Fluctuations, Clustering, and Interaction-Driven Dynamics in Sedimenting Particles at Low Galileo Numbers: A Neural Network Approach

In this study, we investigate the behaviour of sedimenting solid particles and the influence of microscopic particle dynamics on the collective motion of a sedimenting cloud. Departing from conventional direct numerical simulations (DNS), we introduce a novel machine learning framework, the Interaction-Decomposed Neural Network (IDNN), to model hydrodynamic particle interactions. The IDNN acts as a black-box module within a Lagrangian solver, predicting the particle drag force based on the relative positions of the nearest neighbours. This enables the recovery of force fluctuations, capturing effects previously accessible only through DNS. Our results show an increase in collective settling velocity in the dilute regime, consistent with earlier experimental and numerical studies, which we attribute to (i) fluctuations in the streamwise particle force around a value that is lower than the Stokes limit and (ii) the formation of particle clusters sedimenting at enhanced velocities. These fluctuations originate from persistent entrainment and ejection of particles in and out of the long, diffusive wakes generated by upstream particles at low Galileo numbers. Energy spectra of particle velocity fluctuations reveal a scale-dependent transfer of fluctuation energy, analogous to a turbulent-like cascade, with pronounced large-scale fluctuations at higher volume fractions. At very low volume fractions, fluctuation intensity and energy spectrum amplitudes diminish, though hydrodynamic interactions still remain appreciable.

==> plots/2_fd_vs_vs_1e-3_5.txt <==
0.00756387338798047,0.0100054960485745
0.0150704713383229,0.0199352766444894
0.0225202277270965,0.0297899151229787
0.0299135730463278,0.039569980476383
0.0372509344329079,0.0492760373874468
0.0445327356976984,0.0589086462631915
0.0517593973535909,0.0684683632687234
0.0589313366448626,0.0779557403591489
0.0660489675732921,0.0873713253129787
0.0731127009273149,0.0967156617651064
0.0801229443096355,0.10598928923766
0.0870801021621457,0.115192743172979
0.0939845757953312,0.124326554964681
0.10083676341319,0.133391251989574
0.107637060140645,0.142387357637872
0.114385858047467,0.151315391344894
0.121083546176682,0.160175868621277
0.127730510567996,0.168969301083191
0.134327134283712,0.17769619648234
0.140873797433652,0.18635705873617
0.147370877200568,0.194952387957021
0.153818747863077,0.203482680481915
0.160217780820574,0.211948428900638
0.166568344617657,0.220350122085106
0.172870804967548,0.228688245221277
0.179125524774525,0.23696327982766
0.185332864158839,0.245175703795745
0.191493180479142,0.253325991410638
0.197606828354915,0.261414613378723
0.203674159688896,0.269442036859574
0.210878947901651,0.277408725487234
0.216880775900721,0.285303293155319
0.222836922559102,0.293137781668085
0.22874773615621,0.300912648304255
0.234613562322001,0.308628346851064
0.240434744058901,0.316285327640426
0.246211621759249,0.323884037568085
0.251944533226229,0.33142492012766
0.25763381369181,0.338908415423404
0.263279795834696,0.346334960208511
0.268882809802744,0.353704987908511
0.274443183228421,0.36101892863617
0.279961241248737,0.368277209234043
0.285437306525678,0.375480253280851
0.290871699261162,0.382628481134043
0.296264737218964,0.389722309938298
0.301616735741663,0.39676215366383
0.306928007768585,0.403748423121277
0.312198863854243,0.410681525985106
0.317429612187274,0.41756186682766
0.32262055860689,0.424389847131915
0.327772006620816,0.431165865323404
0.33288425742473,0.437890316782979
0.337957609917714,0.444563593882979
0.34299236072069,0.451186085997872
0.352748998729899,0.457758179540426
0.357739159768288,0.464232607742553
0.36269081691345,0.470657083721277
0.367604267045969,0.477031992902128
0.372479804759305,0.483357717748936
0.377317722375238,0.489634637765957
0.382118309963309,0.49586312953617
0.386881855357263,0.502043566738298
0.391608644172997,0.50817632017234
0.395320561014037,0.514261757774468
0.399969451941314,0.520310038559574
0.404582490069286,0.526311783282979
0.409159949992373,0.53226735083617
0.41370210420626,0.538177097361702
0.418209223121353,0.544041376274468
0.422681575084209,0.549860538282979
0.427119426389502,0.555634931410638
0.457480837106504,0.561364901012766
0.461899342527963,0.566790948557447
0.466281338588862,0.572172766234043
0.470627113372146,0.577510719502128
0.47493695272297,0.582805170946809
0.479211140266148,0.588056480280851
0.483449957425088,0.593265004389362
0.487653683441231,0.598431097331915
0.491822595388506,0.603555110378723
0.497975341206254,0.608637392019149
0.50207780041227,0.613658083795745
0.506146140869243,0.61863770937234
0.510180633804448,0.623576610276596
0.514181548330474,0.628475125334043
0.51814915147164,0.63333359066383
0.522083708178949,0.638152339719149
0.525985481340055,0.6429317033
0.529854731804182,0.647672009576596
0.533691718392092,0.6523735841
0.537496697921005,0.657036749842553
0.541269925214566,0.661661827195745
0.545011653112815,0.666249134006383
0.548722132507071,0.670798985585106
0.55240161232997,0.675311694734043
0.556050339595329,0.679787571765957
0.559668559403136,0.684226924517021
0.563256514954497,0.688630058370213
0.566814447561611,0.692997276278723
0.570342596672679,0.697328878770213
0.573841199881884,0.701625163987234
0.5773104929543,0.705886427687234
0.58075070981593,0.710112963265957
0.584162082598563,0.714305061785106
0.587544841624815,0.718463011974468
0.590899215452992,0.72258710026383
0.60524402031692,0.726677610789362
0.608512022929094,0.73062452777234
0.611751966138082,0.734538731582979
0.614964078940775,0.738420503097872
0.601395938421699,0.742270120906383
0.604613250535833,0.746255557738298
0.559607930822786,0.750208788814894
0.562894417601304,0.754612529570213
0.566156274706839,0.758983372123404
0.569393684686,0.763321563021277
0.57260682879456,0.767627346982979
0.575795887002435,0.771900966912766
0.578961038033558,0.776142663914894
0.582102459330988,0.780352677302128
0.585220327096787,0.784531244614894
0.588314816296999,0.788678601625532
0.591386100646702,0.792794982357447
0.594434352659844,0.796880619093617
0.59745974360439,0.800935742393617
0.600462443562127,0.804960581097872
0.603442621408731,0.808955362346809
0.606400444813764,0.812920311589362
0.609336080275566,0.816855652597872
0.612249693116265,0.820761607474468
0.615141447476798,0.82463839667234
0.618011506346812,0.828486238995745
0.620860031549714,0.832305351621277
0.623687183782541,0.8360959501
0.626493122581073,0.839858248382979
0.629278006369672,0.843592458819149
0.63204199243138,0.847298792168085
0.634785236957755,0.850977457623404
0.637507895028939,0.854628662810638
0.640210120618641,0.8582526138
0.642892066609085,0.861849515125532
0.645553884796,0.865419569789362
0.648195712446942,0.86896297927234
0.650817699149755,0.872479943682979
0.653419993420738,0.875970661634043
0.656002742739529,0.879435330246809
0.658566093529175,0.882874145168085
0.66111019116111,0.886287300585106
0.663635179985063,0.889674989219149
0.6661412319817,0.893037402357447
0.668628489457337,0.896374729555319
0.671097093676645,0.899687158951064
0.673547184917477,0.902974877265957
0.675978902435979,0.906238069817021
0.678392384486525,0.909476920529787
0.680787768331688,0.912691611942553
0.683165190257188,0.915882325221277
0.685524785551957,0.919049240165957
0.687866688538045,0.922192535225532
0.690191032580587,0.9253123875
0.692497950057896,0.928408972761702
0.694787572426261,0.931482465446808
0.697060030195018,0.934533038687234
0.699315452911609,0.9375608643
0.70155396921141,0.940566112810638
0.703775706777871,0.943548953453191
0.705980792392346,0.946509554185106
0.708169351904194,0.949448081693617
0.710341510250713,0.952364701410638
0.712497391467111,0.955259577512766
0.714637118686501,0.95813287293617
0.716760814144889,0.960984749382979
0.71886859919114,0.96381536733617
0.720960594291962,0.966624886059574
0.723036919026924,0.969413463612766
0.725097692123341,0.972181256859574
0.727143031411418,0.974928421474468
0.729173053903997,0.977655111948936
0.731187875756683,0.980361481610638
0.73318761227781,0.983047682617021
0.735172377923461,0.985713865974468
0.737142286327368,0.988360181544681
0.739097450261042,0.990986778051064
0.741037981678632,0.993593803087234
0.742963991716917,0.996181403125532
0.744875590680361,0.998749723529787
0.746772888061047,1.00129890855532
0.748655992538674,1.0038291013617
0.750525012000499,1.00634044402553
0.752380053511427,1.00883307753617
0.754221223368836,1.01130714181702
0.756048627057726,1.01376277572553
0.757862369285599,1.01620011705957
0.759662553987451,1.0186193025766
0.761449284310813,1.02102046798936
0.763222662630707,1.02340374797447
0.764982790549645,1.02576927618936
0.766729768942485,1.02811718527234
0.768463770068995,1.03044760685319
0.770184893577983,1.03276067083404
0.771893238360701,1.0350565061234
0.773588902560811,1.0373352406383
0.7752719835993,1.03959700131064
0.776942505124946,1.04184191410213
0.778600563257929,1.04407010473617
0.780246253405731,1.04628169797021
0.781879670263129,1.04847681761064
0.783500907822165,1.05065558651489
0.78511005937713,1.0528181266
0.786707217529548,1.05496455884894
0.78829247417821,1.05709500331702
0.789865920554057,1.0592095791383
0.791427647190279,1.0613084045383
0.792977743957206,1.06339159682979
0.79451630003738,1.06545927243191
0.796043403960452,1.06751154686809
0.797559143578254,1.0695485347766
0.79906360608474,1.07157034991489
0.800556878040906,1.07357710516809
0.802039045344882,1.07556891255532
0.803510193441261,1.0775458832383
0.804970407430743,1.07950812751702
0.806419771776086,1.08145575484468
0.807858370312072,1.08338887382979
0.809286286240522,1.0853075922383
0.810703602150235,1.08721201700426
0.812110400021967,1.08910225423404
0.813506761263323,1.09097840921702
0.814892766673868,1.09284058642553
0.816268496465062,1.09468888952128
0.817634030250293,1.09652342136596
0.818989447054845,1.09834428402128
0.820334825315898,1.1001515787617
0.821670242897477,1.10194540607447
0.822995777075505,1.10372586566383
0.824311504562719,1.10549305647021
0.825617501488737,1.10724707665319
0.826913843424974,1.1089880236234
0.828200605384646,1.1107159940234
0.829477861812799,1.11243108375319
0.830745686616216,1.11413338796383
0.832004153098622,1.11582300106809
0.833253333930783,1.11750001674255
0.834493301215294,1.1191645279383
0.835724126531442,1.12081662688511
0.836945880900307,1.12245640509362
0.838158634824644,1.12408395336809
0.839362458268942,1.1256993618
0.840557420664408,1.12730271978936
0.84174359092392,1.12889411603404
0.842921037432059,1.13047363854468
0.844089828010221,1.13204137464894
0.845250029971442,1.13359741099149
0.846401710225057,1.13514183354681
0.847544935157089,1.13667472761915
0.848679770655168,1.13819617784681
0.849806271911396,1.13970626820638
0.85092450307401,1.14120508212979
0.852034527792851,1.1426927024
0.853136409214384,1.14416921116383
0.854230209976713,1.14563468993617
0.855315992219547,1.14708921960851
0.856393817604137,1.14853288044468
0.857463747313279,1.14996575209362
0.858525842061275,1.15138791359574
0.859580162098925,1.1527994433766
0.860626767188599,1.1542004192617
0.861665716654085,1.15559091848298
0.862697069330742,1.15697101767021
0.863720883605377,1.15834079287021
0.86473721740129,1.15970031954468
0.865746128183258,1.16104967257021
0.86674767297249,1.16238892625745
0.867741908341639,1.16371815433617
0.868728890330077,1.1650374299766
0.869708674533606,1.16634682578723
0.87068131635864,1.16764641381915
0.871646870773004,1.16893626556596
0.872605392310922,1.1702164519766
0.873556935092952,1.17148704344894
0.874501552806048,1.17274810984255
0.875439298668675,1.1739997204766
0.876370225415855,1.17524194414255
0.877294385433738,1.17647484909787
0.878211830824385,1.17769850307872
0.87912261310674,1.17891297330213
0.880026783381095,1.18011832646383
0.880924392373946,1.18131462875106
0.881815490447964,1.18250194584468
0.882700127547168,1.18368034291915
0.883578353246765,1.18484988465106
0.884450216708297,1.18601063521702
0.885315766714525,1.18716265830638
0.886175051649498,1.18830601711702
0.887028119593242,1.1894407743617
0.88787501825199,1.19056699227447
0.888715794978113,1.19168473261064
0.88955049672527,1.19279405665106
0.890379170098243,1.19389502520851
0.891201861308082,1.19498769862766
0.892018616221949,1.19607213679149
0.892829526185415,1.19714839911915
0.893634636362905,1.1982165441234
0.894433991564985,1.1992766298617
0.895227636657043,1.2003287139383
0.896015616285175,1.20137285351489
0.896797981131022,1.20240910530213
0.897574775820745,1.20343752550638
0.898346044626642,1.20445816988298
0.899111831467157,1.20547109375106
0.899872179951725,1.20647635198298
0.900623224674425,1.20747399901702
0.901366761262544,1.20846412798723
0.90210498237365,1.20944681404894
0.90283770385132,1.21042211041277
0.903560693227757,1.21139007212979
0.904278485989063,1.21235079662128
0.904991123217817,1.21330433590213
0.905698645747407,1.21425074158298
0.90640109412713,1.21519006486383
0.907098508627189,1.21612235653617
0.907790929218745,1.21704766698936
0.908478395558977,1.21796604621277
0.909160947001038,1.2188775438
0.909838622584098,1.21978220895106
0.910511462558421,1.22068009047021
0.911179505375069,1.22157123676809
0.911842789176103,1.22245569585957
0.912501351824482,1.22333351538723
0.913155230879144,1.22420474260851
0.913804463629897,1.22506942440638
0.914449087057542,1.22592760729149
0.915089137833878,1.22677933740426
0.915724652321701,1.22762466051915
0.916355666559847,1.22846362204043
0.916982216198409,1.22929626702128
0.917604336593427,1.23012264015106
0.918222062851743,1.23094278576596
0.918835429786147,1.23175674785106
0.919444471945282,1.23256457004681
0.920049223608657,1.23336629564468
0.920649718796616,1.23416196759149
0.921245991250405,1.23495162849574
0.921838074467054,1.23573532062766
0.92242600165951,1.23651308592128
0.92300980581146,1.23728496598085
0.923589519637458,1.2380510020766
0.924165175587908,1.23881123515319
0.924736805883953,1.23956570583404
0.925304442487575,1.24031445441277
0.92586811710657,1.24105752086809
0.926427861224461,1.24179494485957
0.926983706060621,1.24252676573192
0.927535682610144,1.24325302251915
0.928083821623915,1.24397375394255
0.928383248214176,1.24468899841702
0.928883270788134,1.24540124558723
0.929379422025287,1.24610848745957
0.929871734410929,1.24681076278723
0.930360240181154,1.24750810999787
0.930844971422541,1.24820056719574
0.931325959987423,1.24888817216596
0.931803237488902,1.24957096237234
0.932276835330758,1.2502489749617
0.932746784692493,1.25092224676808
0.933213116494442,1.25159081431489
0.933675856573328,1.25225471381489
0.934135022343022,1.25291398121915
0.934590644788653,1.25356865230851
0.935042754950171,1.25421876255319
0.935491383668171,1.25486434711064
0.935936561583888,1.25550544082979
0.936378319189041,1.25614207825532
0.936816686751071,1.2567742936234
0.937251694338061,1.25740212087021
0.937683371808771,1.25802559362766
0.938111748832569,1.25864474523191
0.938536854864515,1.2592596087234
0.938958719135392,1.25987021684043
0.93937737067164,1.26047660203617
0.939792838300343,1.26107879647234
0.94020141018559,1.26167683201702
0.940581966072746,1.26227077769787
0.940959687132194,1.26286091395957
0.941334601134423,1.26344726918085
0.941706735690437,1.26402987145957
0.942076118236802,1.26460874861702
0.942442776050597,1.26518392820426
0.942806735910509,1.26575543749362
0.943168024256316,1.26632330349149
0.943526667383263,1.26688755294255
0.95119163439798,1.26744821232553
0.946928216748994,1.26793214429362
0.947173541576493,1.26845875368085
0.947417633223812,1.26898290732979
0.947660522551479,1.26950461758936
0.947868100141876,1.27002389649149
0.948055706663552,1.27054109751064
0.948242533443513,1.27105642056383
0.948428609388584,1.27156987345319
0.94861396344048,1.27208146369574
0.948798624466157,1.27259119851702
0.948982621108293,1.27309908485532
0.949165981805224,1.2736051293617
0.949348734766026,1.27410933840213
0.949530907975499,1.27461171805745
0.949698439363877,1.27511227413404
0.94986093940443,1.27561115319787
0.950053179506029,1.27610840561277
0.950395244841952,1.2766037336766
0.950735399391771,1.27709563761702
0.951073671633696,1.27758413656383
0.951410089806704,1.27806924935532
0.951744683525343,1.27855099455319
0.952077476503177,1.27902939041915
0.95237420766641,1.27950445498085
0.952563868456712,1.27997654922128
0.952753277438651,1.28044674493191
0.952942460379172,1.28091504462979
0.953131442890721,1.28138145057872
0.953320250381401,1.28184596478723
0.953508908040025,1.28230858900426
0.953697440846077,1.28276932473191
0.953885873539813,1.28322817321915
0.925150749469991,1.28368513546809
0.925487688215078,1.28442974041277
0.925823933291018,1.28517097255319
0.926159512822159,1.28590883882979
0.926494454673687,1.28664334591064
0.926828786441652,1.28737450017234
0.927162535428053,1.28810230772766
0.92749572864084,1.28882677440638
0.927828361056203,1.28954790577447
0.928160460718749,1.29026570744468
0.928492055408936,1.29098018475106
0.928823172613167,1.29169134274468
0.929153873977745,1.29239918620851
0.929484191140691,1.29310371930638
0.929814155610448,1.29380494588085
0.930143798790793,1.2945028694617
0.930473151960906,1.29519749327021
0.93080224627537,1.29588882020638
0.931131112774136,1.29657685285957
0.931459782925773,1.29726159351277
0.931788288139044,1.29794304413191
0.932140591166567,1.29862120636596
0.932511900023995,1.29929584199787
0.932883014866776,1.29996676077447
0.933254107840048,1.3006339646383
0.933625212276371,1.30129745380638
0.933996361483388,1.30195722816809
0.934367588669063,1.30261328727447
0.934738926273831,1.30326563034255
0.935107293173854,1.30391425626808
0.935461889783643,1.30455919478723
0.935816859406127,1.30520058374468
0.936172231855209,1.30583841940638
0.936528036685629,1.3064726977383
0.936884303168039,1.30710341441277
0.937241060318914,1.30773056480851
0.937598388922866,1.30835414401489
0.937956317577719,1.30897414631064
0.938314874557338,1.30959056568936
0.93867408776678,1.3102033958617
0.939033984727336,1.31081263025957
0.939394592601458,1.31141826203617
0.939756246384378,1.3120202840766
0.940132590796074,1.31261868591064
0.940513030991132,1.31321332048511
0.940894493755218,1.31380414679787
0.941276999338063,1.31439115461277
0.941660567550811,1.31497433349362
0.942045217666342,1.31555367280213
0.94243096826975,1.31612916170638
0.942817837333109,1.31670078919362
0.943205842240386,1.31726854406596
0.94355298015125,1.31783241495319
0.943836185486292,1.31839281094043
0.944120924936532,1.31895037200213
0.944407216065361,1.31950508278085
0.944695075947742,1.32005692774681
0.944984521170213,1.32060589119149
0.945275567795998,1.32115195724894
0.945568231360024,1.32169510988723
0.945862526858955,1.3222353329234
0.946158468736235,1.32277261001915
0.946456070787399,1.32330692469362
0.946755346160068,1.32383826032979
0.947056307423729,1.32436660017447
0.94735896610124,1.32489192735745
0.947663332793433,1.32541422488085
0.947969417537954,1.32593347565319
0.948277229784345,1.32644966247021
0.948586778384076,1.32696276804468
0.948898071575592,1.32747277499362
0.949185538639117,1.32797966585319
0.949447669207905,1.32848367912553
0.9497112917577,1.32898506843404
0.949976416091904,1.32948381884255
0.95024305153546,1.32997991531915
0.950511206959773,1.33047334273617
0.950780890737856,1.33096408588085
0.951052110754295,1.33145212945106
0.951324874460073,1.33193745807021
0.95159918893238,1.33242005628723
0.951875060799849,1.33289990857447
0.952152496845616,1.33337699934681
0.952431503224844,1.33385131294468
0.952712085454747,1.33432283364894
0.952994248379713,1.33479154568298
0.953277995867274,1.33525743322766
0.953563331166957,1.33572048041915
0.953850256915263,1.33618067136383
0.954138775090816,1.33663799014043
0.954428886989438,1.33709242081064
0.954720593214186,1.33754394741702
0.955013893685317,1.33799255400213
0.955308787585465,1.33843822460851
0.955605329752874,1.33888094328511
0.955903516943002,1.33932069353404
0.95620334519362,1.33975745888298
0.956504777623605,1.34019122291064
0.956807810046451,1.34062196955532
0.957112437488189,1.34104968280426
0.957418654182406,1.34147434668723
0.957726540201013,1.34189594529787
0.958036085042856,1.34231446192553
0.958347277459194,1.34272987996596
0.958660105443725,1.3431421829234
0.958974560453983,1.34355135442979
0.959290629716141,1.34395737819787
0.959608434922957,1.34436023806596
0.959927960998025,1.34475991665745
0.960249192102396,1.34515639674894
0.960572111744229,1.34554966127021
0.960896702713993,1.34593969332128
0.961222946989778,1.34632647616809
0.961550825757225,1.34670999326596
0.961880319394581,1.34709022824894
0.962211407482661,1.34746716495319
0.962544068794883,1.34784078741915
0.96287828131222,1.34821107989787
0.963214022208246,1.3485780268617
0.963551267874058,1.34894161301064
0.963889993913291,1.34930182328298
0.964230175167037,1.34965864285745
0.964571934728541,1.35001205717021
0.964915234216512,1.35036205042128
0.965260044101133,1.35070860719574
0.965606327281986,1.35105171237447
0.96595405267925,1.35139135120638
0.966303188380782,1.35172750925957
0.966653701866405,1.35206017241489
0.966923278838747,1.35238932687872
0.967179122775774,1.35271578284043
0.967436268437048,1.35303967776596
0.967694700840859,1.35336099862766
0.967954404482184,1.35367973254468
0.968215366477549,1.35399586678936
0.968477569213725,1.35430938876809
0.968740995904817,1.35462028605957
0.969005629331327,1.35492854641489
0.96927145184514,1.35523415774894
0.969538445220002,1.3555371081617
0.96980659064654,1.35583738593404
0.97007586843821,1.35613497953191
0.970346258315375,1.35642987762128
0.970617738204186,1.35672206906809
0.970890285198475,1.3570115429617
0.971163875993358,1.3572982886234
0.971438486920124,1.3575822956
0.971714093986108,1.35786355368298
0.971990672914559,1.3581420529
0.972268199079852,1.3584177835234
0.972546647517451,1.35869073606809
0.972825992913949,1.35896090130638
0.973106209641948,1.35922827025532
0.973387271431124,1.35949283419574
0.973669150969508,1.35975458466809
0.973951820571339,1.36001351348511
0.974235251892975,1.36026961274043
0.974519416167138,1.36052287480638
0.974804284312565,1.36077329234681
0.975089827003778,1.36102085831702
0.975351575369493,1.36126556596596
0.975522947154403,1.36150765347447
0.975695817603779,1.36174802552766
0.97587016887513,1.36198666712128
0.976045982891722,1.36222356343617
0.976223241392414,1.36245869982553
0.976458720489932,1.36269206183404
0.976760101480717,1.3629230666617
0.977062326839911,1.3631510546234
0.977365370745745,1.36337601726596
0.977669207206992,1.36359794639574
0.977973809679213,1.36381683407872
0.978279149833716,1.36403267264681
0.978585199207246,1.36424545471702
0.978891915451301,1.36445517318936
0.979199272609544,1.36466182138936
0.979507245248952,1.3648653929
0.979815808609333,1.36506588155957
0.980124468114816,1.36526328145532
0.980433205947832,1.36545759162766
0.980742003478429,1.36564881128936
0.981054023581943,1.36583693984255
0.981377578715442,1.36602194502979
0.981700601270562,1.36620371138511
0.982023484046223,1.3663822442383
0.982346212060714,1.36655754498936
0.982668770860623,1.36672961518511
0.982991146495912,1.3668984565234
0.983313325554811,1.36706407083404
0.97966809022914,1.36722646008723
0.979979701076778,1.36742533866596
0.980290785481263,1.36762109797447
0.980601337068139,1.36781374328511
0.980911349582568,1.36800327992979
0.981220816869389,1.36818971330426
0.981529732903023,1.36837304886808
0.981838091812396,1.3685532921383
0.982145887885916,1.36873044869149
0.982453115611351,1.3689045241617
0.98275976969576,1.3690755242383
0.983065845065498,1.36924345466383
0.983371336881163,1.36940832123192
0.983676240587438,1.36957012978298
0.98398055196293,1.36972888620426
0.984284267160039,1.36988459642553
0.984587382769754,1.37003726641489
0.984889895891425,1.37018690217234
0.985191820619621,1.37033350972979
0.985493187500884,1.37047709497872
0.985794027550246,1.37061766350213
0.986094349903261,1.37075522057447
0.986394156025205,1.3708897713766
0.986693448542613,1.3710213210766
0.986992231303083,1.37114987481489
0.987290508388458,1.37127543769574
0.98758828494216,1.37139801478085
0.987885567124334,1.37151761107872
0.988152856106387,1.37163423154043
0.988405746498359,1.37174817640213
0.988658196734053,1.37185958979362
0.988910207496271,1.3719684761234
0.989161779283404,1.37207483978723
0.989412913740152,1.37217868518298
0.989663612316841,1.37228001668723
0.98991387201314,1.37237883866383
0.990163688732255,1.37247515550213
0.990413057505202,1.37256897164255
0.990661972700134,1.37266029156383
0.990910428665268,1.37274911981064
0.991158419574382,1.37283546097447
0.991405939521514,1.37291931971702
0.991652982675458,1.37300070074894
0.991899445684341,1.37307960884255
0.99214532441648,1.37315604980638
0.992390614994374,1.37323002948936
0.992635313799685,1.37330155377872
0.992879417438353,1.37337062859787
0.993122922740595,1.37343725990426
0.99336582666621,1.37350145368936
0.993608127087057,1.37356321597021
0.993849822288663,1.37362255278936
0.994100843560233,1.37367947020426
0.994455174331878,1.3737338748617
0.994807157585106,1.37378473261702
0.995156841090942,1.37383206697021
0.995504239188167,1.37387590094255
0.995849366016208,1.37391625740851
0.996192235515131,1.37395315910638
0.996532861704749,1.37398662862979
0.99687125872947,1.3740166884383
0.997207440579202,1.37404336084468
0.997541421109286,1.37406666802128
0.997873214060433,1.37408663200638
0.99820283304377,1.37410327469574
0.998530291595668,1.37411661785319
0.998855603122912,1.37412668310213
0.999178780972483,1.3741334919383
0.999499838381713,1.37413706571702
0.999818788538097,1.37413742566383
1.00013564448958,1.37413459287447
1.00045041909969,1.37412858831277
1.00076312509742,1.37411943281277
1.00107377494258,1.37410714708085
1.00138238110999,1.37409175169787
1.00168895616911,1.37407326712553
1.00199351264459,1.37405171369149
1.00229606303115,1.37402711160426
1.00259661975872,1.37399948094468
1.0028951952074,1.37396884166809
1.00319180174234,1.37393521361064
1.00348645170874,1.3738986164766
1.00377915742191,1.37385906985745
1.00406993118719,1.37381659321064
1.00435878503081,1.3737712058766
1.00464573091421,1.37372292707447
1.00493078079387,1.37367177590426
1.00524518681703,1.37361777134255
1.0055637210889,1.37356061953191
1.00588000171479,1.37350027914894
1.00619404320292,1.37343677275106
1.00650585944353,1.37337012275319
1.00681546435177,1.37330035142979
1.00712287185274,1.37322748091702
1.00742809588155,1.37315153321064
1.00773115038821,1.37307253017021
1.00803204933772,1.37299049350851
1.00833080671999,1.37290544480638
1.00862743652493,1.3728174055
1.00892195276237,1.37272639688723
1.00921436946209,1.37263244012553
1.00950464659313,1.37253555622979
1.00979279871357,1.37243576661915
1.01007884038645,1.37233309256596
1.01036278619976,1.37222755519362
1.01064467041806,1.37211917548085
1.01092450733527,1.37200797407021
1.01120231123038,1.37189397145106
1.01147809634248,1.37177718797447
1.01175187738914,1.37165764384894
1.01202366928727,1.3715353591383
1.01226847388659,1.37141035374894
1.01723949990349,1.37128289783404
1.01725781748178,1.37110568123617
1.01727663923501,1.37092828127872
1.02089017553881,1.37075069291064
1.03100470307499,1.37053693252979
1.03092341993895,1.37022192428298
1.03084324766734,1.36990772969362
1.03076416126574,1.3695943376383
1.03068615111014,1.36928173725106
1.03060922448708,1.36896991775532
1.03053337176259,1.36865886830638
1.0304585834722,1.36834857815319
1.03038485031586,1.36803903664255
1.03031216316303,1.36773023321064
1.03024051303263,1.36742215738936
1.03016989111308,1.36711479879362
1.03010028865756,1.36680814713404
1.03003169698406,1.36650219220638
1.02996410756009,1.36619692388936
1.02989751201263,1.36589233215319
1.0298319021132,1.36558840704681
1.02976726978783,1.36528513870638
1.02969419446614,1.36498251734468
1.02961567268464,1.3646806274766
1.01780072319865,1.3643795236234
1.01713102562068,1.3641966891
1.01646436863717,1.36402055834681
1.01580076778806,1.36385110092553
1.01520652552052,1.36368828624255
1.01512008884551,1.36353142000851
1.01503452797757,1.36337541901915
1.01494983666685,1.36322027450638
1.01486600880803,1.36306597776596
1.00386310964488,1.36291252015319
1.00386226738467,1.36286920313191
1.00386137364041,1.36282589454255
1.00386043146227,1.3627825949
1.00385954048908,1.36273930468936
1.0038586989017,1.36269602339574
1.00385790505047,1.36265275052766
1.00385662213061,1.36260948560638
1.00385485799681,1.36256623352766
1.00385262048382,1.36252299910638
1.00384991742639,1.36247978708511
1.00384672926755,1.36243660212128
1.00384306409124,1.36239344907021
1.00383892996148,1.36235033270851
1.0038343349622,1.36230725772979
1.01487133747254,1.36226422874894
1.01478380528361,1.36211071779574
1.01469632929355,1.36195808305319
1.01460891883725,1.36180632395745
1.01452158306025,1.36165543985106
1.01443433092365,1.36150542999149
1.01434699043185,1.36135629353617
1.01425950567006,1.36120803137234
1.01417204716862,1.36106064494255
1.01408462030023,1.36091413398511
1.01399723041762,1.36076849818511
1.01390988286357,1.36062373716809
1.01382258297091,1.36047985051277
1.01373511858344,1.36033683774255
1.01364749943481,1.36019470050213
1.01355973521876,1.36005344034468
1.01347194403962,1.35991305871702
1.01338413314902,1.35977355589149
1.01329630971385,1.35963493206596
1.01320848083622,1.35949718736596
1.0131206535385,1.35936032184681
1.01303283478823,1.35922433548936
1.01294521948719,1.35908922821064
1.01285780712205,1.35895499797447
1.01277059723428,1.35882164274894
1.01268358942516,1.35868916050426
1.00332018545754,1.3585575492234
1.00326982602241,1.35851966695106
1.00321977193806,1.35848228878511
1.0031700204434,1.35844541166596
1.00312056882717,1.35840903256809
1.00307141441796,1.35837314848723
1.04888328179516,1.35833775644894
1.04973598977913,1.3578437810766
1.04924382134949,1.3573412699766
1.04875628004058,1.35684368555106
1.0482733240372,1.35635098148511
1.04779491194776,1.35586311187872
1.04732100265976,1.35538003124255
1.04685155524514,1.35490169450851
1.04638652916954,1.35442805700851
1.04592588429234,1.35395907448723
1.04546958086168,1.35349470308723
1.04501757950446,1.35303489934894
1.04456984123634,1.35257962020851
1.04412632742185,1.35212882299149
1.04368699981426,1.35168246541277
1.04325182052571,1.35124050556596
1.04282075215174,1.35080290192553
1.04239375763182,1.35036961334043
1.04197080024929,1.34994059903191
1.04155184360148,1.34951581858723
1.0411368516396,1.34909523195745
1.04071397652191,1.34867879945745
1.04028382126974,1.34826659999787
1.03985778138781,1.34785870645319
1.03943582052328,1.34745507762979
1.03901790266721,1.34705567269362
1.0386039921147,1.3466604511766
1.01331441747842,1.3462693729617
1.01348182407403,1.346131447
1.01364920104015,1.34599184527447
1.01381654227643,1.34585056808298
1.01398384175232,1.34570761578085
1.014151093512,1.34556298878511
1.01431829165949,1.34541668757872
1.0144854303885,1.34526871269362
1.0146525039376,1.34511906472553
1.0148195066251,1.34496774432766
1.01498643282913,1.34481475220851
1.0151532769876,1.34466008913404
1.01532003360325,1.34450375592766
1.01548669723859,1.3443457534617
1.01565326249105,1.34418608267021
1.01581972403279,1.34402474453617
1.01597302257685,1.34386174009787
1.01612456032635,1.34369720112128
1.01627586594406,1.34353114522766
1.01642693514879,1.34336357474468
1.01657776373409,1.34319449203617
1.0167283475284,1.34302389951489
1.01687868241998,1.34285179962553
1.01702876435191,1.34267819486383
1.01717858930714,1.34250308775957
1.0173281533334,1.34232648088511
0.987147255848849,1.34214837685532
0.987413589794202,1.34227238791915
0.991148283450406,1.34239373294043
0.991318037903344,1.34247769314681
0.991486315770653,1.34255995408511
0.99165312920815,1.3426405305383
0.991818490271977,1.34271943716596
0.991982410948498,1.34279668850426
0.9921449031244,1.34287229897447
0.992305978621579,1.34294628287447
0.992465649152283,1.34301865438723
0.992623926354003,1.34308942757447
0.992780789473629,1.34315861638298
0.992936250058941,1.34322623497021
0.993090319617846,1.34329229737447
0.993243009558573,1.34335681751915
0.993394331219576,1.34341980921702
0.99354429576487,1.34348128616383
0.993692914019564,1.34354126194468
0.99384019673899,1.34359975003404
0.993986154688451,1.34365676380426
0.992495651164002,1.34371231651277
0.992580754426905,1.34378278937447
0.992665925710561,1.34385241034043
0.992751156407714,1.34392117872979
0.992839096970357,1.34398909394894
0.99293007533647,1.34405612887021
0.993020966618276,1.34412225308298
0.993111764476209,1.34418746746383
0.99320235611882,1.34425177294255
0.993292735804616,1.34431517158723
0.993382624064389,1.34437766551915
0.993472023514707,1.34443925965532
0.99356093676715,1.34449995889149
0.993649366433301,1.34455976809149
0.990069166837736,1.3446186921
0.990101704461603,1.34471345441702
0.990134105336243,1.34480789102766
0.990166369411817,1.3449020033
0.990198496643471,1.34499579260638
0.990230486991332,1.34508926031277
0.990262340445433,1.34518240779149
0.990294056995805,1.34527523641277
0.990325636642449,1.34536774754681
0.990357079400317,1.34545994256383
0.990389380152674,1.34555182283617
0.990448587822938,1.34564337977021
0.990507307730373,1.34573434402979
0.990565543951837,1.34582472049362
0.99062330053927,1.34591451400426
0.99068071512904,1.34600372936383
0.990737791314562,1.34609236999574
0.990794532634433,1.34618043928511
0.990850942672101,1.34626794058723
0.99090702518047,1.34635487721489
0.990962783862605,1.34644125245106
0.99101822237173,1.34652706953404
0.991073344306246,1.34661233166809
0.991128153214717,1.34669704202553
0.991182652605831,1.3467812037383
0.991236845928474,1.34686481990213
0.991290736586674,1.34694789358511
0.991344327949569,1.34703042781489
0.991397623326495,1.34711242558723
0.991450625986912,1.34719388986383
0.991503339150443,1.3472748235766
0.991555766001823,1.34735522962553
0.991602791179023,1.34743511087234
0.991649509510256,1.34751452138936
0.991696009076619,1.34759346425106
0.991742286897717,1.34767194164468
0.991788345490437,1.34774995578936
0.991851295423541,1.34782750888298
0.99192335196897,1.3479044318383
0.991995003878631,1.34798063349787
0.99206625452665,1.34805611791064
0.992137107247279,1.34813088909362
0.992207565309979,1.34820495103191
0.992277631944342,1.34827830767447
0.992347310664042,1.34835096294043
0.992416604982753,1.34842292071277
0.992485518419135,1.3484941848383
0.992554054471909,1.34856475912979
0.992622216669702,1.34863464736596
0.992690007723776,1.34870385328936
0.992757431302307,1.34877238061489
0.992824491038584,1.34884023302128
0.992891190516056,1.34890741414894
0.9929575338066,1.34897392760638
0.99302352528611,1.34903977695745
0.993089169270676,1.3491049657234
0.993154470016577,1.34916949738511
0.99321943171032,1.3492333753766
0.993284058488572,1.34929660309149
0.993348354418223,1.34935918388511
0.993412323521311,1.34942112106596
0.993475969740128,1.34948241790638
0.993539296967128,1.3495430776383
0.993602309039941,1.34960310345745
0.993665009736391,1.34966249851702
0.993718364486941,1.34972126593192
0.993775159035245,1.34977949925957
0.993834217606091,1.34983716406596
0.993897417608165,1.34989423768723
0.99396479071438,1.34995067866596
0.994031871418073,1.35000644523191
0.994098662166359,1.35006154031064
0.994165165356511,1.35011596680213
0.994231383365864,1.35016972758936
0.994297318501982,1.35022282552553
0.994362973047507,1.35027526344043
0.994428349230258,1.35032704414255
0.994493449253135,1.35037817042128
0.994558275254246,1.35042864504043
0.994622829356748,1.35047847074043
0.994687113619007,1.35052765024468
0.994751130049547,1.35057618625532
0.994814880542266,1.35062408145106
0.99487836695617,1.35067133849574
0.994941591115381,1.35071796003404
0.995004554799163,1.35076394868723
0.995067259841604,1.35080930706596
0.995129708026954,1.35085403775745
0.995191901114543,1.35089814333404
0.995253840818842,1.35094162635106
0.995315906596778,1.35098448934043
0.995378094575832,1.35102673104255
0.995440400878503,1.35106835023404
0.995502821667159,1.35110934573191
0.995554252638486,1.35114971638723
0.995602298057216,1.35118957221277
0.9956506800162,1.35122894709574
0.995699392694203,1.35126783766808
0.995748430334777,1.35130624062128
0.995797787211381,1.35134415269787
0.995847457642329,1.35138157070851
0.995897435995773,1.35141849150851
0.995947716679736,1.35145491201915
0.995998294142116,1.35149082921277
0.996049162890615,1.35152624011702
0.989370210447539,1.35156114181915
0.989429532379512,1.35166290078936
0.989489451092924,1.3517640659383
0.989549954930348,1.35186463129362
0.989611032353973,1.35196459099574
0.989672671955572,1.35206393930426
0.989734862441546,1.35216267059149
0.989797592652863,1.35226077934255
0.989860851654767,1.35235826015532
0.989924628617168,1.35245510773617
0.989988912824603,1.35255131690213
0.990053693676241,1.35264688257234
0.990118960690866,1.35274179977872
0.990184703501891,1.35283606365106
0.990250911857361,1.35292966942979
0.990317575634903,1.35302261245319
0.990384684806837,1.3531148881617
0.990452229460117,1.3532064921
0.990520199796324,1.35329741990426
0.990588586141639,1.35338766731702
0.990657378926906,1.35347723017234
0.990726568697599,1.35356610440213
0.990796146108839,1.35365428603191
0.990866101940345,1.35374177118298
0.99093642706653,1.35382855606596
0.991007112491391,1.35391463698298
0.991110472289345,1.35400001032979
0.991221892905455,1.35408434902979
0.991333701476101,1.35416757239574
0.991445231683972,1.3542496765383
0.99155648151556,1.35433066425106
0.991667448992241,1.35441053833404
0.991778132200186,1.35448930161915
0.991888529240513,1.35456695694894
0.991998638284119,1.35464350718723
0.992108457546754,1.35471895521915
0.99221798529401,1.35479330394468
0.992327219866235,1.35486655628298
0.992436159628699,1.35493871516596
0.992544803011462,1.35500978354681
0.992653148489439,1.35507976439149
0.992761194592371,1.35514866068298
0.992868939889866,1.35521647541915
0.992976382996391,1.35528321160638
0.993083522591203,1.35534887227447
0.993190357383463,1.35541346045957
0.99329688613217,1.35547697921489
0.9934031076661,1.3555394316
0.993509020843932,1.35560082069362
0.993614624574184,1.35566114957872
0.993719917805245,1.35572042135745
0.993824899510424,1.35577863913617
0.99392956871287,1.35583580603191
0.994033924520459,1.3558919251766
0.994137966115826,1.35594699970213
0.994241692706523,1.35600103275745
0.994345103480171,1.35605402749362
0.994448197644322,1.35610598707447
0.99455097444142,1.35615691466808
0.994653433153777,1.35620681344894
0.99475557309361,1.35625568660638
0.994857345139249,1.35630353732766
0.994958749205967,1.35635036929574
0.99505978524891,1.35639618619362
0.995160453342836,1.35644099170851
0.995260753607359,1.35648478952128
0.995360686167078,1.35652758331277
0.995460251196431,1.35656937676596
0.995559448884806,1.35661017355745
0.995658279461467,1.35664997736809
0.995756743170624,1.35668879186808
0.995854840301346,1.35672662073404
0.995952571147686,1.35676346763404
0.996049939253222,1.35679933623191
0.996146948929058,1.35683423016383
0.996243604451411,1.35686815301277
0.996339881907358,1.35690110832766
0.996435785448517,1.35693309989149
0.996531357214063,1.35696413144681
0.996626601121371,1.35699420631489
0.996721521092798,1.35702332777872
0.996816121025781,1.35705149907872
0.996910404802807,1.35707872342128
0.997004376281441,1.35710500397021
0.997098039304298,1.35713034384894
0.997191397713992,1.35715474614894
0.997284455343169,1.35717821391702
0.997377216223835,1.35720075016596
0.997483858531516,1.35722235786596
0.997592181367474,1.35724289805957
0.997699996863703,1.35726235392553
0.997807311150443,1.35728073054468
0.997914130318065,1.35729803293191
0.998020460437001,1.35731426604468
0.99812630753283,1.3573294347766
0.998231677586275,1.35734354396596
0.998336576558122,1.35735659838298
0.998442687264276,1.35736860274894
0.998549248737505,1.35737954492979
0.998655320534072,1.35738942041702
0.998760908849011,1.35739823410851
0.998866019837481,1.35740599084681
0.998970659614771,1.35741269540851
1.03589522331026,1.35741835251277
1.03577455038643,1.35705438945957
1.03565526076391,1.3566916343617
1.035537346284,1.35633007336809
1.03542079895245,1.35596969271702
1.0353056108498,1.35561047871915
1.03519177412137,1.35525241777234
1.03507928099221,1.35489549634681
1.0349681237472,1.35453970099574
1.034858294731,1.35418501834255
1.03474978636804,1.35383143509362
1.03464259112758,1.35347893802766
1.03453670154869,1.35312751400213
1.03443211024515,1.35277714994894
1.03432880987565,1.35242783286596
1.03422669660486,1.35207954983617
1.03411773285969,1.35173228897447
1.0340089505896,1.35138611885745
1.03390139826511,1.35104103766383
1.0337950698756,1.35069703308511
1.03368995945529,1.35035409286809
1.0335860610783,1.3500122048234
1.03348336887354,1.34967135681489
1.03338187700982,1.34933153677021
1.03327627980354,1.34899273267234
1.03316045182834,1.34865498561915
1.03304591763799,1.34831839802128
1.03293267102249,1.34798295692553
1.03282070583166,1.34764864944468
1.03271001594525,1.34731546275106
1.03260073995651,1.34698338408085
1.03249286958715,1.3466523992766
1.03238639662364,1.34632249427234
1.03228131142205,1.3459936550766
1.03217760231002,1.34566586779787
1.0320752576949,1.3453391186617
1.0319742660339,1.34501339401277
1.0318725704219,1.34468868030213
1.03175600235718,1.34436498457872
1.03164093006126,1.34404245572128
1.03152734107929,1.34372107875106
1.03141522306106,1.3434008388234
1.03130456373614,1.34308172121489
1.03119535094371,1.34276371132128
1.03108757264259,1.3424467946617
1.03098121686636,1.34213095687872
1.03087627174825,1.34181618373404
1.03077482084749,1.34150246110426
1.030701333145,1.34118975401064
1.03062899512682,1.34087778254043
1.03055779715402,1.34056653518511
1.03048772969731,1.34025600053192
1.03041878329219,1.3399461672617
1.03035094856389,1.33963702415745
1.03028421619743,1.33932856008723
1.03021857694262,1.33902076401702
1.03015402162404,1.33871362500638
1.03009054111111,1.33840713220213
1.03002812618855,1.33810127484894
1.02996676773574,1.3377960422766
1.02990645667695,1.33749142391064
1.02984718403111,1.33718740926809
1.02978894086703,1.33688398795319
1.02973171832824,1.33658114965957
1.02967550761311,1.33627888417234
1.029620299611,1.33597718136383
1.02956608532593,1.33567603119362
1.02951285582168,1.33537542371702
1.02946060198264,1.33507534907447
1.029409314753,1.3347757975
1.0293589850919,1.33447675931915
1.02930960399836,1.33417822494468
1.02926116255112,1.33388018488298
1.02921365187878,1.33358262972553
1.02916706318968,1.33328555015745
1.02912138761739,1.33298893694894
1.02907661635033,1.33269278095957
1.0290327406666,1.3323970731383
1.02898975189415,1.33210180451702
1.0289476414357,1.33180696621915
1.02890640080859,1.33151254945319
1.02886602160989,1.33121854551277
1.0288264955015,1.33092494577447
1.02878781430974,1.33063174169574
1.02874996990583,1.3303389248234
1.02871295412109,1.33004648677872
1.02867675886659,1.32975441926596
1.02864137613316,1.32946271407447
1.0286067983153,1.32917136306809
1.02857301784242,1.32888035819149
1.02854002717382,1.3285896914617
1.02850781872395,1.32829935497234
1.02847638497704,1.32800934089574
1.02844571830766,1.32771964147447
1.02841581115021,1.32743024903191
1.02838665600883,1.32714115596383
1.02835824545748,1.32685235474255
1.02833057208502,1.32656383791489
1.02830362857506,1.32627559810213
1.02827740766599,1.32598762799574
1.02825190215105,1.32569992036596
1.02822710490319,1.32541246805106
1.02820300884026,1.32512526395957
1.02817960677542,1.32483830107234
1.02815689157167,1.32455157244255
1.02813485617175,1.32426507119787
1.0281134935882,1.32397879052766
1.02809277848766,1.32369272370213
1.0280727035288,1.32340686423617
1.02805326137527,1.32312120572553
1.02803444475052,1.32283574183191
1.02801624645275,1.32255046629574
1.02799865934498,1.32226537292553
1.02798167649954,1.32198045560638
1.02796529114824,1.32169570828936
1.02794949657772,1.32141112498936
1.02793428614439,1.32112669979787
1.02791965326947,1.32084242686383
1.02790552667767,1.32055830040638
1.02789190111594,1.32027431535745
1.02787877129134,1.31999046670426
1.02786613188103,1.31970674948085
1.02785397759704,1.31942315878085
1.02784229323837,1.31913968974681
1.0278310735719,1.31885633767447
1.02782031341433,1.31857309791277
1.02781310001973,1.3182899658617
1.02781028585542,1.31800690601915
1.0277907109747,1.31772387434468
1.02775301407036,1.31744103861915
1.02771595576268,1.31715858024255
1.02767952994136,1.31687649282766
1.02764373056087,1.3165947700383
1.02760855163053,1.31631340560851
1.02757398720949,1.3160323933234
1.02754003469614,1.31575172703192
1.02750669242084,1.31547140061064
1.02747399208145,1.31519140795106
1.02744193137038,1.31491174262553
1.02741050794022,1.31463239823404
1.02737976027192,1.31435336839362
1.02734968521065,1.31407464634255
1.02732027956172,1.31379622534681
1.02729154009055,1.31351809870638
1.02726346355259,1.31324025975106
1.04201291267141,1.31296270184681
1.04184791973602,1.31253749985106
1.04168479368823,1.31211394945745
1.04152392344447,1.31169203198085
1.04136529650504,1.31127172483617
1.04120890041507,1.31085300557021
1.04105472271971,1.31043585185106
1.02779872985802,1.31002024147447
1.02767316689589,1.3097373254766
1.02754975187048,1.30945566638511
1.02742847035827,1.30917524269362
1.02730930364957,1.30889603304681
1.0271922288133,1.3086180162766
1.02707722314263,1.30834117144255
1.02696426415504,1.30806547783191
1.02685332957731,1.30779091495532
1.02674439736053,1.30751746255106
1.02663744565511,1.30724510057234
1.02653245283575,1.30697380919787
1.02642939748151,1.30670356881489
1.02632825836081,1.30643436002979
1.02622901444643,1.30616616366383
1.02613164490053,1.30589896074255
1.02603612907967,1.30563273250426
1.02594244654968,1.30536746039362
1.02585057707083,1.30510312605745
1.02576050059273,1.30483971134894
1.02567219725439,1.30457719831915
1.0255856473942,1.30431556921702
1.02550078161085,1.30405480649149
1.02541758150863,1.30379489328511
1.02533602886129,1.30353581292553
1.02525610562199,1.30327754891702
1.02517779389842,1.30302008495106
1.02510107598265,1.30276340489787
1.02502593426642,1.30250749280213
1.02495235130597,1.30225233288511
1.02488030993165,1.30199790954468
1.02480979311831,1.30174420734894
1.02474078401528,1.30149121103617
1.02467326592638,1.30123890551489
1.02460722230494,1.30098727585745
1.02973816558726,1.30073630730851
1.02956789273524,1.30043397728298
1.02940001810321,1.30013335171277
1.02923451955254,1.29983440659362
1.02907137509409,1.29953711813617
1.02891040515667,1.29924146277872
1.02875159102061,1.29894741875532
1.02859491427027,1.29865496448085
1.02844035669436,1.29836407856596
1.02828790019619,1.29807473979362
1.02813752678875,1.29778692713191
1.02798921858968,1.29750061972979
1.02784295777642,1.29721579691277
1.02769872662111,1.29693243818936
1.02755650749557,1.29665052324043
1.02741628290121,1.2963700319234
1.02727803549392,1.2960909442766
1.0271417479346,1.29581324050426
1.02700740299877,1.29553690098936
1.02687498355663,1.29526190628936
1.02674447259304,1.29498823712553
1.02661585319251,1.29471587439362
1.02648910854422,1.2944447991617
1.02636422193207,1.2941749926617
1.02624117674957,1.29390643629362
1.02611995647996,1.29363911162766
1.02600054471613,1.29337300039149
1.02588286234308,1.29310808448511
1.02576689352187,1.29284434659574
1.02565262249328,1.29258176957234
1.0255400335978,1.29232033641702
1.02542911116593,1.29206003029149
1.02531983953316,1.29180083451702
1.02521220315459,1.29154273256596
1.02510618658003,1.29128570807234
1.02500177445895,1.29102974481702
1.0248989515455,1.29077482674468
1.02479770270346,1.29052093794255
1.02469801288134,1.29026806265745
1.02459979884244,1.29001618528085
1.02439589372981,1.28976529104043
1.0238877274698,1.28951643791915
1.02338368460914,1.28927267161489
1.02288377805123,1.28903395085106
1.02238802084902,1.28880023422553
1.02189367836684,1.28857148019787
1.02139651572966,1.28834767461064
1.02090364355335,1.28812884569149
1.02041507530949,1.28791495049362
1.0199308245494,1.28770594593191
1.01945090490913,1.28750178879149
1.0189753278019,1.28730243571489
1.01850410368399,1.28710784323404
1.01803724308149,1.28691796777234
1.01757475656531,1.28673276565106
1.01711665473629,1.28655219308723
1.01666294431777,1.28637620618936
1.01621363182871,1.28620476099574
1.01576872385292,1.28603781348511
1.01532822701403,1.28587531956596
1.01489214796062,1.28571723508298
1.01446049341103,1.28556351581489
1.01403327012846,1.28541411747021
1.01361048487612,1.28526899569149
1.01319214439228,1.28512810605319
1.01277825292824,1.2849914040617
1.01248675668667,1.28485884518511
1.01219853201509,1.28472920422553
1.01191300325896,1.2846024484383
1.01163016689962,1.28447855083191
1.01135001948322,1.28435748445957
1.01107255759574,1.28423922240426
1.01079777786806,1.28412373777872
1.01052567696591,1.28401100374043
1.01025625158994,1.28390099347021
1.00998949847068,1.28379368018511
1.00972541437356,1.2836890371383
1.00945702917486,1.28358703761064
1.00918553464325,1.28348772465745
1.0089168040927,1.28339112940213
1.00864947641537,1.28329722417872
1.00834602106073,1.28320599494255
1.00804564834006,1.28311780334043
1.00774835301525,1.28303261851064
1.00745412918033,1.28295040964894
1.00716297085458,1.28287114601064
1.00687487213203,1.28279479690851
1.00658982713165,1.28272133171489
1.00630782993251,1.28265071986383
1.00602887465357,1.28258293084255
1.00575295567296,1.28251793420638
1.00548006726911,1.28245569955745
1.00519626297465,1.28239619655957
1.00489503185081,1.28233953448511
1.00459641148192,1.28228588777447
1.00430040353759,1.28223523029787
1.00400700946316,1.28218753590426
1.00371622973211,1.28214277842553
1.00342806466342,1.28210093169362
1.00314251439164,1.28206196953617
1.00285957889684,1.2820258657766
1.00257925798465,1.28199259424255
1.00230155127629,1.2819621287617
0.991052187344926,1.28193444316383
0.990890994376384,1.28201936530426
0.990732006156438,1.28210590101064
0.990575229946681,1.28219402821064
0.990420632748477,1.28228372476383
0.990268221070845,1.28237496885532
0.990118000914443,1.28246773861064
0.989969835903841,1.28256201209149
0.989823729408179,1.28265776872553
0.989679684372962,1.28275498790638
0.989537703349967,1.28285364899787
0.989397788287911,1.28295373134043
0.989259940542426,1.28305521425319
0.989124161090363,1.28315807704043
0.988990450504874,1.283262299
0.988858808980332,1.28336785942128
0.98872924000051,1.28347473759149
0.988601743002221,1.28358291276809
0.988476317043503,1.28369236420638
0.988352133285889,1.2838030711766
0.988228661832358,1.28391502124468
0.988107280950441,1.28402820728085
0.987987987898973,1.28414260835532
0.987870779577947,1.28425820357021
0.987755652568382,1.28437497205745
0.98764260318715,1.28449289298085
0.987531627452087,1.28461194554681
0.987422721027169,1.28473210899574
0.987315879257399,1.28485336261277
0.987211097168811,1.28497568573192
0.987108354008295,1.28509905773404
0.987007645634201,1.28522345820851
0.986908967580924,1.28534886679149
0.98681231431131,1.28547526315319
0.986717679665215,1.28560262702979
0.98662505719841,1.28573093821064
0.986534484320316,1.28586017655745
0.986445953166284,1.28599032155106
0.986359454775195,1.28612135275319
0.986274980803943,1.28625324981702
0.98619252267019,1.28638599247872
0.986112071572306,1.28651956055745
0.986033618459463,1.2866539339617
0.996676613923778,1.28678909269362
0.996536990342215,1.28681771352128
0.996399495379631,1.28684773200213
0.996264121694688,1.28687912682553
0.996130862713575,1.28691187675957
0.995999711747852,1.28694596063617
0.995870661959557,1.28698135735106
0.995743682837038,1.28701804587234
0.995618766799727,1.28705600547447
0.995495803533194,1.28709521550426
0.99537477387919,1.28713565641277
0.995255628078101,1.28717730884468
0.995138358090839,1.28722015394468
0.995022956217223,1.28726417293191
0.994909415046142,1.28730934711064
0.99479772706182,1.28735565785106
0.994687884663755,1.28740308660426
0.994579880156751,1.28745161489574
0.994473705760884,1.28750122432979
0.994369353606519,1.28755189658298
0.994266815724345,1.28760361341489
0.994166084055336,1.28765635666808
0.99406715044079,1.28771010825745
0.993970014646463,1.28776485018723
0.993874713533542,1.2878205644617
0.993781237328529,1.28787723271277
0.993689576347637,1.28793483667234
0.993599720872192,1.28799335817447
0.993511661113745,1.28805277914043
0.993425387199118,1.28811308159787
0.993341332795504,1.28817424767021
0.993259476626483,1.2882362551383
0.993179797535246,1.28829908199787
0.993102270497453,1.28836270645745
0.99302688926325,1.28842710697447
1.00029192265465,1.28849226206596
1.00014810720442,1.2884846931383
1.0000063266403,1.28847856382128
0.999866476987421,1.28847385375106
0.999728561724559,1.28847054359362
0.999592565486247,1.28846861398936
0.999458473061512,1.28846804572553
0.999326269344046,1.28846881974468
0.999195939377058,1.28847091714468
0.999067468313403,1.28847431916383
0.998940876422747,1.28847900719787
0.998816148778204,1.28848496243617
0.991275810770959,1.28849216621489
0.991242488227068,1.28857484985319
0.99121090449858,1.28865786705532
0.991181041792847,1.28874120041489
0.991152882406927,1.28882483270426
0.991126408712642,1.28890874687447
0.991101603166537,1.28899292604894
0.991078448294934,1.28907735352979
0.991059352285699,1.28916201279574
0.991044249425638,1.28924686321489
0.991033074574715,1.28933186481489
0.991025763161057,1.28941697827872
0.991022251156045,1.28950216492979
0.99102247491482,1.28958738673617
0.991026371380628,1.28967260630213
0.991033878094787,1.28975778686596
0.991044933206657,1.28984289228511
0.991059475463668,1.28992788704043
0.991077444231259,1.29001273622553
0.991098779482909,1.29009740554255
0.991123421820074,1.29018186128936
0.991151312447263,1.29026607036383
0.991178221981737,1.29035000024894
0.991205266720417,1.29043366076383
0.991235319393842,1.29051705055957
0.991358337314213,1.2906001395234
0.991566030252816,1.29068199705957
0.99177685572954,1.29076177555957
0.991990736981806,1.29083944366596
0.992207586546529,1.29091497079149
1.04114797190147,1.29098832722128
1.04080374517221,1.29057178340638
1.04046270818668,1.29015868534894
1.04012479156352,1.28974900112128
1.03978996514492,1.28934269948723
1.03945819910703,1.28893974951277
1.03912946399976,1.28854012056383
1.03880373070696,1.28814378230213
1.03848098206894,1.28775070467447
1.03816118922374,1.28736085780851
1.03784432365326,1.28697421211489
1.03753035719329,1.28659073828936
1.03721926201354,1.28621040731489
1.03691099498302,1.28583319044468
1.03660545516209,1.28545905937447
1.03630248488892,1.2850879868
1.03600206101812,1.28471994700213
1.03570415307292,1.28435491448936
1.03540873844121,1.2839928640766
0.991648142964942,1.28363377080851
0.991789194777991,1.28371272734894
0.991930924107252,1.28379027194043
0.992073302075802,1.2838663978
0.992216300220384,1.28394109843617
1.0426352755648,1.28401436764255
1.0423432753327,1.28358293570426
1.04205399153991,1.28315442673191
1.04176740176867,1.28272881352979
1.04148348379562,1.28230606913192
1.0412022155519,1.28188616679574
1.04092357513808,1.28146907999362
1.04064754084415,1.28105478242128
1.0403740911096,1.28064324799149
1.04010320457328,1.28023445083404
1.03983486002854,1.27982836528936
1.0395690364382,1.27942496591064
1.03930571294448,1.27902422746383
1.03904486885408,1.2786261249234
1.03875824195252,1.27823063347021
1.03847265236746,1.27783801119362
1.03818969994722,1.27744824770851
1.03790936305154,1.27706131661702
1.03763162022959,1.2766771917383
1.03735645018498,1.27629584710638
1.03708383179582,1.27591725696383
1.03681368021557,1.27554139577234
1.03654596205685,1.27516823883404
1.03628065788231,1.27479776179574
1.03601774842406,1.27442994048723
1.03575721454877,1.27406475094255
1.03549903726764,1.2737021693766
1.03524319774139,1.27334217220426
1.03498967726034,1.27298473602128
1.03473845726431,1.27262983761489
1.03448951323731,1.27227745395532
1.03424282683846,1.2719275622617
1.03399837274937,1.27158013993404
1.03375608383643,1.27123516462766
0.999580034147591,1.27089261466809
0.999624448250873,1.27089217184468
0.999668742998865,1.27089128442979
0.999712918047674,1.27088995361915
0.999756973073345,1.27088818060851
0.99980090778681,1.27088596660213
0.999844721899,1.27088331280213
0.999888415110878,1.27088022041702
0.999931987118426,1.27087669065532
0.999975437692382,1.27087272473404
1.00001876666828,1.27086832386383
1.0000619738617,1.27086348926596
1.00272910809878,1.27085822215745
1.00266579728388,1.27082625665532
1.00260333794947,1.27079492490213
1.00626872383532,1.2707642183766
1.00625633419992,1.27069682081489
1.00624448844647,1.27062954727447
1.00623318354971,1.27056239231277
1.00622241646945,1.27049535051277
1.00621218412562,1.27042841649574
1.00620248340324,1.27036158490426
1.00619311806983,1.27029485041702
1.00618408802073,1.27022820968085
1.00617539309145,1.27016165933617
1.00616703304777,1.27009519602766
1.00615900761057,1.27002881640426
1.006151316426,1.26996251711702
1.00614395908039,1.26989629482128
1.00613693509529,1.26983014617234
1.00613024393242,1.26976406783404
1.00612388406671,1.2696980564766
1.00611785486519,1.26963210878085
1.00611215561517,1.2695662214383
1.00610678556406,1.26950039114681
1.00610174388453,1.26943461461064
1.00609702969942,1.26936888854255
1.00609262367105,1.2693032096617
1.00608852525617,1.26923757488936
1.00608473391153,1.26917198114043
1.00608124901414,1.26910642534255
1.00607806988121,1.26904090443191
1.00607519575019,1.26897541534255
1.00607262580869,1.26890995502553
1.0060703591646,1.26884452043191
1.00606839487594,1.26877910852766
1.00606673190109,1.26871371628723
1.00606536905884,1.26864834069362
1.00606430503842,1.26858297874255
1.00606353846426,1.26851762744255
1.00606306791594,1.26845228381489
1.00606289193816,1.26838694489787
1.00606300901579,1.26832160774255
1.00606341756893,1.26825626941489
1.00606411595787,1.268190927
1.00606510247809,1.26812557759149
1.00606637535532,1.26806021830851
1.00606793277041,1.26799484628298
1.00606977282949,1.26792945866809
1.0060718935888,1.26786405263404
1.00607429303983,1.26779862537234
1.0060769691242,1.26773317408936
1.00607991972375,1.26766769601915
1.00608314266049,1.26760218841489
1.00608663569166,1.26753664854681
1.00609039654957,1.26747107371277
1.00609442289674,1.26740546123191
1.00609871235085,1.26733980844681
1.00610326247976,1.26727411272553
1.00610807079646,1.26720837145532
1.00611308981902,1.26714258205319
1.00611831757876,1.26707674241064
1.00612375042248,1.26701085043617
1.00612938646125,1.26694490407872
1.00613522375632,1.26687890130426
1.00614100472296,1.26681284009574
1.00614673298946,1.26674672102128
1.00615241199972,1.26668054460426
1.0061580451179,1.26661431134043
1.00616363559353,1.26654802168936
1.00616918654157,1.26648167607447
1.00617470095736,1.26641527489574
1.00618018173657,1.26634881851702
1.00618563164029,1.26628230727447
1.00619105377353,1.2662157414766
1.00619645156024,1.26614912140213
1.0062018282948,1.26608244729574
1.00620720922584,1.26601571936809
1.00621259711446,1.2659489375766
1.00621799467191,1.26588210185106
1.0062235366987,1.26581521209574
1.00622922050351,1.26574826686383
1.00623504341495,1.26568126473617
1.00624100272673,1.26561420431915
1.00624709572761,1.26554708424894
1.00625331967143,1.26547990318723
1.00625967180706,1.2654126598234
1.00626614936343,1.26534535287447
1.00627274954953,1.26527798108298
1.00627946955942,1.2652105432234
1.00628630658214,1.26514303809574
1.00629325778684,1.26507546452766
1.00630032038249,1.2650078213766
1.00630749163791,1.26494010752979
1.00631476881193,1.26487232189574
1.00632214916338,1.26480446341702
1.00632958969586,1.26473653105957
1.00633708889923,1.2646685242234
1.00634464526336,1.26460044231702
1.00635225724322,1.26453228477021
1.00635992328882,1.26446405102766
1.00636764184018,1.26439574054468
1.00637541131739,1.2643273528
1.00638323013059,1.26425888728085
1.00639109667992,1.26419034349574
1.00639654009456,1.26412172096383
1.00637209998557,1.26405304394255
1.0063479062076,1.26398461157021
1.00632395618893,1.26391642138298
0.996924327292468,1.26384847093617
0.997009755617622,1.26387461211915
0.99709445046195,1.26389989815106
0.99717841654524,1.26392433637447
0.997261658557375,1.26394793408723
0.997344181133416,1.26397069853404
0.997425988883503,1.26399263691915
0.997507086377905,1.26401375639574
0.997587397855816,1.2640340640766
0.997666928071911,1.26405356782766
0.997745681701121,1.26407227547021
0.997823663383491,1.2640901947766
0.997900877739129,1.26410733347447
0.997977377762223,1.26412369924894
0.998053168152623,1.26413929924468
1.00552350654947,1.26415414056809
1.00554339330994,1.26409420273617
1.00556301190476,1.2640340658383
1.00558237930424,1.26397373255319
1.0056014712416,1.26391320539787
1.00562025246547,1.26385248712979
1.00563872489962,1.26379158085745
1.00565689082673,1.2637304896766
1.00567475263407,1.26366921664894
1.00569231270399,1.2636077648234
1.00570957340883,1.26354613721915
1.0057265085281,1.26348433683404
1.00574308205786,1.2634223669234
1.00575929832416,1.26336023111277
1.00577516170788,1.26329793297234
1.00579067656498,1.2632354760383
1.0058058471966,1.26317286379787
1.00582067788393,1.26311009969574
1.00583517240481,1.2630471871383
1.00584933444235,1.26298412948723
1.00586316765976,1.26292093007447
1.00587665548046,1.26285759218723
1.00588980198131,1.26279411928511
1.00590261118933,1.26273051478511
1.0059150871116,1.26266678206383
1.00592723370538,1.26260292445532
1.00593901444837,1.26253894525957
1.00595043421986,1.26247484813404
1.00596149783931,1.26241063669787
1.00597221026075,1.26234631451064
1.00598257651796,1.26228188509362
1.00599260158988,1.26221735190638
1.00600229045048,1.26215271836809
1.00601164814352,1.26208798784255
1.00602067965292,1.26202316364468
1.00602939003239,1.26195824904043
1.00603860698407,1.26189324724468
1.00883078771796,1.26182815318511
1.00878494952983,1.26173510899787
1.0087393582658,1.26164252365745
1.00869401437942,1.26155039469149
1.00864891833419,1.26145871962553
1.00860407056371,1.2613674959766
1.00855947149163,1.26127672125957
1.0085151214369,1.26118639298723
1.00847102057896,1.26109650866383
1.00842716909224,1.26100706579787
1.00838352503691,1.26091806188936
1.00834008911573,1.26082949486596
1.00829686203141,1.26074136264255
1.00825384446677,1.26065366312766
1.00821113186915,1.26056639422553
1.00816872256893,1.26047955288085
1.00812661153733,1.26039313605957
1.00808479713961,1.2603071407766
1.00804327778589,1.2602215640617
1.00800205189627,1.2601364029617
1.00796111791577,1.2600516545383
1.00792047432427,1.25996731587021
1.00766963996026,1.25988338404894
1.00759877579651,1.25980196311702
1.00752838610344,1.25972125154468
1.00745846765643,1.25964124458511
1.00738901728571,1.25956193751702
1.0073200318514,1.25948332565745
1.00725150827341,1.25940540435319
1.00718343306523,1.25932816897872
1.00711583749108,1.25925161504681
1.00704870201394,1.25917573775532
1.00695864762464,1.2591005325
1.00685922256912,1.25902622870213
1.00676065280679,1.25895292016383
1.00666291154901,1.2588805983234
1.00656599202759,1.25880925488511
1.00646988753913,1.25873888162766
1.00637459146496,1.25866947038723
1.00629152201163,1.2586010130766
1.00624459608453,1.2585333873
1.00619803266398,1.2584662312617
1.00615183022989,1.25839954132766
1.00610597506648,1.25833331388723
1.00606046589784,1.25826754546383
1.00601530147799,1.25820223259362
1.00597048054601,1.25813737182553
1.00592600187086,1.25807295972128
1.00588186421154,1.25800899285532
1.00583806633202,1.25794546781489
1.00579460704615,1.25788238119574
1.00574393514816,1.25781972961064
1.00569195516143,1.25775758525745
1.00564038954908,1.25769596123191
1.00558923627268,1.25763485338723
1.00553849336856,1.25757425759149
1.00548815890294,1.25751416974255
1.00543823096201,1.25745458574681
1.00538870762694,1.25739550153617
1.0053395870138,1.2573369130617
1.00529086723369,1.25727881629362
1.00524254632294,1.25722120721489
1.00519462230291,1.25716408183617
1.00514709320995,1.25710743618511
1.00509989215464,1.25705126630638
1.00505301803555,1.25699556891489
1.00500646976118,1.25694034074255
0.993534038321933,1.2568855785234
0.993531369997547,1.25694565698298
0.993510371595155,1.25700576215106
0.993489859560091,1.25706607751702
0.99346983354348,1.25712659821064
0.993450293131655,1.25718731936809
0.994618500674073,1.25724823612766
0.99457515954236,1.25729745896383
0.994524095926962,1.25734711565106
0.994469986155016,1.25739728349149
0.994416770491157,1.2574479929766
0.989573034155775,1.2574992351617
0.989523270036805,1.25759896383617
0.989474715110334,1.25769919065745
0.989427363684707,1.25779990352128
0.989381210053318,1.25790109038085
0.98933624848464,1.25800273924255
0.989292473232197,1.2581048381766
0.986447677797407,1.25820737530638
0.986260453214655,1.25833838924681
0.986076835212078,1.25847127732979
0.98589681995703,1.25860600345745
0.985728944034164,1.2587425315617
0.985651064178583,1.25888074012766
0.985574843006689,1.25901972828298
0.985500159204504,1.2591594794234
0.985422282399092,1.25929997815957
0.985345208450889,1.25944125645319
0.985269692645439,1.25958330626809
0.985195728099927,1.25972611200638
0.985123307861762,1.25986965814043
0.985052424973371,1.26001392921064
0.984983072337628,1.26015890982979
0.984915242707893,1.26030458467872
0.984848860976253,1.26045093851277
0.984783920788192,1.26059795683617
0.984720415759288,1.26074562522128
0.984658339390489,1.2608939293
0.984597685098016,1.26104285477234
0.98453844624825,1.26119238740213
0.984480616187637,1.26134251302128
0.9844242821201,1.26149321752766
0.984369437985173,1.26164448594681
0.984316077782196,1.26179630336383
0.984264195470641,1.2619486549234
0.984228993773686,1.26210152583191
0.984196689886433,1.26225474911489
0.984165686911047,1.26240829576596
0.984135980282242,1.26256215275957
0.984107605734837,1.26271630712128
0.9840805585939,1.26287074551489
0.984054833920351,1.26302545465532
0.984030426411283,1.26318042130426
0.98400733042488,1.26333563227447
0.983985539940548,1.2634910744383
0.983965048553929,1.26364673472979
0.983945849481888,1.26380260014255
0.983927935527621,1.26395865774043
0.98391129914545,1.26411489465957
0.983895828710168,1.26427129811064
0.983881513576089,1.2644278564234
0.983868346765702,1.26458455803404
0.983856320907766,1.26474139144468
0.98384542833699,1.26489834523617
0.983835661054155,1.26505540806383
0.983827010701203,1.26521256866383
0.983819469054638,1.26536981585532
0.98381302771653,1.2655271385383
0.983807677641036,1.26568452570213
0.983803409558034,1.26584196641915
0.983800214082775,1.26599944985957
0.983798081616198,1.26615696528936
0.983797002344934,1.26631450206383
0.983796966276192,1.26647204964468
0.983797791436513,1.26662959758298
1.00127864306122,1.26678713726383
1.00154183901603,1.2667696911234
1.00180547489287,1.26674961035319
1.00206956160656,1.26672689055106
1.00233410926452,1.26670152720213
1.00259912711694,1.26667351569362
1.00286458514557,1.26664285131915
1.00313049792842,1.26660952967234
1.00339687237324,1.26657354619787
1.00366371433115,1.26653489628085
1.00393102853192,1.26649357523617
1.0041988183696,1.26644957833617
1.0044670859225,1.26640290082553
1.00473583184351,1.26635353791489
1.00500505538005,1.26630148482128
1.00527475432924,1.2662467367617
1.00554492477867,1.2661892889766
1.00581556111145,1.26612913674468
1.00608665599123,1.26606627540638
1.00635820018776,1.26600070037021
1.00663018351388,1.2659324071383
1.00690259565783,1.26586139131277
1.0071754249522,1.26578764860426
1.00744865869295,1.26571117483404
1.00772228504323,1.26563196595532
1.00798724407524,1.2655500180383
1.00824864077445,1.26546541784255
1.00851002234742,1.26537820102979
1.00877118066001,1.26528836775106
1.00903210345174,1.2651959202383
1.0092927699994,1.26510086085106
1.00955315741177,1.26500319215532
1.00981321841624,1.26490291694468
1.01007292731561,1.26480003848511
1.01033225629456,1.26469456030426
1.01058969799663,1.26458648620213
1.01084836709751,1.26447583507234
1.01110663328707,1.26436259462766
1.01136446102984,1.2642467689
1.01162170263188,1.26412836228085
1.01187831983649,1.2640073806383
1.01213438331588,1.26388383021915
1.01565165280942,1.26375771656809
1.01579302518921,1.26359639454681
1.01593479415571,1.26343365736809
1.01607689542612,1.2632695010617
1.01621926265927,1.26310392230213
1.01616426564212,1.26293691842553
1.01550392370878,1.2627704650766
1.01485464977577,1.26261062184681
1.01421637092312,1.26245727794043
1.01358901485885,1.26231032329574
1.01297250989901,1.26216964857447
1.0123667849378,1.26203514515745
1.01177176941264,1.26190670513404
1.0111874468018,1.2617842213
1.01061856784257,1.26166758661915
1.01019814171623,1.26155664649574
1.00977631395767,1.2614499149
1.00932423831987,1.2613474058617
1.00888267100637,1.2612494221617
1.00845155352568,1.26115585861702
1.00803082747606,1.26106661061702
1.007648871721,1.26098157414681
1.00729678023164,1.26090036110638
1.00716186019947,1.26082267255319
1.007002354647,1.26074633457021
1.00684817365726,1.26067159325745
1.00669926986293,1.26059839532128
1.00655559590664,1.26052668793191
1.00641710441609,1.26045641874043
1.00628374798907,1.26038753586596
1.0061553986082,1.26031998791064
1.00603200959894,1.26025372475106
1.00591353424684,1.26018869673191
1.00579992580758,1.26012485466809
1.00569113742717,1.26006214984255
1.00558712209715,1.26000053400213
1.0054878326595,1.25993995937234
1.00539322179176,1.25988037864255
1.005303242007,1.25982174498085
1.00521784562389,1.25976401202979
1.00505342563676,1.25970713390851
1.00567358728526,1.25965190165532
1.0059726410572,1.25959046149574
1.00627275738926,1.25952602776383
1.00657386657115,1.25945858982553
1.00687589882277,1.25938813774043
1.00717470589488,1.25931466227021
1.01077692587875,1.2592381957
1.01053569509023,1.25912567039149
1.01030053221346,1.2590155598383
1.01007027514416,1.25890780329787
1.0098449170992,1.25880235166383
1.00962444901778,1.25869915589787
1.009408859387,1.25859816704681
1.00919813427677,1.25849933628085
1.00899225732483,1.25840261490213
1.00877226509962,1.25830795438085
1.00849380719254,1.25821549601277
1.00822135347261,1.25812582504894
1.007954882165,1.25803888138511
1.00769436852449,1.2579546051383
1.00743978487527,1.25787293667021
1.00719110073061,1.25779381661915
1.00694828286261,1.25771718593191
1.00671129532215,1.25764298588723
1.00648009949867,1.2575711581234
1.00626790530363,1.25750164465957
1.00619880882225,1.25743425529149
1.00613497089635,1.25736755758936
1.00607713808959,1.25730149891277
1.00602521410236,1.25723601915106
1.00597773788895,1.25717105915745
1.00593008255788,1.25710657440638
1.00588807001881,1.25704256669149
1.00585159156214,1.25697897952979
1.0058205357371,1.25691575752128
1.00579478798793,1.25685284638511
1.00577423092301,1.25679019298936
1.00575874453415,1.25672774537234
1.00574820640593,1.25666545277447
1.00574249193994,1.25660326566809
1.00574147459408,1.2565411357617
1.00574502613167,1.25647901604043
1.00575301684579,1.25641686076596
1.00576531317693,1.25635462550638
1.00578178051895,1.25629226715532
1.00580228373743,1.25622974396596
1.00582669808446,1.25616701553617
1.00585488800696,1.25610404271489
1.00588671820103,1.25604078770851
1.00592191321951,1.25597721407872
1.00596033965241,1.25591328814043
1.00600186533573,1.25584897754894
1.00604635965545,1.25578425127872
1.00609369372702,1.25571907961277
1.00614374058964,1.25565343412766
1.00619637542065,1.25558728766596
1.00625147577971,1.25552061432128
1.00630892176329,1.25545338941489
1.01459943746287,1.25538558946596
1.0140264613796,1.25523480027234
1.01346363128352,1.25508974664894
1.01291092999998,1.25495032703617
1.01236833628744,1.25481644004255
1.01183582493219,1.25468798448936
1.01131336678317,1.25456485944894
1.01137526540988,1.25444696429149
1.01064334190017,1.25432844951915
1.00992495171949,1.25421726140638
1.00922003271315,1.25411326448085
1.00852851886894,1.25401632389574
1.00785034038186,1.25392630546383
1.00718542381859,1.25384307569362
1.00653369177362,1.25376650183404
1.00589506111991,1.25369645190426
1.00526944550578,1.25363279475957
1.00466098295842,1.25357540011702
1.00406986849426,1.25352409627021
1.00349130543907,1.25347870956596
1.00292519819597,1.25343911435745
1.00237144851665,1.25340518596596
1.00182995568573,1.25337680068511
1.00130061663043,1.25335383582766
1.0007833261648,1.25333616972766
1.00027797700463,1.25332368177872
0.99978445952329,1.25331625244894
0.999351537359507,1.25331376329787
0.998937388654614,1.2533156077617
0.998512431786878,1.25332159791064
0.998090830837257,1.25333184194043
0.99767999417191,1.25334630625532
1.00085032349722,1.25336488310213
1.00036080310236,1.25335172450213
0.999881753203715,1.25334346607021
0.99941308268498,1.25334000299574
0.998954699114081,1.25334123138085
0.998506628392533,1.25334704825106
0.998028374951727,1.25335735037234
0.997524450334937,1.25337243988085
0.997030927480909,1.25339257374468
0.996547695183088,1.25341764784255
0.996074642065462,1.25344755916596
0.995611670328263,1.25348220581915
0.995158667464127,1.25352148688298
0.994715520990612,1.25356530257234
0.99428211851,1.25361355422128
0.993858347714285,1.25366614428936
0.993444096474883,1.25372297636383
0.993039252912407,1.25378395515319
0.992643705446506,1.25384898648511
0.992257343987025,1.25391797730213
0.991880058673071,1.25399083565319
0.991511739379601,1.25406747068511
0.991152276285594,1.25414779264468
0.99080156000363,1.25423171288085
0.990459481689538,1.2543191438383
0.99012593300751,1.25440999904681
0.989800806174953,1.25450419312553
0.989483994047218,1.25460164177234
0.989175390042842,1.25470226175106
0.988874888178434,1.25480597090213
0.988582349422124,1.25491268811915
0.988297669460139,1.25502233368936
0.988020744467133,1.25513482894894
0.987751471265668,1.25525009626596
0.987489747331206,1.25536805904468
0.987235470812036,1.25548864171915
0.986988540494395,1.2556117697383
0.986748855807445,1.25573736956383
0.986516316843211,1.25586536867021
0.986290824386487,1.25599569552128
0.986072279904866,1.25612827958511
0.985860585548737,1.25626305131064
0.985655644136342,1.25639994212766
0.985457359193636,1.25653888443617
0.985265634919409,1.25667981160638
0.985080375676921,1.25682265796383
0.984901486347758,1.25696735879362
0.984728872605956,1.25711385032979
0.98456244088809,1.25726206975319
0.984402098428166,1.25741195518298
0.984247753257619,1.25756344566383
0.984099314200331,1.2577164811617
0.983930366696414,1.25787100255532
0.983650514034946,1.2580272151383
0.983378149781642,1.25818622908723
0.98311316732015,1.25834796944043
0.972608849775481,1.25851236230426
0.972479287907735,1.25878190488936
0.972354786175027,1.25905274440426
0.972235281191663,1.25932483020213
0.972120709970666,1.25959811225957
0.972011009928755,1.25987254119362
0.971906118881365,1.2601480682383
0.971805975097469,1.26042464525957
0.971832036211594,1.26070222473404
0.971887273389655,1.26097954333191
0.971555957640378,1.26125630899787
0.971962522728985,1.26153639118298
0.97236755022859,1.26181240359149
0.972771032733064,1.26208436161915
0.973145666064958,1.26235228072766
0.973488974593788,1.26261644970426
0.973831194660978,1.26287718211277
0.974172323754622,1.26313448884894
0.97451235927809,1.26338838083404
0.974851298594881,1.26363886901702
0.975189138904023,1.26388596436809
0.975525877309849,1.26412967788936
0.975861510896756,1.26437002061064
0.976195970203634,1.26460700359149
0.976529252818258,1.26484063858723
0.976861356303483,1.2650709373766
0.977192278152389,1.26529791176383
0.97752201582317,1.26552157357447
0.977850566744115,1.26574193466383
0.978177928742227,1.26595900691277
0.978504070687845,1.26617280222128
0.978828990029193,1.26638333280213
0.979152684284272,1.26659061089362
0.979475150971081,1.26679464875957
0.979796387597654,1.26699545868723
0.980116391916234,1.26719305299149
0.980435161833569,1.26738744400638
0.969745490032662,1.26757864408936
0.969916942283214,1.26787684931277
0.970188326993806,1.26817333827447
0.970478881102086,1.26846711063617
0.970767991578519,1.26875797451064
0.971055650947201,1.26904594434894
0.971341851672421,1.26933103467447
0.971561090311616,1.26961326008936
0.971763923309908,1.26989329089574
0.978359104576465,1.27017129131277
0.978563592017115,1.27038327302553
0.978766858074559,1.27059320778936
0.978968784709267,1.27080110782979
0.979169359630852,1.27100698655745
0.990458071415172,1.2712108575
0.990536074339076,1.27130172682766
0.990612867088645,1.27139181533191
0.990688049737933,1.27148113513191
0.99076018325028,1.27156970234255
0.990830743897328,1.27165754748723
0.990899723156548,1.27174468630851
0.990967112261196,1.2718311346383
0.991032902175397,1.27191690839362
0.991097083589159,1.27200202358085
1.00538513757403,1.27208649630426
1.00536513602854,1.27202794356809
1.00521665844543,1.27196959104894
1.01000846617846,1.27191272481064
1.0098040019181,1.27180789189362
1.00960241899055,1.27170510569362
1.00940369554623,1.27160433736808
1.00920780983027,1.27150555829149
1.00901474017252,1.27140874005957
1.00882446497758,1.27131385448085
1.00863641277743,1.27122087358511
1.00845056628279,1.27112977511915
1.00585898611782,1.27104053700213
1.00557211641885,1.27097724097447
1.00528888501782,1.27091681655106
1.00500922549383,1.27085922731702
1.00473312308943,1.27080443751277
1.00446055245136,1.27075241153404
1.00419149851814,1.27070311402553
1.00392594615856,1.27065650978511
1.00366388015167,1.2706125637617
1.0034053679102,1.27057124105745
1.00314198041776,1.27053250609787
1.00287078701055,1.27049640768298
1.00260328596702,1.27046302395532
1.00233946074548,1.27043231794894
1.00207929470458,1.27040425287234
1.00182277084908,1.27037879209362
1.00156987135146,1.27035589915532
1.00132057827453,1.27033553777872
1.00107487362129,1.27031767185957
1.00083273928512,1.27030226548085
1.00059415706965,1.2702892829
1.00110360100642,1.2702786885617
1.0011111191637,1.27026299461702
1.0011202498285,1.27024722541489
1.00113098136333,1.27023136481277
1.00114330203601,1.27021539678511
1.00115717083872,1.27019930542766
1.00117257582495,1.27018307524255
1.00118950491865,1.27016669084894
1.00120794593906,1.27015013699362
1.00122788655594,1.27013339854043
1.0012493143194,1.27011646048085
1.00127221663006,1.2700993079234
1.00129658075397,1.27008192611277
1.00132239378273,1.27006430041277
1.00134964264348,1.27004641632128
1.00137831411384,1.27002825946383
1.00038654687933,1.27000981560213
1.00479335622439,1.27000129947234
1.00486686638449,1.26994867055106
1.00494008852295,1.26989530578085
1.02440394476451,1.26984120804894
1.0243019847298,1.26959227433617
1.02419671545652,1.26934436125745
1.02409236737403,1.2690975019383
1.02398957566499,1.26885168715957
1.02388831891344,1.26860690134043
1.02378857570839,1.26836312911702
1.02368587779204,1.26812035533617
1.02355658608351,1.2678786095766
1.02342862928227,1.26763815804468
1.02330199195806,1.26739898737872
1.02317665700601,1.26716108437021
1.02305260743588,1.26692443598298
1.02292982636708,1.26668902935106
1.02280829703366,1.26645485177234
1.02268800277929,1.26622189072128
1.02256892724173,1.26599013383191
1.02245104950837,1.26575956890638
1.02233435602789,1.26553018395532
1.02221883333869,1.26530196712128
1.02210446807884,1.26507490668511
1.02195923781887,1.2648489910617
1.02179934823423,1.26462452921489
1.02164070130423,1.26440166788511
1.02148328921904,1.26418039463404
1.02132710442302,1.2639606971
1.02117214022773,1.26374256299787
1.02101839017897,1.26352598011064
1.02086584807673,1.26331093628085
0.986691798207018,1.26309741942128
0.986529626667632,1.26322598968085
0.986364339979077,1.2633561833
0.986196001173187,1.2634880314617
0.986024678928597,1.26362156472128
0.985850447725239,1.2637568129383
0.985673387929078,1.26389380523617
0.985910424591212,1.26403256992766
0.986278665337856,1.26416896184894
0.986646008577369,1.26430166762553
0.987012383273716,1.26443069624681
0.987377736956022,1.26455605740213
0.987742013465301,1.26467776131702
0.988105153054133,1.26479581877234
0.98846709223216,1.26491024114681
0.988827763795995,1.26502104045957
0.98918710087119,1.26512822939787
0.996369411780885,1.26523182132128
0.996615627905532,1.26526351728511
0.996862023646236,1.26529274859149
0.997108565670435,1.26531951344255
0.997355218452635,1.26534381037234
0.997601944164766,1.26536563827234
0.997791930366195,1.26538499641064
0.99795974832589,1.2654024527617
0.998104067891234,1.26541822923191
0.998248321155281,1.26543256104255
0.998392499112061,1.26544544885532
0.998536592227305,1.26545689342766
0.991584612901729,1.26546689560851
0.991746295766225,1.26554648809362
0.991908049901001,1.26562446211064
0.992069869554596,1.26570081694468
0.992231748417345,1.26577555194043
0.992393679596467,1.26584866650851
0.99255565549146,1.26592016011915
0.992717667774167,1.26599003232979
0.992879707408713,1.26605828277447
0.99304176473623,1.26612491117872
0.993203829828719,1.26618991736596
0.993365892140172,1.26625330125957
0.9935279405913,1.26631506288511
0.99368996316085,1.26637520238298
0.993851947264385,1.26643372001064
0.994009057293167,1.26649061615532
0.994088235005462,1.26654593960638
0.994164774182353,1.2666004704766
0.994241755917779,1.26665423517872
0.994312781366666,1.26670722928298
0.99436951356095,1.26675951241277
0.989756486043777,1.26681122764468
0.989785781786959,1.26690911994043
0.989816750717081,1.26700671898298
0.989849372190681,1.26710400802128
0.989883656529489,1.26720097051277
0.989919612420506,1.26729758981489
0.98995724694092,1.26739384919149
0.989996565543157,1.26748973184255
0.990037572064847,1.26758522090851
0.990080268599244,1.26768029949362
0.990124655739434,1.26777495068085
0.990170732558407,1.26786915754468
0.990218496713713,1.26796290317447
0.99026794449232,1.26805617067872
0.990319070800645,1.26814894320213
0.990371869154588,1.26824120394468
0.990426331131298,1.26833293616809
0.990482447051972,1.26842412321915
0.990540206126389,1.26851474854255
0.990599596976224,1.26860479568936
0.990660607176526,1.2686942483234
0.990751692582626,1.2687830902383
0.99086304596046,1.26887102037447
0.990975503603997,1.26895783584894
0.991070882720495,1.26904352560426
0.991166408309878,1.26912826060213
0.991262806132854,1.26921203937447
0.991360067427665,1.26929485319149
0.991458182864383,1.26937669341064
0.991557142539929,1.26945755147872
0.991656873718744,1.26953741894468
0.991757365974436,1.26961628808936
0.991858608456977,1.26969415129149
0.991960589907656,1.26977100104255
0.99206329870892,1.26984682994468
0.992166722919258,1.26992163071702
0.992270850293141,1.26999539619787
0.992375666566544,1.27006811934894
0.99248118556989,1.27013979327234
0.992587394354913,1.2702104109383
0.992694279778975,1.2702799654383
0.992801828569855,1.27034845
0.992910027315783,1.27041585798085
0.993018862505309,1.27048218287872
0.993128320537273,1.27054741832128
0.993238387735755,1.27061155807234
0.993349050370013,1.27067459603617
0.993460294649497,1.27073652625106
0.993572106768704,1.27079734289362
0.993684472927117,1.27085704028085
0.993797379349139,1.27091561286809
0.993910812269138,1.27097305524468
0.99402475799126,1.27102936214255
0.994139202854537,1.27108452842766
0.99425413327276,1.27113854910213
0.994369535699592,1.27119141930638
0.994485396663456,1.27124313431702
0.994601702782484,1.27129368954255
0.994718440789439,1.27134308052766
0.994835597511779,1.27139130294894
0.99495315991153,1.27143835261277
0.995071115055377,1.2714842254617
0.995189450159526,1.27152891756383
0.995308152514941,1.27157242511277
0.995427209701654,1.27161474443404
0.995546609598734,1.2716558719766
0.995666340199881,1.27169580431064
0.995786389633358,1.27173453812128
0.995906765399989,1.27177207022128
0.99602745532402,1.27180839734468
0.996148447389182,1.27184351634255
0.996269729748659,1.27187742419362
0.996391290710139,1.27191011798936
0.996513118755747,1.27194159494255
0.996635202517124,1.27197185238085
0.996757530800352,1.27200088774255
0.996880092441415,1.27202869858085
0.997002876390928,1.2720552825617
0.997125871803846,1.27208063745532
0.997249067969692,1.27210476114681
0.997372454232811,1.27212765162766
0.997496020146874,1.27214930699574
1.00120789713138,1.27216972545106
1.00126214408117,1.27215298748723
1.00131659060768,1.27213570650213
1.00137122984305,1.27211788050213
1.00142605508387,1.27209950755319
1.0014810597713,1.27208058579787
1.00153623746609,1.27206111343617
1.00159158186356,1.2720410887383
1.00164708678861,1.27202051003617
1.00170274623062,1.27199937572128
1.00030943293006,1.27197768424681
1.0003874556352,1.2719699400383
1.00046532142114,1.27196141481064
1.00054303280972,1.27195211013404
1.00062059228297,1.27194202755745
1.00069800227802,1.2719311686
1.00077526517719,1.27191953475532
1.00085238329303,1.2719071275
1.00092935889323,1.27189394827872
1.00100619419066,1.2718799985234
1.00108289133837,1.27186527963404
1.00115945246452,1.27184979299574
1.00123587962746,1.27183353997021
1.00131217480581,1.27181652189787
1.00138834009782,1.2717987401
1.00146437756683,1.27178019587447
1.00154018481788,1.27176089050638
1.00161576528491,1.27174082629362
1.00169112233706,1.27172000551277
1.0017621988364,1.27169843039362
1.00182331913683,1.27167614379149
1.00188428464618,1.27165324536596
1.00194509916221,1.27162973666596
1.00200561461719,1.27160561920426
1.00206423799576,1.27158089597447
1.00212160875182,1.27155558591489
1.0021787406079,1.27152970156809
1.00223563806949,1.27150324532128
1.00229230557229,1.27147621952553
1.00234874748721,1.2714486264766
1.00240496809545,1.2714204684383
1.00245865012112,1.2713917476234
1.0025108860778,1.27136248944255
1.00256294749207,1.27133270837447
1.00261483816666,1.2713024061617
1.00266656183955,1.27127158451702
1.00271812218886,1.27124024511064
1.00276952279307,1.27120838957872
1.00282076712597,1.27117601951915
1.00287185860656,1.27114313649574
1.00282873650386,1.27110974204043
1.00289363470227,1.27107677924255
1.00295761054862,1.27104316680426
1.00302067969746,1.27100891395957
1.0030684235831,1.27097402978298
1.00310909220392,1.27093866768511
1.00314900845979,1.27090289848511
1.00318818818964,1.27086672972128
1.00322664713774,1.27083016875957
1.00326440096859,1.27079322282128
1.00330146542146,1.27075589895957
1.00333736050348,1.27071820407872
1.00337038695175,1.27068014988085
1.00340278290226,1.27064176508511
1.00343457310524,1.27060305600213
1.00346577290621,1.27056402869362
1.0034981956055,1.27052468907021
1.00344463735089,1.27048502489149
1.00333703129459,1.2704458968383
1.00323046485736,1.2704078459383
1.0031249441844,1.27037086178298
1.003020475386,1.27033493390426
1.00291706459242,1.27030005177234
1.00281471785415,1.27026620479787
1.0027134411519,1.27023338232979
1.00261324040162,1.27020157365532
1.0024336274997,1.27017076800426
1.00220591056298,1.27014176030426
1.00198052467775,1.27011503208298
1.00175746974434,1.27009056000638
1.00153674565309,1.27006832074255
1.00131835227443,1.27004829095745
1.00110228955353,1.27003044732128
1.00088855748043,1.27001476650426
1.00067715603518,1.2700012251766
1.00046814992921,1.26998980000638
1.00026153843487,1.26998046701702
1.00005732081951,1.26997320224043
0.999855496355485,1.26996798170851
0.999656064295199,1.26996478147021
0.999459023901032,1.26996357757447
0.99926437443536,1.26996434608085
0.999072115150593,1.26996706305532
0.998882245289174,1.26997170457447
0.998694764058656,1.26997824671702
0.996311875209291,1.26998666557447
0.996103533152941,1.27001893748936
0.995897769735055,1.2700532949383
0.995694569181477,1.27008971210638
0.995493930380789,1.27012816334255
0.995295852221573,1.27016862300213
0.995100333567493,1.27021106545319
0.994907373287193,1.27025546507234
0.994716970209451,1.27030179625106
0.994529123182977,1.27035003339149
0.994343831011625,1.27040015090851
0.994161092499252,1.27045212322766
0.993980906429778,1.27050592478298
0.993803271567185,1.27056153002979
0.993628186665491,1.2706189134234
0.99345565289592,1.27067804944468
0.993285668997536,1.27073891255106
0.993118233699437,1.2708014772234
0.99295334829246,1.27086571794468
0.992791067918871,1.27093160919362
0.992631389169657,1.27099912489149
0.992474308625838,1.27106823899787
0.992319822863451,1.27113892550213
0.992167928448564,1.27121115842979
0.992018621942261,1.27128491184255
0.991958142147342,1.27136015983617
0.99183610542435,1.27143601324043
0.991716326997357,1.27151308824894
0.991598806073919,1.27159136225745
0.99148354188651,1.27167081266809
0.991370534699277,1.27175141688723
0.991259783949037,1.27183315232553
0.991151289022766,1.27191599639574
0.991045049402133,1.27199992651489
0.980786869295735,1.27208492010851
0.981040357600497,1.27227259954894
0.981293291881006,1.27245774153404
0.981545678651264,1.27264035161277
0.981786893481217,1.27282043526383
0.981987320878307,1.27299810431915
0.982187772925942,1.27317376706809
0.982388185575567,1.27334742326383
0.98258855723232,1.2735190733
0.982788886336231,1.27368871758723
0.982989171352247,1.27385635655106
0.983187219797239,1.27402199063404
0.983384570027734,1.27418564222128
0.983567962038733,1.27434731830851
0.983737893062543,1.27450715861277
0.983908179934374,1.27466529788511
0.984078818452769,1.27482173255957
0.984249804461125,1.27497645911915
0.984421133832744,1.27512947408298
0.984592802475813,1.27528077401702
0.984764806343379,1.2754303555234
0.984937141408419,1.27557821524681
0.985109803703723,1.27572434987021
0.985282789262076,1.27586875612128
0.98545609417109,1.27601143075957
0.985629714538311,1.27615237059362
0.98580364649122,1.2762915724617
0.986058097278683,1.27642903324468
0.979490697501093,1.27656394694043
0.979905470648267,1.27676460124681
0.98031767924158,1.27696110361277
0.980727335073023,1.27715347971277
0.981134449894715,1.2773417551
0.981539035433859,1.27752595520851
0.981941103367814,1.27770610535957
0.982340665344039,1.27788223075319
0.982737732965136,1.27805435647234
0.983132317788851,1.27822250748936
0.983524431323092,1.27838670865532
0.983914063953847,1.27854698470851
0.98430122666571,1.27870336048511
0.984684121773029,1.27885586070638
0.985049463882637,1.27900452809362
0.985394902540579,1.27914953835319
0.985732007913586,1.2792910907234
0.986067135755624,1.27942926861915
0.986400293956262,1.2795640918383
0.986731490410055,1.27969558009787
0.986994422390711,1.27982375303191
0.987209818759414,1.27994929397872
0.987423592099506,1.28007267877872
0.987622537782496,1.2801939236766
0.987728659767295,1.2803131771
0.987835010579532,1.28043136822553
0.987941585938006,1.28054849476596
0.988048381601387,1.28066455447021
0.988155393368218,1.28077954513617
0.988262617101831,1.2808934646
0.988370048705433,1.28100631073617
0.988477684122099,1.28111808146809
0.988585384359832,1.28122877475532
0.988693147534704,1.28133838994681
0.988800971817612,1.28144692641277
0.988908855399385,1.28155438354255
0.989016796530664,1.28166076074255
0.989124793482021,1.28176605743617
0.98923284458384,1.28187027306596
0.989340948176469,1.28197340708723
0.989449102650096,1.2820754589766
0.989557306429799,1.2821764282234
0.989665557965574,1.28227631433617
0.989763989438635,1.28237511683617
0.989856103987574,1.28247293402128
0.989948377813129,1.28256982912766
0.990040808797126,1.28266580055957
0.99013339479149,1.28276084674468
0.990238860491643,1.28285496613191
0.990353333768337,1.28294802978936
0.990467739308362,1.28303994755532
0.990582076708018,1.28313072010426
0.990693088327418,1.28322034812128
0.990800963800328,1.28330886489362
0.990908849300917,1.28339630181915
0.991016744016803,1.28348265879362
0.991124647135604,1.28356793572766
0.991232557894779,1.28365213253617
0.991340475526801,1.28373524914255
0.991448399254176,1.28381728547872
0.991556328304394,1.28389824148085
0.991664791283638,1.2839781171
0.991773705149573,1.28405690698723
0.991882695992393,1.28413460663192
0.991991762536212,1.28421121526383
0.992100903530062,1.2842867321234
0.99221011769307,1.28436115646383
0.991712722590178,1.28443448755745
0.991795718490587,1.28451279764681
0.99187907017921,1.28459027693404
0.991962092334993,1.2846669218617
0.992041502293704,1.2847427357234
0.992121309322569,1.28481775468085
0.992201508123663,1.28489197475745
0.9922820932944,1.28496539203404
0.992363059412259,1.28503800264043
0.992444401099571,1.28510980276596
0.992526132939334,1.28518078864894
0.992608249588769,1.28525095638298
0.992653987255905,1.28532030211915
0.992692463448419,1.28538919001489
0.992732523929413,1.28545769275745
0.992774156054641,1.28552579448936
0.99281734721973,1.28559347947872
0.992862084865163,1.28566073211702
0.992908356456342,1.28572753692553
0.992956149463651,1.28579387854894
0.9930054514123,1.28585974175745
0.993056249867371,1.28592511144681
0.993108532473685,1.28598997263404
0.993162286836196,1.28605431046809
0.993217500505032,1.28611811021064
0.993274161050258,1.28618135725957
0.993332256051905,1.28624403712553
0.993391773124895,1.28630613545319
0.993452699844274,1.28636763800638
0.993515023795061,1.28642853067447
0.993578732602142,1.28648879947234
0.99364381131371,1.28654843053404
0.993710247584557,1.28660741014894
0.993778029084426,1.28666572472766
0.993847110220274,1.28672336080426
0.993917479085478,1.28678030536809
0.993989123773417,1.28683654552979
0.99406203239242,1.28689206851702
0.994136193060784,1.28694686168085
0.994211593906774,1.28700091248298
0.994288223073608,1.28705420851489
0.994366068734406,1.28710673747447
0.994445119072258,1.28715848719149
0.994525362265267,1.2872094456
0.994606786521441,1.28725960076383
0.994689380038822,1.28730894085957
0.994773131025417,1.28735745418298
0.994858027694219,1.28740512914681
0.994944058268188,1.28745195428298
0.995031210975268,1.28749791824043
0.995119474058354,1.28754300978723
0.995208835805198,1.28758721780638
0.995299284513519,1.28763053130426
0.995390808421228,1.28767293939574
0.995483395158198,1.28771443131915
0.995577032329381,1.2877549964383
0.995671707589567,1.28779462423404
0.995767420863999,1.28783330431915
0.995864159742676,1.2878710263
0.995961923119164,1.28790777990851
0.996060698394074,1.28794355489362
0.993974443157369,1.28797834112553
0.99408882111131,1.28803401106809
0.994187795673871,1.28808853607234
0.994262543669147,1.28814207032553
0.994338290430175,1.28819485634043
0.994415024184898,1.28824688412128
0.994492733171229,1.28829814378511
0.994571405671935,1.28834862557234
0.994651029994703,1.28839831983404
0.994731594467155,1.28844721704681
0.994813087441835,1.28849530779787
0.994895497296203,1.28854258279149
0.99497881244261,1.28858903285106
0.995063021293406,1.28863464891489
0.99514805449214,1.28867942203617
0.995233901572551,1.2887233439617
0.995320552108242,1.28876640654681
0.995407995677806,1.28880860174681
0.995496221874785,1.2888499216234
0.995585227893222,1.28889035834468
0.995675003017656,1.28892990410213
0.995765536557546,1.2889685512
0.99585681786222,1.28900629204255
0.995948836375703,1.28904311914468
0.996041581581891,1.28907902512979
0.996135042984615,1.2891140027234
0.996229210127578,1.28914804475319
0.996323820312517,1.28918114415745
0.996403976844853,1.2892132965
0.996484911912792,1.28924464646383
0.996566615010198,1.28927518625532
0.996649075650871,1.28930490818936
0.996732283368545,1.28933380467872
0.996816227711908,1.28936186824681
0.996900898204726,1.28938909152128
0.9969862843608,1.28941546723191
0.997072375728816,1.28944098821489
0.99715916188238,1.28946564741064
0.997246632405068,1.28948943786383
0.997334776925309,1.28951235272553
0.997423585076517,1.28953438524894
0.997513046512042,1.28955552878723
0.997603150895201,1.28957577680638
0.997693887939151,1.28959512286596
0.997785247362032,1.28961356063617
0.99787721888697,1.28963108388511
0.997969792316832,1.28964768648723
0.998062957494357,1.28966336241489
0.998156704302156,1.28967810574468
0.998251022632807,1.28969191065745
0.998345902433713,1.28970477142979
0.998441333667226,1.28971668244043
0.998537306335572,1.28972763817234
0.998633810460912,1.28973763320213
0.998730836120229,1.28974666221489
0.998828373400477,1.28975471998511
0.99892641241851,1.28976180139362
0.999024943326071,1.28976790141702
0.999123956314776,1.28977301513191
0.999223441626078,1.28977713771277
0.999323389541303,1.28978026443191
0.999404696226436,1.28978239065745
0.999468375289388,1.28978370299362
0.999532396095825,1.28978437789149
0.999340812827105,1.28978441193191
0.999432966240774,1.28978636374894
0.999525826944687,1.28978739309574
0.999619401108955,1.28978749289362
0.999713675301872,1.28978665600213
0.999808636151539,1.28978487541277
0.999904270415639,1.28978214425106
1.00000056492661,1.2897784557766
1.00010399664276,1.28977380338085
1.00029964932982,1.28976811561702
0.988233045124016,1.28976046934468
0.988484833413314,1.2898736115
0.988735908650939,1.28998423322128
0.988986265723373,1.29009234164255
0.989235899591857,1.29019794395532
0.989484984026291,1.29030104739574
0.989733513808496,1.29040165746596
0.989981483879775,1.29049977971702
0.990193680192982,1.29059541975319
0.990388553133345,1.29068893567234
0.990582438387244,1.29078050088723
0.990775341566593,1.29087012528298
0.990967268642144,1.29095781868936
0.991158266816755,1.29104359087872
0.991348342260535,1.29112745114894
0.991537501158551,1.2912094087383
0.991725749710817,1.29128947281915
0.991913094137285,1.29136765250426
0.992099540667875,1.29144395684468
0.992285095547458,1.29151839482979
0.9924547667288,1.29159097538298
0.992564074868899,1.29166185750426
0.992673288852486,1.29173164543617
0.99278240660126,1.29180034011915
0.99289142615155,1.29186794251915
0.993000345589524,1.29193445361702
0.995414182645807,1.29199987441489
0.99549275237776,1.2920411323617
0.995571785670551,1.29208160381277
0.995651273842165,1.29212128412979
0.995731208320232,1.29216016875745
0.995811580612126,1.29219825322979
0.995892382314931,1.29223553316596
0.995973605170266,1.29227200426383
0.996055241014445,1.29230766231064
0.996137281803395,1.29234250316809
0.99621971960269,1.29237652278936
0.996302546592536,1.29240971719362
0.996385755052817,1.29244208248936
0.996469337373062,1.29247361485532
0.996553286057433,1.29250431055106
0.996637593704785,1.29253416590851
0.996722253018635,1.29256317733617
0.996807256817134,1.29259134130851
0.996892598013124,1.29261865438298
0.996978269639064,1.29264511317872
0.997064264911817,1.29267071439149
0.997150577137957,1.2926954547766
0.997237199738689,1.29271933116596
0.99728897380913,1.29274234044894
0.997333973953469,1.29276483146809
0.997379342530268,1.29278687202766
0.997425075995946,1.29280845844255
0.997471170866734,1.29282958705745
0.997517623783459,1.29285025425745
0.997564431521515,1.29287045645745
0.997611590946005,1.29289019010426
0.997659098956922,1.29290945167872
0.997706952514066,1.29292823768936
0.997755148632058,1.29294654468298
0.997803684330505,1.2929643692234
0.99785255667387,1.29298170791489
0.997901762756518,1.29299855738936
0.997951299727636,1.29301491430213
0.998001164756351,1.29303077534255
0.998051355076578,1.29304613722766
0.9981018679322,1.2930609967
0.998152700631892,1.29307535053191
0.998203850529184,1.29308919552128
0.998255315012495,1.29310252849362
0.998307091515096,1.29311534629787
0.998359177485214,1.29312764581277
0.998411570410944,1.2931394239383
0.998464267790351,1.29315067760426
0.998517267181306,1.2931614037617
0.998570566012099,1.29317159938723
0.998624161571468,1.29318126148511
0.998678051163105,1.29319038708298
0.998732232110636,1.2931989732383
0.998786701757623,1.29320701703404
1.00752031875134,1.29321451558298
1.00750118800407,1.2931345893766
1.00748253873988,1.29305485467234
1.00746436629877,1.29297530665106
1.0074466660756,1.29289594053617
1.00742943351007,1.29281675160426
1.00741266408173,1.29273773517234
1.00739635330506,1.29265888660638
1.00738049674435,1.29258020131277
1.00736508094795,1.29250167474468
1.00735010149512,1.29242330249149
1.00733555416447,1.29234508018511
1.00732143501369,1.29226700349787
1.00730774013538,1.29218906814681
1.00729446567697,1.29211126988511
1.00728167936515,1.2920336045
1.00726938494784,1.29195606710851
1.00725757711217,1.29187865278511
1.00724625057517,1.2918013566617
1.00723539255303,1.29172417391702
1.00722499789736,1.29164709986383
1.00721506150461,1.2915701298617
1.00720557831607,1.29149325932553
1.00719654333786,1.29141648371489
1.00718798763981,1.29133979854681
1.00717990552031,1.2912631990234
1.00717229209012,1.29118668040426
1.00716513178441,1.29111023799362
1.00716686002889,1.29103386725957
1.00716957138457,1.29095747922766
1.00717266788385,1.29088106405319
1.00717614431852,1.29080461788085
1.00717999551025,1.29072813691064
1.00718406992748,1.29065161738936
1.0071883599697,1.29057505708298
1.00719285818593,1.29049845383191
1.00719755730959,1.29042180555319
1.00720245023858,1.29034511023617
1.00720753002527,1.2902683659383
1.00721278989652,1.29019157079362
1.0072182232137,1.29011472299574
1.00722382343791,1.29003782080851
1.00722958420964,1.28996086256383
1.007235499289,1.28988384665106
1.00724156261552,1.28980677152979
1.00724776825833,1.28972963571277
1.00748822664647,1.2896524377766
1.00748008016941,1.28957283281702
1.00747200250057,1.28949330940426
1.00746399301695,1.28941386685106
1.00745605112546,1.28933450447447
1.00744817625794,1.28925522159787
1.00744036786616,1.28917601754894
1.00743262543178,1.2890968916617
1.00742494846638,1.28901784327872
1.00741733649648,1.28893887174468
1.00740978907852,1.28885997640426
1.00740230578387,1.28878115661702
1.00739497452418,1.2887024117383
1.00738779427775,1.28862374024681
1.00738076404777,1.28854514062979
1.00737388285242,1.28846661138511
1.00736714971485,1.2883881510234
1.00736056367814,1.2883097580617
1.00735412380032,1.28823143102766
1.00734782916436,1.28815316845745
0.990527720704732,1.28807496889787
0.990703260584927,1.2881651410234
0.99087771072261,1.28825355597234
0.991051080387899,1.28834022464894
0.991223388046278,1.28842515787021
0.991394642589086,1.28850836626809
0.991564852807988,1.28858986038298
0.991734027434837,1.28866965067021
0.991902175106794,1.28874774749574
0.99203804253529,1.28882416113617
0.992146418001608,1.28889921472766
1.00033402137593,1.28897318346383
1.0003570550133,1.28896519311915
1.00038033468265,1.28895697220638
1.00040385906822,1.2889485182617
1.00042762685925,1.28893982883404
0.990559330030713,1.28893090148511
0.990682112490028,1.2890207572
0.990803779893422,1.28910938384255
0.990924341675484,1.28919679257872
0.991043810056824,1.28928299447234
0.991162193898879,1.28936800047021
0.991279502043153,1.28945182143191
0.991395743336129,1.28953446811915
0.991510926629279,1.28961595121702
0.991625033895707,1.28969628131064
0.991738073827397,1.2897754691766
0.991850055116332,1.28985352549574
0.991960986439544,1.28993046086809
0.992070876474066,1.2900062858
0.992179733886961,1.29008101071702
0.99228756734031,1.29015464595532
1.03152249599111,1.29022720176809
1.02595171215952,1.28990701034043
1.02581583837153,1.28964258325532
1.02568154896172,1.28937951628511
1.02554883044856,1.28911779357234
1.02541766946512,1.28885739938936
1.02528805271926,1.28859831814681
1.02515996700853,1.28834053438723
1.02503330957912,1.28808403278298
1.02490806868888,1.28782879904043
1.02478423269535,1.28757481897447
1.02466179001086,1.28732207852553
1.02454072914246,1.28707056374468
1.02442103863708,1.2868202608
1.02430266017269,1.28657115597447
1.02418562900566,1.28632323613404
1.02406993435573,1.28607648779362
1.02395556549747,1.28583089757234
1.0238425116905,1.2855864522
1.02781394129312,1.28534313851277
1.02765364335469,1.28506007024681
1.02748062965704,1.28477860658723
1.02730942056274,1.28449887481915
1.02714000075616,1.28422085687872
1.02697235501636,1.28394453485532
1.00183175118841,1.28366989098936
1.00183494797943,1.28364690815745
1.00183846595021,1.2836238933234
1.00184231340898,1.2836008432766
1.00184648490331,1.28357775471489
1.00185097836985,1.28355462439574
1.00185578847081,1.28353144909787
1.00186090996806,1.28350822564894
1.00186633770822,1.28348495093191
1.00187206662264,1.28346162188511
0.990679697818063,1.28343823548936
0.990831462585832,1.28352688630426
0.990982181743839,1.28361401792979
0.991131865638733,1.2836996408383
0.991280524562342,1.28378376538723
0.991428168776588,1.28386640184043
0.991574808473622,1.28394756035532
0.991720453825655,1.28402725098298
0.99186505424574,1.28410548368085
0.992008621814937,1.28418226890851
0.99215116852958,1.28425761700426
0.992292706276355,1.28433153818723
0.992433246862206,1.28440404255532
0.992572801994396,1.28447514009362
0.99271138330045,1.28454484066596
0.99284900229824,1.28461315401915
0.992985703748495,1.28468008978511
0.993121498202205,1.28474565715106
0.993256396120651,1.28480986519574
0.993390407895339,1.28487272289149
0.993523543843016,1.28493423911064
0.99365581420567,1.28499442262128
0.993787229250207,1.28505328208511
0.993917799193697,1.28511082606596
0.994047534153529,1.2851670630234
0.9941764441823,1.28522200131489
0.99430453925785,1.2852756492
0.994431829283259,1.28532801483404
0.994558324081864,1.2853791062766
0.994684033417195,1.28542893148936
0.994808966963071,1.28547749833191
0.994933134333505,1.28552481457234
0.995056545067748,1.28557088788085
0.995179156797364,1.28561572582766
0.986589353180549,1.28565933641702
0.986676070665448,1.28578893216383
0.98676305017578,1.28591765985957
0.986850288621504,1.28604551687447
0.986937782972388,1.2861725006234
0.987025530233087,1.2862986085383
0.987113527487998,1.28642383809362
0.987201689751049,1.28654818678085
0.98729001396709,1.28667165295319
0.987378502598184,1.28679423498723
0.987467152688857,1.28691593123617
0.987555961348426,1.28703674008723
0.987644925780905,1.28715665994894
0.987734043230175,1.28727568926596
0.987823324541281,1.28739382650213
0.98790027257035,1.28751107002128
0.987975549062162,1.28762754328085
0.988055664905647,1.28774326300851
0.988139593300416,1.28785818076809
0.9882235765733,1.28797225839149
0.988307614200986,1.28808549532979
0.988391705979133,1.28819789104043
0.988475852236681,1.28830944498085
0.988560053332472,1.28842015660426
0.988644309660239,1.2885300253617
0.988728621633646,1.28863905070213
0.988812989706234,1.28874723206809
0.988897414356459,1.28885456889787
0.98898189610265,1.2889610606234
0.989066325652084,1.2890667066766
0.989150746270305,1.2891715075766
0.989235159193329,1.28927546341489
0.989319637131794,1.28937857426596
0.989404557972684,1.28948083948298
0.989489470365803,1.28958225462979
0.989574375711637,1.28968281978936
0.989659275445559,1.28978253503617
0.989744171002944,1.28988140042553
0.989829063814179,1.28997941599574
0.989913955329592,1.29007658177872
0.989998847004491,1.29017289778511
0.990083740239361,1.29026836401277
0.990168636449641,1.29036298044681
0.990253537095624,1.29045674705957
0.990338443642586,1.29054966380426
0.990423357565773,1.29064173062128
0.99050828036535,1.2907329474383
0.990593213571384,1.29082331416596
0.99067815873388,1.2909128307
0.990763117437729,1.29100149692128
0.990848091272807,1.29108931269362
0.990933081878828,1.29117627786596
0.991018090900491,1.29126239226809
0.991103120012399,1.29134765571915
0.99118817090909,1.29143206801702
0.991273245315005,1.29151562894468
0.99135834509912,1.29159833826383
0.991443472180251,1.29168019572128
0.991528628522068,1.29176120104681
0.991613816138082,1.29184135394255
0.991699037076689,1.2919206541
0.991784293406223,1.29199910118298
0.991869587209969,1.2920766948383
0.9919549206061,1.29215343468936
0.992040295732724,1.29222932034043
0.992125714752869,1.2923043513766
0.992211179839532,1.29237852735532
0.992296693200595,1.29245184781489
0.999407309901967,1.29252431227447
0.99937806330039,1.29252559844681
0.999349840718167,1.29252717738085
0.999322634709297,1.29252903882766
0.999296437912509,1.29253117260851
0.999271243076174,1.29253356862553
0.999247043018443,1.29253621684468
0.999223830662127,1.29253910731064
0.999201599004795,1.29254223013404
0.999180341183569,1.29254557550213
0.999160070565364,1.2925491336617
0.999140780152735,1.29255289473404
0.999122463027978,1.29255684890638
0.99910511234815,1.29256098643617
0.999088721345066,1.29256529764681
0.99907328333527,1.29256977293617
0.999054633742134,1.29257440275957
0.999032596099449,1.29257921927021
0.999011563970765,1.29258425638085
0.998991529974872,1.29258950402553
0.99897248681529,1.29259495221277
0.998954427260327,1.29260059102553
0.998937344158036,1.29260641061702
0.998921230446181,1.29261240121277
0.998906079112362,1.29261855310851
0.998891883233895,1.29262485667021
0.998878635957867,1.29263130233617
0.998866330501142,1.29263788061064
0.998854960150358,1.2926445820617
0.998844518266914,1.29265139733404
0.998834998267031,1.29265831712979
0.99882639365664,1.29266533222128
0.998818697961608,1.29267243344681
0.998811904797515,1.29267961170851
0.998806007829778,1.29268685797021
0.99880100079359,1.2926941632617
0.998796877588614,1.29270151867234
0.998793632189272,1.29270891535957
0.998791258639759,1.29271634453191
0.99878585424435,1.29272379746383
0.99877853403903,1.29273130449574
0.998772115298087,1.29273888480213
0.998766592439511,1.29274652936383
0.99876202057068,1.29275422920638
0.998758392719068,1.29276197481702
0.99875571543855,1.29276975674255
0.99875398142766,1.29277756546596
0.998753183429788,1.29278539154894
0.998753314243146,1.29279322561915
0.99875436673074,1.29280105838085
0.998756261423716,1.29280888060638
0.998758992565627,1.29281668386596
0.998762554424947,1.29282445978723
0.998766941085745,1.29283220005319
0.99877214665701,1.29283989640638
0.998778165282616,1.29284754065319
0.998784991166247,1.29285512465319
0.998792575365654,1.2928626403234
0.998800914013303,1.29287008007447
0.998810003281532,1.29287743635532
0.998819881043268,1.29288470165106
0.99883054191586,1.29289186807021
0.998841980576466,1.29289892777021
0.998854191737128,1.29290587296809
0.998867170164716,1.29291269593191
0.998880910670951,1.29291938897872
0.998895408107429,1.29292594448298
0.998910657380567,1.29293235486383
0.99892665343167,1.29293861259787
0.998943391251883,1.29294471020851
0.998960865867239,1.29295064027234
0.99897898782606,1.29295639541277
0.998997753330587,1.29296196914894
0.999017158612965,1.2929673550383
0.999037137735726,1.29297254668085
0.999057687703524,1.29297753832766
0.999078805580821,1.29298232426809
0.999100488571629,1.29298689881489
0.999122733954719,1.29299125631064
0.99914553909359,1.29299539112766
0.999168901351739,1.2929992976617
0.999192818072729,1.2930029703383
0.999217286635009,1.29300640360213
0.999242304436965,1.29300959193404
0.999267868906886,1.29301252983404
0.999293977522902,1.29301521182979
0.99932062776314,1.29301763247447
0.999347817130648,1.29301978634468
0.999375543158379,1.29302166804681
0.999403803389252,1.29302327220851
0.999432595386123,1.29302459348085
0.999461916726799,1.29302562654043
0.999491765009023,1.29302636608936
0.999522137850473,1.29302680685319
0.99955303286883,1.29302694358085
0.999584447721642,1.29302677104468
0.999616380061476,1.29302628404043
0.999648827570802,1.29302547738936
0.999681787942058,1.29302434593404
0.999715258882633,1.29302288454255
0.999749238124837,1.2930210881
0.999783723405963,1.29301895152128
0.999818778510419,1.2930164697383
0.999854400846559,1.29301363705106
0.999890587822736,1.29301044777872
0.999927336877207,1.29300689626809
0.999964645453214,1.29300297689574
1.00000251101892,1.29299868405745
1.00001947252315,1.29299401218085
1.0000133359527,1.29298917051702
1.0000079492702,1.29298439028085
1.00000330845859,1.29297966396596
0.9999994095357,1.29297498410638
0.999996248549275,1.2929703432766
0.999993821591909,1.29296573408723
0.999992124791082,1.29296114919362
0.99999115431415,1.29295658128511
0.999990906358367,1.29295202308936
0.99999137715588,1.2929474673766
0.999992562983688,1.29294290695106
0.99999446010384,1.29293833465532
0.99999706474848,1.29293374337021
1.00000037316471,1.29292912601064
1.00000438163948,1.29292447553404
1.00000908649467,1.29291978493191
1.00001448406707,1.29291504723404
1.00002057073337,1.29291025550638
1.00002734290014,1.29290540284894
1.00003479706866,1.2929004824
1.00004293009906,1.29289548733617
1.00005173888136,1.29289041085745
1.0000612203305,1.29288524620426
1.00006920457049,1.2928799866383
1.00006736102266,1.29287464714894
1.00006620033881,1.29286932611489
1.00006571980767,1.29286401669787
1.00006591672795,1.29285871209149
1.00006678842328,1.29285340551489
1.00006833222227,1.29284809021277
1.00007013982595,1.29284275945532
1.00007224494069,1.29283741060426
1.00007501915377,1.29283204068085
1.00007845991841,1.29282664298723
1.00008256473266,1.29282121085106
1.00008733111453,1.29281573762553
1.000092756587,1.29281021668723
1.00009883859332,1.29280464144043
1.00010557442222,1.29279900531064
1.00011296136244,1.29279330175319
1.00012099673262,1.29278752425319
1.00012967786137,1.29278166631702
1.0001390020823,1.29277572148298
1.00014896676387,1.29276968331064
1.00015651743634,1.29276354539149
1.00016328852658,1.29275733188723
1.00017071157542,1.29275105060426
1.00017878393637,1.29274469501702
1.00018750299287,1.2927382586234
1.00019686613833,1.29273173494894
1.0002068707811,1.29272511755106
1.0002175143395,1.29271840000213
1.00022879429665,1.29271157591277
1.0002407081506,1.29270463890638
1.00025325339443,1.29269758264255
1.00026642754616,1.2926904008
1.00028022812377,1.29268308708085
1.00029465266022,1.29267563521489
1.00030610687569,1.29266803895957
1.00031557228652,1.29266032804468
1.00032572018754,1.29265252237872
1.00033654772294,1.29264461513191
1.00034805201201,1.2926365995
1.00036023018899,1.29262846870851
1.00093971639864,1.29262021601277
1.0009666955886,1.2926061625766
1.00099365056162,1.29259183907447
1.00102058673024,1.29257724574894
1.00104750943726,1.29256238278723
1.0010744239756,1.29254725032766
1.00110133556844,1.29253184844894
1.00112824937913,1.29251617718085
1.00115517050126,1.29250023650426
1.00118210397856,1.29248402634043
1.00120905478999,1.29246754657021
1.00123605705557,1.29245079701702
1.00126311455312,1.29243377716809
1.00129021267474,1.29241648647021
1.00131735540257,1.29239892451489
1.00134454666398,1.29238109085957
1.00737711108211,1.29236298501277
1.00730289711553,1.29228449233617
1.00722943257838,1.29220674255319
1.00715671767001,1.29212972815957
1.00708475258976,1.29205344165319
1.00701353751209,1.29197787552553
1.00694309262193,1.29190302227234
1.00687341758536,1.29182887418298
1.00680451203357,1.29175542355106
1.00673637555288,1.29168266267234
1.00666900771967,1.29161058384894
1.00660240807541,1.29153917938936
1.00653657611175,1.2914684416
1.00646102196488,1.29139836279787
1.00637569166377,1.29132904030426
1.0062911260529,1.29126057198085
1.00620732446939,1.29119295016809
1.00612428622048,1.2911261672234
1.00604201058848,1.29106021550213
1.00596049681584,1.29099508737234
1.00587974413004,1.29093077520638
1.00579973809262,1.29086727138723
1.00572047798092,1.29080456844043
1.00564196303239,1.29074265889787
1.00556419245957,1.2906815353
1.00548716545007,1.29062119019787
1.00541088117656,1.29056161614681
1.00533533876687,1.29050280571277
1.00526053733882,1.29044475146809
1.00518647597039,1.29038744599787
1.00511315373456,1.29033088189149
1.00504056966447,1.29027505175106
1.00496872276829,1.29021994818723
1.00489761203928,1.29016556382128
1.00482723644078,1.29011189128511
1.00475759491619,1.29005892321702
1.00468868638899,1.29000665227234
1.00462050959325,1.28995507111064
1.00455306324311,1.28990417240851
1.00448634602283,1.28985394885319
1.00442035660169,1.28980439314894
1.00435509876747,1.28975549800638
1.00429057098513,1.28970725610426
1.00422677168972,1.28965966013617
1.00416369931627,1.28961270280638
1.00410135228487,1.28956637684043
1.00403972899071,1.2895206749766
1.00397882783394,1.28947558997234
1.00391834866201,1.28943111459574
1.00385829410147,1.28938724462553
1.00379866671903,1.28934397580851
1.00373946903159,1.28930130387234
1.00368070350619,1.28925922451064
1.00362236740666,1.28921773340213
1.00356446319505,1.28917682624681
1.00350697742969,1.28913649871915
1.0034499121241,1.28909674663404
1.00339326917217,1.28905756577872
1.00333705042294,1.28901895192979
1.00328125769055,1.28898090083617
1.0032258927493,1.2889434082383
1.00317095733359,1.28890646984894
1.00311645311304,1.28887008137234
1.00306238163268,1.28883423848936
0.995033740925665,1.28879893687234
0.994979031297192,1.28884400309362
0.99492524222157,1.28888961696596
0.994872372986094,1.28893576927447
0.994820422942853,1.28898245081064
0.994769391473839,1.2890296523766
0.994719277971013,1.28907736477234
0.994670081851253,1.28912557881277
0.994621802541407,1.28917428531489
0.994574439498226,1.28922347509787
0.9945279922283,1.28927313899149
0.994482460412657,1.28932326782979
0.99443784359776,1.28937385244681
0.994394253358976,1.28942488368511
0.994351687199352,1.28947635126809
0.994310142731584,1.28952824494468
0.994269617722869,1.28958055448723
0.994230109960338,1.28963326969149
0.994191617270997,1.28968638037447
0.994154137486833,1.28973987637234
0.994117668479706,1.28979374755106
0.994082208131442,1.28984798378723
0.994047754353773,1.28990257498723
0.994014305073382,1.28995751107447
0.993981858182064,1.29001278199574
0.993950411551679,1.29006837771277
0.993919963074021,1.29012428821489
0.993890510660821,1.29018050351277
0.993862052238763,1.29023701363191
0.993834585754465,1.2902938086234
0.993808109179465,1.29035087855957
0.993782620480317,1.29040821352979
0.979730270767178,1.29046580364468
0.979707307373399,1.29066405978723
0.979649809621679,1.29086254579787
0.979590217590298,1.29106160736809
0.979532469844366,1.29126126546383
0.979476559241905,1.29146150162128
0.979422478700742,1.29166229745319
0.979370221193527,1.2918636346383
0.97931977934902,1.29206549492766
0.979271145890675,1.29226786014894
0.979224313576833,1.29247071219574
0.979179275315354,1.29267403304255
0.979136024333069,1.29287780472979
0.979094553921601,1.29308200936383
0.979054857472251,1.2932866291234
0.979016928431143,1.29349164624894
0.978980820016744,1.29369704305106
0.978946525221638,1.29390280130213
0.978902585594013,1.29410890284894
0.976696531237015,1.2943154442383
0.976699293613251,1.29454406854681
0.976703323653518,1.29477266520426
0.976708619434017,1.29500122151915
0.976741015404465,1.2952297248234
0.976829057175889,1.29545790384043
0.976917806317299,1.29568520154468
0.97700726247982,1.29591161085745
0.977097425304608,1.29613712470213
0.977188294467707,1.29636173600426
0.977279869430854,1.29658543769362
0.977372149625878,1.29680822270213
0.977437628452784,1.29703008397447
0.977482322857591,1.29725128979362
0.977528149094248,1.29747204821702
0.977575103678983,1.29769234791277
0.977623337311059,1.29791217758511
0.973924633207373,1.29813152443191
0.974000109893912,1.29838789583617
0.974076485164112,1.29864351170638
0.974153769274913,1.29889836305106
0.97423197227393,1.29915244077021
0.974311104512795,1.29940573566596
0.974391177085751,1.29965823843617
0.974472200788002,1.29990993967021
0.974554185751889,1.30016082984255
0.974661709199457,1.30041089933617
0.974776496643518,1.30065989250426
0.974891974856076,1.30090773663191
0.975008088829433,1.30115442480851
0.97512483907195,1.30139995066596
0.975242221317378,1.3016443078383
0.975360231289501,1.30188748999787
0.975478864687183,1.30212949085957
0.975598117194334,1.30237030418298
0.975717984445028,1.30260992377447
0.975838382853679,1.30284834347447
0.975959309828641,1.30308555797234
0.976080762713477,1.30332156197234
0.976202738781973,1.30355635021064
0.97195950381463,1.30378991745319
0.972040801613406,1.30406596008298
0.972124083511978,1.30434118890851
0.972184874538726,1.30461558407234
0.972226498535155,1.30488937070851
0.972270504693337,1.30516274068298
0.972316873735409,1.30543567014894
0.972365586483186,1.30570813545532
0.9724166241572,1.3059801131383
0.972469968157401,1.30625157992766
0.972525599754161,1.30652251273617
0.972562011475932,1.30679288866596
0.972706193644138,1.30706290010638
0.972808440399679,1.30733146826383
0.972906615997485,1.30759901291702
0.973006949415148,1.30786557481915
0.973109420477697,1.30813113236809
0.973214008890547,1.30839566416808
0.973320694234512,1.3086591490234
0.973431370883597,1.30892156594255
0.973548767662182,1.30918287497234
0.973668137491178,1.30944300884255
0.97378945963243,1.30970194780638
0.973912713193279,1.30995967231702
0.974037877091677,1.31021616304043
0.974164244979345,1.31047140085745
0.974291358060086,1.31072537371277
0.974421650747236,1.31097807414894
0.974592785047614,1.31122947033617
0.974765247801086,1.31147915344255
0.975005542651341,1.31172711017447
0.975293530047716,1.31197266152128
0.975582016500518,1.31221533007234
0.975870990013415,1.31245511083191
0.976160438365798,1.31269199892553
0.976450349097825,1.3129259896
0.97674070958519,1.31315707822766
0.977031507009208,1.31338526030426
0.97732272828705,1.31361053145745
0.977614360061767,1.31383288744468
0.977906389086059,1.31405232415532
0.978198803194139,1.31426883761489
0.978491590060733,1.31448242396596
0.978784697992462,1.31469307948085
0.97907811519235,1.31490080094043
0.97937182972387,1.31510558525532
0.979665829500979,1.31530742944255
0.979960102293098,1.31550633065106
0.980254635725117,1.31570228614894
0.980549417262436,1.3158952933234
0.980844434225923,1.31608534969149
0.981139673791911,1.3162724529
0.981435122982233,1.31645660071702
0.981770834637508,1.31663779104468
0.982127551543103,1.31681562085319
0.982484786538776,1.31698987987234
0.982842526486873,1.31716056291915
0.983200757965655,1.3173276649383
0.983559467249363,1.31749118100851
0.983918640238445,1.31765110634681
0.984278262479485,1.31780743631277
0.984638319135308,1.31796016640851
0.98499879497999,1.31810929228723
0.985359674423781,1.31825480975106
0.98572094171246,1.31839671475745
0.986082580060131,1.31853500342979
0.986444570587648,1.31866967204894
0.986810500632208,1.31880071709149
0.9871827425721,1.3189280991234
0.987555197031991,1.31905175495957
0.987927780456202,1.31917168247234
0.988300472300948,1.31928788037234
0.988673251623733,1.31940034757447
0.989046097093312,1.31950908320213
0.989418986989693,1.31961408659149
0.989791899129379,1.31971535730213
0.990164810750735,1.31981289510851
0.990537698738269,1.31990670001489
0.990910539767161,1.3199967722617
0.991283437588,1.32008311231489
0.991656369997352,1.32016571960851
0.98467097971785,1.32024459379362
0.984982807496272,1.32039339273404
0.985295432863883,1.32053907023404
0.985606188323631,1.32068161831064
0.975079539512692,1.32082105567872
0.975379169357817,1.32106586630638
0.975681249121299,1.32130767759574
0.975985735333253,1.3215464650234
0.976292584384241,1.3217822045
0.976601752540228,1.32201487237447
0.976913195942581,1.32224444543191
0.97722687040871,1.32247090089574
0.977542731232712,1.32269421643191
0.977860733374761,1.32291437015957
0.97818083284664,1.3231313406383
0.978502985804669,1.32334510687447
0.988466752282893,1.32355564831489
0.988711408654976,1.32366645103191
0.988958764476123,1.3237748047
0.989208754287323,1.32388068230426
0.989461686115736,1.32398405747234
0.989717479924337,1.32408490075957
0.9899760554917,1.32418318351064
0.990237366811114,1.32427887788723
0.990501400186725,1.32437195649787
0.990768144130559,1.32446239209574
0.991037598702426,1.32455015755106
0.991310295454013,1.32463522572553
0.991594703826392,1.32471756416809
0.991881547892978,1.32479705564255
0.992170787214115,1.32487367576596
0.992462372344178,1.3249474005617
0.992756249715828,1.32501820655106
0.993052366060759,1.32508607078298
0.993350668439608,1.32515097085106
0.993644150560241,1.32521288486809
0.993937233761681,1.32527186108723
0.994232503659902,1.32532790350213
0.99452990855654,1.32538099022128
0.994829397077185,1.3254310998766
0.995130918196305,1.32547821160851
0.995434640051952,1.32552230507234
0.995740502552815,1.32556335823617
0.996048446395043,1.32560134967234
0.996358413087167,1.32563625854681
0.996670344920197,1.32566806461064
0.996984184997524,1.32569674819149
0.997299877234918,1.32572229018936
0.997617366335616,1.32574467206383
0.997936597840151,1.32576387582553
0.98554654632331,1.32577988403404
0.985808686909809,1.32591991842766
0.986073384021049,1.32605732875745
0.98634060890969,1.32619208942979
0.986610319650865,1.32632417514468
0.986882474763277,1.32645356101489
0.987157033214185,1.32658022257447
0.987433954394481,1.32670413576596
0.987713198133644,1.32682527693404
0.987994724644915,1.32694362283404
0.98827849456517,1.32705915061489
0.988564468905081,1.32717183781489
0.988852582694064,1.32728166237447
0.989142794156768,1.32738860287234
0.989435061886658,1.32749263831064
0.989729344920765,1.32759374810851
0.990025568096358,1.32769191209149
0.990323691397415,1.3277871108383
0.990623675191681,1.32787932532766
0.990970179968281,1.32796853693617
0.991342641968867,1.32805427998298
0.99171708483966,1.32813629463191
0.992093547844104,1.32821456105532
0.992471990741903,1.32828905902766
0.992852373935689,1.32835976873404
0.993234658062338,1.32842667075106
0.993618803968051,1.32848974604894
0.994004796033173,1.32854897599149
0.99439262157359,1.32860434209787
0.994782235773751,1.32865582601489
0.995173594127111,1.3287034098383
0.995566652346418,1.32874707610851
0.995961366458407,1.32878680781064
0.996357692798819,1.32882258836809
0.99675558802735,1.32885440164255
0.997155060716368,1.32888223192766
0.997558637267707,1.32890606343617
0.997966016910821,1.32892585508298
0.998374764983176,1.32894156880426
0.998783178339398,1.32895319089787
0.999191686285735,1.32896072471489
0.999601450069223,1.32896416930851
1.0000124274859,1.32896351210851
1.00042457688501,1.32895874096809
1.00083785694972,1.32894984415106
1.00125222663734,1.32893681034255
1.00166764514437,1.32891962863404
1.00208407191156,1.32889828852553
1.00250146665872,1.32887277992766
1.00291978932997,1.32884309314681
1.00333899981959,1.32880921889787
1.0037590579072,1.32877114829149
1.00417992358677,1.32872887284468
1.00460308054103,1.32868238447234
1.00505182871898,1.32863166023617
1.0055010907108,1.32857644396809
1.00595082769162,1.3285167305234
1.00640100096118,1.32845251514681
1.00685157193883,1.32838379347234
1.00730252075862,1.32831056151915
1.00775382850151,1.32823281550213
1.00820547611393,1.32815055182979
1.00865744413859,1.3280637671
1.00910832908426,1.32797245810851
1.00955811804254,1.32787663569149
1.01000679822466,1.3277763108234
1.01045435679698,1.32767149460426
1.01090078109034,1.32756219825745
1.01130697328088,1.32744843314255
1.01171091736259,1.32733060198298
1.01211377936209,1.32720872728723
1.0125078755159,1.32708281988511
1.01289905987508,1.3269529675234
1.01328918361288,1.32681919935106
1.01367825138431,1.32668152598511
1.01422801958185,1.32653995799362
1.01454528214274,1.32639288674468
1.01486223342694,1.32624263965319
1.01517886994072,1.32608921983191
1.073538273187,1.32593263043617
1.07300637240374,1.32519185508085
1.06172641294369,1.32445640412553
1.0612458013338,1.3238338671766
1.0596662096407,1.32321614121915
1.05938803014125,1.3226142272
1.05911308103452,1.32201509779787
1.05884130622132,1.32141872067447
1.05856183714347,1.32082506405532
1.05827434293245,1.32023420496383
1.05799001064483,1.31964622372766
1.05770879882922,1.3190610887
1.0574306664479,1.31847876864255
1.05715557275221,1.31789923272979
1.03764663589569,1.31732245054255
1.03781210689517,1.31694095560213
1.03797956219879,1.31655780427021
1.03805618806127,1.31617297668936
1.03812632205851,1.31578738207021
1.03819887970378,1.31540108540213
1.03827381460163,1.31501406242128
1.03835108020708,1.31462628932979
1.03843062981068,1.3142377428
1.03851241656843,1.31384839996596
1.03859639352667,1.31345823843617
1.049621074223,1.31306723628511
1.04917357560743,1.31256587550638
1.04873228770332,1.31206899425106
1.03540007530446,1.31157653035106
1.03429070651641,1.31121752380213
1.03409210113156,1.31086962219149
1.03389751524596,1.31052370865106
1.00835913483207,1.31017974294043
1.00856045840558,1.31009142006596
1.0087624844399,1.31000108191489
1.00896519258064,1.30990872145319
1.00916856221423,1.30981433185319
1.00937257194465,1.30971790649574
1.00957719998711,1.30961943897021
1.009772976515,1.30951892308936
1.00995708565453,1.30941644745957
1.01014179498451,1.30931212886809
1.01032716366925,1.30920596131064
1.01051317004356,1.30909793818723
1.01069979220306,1.30898805311277
1.0108870078845,1.3088762999234
1.01107479442593,1.30876267267872
1.01126312892118,1.30864716566383
1.01145198820492,1.30852977339362
1.01164332607462,1.30841049061489
1.01185103158271,1.30828929251702
1.01205891392582,1.30816601525745
1.0122698721397,1.30804065706596
1.01248119988251,1.30791318715319
1.01266435164787,1.30778360181915
1.01284258253434,1.30765218310851
1.01302126703372,1.30751898028298
1.01320037972793,1.3073839888
1.01338013208535,1.30724720437234
1.01356050056189,1.30710862059787
1.01374146168818,1.30696823131064
1.0139229921095,1.3068260305766
1.01410506861069,1.30668201269574
1.01428766820582,1.30653617220426
1.01447076810835,1.30638850386383
1.01465434573108,1.30623900266596
1.01483837873103,1.30608766383191
1.01502284504431,1.30593448280213
1.01520772289112,1.30577945523617
1.01539299081563,1.30562257701702
1.01557862775571,1.30546384424043
1.01576461312274,1.30530325321064
1.0083010758892,1.30514080044043
1.00849641146837,1.30505305874468
1.00869259501435,1.30496336171064
1.00888959592578,1.30487170085319
1.00908738407975,1.30477806798723
1.00928592982184,1.30468245523404
1.00948520402095,1.30458485500851
1.0096852273006,1.30448526002128
1.0098859715215,1.30438366277234
1.0100874090826,1.30428005604468
1.01028951294606,1.30417443289787
1.01049225662724,1.3040667866617
1.01069550604831,1.30395711093404
1.01089923774987,1.30384540065106
1.01110342885069,1.30373165098298
1.01130805705264,1.30361585733404
1.01151310066063,1.30349801532553
1.01171853871723,1.30337812080426
1.01192435093782,1.30325616981702
1.01213044126699,1.30313215861915
1.01233674498836,1.30300608442979
1.01254324824159,1.30287794510851
1.01274996811161,1.3027477386617
1.01295689024968,1.30261546291915
1.01316400087023,1.30248111585745
1.01337128718946,1.30234469558723
1.00430179438457,1.30220620035106
1.00431320445732,1.30215849203404
1.00432655396384,1.3021106695
1.00434183945025,1.30206271333617
1.00435905759726,1.3020146041617
1.00437820513541,1.30196632263191
1.00439927886501,1.30191784943191
1.00442227561128,1.30186916528085
0.982150406057824,1.30182025092979
0.982418735222134,1.30199428117234
0.982688075622003,1.30216562540213
0.982958428264186,1.30233427349574
0.983229794105597,1.30250021532128
0.98350217407325,1.30266344073617
0.983775569029366,1.30282393958723
0.984049979791309,1.30298170171702
0.98432540710667,1.30313671695532
0.984601851678184,1.30328897512766
0.984879314193634,1.30343846605106
0.985157761469977,1.30358517953404
0.985437194558822,1.30372910571915
0.985717614456958,1.30387023474043
0.985999022076444,1.30400855671702
0.98628141823963,1.30414406176383
0.986564803659218,1.30427673998511
0.986849178963184,1.3044065814766
0.987134544639955,1.30453357633191
0.987420825676314,1.30465771463617
0.98770802006872,1.30477898722766
0.987996125728903,1.30489738495957
0.988285140448981,1.30501289871489
0.988575061926374,1.30512551938936
0.988865887733906,1.30523523791064
0.98915761530485,1.3053420452234
0.98945024188309,1.3054459323
0.989743764553024,1.30554689014468
0.989995939695407,1.30564490978511
0.990170906851621,1.30574040511489
0.99034252754923,1.305834149
0.991862822573923,1.30592617493617
0.99207722968124,1.30600298250426
0.992294297004079,1.3060776438234
0.992514005757988,1.30615013227021
0.992736336739861,1.3062204214
0.992961258476146,1.30628848496596
0.993188753961654,1.30635429703191
0.993418805642964,1.30641783183617
0.99365139540347,1.30647906379149
0.993886504503574,1.30653796748723
0.994124113545797,1.30659451770851
0.994364202439897,1.30664868942979
0.994606750338068,1.30670045782766
0.994851735624984,1.30674979828511
0.995099136301552,1.30679668640638
0.995348929780575,1.30684109801064
0.995589981217182,1.30688300914681
0.995824708283666,1.3069225073234
0.996061963895077,1.30695965584681
0.996301719508416,1.30699442941064
0.996543945324731,1.30702680298511
0.996788610214359,1.30705675184468
0.99703568169201,1.30708425157234
0.997285125807112,1.30710927808085
0.997536907074045,1.30713180761915
0.997790970495077,1.30715181678936
0.998047284003569,1.30716928274894
0.998305813883193,1.30718418297447
0.982654027427049,1.3071964952766
0.982919825843533,1.30736548419787
0.983187870360327,1.30753181244043
0.98345811602233,1.30769545751702
0.983758634871992,1.30785639739574
0.98408884055925,1.3080143290383
0.984421557646695,1.30816895527447
0.984756716149905,1.30832025096596
0.98509424229168,1.30846819167234
0.985434058372462,1.30861275369574
0.985776082700562,1.30875391410851
0.986120229477529,1.30889165081064
0.986466408768244,1.30902594255532
0.986814526446098,1.30915676899362
0.986937182153962,1.30928411072553
0.98724476431198,1.30941022465745
0.987554476748628,1.30953325964681
0.987866204454606,1.30965319437021
0.98817982862784,1.30977000865532
0.988513303069163,1.30988368351702
0.988876966763683,1.30999402025106
0.989245467218229,1.3101007166617
0.989760310322261,1.31020372432979
0.990277345121961,1.31030157834468
0.990796415410818,1.31039425676596
0.991317359480056,1.31048173922128
0.9917970359242,1.31056400695106
0.992267512641149,1.31064147305106
0.974920523382706,1.31071422961277
0.97499792515426,1.31096063201489
0.975077094353993,1.31120625961277
0.975158095224834,1.31145109471489
0.975240993305538,1.31169511898723
0.975290899376964,1.3119383134383
0.975334928655623,1.3121810083234
0.975381414506195,1.31242326246809
0.975430430277259,1.31266505128298
0.975482048799069,1.31290634944255
0.975536342124381,1.31314713089362
0.975574169044646,1.3133873688617
0.974066138628341,1.3136272281766
0.974093888578963,1.31388218308936
0.963580323311799,1.3141368602234
0.963674018182005,1.31449677964681
0.963760754232064,1.31485576117021
0.963844933114454,1.31521387445319
0.96393172040934,1.31557114509362
0.964021171926833,1.31592754698085
0.964113340666104,1.31628305344681
0.964208276690788,1.31663763728936
0.964306027024316,1.31699127081064
0.977108841796667,1.31734392583404
0.97697802694258,1.31756842285532
0.976852473175816,1.31779422935319
0.976732246787703,1.31802129265957
0.957746879313445,1.31824955945106
0.957506821947723,1.31866787248085
0.957272654637019,1.31908858851915
0.957044412662614,1.31951164860638
0.956822125200466,1.31993699342766
0.956605816228291,1.32036456337872
0.95639550498408,1.32079429861277
0.956191206085716,1.32122613909362
0.955992929605732,1.32166002463404
0.955800681210865,1.32209589495319
0.955606642775704,1.32253368970426
0.955414433818719,1.32297342680638
0.955228363864339,1.32341508794894
0.955048421499349,1.32385861167872
0.954874591796864,1.32430393665745
0.954706856356192,1.32475100169574
0.95454519355702,1.32519974578936
0.954389578868418,1.32565010815106
0.941385694055363,1.3261020282383
0.941380713777926,1.32668411906809
0.941380300171074,1.32726625975319
0.941384408693376,1.3278484045766
0.941392992700177,1.32843050827447
0.941406003448587,1.32901252604468
0.941423390371595,1.3295944135766
0.941445492865251,1.3301761270617
0.941472229382398,1.33075761929787
0.945179924441199,1.33133884389787
0.945096939350947,1.33188295394043
0.94501934370928,1.3324278946766
0.944947048199089,1.33297361215532
0.944879963672716,1.33352005332128
0.944818001735079,1.33406716601489
0.944761074539329,1.33461489895532
0.944709094717073,1.33516320174681
0.944661975493007,1.3357120248617
0.944619238862849,1.33626131964681
0.94463260162165,1.33681104223404
0.944675372870225,1.33736063105532
0.944720410274467,1.33790979173191
0.944767672527518,1.3384585015766
0.944817118875735,1.33900673832128
0.944866296624708,1.33955448009787
0.9449128230495,1.3401017296
0.944961479020282,1.34064851336596
0.945012223349811,1.34119481007872
0.945065015583482,1.34174059883404
0.945119816079069,1.34228585913191
0.945176586016698,1.34283057086808
0.945235287453667,1.34337471432766
0.945295883503868,1.34391827017872
0.945358338671712,1.34446121945532
0.945422619056469,1.34500354354681
0.945488692631367,1.34554522418085
0.945266055660764,1.34608624341064
0.944797107013501,1.34662949126809
0.944335416112875,1.34717743336809
0.94385838351701,1.34772999705957
0.94335587737316,1.34828733591702
0.942861298303555,1.34884970492979
0.942374550262769,1.34941702475106
0.94189546715118,1.34998921699149
0.941423880940381,1.35056620492128
0.940959632662761,1.35114791349574
0.940502578083222,1.3517342692617
0.940052582461065,1.35232520020851
0.939609519807379,1.3529206356766
0.93917327167395,1.35352050626596
0.938743728912589,1.35412474375957
0.938320784722536,1.35473328104043
0.937974765600561,1.35534605205106
0.937722183036391,1.3559622867617
0.93747577504019,1.3565810498617
0.93723546318973,1.35720227954043
0.937001171674365,1.35782591477447
0.936772827095677,1.3584518953
0.936550358293031,1.35908016158723
0.936333696243903,1.35971065482128
0.936122773934294,1.36034331687021
0.935917527061466,1.36097809028298
0.935717892045353,1.36161491824681
0.935523810848023,1.36225374458511
0.935335229109691,1.36289451370426
0.935144784465926,1.36353717055319
0.93494499739492,1.36418173377872
0.93475087426774,1.36482829690426
0.9345623634857,1.36547680322766
0.934379414591436,1.36612719657234
0.934201978278871,1.36677942125957
0.934030006383253,1.36743342211277
0.933863451886133,1.36808914442766
0.933702268920349,1.3687465339766
0.933546412784985,1.36940553698936
0.93339574232003,1.37006610014468
0.933250222917035,1.37072817153404
0.933109820869643,1.37139169959149
0.932974503368607,1.37205663309574
0.932844238531689,1.37272292114468
0.93271899573759,1.37339051316596
0.93259874536678,1.37405935888511
0.932483458716772,1.37472940832553
0.932373108007111,1.37540061180426
0.932267666319559,1.37607291990851
0.932167107598101,1.37674628349787
0.917820626402369,1.37742065369574
0.917623524925086,1.37823863421915
0.917432388221985,1.37905858775532
0.917247193117764,1.37988045459787
0.917067917304328,1.38070417527021
0.916894539335802,1.38152969051915
0.916727038598627,1.38235694130426
0.91656539528166,1.38318586879787
0.916409590311378,1.38401641436383
0.916259605376804,1.38484851955957
0.916115422884642,1.38568212612553
0.915977025954304,1.38651717597872
0.915844398378031,1.38735361120638
0.915717524695654,1.38819137405319
0.915596390144756,1.38903040692553
0.915527525326667,1.38987065237021
0.915471592460966,1.3907115871617
0.915399084694923,1.39155308185106
0.915332827282574,1.39239530235106
0.915272818928097,1.39323818609787
0.915219058819108,1.3940816705383
0.915260730312444,1.3949256931234
0.915342460642074,1.39576929857234
0.9154306562028,1.39661208588723
0.915525328985971,1.39745399035319
0.915626491441457,1.39829494713191
0.915734156477653,1.39913489125957
0.915848337406649,1.39997375764468
0.915969047919318,1.4008114810617
0.916139419956642,1.40164799614894
0.916337618622438,1.40248280578936
0.916542658073832,1.40331563143191
0.916754516640672,1.4041464046
0.916973215868511,1.40497505703404
0.917198779216736,1.40580152025532
0.917431231963867,1.40662572555745
0.917670599333603,1.40744760397447
0.917916906325364,1.40826708628936
0.918170177539858,1.4090841030383
0.918430437119269,1.40989858450426
0.918697708697419,1.41071046073404
0.918972015364882,1.4115196615383
0.919253379604192,1.41232611649362
0.919541823205115,1.41312975495106
0.919837367209829,1.41393050604894
0.920140031828192,1.41472829870851
0.920449836308163,1.41552306165106
0.920766799035481,1.41631472340851
0.921090778516213,1.41710321232128
0.921421717265645,1.41788845815532
0.921759552047602,1.41867039124468
0.922104226354222,1.41944894255957
0.922455683832143,1.42022404363404
0.922813868347299,1.42099562657021
0.923178723955013,1.42176362402979
0.923538142397941,1.42252796922979
0.923809400601295,1.42328871660213
0.924089337959765,1.42404674864043
0.924377886073819,1.42480197846383
0.932334497402836,1.42555431988298
0.932485775633824,1.42622701448298
0.932644814973998,1.42689819476808
0.932811559344115,1.42756778304681
0.932985952375863,1.42823570219149
0.93316793605623,1.42890187563617
0.933357451918668,1.42956622739787
0.933554440993251,1.43022868207872
0.933758843721946,1.43088916487021
0.93397059990878,1.4315476015617
0.934189648615171,1.43220391854468
0.93441592814498,1.43285804281702
0.934649375954798,1.433509902
0.934889928619061,1.43415942433617
0.935137521760272,1.43480653870638
0.935392090014114,1.43545117463404
0.935653566989581,1.43609326229787
0.935921885244056,1.4367327325383
0.936196976233472,1.4373695168766
0.936478770078067,1.43800354751277
0.936767195662063,1.43863475735319
0.93706218071341,1.43926308001277
0.93736365182372,1.43988844982979
0.937671534398427,1.4405108018766
0.937985752731549,1.4411300719766
0.938306229886072,1.44174619670638
0.938632887678997,1.44235911341277
0.938965646656422,1.44296876022766
0.939304426123445,1.44357507607872
0.93964914413918,1.4441780007
0.939999717531709,1.44477747464255
0.940356061898082,1.44537343929574
0.940718091639204,1.44596583689149
0.941085719954852,1.44655461051915
0.941458858783867,1.44713970413191
0.941837418903833,1.44772106257447
0.942221309911141,1.44829863157447
0.942610440480154,1.44887235777234
0.943004772339232,1.44944218871489
0.943404211296973,1.45000807234255
0.943808662229983,1.45056995752766
0.944218029152644,1.4511277941
0.944632215202167,1.45168153285319
0.94505112271335,1.45223112554255
0.945474653223559,1.45277652490851
0.945902719508938,1.45331768467447
0.946335182816717,1.45385455943617
0.946760987028272,1.45438710517872
0.947191235210901,1.45491538855745
0.947625823105655,1.45543936509362
0.948092663283992,1.45595899134043
0.948629429335397,1.45647394445319
0.949170110457642,1.45698352445957
0.949714588067946,1.45748769217021
0.950262743075166,1.45798640958298
0.950814455924655,1.45847963988511
0.951369606628161,1.45896734746383
0.951928074848559,1.45944949790426
0.95248973990483,1.45992605799787
0.953054480851809,1.46039699574255
0.953622176535003,1.46086228035319
0.954192705605548,1.46132188224681
0.954765946599948,1.4617757730617
0.955341777989917,1.46222392565532
0.955920078222247,1.46266631409362
0.956500725763668,1.46310291366383
0.956891580445475,1.46353370086809
0.957272396394393,1.4639605755617
0.957656655874032,1.46438363823404
0.958044245056284,1.46480285441277
0.958435063400217,1.46521819077021
0.958829010419719,1.46562961497872
0.959225985733344,1.4660370957234
0.959625889074273,1.46644060268723
0.960028620494661,1.46684010655957
0.960434080265956,1.46723557903617
0.960842168883883,1.4676269928
0.961252787198026,1.46801432154043
0.961665836381925,1.46839753993191
0.962081218007835,1.46877662364255
0.962498834076629,1.4691515493234
0.962918587017799,1.46952229460851
0.963340379739295,1.46988883810426
0.963760035678126,1.47025115939787
0.964176677636698,1.47060927987447
0.964595114325448,1.47096322970426
0.965015251084487,1.4713129909234
0.965436993861964,1.47165854651489
0.965860249243974,1.4719998804
0.966284924509378,1.4723369774383
0.966710927629804,1.47266982341702
0.967138167349392,1.47299840504468
0.967566553249579,1.47332270994043
0.967995995724188,1.47364272663191
0.968426405999356,1.47395844454468
0.968857696178395,1.47426985398723
0.969289779261724,1.47457694615319
0.969722569191725,1.47487971310638
0.970156176228008,1.47517814777234
0.970590513814562,1.47547224196809
0.971025496417084,1.47576198838298
0.971461039567831,1.47604738055957
0.971897059950352,1.47632841288723
0.972333475379549,1.47660508058936
0.972770204866466,1.47687737971064
0.973207168000286,1.47714530710638
0.973644285396882,1.4774088604383
0.974081563345982,1.47766803816383
0.974518924187899,1.47792283867447
0.974956291563755,1.47817326114043
0.97539359041548,1.47841930549787
0.975834267438594,1.47866097242979
0.976281652016738,1.47889822812128
0.97672865495001,1.47913100542979
0.977164056447339,1.4793593081766
0.977574829677153,1.47958325249149
0.977984865892532,1.47980308490638
0.978394107259886,1.4800188128
0.97880249754547,1.48023044413191
0.979209981876152,1.48043798741702
0.979616506604848,1.48064145172553
0.980022019310523,1.48084084666383
0.980426468862983,1.4810361823617
0.980829805432837,1.4812274694617
0.981231980476553,1.48141471910638
0.981632946756389,1.48159794291915
0.982032658340395,1.48177715300426
0.982431070592441,1.48195236191915
0.982828140177208,1.48212358267021
0.983223825055199,1.48229082869787
0.983618084492708,1.4824541138617
0.984010879046867,1.48261345243404
0.984402170555682,1.4827688590766
0.984791922143013,1.48292034883617
0.9852009778787,1.48306793712553
0.985655812199635,1.48321143070851
0.986108085938906,1.48335037133617
0.986557769038395,1.4834847846383
0.987004832865392,1.48361469654894
0.987449250212594,1.48374013328511
0.987890994605333,1.48386112134255
0.988330040371358,1.48397768747447
0.988766363218966,1.48408985869362
0.989199940222053,1.4841976622617
0.989630749800177,1.4843011256617
0.990060388412589,1.48440027659574
0.990013301329925,1.48449512678511
0.98991429131663,1.4845904483234
0.989819414391455,1.48468676096596
0.989693905828988,1.48478402334043
0.989524886406879,1.48488254207447
0.989360082292876,1.48498275271489
0.989199276002981,1.48508461307021
0.989042451738117,1.48518808311702
0.988889593190847,1.485293123
0.988740722205761,1.48539969301702
0.98859582128426,1.48550775325319
0.988454872633694,1.48561726397021
0.988317697216144,1.48572818560213
0.988184279775782,1.48584048038085
0.98805460475276,1.48595411068511
0.987928656298165,1.48606903905532
0.987806418288963,1.48618522818936
0.987687874323023,1.48630264094255
0.987573007714128,1.48642124033617
0.987461801516896,1.4865409895617
0.987354238506848,1.48666185197872
0.987250301230238,1.48678379111489
0.987149971954226,1.48690677067872
0.987053232711722,1.48703075455319
0.986960074980197,1.48715570680213
0.986870433161089,1.48728159157234
0.986784300750363,1.48740837367021
0.986701670576136,1.48753601796596
0.98662253477874,1.4876644894
0.986546884855582,1.48779375299574
0.986474711631236,1.48792377385745
0.986406005297316,1.48805451718511
0.986339405229424,1.48818594827234
0.986274915150559,1.48831804603404
0.986212538235489,1.48845078935319
0.986152277120715,1.48858415707234
0.986094133904474,1.48871812801489
0.986038110141754,1.48885268097872
0.985944148596103,1.48898779474894
0.985832395162738,1.48912384908723
0.985723317734004,1.48926102209362
0.985616916379676,1.48939928698085
0.985513191214384,1.48953861695957
0.985412142223176,1.48967898524255
0.985313768807981,1.48982036504043
0.985218064140806,1.48996272957021
0.985125026676632,1.49010605211915
0.985034654272366,1.49025030598511
0.98494694418186,1.49039546449149
0.979435792801379,1.49054150098723
0.979309139085002,1.49074270489787
0.979174319857916,1.49094517662766
0.979041407230427,1.49114899791915
0.978911975313819,1.49135414968298
0.978786006739075,1.49156059708085
0.978663483823192,1.49176830544043
0.978544385239909,1.49197724027447
0.978428689064894,1.4921873673
0.978316373259182,1.4923986524617
0.978207415674164,1.49261106191915
0.978101794056568,1.49282456205957
0.977999486063409,1.49303911948723
0.97790046925701,1.49325470103191
0.977804721124932,1.49347127374894
0.977712219074997,1.49368880491702
0.977622750557299,1.49390726204681
0.977536292481266,1.49412661476808
0.977452821856003,1.49434683294681
0.977372315805244,1.4945678866766
0.97729471947081,1.49478974628511
0.977216095204634,1.49501238264468
0.984183013059944,1.49523580604468
0.984130598902648,1.4953894896
0.984081935171877,1.49554369782979
0.984036986476706,1.49569839319149
0.983995717790033,1.49585353849362
0.983958094428651,1.49600909690426
1.00800382778717,1.49616503192766
1.00775027710846,1.49608026572766
1.00750243259248,1.49599803760638
1.00726026023386,1.49591829044255
1.00702372593749,1.49584096745957
1.00679279548366,1.49576601221915
1.01003421586639,1.49569336862553
1.0098210036377,1.49558827795106
1.00961345681813,1.49548532155957
1.00941153518729,1.49538444274468
1.00921519845506,1.49528558519149
1.00902416973391,1.49518869299787
1.008838407398,1.49509371302979
1.0086578699212,1.49500059256809
1.0084825158471,1.49490927931277
1.00831230380408,1.4948197213766
1.0081471924753,1.49473186728723
1.00798722697535,1.49464566598511
1.00783236564849,1.4945610659617
1.00768256691376,1.4944780161234
1.00753527757566,1.49439646578936
1.00739037066347,1.49431638984468
1.00725051702842,1.49423776443617
1.00711567439677,1.49416053898511
1.00698580049478,1.49408466332766
1.00686085335772,1.49401008772553
1.00674079124012,1.4939367628617
1.00662557235669,1.4938646398383
1.00651515487226,1.49379367017234
1.00640949690682,1.4937238058
1.00630855650062,1.49365499907872
1.00621229163409,1.49358720278723
1.00612066020295,1.49352037011915
1.11602612490476,1.49345445469574
1.11508403386762,1.4922883698766
1.11415114692858,1.4911317155234
1.11322736312806,1.48998439950213
1.11231258261292,1.48884633068723
1.14125849745632,1.48771741895745
1.1401459236388,1.48629875448723
0.982395366469917,1.4848912270383
0.98244828505134,1.48506280519362
0.982503992902315,1.48523385362553
0.982562434167875,1.48540434441277
0.982623554812191,1.48557425019574
0.982687301875962,1.48574354415106
0.98275362346645,1.48591219999149
0.982822468697672,1.48608019194043
0.982893787705352,1.48624749474043
0.982967531577145,1.48641408362766
0.983043652372576,1.48657993432766
0.98312210306821,1.48674502304681
0.983202837537723,1.48690932646383
0.983285810536948,1.48707282171702
0.98337097767397,1.4872354864
0.983458295379223,1.48739729854681
0.983547557811181,1.48755823662979
0.983638725083407,1.48771828118511
0.983731758062039,1.48787741314043
0.983826618340869,1.48803561382553
0.983923268201471,1.48819286494255
0.984021670603236,1.48834914858298
0.984121789163433,1.4885044472
0.984223588122325,1.48865874361702
0.984327032338181,1.48881202101064
0.984432087252391,1.48896426291489
0.984538718012293,1.48911545320213
0.984646888289981,1.48926557610213
0.984756562236005,1.48941461620213
0.969603748911409,1.48956255844894
0.969847843738479,1.48986218252128
0.970091371209266,1.49015936317021
0.97034128575307,1.49045410607234
0.970618599961547,1.49074634729574
0.967060974634002,1.49103581256596
0.967362955989675,1.49136089017021
0.96768489906919,1.4916829449
0.968007822080163,1.49200177693404
0.968331696609179,1.4923173764617
0.96865649392883,1.49262973395957
0.968982184803352,1.49293884018936
0.969308688178999,1.49324468620851
1.00419518853936,1.49354726388085
1.00387736045628,1.49350062270213
1.00356258545742,1.49345716302979
1.00325085453681,1.4934168543
1.00294215906226,1.49337966604043
1.00263649080032,1.49334556786596
1.00233384188634,1.4933145294766
1.00203420483444,1.49328652064468
1.00173757252259,1.49326151122128
1.00144393819256,1.49323947113192
1.00115329543004,1.49322037036383
1.00086563816956,1.49320417897021
1.00058096022108,1.49319086706596
1.00031402645409,1.49318040483192
1.0000539109802,1.49317261464043
0.999796508681124,1.49316742824255
0.999541816197702,1.49316481847872
0.999289830444874,1.49316475822128
0.999040548616684,1.49316722037872
0.998793968181293,1.49317217788298
0.998550086846091,1.49317960369362
0.998308902572647,1.49318947078936
0.991901001798632,1.49320175217447
0.991682814954264,1.4932781775617
0.991467086181974,1.49335678703191
0.991253816388836,1.4934375559766
0.991043006795915,1.49352045978085
0.990834658853537,1.49360547382128
0.990628774191449,1.49369257345319
0.990425355675413,1.49378173402128
0.990224407352386,1.49387293083617
0.990022974775219,1.49396613917234
0.989823109914946,1.49406136387872
0.989625704033825,1.4941585892617
0.989430762055986,1.49425779070426
0.989238083966124,1.49435894354255
0.989047676761683,1.49446202511915
0.988859547709242,1.49456701269574
0.972269891454943,1.49467388347447
0.97244356309191,1.49494681907872
0.972618339792008,1.49521801620638
0.972794212648944,1.49548746379362
0.972971171410762,1.49575515086809
0.973149205252355,1.49602106655957
0.973328302750541,1.49628520010851
0.973508451829246,1.49654754086596
0.973689639734576,1.49680807830426
0.97387185297502,1.49706680202553
0.97405507724668,1.49732370176596
0.974239297388426,1.49757876740638
0.974424497267257,1.4978319889766
0.974610659703548,1.49808335667021
0.974797764308017,1.49833286085106
0.974985788593146,1.49858049208723
0.975174708496496,1.49882624117447
0.975364498276037,1.49907009914681
0.975555130355654,1.49931205729574
0.975746575215497,1.49955210718936
0.975938800773971,1.49979024069362
0.97613176039639,1.50002644999149
0.976325400834387,1.5002607277383
0.976519668166761,1.50049306711489
0.976714505207835,1.50072346184681
0.976909851163562,1.50095190623404
0.977105812480838,1.50117839517872
0.977302366542566,1.50140292252553
0.977499494514451,1.50162548233617
0.97769717166122,1.50184606886596
0.977895362781337,1.50206467662128
0.978094054313513,1.50228130045532
0.978293231425555,1.50249593535957
0.978492875936066,1.50270857647021
0.978692967450781,1.50291921911277
0.97889495478484,1.50312785880851
0.979097456540801,1.50333447658298
0.979300227518998,1.50353906728723
0.979503236789126,1.50374162822553
0.979706174968397,1.50394215701064
0.979909011515251,1.50414065435532
0.980111714846489,1.5043371212766
0.980314252875534,1.50453155911064
0.980516593117093,1.50472396950851
0.980718702781853,1.50491435445319
0.980920571677666,1.50510271624894
0.9811221675485,1.50528905731064
0.981323457988806,1.50547338036809
0.981524410518275,1.50565568847872
0.981724992626695,1.50583598502553
0.981972060346458,1.50601427371915
0.982217810468138,1.50619008922766
0.982462095058558,1.50636344474255
0.982704920173198,1.50653435493404
0.982946291533618,1.50670283441064
0.9831861258433,1.50686889772766
0.983424429247438,1.50703256026596
0.983661207447654,1.50719383735532
0.983896464142027,1.5073527442617
0.9841302017378,1.50750929621277
0.984362422363112,1.50766350841915
0.984593127857036,1.5078153960617
0.984623944318599,1.50796497431064
0.984424323262489,1.50811424408298
0.984227659778455,1.50826551208936
0.984021566533676,1.50841874872553
0.9838172409264,1.50857404838511
0.983615849212522,1.50873139337234
0.983417374915149,1.50889075432128
0.98322180085964,1.50905210202553
0.983029109233408,1.50921540745319
0.982839281590908,1.50938064175106
0.98265229891344,1.50954777625106
0.982469292165651,1.50971678247447
0.982289575204135,1.5098876206234
0.982112709223263,1.51006025776383
0.981938677212861,1.51023466535532
0.981767461524815,1.51041081503617
0.98159904386808,1.51058867860851
0.981433405383443,1.51076822806383
0.981270526648508,1.51094943558723
0.981110387732516,1.51113227354894
0.980952968211298,1.5113167145234
0.98079824617049,1.51150273128936
0.980646199252156,1.51169029684681
0.980496804749485,1.51187938441489
0.980350039786213,1.51206996744255
0.980205882592509,1.51226201960851
0.980064311229088,1.51245551480851
0.97992530354734,1.51265042715957
0.979788837149459,1.51284673099574
0.979654889408376,1.51304440088085
0.979523437482714,1.51324341160213
0.979394458361643,1.51344373817447
0.979267928869862,1.51364535584681
0.979143825682552,1.51384824009787
0.979022125370231,1.51405236664043
0.978902804388788,1.51425771141915
0.978785839109384,1.51446425061915
0.978671205843372,1.51467196065745
0.978558880847283,1.51488081819149
0.97844884034276,1.51509080011489
0.978341060536494,1.51530188355745
0.978235517675049,1.51551404589362
0.97813218833891,1.51572726472766
0.978031049138467,1.51594151790426
0.977932076689095,1.51615678349787
0.977835247705846,1.51637303982128
0.977740538933676,1.51659026541489
0.977647927197285,1.51680843905745
0.977557389376194,1.51702753975745
0.977468902454591,1.51724754675319
0.977382443481449,1.51746843951489
0.977297989625362,1.51769019774468
0.977215518159581,1.51791280136809
0.977135006462023,1.51813623054255
0.977056432050154,1.51836046565319
0.97697977256604,1.51858548730213
0.976905005791294,1.51881127632553
0.976832109652066,1.51903781377234
0.976760975548399,1.5192650809234
0.976691581929754,1.51949306013404
0.976623907449935,1.51972173398723
0.976557930488629,1.51995108527021
0.976493686107823,1.52018109699149
0.976431227615694,1.52041175180851
0.976370534274085,1.52064303184468
0.976311585554165,1.52087491942979
0.976254361156364,1.5211073971
0.976198840990438,1.52134044759362
0.976145005190418,1.52157405385319
0.976092834214294,1.52180819901489
0.976042308789187,1.52204286641702
0.976003756900658,1.52227803958511
0.975996301416373,1.52251359866383
0.994361034770014,1.52274923237447
0.994411960001455,1.52280103247872
0.994464133429676,1.52285232281702
0.994517533907836,1.52290309088936
0.99457214008974,1.52295332441702
0.994627930664079,1.52300301132979
0.994684884394303,1.52305213976808
0.994742980178428,1.52310069809362
0.994802197034086,1.52314867487234
0.994862514053667,1.52319605888085
0.994923910399334,1.52324283910638
0.994986365312998,1.52328900474681
0.995049858111324,1.52333454520638
0.995133200350405,1.52337945009149
0.995219559340813,1.52342352071064
0.99530686510954,1.5234667268617
0.995395096046241,1.52350905907234
0.995484231188483,1.5235505080766
0.995574249653576,1.52359106482553
0.995665130658506,1.5236307204766
0.995756853519943,1.52366946639787
0.995849397649247,1.52370729415745
0.995942742577395,1.5237441955383
0.996036867915107,1.5237801625234
0.996131753402683,1.5238151873
0.99622737887512,1.52384926225957
0.996323724287029,1.52388237999574
0.9964207696927,1.5239145333
0.99651849527102,1.52394571516383
0.996616882745897,1.52397591878298
0.996715915147032,1.52400513752766
0.996815575573896,1.52403336494468
0.996915847190757,1.52406059474681
0.997016713206735,1.52408682081489
0.997118142422393,1.52411203720213
0.997220131588205,1.52413623826596
0.997322677260271,1.52415941840426
0.997425775805302,1.52418157204681
0.997529424457214,1.52420269365745
0.997633621232401,1.52422277772979
0.997738363883107,1.52424181877872
0.997843649488746,1.52425981133617
0.997949476574073,1.52427674997234
0.99805584616578,1.52429262926383
1.00259504700307,1.52430744377872
1.00261512071096,1.52427682024681
1.00263576034474,1.52424599577447
1.00265696551567,1.52421496469574
1.00267873570542,1.52418372135106
1.00270107024614,1.52415226008298
1.00272396832544,1.52412057524255
1.00274742809429,1.52408866118936
1.00277144725011,1.5240565123
1.0027960214469,1.5240241229766
1.00282114513257,1.5239914876617
1.00284681263539,1.52395860085532
1.00287301820391,1.52392545711277
1.00289975716319,1.52389205104894
1.00292698429398,1.5238583773234
1.00295470219789,1.52382443105319
1.00298291330709,1.52379020731915
1.00301161991918,1.52375570119149
1.00304082414734,1.52372090770426
1.00307052792533,1.52368582187872
1.00310073299754,1.52365043871489
1.003131440904,1.52361475319362
1.00316273175151,1.52357876028085
1.00319460628766,1.52354245414468
1.00322706495601,1.5235058289383
1.00326010587265,1.52346887881489
1.00329372523982,1.52343159794894
1.00332791901055,1.52339398054681
1.00336268286377,1.5233560208617
1.00339801226411,1.52331771318511
1.00343390270608,1.52327905185532
1.0034703492556,1.52324003125957
1.00350734576247,1.52320064582553
1.00354488389856,1.52316089005319
1.00358295507652,1.52312075851702
1.00362155055954,1.52308024588511
1.00366066186494,1.52303934690426
1.00370028055991,1.52299805641489
1.00374039804716,1.5229563693383
1.0037810054802,1.52291428067872
1.00382209376834,1.52287178553191
1.00386136871629,1.52282887908723
1.0038900551235,1.52278557949362
1.00391925481627,1.52274199274468
1.00394896133543,1.52269811370213
1.00397916786793,1.52265393729574
1.00400986693787,1.52260945851489
1.00395141101954,1.52256467243404
1.0038741359795,1.52252047150426
1.00379819674885,1.52247704410851
1.00372358301083,1.52243437687447
1.0036502841696,1.52239245653617
1.00357828939507,1.52235126992979
1.0035075876229,1.522310804
1.00343790889822,1.52227104580638
1.00336925033532,1.52223198510638
1.00330160872456,1.52219361168723
1.00323498051737,1.52215591537234
1.00316936187113,1.52211888601277
1.00310474863922,1.52208251350638
1.00271049689192,1.52204678778936
1.00215140776784,1.52201500858723
1.00159566920414,1.52198882594681
1.00104228920325,1.52196820632979
1.00049125568911,1.5219531261234
0.999942556730173,1.52194356184255
0.999396713028093,1.52193949011702
0.998853702324616,1.52194088236383
0.998313502580779,1.52194771022766
0.997776091902153,1.52195994556596
0.997241447945755,1.5219775604617
0.996709548518119,1.52200052722128
0.996180371784623,1.52202881836809
0.995653896244568,1.52206240665106
0.995130100761083,1.52210126502979
0.994608964670772,1.52214536667447
0.994090467733872,1.52219468496808
0.99357459048313,1.52224919348723
0.993061314099204,1.52230886601277
0.992550620191373,1.52237367650851
0.992042490747693,1.5224435991234
0.991536908149952,1.52251860818511
0.991033855158716,1.52259867820213
0.990533314948218,1.52268378385106
0.990035271141246,1.52277389997872
0.98953970807329,1.52286900159574
0.989046610503474,1.52296906387021
0.988555963569704,1.5230740621234
0.988067752848469,1.52318397182128
0.987581964305006,1.5232987685766
0.987098584343139,1.52341842814681
0.98661759977039,1.52354292641702
0.986138998087049,1.52367223941489
0.985662767595818,1.52380634328085
0.985188897008083,1.52394521428298
0.984717375409026,1.52408882879787
0.984214958726822,1.52423716331064
0.983696414208288,1.52439052708723
0.983181808324641,1.52454908156809
0.982671137592111,1.52471278732553
0.982164399199757,1.52488160497234
0.981661591014456,1.52505549514255
0.981162711590866,1.52523441849362
0.980667760121589,1.52541833569787
0.980176736407267,1.5256072074383
0.979689640946296,1.52580099439787
0.97920647511424,1.52599965724894
0.97872724117879,1.5262031566617
0.978251942085453,1.52641145327447
0.977780581352887,1.52662450769787
0.977313163072902,1.52684228051064
0.976849688845344,1.52706473224681
0.976390162472953,1.52729182342553
0.975934588530984,1.52752351452979
0.975483172980577,1.52775976599362
0.975035901293559,1.52800053619149
0.9745927594252,1.52824578364255
0.974153733435432,1.52849546700638
0.973718809663287,1.52874954508511
0.973287974956159,1.52900797681064
0.972861216674788,1.52927072125532
0.972438522683289,1.52953773761064
0.972019881334205,1.52980898519149
0.971605281478473,1.53008442343404
0.971194714194847,1.53036401187872
0.970774267564594,1.5306477101617
0.970355931147645,1.5309356171766
0.969941597613498,1.53122771179787
0.969531260288663,1.53152395395532
0.969124912978108,1.53182430364894
0.968722550109793,1.5321287209383
0.968324166610072,1.53243716593617
0.967929757818964,1.53274959881064
0.967546883469736,1.53306597977234
0.967170362452281,1.5333861933617
0.966797916435176,1.53371017598085
0.966436921274368,1.53403788683617
0.966090163189238,1.53436921130638
0.965747694528323,1.53470400687234
0.965409514718469,1.5350422306
0.965075623585239,1.53538383955532
0.964746021367861,1.53572879081064
0.964420708689327,1.53607704142766
0.964099686561377,1.53642854847447
0.963782956359577,1.53678326899574
0.963470519838271,1.53714116003404
0.963162378258397,1.53750217860426
0.962858532218025,1.53786628171702
0.962558982713943,1.53823342637234
0.962263731096798,1.53860356955957
0.961972779026241,1.53897666825957
0.96168612849086,1.53935267942979
0.961403781743397,1.53973156001277
0.961125741340608,1.54011326692766
0.960852010088451,1.54049775706596
0.960582591066998,1.54088498729362
0.960317487411143,1.54127491444468
0.960056702435204,1.54166749532128
0.959800238043046,1.54206268669149
0.95954809396055,1.54246044530638
0.959300270172766,1.54286072792128
0.959056766908954,1.54326349128723
0.958817584637604,1.54366869215532
0.958582724051484,1.54407628727234
0.958352186052685,1.54448623337872
0.958125971752626,1.54489848720213
0.958282239012842,1.5453130054617
0.958006508325318,1.54572595946596
0.957705625698194,1.54614167357234
0.957376425709342,1.54656039955745
0.95702635566441,1.54698242088085
0.956674745408925,1.54740794645532
0.956326380966449,1.54783699169787
0.955981264370429,1.54826952411915
0.955639398013152,1.54870551120851
0.955300784640769,1.54914492042766
0.954965428090908,1.54958771921489
0.954633332654739,1.55003387496809
0.954304501945615,1.55048335504468
0.953978939910814,1.55093612676383
0.953656650856455,1.55139215740638
0.953337639452486,1.55185141420638
0.953021910727698,1.55231386435745
0.952709470089662,1.55277947499787
0.952400323289838,1.55324821321277
0.952094476667795,1.55372004603404
0.951791937360526,1.55419494042128
0.951492556243694,1.55467286327021
0.951196341216837,1.55515378296809
0.950903300513416,1.55563766781915
0.950613442705801,1.55612448605106
0.950327404481802,1.5566142058
0.950034975247478,1.55710678883191
0.949653361330592,1.5576022991234
0.949276054750184,1.5581016294234
0.948903054858343,1.55860473661702
0.948534361714876,1.55911157759362
0.94816853918876,1.55962210924043
0.947806823156483,1.5601363028234
0.947449387786662,1.56065411723404
0.947096231334918,1.56117550962553
0.946747352630026,1.5617004371617
0.946402751088867,1.56222885702553
0.946062426955653,1.56276072639787
0.945726377170248,1.56329600246596
0.945394597301932,1.5638346424383
0.945067642316925,1.56437660357447
0.944745481339744,1.56492183757872
0.944427978219236,1.56547029645957
0.944115105189894,1.56602193359149
0.943806835034448,1.56657670262553
0.943503141108776,1.56713455748936
0.943203997182425,1.56769545237447
0.942909375778959,1.56825934172979
0.94260177416864,1.56882618028936
0.9422876392666,1.56939609798511
0.94197819396392,1.56996916021489
0.941673410490108,1.5705453200383
0.941373261772428,1.57112453078511
0.941077721560489,1.57170674606596
0.940786765692172,1.57229191974468
0.940500372487358,1.57288000593404
0.940218520634736,1.57347095895957
0.939941188942612,1.57406473336383
0.939668356702735,1.57466128389787
0.939400003680325,1.57526056551915
0.939136110153949,1.57586253339574
0.938876656875647,1.57646714288298
0.938594714220702,1.57707434953404
0.938303282416434,1.57768437847021
0.938016490596446,1.57829732468298
0.93773432030024,1.57891314172128
0.937456753745134,1.5795317833234
0.937183773248123,1.58015320340851
0.936915361579742,1.58077735606596
0.936651502158437,1.58140419556383
0.936392179090438,1.58203367633191
0.936137377149822,1.58266575295957
0.935887081808414,1.58330038019149
0.935641279210876,1.58393751291702
0.9353999562046,1.5845771061617
0.935163097822828,1.58521911508298
0.93493068589413,1.58586349498936
0.934824399030771,1.58651020137447
0.934747201849775,1.58715797170426
0.934673377278096,1.58780651479149
0.934602918976166,1.58845579687021
0.934535995485738,1.58910578424894
0.934472599709687,1.58975644154043
0.934412725004428,1.59040773343192
0.934356369311594,1.59105962467872
0.934303525539045,1.59171208005532
0.934254186898661,1.59236506440426
0.934208935728435,1.5930185426383
0.934167750652267,1.59367247384468
0.934130612003546,1.59432681732128
0.934097501102481,1.59498153255745
0.934068400261087,1.59563657924043
0.934042137392263,1.59629191722766
0.934015884556102,1.59694751810851
0.933993574142619,1.59760338178511
0.933975192839723,1.59825946879149
0.933960728352044,1.59891573979787
0.933950145577723,1.59957215559574
0.93394343946305,1.60022867732979
0.933940547230371,1.60088526619149
0.933941462076614,1.60154188400426
0.933946179162378,1.60219849265957
0.933954698303257,1.60285505409787
0.933967020306649,1.60351153025745
0.933983146966769,1.60416788307234
0.93400308104472,1.60482407445532
0.948567385018288,1.60548006629574
0.948353213436818,1.6059902673766
0.948142725885883,1.60650261234255
0.947935666903894,1.60701706431915
0.947732031656433,1.60753358898723
0.947531816834166,1.60805215207234
0.947335020637893,1.60857271933617
0.947141642738675,1.60909525655957
0.946951684282815,1.60961972952128
0.946838647241809,1.61014610399574
0.94673466606171,1.61067360998511
0.946633561225504,1.61120215684255
0.946535348851237,1.61173171577447
0.946491791561251,1.61226225782553
0.946397491307335,1.61279323589149
0.94606772511349,1.61332515791489
0.945743170381922,1.61386038094681
0.945423821580461,1.61439885281702
0.945110176245436,1.61494052141489
0.944802041363971,1.61548532964681
0.944499411119813,1.61603322235319
0.944202281884656,1.61658414443191
0.943910652706569,1.61713804081702
0.943624525663854,1.61769485645106
0.943343905002822,1.61825453625745
0.943068797406933,1.61881702511702
0.942799212016724,1.61938226784255
0.94254616399782,1.61995020915745
0.942387943129525,1.62052068351915
0.942234591795618,1.62109274169362
0.991346566215132,1.62166633493617
0.991452771197412,1.62174831030213
0.991564876745831,1.62182922254255
0.991682860642003,1.62190901258936
0.991806702058061,1.6219876216
0.991936381666303,1.62206499094255
0.992071881559448,1.62214106217234
0.992213185041312,1.62221577702766
0.992360276347706,1.62228907741702
0.992513140442097,1.6223609054
0.992671762985701,1.62243120319149
0.992836130103241,1.62249991314894
0.993006227784876,1.62256697776809
0.993182040505644,1.62263233968723
0.993363552546214,1.62269594169362
0.993550747559275,1.6227577267383
0.993743608365202,1.62281763793617
0.993942117241121,1.62287561856809
1.00123261808016,1.62293161209787
1.00117349874517,1.62291462667447
1.00111850595938,1.62289823304255
1.00106761176789,1.62288238989574
1.00102079035392,1.62286705620851
1.00097801798396,1.62285219121064
1.14895857763834,1.62283775437021
1.147577970792,1.62134201099787
1.14621841002438,1.61986008769574
1.14487955578493,1.61839177379149
1.14356107135895,1.61693686200851
1.14226262282775,1.61549514844468
1.14098387904867,1.61406643253617
1.13972451161025,1.61265051703404
1.13848419483721,1.61124720798085
1.1371903718618,1.60985631467447
1.1357723357684,1.60847837272128
1.13437419297439,1.60711462551277
1.13299563930021,1.60576487391277
1.131636491347,1.60442892183191
0.994373027110982,1.60310657501489
0.993934279020482,1.6031582550766
0.993461773183845,1.60321432706808
0.993001220923125,1.60327512891064
0.992552509651216,1.60334054094681
0.992115525978597,1.60341044464894
0.991690155962532,1.60348472261702
0.968824863201518,1.60356325860213
0.968584444769594,1.60387067943191
0.968352358252022,1.60418050688298
0.968096479277929,1.60449265755532
0.967777019539044,1.60480736961277
0.967467567243902,1.60512527950638
0.967168046606776,1.6054462870617
0.966878381119269,1.60577029286383
0.966597022920489,1.60609719825532
0.966323909985356,1.60642692008511
0.966058988342831,1.60675937581277
0.965802204654835,1.60709448344468
0.96555350628104,1.60743216151915
0.909609884005361,1.60777232909787
0.909742856719178,1.60867250032553
0.90988373051103,1.6095713404766
0.910031693133974,1.61046877045957
0.910184299219984,1.61136471931702
0.910341580217694,1.61225914056596
0.910503567650498,1.61315198740851
0.91067029319629,1.61404321273404
0.910841788532965,1.61493276911277
0.911018084790186,1.6158206088
0.911199214448261,1.61670668373617
0.911385153529475,1.6175909455383
0.911576203083478,1.61847334606383
0.930368168072763,1.61935383415532
0.930559501920423,1.62004621199362
0.930743333584321,1.62073667455319
0.930872443807819,1.62142529693191
0.931005321612549,1.6221126269
0.931142060347626,1.62279862674043
0.931282657610793,1.62348325780851
0.931427111353652,1.6241664814766
0.931575419577645,1.62484825914255
0.931727824985486,1.62552855222128
0.931885904170458,1.6262073197
0.932057889946337,1.62688450478511
0.932233848128251,1.62755996826596
0.932413769590615,1.62823367038085
0.932597643448512,1.62890557145745
0.932788943310714,1.62957563192979
0.933006451173593,1.6302437774617
0.933228546918688,1.63090974571064
0.933455222212859,1.63157349074894
0.933470725178289,1.63223496673617
0.93344996220705,1.63289628753617
0.933452212792901,1.63355781617447
0.933442771275053,1.63421932228723
0.933403400520913,1.63488092290851
0.933362628149504,1.63554291763617
0.933329416234032,1.63620532050426
0.933281380224972,1.63686805582553
0.93320732642714,1.63753127199574
0.933141020012736,1.63819522945319
0.933082483803202,1.63885985064894
0.933031736039741,1.6395250578
0.932988790029462,1.64019077294255
0.932953654748433,1.64085691798298
0.932926335090879,1.64152341472979
0.932818853034897,1.64219018495319
0.932503106836431,1.64285803108511
0.932271329711616,1.64352903788298
0.932061942548881,1.64420236480213
0.931862089954073,1.64487778771702
0.931671764700486,1.64555521118511
0.931490955738734,1.64623453983404
0.931319648460903,1.64691567840851
0.931157825014533,1.64759853179362
0.931005464571759,1.64828300505319
0.930862532833136,1.64896900346383
0.930159284765986,1.64965643264043
0.929396815267925,1.65035090143191
0.928650555995634,1.65105300265106
0.927920715462029,1.65176257403192
0.927255853084106,1.65247945122128
0.926606368176113,1.65320298377872
0.925971542099386,1.65393301777234
0.925351231017542,1.65466940646383
0.924745293052885,1.65541200455957
0.924153417003489,1.65616066818085
0.923575466150032,1.65691525656596
0.923011305687022,1.65767563032128
0.922460822563846,1.65844165140213
0.921924013351559,1.6592131829
0.921400742447237,1.65999008793404
0.920890876655201,1.66077223098298
0.920394285087333,1.6615594778617
0.919910839163078,1.66235169569362
0.91944040121118,1.66314875288936
0.918982834243186,1.66395051923404
0.918538004520165,1.66475686589149
0.918105781049337,1.66556766535745
0.917686035150468,1.66638279144043
0.917285029323102,1.66720211924255
0.916932351074999,1.66802546116809
0.916591566819863,1.66885233345319
0.916262558388578,1.6696826170383
0.915945207866211,1.67051619404468
0.915749856806934,1.67135294777447
0.915611428069119,1.67219165699574
0.915482458248072,1.67303175191064
0.915382919279719,1.67387313782979
0.915322050324153,1.67471552014894
0.915237717996352,1.6755585117766
0.915143112466409,1.67640234758085
0.915057772172511,1.6772471304
0.914981919129056,1.67809276748936
0.914915501837036,1.6789391638766
0.914858469938765,1.67978622511064
0.91481077433251,1.68063385724255
0.914772367117665,1.68148196681489
0.91474320151501,1.68233046084894
0.914723331440761,1.68317924683404
0.914712711022775,1.68402823172128
0.914711294807557,1.68487732292128
0.914693981273002,1.68572642829787
0.914663830121993,1.68657570698511
0.914643025684409,1.68742528748936
0.914631488830303,1.68827507624894
0.914627231871446,1.68912498049362
0.914628669537523,1.68997492735319
0.914636509941125,1.69082485981915
0.914651542238625,1.69167471380213
0.914675477978313,1.69252441731064
0.914708242351315,1.69337388121702
0.914749935235703,1.69422301714894
0.91480047916118,1.69507173572979
0.914859824672152,1.69591994835745
0.914927927257092,1.69676756692766
0.915004743022476,1.69761450378298
0.915090273742587,1.6984606717
0.915184345313601,1.69930598344255
0.915286915666116,1.70015035351702
0.915397944191025,1.70099369684468
0.915517391943856,1.70183592876383
0.91564522179927,1.70267696499149
0.915781398710234,1.70351672162553
0.916178288773639,1.70435511510851
0.916661794196118,1.70518953566596
0.917152407074656,1.70601911626383
0.917579472152154,1.70684378575745
0.917956685592773,1.70766418027021
0.918341724505123,1.70848079882128
0.918734583875365,1.7092935630766
0.919135261600279,1.71010239475532
0.931441332675111,1.71090721559149
0.931583870323975,1.7115888509
0.931736990318541,1.71226905938511
0.931900663283493,1.71294773511915
0.93207486309304,1.7136247724617
0.932259537640134,1.71430006604043
0.932454644327078,1.714973511
0.932660148395905,1.71564500291489
0.932876020556024,1.71631443770213
0.93310223697924,1.71698171158085
0.933338779264862,1.717646721
0.933585634250316,1.71830936259574
0.933842793662268,1.71896953314043
0.934110253443796,1.71962712948085
0.93438801478606,1.72028204851064
0.934676084108368,1.72093418711064
0.935034565511587,1.72158344209362
0.935629665454644,1.72222910862979
0.936236969770242,1.72286881812766
0.936854947373416,1.7235024484234
0.937483633684997,1.7241298926766
0.938123065885145,1.72475104368723
0.938773280266878,1.72536579389362
0.939434312769358,1.72597403535957
0.94010619878351,1.72657565979574
0.940788971691736,1.72717055855532
0.941482707758219,1.72775862266383
0.942187433487529,1.72833974237234
0.942903172937123,1.7289138076766
0.943629946870078,1.72948070832766
0.944364454017131,1.73004033386809
0.945106614450907,1.73059260688511
0.945859937171105,1.73113745077234
0.946624427645103,1.73167475379149
0.952680397123419,1.73220440415106
0.953450030296332,1.73267343338936
0.954230087714542,1.73313475849362
0.95502046569225,1.73358827510851
0.955821035962888,1.73403387992979
0.95663163925981,1.73447147092553
0.957452077755657,1.73490094766809
0.958282103489664,1.73532221170426
0.959121401591727,1.73573516706383
0.959969565412571,1.73613972092979
0.960826058466409,1.73653578455532
0.961690154534011,1.7369232745617
0.961709653883191,1.73730211484468
0.961714869178114,1.73768075993404
0.961717467642674,1.73805935281915
0.961809341711734,1.73843791969362
0.961987225601655,1.73881556689574
0.962161094811798,1.73919143345319
0.962705720953352,1.73956555955745
0.964146708135192,1.73993423387447
0.966962021342879,1.74028848370426
0.974011774645774,1.74061455184681
0.974901028309743,1.74087005095106
0.977821666700503,1.7411166485
0.976536263870049,1.74133401004255
0.975254833919105,1.74156423865106
0.974568786171429,1.74180729455532
0.97417413922794,1.74205721789574
0.973946676352322,1.74231109170851
0.973832084821788,1.74256724245745
0.973797560107763,1.74282454028298
0.973817345579704,1.74308218370638
0.973879454025113,1.74333962907447
0.973975978425103,1.74359645272979
0.974101482442222,1.74385231015957
0.974252098362985,1.7441069112766
0.97442289669626,1.74436000470851
0.97458372260791,1.7446113884234
0.974762817564289,1.74486116224681
0.974954884130232,1.74510914330638
0.975159022316607,1.74535520175106
0.975377839947806,1.74559921674255
0.975610678157504,1.74584104134043
0.975856991932402,1.74608053519362
0.976116325187565,1.74631756341064
0.965667480087639,1.74655199566383
0.966470855028191,1.74689102234894
0.96728197091791,1.74722200713617
0.96810076374811,1.7475448725383
0.96892716666428,1.74785954170638
0.969773420516385,1.74816593846383
0.970630685123333,1.7484638641
0.971496396693803,1.74875320839362
0.972370469015678,1.74903388679149
0.973252813215416,1.74930581560213
0.974143338101947,1.74956891201915
0.975041950739823,1.74982309415532
0.975948555577031,1.75006828105106
0.976863054479875,1.75030439270213
0.977785461752254,1.75053135008936
0.995604746844221,1.75074907404894
0.996231963627424,1.75078842441915
0.996868963567298,1.75082149625957
0.997515603096591,1.75084819164043
0.99817173978439,1.75086841406809
0.99883720728686,1.75088206847234
0.999511865585311,1.75088906145106
1.00019557454144,1.75088930100638
1.0008881937229,1.75088269653617
1.00158958212417,1.75086915884894
1.00229959769313,1.75084860016383
1.00301809706188,1.75082093412128
1.00374493525272,1.75078607579787
1.0044799654389,1.75074394171915
1.00522303867052,1.75069444988511
1.00597400365025,1.75063751978085
1.00673270792448,1.75057307240851
1.00749899735503,1.7505010303
1.00827271503765,1.75042131752553
1.00905418870596,1.75033385972553
1.00984327171764,1.7502385792617
1.01063981313917,1.75013539996596
1.01144365759636,1.75002424717447
1.01225482139666,1.74990504778723
1.0161900706916,1.74977772853404
1.01697506213134,1.74961101687234
1.01776405177396,1.74943644733617
1.01855692960408,1.7492539799
1.01935358485372,1.74906357564468
1.02015390607211,1.74886519675532
1.02095778117054,1.74865880653617
1.0217650974373,1.74844436941277
1.02257574157758,1.7482218509383
1.02338894454517,1.7479912178
1.02420458413399,1.74775244438511
1.02502253837216,1.7475055063
1.02584268558687,1.7472503803766
1.02666460758107,1.74698704466383
1.02748818607598,1.74671548139149
1.0283133032464,1.74643567398298
1.02913984178543,1.74614760703404
1.02996768491945,1.74585126631489
1.03079671647293,1.74554663877021
1.03162681996131,1.74523371249787
1.03245787751453,1.74491247677447
1.03298736954675,1.74458292204468
1.03321341391952,1.7442480670234
1.03332273262557,1.74391094926596
1.03336767495625,1.74357273721277
1.03342382818667,1.74323407528085
1.03349103014952,1.74289485124681
1.03356907023364,1.74255495451277
1.03365774129672,1.74221427658511
1.03375683977986,1.74187271104681
1.03386616551823,1.74153015351915
1.03398552177597,1.74118650162553
1.03411471519132,1.74084165495745
1.03425355499418,1.74049551504681
1.03440185020014,1.74014798532979
1.03455941348796,1.73979897115532
1.03472606147873,1.73944837975106
1.03490202701195,1.73909612017447
1.03508714669427,1.73874209915957
1.03528124466255,1.73838622507021
1.03548414749574,1.73802840803191
1.03569506853445,1.73766855990851
1.0360488296572,1.73730660043404
1.036413419666,1.73694109975957
1.03678429248887,1.73657194948936
1.0371612990513,1.73619908672766
1.03754429283556,1.7358224500766
1.03793312987569,1.73544197960213
1.03832766872758,1.73505761681489
1.03872777047899,1.73466930463617
1.03913329829595,1.73427698738298
1.03954411754245,1.7338806107383
1.03996009610928,1.73348012173404
1.04038110447394,1.73307546872553
1.04080701570056,1.7326666013617
1.04123770544992,1.73225347056596
1.04167305194952,1.73183602850638
1.04211293675612,1.73141422856383
1.04255724399822,1.73098802531277
1.04300586032117,1.73055737448085
1.0434586743091,1.7301222329383
1.04391557642506,1.7296825586617
1.04437645963406,1.72923831072979
1.04484121931331,1.72878944929149
1.04530975325726,1.72833593554255
1.04578196152802,1.7278777317
1.04625774584736,1.72741480098723
1.04673700913819,1.72694710760426
1.04721965675557,1.72647461672766
1.04770559647676,1.72599729448085
1.04819473829685,1.72551510790638
1.04868699440887,1.72502802495319
1.04918227916389,1.72453601444681
1.04968050898131,1.72403904606809
1.05021980612444,1.7235370903383
1.05077158495126,1.72302973616596
1.05132601121481,1.72251685861064
1.05188300025294,1.72199843116808
1.05244246933733,1.72147442818511
1.05300433899413,1.7209448248383
1.05356853191751,1.72040959709574
1.05413336976715,1.7198687217
1.05469931785324,1.71932219219787
1.05526750835154,1.71876999747447
1.0558378742879,1.71821211508298
1.05641035061699,1.71764852324681
1.05698465103164,1.71707920084255
1.05756071685099,1.71650412960638
1.058138491313,1.71592329187021
1.05871791984357,1.71533667052979
1.05929905163414,1.71474424902766
1.05988182710676,1.71414601031064
1.06046618810885,1.71354193792979
1.06105207797807,1.71293201601277
1.06163944199576,1.71231622925319
1.06222822673415,1.71169456289574
1.06281838001143,1.71106700271915
1.06340985090673,1.71043353502553
1.06400258995449,1.70979414662128
1.06459654907966,1.70914882481489
1.06519168152794,1.70849755739362
1.06578794185582,1.70784033261277
1.06638528683262,1.70717713917872
1.06698367567481,1.7065079662383
1.06758306882489,1.7058328033383
1.06789441199531,1.70515164042766
1.0680785197842,1.70446736092766
1.0682622666863,1.70378123848298
1.06844748367498,1.70309327670638
1.0686351102271,1.70240346087872
1.06882512447811,1.70171176688298
1.06901750524631,1.70101817081915
1.06921223202778,1.70032264899574
1.06940928498645,1.69962517792979
1.0696086447697,1.69892573433404
1.06981029252829,1.69822429511915
1.07001420990139,1.69752083738085
1.07022037883222,1.69681533840213
1.07042878225577,1.69610777564255
1.07063835933137,1.69539812673404
1.07084910941112,1.69468637992979
1.07106103197169,1.69397252348723
1.02309080697012,1.69325654566809
1.02300223189267,1.69302075665106
1.02291395300552,1.69278585428511
1.02282816313072,1.69255183560213
1.00922763047883,1.69231867568936
1.00870860909235,1.69222165904894
1.00819823315961,1.69212983788723
1.00769658517472,1.6920431256617
1.00720374874819,1.69196143500426
1.0067198078643,1.69188467770851
1.0062447537314,1.69181276473191
1.00577867508347,1.69174560711277
1.00532165893506,1.69168311500851
1.00487378989844,1.69162519770213
1.00443514970516,1.69157176362766
1.00400581684723,1.69152272040638
1.00358586626809,1.69147797486596
1.00317536908352,1.69143743309149
1.00277439200848,1.69140100045106
1.00238299728735,1.69136858165106
1.00200124235498,1.69134008076596
1.00162917834658,1.69131540130213
1.0012668526145,1.69129444625319
1.00091430883298,1.6912771181383
1.00057158586177,1.69126331903404
1.00023871923632,1.69125295063617
0.999915964034456,1.69124591428298
0.999603346855451,1.69124210875319
0.999300891831519,1.69124143256596
0.999008621006605,1.69124378399787
0.998725908228939,1.69124906110213
0.998449222634297,1.6912571682
0.998182809025717,1.6912680449617
0.997926637953123,1.6912815885617
0.997680714106398,1.69129769647234
0.997445041049057,1.69131626611277
0.997219621258114,1.6913371948766
0.997004456233736,1.6913603801234
0.996799546638786,1.69138571920213
0.996604892378568,1.69141310945745
0.996420492685557,1.69144244822766
0.996246346219073,1.69147363286596
0.996082451000495,1.69150656073404
0.995928804567758,1.69154112921915
0.995785403975357,1.69157723572553
0.995652245844182,1.69161477769149
0.995529326580817,1.69165365258936
0.995416576220772,1.69169375792766
0.995313991240406,1.69173499191277
0.99522156793167,1.69177725278936
0.995139302950343,1.69182043883404
0.995067193395774,1.69186444836596
0.995005236257667,1.6919091797234
0.994953428540677,1.69195453127872
0.994911766641417,1.69200040144043
0.994880246198945,1.69204668864043
0.994858862747653,1.69209329136596
0.994847611772096,1.69214010814255
0.99484648865715,1.69218703754255
0.994855488209554,1.69223397818723
0.994874547442329,1.69228082874255
0.996229198634623,1.69232748851489
1.00660803406159,1.69236058803191
1.01696315966568,1.69228979392766
1.02728794977296,1.69211534353617
1.03211146979011,1.69183754052128
1.03221601884482,1.69151145338085
1.03232824652957,1.69118431969149
1.03244812944477,1.69085606258723
1.03257564381207,1.69052660543617
1.03271076469187,1.69019587184894
1.0328534667807,1.68986378568298
1.03300372420697,1.68953027104681
1.03317391939433,1.68919525231489
1.0334699351734,1.68885852990426
1.03377278533871,1.68851884433192
1.03408243627359,1.68817612718723
1.03439885388793,1.68783031039149
1.03472200363807,1.68748132621064
1.03505189096149,1.68712910725532
1.03538852797911,1.68677358608085
1.03573192486814,1.68641469512128
1.03608208917424,1.68605236671064
1.03558646773942,1.68568653310426
1.03582612621087,1.68532566074043
1.03607212851969,1.68496238935957
1.03632450012383,1.6845966554617
1.03658326384473,1.68422839528723
1.03684856082745,1.68385754485106
1.03712040429935,1.68348403875319
1.03739880788153,1.68310781146596
1.0376839970273,1.68272879731702
1.03797597512574,1.68234692838511
1.03827474237122,1.68196213671064
1.03857931492986,1.68157435433192
1.03888969561259,1.68118352314043
1.03920588138422,1.68078958499362
1.03952786066206,1.68039248178085
1.03985561125265,1.67999215551064
1.04018909581136,1.67958854840851
1.04052827242828,1.67918160308085
1.04087309516647,1.67877126254468
1.04122473138327,1.67835747028511
1.04158308517282,1.67794015809574
1.04194805621347,1.67751925873404
1.042319540017,1.6770947059617
1.01733092965967,1.67666643458085
1.01757542609726,1.67648830275957
1.02218794760541,1.67630772349362
1.02256378567915,1.67608097222766
1.02294747537034,1.67585045877021
1.02333887775179,1.67561610452553
1.0237370913641,1.67537783228511
1.08233884972494,1.67513557387021
1.08259278027923,1.67430670348511
1.08284810109241,1.67347529121915
1.08310249116058,1.67264132315745
1.0833559002108,1.67180480861277
1.08360828009326,1.67096575740851
1.0838595846916,1.67012417984468
1.08410976977838,1.66928008668723
1.08435879290543,1.66843348914043
1.22278001840957,1.66758439883617
1.22087026420006,1.6653496923
1.21899528605941,1.6631341026766
1.21715416800503,1.66093728185106
1.21534633155649,1.65875889088085
1.22433054149737,1.65659859661064
1.22277052662374,1.65434836911702
1.1965467905564,1.65211375759574
1.19092573714507,1.65014164941702
1.18979617576232,1.64822580878298
1.18868409694929,1.64632127522128
1.18758913197448,1.64442787372766
1.1865109163577,1.64254543298936
1.13511030150482,1.64067378534468
1.00878863970057,1.63931666519362
1.00920442644569,1.63922404291277
1.00962410848041,1.63912725854894
1.01004740681896,1.63902627310851
1.01047417384215,1.63892105038936
1.01090426097388,1.63881155567234
1.0113375189403,1.63869775572128
1.01177380111401,1.63857961879787
1.01221296581169,1.63845711462553
1.01265487215742,1.63833021435319
1.0130993802571,1.63819889053404
1.0135463513829,1.63806311712553
1.01403720790611,1.63792286947447
1.01461498266716,1.6377777082766
1.01519468283219,1.63762676347234
1.01577614233148,1.63747001578723
1.01635919740289,1.63730744760851
1.01694368678618,1.63713904296383
1.01752945194237,1.6369647875
1.01811633707861,1.63678466844043
1.01870418910834,1.63659867457872
1.01929285693357,1.63640679623404
1.01978221221562,1.63620902524043
1.02003758735369,1.63600635572979
1.02028739735446,1.63580112987872
1.02054023928264,1.63559340339149
1.0207961313595,1.6353831459234
1.02105503480504,1.6351703269383
1.02131691092896,1.63495491629149
1.02158172091638,1.63473688422766
1.02184942538423,1.63451620137872
1.02211982169565,1.63429283877021
1.02239286917177,1.63406676945532
1.0226686417742,1.63383796689574
1.0229470964168,1.63360640381277
1.02322818926088,1.63337205335957
1.02357676823188,1.63313488912766
1.02394370433867,1.63289423557021
1.02417004083985,1.63264990892979
1.02437166600626,1.63240331662766
1.02457623812896,1.63215470602979
1.02478375280713,1.63190404763617
1.0249942039255,1.63165131199149
1.02520758354464,1.6313964697
1.02542388189107,1.63113949144681
1.02564308683387,1.63088034801702
1.02586518417383,1.63061901031489
1.02609015737922,1.63035544938723
1.02631798773536,1.63008963644681
1.0265486543496,1.62982154288936
1.02678213410146,1.62955114032766
1.0270184016576,1.6292784006
1.02725742937711,1.6290032958
1.02749918734141,1.62872579829787
1.02774364338919,1.62844588076596
1.02799076313127,1.62816351619149
1.02824069118154,1.62787867791489
1.02849380118565,1.6275913378234
1.02874990394344,1.62730146406383
1.02900898385519,1.62700902667872
1.02914039726998,1.62671399586596
1.02925056474524,1.62641764958723
1.02938340371515,1.62612020051702
1.02955430313261,1.62582142170851
1.02973034723259,1.62552093217234
1.02991152128756,1.62521868041064
1.03009780826244,1.62491461507021
1.03028919130154,1.62460868497021
1.03048565421705,1.6243008391
1.03068718158868,1.62399102660638
1.03089375897795,1.62367919679574
1.03110537308274,1.62336529911702
1.03132201179708,1.62304928314894
1.0315436645002,1.62273109859787
1.03177031681345,1.62241069527021
1.03200194949882,1.62208802312128
1.03223854206239,1.62176303229574
1.03248007298849,1.62143567314468
1.03272651984942,1.62110589623617
1.03293930831399,1.62077365235745
1.03314048565385,1.62043927843617
1.03334712084182,1.62010289070213
1.0335593580532,1.61976443451915
1.03377715427663,1.61942385381277
1.0340004637496,1.61908109293404
1.03422923822265,1.61873609669574
1.03446342712874,1.61838881039149
1.03471486492775,1.6180391798234
1.03497434568249,1.61768703232766
1.03523880944088,1.61733228739362
1.03550820220696,1.6169748951383
1.03578246875374,1.61661480622128
1.03606155284249,1.61625197185957
1.03634539737725,1.61588634382553
1.03663394523214,1.61551787446596
1.03692713993419,1.61514651670213
1.03722492453196,1.61477222401702
1.03752723952225,1.61439495046596
1.03783401700891,1.61401465069787
1.03814454414958,1.61363128004468
1.03845868576498,1.61324480097021
1.03877630774737,1.61285517729362
1.03909727543081,1.61246237417447
1.03942145354131,1.6120663581234
1.03974870805587,1.61166709700213
1.04018320416646,1.61126456001915
1.04063643243906,1.61085767366596
1.04109000927316,1.61044625043404
1.04154382209163,1.61003028683191
1.04199776118807,1.6096097805
1.04245171892942,1.60918473017234
1.04290558977585,1.60875513566383
1.04335927016119,1.60832099784043
1.04381001379234,1.60788231861489
1.04425432695037,1.60743912738085
1.04469821587579,1.60699148850638
1.04514158536548,1.60653940624255
1.04558434231452,1.60608288578511
1.04604602005257,1.60562193326809
1.04654576752325,1.60515635929149
1.04704423373372,1.60468578277234
1.04754130368465,1.60421021653404
1.0480368949866,1.60372967455319
1.04853092749789,1.60324417163404
1.04902332339435,1.60275372337872
1.04951400716439,1.60225834617021
1.05000290557904,1.60175805714894
1.05048994769196,1.60125287418298
1.05097506476971,1.60074281585532
1.05145819023687,1.60022790143617
1.05193925960132,1.59970815086383
1.05241821044922,1.59918358471702
1.0528949823703,1.59865422420426
1.05336952239529,1.59812009113617
1.05379648583539,1.59758120785532
1.05412144383712,1.59703805061064
1.0544455284789,1.59649164048723
1.05476868481282,1.59594198623191
1.05509085956061,1.59538909713617
1.05541200161701,1.5948329830234
1.05573206200486,1.59427365423404
1.05605099366586,1.59371112159362
1.02825403013706,1.59314539640426
1.02857248562288,1.59285792278511
1.02889160458517,1.59256726138298
1.02921132241218,1.59227340555532
1.02953157630133,1.59197634930638
1.02985230153624,1.59167608726809
1.03017343344035,1.59137261472553
1.03049489632764,1.59106592760851
1.03081663020147,1.5907560226
1.03113857637102,1.59044289699149
1.03145347983083,1.59012654865319
1.03172700833648,1.58980704808723
1.03200104329472,1.58948480946383
1.03227553301218,1.58915982770851
1.03255042712118,1.58883209827447
1.03282567557306,1.58850161710851
1.03310122851849,1.58816838066809
1.03337703648692,1.58783238590213
1.03365305128868,1.5874936302617
1.03392922573088,1.58715211167021
1.03420551360247,1.58680782853617
1.03448186947987,1.58646077971915
1.03475824862227,1.58611096454043
1.03503460718103,1.58575838276809
1.03538516295036,1.58540303460638
1.03576363160514,1.58504417732979
1.03614064661036,1.58468153152979
1.03651617889473,1.58431511175532
1.0368902001445,1.58394493284894
1.03726268280848,1.5835710099383
1.03763360013291,1.58319335842128
1.03800292613154,1.58281199396808
1.03837063357713,1.58242693251064
1.03873669514776,1.58203819024894
1.0391010844435,1.58164578365745
1.03946356634221,1.5812497294766
1.039824118476,1.58085004680213
1.04018271919962,1.58044675494894
1.04053934760049,1.58003987345106
1.0408939834787,1.57962942205106
1.04124660731718,1.57921542069574
1.04159720053082,1.57879788952553
1.04194574521235,1.57837684886808
1.04229229534276,1.57795231922766
1.04263683276559,1.57752432057234
1.04297934000217,1.57709287304681
1.04331980025663,1.57665799697447
1.04365819740097,1.57621971284681
1.04400481496901,1.57577804131489
1.04438086970939,1.57533290009362
1.02080545611869,1.57488399450851
1.02092052455705,1.57467108218085
1.02103499737522,1.57445701800213
1.02114885213055,1.57424180793404
1.02126206692362,1.57402545816383
1.02137462136515,1.57380797509574
1.02148649568388,1.57358936534255
1.02159767068665,1.57336963571064
1.02170812770865,1.57314879320213
1.02181831106772,1.57292684500426
1.0219281946929,1.57270379385319
1.02203775316612,1.57247964275106
1.02214696171223,1.57225439495532
1.02225579614918,1.57202805396383
1.02236414840033,1.57180062352553
1.02247199998523,1.57157210846596
1.02257939103954,1.57134251379574
1.02268630794712,1.57111184412553
1.0227927375504,1.57088010420213
1.02289866712039,1.57064729890426
1.02300408442653,1.57041343323617
1.02310897771669,1.5701785123234
1.02321333569728,1.56994254141702
1.02331714496648,1.56970552587021
1.02342039132508,1.56946747117872
1.02352306003556,1.5692283829766
1.0236251368389,1.56898826704468
1.02371670925027,1.56874712931064
1.02380589677367,1.5685050749234
1.02389451961717,1.56826212775532
1.02398256506674,1.5680182934617
1.02407002087187,1.56777357781915
1.02415687523557,1.56752798673191
1.02424311678452,1.56728152622128
1.02432873400582,1.56703420241915
1.02441371578529,1.5667860215766
1.02449805233947,1.56653699005319
1.0245817343484,1.56628711431064
1.02466475295562,1.56603640089787
1.02657142359915,1.56578485645957
1.03206938650408,1.56551422597234
1.03754738367309,1.56518856009362
1.03441698149853,1.56480805868085
1.03437514946266,1.56445889304043
1.03433486072738,1.56411014614468
1.03429609801339,1.56376180254468
1.03425884451486,1.56341384696596
1.03422308388946,1.56306626429787
1.03438907142403,1.5627190396
1.03451405164944,1.56237015334468
1.03452652071881,1.56202001601702
1.03454002409935,1.56166975387447
1.03455455088124,1.56131935655957
1.03457009058326,1.56096881382979
1.03458663311793,1.56061811554681
1.03460416880643,1.56026725166809
1.0346226883637,1.55991621225745
1.03464218293827,1.5595649874617
1.0346626440425,1.55921356752128
1.03468406358247,1.55886194276383
1.03470643380318,1.55851010359362
1.05844685608846,1.55815804049574
1.05807276628465,1.55756833237872
1.05770225945212,1.55698236895532
1.05733531885978,1.55640011435745
1.05697192805567,1.55582153288723
1.05661207086194,1.55524658901064
1.05625573134494,1.55467524735745
1.05590289382022,1.55410747271277
1.05555354284257,1.55354323002128
1.05520766321098,1.55298248438511
1.05486523997366,1.55242520105106
1.05452625811898,1.5518713454234
1.05419070284963,1.55132088305319
1.05385855957765,1.5507737796383
1.05352981391939,1.55023000102553
1.05320445123205,1.54968951320213
1.05288154002802,1.54915228230851
1.05256107138107,1.5486182838
1.05224303654939,1.54808749322979
1.05192740134317,1.54755988623191
1.05161415788779,1.54703543878936
1.05130329870736,1.54651412695745
1.0509948164705,1.54599592687021
1.05068870402527,1.54548081473404
1.05038495417984,1.54496876682766
1.0500835598022,1.54445975950213
1.04978451397964,1.54395376917447
1.04948794610011,1.54345077234043
1.0491938476012,1.54295074419149
1.04887784215834,1.54245366001277
1.0485110893906,1.54195973909149
1.0481477735399,1.54146948941915
1.04778788164801,1.54098287658936
1.04743140094607,1.54049986632979
1.04707831897426,1.54002042449149
1.0467286234073,1.53954451705532
1.04638230203954,1.53907211012128
1.04603918467952,1.53860316991489
1.0456992607065,1.53813766435957
1.04536251967414,1.53767556149362
1.04502895131055,1.53721682945319
1.04469854551828,1.53676143648085
1.0443701542926,1.53630935091489
1.04404378583708,1.53586055259362
1.04371944839015,1.53541502126809
1.04339715022516,1.53497273660638
1.04307689965032,1.53453367819362
1.04275870503366,1.53409782553617
1.04244257479305,1.53366515805319
1.04212851739619,1.5332356550766
1.04181654135565,1.5328092958617
1.04150665523383,1.53238605957021
1.04119886762303,1.53196592528298
1.04090013165175,1.53154887199362
1.04060913353959,1.53113480909574
1.04032032852359,1.53072365912979
1.04003372427402,1.53031540014255
1.03974932871534,1.52991001010426
1.03946714995143,1.52950746690638
1.03918719586189,1.52910774835957
1.03890947412696,1.52871083219149
1.03863399223252,1.52831669605957
1.03836075742023,1.5279253175383
1.03808977668752,1.5275366741383
1.0378210567378,1.52715074329362
1.0375546044489,1.52676750237447
1.03729042657902,1.52638692867872
1.03702856861656,1.52600899944255
1.03676903064624,1.52563369144255
1.0365125536547,1.52526098145532
1.0362591269763,1.5248908388383
1.03600873982581,1.52452323305745
1.03576126977784,1.52415813368936
1.03551670874347,1.52379551153192
1.03527504848423,1.52343533746383
1.0350362792715,1.52307758245106
1.03487059555266,1.52272221755106
1.03482075230873,1.52236851117021
1.03477272959681,1.52201530372553
1.03472645496543,1.52166257699574
1.03468185577872,1.52131031348298
1.03463885923133,1.52095849641277
1.03459743955633,1.52060710974468
1.03455757796427,1.52025613769362
1.03451925567569,1.5199055646617
1.03448245389616,1.51955537524255
1.0344471560242,1.51920555421277
1.03441335196733,1.51885608652128
1.03438103153342,1.51850695721277
1.03435018441068,1.5181581514383
1.03432080020762,1.51780965444468
1.03429286842309,1.51746145159362
1.03426637848118,1.51711352834255
1.03424131985581,1.51676587025957
1.03421768196608,1.51641846301702
1.03419545412644,1.51607129239362
1.03417462557159,1.51572434427447
1.03415518546147,1.51537760465106
1.03413713380605,1.51503105962766
1.03412048450552,1.51468469530213
1.03410525127567,1.5143384976383
1.03408157076831,1.5139924524617
1.03400080258247,1.51364664433191
1.0339043129554,1.51330164470213
1.03380098044449,1.51295761094681
1.03370005063912,1.51261461156383
1.03360153056165,1.51227262250426
1.03350542707496,1.51193161964468
1.0334117468974,1.51159157879362
1.03332049657785,1.51125247569574
1.03325856252534,1.51091428602553
1.03321123510733,1.5105767163234
1.03316583836133,1.5102396203766
1.03312237957883,1.50990297885745
1.03308086588686,1.50956677236809
1.03304130450217,1.50923098143617
1.03300370267139,1.50889558651915
1.03296806748168,1.508560568
1.03293440141005,1.50822590619574
1.03290260321285,1.50789158139362
1.03287264972971,1.50755757489787
1.03284451784515,1.5072238682383
1.03281818451843,1.50689044318298
1.03279362680849,1.50655728172979
1.03277082184904,1.5062243661
1.03280384476869,1.50589167875319
1.03285725799077,1.50555866084255
1.03291173229774,1.50522510825745
1.03296724760931,1.5048910103766
1.03302378393493,1.50455635677872
1.03308132134881,1.50422113724468
1.0329674993479,1.50388534175319
1.03283308250384,1.50355068563617
1.03270095884334,1.50321737505106
1.03257111055379,1.50288538704255
1.03244351977279,1.50255469883404
1.03231816862793,1.50222528782553
1.03219503920695,1.50189713160213
1.03207411358263,1.50157020792128
1.03195537380284,1.5012444947234
1.03183880185066,1.50091997012766
1.03172437968422,1.50059661243404
1.03161208799079,1.50027440012128
1.03150197376888,1.49995331186596
1.03139402201185,1.49963332587021
1.03128821774796,1.49931442048511
1.03118454610515,1.49899657421702
1.03108299219143,1.49867976571702
1.03098354110481,1.49836397378511
1.03088617794832,1.49804917737234
1.03079088778012,1.49773535558085
1.03069765566336,1.49742248765532
1.0266619355885,1.49711055299787
1.02661290249826,1.49683901647447
1.0265659298966,1.49656797077872
1.02652100323042,1.49629739528723
1.02647826232903,1.49602726951489
1.02643769276393,1.49575757158723
1.02639892122838,1.49548827976809
1.02636193929951,1.49521937605532
1.02632673851462,1.49495084253617
1.02629331035116,1.49468266138511
1.0262616463215,1.49441481485106
1.02623173789813,1.49414728528085
1.02620355460427,1.49388005509787
1.02617708730936,1.49361310703404
1.02615232681304,1.49334642391064
1.02612926386017,1.49307998864255
1.02610788912578,1.49281378424043
1.02608819322015,1.4925477938
1.02607016671864,1.49228200052128
1.02605363229284,1.49201638768723
1.02603858029385,1.49175094036596
1.02602499994638,1.49148564371915
1.0260128803157,1.49122048301277
1.02600221045707,1.49095544362553
1.02599297937594,1.49069051104468
1.0259851760279,1.49042567086809
1.02597893487953,1.49016090880426
1.02597424225492,1.48989620921489
1.02597108447317,1.4896315566
1.02596944779854,1.48936693559574
1.02596931850528,1.48910233097234
1.02597068281281,1.48883772764468
1.02597352690067,1.4885731106617
1.0259778369534,1.48830846520638
1.02598359917545,1.48804377660851
1.02599079973142,1.48777903032979
1.02599942477097,1.48751421197021
1.02600946162491,1.4872493072766
1.02602089925384,1.48698430211064
1.02603384193166,1.48671918245106
1.02604827680978,1.48645393323404
1.02606419106951,1.4861885395234
1.0260815719171,1.48592298650851
1.02610040658869,1.48565725950851
1.0261206823553,1.48539134397021
1.02614238653282,1.48512522546809
1.026165506477,1.48485888970426
1.02619002958347,1.48459232250851
1.02621594330269,1.48432550982979
1.02625658118758,1.48405843775319
1.02633781181785,1.48379095888511
1.02641986835604,1.48352266688723
1.02650274176626,1.48325355349149
1.02658642303258,1.48298361052128
1.02667090316398,1.48271282988936
1.02675617322425,1.48244120359787
1.02684222429216,1.48216872374255
1.01252371214585,1.48189538250426
1.01267790176777,1.48176537161489
1.01283225784316,1.48163381726808
1.012986776664,1.48150071779362
1.01314145480131,1.4813660715617
1.01329628893084,1.48122987698298
1.01345040692861,1.48109213249149
1.01360236037822,1.48095284525532
1.013754426704,1.48081203694468
1.01390660323954,1.48066970642766
1.01405888725865,1.48052585260213
1.01421127579587,1.48038047439149
1.01436376521791,1.48023357075106
1.01451635152268,1.48008514067021
1.01466903074795,1.4799351831766
1.01482179896637,1.47978369734255
1.0149746541445,1.4796306822766
1.01512759188152,1.47947613711064
1.01528060783643,1.47932006101489
1.01543369769314,1.47916245320638
1.01558685719038,1.47900331294681
1.01574008210177,1.47884263954043
1.0158933682458,1.47868043232979
1.01604671146586,1.47851669070213
1.01620010764024,1.47835141408936
1.01635355316056,1.47818460195745
1.0165070444683,1.47801625381277
1.01667792854022,1.4778463692
1.01686282213129,1.47767477401277
1.01704693913547,1.47750132801489
1.01723028588236,1.47732603897872
1.01741284773914,1.47714891461489
1.0175946301333,1.47696996278085
1.01777563228735,1.47678919128085
1.01795585908056,1.47660660792128
1.0181353522833,1.47642222046809
1.01831363662747,1.47623603625957
1.01849072099941,1.47604806740213
1.01866661417087,1.47585832590213
1.01884135668616,1.47566682368723
1.033244489775,1.4754735722766
1.03329583500768,1.47513614344468
1.03334582178398,1.47479820064043
1.03339446450746,1.4744597574617
1.03344177792061,1.47412082736383
1.03348777673601,1.47378142364894
1.033532475736,1.47344155948085
1.03357588972787,1.47310124787021
1.03361802698993,1.47276050167872
1.03365890458717,1.47241933368723
1.03369853949488,1.47207775650426
1.03373694858867,1.47173578257021
1.03377414862951,1.47139342415745
1.03381015656777,1.47105069336596
1.03384498925413,1.47070760212979
1.03387866342465,1.47036416221277
1.07102772413539,1.47002038521277
1.0705629358932,1.46930474081064
1.0634241397356,1.46859374900638
1.1013031816615,1.46795421757021
1.10045325713083,1.46693551151489
1.09961025210203,1.46592531332553
1.09877410577608,1.4649235537383
1.09794475796696,1.46393016409362
1.09712214912663,1.46294507634043
1.09630622801024,1.46196822301915
1.09549693763647,1.46099953718298
1.09469421970822,1.46003895245957
1.09389801654142,1.45908640305957
1.0931082709155,1.45814182376383
1.09232491321983,1.45720514993617
1.09154788741006,1.45627631762979
1.09077713802993,1.45535526346383
1.09001261020134,1.45444192460851
1.08925424961931,1.45353623878723
1.0885020025321,1.4526381442617
1.08775581574119,1.4517475798383
1.10260527386333,1.45086448485106
1.10175805069057,1.44983274466808
1.10091772601737,1.44880948530851
1.10008423896,1.44779463772128
1.09925752927262,1.44678813345532
1.09843753736233,1.44578990467447
1.09762420425919,1.44479988412766
1.09681747162624,1.4438180051617
1.09601734231429,1.44284420170638
1.09522375827046,1.44187840765745
1.09443668715897,1.4409205575
1.1124750017941,1.43997058603404
1.11157404394537,1.43884004846596
1.11068019585029,1.43771852961277
1.10979339889779,1.43660595830638
1.10891359503497,1.43550226396596
1.10804072678709,1.43440737658511
1.1071747372077,1.43332122674255
1.10631563714186,1.43224374557872
1.09696579161731,1.43117486412979
1.09615605722471,1.43019957596809
1.09535301868984,1.42923239336383
1.09455661869247,1.42827324928936
1.09376680051041,1.42732207729362
1.09298350799466,1.42637881149149
1.09220668557432,1.42544338655745
1.0914362782417,1.42451573772766
1.09067219399334,1.42359580078511
1.03469648884304,1.42268351243404
1.03476193996424,1.42233154888511
1.03482840225622,1.4219789301617
1.03489585732325,1.42162564614043
0.996841027526487,1.42127168688511
0.997194236424185,1.42129866190851
0.997544952770941,1.4213221012617
0.997893192091712,1.42134202989362
0.998239118422773,1.4213584726
0.998582747448569,1.42137145253617
0.998923946317313,1.42138099269574
0.999262730105408,1.42138711740426
0.999599113794566,1.42138985084043
0.999933112177107,1.42138921702766
1.00026473993571,1.42138523984255
1.00059401161349,1.42137794301702
1.0009209415592,1.42136735013404
1.00124449314912,1.42135348463617
1.00156421626907,1.42133638034255
1.00188165697077,1.42131607557234
1.00219682862612,1.4212925931766
1.00250974440268,1.42126595586596
1.00282041725369,1.42123618622553
1.00312885993804,1.42120330670426
1.00343508499031,1.42116733962979
1.00373910471586,1.42112830719574
1.00404093122065,1.42108623148298
1.0043405764163,1.42104113444255
1.00463805197019,1.42099303791277
1.00493336935535,1.42094196360851
1.00522653985541,1.42088793313617
1.0055175745347,1.42083096798511
1.00580648370997,1.42077108953404
1.00609327724443,1.4207083190617
1.00637796479197,1.42064267774468
1.00662685012814,1.42057418666596
1.00679668633258,1.42050320420851
1.00696503460794,1.42043052166596
1.00713190033191,1.42035615393404
1.00729744940474,1.42028011585319
1.00746168404429,1.42020242060213
1.00762460643351,1.4201230813383
1.00778621861584,1.42004211119787
1.00794652252003,1.41995952329574
1.00810552021444,1.41987533072979
1.00826321564135,1.41978954657234
1.00841961367007,1.41970218386383
1.00857471871138,1.41961325558723
1.00872853436867,1.41952277468723
1.00888106412571,1.41943075407021
1.00903231131674,1.41933720660851
1.00918237280955,1.41924214514255
1.00933101297861,1.4191455815383
1.00947842776735,1.41904753002553
1.0096246206695,1.41894800286809
1.00976959457576,1.4188470123
1.00991335231699,1.41874457052128
1.01003872895966,1.41864068970851
1.01015209170086,1.41853555385745
1.01026444463191,1.41842928322766
1.0103757886848,1.41832188792979
1.01048612455231,1.41821337806383
1.01059545274776,1.41810376371702
1.01070377417327,1.41799305498085
1.01081109019442,1.41788126193191
1.01091740195253,1.41776839463404
1.01102271032977,1.41765446314043
1.01112701615347,1.41753947749574
1.0330103142109,1.41742344773404
1.0329055168316,1.41708836303404
1.03280195967976,1.41675432737021
1.0326996213145,1.41642132832979
1.03259847971678,1.41608935370851
1.03249851211501,1.41575839153191
1.03239969496507,1.41542843004255
1.03230200317784,1.41509945772979
1.03220540934165,1.4147714633234
1.03210907215822,1.41444443583617
1.03201226855816,1.41411837269787
1.03191655378855,1.4137932785766
1.03182189942102,1.4134691425766
1.0317281524637,1.4131459540766
1.03163542222925,1.412823704
1.03154379150085,1.41250238216383
1.03136792928462,1.41218197756596
1.03109622955441,1.41186333337447
1.03082674531317,1.41154740893404
1.03055947154707,1.41123418207021
1.03029440089982,1.41092363065532
1.03003151902766,1.41061573263617
1.02977081218488,1.41031046610213
1.02951226543962,1.41000780927872
1.02925586302768,1.40970774054681
1.02901506234783,1.4094102384383
1.02879108509227,1.40911514678085
1.02856856702342,1.40882229716596
1.0283474985173,1.40853167498936
1.03743229218902,1.40824326574043
1.0369832635052,1.40786391641064
1.03653794775874,1.40748906192128
1.03609631119345,1.40711866510426
1.03565832036213,1.40675268913404
1.03522394214155,1.40639109751489
1.03479314373741,1.40603385408298
1.03436589267439,1.40568092300426
1.03394207108738,1.40533226877021
1.03352162309652,1.40498785705106
1.03310449342495,1.4046476540766
1.03269062744378,1.40431162662979
1.03227987988622,1.40397974204043
1.0318721962629,1.40365196909149
1.03146752270247,1.40332827711489
1.03106584840972,1.40300863597872
1.03066719864324,1.40269301565745
1.03027159808845,1.40238138587872
1.02987907194913,1.40207371611915
1.02948972224145,1.4017699756
1.02910363607464,1.40147013252979
1.0287207889377,1.40117415423617
1.02834115180419,1.40088200829574
1.02796469593176,1.40059366257872
1.02759139309638,1.4003090852383
1.02722121559732,1.40002824471277
1.02685413601299,1.39975110971489
1.0233608363343,1.3994776492383
1.02298237696958,1.39923915718936
1.02260701026153,1.39900445357234
1.02223470787148,1.39877350743191
1.02186539854411,1.39854628808936
1.02149905579978,1.39832276558723
1.02113565340802,1.39810291022766
1.02077516847264,1.3978866925766
1.02041757523666,1.39767408343404
1.02212515318605,1.39746505384894
1.02165636649676,1.39723893116383
1.02119078378034,1.39701750110213
1.02072837722144,1.39680073158936
1.02026911928881,1.39658859083192
1.01981298270536,1.39638104731277
1.01935994046813,1.39617806978511
1.01890996583333,1.3959796272766
1.01846303231133,1.3957856890766
1.01801911368165,1.39559622474681
1.01757818396303,1.39541120410426
1.01714021743338,1.39523059723191
1.02594879072098,1.39505437446596
1.02540502933214,1.3947899766234
1.02486513194872,1.39453102191277
1.02432906589606,1.39427747164894
1.02379679878854,1.39402928748511
1.02326829852463,1.39378643138936
1.022743533252,1.39354886565745
1.02222247134757,1.3933165529
1.02170508148731,1.39308945604894
1.02119133269108,1.39286753834255
1.02068119447213,1.39265076333404
1.02017463668764,1.39243909488298
1.01967162946887,1.39223249714894
1.01917214320626,1.39203093458723
1.01867614857931,1.39183437195532
1.01818361651176,1.3916427743
1.01769451819644,1.3914561069617
1.01720882510033,1.39127433556596
1.0167265089346,1.39109742602766
1.01624754167958,1.39092534454468
1.01577189556477,1.39075805759149
1.01529954301406,1.3905955319234
1.01483045669056,1.39043773457234
1.01436460953648,1.39028463284255
1.01390197472828,1.39013619430851
1.01344252569162,1.38999238681489
1.01298623612129,1.38985317847234
1.01253307993634,1.38971853765319
1.01208303131501,1.38958843299149
1.01163606468473,1.38946283338085
1.01119215470716,1.38934170797021
1.01075127628819,1.38922502616383
1.01031340456795,1.38911275761064
1.00987851493576,1.38900487221702
1.00944658298031,1.38890134013192
1.00901758450459,1.38880213174468
1.00859194271452,1.38870721769574
1.00816962963525,1.38861656438085
1.00775061757107,1.38853013848085
1.00733487909038,1.38844790695106
1.00692238703573,1.3883698370234
1.00651311451878,1.3882958962
1.00610703490039,1.38822605225106
1.00570409407496,1.38816027321915
1.00530426628053,1.38809852768085
1.00490752599934,1.3880407844766
1.00451384798278,1.3879870127
1.00412320720153,1.38793718169574
1.00373555196717,1.3878912610617
1.00335081040141,1.38784922091277
1.00296895938874,1.38781103208085
1.00258997602797,1.38777666563192
1.00221383763722,1.3877460928617
1.00184052174891,1.38771928528936
1.00147000610478,1.3876962146617
1.00110226866087,1.38767685294894
1.0007372875776,1.38766117234255
1.00037504120971,1.38764914524681
1.00001550826086,1.38764074428936
0.999658667688872,1.38763594230851
0.99930449866089,1.38763471235319
0.998952980264323,1.38763702767872
0.998599395946688,1.38764286175532
0.998205268154856,1.38765223525957
0.997814100377227,1.38766555404043
0.997425868257308,1.38768278846596
0.997040547682819,1.38770390915106
0.996658114855467,1.38772888695106
0.996278546211203,1.38775769295745
0.99590181840029,1.3877902985
0.995527908267362,1.38782667514255
0.995156792886316,1.3878667946766
0.994788449520437,1.38791062912979
0.99442285564732,1.38795815075319
0.994059988928966,1.3880093320234
0.993700625673157,1.38806414564255
0.993344383821357,1.38812255653617
0.992990805384765,1.38818453346383
0.992639868922492,1.3882500497617
0.9922915531631,1.38831907898298
0.991945837044477,1.38839159489574
0.991602699673964,1.3884675714766
0.991262120333341,1.38854698291064
0.990924078493778,1.38862980359149
0.990588553785929,1.38871600812128
0.990255526004918,1.3888055713
0.989924975140246,1.38889846813617
0.989596881415654,1.38899467383191
0.989271225333986,1.38909416379362
0.988947987532654,1.38919691361702
0.988627148838455,1.3893028991
0.98830869021774,1.3894120962234
0.987992592806313,1.3895244811617
0.987678837899463,1.38964003028085
0.987366932765376,1.38975872013191
0.987056863319451,1.38988053219787
0.986748615596699,1.39000544810213
0.986442175751747,1.39013344961064
0.986137530043884,1.39026451862766
0.985834664876935,1.39039863718936
0.985533566744434,1.39053578747447
0.985234222279465,1.39067595179574
0.984936618224759,1.39081911259787
0.984640741432694,1.39096525245957
0.984346578950022,1.39111435408936
0.984054124103253,1.39126640032979
0.983763364332868,1.39142137408298
0.983474287223884,1.39157925838298
0.983186880470964,1.39174003638511
0.98290221858073,1.39190369137234
0.982620276663407,1.39207019586383
0.982341030113305,1.39223952263404
0.982064454618786,1.39241164470426
0.981790526182199,1.39258653533404
0.981519221189657,1.39276416802553
0.98125051632631,1.39294451651915
0.980984388541455,1.39312755478511
0.980720815078442,1.39331325702979
0.98045977344477,1.39350159768298
0.980201241422053,1.3936925514
0.979945197061038,1.39388609305957
0.979691618671639,1.39408219775957
0.979440484832899,1.39428084081489
0.979191774388011,1.39448199775532
0.97894546643435,1.39468564432553
0.978701540263662,1.39489175647021
0.978459975262391,1.39510031035319
0.978220751096078,1.39531128233404
0.977983847669496,1.39552464898511
0.977749245141595,1.39574038707234
0.977516923930494,1.39595847356383
0.977286864693537,1.39617888562553
0.977059047843859,1.39640160061064
0.976833453879318,1.3966265960766
0.976610063556938,1.39685384977021
0.976388857833103,1.39708333963191
0.976169817923359,1.39731504379574
0.97595292525756,1.39754894058085
0.975738176885218,1.39778500849149
0.975525554839245,1.39802322606383
0.975315041386796,1.39826357201277
0.975106619014323,1.39850602523192
0.974900270442521,1.39875056478936
0.97469597860141,1.39899716992553
0.974493726650271,1.39924582005106
0.974293497947744,1.39949649474681
0.97409527607176,1.3997491737617
0.973899044809576,1.40000383700638
0.973704788152792,1.40026046455319
0.973512490292364,1.4005190366383
0.973322135618605,1.40077953365106
0.973133708711218,1.40104193614255
0.972947194359231,1.40130622481277
0.972762577541064,1.40157238051915
0.972579843444458,1.40184038426596
0.972398977386739,1.40211021720638
0.972219964859671,1.40238186064255
0.972042791529455,1.40265529602128
0.971867445285128,1.40293050492766
0.971693912206556,1.4032074690766
0.971522178548046,1.40348617031489
0.971352230718405,1.40376659063404
0.971184055285926,1.40404871215319
0.97101763899334,1.40433251713404
0.970852968727914,1.40461798796383
0.970690031541382,1.40490510716808
0.970528814634997,1.40519385739574
0.970369305364514,1.40548422142979
0.970211491240192,1.40577618217234
0.970055359936756,1.40606972265745
0.969900899268485,1.4063648260383
0.967831078449927,1.40666147559362
0.967678754295189,1.40697884435106
0.967527887318635,1.40729773789362
0.967378468987768,1.4076181416383
0.96723049090964,1.40794004107872
0.967083970597801,1.40826342180426
0.966938899589528,1.40858826921702
0.966795269466955,1.40891456881064
0.966653071817196,1.40924230616383
0.966512298466599,1.40957146693617
0.966108868143932,1.40990203686809
0.965688847739855,1.41023664519574
0.96527215150124,1.41057545798936
0.964858747720287,1.41091844197021
0.964448605003188,1.41126556418085
0.964041705766615,1.41161679198085
0.963638014106298,1.4119720929
0.963237500233252,1.41233143482979
0.962840134831968,1.41269478595957
0.962445888970701,1.41306211477447
0.962054706794482,1.41343339004681
0.961666560473015,1.41380858110851
0.961279403512614,1.41418765757234
0.960884816725228,1.41457060952979
0.960493227929636,1.41495751135957
0.960104616093628,1.41534833304681
0.959718953935141,1.41574304479574
0.959336214466164,1.4161416170766
0.95895637095785,1.41654402063617
0.958556272675262,1.41695022648085
0.958117676420361,1.41736043736809
0.957681886011582,1.41777503866596
0.957248875776673,1.41819400228936
0.956818623322811,1.41861730040638
0.95639110275845,1.41904490541064
0.955966288331595,1.41947678995745
0.955544154499575,1.41991292695745
0.95512467593403,1.42035328957872
0.954707827500972,1.4207978512383
0.954293584280723,1.42124658561064
0.953881905300348,1.42169946661702
0.953472766337919,1.42215646858936
0.95306614347553,1.42261756610213
0.95266201301955,1.42308273396596
0.952260351460756,1.42355194723404
0.951861135833171,1.42402518119149
0.951464343988186,1.42450241135319
0.951070419351538,1.42498361345957
0.950679334262386,1.42546875880638
0.950291061324034,1.42595781897234
0.949905573453777,1.42645076580426
0.949522843818105,1.42694757142766
0.949142845887528,1.42744820822553
0.948765553406674,1.42795264885957
0.948391140389656,1.42846086624468
0.948019578632382,1.42897283155745
0.947650840249732,1.42948851625745
0.947343139474045,1.43000789207872
0.947081546985901,1.43053034802979
0.946822346198763,1.43105542255957
0.946565515950841,1.43158309172766
0.946311036565555,1.4321133318
0.946058894187565,1.43264611924894
0.945809075285486,1.43318143068085
0.945561566048832,1.43371924283404
0.945316352721941,1.43425953258936
0.945073421883074,1.43480227696596
0.944832760409528,1.43534745311489
0.944594355492589,1.43589503831915
0.944358194632546,1.43644500998936
0.944124265628725,1.43699734566596
0.943892556579487,1.43755202300426
0.943663055872263,1.43810901978298
0.943435752188534,1.43866831389787
0.943210634493867,1.43922988335319
0.942987692037913,1.43979370627021
0.942766914354407,1.44035976087234
0.942535229068574,1.44092802548936
0.942302774347805,1.44149860931064
0.942072499909491,1.4420715200383
0.941844395446854,1.44264673584468
0.941612412066846,1.44322423500851
0.9413465218363,1.44380405635957
0.932819724755145,1.44438653930851
0.932562670334781,1.44505437671702
0.932308997275524,1.44572478727447
0.932058678524571,1.44639773713617
0.93181168761224,1.4470731927234
0.931567998646986,1.44775112072553
0.931327534372822,1.44843148808936
0.931090270508013,1.44911426253617
0.930856183329026,1.44979941202553
0.930625249660561,1.45048690476383
0.930397535121113,1.45117670917872
0.930173016894226,1.45186879304894
0.92995167273161,1.45256312437872
0.929733480998002,1.45325967139574
0.929518420601384,1.45395840254468
0.929306470953121,1.4546592864766
0.929097612007821,1.45536229205532
0.928891824208522,1.45606738834255
0.928689088516589,1.45677454459362
0.928477622494489,1.45748373025957
0.928266577290995,1.45819503272979
0.92805848729719,1.45890844779149
0.927853334795184,1.45962394586596
0.927651102560495,1.46034149754468
0.927451773857066,1.46106107359787
0.927255332402381,1.46178264495957
0.927061762447202,1.46250618272766
0.926871048825414,1.46323165815957
0.926682805321874,1.4639590426617
0.926496612797565,1.46468831150851
0.926313230545112,1.46541944416809
0.926132645237472,1.46615241251064
0.925954843966252,1.4668871885383
0.925779814226758,1.46762374438298
0.925607543922977,1.46836205229787
0.925438021362597,1.46910208466596
0.925271235227099,1.4698438139766
0.92510810041755,1.47058721284255
0.924948638698798,1.47133224470851
0.924792830678348,1.47207887281064
0.924640684794004,1.47282706057447
0.92449218224636,1.4735767713383
0.924347304684565,1.47432796863404
0.924206034256163,1.4750806161766
0.924068353567216,1.47583467785319
0.923934245657394,1.47659011773617
0.923803693975044,1.47734690005745
0.923676682387168,1.47810498921915
0.923553195174432,1.47886434978511
0.923433217021202,1.4796249464766
0.923316733005576,1.48038674416596
0.923203728604363,1.4811497078766
0.92309418965322,1.48191380277872
0.922988102376548,1.48267899417872
0.922885453357593,1.48344524752979
0.922786229528474,1.48421252841277
0.922690418095431,1.4849808025383
0.92259800660859,1.48575003575106
0.92250898294702,1.48652019401702
0.922423335353618,1.48729124342128
0.922341052390251,1.48806315017021
0.922262122997566,1.48883588058298
0.922186536415246,1.48960940109149
0.922114282162074,1.49038367822979
0.922045349766802,1.49115867864681
0.921979729022329,1.49193436908511
0.92191741002059,1.49271071639787
0.921858383097736,1.49348768752979
0.921802638864031,1.49426524953191
0.921750168159001,1.49504336954255
0.921700962086321,1.49582201479149
0.921655082142774,1.4966011526
0.921612520269335,1.49738074967234
0.921573268641226,1.49816077279574
0.921537319657943,1.49894118883404
0.92150466593828,1.49972196472766
0.921475300285432,1.50050306748936
0.92144921560726,1.50128446420426
0.921426404991044,1.50206612203191
0.921406861688536,1.50284800819574
0.921390579125924,1.50363008999149
0.921377376256763,1.5044123347766
0.921367251944714,1.50519471172553
0.921360204141381,1.50597719002128
0.921356230848205,1.50675973886596
0.9213553301065,1.50754232748298
0.921357500017385,1.50832492511702
0.921362738696934,1.50910750102979
0.921371044281155,1.50989002450213
0.921382414891103,1.51067246483617
0.921396848662786,1.51145479134681
0.921415682098356,1.51223697337447
0.921457506598516,1.5130189668766
0.92150096769356,1.51380054170851
0.921547368832178,1.51458168149149
0.921596862931482,1.51536235678936
0.921649448919928,1.51614253664468
0.921705125671144,1.51692219010851
0.921763892003939,1.5177012862383
0.921825746662361,1.51847979411064
0.921890688305732,1.51925768280638
0.92195871550366,1.52003492142979
0.922132443264726,1.52081147908936
0.922314089383132,1.52158629771064
0.922496747983081,1.52235929802553
0.922680424222946,1.52313046990426
0.922865122962064,1.52389980315745
0.923050848730833,1.52466728754894
0.923237605725726,1.5254329128
0.923425397764438,1.52619666858723
0.923614228325757,1.52695854454681
0.923804100519659,1.52771853028723
0.923995017052419,1.52847661538085
0.924186980241569,1.52923278937234
0.924379992070714,1.52998704178298
0.920136264884903,1.53073936211915
0.920224567665037,1.53153416277021
0.920280896569217,1.53232807949787
0.920336692790355,1.53312143236383
0.920345745850291,1.53391422670426
0.920352159193633,1.53470693042128
0.920358153881396,1.5354995699383
0.920363739532577,1.53629214944894
0.920368925457167,1.53708467304681
0.920373720715961,1.53787714473191
0.937565428940358,1.53866956841702
0.936969197773492,1.53928990064681
0.936374849004233,1.53991620123617
0.935782374429021,1.54054845134043
0.935191766900894,1.54118663220213
0.934603020349417,1.54183072512766
0.934016129491619,1.54248071148936
0.933431104185725,1.54313657271489
0.932847941740409,1.54379829012553
0.93226664054586,1.5444658450766
0.931687200088733,1.54513921893617
0.931109621026907,1.54581839307447
0.930533905154599,1.54650334886383
0.929960122974563,1.54719406765106
0.929387787546317,1.54789053008085
0.928816875699547,1.54859272166809
0.928247408905045,1.54930062816596
0.927679409635379,1.55001423510638
0.927002655307903,1.55073352780213
0.926111961097143,1.55145959490426
0.925223522695398,1.55219457798298
0.924337341243992,1.55293845445745
0.923453419339553,1.55369120173404
0.922571761034023,1.55445279719574
0.921692371834649,1.55522321818085
0.920815258041127,1.55600244198085
0.919940427353636,1.55679044581277
0.919067888902748,1.55758720682553
0.918197653254405,1.55839270207234
0.917329732414909,1.55920690850213
0.916464140159858,1.56002980294468
0.915600893130613,1.56086136208936
0.914740009398924,1.56170156245745
0.913881508491851,1.56255038039787
0.913025411212343,1.56340779205319
0.912171739748879,1.56427377336383
0.911320517745252,1.56514830004894
0.910471770310529,1.56603134758723
0.909625524004102,1.56692289121064
0.908904017567812,1.56782290587872
0.908202344489118,1.56873014292766
0.907503261865799,1.56964440382553
0.90680681853544,1.57056566264255
0.906113064726146,1.57149389295319
0.905416807535817,1.57242906784043
0.904712274365844,1.5733712123617
0.903999788225098,1.57432040935957
0.903290334664659,1.57527673844681
0.902583969988048,1.57624016926383
0.901880751839463,1.57721067089362
0.911547879990225,1.57818821183617
0.911018734894752,1.57906898344681
0.947811315272376,1.57995505187447
0.947204361596586,1.58047282132128
0.946604416056985,1.58099666645745
0.946011512923115,1.58152651713617
0.945425686853265,1.58206230285957
0.944846972874533,1.58260395278511
0.944275405909357,1.58315139572128
0.943711021159275,1.5837045601234
0.943153854109908,1.58426337409787
0.942603940486108,1.58482776539574
0.942061316222049,1.58539766140426
0.94152601743133,1.5859729891617
0.940998080377067,1.58655367533617
0.940477574804455,1.58713964623404
0.93996445956612,1.58773082746809
0.939458770720839,1.58832714505957
0.938960544327384,1.58892852466809
0.938469816424596,1.58953489159362
0.937986622981536,1.5901461707766
0.937510999977237,1.59076228679362
0.937042982982048,1.59138316386596
0.936582607347023,1.59200872585532
0.949867405408036,1.59263889626809
0.949420393060109,1.59313608395745
0.948961552856043,1.59363774630426
0.94847749675353,1.59414400170638
0.947998094007196,1.59465510258085
0.947523378547675,1.59517100234255
0.947053383956725,1.5956916540766
0.946588143472213,1.59621701052128
0.94612768995821,1.59674702409149
0.945675498249537,1.59728164686596
0.945267037800107,1.59782079614468
0.945082075610151,1.59836403417021
0.944905309307991,1.59890912369362
0.944736764720383,1.59945598267234
0.944576466911538,1.60000452880851
0.944424440232967,1.60055467954681
0.944280708268652,1.60110635209362
0.944145293785212,1.60165946341915
0.944018218672092,1.60221393026383
0.94389950389671,1.60276966914681
0.943789169469566,1.60332659638085
1.21032235792176,1.60388462808085
1.20832939348268,1.60177462450426
1.20635942049195,1.59968457078723
0.897610506562469,1.59761423678085
0.89730705450221,1.59863452348936
0.897011291912047,1.59965784779574
0.896723259411055,1.60068413272766
0.896442998674904,1.60171330090638
0.896170552415923,1.60274527453617
0.895905964363162,1.60377997539149
0.89564927922751,1.60481732481064
0.895400542691719,1.60585724368511
0.895159801385492,1.60689965244681
0.894927038218913,1.60794447106383
0.894702302532946,1.60899161967234
0.894485644605532,1.61004101791915
0.862348881997404,1.61109258494043
0.862471982063002,1.61246584554681
0.862604667288459,1.61383787390213
0.862747075085864,1.61520857405957
0.862899341362158,1.61657784869574
0.863061600793249,1.6179455991234
0.863233986983502,1.61931172531277
0.863416631882612,1.62067612588936
0.863609665690913,1.62203869816596
0.863716774200919,1.62339933814681
0.86376492436204,1.62475890595532
0.863824362434666,1.62611799177447
0.855362518250608,1.62747648261064
0.855293024958234,1.62891967771489
0.855233198228338,1.63036356845532
0.85518320695155,1.63180805807234
0.855217591113605,1.63325304810638
0.855555075360416,1.63469769395106
0.855901991810101,1.63613896153192
0.85621911758189,1.63757675642766
0.856542431986313,1.63901137685106
0.85687560964922,1.64044276084894
0.857218806039499,1.64187080969149
0.857572174697255,1.64329542308936
0.857935867188955,1.64471649921702
0.858310033147299,1.64613393473191
0.858694820196461,1.64754762478936
0.859090373802571,1.64895746307447
0.859496837213907,1.65036334181277
0.859920696245219,1.65176515179362
0.860411492034195,1.65316271888511
0.860912592449028,1.65455537304043
0.861424137927055,1.65594301110851
0.861946266563166,1.65732552853404
0.862479114074912,1.6587028193766
0.863022813697846,1.66007477634043
0.863577495677156,1.66144129079362
0.864056555872609,1.6628022528
0.864498036754703,1.66415841934681
0.864950930834475,1.66551016660426
0.865415358658377,1.66685738032979
0.865891438958707,1.66819994506596
0.866379288653612,1.66953774417021
0.866879022867021,1.67087065982979
0.86739141668067,1.6721985730766
0.867906604847486,1.67352135718936
0.868428336169231,1.67483898419574
0.868960716985244,1.67615138859787
0.869506017463259,1.67745846378936
0.870064334869764,1.67876008044681
0.870635765599059,1.68005610826809
0.870476300401519,1.68134641598511
0.870241190020544,1.68263831997021
0.87002576195401,1.68393257744468
0.869830079961407,1.68522899138511
0.869654192551379,1.68652736413191
0.869498152234673,1.68782749753404
0.869334452715312,1.6891291929234
0.86918332813906,1.69043252696808
0.869036662734886,1.69173737379149
0.868905578748274,1.69304368875745
0.868794049492334,1.69435131589149
0.868702151266138,1.69566005944894
0.868603381937063,1.6969697229234
0.868458471909912,1.69828037508936
0.868317577225401,1.69959247782766
0.868196985096156,1.70090599094255
0.86809678612514,1.7022207112
0.868017075874338,1.70353643446383
0.867957348150325,1.7048529556383
0.867909915511466,1.70617007469787
0.867876603603293,1.7074876685617
0.867564855557874,1.70880559588511
0.86721163378667,1.71012664385106
0.86688178234759,1.71145122761489
0.866575421717311,1.71277911324043
0.866292676633775,1.71411006558085
0.866033675752296,1.7154438482383
0.865798551401349,1.71678022353191
0.865587439193824,1.71811895245319
0.865400477713035,1.7194597946383
0.86523780932012,1.72080250833404
0.865099588532036,1.72214685036596
0.865053988755447,1.72349257600426
0.865814016399157,1.72483875810426
0.866598997731476,1.72617733221915
0.867409176526663,1.72750804855957
0.868244725179052,1.72883065489362
0.869105871255146,1.73014489726809
0.869992833853738,1.73145051944468
0.87090582307762,1.732747263
0.871845039739528,1.73403486740426
0.872810674614549,1.73531307011489
0.873802907866973,1.73658160668085
0.874821908521995,1.73784021085106
0.87586783732649,1.73908861468085
0.876940839258162,1.74032654861277
0.878041046132142,1.74155374164255
0.879168576396643,1.74276992144255
0.88032353464454,1.74397481450638
0.881506011124939,1.74516814627234
0.88271608124977,1.74634964127872
0.88395380614202,1.74751902331064
0.885219232546022,1.74867601554043
0.886512391282433,1.74982034067021
0.887833296829587,1.75095172109787
0.889172941536184,1.75206987907234
0.890514433867469,1.75317462701064
0.891883867457745,1.75426594641915
0.893287062721498,1.75534355760426
0.894927763396502,1.75640712260213
0.89661119877288,1.75745426395319
0.89832146460861,1.75848455387447
0.900020280520039,1.75949772379149
0.90152308321647,1.76049388831702
0.902798127200831,1.76147500957447
0.904102400163573,1.76244336745957
0.905435791331741,1.76339866938723
0.906798171691178,1.7643406238766
0.908189393856939,1.76526894074468
0.909609292671365,1.76618333128085
0.911057684421603,1.76708350842766
0.912534366111954,1.76796918696383
0.913992809443667,1.76884008370851
0.915431730380482,1.76969638122553
0.916772590544385,1.7705382749383
0.918139813036532,1.77136674644894
0.91953310880859,1.77218153186809
0.920952170745461,1.77298237019787
0.92239667090418,1.77376900351489
0.923867028787594,1.77454117717872
0.925362913676685,1.77529863235106
0.926852970924584,1.77604111350213
0.928327939945257,1.77676867896596
0.929828467968475,1.77748147977872
0.931333753482223,1.77817926009362
0.932837343819908,1.77886197228511
0.934485962049838,1.7795296333234
0.936406172576263,1.78018079145532
0.938349987425608,1.78081272800851
0.94031690667424,1.78142520669574
0.942306415556364,1.78201799624043
0.944317980437009,1.78259087051702
0.946291388849595,1.78314360874255
0.95481998779294,1.78367659286808
0.955752213293943,1.7841242045
0.956718434962595,1.7845624844234
0.957718390893079,1.78499109232766
0.958671483644207,1.78540969052979
0.959642276817863,1.78581874814043
0.960646171702205,1.78621808797021
0.961682823797635,1.78660737867021
0.962751868977814,1.78698629233404
0.963852924835327,1.78735450470213
0.964985592231689,1.78771169534468
0.966134082003948,1.78805754782553
0.967312091846333,1.78839190375957
0.968520319893598,1.78871446764468
0.969758308565626,1.78902493699787
0.971025591704949,1.78932301390638
0.97232169602707,1.78960840512766
0.973646142311625,1.7898808221617
0.974998446000455,1.7901399813
0.976378117865452,1.79038560368298
0.97778466451194,1.79061741535532
0.979217588373687,1.79083514729574
0.980676387498598,1.7910385354617
0.982160555179904,1.79122732084043
0.983669579487672,1.79140124948936
0.985201949800975,1.79156007258936
0.986757119606349,1.79170355644468
0.988334535667002,1.79183147282553
0.989904498640643,1.79194359904894
0.991466762799309,1.79204000971702
0.993044027672275,1.7921207819
0.994628290065646,1.79218576543404
0.994799846136562,1.7922348902766
0.994919731738106,1.79228229781702
0.995055459302416,1.79232850528723
0.995206856355413,1.79237335410426
0.995373746346162,1.79241668741489
0.99555602303709,1.79245835013404
0.99575350082145,1.79249818823617
0.99596422786046,1.79253604955957
0.996111922806188,1.79257180147234
0.996275795582104,1.79260607494043
0.996455641722248,1.79263870801702
0.99665125430358,1.79266954080851
0.996862424289871,1.79269841548936
0.997088940865627,1.79272517632766
0.997465140309586,1.79274966970426
0.997927738341323,1.79277039727021
0.998394606474554,1.79278649416596
0.998851483227269,1.79279791764255
0.999322957753054,1.79280476771702
0.999808776419424,1.79280689826596
1.00030878499849,1.7928041657
1.00079716287096,1.7927964279766
1.00121878379121,1.79278380152128
1.00165236238916,1.79276695458085
1.00209767358528,1.79274576745532
1.02072483941958,1.79272012270213
1.02100437992719,1.79250801735957
1.02129475988181,1.7922931137766
1.02159573803603,1.79207530344894
1.02190707599325,1.79185448028511
1.02222853831735,1.79163054058511
1.0225598925775,1.79140338300213
1.02290090953259,1.79117290851489
1.02325136309635,1.79093902039787
1.02361103033735,1.79070162419362
1.02397969154376,1.79046062766596
1.02435713026325,1.79021594078936
1.024743133303,1.78996747569574
1.01902969977371,1.78971514665745
1.01946543192527,1.78952000990426
1.02053816823311,1.78932051141064
1.02161773454131,1.78911027467234
1.02270387926079,1.78888923132128
1.02367113586362,1.78865731550638
1.02452909177733,1.78841571731489
1.02539518949815,1.78816553086383
1.02626919700394,1.78790667464894
1.02715091262473,1.78763906949362
1.02804011205351,1.78736263824043
1.0289365744521,1.78707730597447
1.02984008266044,1.78678299999149
1.03075042425324,1.7864796497617
1.03166739361822,1.78616718688298
1.03259077386449,1.78584554501064
1.03352035301029,1.78551465996809
1.03445593037747,1.78517446970638
1.03539729173155,1.78482491418298
1.03634424121383,1.78446593549787
1.03729658521335,1.78409747771277
1.03825481676097,1.78371948682766
1.03921875289143,1.78333190390851
1.04018821325105,1.78293467185106
1.04116317931454,1.78252773535532
1.04200293274398,1.78211103931277
1.04262231161555,1.78168593721702
1.04325130875526,1.78125463504894
1.04388973839688,1.78081703653191
1.04453741757515,1.78037304724255
1.04519416519876,1.77992257459149
1.04577934489701,1.77946552780426
1.04636774429245,1.77900262328298
1.04696493430375,1.7785338288
1.04757075134317,1.7780590563617
1.04818503457913,1.77757821960638
1.0488076259461,1.77709123378936
1.04943837017953,1.77659801574255
1.05007721801322,1.77609848385745
1.05072401575755,1.77559255701277
1.05130431157765,1.77508015562979
1.05161577169612,1.77456194540426
1.05193692638181,1.77404061741915
1.05226765516302,1.77351607462766
1.05283158058861,1.77298822119574
1.05362276355167,1.77245472278936
1.05441987491116,1.77191330452766
1.05522276675384,1.77136390706809
1.0560312706526,1.77080647254681
1.06980047083583,1.77024094478511
1.07060365845516,1.76953758536383
1.07141079681536,1.76882618592128
1.07222174318149,1.76810670690638
1.0730363600667,1.76737911020426
1.07385451139461,1.76664335906809
1.07467606372033,1.7658994181234
1.07550088596636,1.76514725332128
1.07632884903879,1.76438683192979
1.07714640750264,1.76361812251064
1.07796405552282,1.76284122921489
1.07878467310144,1.76205615114681
1.07960813380603,1.7612628585766
1.08043431022226,1.76046132304894
1.08126307305687,1.75965151737872
1.08207307340224,1.75883341567234
1.0828025950786,1.75800720574681
1.08353589335213,1.75717369320426
1.08427282572214,1.75633284024255
1.08501324066203,1.75548461048298
1.08575696488038,1.75462896906383
1.0865037592579,1.75376588285957
1.08725336984814,1.75289532113617
1.08800552443848,1.75201725570426
1.08875993101018,1.75113166109574
1.08951627521146,1.75023851477234
1.09027421790045,1.74933779733404
1.09103339299712,1.74842949278085
1.09179340481185,1.7475135887766
1.09255904544363,1.74659007694681
1.0933500793571,1.74565890094468
1.0941412661877,1.74471980657872
1.09493205014683,1.74377279232128
1.09572409093493,1.74281786220213
1.0965172882104,1.74185500364255
1.09730818096885,1.74088420506383
1.09782047870219,1.7399054895383
1.09803388461159,1.73892164583617
1.09820929286605,1.73793566591277
1.09794298064069,1.73694793012553
1.09763261074817,1.73596286016383
1.09732496585735,1.73498089704681
1.0969943650686,1.73400201350213
1.09660132067473,1.73302643931702
1.09621255183478,1.7320547995617
1.09582832980942,1.7310870514383
1.09544895567321,1.73012314943191
1.09504109129252,1.72916304501489
1.09456176795025,1.72820702337872
1.10377458755039,1.7272557998383
1.1030623556103,1.72621235465745
1.10234176387572,1.72517603902128
1.10162320499878,1.72414693661064
1.10102217728727,1.7231250270766
1.10056161013455,1.72210913391489
1.10011292184356,1.72109785109787
1.09967648989262,1.72009105971277
1.09925266809629,1.71908863707447
1.09884169278284,1.71809045695319
1.09844370082609,1.71709639075532
1.09805871352239,1.71610630851064
1.09768666089729,1.71512008004681
1.09744942472822,1.71413757588085
1.09757408615619,1.71315744648298
1.09769070464338,1.71217606920638
1.09778364923192,1.71119352456383
1.09776124241915,1.71021004952979
1.09773554078135,1.70922679879362
1.09770644275588,1.70824380533404
1.09767385748559,1.70726110314894
1.09763770632896,1.70627872714681
1.09759792376717,1.7052967130234
1.09755441792137,1.70431509712979
1.0975071515765,1.70333391673617
1.09741141962228,1.70235320948298
1.09732240106426,1.7013734605234
1.0973011607516,1.70039460265106
1.09727649611631,1.69941595739574
1.0972484187261,1.6984375590383
1.09098040924575,1.69745944174043
1.09097497102936,1.69654406811064
1.09096749667589,1.69562874891915
1.0909579811466,1.69471350454681
1.09094644086853,1.69379835542766
1.08581784851862,1.69288332182766
1.08563416337246,1.69201962616809
1.08545021567257,1.6911577692234
1.08526603178896,1.69029775362128
1.08508164102218,1.68943958172766
1.08489707428259,1.68858325561064
1.08471236300389,1.68772877703404
1.08452753902844,1.68687614744255
1.08434263436805,1.68602536796596
1.08415768124886,1.68517643941064
1.08397271209635,1.68432936226383
1.08378775952539,1.68348413668511
1.08360285644989,1.68264076250638
1.08341803614261,1.68179923923404
1.08323333179657,1.68095956604043
1.08304877700846,1.68012174176383
1.08284890817599,1.67928576490426
1.08264217148519,1.67845178876383
1.0824358331454,1.67761988208511
1.0822299228609,1.67679004088298
1.08202447160684,1.67596226087234
1.08181947122452,1.67513653745745
1.08161495230533,1.67431286612766
1.08141094638264,1.67349124205957
1.08120748560781,1.67267166012128
1.08100460238142,1.67185411485319
1.08871564651415,1.67103860047447
1.08843102603045,1.67014589744468
1.08814781723157,1.66925604350638
1.0878660184479,1.66836902452766
1.0875855948766,1.66748482639574
1.08730651101711,1.66660343534255
1.086975583337,1.66572483795957
1.08663870413499,1.66484955321064
1.08630358096789,1.66397764067021
1.08597017056017,1.66310908275957
1.08559304501125,1.66224386233617
1.0851642399571,1.66138241699149
1.08474057519461,1.66052526404681
1.08432198639116,1.65967235204894
1.08390840687165,1.65882363018298
1.08349976793752,1.65797904830851
1.08309599492941,1.65713855696596
1.08268887355882,1.65630210745106
1.08224071233897,1.65546973327872
1.08179765211246,1.65464184526383
1.081359619132,1.65381839234468
1.08092653970013,1.6529993242
1.08049834042341,1.65218459124043
1.0800749487806,1.65137414461702
1.0796562933519,1.65056793620426
1.07924230351992,1.64976591859149
1.07883290944478,1.64896804507872
1.07842804222356,1.64817426965745
1.0780276339003,1.64738454701489
1.07763161713705,1.64659883251702
1.07723992563252,1.64581708220213
1.07685220291069,1.6450392527766
1.07646838496788,1.64426530451064
1.07608840898656,1.64349519831702
1.07571221333039,1.64272889573617
1.07533973752928,1.64196635892979
1.07497092224949,1.64120755065745
1.07460570928861,1.64045243427872
1.07424404154568,1.63970097373617
1.07388585130897,1.63895313353617
1.07353108337639,1.63820887887447
1.07317968355762,1.63746817548936
1.07283159867406,1.63673098966596
1.07248677635951,1.6359972882234
1.07214516516478,1.6352670385
1.07180671455777,1.63454020835319
1.07148296280801,1.63381676614681
1.071168193441,1.63309656474043
1.07085636631547,1.63237951422128
1.07054743375012,1.63166558513404
1.0702413487265,1.63095474850851
1.06993810711791,1.63024697583617
1.06963766272824,1.62954223865745
1.069339970109,1.62884050896809
1.06904498453933,1.62814175922553
1.06876573151011,1.62744596232979
1.06850557532743,1.62675296079787
1.06824774059718,1.62606256346596
1.06799218633646,1.62537474709574
1.06773887227507,1.62468948885957
1.06748775878574,1.62400676633617
1.06724018714024,1.62332655749149
1.06699610111979,1.6226488268766
1.06675544523822,1.62197353959574
1.06651816475198,1.62130066131702
1.07076358302205,1.62063015824894
1.07025003037358,1.61991715793617
1.06974198080246,1.61920929835957
1.06923936955737,1.61850652443192
1.06874213267948,1.61780878171489
1.06825020698246,1.61711601641064
1.06775330069401,1.61642817535106
1.06725127461779,1.61574530839574
1.06428476172096,1.61506746679362
1.06405912867738,1.61441932040851
1.06383637475374,1.61377343264255
1.06361583555654,1.61312977467447
1.06339747878987,1.61248832433617
1.07825404860441,1.61184905977872
1.07763303905389,1.61106107883617
1.07701664917313,1.61027931428936
1.07640484431879,1.60950371989362
1.07579756912433,1.60873424975106
1.07519479088017,1.60797085851915
1.07459647724059,1.60721350118511
1.0740025960542,1.60646213305319
1.07341311552351,1.60571670975957
1.07282800421482,1.60497718724894
1.07224718244498,1.60424352178723
1.07167061954782,1.60351567043404
1.07109828521604,1.60279359055745
1.0705301494912,1.60207723982766
1.06996618279863,1.60136657621915
1.06940635384917,1.60066155799787
1.06885062899129,1.59996214374468
1.06829897496221,1.5992682923766
1.06775135886795,1.59857996314255
1.0672077481983,1.59789711562553
1.06666811081684,1.59721970972766
1.06613241168153,1.59654770567872
1.06560061570046,1.59588106405319
1.06507205984573,1.59521974578085
1.06453051351226,1.59456371842979
1.06399289126058,1.59391311203404
1.06345915932453,1.59326788731277
1.06292928432172,1.59262800532553
1.06240323335317,1.59199342746383
1.06188097401335,1.59136411544468
1.06136247429043,1.59074003131915
1.06084770255137,1.59012113744681
1.06033662756683,1.58950739651489
1.05982921847131,1.58889877151702
1.05932544502726,1.58829522575532
1.05882527745566,1.5876967228383
1.05832868803587,1.58710322667021
1.05783565341316,1.58651470143404
1.05734615053185,1.58593111154255
1.05686028797694,1.58535242164681
1.05637813784107,1.58477859530426
1.05589944676087,1.58420959535319
1.05543486369236,1.58364538716809
1.05497736629512,1.58308582952553
1.05452321238606,1.58253085149574
1.05407238053925,1.58198041961489
1.05362484950317,1.5814345006234
1.05318059844997,1.58089306148085
1.0527395035687,1.58035606935532
1.05230154624439,1.57982349265319
1.05186670817101,1.57929529996596
1.05143497132169,1.57877146007021
1.05100631812805,1.57825194192128
1.0505805428931,1.57773671465319
1.05015763091921,1.57722574945319
1.04973756774798,1.57671901766596
1.04932033927986,1.57621649076809
1.0489059316944,1.57571814038936
1.04848130223635,1.57522393828936
1.04805866164772,1.57473398678936
1.04763885497474,1.57424826598298
1.24822708409651,1.5737667475
1.24622585480691,1.57127731220426
1.24424222906709,1.56880790949787
1.2422760343282,1.56635836316809
1.24032708230214,1.56392849872766
1.23839520448204,1.5615181435766
1.2364801009845,1.55912712679787
1.23458164909506,1.55675528047872
1.23269968787246,1.55440243793404
1.23083406594462,1.55206843409149
1.22898462594375,1.54975310538936
1.22715121223153,1.54745628984468
1.02860489979466,1.54517782703404
1.02826048306781,1.5448868411617
1.02791856192711,1.54459930295106
1.02757912879201,1.54431518741702
1.0272421760919,1.54403446965957
1.02690769626616,1.54375712484468
1.01625917894504,1.5434831282234
1.01779823166942,1.54331572477872
1.0174743573896,1.54313291519574
1.01715344812786,1.54295334764255
1.0168354888327,1.54277699243617
1.01652046386953,1.54260382004894
1.0162083577084,1.54243380110426
1.01589915497387,1.54226690638936
1.01559284037023,1.54210310683617
1.01528939832769,1.54194237353617
1.01498881319168,1.54178467773404
1.01469106944224,1.54162999083191
1.01439613344279,1.54147828438936
1.00282658997262,1.54132953029574
1.00249724487648,1.54129658898511
0.994147497643552,1.54126694446596
0.993886336016645,1.54132088211064
0.993628618528499,1.54137743401702
0.993374326110575,1.54143656571489
0.993123439893693,1.54149824291489
0.992875941213015,1.5415624315234
0.992632000628786,1.54162909762766
0.99239159702407,1.54169820561277
0.992154709097527,1.54176972007021
0.991921315901676,1.54184360581064
0.991691396718295,1.54191982785106
0.991464931068393,1.54199835141489
0.991241898672336,1.54207914193404
0.991022279469784,1.54216216503617
0.990806053619687,1.54224738655957
0.990593201470389,1.54233477253404
0.990383703594507,1.54242428918936
0.990177483418855,1.54251590294894
0.989974522791939,1.54260958100213
0.98977493158462,1.54270529071915
0.989578690703441,1.54280299837234
0.989385781229381,1.54290267042553
0.989196184472684,1.54300427352979
0.989009882271886,1.54310777452553
0.9888266788879,1.54321314043191
0.988649996271004,1.54332034022979
0.988481918289418,1.54342930864681
0.988316801234097,1.54353995954681
0.988154629021879,1.54365226329362
0.987995385773946,1.54376619040851
0.987839055835755,1.54388171157021
0.987685623727203,1.54399879761489
0.987544017919803,1.5441174195383
0.987405450244814,1.54423745895745
0.988341206445571,1.54435888545745
0.98821177177783,1.54447094490426
0.988093173347441,1.54458430001064
0.98797722543882,1.54469884230426
0.987852548216754,1.54481454525319
0.987730013324474,1.5449314962383
0.987609810734654,1.54504967381702
0.98749193279197,1.5451690546383
0.987376372125181,1.54528961543617
0.987263121472692,1.54541133301277
0.987152173717444,1.54553418424468
0.987005630001043,1.54565814607872
0.986860656224371,1.54578357483617
0.986718236993818,1.54591045480426
0.986578364753738,1.54603876040638
0.986446205562753,1.54616846615106
0.986340421129946,1.54629949482766
0.986236985556235,1.54643158242128
0.986135892227936,1.54656470541915
0.986037134675901,1.5466988403766
0.985940706570532,1.54683396391064
0.985846601726764,1.54697005270426
0.985754814203746,1.5471070835
0.985665338220113,1.54724503310426
0.985578168114114,1.54738387837234
0.985493298368533,1.54752359622766
0.985410723595734,1.54766416364255
0.985330438542649,1.54780555764043
0.985252438090778,1.54794775530426
0.985176717236248,1.54809073376383
0.985103271214416,1.5482344702
0.985032095380255,1.54837894184043
0.984963185223304,1.5485241259617
0.984895993417716,1.54866999988298
0.984830521583272,1.54881654640426
0.984766771404541,1.54896374830851
0.98470474461095,1.5491115883617
0.984644443001699,1.54926004931064
0.98458586841586,1.54940911388723
0.984529022732377,1.54955876480426
0.984473907860097,1.54970898475532
0.98442052574774,1.54985975641277
0.984368826815113,1.55001106243404
0.984318813783445,1.55016288596808
0.98427048930419,1.55031521014043
0.984223856003882,1.55046801804681
0.984178916259859,1.55062129275957
0.984115724815202,1.55077501732553
0.984048193259705,1.55092937444681
0.98398242904766,1.55108440756809
0.983918434177625,1.551240099
0.983856210628222,1.55139643102979
0.983795760313283,1.55155338592553
0.983737085121719,1.55171094593617
0.983680186892603,1.55186909329574
0.98362506742015,1.55202781021277
0.983571728453724,1.55218707888511
0.983520171672909,1.55234688148936
0.983470398906811,1.55250720018085
0.983422412074244,1.55266801710851
0.98335869195363,1.55282931438936
0.983274455955337,1.55299124951702
0.983192361120589,1.55315402785957
0.983112407434434,1.55331762798511
0.983018148975801,1.55348202845532
0.982914498071151,1.55364737246809
0.982813073041999,1.55381375404043
0.9827138728168,1.55398115089362
0.982624064913021,1.55414954075319
0.982551541362854,1.55431882960213
0.982481151769461,1.5544888444234
0.982412895360332,1.55465956385532
0.982346771258294,1.55483096654255
0.982282778531351,1.55500303114255
0.982220916167765,1.55517573631702
0.982163277674687,1.55534906074468
0.982152327574341,1.55552296214043
0.982143040040168,1.55569697314894
0.982135412924091,1.55587107712553
0.982068917164988,1.55604525745319
0.981995404443146,1.55622010341064
0.981924208443982,1.55639568524255
0.981855324442724,1.55657197975532
0.981788747599972,1.55674896380851
0.981724472941758,1.55692661430213
0.981662495384467,1.55710490819787
0.98160280969995,1.55728382249574
0.981545410465687,1.55746333425532
0.981490292094684,1.55764342059149
0.981437448870369,1.55782405867021
0.981386886569121,1.55800522571489
0.981338598906199,1.55818689889787
0.981292579352646,1.55836905544681
0.981248748305043,1.55855167265745
0.981207195892882,1.5587347286234
0.981167915113732,1.55891820053404
0.981130898825616,1.55910206565106
0.981096139747001,1.55928630130638
0.981063630451825,1.55947088490638
0.981033385209095,1.55965579392766
0.981005396278758,1.55984100570851
0.980979657530575,1.56002649766383
0.980956166651999,1.56021224726596
0.980934920303793,1.56039823201702
0.980915914987234,1.56058442944468
0.980899147054082,1.56077081711915
0.980884612681657,1.56095737264468
0.980872307917699,1.56114407365957
0.980862228660429,1.56133089784681
0.980854370663533,1.56151782292979
0.980848729551116,1.56170482667234
0.980845300792781,1.56189188688298
0.98084407971858,1.56207898141489
0.980845061543934,1.56226608817234
0.980848241499218,1.5624531851
0.980853614844708,1.56264025019574
0.980862518765355,1.56282726150426
0.980886559840523,1.56301418368298
0.980912695763521,1.56320086520638
0.98094092153048,1.56338728510638
0.980971232057783,1.5635734224617
0.981003622286737,1.56375925640426
0.981038087118774,1.56394476611702
0.981074621131375,1.56412993082979
0.981113218707642,1.56431472983404
0.981153872785338,1.56449914247021
0.98118954083912,1.56468314815319
0.981164086733469,1.56486679679574
0.981141234805411,1.56505070023404
0.98112097376633,1.56523483242553
0.981103292372469,1.56541916743404
0.981088179404987,1.56560367943404
0.981075623689901,1.56578834271702
0.981065614088116,1.56597313168511
0.993243703003443,1.56615802085106
0.992785930173987,1.56622100560638
0.99228690145162,1.56628857273404
0.991797370171844,1.56636113521064
0.991317243324452,1.56643859796596
0.990846429389434,1.56652086685957
0.990384838356911,1.56660784866596
0.989932381702218,1.56669945106596
0.98949833801835,1.56679558262128
0.989117423626735,1.56689605901702
0.988744863053869,1.56700034841915
0.988380583334936,1.56710836720638
0.988024512611549,1.56722003248511
0.987676580121792,1.56733526208085
0.987336747524247,1.56745397453404
0.987004945746551,1.56757608875745
0.98668110683274,1.56770152436383
0.986365163828623,1.56783020164681
0.979382551470252,1.5679620415617
0.979400994085525,1.5681637784234
0.979485578630373,1.56836533067447
0.979649644404213,1.56856603621915
0.979816536378568,1.56876509944255
0.979986240304366,1.56896249205532
0.980158741758099,1.56915818590638
0.980334026206608,1.56935215299362
0.980512078478795,1.56954436545745
0.980692882735711,1.56973479559362
0.980876422849342,1.56992341585319
0.981062682497297,1.57011019884894
0.981251645202686,1.5702951173617
0.981443294289259,1.57047814432766
0.981637612911315,1.5706592528617
0.981834584058681,1.57083841623617
0.982034190531795,1.57101560790213
0.982236414976593,1.57119080147872
0.982441239844637,1.5713639707617
0.982648646720286,1.57153508971489
0.982858616958637,1.57170413249787
0.983071131745331,1.57187107344894
0.983286172086591,1.57203588709574
0.983503718799249,1.57219854815957
0.983723752525697,1.57235903154894
0.983946253718941,1.57251731236809
0.984171202537932,1.57267336591915
0.984398578877475,1.57282716770213
0.984628239663728,1.57297869341277
0.984860164726705,1.57312792018723
0.985094334095774,1.57327482535957
0.985330727556094,1.5734193864617
0.985569324658575,1.57356158123404
0.985810104680014,1.57370138761277
0.986053046618106,1.57383878374894
0.986298128737908,1.57397374800426
0.986545329005439,1.57410625895106
0.986794625117589,1.57423629538723
0.987045994522047,1.57436383633404
0.987299414168113,1.57448886103617
0.987554860471801,1.57461134897234
0.987812309560061,1.57473127985532
0.988071737270773,1.57484863363617
0.988333119187636,1.57496339050851
0.988596430635184,1.57507553091064
0.988861646768498,1.57518503552553
0.989128726739242,1.57529188529149
0.989397644197348,1.57539606154681
0.989668372558503,1.57549754590213
0.989916855162773,1.57559632022766
0.990164202381647,1.57569260720426
0.990413520542727,1.57578641820213
0.990664783021831,1.57587773348936
0.990917963005382,1.57596653360426
0.991173035135119,1.57605279934894
0.991429973978015,1.57613651178723
0.991688753901691,1.57621765222979
0.991949349054473,1.57629620224894
0.992211733380344,1.57637214367234
0.992475880663804,1.57644545859362
0.992741764485009,1.57651612935957
0.993009358229743,1.57658413859362
0.9932786350944,1.57664946917447
0.993549568076017,1.57671210425532
0.993822157852409,1.57677202725957
0.994096376488617,1.5768292216
0.994372195870259,1.57688367097234
0.99464958772347,1.57693535935532
0.994928523614895,1.57698427100426
0.995208974852019,1.57703039046596
0.995490912612739,1.57707370257021
0.995774308329138,1.5771141924383
0.996059133926707,1.57715184547447
0.996345361595083,1.57718664736383
0.996566721068349,1.5772185840766
0.996730512376853,1.57724830494681
0.996895228439664,1.57727638624255
0.997060821819683,1.57730281870851
0.99722727701687,1.5773275935617
1.01514130458238,1.57735070217234
1.01481934484655,1.57719448881064
1.01450211647048,1.57704149831064
1.0141897118962,1.57689168331277
1.01388222192604,1.57674499552979
1.01357973541859,1.57660138576596
1.01328233907937,1.57646080393404
1.01297894717521,1.57632319908085
1.01268002492933,1.57618863122553
1.01239952637473,1.5760570556234
1.0121338737583,1.57592828785319
1.01187375801527,1.57580217930426
1.01163291380572,1.57567867454894
1.01160056804344,1.57555758067872
1.01157040287761,1.57543681059574
1.01154242192157,1.57531634247021
1.01151662880363,1.57519615443617
1.01149302665869,1.57507622459787
1.0114716179538,1.57495653101702
1.01145240445326,1.57483705174255
1.01140918289613,1.57471776479787
1.01134628642072,1.57459891050638
1.0112761005457,1.57448068581915
1.01120697546151,1.5743631637
1.01114060626447,1.57424633353404
1.0110769954615,1.57413016773404
1.0110161441989,1.57401463868723
0.993632823524843,1.57389971876808
0.99369398309868,1.57395880837234
0.993756492426953,1.5740172857617
0.993820338885352,1.5740751374234
0.993885509994103,1.57413234997234
0.993951993427933,1.57418891014894
0.994019776996136,1.57424480481702
0.994088848657522,1.5743000209617
0.994159196495502,1.57435454568936
0.994230808747987,1.57440836622553
0.994303673787457,1.57446146991277
0.994377780046195,1.57451384421064
0.994453115836874,1.57456547669362
0.994529669581809,1.57461635505532
0.994607405137501,1.57466646710213
0.994686310896364,1.57471580100426
0.994766375385376,1.57476434505106
0.994847587261101,1.5748120876383
0.994929935299715,1.57485901728511
0.995013386706923,1.57490512261489
0.995097931046362,1.57495039258511
0.995183557986335,1.57499481625532
0.995270257304789,1.57503838278511
0.995358018889318,1.57508108144468
0.995446832722213,1.57512290159574
0.995536688895409,1.57516383271064
0.995627577605504,1.57520386435106
0.995719489138809,1.57524298618085
0.995812413886294,1.57528118796596
0.995906342328644,1.57531845955957
0.996001263486247,1.57535479091489
0.996097167934482,1.57539017209787
0.996194046263678,1.57542459326383
0.996291889104036,1.5754580446617
0.996390687155533,1.57549051664043
0.996490431187918,1.57552199963617
0.996591112060655,1.57555248417872
0.996692691636667,1.57558196089362
0.996795161527991,1.57561042078085
0.996898513501166,1.57563785492979
0.997002739282858,1.57566425451277
0.997107830589766,1.57568961077872
0.997213511795297,1.57571391506596
0.997319471822124,1.57573716147021
0.997426308109565,1.57575934719787
0.997534013296346,1.57578046348085
0.997642580001259,1.57580050161915
0.997752000768336,1.57581945298723
0.997862268121674,1.57583730904043
0.997973400556657,1.5758540613
0.998085390218604,1.57586970110851
0.998198229222928,1.57588421988511
0.998311909640187,1.57589760912553
0.998426423506053,1.57590986041064
0.998541762821309,1.57592096539574
0.99865791964156,1.57593091581702
0.998774886221772,1.57593970349149
0.998892654916587,1.57594732031277
0.999011218200261,1.57595375825532
0.999130568641748,1.57595900935957
0.999250698909678,1.57596306575106
0.999371601772359,1.57596591962128
0.999493270112732,1.57596756323617
0.999615697077886,1.57596798893404
0.999738875914588,1.57596718911915
0.999862799959315,1.57596515626809
0.999987462633273,1.57596188291702
1.00011285742744,1.5759573616766
1.00023897793746,1.57595158521702
1.00036581781879,1.57594454627234
1.00049337081658,1.57593623764255
1.00062163078066,1.57592665218936
1.00075059129171,1.57591578283617
1.00088024583076,1.57590362256809
1.00101058786884,1.57589016444043
1.00113937342382,1.57587540157021
1.0012518666676,1.5758593495383
1.00136515066761,1.57584217143404
1.00147921986175,1.5758238593383
1.00158060451604,1.57580440539574
1.00166917508303,1.5757839365766
1.00175874091706,1.57576258115532
1.00184929644109,1.57574032916596
1.00194083609305,1.57571717070426
1.00203335430589,1.57569309591702
1.00212684550757,1.57566809500851
1.00222130411607,1.57564215824043
1.00231672454441,1.57561527592766
1.00241310118566,1.57558743844255
1.00251042844286,1.57555863621277
1.00260870062435,1.57552885972553
1.00270285330892,1.57549809951915
1.00275799140136,1.57546639682979
1.00276327076976,1.5754341422
1.00277007599497,1.5754018347234
1.00277840224757,1.57536945912766
1.00278824343719,1.57533700018298
1.00279959348342,1.57530444272553
1.00281244634075,1.57527177165532
1.00282679595868,1.5752389719234
1.00284263629668,1.57520602855106
1.00285996147371,1.57517292661489
1.0028787560296,1.57513965125106
1.00289901452687,1.57510618775106
1.00292073147822,1.57507252145957
1.00294390127172,1.57503863778085
1.00296851828053,1.57500452216596
1.00299454647077,1.57497016013404
1.00302198085354,1.57493553755532
1.00305081640503,1.57490064035319
1.00308104806155,1.57486545450426
1.00311267072952,1.57482996603191
1.00314567925058,1.57479416101277
1.00318006842648,1.57475802557234
1.00222211840144,1.57472154589149
1.00127198689555,1.57469465542979
1.00033042994193,1.57467727591702
0.999397403602216,1.57466932152553
0.998472864311815,1.57467070685957
0.997556768939752,1.57468134696383
0.996649074768714,1.57470115731489
0.995749739524961,1.57473005381489
0.994858721363367,1.57476795278723
0.993975978897331,1.57481477097872
0.993101471173854,1.57487042554894
0.99223515767354,1.57493483406596
0.994545458201511,1.57500791450638
0.998553541690345,1.57505786850638
1.0025672424933,1.57506770101915
1.00465678334473,1.57503735581489
1.00476633601665,1.57498609400851
1.00487645701173,1.5749337355617
1.00498714413206,1.57488027478936
1.00509839511494,1.5748257060234
1.00521020762289,1.57477002361915
1.00532257923373,1.57471322195532
1.0054355074505,1.57465529543617
1.00554898974635,1.57459623848936
1.00566302351468,1.57453604556809
1.00577735082685,1.57447471115319
1.00589047450361,1.57441223230638
1.00600408253918,1.57434862107447
1.00611817269575,1.57428387260851
1.00623274265581,1.57421798208511
1.00634778999717,1.5741509447
1.00646331222286,1.57408275567447
1.00657930674125,1.57401341025532
1.00669577085602,1.57394290371489
1.00681270179112,1.57387123135106
1.00693009667083,1.57379838849149
1.00704798225887,1.57372437049362
1.00716635311279,1.57364917244255
1.00728520379511,1.57357278948511
1.00740452885342,1.57349521681277
1.00752432285521,1.57341644968085
1.00764458020353,1.57333648339362
1.00776529529643,1.57325531331277
1.00788646249211,1.57317293485532
1.00800807614376,1.5730893435
1.00813013059461,1.57300453477234
1.00823517042743,1.57291850426383
1.00833757947985,1.57283142228936
1.00844074337923,1.57274331518723
1.00854465538729,1.5726541754
1.00864930890529,1.5725639954383
1.00875469735942,1.57247276788085
1.00886081415595,1.57238048536808
1.00891885499218,1.57228714061277
1.00895198281869,1.57219321485957
1.00898665845626,1.57209895749149
1.00902287490743,1.57200435301489
1.00906062512492,1.57190938600851
1.00909990203654,1.57181404111489
1.00914069851026,1.57171830305532
1.00918300735926,1.57162215661702
1.00922682134186,1.5715255866617
1.00927213307688,1.57142857812128
1.00931893511829,1.57133111600426
1.00936721993539,1.57123318539149
1.00941697992267,1.57113477144043
1.00946820736004,1.57103585938511
1.0095208944227,1.57093643453617
1.00957503319118,1.57083648228298
1.00963061561643,1.57073598809362
1.00968763353975,1.57063493751489
1.00974607868281,1.5705333161766
1.00980594263772,1.57043110979787
1.00986723203311,1.57032830417021
1.00992971973609,1.57022488502766
1.00999339848007,1.57012084037447
1.01005826094864,1.57001615828723
1.01012429924724,1.56991082691702
1.01019150593984,1.56980483449574
1.01025983648501,1.5696981693234
1.01032928383547,1.56959082015532
1.01039984089408,1.56948277580638
1.01046855193782,1.56937402517447
1.01052603282889,1.56926458673192
1.01058477640503,1.5691545729
1.01064477487138,1.56904397103617
1.01070602036329,1.56893276857872
1.01076850497124,1.56882095304468
1.01083222033219,1.56870851202979
1.01089715678729,1.56859543321702
1.01096330455804,1.56848170438085
1.01103065374634,1.56836731339574
1.0110991943345,1.56825224823404
1.01116891619515,1.56813649697234
1.01123980910125,1.56802004778511
1.01131186271114,1.56790288895106
1.01138506658347,1.56778500884894
1.05197241402211,1.56766639596596
1.05190683224204,1.5671414979383
1.05184028781481,1.56661725639574
1.0517749277501,1.56609368097021
1.05171073450448,1.56557075980851
1.05164769062917,1.56504848123191
1.0515857787452,1.56452683373191
1.05152498158821,1.56400580598085
1.05146528717184,1.56348538681702
1.05140667846598,1.56296556520213
1.05134913856512,1.56244633026809
1.05129265070828,1.56192767131915
1.05123719978417,1.56140957781915
1.05118277092073,1.56089203939149
1.05112934942032,1.56037504580638
1.05107692077473,1.5598585869766
1.05102547063518,1.55934265296383
1.05097498483735,1.5588272339766
1.05092544894774,1.55831232035745
1.05087684850797,1.55779790260213
1.05082916924903,1.55728397134255
1.05078238577775,1.55677051735957
1.05073648394975,1.55625753168511
1.05069144965548,1.55574500549362
1.05064726896485,1.55523293010426
1.05060392812221,1.55472129696809
1.05056141355629,1.55421009768085
1.05051971188024,1.55369932397021
1.05047880987168,1.5531889677
1.05043869449762,1.55267902086383
1.05039935288455,1.55216947558936
1.05036077233839,1.55166032412766
1.05032294032454,1.55115155886596
1.0502858444978,1.55064317230638
1.05024947265249,1.55013515708085
1.05021381277237,1.54962750594255
1.05017885299066,1.54912021176596
1.23315068567437,1.54861326754043
1.23099186998644,1.54627474914468
1.22885609533204,1.54395784080213
1.22674308797846,1.54166231186809
1.22465257774159,1.53938793444043
1.22258429846928,1.53713448331702
1.2205379843184,1.53490173596596
1.22213724822351,1.53268947251064
1.21507927588243,1.53046120019574
1.21318137186707,1.52830357919149
1.15576429351416,1.52616495647872
1.1544243420214,1.52460108691702
1.14909509453346,1.5230506304617
1.1477456629771,1.52155352053617
1.14640937564393,1.52006991861064
1.14508608281153,1.51859969311489
1.14377563663645,1.51714271396809
1.14247789117908,1.51569885257447
1.14123317221531,1.51426798179787
1.14000679873987,1.51284957083617
1.13179689634036,1.51144343604681
1.13066663364809,1.51011948355532
1.12954661379583,1.50880684515319
1.12045982477557,1.50750541830851
0.987591744202182,1.50629495152128
0.987864538853216,1.50641451319362
0.98813696182725,1.50653134415106
0.988409011021062,1.50664544811489
0.988680684436095,1.50675682882979
0.988951980173468,1.50686549005319
0.989222896374173,1.50697143556809
0.989493431258947,1.50707466917234
0.989763582749487,1.50717519468511
0.99003334877746,1.50727301594255
0.990302727364243,1.50736813680213
0.990570257234858,1.50746056114468
0.990835950470364,1.50755030747447
0.991099819017255,1.50763739417872
0.99136187467749,1.50772183951915
0.991622129103511,1.50780366164681
0.991880593818177,1.50788287858936
0.992137280214765,1.50795950826383
0.992392199537034,1.50803356847021
0.992645362963952,1.50810507689787
0.992896680171652,1.5081740511234
0.993146163570136,1.50824050962766
0.993393825409915,1.50830447076809
0.993639677791987,1.5083659527766
0.99388373265786,1.50842497377021
0.994126001799528,1.5084815517383
0.982556566520632,1.50853570455745
0.98272521073213,1.5087056690766
0.982893238435772,1.50887394544255
0.983060658074346,1.50904053982766
0.983227477876329,1.50920545831702
0.983393706772934,1.50936870691702
0.983559353505984,1.50953029154255
0.9837244266628,1.50969021802128
0.983888934422021,1.50984849209149
0.98405288296871,1.51000511941702
0.984216278268639,1.51016010559574
0.984379125888864,1.5103134561617
0.984541431286794,1.51046517660213
0.984703199815177,1.51061527234043
0.984864436712128,1.51076374875319
0.985025147116085,1.5109106111617
0.985185336070791,1.51105586483617
0.985345008510343,1.51119951499574
0.985504169279125,1.51134156681277
0.98566286498192,1.51148202540638
0.985821099820187,1.51162089543404
0.985978877920622,1.51175818150851
0.986136203315231,1.51189388820213
0.986293079956275,1.51202802004468
0.986449511711287,1.51216058152979
0.98660550238301,1.51229157711064
0.986761055674509,1.51242101120426
0.986916175243993,1.51254888818511
0.98707086464999,1.51267521239787
0.987225127396209,1.51279998814894
0.987380011913319,1.51292321970638
0.987535504963988,1.51304490084681
0.987691593400593,1.51316502548085
0.987848264210078,1.51328358764894
0.988005504180031,1.51340058151702
0.988163299858807,1.51351600139149
0.98832156412223,1.51362984170851
0.988480282810936,1.51374209777872
0.988639439786943,1.51385276505106
0.988799019096674,1.51396183914043
0.988959004995874,1.51406931581702
0.989119381924697,1.51417519101277
0.989280134522653,1.51427946081277
0.989441247623626,1.51438212145532
0.989605137668879,1.51448316933191
0.989802875081399,1.51458257664681
0.990000828213605,1.51468000458298
0.990198981042144,1.51477545097872
0.99039731775299,1.51486891383617
0.990595822766358,1.51496039131702
0.990794480686871,1.51504988173191
0.990993276348415,1.51513738355319
0.991192194774261,1.51522289540213
0.991391221226912,1.51530641604894
0.991590341148292,1.51538794441277
0.991789540224538,1.51546747955745
0.991988804351113,1.51554502069149
0.99218811964277,1.5156205671617
0.992387472413624,1.51569411845745
0.992586849127305,1.51576567420426
0.992786236436832,1.5158352341617
0.992985621224489,1.51590279822553
0.993184990566928,1.51596836641702
0.993384331755115,1.51603193889362
0.99358363228934,1.51609351593617
0.993782879864264,1.51615309795106
0.993982062284197,1.51621068547021
0.99418116744316,1.51626627914468
0.994380183439514,1.51631987974894
0.994579098600882,1.51637148817447
0.99477790486824,1.51642110542979
0.994976594347035,1.51646873260638
0.995175148566799,1.51651437087234
0.995373559817386,1.51655802158298
0.995571820563084,1.51659968616809
0.995774720500616,1.51663936613617
0.99599308005829,1.51667701504681
0.996211253944425,1.51671247814468
0.99642923376109,1.51674575729362
0.996647011274823,1.51677685443191
0.996864578416632,1.51680577158723
0.99708192728698,1.51683251086383
0.997299050145814,1.51685707444681
0.99751593942752,1.5168794646
0.99773258772597,1.51689968365957
0.997948987814456,1.5169177340383
0.998165132620775,1.51693361822128
0.998381015242176,1.51694733876596
0.998596628940376,1.51695889829362
0.998811966872434,1.51696829949574
0.999027021452798,1.51697554513617
0.99924178530026,1.51698063804894
0.999456251227985,1.51698358114468
0.999670412223576,1.51698437740638
0.999884261488943,1.51698302988723
1.00009779240542,1.51697954170426
1.00030808070359,1.51697391604681
1.00051783985732,1.51696618537447
1.00072727015103,1.51695635498085
1.00093636701945,1.5169444281617
1.00114512607671,1.51693040825319
1.00135354310142,1.51691429863617
1.00156161404164,1.51689610273617
1.00176933500491,1.51687582401489
1.00197670228319,1.51685346597872
1.00218371232294,1.51682903216383
1.00239037014794,1.51680252615106
1.00259666528199,1.51677395146383
1.00280258757778,1.51674331173191
1.00300812719702,1.51671061068936
1.00321327463534,1.51667585216596
1.00341802067746,1.51663904008511
1.00362235645197,1.51660017847021
1.00382627338649,1.5165592714234
1.00402976322762,1.5165163231383
1.00423281803597,1.51647133789149
1.00443543017614,1.5164243200383
1.00463759232673,1.51637527400851
1.00483929747035,1.51632420430426
1.00504053889863,1.51627111550426
1.00526003274025,1.51621601224894
1.00548823429494,1.51615871182979
1.00571590319649,1.51609912707872
1.00594303643959,1.51603726333192
1.00616963125316,1.51597312594681
1.00639568506053,1.51590672031489
1.00662119550926,1.51583805185319
1.00684616046125,1.515767126
1.0070705779927,1.51569394821489
1.00729444639412,1.51561852397872
1.00751776419027,1.51554085878723
1.00774053012021,1.51546095815319
1.00796274314229,1.5153788276
1.00818171507614,1.51529447266383
1.00839871121343,1.51520792578511
1.00861517981109,1.51511920674681
1.00883112068972,1.51502832082553
1.00904653389415,1.51493527330426
1.00926141970849,1.51484006946809
1.00947577861118,1.51474271459149
1.00968961131493,1.51464321395319
1.00990291873678,1.51454157281915
1.01011570200809,1.51443779644894
1.0103279624795,1.51433189008511
1.010539701706,1.51422385896596
1.01075092145689,1.51411370830426
1.01096162372574,1.51400144330426
1.01117181065066,1.51388706914468
1.01138148428503,1.51377059098298
1.0115906469414,1.51365201395957
1.01179930199389,1.51353134318723
1.01200745371374,1.51340858374894
1.01221510597845,1.51328374068085
1.01242226284992,1.51315681898511
1.01262892855951,1.51302782361915
1.0128351073984,1.5128967595
1.01304080401161,1.5127636315
1.01324602333324,1.51262844444894
1.0134507705416,1.5124912031234
1.01365505090471,1.51235191224681
1.01385886964573,1.51221057649787
1.01406223221709,1.51206720049149
1.01426514427555,1.51192178879787
1.01446761168721,1.51177434592553
1.01466964040289,1.51162487632553
1.01487123644318,1.51147338438936
1.015072406038,1.51131987444894
1.01527315564154,1.51116435077021
1.01547349199708,1.51100681755957
1.01567342210704,1.51084727895532
1.01587295291404,1.51068573901915
1.01607209149029,1.51052220175319
1.01627084493292,1.51035667108085
1.01646922054836,1.51018915085957
1.01666722077876,1.51001964486809
1.01686484663585,1.50984815686809
1.01706210038234,1.50967469060426
1.01725904428253,1.50949924980213
1.01745568629576,1.5093218375617
1.01765203456581,1.50914245690851
1.01784809745569,1.50896111078085
1.01804388354776,1.50877780203617
1.01823940169348,1.50859253344468
1.01843466103837,1.50840530768723
1.0186296709024,1.50821612735745
1.01882444077995,1.50802499494894
1.01901898033988,1.50783191286809
1.01921329942045,1.50763688341915
1.01940740802943,1.50743990880638
1.01960131635895,1.50724099114043
1.01979503475567,1.5070401324234
1.01998920885356,1.50683733455745
1.02018383616065,1.50663259298085
1.02037891448402,1.50642590315745
1.02057444189986,1.50621726057234
1.02077041677344,1.50600666072979
1.02096683776907,1.50579409915106
1.0211637038152,1.50557957137021
1.02136101413932,1.50536307293191
1.02155876823806,1.50514459938936
1.02175696587218,1.5049241463
1.02195560706162,1.5047017092234
1.02215469210044,1.50447728371915
1.02235010581277,1.50425086534681
1.02253818288276,1.50402249085532
1.02272667751685,1.50379223368511
1.02291558949574,1.50356008965745
1.02310491894902,1.50332605459362
1.02329466629533,1.50309012431489
1.0234848322125,1.50285229463617
1.0236754176973,1.50261256137234
1.02386642405553,1.50237092031915
1.02405785294684,1.50212736726596
1.02424970638973,1.50188189798085
1.02444198675655,1.50163450821489
1.02463469676852,1.50138519369787
1.02482783948578,1.5011339501234
1.02502141831735,1.50088077316383
1.02521543701612,1.50062565845319
1.02540989966894,1.50036860158723
1.02560481069155,1.50010959812128
1.02580017482867,1.49984864356809
1.02599599712405,1.49958573339362
1.02619228294039,1.49932086300851
1.02638903819862,1.4990540277766
1.02658626979151,1.49878522299362
1.02678398490092,1.49851444389574
1.02698219099278,1.49824168564255
1.02718089582708,1.49796694331489
1.02738010742297,1.49769021192553
1.02757983409366,1.4974114864
1.02778008442647,1.49713076158085
1.02798086726788,1.49684803222766
1.02818219175345,1.49656329301064
1.02838406725796,1.49627653850638
1.02858650344527,1.49598776319787
1.02878951022841,1.4956969614766
1.02899309776466,1.49540412762553
1.02919727643554,1.49510925583617
1.02940205684189,1.49481234018936
1.02960745026237,1.49451337465957
1.0298134682248,1.49421235311489
1.03002012249128,1.4939092693
1.03022742493852,1.49360411684468
1.03043538748312,1.49329688926383
1.03064402238556,1.49298757994894
1.03085334214555,1.49267618216809
1.03106335946715,1.49236268906596
1.03127408688992,1.4920470936617
1.03148553701326,1.49172938884468
1.03169772233191,1.49140956738085
1.03191065560971,1.49108762191489
1.03212434992452,1.49076354495319
1.03233881854357,1.49043732888298
1.03255407484375,1.49010896595106
1.03277013244614,1.48977844827234
1.03298700515128,1.48944576782553
1.03320470685437,1.48911091645106
1.03342325138583,1.48877388585319
1.03364265281531,1.48843466759362
1.03386292542678,1.48809325309362
1.03408408382815,1.48774963363404
1.03430614285659,1.48740380034681
1.03452911756359,1.48705574421702
1.03475302319999,1.48670545607872
1.03497787523594,1.48635292661277
1.03520368932597,1.48599814634681
1.03543048133394,1.48564110564894
1.03565826724833,1.48528179472979
1.03588706333172,1.48492020364043
1.03611688594636,1.48455632227234
1.03634775145452,1.48419014034468
1.03657967526653,1.48382164742128
1.03681280609804,1.48345083290851
1.03704556944404,1.48307768472128
1.03728079411165,1.48270220654043
1.03751775457439,1.48232437372766
1.03775645992795,1.48194416890426
1.03799691947236,1.48156157460851
1.03823914265716,1.48117657327872
1.03848313881227,1.48078914725957
1.03872889497448,1.48039927880213
1.03897642115652,1.48000695029362
1.03922572699232,1.47961214401064
1.03947682202614,1.47921484214043
1.03972971577729,1.47881502677447
1.03998446833707,1.47841267990426
1.04024108966339,1.47800778292553
1.04049711126776,1.47760031713191
1.04074767153525,1.4771902885234
1.04100015615013,1.47677775177234
1.0412545714121,1.47636268761489
1.04151092969129,1.47594507672128
1.04176924368675,1.47552489964681
1.04202952638166,1.47510213681277
1.04229179099838,1.47467676851064
1.04255605100351,1.47424877490213
1.04185192190114,1.47381813601489
1.04195554357002,1.47339454555957
1.04206227075911,1.47296991783617
1.04217212347392,1.47254422175745
1.04228510857734,1.47211742604043
1.04240123315152,1.4716894993234
1.042520504483,1.47126041018298
1.04264293004268,1.47083012712128
1.04276851750584,1.4703986185617
1.04289727471219,1.46996585285319
1.04302920969086,1.46953179826596
1.04316433063046,1.46909642299149
1.04330264587908,1.4686596951383
1.04344416393931,1.46822158272766
1.04356327228612,1.46778205370213
1.04367120829391,1.46734133238511
1.04378251065618,1.46689953061277
1.04388879205216,1.46645661468936
1.04399821247535,1.46601263487234
1.04411111404302,1.46556755974255
1.04422750518798,1.46512135445106
1.04434739441285,1.46467398406808
1.04447079026008,1.46422541357447
1.04459770133194,1.46377560787447
1.04474707953714,1.46332453177447
1.04491306360289,1.4628719603766
1.04508251550103,1.46241772745532
1.04516997786003,1.46196179829787
1.04517914419984,1.46150499362766
1.04519053546821,1.46104809720213
1.04520414747861,1.46059108674894
1.04521997613925,1.46013394003617
1.04523801749787,1.4596766348766
1.04525826764206,1.45921914912128
1.04528072267441,1.45876146065745
1.04530537872238,1.45830354741702
1.04533223193838,1.45784538736596
1.04536127848976,1.45738695851064
1.0453925145688,1.45692823889362
1.04542593637276,1.4564692066
1.04546154011882,1.45600983974894
1.04549932203913,1.4555501165
1.04553927836583,1.45509001504894
1.04558140534105,1.45462951362979
1.04562569921685,1.45416859051064
1.0456721562204,1.45370722400638
1.04572077257887,1.45324539245957
1.04577154452438,1.45278307425745
1.0458244682891,1.45232024781915
1.04587954009519,1.45185689160638
1.04593195904205,1.45139298411915
1.04598401302527,1.45092855190851
1.04603820042699,1.45046359862979
1.04609451742455,1.44999810292979
1.04615296022516,1.44953204348723
1.04621352502111,1.4490653990234
1.04627620790995,1.44859814829787
1.0463410049843,1.44813027010851
1.04640791232678,1.44766174328936
1.04647591013444,1.44719254671915
1.04654446704498,1.44672266948298
1.04661514629973,1.44625210597872
1.04668813077922,1.44578083496809
1.04676341395449,1.44530883337021
1.04684098983983,1.44483607817872
1.04692085306257,1.44436254644043
1.047003355354,1.44388821525957
1.04708878940071,1.44341305822128
1.04717649517014,1.44293704597447
1.04726646737933,1.44246015577872
1.04735870070044,1.44198236495106
1.04745318974085,1.44150365085319
1.04754992916776,1.44102399090638
1.04764891349385,1.44054336258511
1.04775013676831,1.44006174341489
1.04785359305525,1.43957911098723
1.04795927638892,1.43909544294681
1.04806718080355,1.438610717
1.04814754792212,1.43812491091702
1.04822173043507,1.43763830034468
1.04829828206184,1.43715094719574
1.04837719710079,1.43666282775532
1.04845846987024,1.43617391836383
1.04854209472339,1.43568419541915
1.04862806601344,1.43519363537872
1.04871637818829,1.43470221475319
1.04880702580549,1.43420991011064
1.04890000343751,1.43371669807234
1.04899530560703,1.43322255531277
1.04908793291822,1.43272745856809
1.04918242353854,1.43223143460851
1.04927920476074,1.43173446478511
1.04937827091308,1.43123652616809
1.04947947742158,1.43073759588298
1.04958281671562,1.43023765250851
1.04968828123458,1.42973667469149
1.04979586341285,1.42923464115957
1.04990555567982,1.42873153071489
1.05001735039014,1.42822732223617
1.05013123984362,1.4277219946766
1.05002113585871,1.42721552706596
1.04973597330722,1.42671016161064
1.04945584374826,1.4262076506766
1.04918074416654,1.4257079438766
1.0489098617619,1.42521099086383
1.04864340018294,1.4247167494234
1.0483818765379,1.4242251753
1.04812528899269,1.42373621906596
1.04787363524474,1.42324983131064
1.04762691260271,1.42276596264468
1.04738511798155,1.42228456370851
1.04714823304537,1.42180558517021
1.04691625365251,1.42132897788298
1.04668917522274,1.42085469274255
1.04646699272726,1.42038268069149
1.04624970068375,1.41991289271915
1.04603730716618,1.41944527987021
1.04582980637324,1.41897979310851
1.04562719166635,1.4185163834617
1.04542945601316,1.41805500201702
1.04523659197764,1.41759559993404
1.04504873983765,1.41713812844894
1.04486588954058,1.41668253738936
1.04468806155547,1.41622877668723
1.04451524428469,1.41577679606809
1.04434742567708,1.4153265453766
1.04418459327779,1.41487797457234
1.04402673405384,1.41443103374255
1.04387383448878,1.41398567310638
1.04372588056779,1.41354184301702
1.04358285784742,1.41309949396809
1.04344475142072,1.41265857659574
1.04329941153909,1.41221904168936
1.04315090613565,1.41178096165745
1.04300732414792,1.41134436818298
1.04286864496734,1.41090921198723
1.04273484769128,1.41047544398723
1.04260591115794,1.41004301531915
1.04248181392145,1.4096118773234
1.0423625342668,1.40918198155957
1.04224805021483,1.40875327980213
1.04213833950232,1.40832572404468
1.04203337962179,1.40789926650851
1.04193314779667,1.40747385963404
1.04183259885868,1.40704945609574
1.04173660548707,1.40662605906809
1.041645328648,1.40620362294681
1.04155874498675,1.40578210051915
1.04147683106887,1.40536144480638
1.04139956315586,1.40494160906383
1.04132691724011,1.40452254678298
1.0412588690299,1.4041042117
1.04122261572253,1.40368655778723
1.04119195284094,1.4032692667766
1.04116554683349,1.40285228270638
1.04114337536216,1.40243556296383
1.04112541584476,1.40201906515957
1.04111164543989,1.40160274713404
1.04107795091996,1.40118656695106
1.04103825311498,1.40077072405532
1.04100267334664,1.40035527854043
1.04097120208564,1.39994018918511
1.04094384705211,1.39952541485957
1.04092061242259,1.39911091436383
1.04090149887986,1.39869664644894
1.04088644619308,1.39828256986383
1.04087538965581,1.39786864395745
1.04086826806032,1.39745482872979
1.04086504429625,1.39704108478936
1.04086569389245,1.39662737311915
1.04087036108403,1.39621365494681
1.0408790170788,1.39579989005532
1.04089163451993,1.39538603851702
1.04090818645928,1.39497206067447
1.04092864586897,1.39455791714681
1.04090133885566,1.39414356881489
1.04087402551773,1.39372949383191
1.0408511141064,1.39331569225957
1.04083257545069,1.39290212003191
1.04081838074345,1.39248873338085
1.04083351816212,1.39207548881915
1.04086925815901,1.39166209273191
1.04090882058535,1.39124833888085
1.04095217543784,1.39083418900426
1.04099929290756,1.3904196051383
1.04101351192145,1.39000454962128
1.04097065308519,1.38958935177021
1.04093164886463,1.38917458294043
1.04089596501676,1.38876020454894
1.04086140994558,1.38834618335957
1.03234112111685,1.38793250807021
1.03220924583576,1.38760412208723
1.03208216984547,1.38727705619787
1.03208840519253,1.38695126235532
1.03212942176682,1.38662540609574
1.03217421769938,1.38629913925532
1.03222265447668,1.385972424
1.03227468945116,1.38564522388723
1.04724627627483,1.38531750289574
1.05692096822575,1.38483991418298
1.05671060860746,1.38426548042128
1.05650494217696,1.38369315238936
1.05626682396591,1.38312288311064
1.05599038958156,1.38255499742553
1.0557190118086,1.38198987889149
1.05545265685098,1.38142747688511
1.05519129106213,1.38086774112979
1.05493488082043,1.38031062168511
1.05468339216534,1.37975606894255
1.05443679119614,1.3792040336383
1.05419504418154,1.37865446684255
1.05395811755972,1.37810731997234
1.0572332080062,1.37756254476809
1.0567883148626,1.37698498544255
1.05635031727804,1.3764118795617
1.05591915147312,1.37584315809787
1.05549475409203,1.37527875266596
1.05507602925206,1.37471859551277
1.05466289929351,1.37416262985319
1.05425529989871,1.37361079968511
1.03550680773665,1.37306304964468
1.03518585573268,1.37270297468936
1.0348863436729,1.37234611250638
1.045514547195,1.37199224848511
1.04498042623786,1.37153199462766
1.04445275252479,1.37107708739574
1.04393142975618,1.37062746225532
1.04341636367585,1.37018305562766
1.04290746203614,1.36974380488723
1.04240463457297,1.36930964832553
1.04190779297102,1.36888052513617
1.04141685077395,1.36845637540426
1.0409317233346,1.36803714007234
1.040452327805,1.36762276093617
1.03997858304669,1.36721318061702
1.03948178337459,1.36680834255106
1.03950089773468,1.36640847752128
1.03899622388284,1.36600842115319
1.03849741186698,1.36561341664255
1.03807921552853,1.36522340531064
1.03801911746819,1.36483758018511
1.03796068998322,1.36445235664894
1.07976732987602,1.36406771798085
1.07906496530118,1.36326458887872
1.0783724139461,1.36246849054468
1.07768958337872,1.36167932474894
1.07701638199431,1.36089699418511
1.0763527190005,1.3601214024617
1.07569850440735,1.35935245410213
1.07505364899744,1.35859005452128
1.074418064276,1.3578341100383
1.07379166241113,1.35708452784681
1.07317435632849,1.35634121602766
1.07256605968638,1.35560408353191
1.07196668685581,1.35487304017234
1.07137615292546,1.35414799661915
1.07079437365685,1.35342886439574
1.08378152939152,1.35271555586383
1.08297830896792,1.35187224405106
1.08208508821079,1.35103697258936
1.08117670563863,1.35021064239362
1.08028006754136,1.3493934052383
1.07939508488596,1.34858514355745
1.0785216695116,1.34778574067872
1.07765973409971,1.34699508081489
1.07680919218899,1.34621304904468
1.01988556445793,1.3454395313234
1.01969233389382,1.34523582724255
1.0197955315145,1.34503405742766
1.02006079205468,1.34483125458936
1.02012529036203,1.34462579645532
1.01999747679411,1.34441969268298
1.02920816755101,1.34421486834468
1.02885550474314,1.34391784367447
1.0285069427524,1.34362434921064
1.0281624536289,1.34333434390213
1.0278220095473,1.34304778697872
1.02748558278199,1.34276463794894
1.02715314578176,1.3424848566
1.02683071045387,1.34220840299149
1.0265257527018,1.34193517700851
1.02622451964918,1.34166500369362
1.02592698364513,1.34139784576809
1.02563311736274,1.34113366621702
1.02534289367444,1.34087242831064
1.02505628564704,1.34061409558511
1.02477326653676,1.34035863184681
1.0205582966048,1.34010600117021
1.01331978905461,1.33989556294468
1.01346238817534,1.33975758321277
1.01359662632038,1.33961817604468
1.01373153553741,1.33947742513191
1.01386710246449,1.33933532375957
1.01400331362008,1.33919186534255
1.01414015565719,1.33904704343191
1.01427761534348,1.33890085171489
1.01441567958614,1.33875328400426
1.01455433532727,1.33860433425106
1.02047433947765,1.33845399653617
1.02043448797307,1.33824439873404
1.02039695862865,1.33803519984894
1.02036172748162,1.33782637664043
1.02031471113596,1.3376179061
1.02026711573173,1.33740990619787
1.02022203988141,1.33720238273404
1.02017946017046,1.33699531048723
1.02013935331395,1.33678866446808
1.02010169614653,1.33658241992553
1.02006646560255,1.33637655233404
1.01514712272419,1.33617103740851
1.01502924075947,1.33601476580426
1.01490599316439,1.33585967421702
1.01477751092675,1.33570581635745
1.01465487829949,1.33555324462128
1.01453804313071,1.33540190045532
1.01442695400613,1.33525172582553
1.01432166820113,1.33510266321489
1.01422213292089,1.33495465452979
1.01412829575434,1.33480764220851
1.01404010456453,1.33466156920851
1.01395750739392,1.33451637901702
1.01388045268371,1.33437201563404
1.0138088889,1.33422842357872
1.01374276485777,1.33408554788723
1.0136820298056,1.33394333410851
1.01362663341572,1.33380172829362
1.01357652532544,1.33366067700638
1.02036350945293,1.33352012730851
1.02030951824382,1.33331163892979
1.02026043316615,1.33310369101064
1.02017691195394,1.33289623444043
1.02004949117498,1.33268961392979
1.01992797348403,1.33248426891915
1.0198123009229,1.33228014031915
1.01970241591717,1.33207716961489
1.0195982599355,1.33187529887872
1.01949977406776,1.33167447075745
1.01940689995208,1.33147462849149
1.01931957975486,1.33127571591064
1.01923775628045,1.33107767741915
1.01916137311072,1.33088045798936
1.01909039800955,1.33068400316809
1.01902479071672,1.33048825881702
1.01896449944913,1.33029317120426
1.01890947281743,1.33009868711489
1.01885942910466,1.32990475385106
1.01881432206486,1.32971132153191
1.01877410546707,1.32951834074043
1.02596584110872,1.32932576252128
1.02573158687319,1.32906119400426
1.02550460831152,1.32879897040426
1.02528483587787,1.32853901889149
1.0250722012026,1.32828126733191
1.02486663611047,1.3280256442766
1.02466815478076,1.32777207895745
1.02447668660607,1.32752050046596
1.02429216127801,1.32727083859574
1.02411450872244,1.32702302385106
1.02394365843662,1.32677698743404
1.02377953807872,1.32653266125319
1.02362207565578,1.32628997794043
1.02347119949882,1.32604887084894
1.02332683826279,1.32580927404894
1.02318892084189,1.32557112232766
1.02305737644428,1.3253343511766
1.02293213460212,1.32509889680426
1.02281312513659,1.32486469612128
1.02270027826263,1.32463168674043
1.02247169931935,1.32439980697234
1.0219866228208,1.32417021531277
1.02150928060292,1.32394547933617
0.977898757928011,1.32372552162553
0.979370402145279,1.32394211147447
0.980831387418738,1.32414396995319
0.981965135073183,1.32433120375957
0.98185560731596,1.32450708859149
0.981751119025393,1.32468406981277
0.981651614201983,1.3248620969766
0.981557036342851,1.32504112019574
0.981467328471644,1.32522109015532
0.981382607421783,1.32540195810213
0.981375473859869,1.32558367411915
0.981395391316394,1.32576546154255
0.981420566212002,1.32594704959149
0.981450971867684,1.32612838563617
0.981486582122764,1.32630941731489
0.98152737120531,1.32649009252979
0.981573313602555,1.32667035944043
0.981624384145624,1.3268501664617
0.981680558024486,1.32702946225957
0.981741810847758,1.32720819574681
0.981808118687568,1.32738631608723
0.981879458154304,1.32756377267447
0.981955806426525,1.32774051514468
0.982037141330701,1.32791649335745
0.982123441540572,1.32809165739787
0.982303356050346,1.32826595755957
0.982635971973866,1.32843845675106
0.982978011557793,1.32860762640851
0.983329517818477,1.32877337220213
0.983690531798627,1.32893559936809
0.984061092482587,1.32909421273404
0.984441236856145,1.32924911673191
0.984830999931447,1.32940021543191
0.985230414886555,1.32954741254681
0.985639818740179,1.3296906114617
0.986058960466433,1.32982971218511
0.986487820672825,1.32996461724043
0.986926426920516,1.33009522934468
0.987353468304385,1.33022145093617
0.987746986810084,1.33034339778298
0.988150043412338,1.33046140545319
0.988562691414337,1.33057537847021
0.988984987777482,1.33068522081915
0.989416993719454,1.3307908359234
0.989858775247498,1.33089212658723
0.990310281296209,1.33098899495319
0.990771592550521,1.33108134368085
0.991242797764359,1.33116907461489
0.991723993680899,1.33125208871915
0.992215286976299,1.33133028598298
0.99843735510603,1.33140356532979
0.999077829646479,1.33141456088723
0.999727531231073,1.33141914520213
1.00038151569597,1.33141722591277
1.00103260487304,1.33140876014468
1.00169333856865,1.33139377688298
1.00227217785847,1.33137217958085
1.00281644091035,1.33134478801489
1.00336766122239,1.33131194829787
1.00380798627997,1.33127359078511
1.0042602425356,1.33123082555745
1.00472473272348,1.33118353318085
1.00520176394378,1.33113159119149
1.00561506625679,1.33107487404894
1.00598123750888,1.33101401969362
1.0062443309541,1.33094949991064
1.0065241816519,1.33088234652553
1.00682117168573,1.33081239179362
1.0071356758376,1.33073946415106
1.0074680596094,1.33066338827447
1.00781867727423,1.33058398519149
1.0081878698828,1.33050107237234
1.00857596291603,1.33041446388511
1.00898326377309,1.33032397053191
1.00941005894057,1.33022940003617
1.00990255962428,1.3301305572617
1.01071924180758,1.33002678448511
1.01156508360782,1.32991483660213
1.01238623818557,1.3297944217234
1.01300356405443,1.32966578696809
1.01365970220751,1.32953097269574
1.01435482936519,1.32938959038298
1.01507511437342,1.32924124975106
1.01576536499428,1.3290856989617
1.01649298479581,1.32892323866596
1.01725769815141,1.32875349479149
1.01805909915939,1.32857609602766
1.0188628922372,1.32839067512553
1.01955207936095,1.32819720814043
1.02026812035859,1.32799684229362
1.02101509132692,1.32778930877234
1.02179189258049,1.32757429796596
1.02276796793847,1.32735151126809
1.02383036107967,1.32711895391702
1.02370869479767,1.32687576185957
1.02300537344673,1.32663378769787
1.02230348353693,1.32639885388298
1.02166631157651,1.32617094608723
1.02105465853285,1.32594941647234
1.02041034134812,1.32573400959362
1.01983127432732,1.32552505242128
1.01926010430271,1.32532189179149
1.01869707002974,1.32512444865745
1.01814252905095,1.32493264157447
1.01759684587147,1.32474638552766
1.01706038872938,1.32456559184681
1.01653352580296,1.32439016817872
1.01601733756958,1.32422001848298
1.01551193821122,1.32405503590426
1.01501743172267,1.32389511244681
1.01453385035996,1.32374013907021
1.01406120728069,1.32359000641277
1.01356772572854,1.32344460497872
1.01306176065859,1.32330414336383
1.01256810030276,1.32316874653404
1.01208699363356,1.32303829131489
1.00428584639855,1.32291265204043
1.00393420221243,1.32286510336596
1.00361204765954,1.32282107469787
1.0033010661185,1.32278027084468
1.00300140768054,1.32274257995957
1.00271318595945,1.3227078887
1.00243647960671,1.32267608257872
1.00217133111039,1.32264704632979
1.00191774987018,1.32262066425319
1.00167571864166,1.3225968205617
1.00144519309772,1.3225753996383
1.00122610233688,1.32255628630851
1.00101831990673,1.32253936610638
1.0008217386676,1.3225245258383
1.00063623573059,1.32251165337447
1.00046167390291,1.3225006378234
1.00029790489752,1.3224913696617
1.00014477124697,1.32248374084894
1.00000211017094,1.32247764492766
0.99986975347157,1.3224729770617
0.999747528246163,1.32246963410851
0.999635258173045,1.32246751464468
0.9995327220502,1.32246651902128
0.999439742579101,1.3224665498
0.99935614118035,1.32246751131489
0.9992817396932,1.32246930969149
0.999216371953235,1.3224718528383
0.999159863487822,1.32247505032766
0.999112318356552,1.32247881347234
0.999073473512286,1.32248305255106
0.999043148616296,1.32248768047234
0.999021167700767,1.32249261194894
0.998954238962255,1.32249776345957
0.998855180375523,1.32250358493617
0.998764779363466,1.32251039800213
0.998682874361843,1.32251811599574
0.998609307663978,1.32252665387021
0.998544964740797,1.32253592815745
0.998490109945231,1.32254584652766
0.998441697584239,1.32255631400213
0.998399866211231,1.32256726608936
0.998365644470655,1.32257863691702
0.998338902959603,1.32259035030851
0.998319516561357,1.32260233138511
0.99830736433075,1.3226145065234
1.0109710971009,1.32262680330638
1.01090609794292,1.32251233431702
1.01085023597868,1.32239851597872
1.01080338141655,1.32228525682553
1.0107654454079,1.32217246669362
1.01073635411075,1.32206005630638
1.01071603943953,1.32194793712766
1.01070107402645,1.32183602130213
1.0106809528067,1.32172425528085
1.0106694908761,1.3216126906766
1.01065445862844,1.32150124080851
1.01063703057301,1.32138994141489
1.01062876409773,1.32127881647872
1.01062955963853,1.32116777429149
1.01063932146893,1.32105672414043
0.990621022925535,1.32094557627234
0.990630015021971,1.32103481443191
0.99065085427733,1.3211239625766
0.990683425119127,1.32121290211915
0.99072761541878,1.3213015156234
0.99078331619755,1.3213896867766
0.990850421382336,1.32147730035532
0.990925547802862,1.32156424220213
0.974024601506894,1.3216504320234
0.974220001010025,1.32190580272979
0.97442541668377,1.32215921745957
0.974640736444398,1.32241057594894
0.974865852813338,1.32265977905745
0.975106682569471,1.32290672871915
0.975358825002284,1.32315126764043
0.975620210632178,1.32339328257872
0.975870260270542,1.32363268101064
0.976126058165971,1.32386957640851
0.976390222703816,1.32410391123404
0.976662667686909,1.32433560173617
0.976943307276928,1.3245645650234
0.977232056009344,1.32479071906809
0.977528839952455,1.32501398269787
0.977833571259412,1.3252342754766
0.978146162242851,1.32545151785319
0.978466525529396,1.32566563114681
0.97879457309776,1.3258765375617
0.97913042029615,1.32608416017021
0.979473985253453,1.32628842090213
0.979780775150109,1.3264892425
0.980009922895011,1.32668699308723
0.980242716438678,1.32688244987234
0.980485332018696,1.32707557635957
0.980737655841846,1.32726627423192
0.980999572295775,1.32745444630638
0.981271062346831,1.32763999655957
0.981552007013519,1.32782282915745
0.981842284194399,1.3280028494617
0.982141768284325,1.32817996404681
0.982450329845505,1.32835408075532
0.982767834770198,1.32852510871915
0.983094143797274,1.32869295841277
0.983429111849351,1.32885754170426
0.983772588391637,1.32901877192128
0.981498552758693,1.32917656388723
0.981937778708943,1.32935711927447
0.982413029732221,1.32953327794681
0.98289348273833,1.32970467928936
0.983380828916184,1.32987127122979
0.983875147301036,1.33003298476383
0.984376210226704,1.3301897501
0.984881955051551,1.33034149972553
0.985365650436737,1.33048818677234
1.02236635872096,1.33063003195957
1.02233425714163,1.33040149477447
1.02231111004496,1.33017327892979
1.02229691486425,1.32994529479149
1.02229161217601,1.32971745274894
1.02229514632465,1.32948966378723
1.02230746560681,1.32926183944681
1.02232854999206,1.32903389178936
1.02235834827544,1.32880573307447
1.02239725514479,1.32857727607447
1.02244519966374,1.32834842961277
1.02233772501389,1.32811910321702
1.02251461148372,1.32789085265957
1.02269203936347,1.32766083144255
1.00414893028021,1.32742903414681
1.00397709854283,1.32738285602128
1.00381104800135,1.32733839795532
1.0036454008048,1.32729560207872
1.00346242828668,1.32725446435532
1.00328527331229,1.32721515821277
1.00311400382765,1.32717762541702
1.00294868883532,1.32714180705319
1.00278950932694,1.32710764351489
1.0026365319776,1.32707507338723
1.00248982240579,1.32704403458511
1.00234944457534,1.32701446436596
1.00221546048143,1.32698629934894
1.00208793174544,1.32695947553191
1.00196691794035,1.32693392829574
1.00185247553914,1.3269095924234
1.00174465769049,1.3268864021383
1.00169963026409,1.32686429112553
1.00167638059803,1.32684263084255
1.00165827418909,1.32682120329149
1.00164533049953,1.32679995698936
1.00163756778053,1.32677884025532
1.0016350024093,1.32675780122553
1.0016377410321,1.3267367878766
1.00164561027276,1.32671574711489
1.00165862097133,1.32669462757872
1.00167678154568,1.32667337780638
1.00170009798651,1.32665194624043
1.00172857389222,1.3266302812766
1.00176221047888,1.32660833126383
1.00180100660517,1.32658604454468
1.00184495886707,1.32656336947021
1.00189406060106,1.32654025442766
1.00194830300052,1.32651664786808
1.00200767517555,1.32649249833617
1.00207216377916,1.32646775447872
1.00214181784334,1.32644236508298
1.00239886720999,1.32641627844043
1.00218291155898,1.32638761869574
1.00197661056881,1.32636112069787
1.00177997280188,1.32633668780213
1.00159300059068,1.32631422327872
1.00141569510643,1.32629363037447
1.00124805156953,1.3262748123234
1.00109005896549,1.32625767240638
1.00094170023927,1.32624211402128
1.00078192350589,1.32622804072553
1.00057275665304,1.32621556681702
1.00037454933513,1.3262051867
1.00016070048842,1.32619679066809
0.999943043720493,1.32619053529149
0.999736880067655,1.32618645869149
0.984769566983756,1.32618444581702
0.984719818384762,1.32633225788511
0.984679628984305,1.32648056794468
0.984648945264885,1.32662928030426
0.984627710090662,1.32677829981277
0.984615862891868,1.32692753188936
0.984613339889078,1.32707688255745
0.984620074153019,1.32722625848085
0.984635993456497,1.32737556699362
0.984661022985654,1.32752471615106
0.984695085439648,1.32767361475957
0.984738101778243,1.32782217239787
0.984789990818111,1.3279702994383
0.984850669397303,1.32811790705957
0.984920052529747,1.32826490728085
0.984998041752812,1.32841121296808
0.985084539211904,1.32855673797021
0.985179447914652,1.32870139712128
0.993762202821059,1.3288451062234
0.993887525328225,1.3289029007234
0.994017669429301,1.32895944072553
0.99415260554463,1.32901467796809
0.994292303047926,1.32906856448085
0.994436730375927,1.3291210526
0.994585855162952,1.32917209498298
0.990194212885992,1.32922164460426
0.990587304407957,1.32931515519149
0.990980529220297,1.3294047308766
0.991373885842783,1.32949037032766
0.991767372815121,1.32957207221915
0.992160988706923,1.32964983525319
0.992562371962752,1.32972365813404
0.992965819988359,1.32979346311064
0.993369245312139,1.32985922951702
0.99377264862686,1.3299209575766
0.994176030600368,1.32997864751064
0.994579391995206,1.33003229953617
0.987652955289978,1.33008191385532
0.987616415376398,1.33020086279362
0.987584087631045,1.33032017750213
0.987555919134491,1.33043981581702
0.987531857062003,1.33055973610213
0.987511847816335,1.33067989725319
0.987495837715517,1.33080025869787
0.987483773271952,1.33092078040638
0.987475600998042,1.33104142288085
0.987471267819857,1.33116214716383
0.987470721510735,1.33128291481915
0.987473910143051,1.33140368794468
0.987480782292556,1.33152442915319
0.98749128739224,1.33164510156809
0.987505375184095,1.33176566882553
0.987522995639375,1.33188609506383
0.98754409233993,1.33200634491702
0.987568608997189,1.33212638359149
0.987596490030302,1.33224617684894
0.987627680496364,1.33236569101277
0.987662126120314,1.33248489295745
0.98769977362388,1.33260375009362
0.987740570331847,1.3327222303766
0.987784464226879,1.3328403022766
0.997447627397669,1.33295793479149
0.997468974805138,1.33297883766596
0.996872683058535,1.33299952684681
0.996988362627077,1.33302618499574
0.997103078108091,1.33305168517447
0.997216838363016,1.33307603703404
0.997329654605706,1.3330992501383
0.997441537935386,1.33312133393617
0.997552499381505,1.33314229776596
0.997662549893771,1.33316215085532
0.997771700312243,1.3331809023234
0.997879961282607,1.33319856118085
0.997986994221197,1.33321513632979
0.998079091256586,1.33323064006383
0.998170202783492,1.33324522189362
0.99826034315565,1.33325889168298
0.998349528999469,1.33327165915532
0.998437778700688,1.33328353386383
0.998525110560319,1.33329452518085
0.998611542804613,1.33330464229362
0.998696952923449,1.33331389420851
0.99878110359178,1.33332229115319
0.998863755730212,1.33332984574043
0.998944681627709,1.33333657296596
0.999023633278651,1.33334249011277
0.999100223236863,1.33334761694255
0.999174057901012,1.33335197709362
0.999244764692006,1.33335559815106
0.999312366256846,1.3333585114234
0.99937691259936,1.33336074799362
0.999438474616033,1.33336233844681
0.999497120387425,1.33336331265532
0.999554903698721,1.33336369981064
0.999611842830997,1.33336350854681
0.999667793683723,1.33336274731489
0.999722778121423,1.33336142600638
0.999776817819233,1.33335955429574
0.999829934183158,1.3333571416383
0.999882149122578,1.33335419728085
0.999933484855879,1.33335073024468
0.999983964413827,1.33334674932979
1.00003361179407,1.33334226310638
1.00008245152755,1.33333727990638
1.00013050844422,1.33333180781277
1.00017780709495,1.33332585466383
1.00022437108366,1.33331942804894
1.00027022259884,1.33331253532128
1.00031514012448,1.33330518361277
1.00035904998306,1.33329738227447
1.00040231408804,1.33328914139149
1.00044507431215,1.33328046742766
1.00048735247007,1.33327136542979
1.00052916941957,1.33326184022128
1.00057054512629,1.33325189641702
1.00061149766199,1.3332415384383
1.00065204414649,1.33323077051915
1.0006922010766,1.33321959672128
1.00073198433614,1.33320802094894
1.00077140932049,1.33319604694043
1.00081049303981,1.33318367828085
1.00084917923543,1.33317091838936
1.00088749057929,1.33315777124255
1.00092544905054,1.33314424059362
1.00096307599537,1.3331303299766
1.00100039198747,1.33311604270638
1.00103741683799,1.33310138189787
1.00107416960549,1.33308635046596
1.00111066858103,1.33307095113404
1.00114693131801,1.33305518644255
1.00118297461729,1.33303905875532
1.00121881477634,1.33302257026808
1.00125446782349,1.33300572301702
1.0012899490694,1.33298851887447
1.00132527310702,1.33297095955745
1.00136045381164,1.33295304664468
1.00139550438071,1.33293478156596
1.00887421285889,1.33291616562553
1.00878544394621,1.33282268674681
1.00866766912614,1.33273009645745
1.00854669627903,1.33263868511064
1.0084270975279,1.33254848471915
1.00830886675248,1.33245948152979
1.0081919973939,1.33237166184468
1.0080764824298,1.33228501204043
1.00902998487041,1.33219951855745
1.00891577641513,1.3321044803766
1.00880317511464,1.33201058544043
1.00869216205488,1.33191781765957
1.00858271813244,1.33182616113617
1.00847482404453,1.33173560015957
1.00836846032888,1.33164611922128
1.00826360733882,1.33155770299574
1.00816024528315,1.33147033636596
1.00805835420119,1.33138400440426
1.00795791398775,1.33129869238723
1.00785890497124,1.33121438578936
1.00776130856158,1.33113107028723
1.00766510606403,1.33104873174043
1.00757027862435,1.33096735619149
1.00747680723382,1.33088692988085
1.00738467271924,1.33080743923191
1.00729385578778,1.3307288708617
1.00720433700709,1.33065121158298
1.00711609683018,1.3305744484
1.00702911560039,1.33049856851277
1.00694337356639,1.33042355932128
1.00685884880385,1.33034940841915
1.0067755167918,1.33027610362128
1.00669335302922,1.33020363298936
1.00661233299515,1.33013198482979
1.00653221979315,1.33006114769149
1.00645299634826,1.32999111249574
1.00637464555562,1.32992187034043
1.00629715030537,1.32985341248723
1.00622049351756,1.32978573037234
1.00614467714092,1.32971881560213
1.00606969090854,1.32965265976596
1.00321754429327,1.32958725455106
1.00311123851089,1.32955039973191
1.0030056114309,1.32951460904894
1.00290065849798,1.32947987570851
1.00279637518174,1.3294461929617
1.00269275654807,1.32941355410638
1.00258979724423,1.32938195248723
1.00248749193741,1.32935138150638
1.00238583532471,1.32932183461489
1.00228478541646,1.32929330532128
1.0021843380411,1.32926578755319
1.00208448905202,1.32923927527447
1.00198523428761,1.32921376250213
1.00188656960623,1.32918924328085
1.00178849087122,1.32916571170851
1.00169099395088,1.32914316191915
1.00159407472351,1.32912158808723
1.00149772908732,1.32910098442979
1.00140195296048,1.32908134520638
1.0013067422412,1.32906266471702
1.00121209286757,1.32904493729787
1.00111800075776,1.32902815733404
1.00102446184985,1.32901231924681
1.00093147208194,1.32899741749574
1.00083902741206,1.32898344658511
1.00074714203943,1.32897040105957
1.00065581041196,1.32895827532128
1.00056502698252,1.3289470638234
1.00047478625384,1.32893676108085
1.0003850827336,1.3289273616617
1.00029591098435,1.32891886018723
1.00020715961014,1.32891125133617
1.00011896488672,1.32890453089574
1.01612787042714,1.3288986933
1.01605150192014,1.32873260427234
1.01719355126137,1.32856727970638
1.01681217097644,1.3283905230617
1.01643489094047,1.32821758408723
1.01606167358955,1.32804842174255
1.01569248167872,1.32788299535319
1.01532727829198,1.32772126462979
1.01496602683726,1.32756318964468
1.0146086911013,1.3274087308383
1.01425523519975,1.32725784901277
1.01390547317699,1.32711050533191
1.01355937161075,1.32696666281915
1.01321689735786,1.32682628483192
1.01287801754926,1.32668933505957
1.01254269958503,1.32655577752553
1.01221091113438,1.32642557657021
1.04014740877313,1.32629869686383
1.03956450474487,1.32589216882979
1.03898739603699,1.32549147574681
1.04310045769241,1.32509655960426
1.04251707318286,1.32466047112553
1.04193904134045,1.32423022241064
1.04136631852085,1.32380575987872
1.04079886142364,1.32338703038085
1.04023662710224,1.32297398121277
1.03967957294898,1.32256656008723
1.03912765670508,1.32216471515532
1.03858075813308,1.32176839498298
1.03803883594109,1.32137754934468
1.03750184925085,1.3209921284234
1.03696975749812,1.32061208281702
1.03644252042765,1.32023736352553
1.03592009807825,1.31986792195106
1.03540234843764,1.31950370989787
1.03488921007385,1.31914468059362
1.03438064371843,1.31879078787872
1.03387661050168,1.31844198598511
1.03337707190276,1.31809822953404
1.03069853831836,1.3177594735383
1.03012318344746,1.31744753004468
1.02955353527259,1.31714134593617
1.02898954281307,1.31684086408723
1.02843115567134,1.31654602788298
1.02787834192529,1.31625678121277
1.02733105291177,1.31597306828936
1.02678925371334,1.31569483380426
1.02625289676829,1.31542202280851
1.02572193504821,1.3151545808234
1.02511587870013,1.3148924538383
1.02430666859265,1.31463639356596
1.02358488442156,1.3143884336
1.02300528623284,1.31414769879787
1.02243165075993,1.31391276585745
1.02186392629451,1.31368357508936
1.02130206172631,1.3134600673234
1.00783343107937,1.31324218390213
1.00744373563109,1.31315912339787
1.00705837343077,1.3130799638
1.00667740272068,1.31300466173404
1.00630078362436,1.31293317323617
1.00592847747144,1.31286545475319
1.00556053562637,1.31280146310426
1.00519691877087,1.31274115460851
1.00483758824457,1.31268448596809
1.01893101393054,1.3126314142766
1.0188644433526,1.31243726538298
1.01879917038716,1.31224378287021
1.01873518262421,1.31205095374894
1.01867246769863,1.31185876515532
1.01861101330506,1.31166720434681
1.01855080718802,1.31147625870426
1.01849183713187,1.31128591573404
1.01843409098079,1.31109616306383
1.01837755662882,1.3109069884383
1.01832215418345,1.31071837973191
1.01826787233116,1.31053032561064
1.01821429948857,1.31034281485957
1.01379791094444,1.31015584037872
1.01368955354489,1.31001307457872
1.01358216573513,1.30987139345319
1.01347574051273,1.30973078729362
1.01337027090019,1.30959124646383
1.01326574995487,1.30945276140213
1.01316225987186,1.30931532261064
1.01305979326495,1.30917891976808
1.01295834278782,1.30904354263191
1.01285790110911,1.30890918102979
1.01275846092734,1.3087758248617
1.01266004879694,1.30864346410426
1.01256265701272,1.30851208846809
1.01246627791439,1.30838168773617
1.01237090387154,1.30825225177234
1.01227652728366,1.30812377051702
0.978080466729375,1.30799623398511
0.978189095853098,1.30821100490213
0.978296478145641,1.30842468842553
0.978402625483721,1.30863729703617
0.978507549918496,1.30884884309787
0.978611263426362,1.30905933885106
0.97871377766973,1.30926879641702
0.978815104620012,1.3094772278
0.978915256657305,1.30968464488723
0.979014246081963,1.3098910594383
0.979112085124562,1.31009648308936
0.979208785916002,1.31030092735957
0.979304360527376,1.31050440364043
0.979398820940065,1.31070692320426
0.97949217906069,1.31090849720638
0.979584446716133,1.31110913668298
0.957032973473711,1.31130885254468
0.956987154329195,1.31173431187447
0.956944578416009,1.31216022985957
0.956905190930798,1.31258657403617
0.956868937817794,1.31301331248723
0.956835765748888,1.3134404138383
0.956805622123622,1.31386784724468
0.956778455044273,1.31429558239362
0.95675421332084,1.31472358948936
0.956730909633903,1.31515183924681
0.956708531673141,1.31558032227872
0.95668706477083,1.31600902931702
0.956666493716001,1.31643795124255
0.956969755813552,1.31686707908723
0.956952438276897,1.31729317123404
0.956936460422142,1.31771943673191
0.956921803375126,1.31814586217234
0.956908448755092,1.31857243432979
0.956097665074587,1.31899914017021
0.956261705878909,1.31943396207021
0.956396840364845,1.31986714189787
0.956393508519139,1.32029896901064
0.956345229348842,1.3207308294766
0.956301022427765,1.3211631732234
0.95626085767287,1.32159595948723
0.956224947798531,1.32202914780638
0.956192981667613,1.32246269558723
0.956164935237611,1.32289656335532
0.956140789400116,1.32333071187021
0.956120525699613,1.32376510209149
0.956104165447413,1.32419969515319
0.956091692116784,1.32463445198298
0.956083088239031,1.32506933367447
0.956078336036456,1.32550430148936
0.956077418264643,1.3259393168766
0.95608031823239,1.32637434145106
0.956087019781778,1.32680933699574
0.956071876128204,1.32724426545532
0.956001525733465,1.32767934550638
0.955935472423249,1.3281151297766
0.95587369868899,1.32855157524681
0.955816187585308,1.32898863908298
0.955763018650829,1.32942627861277
0.955714174646123,1.32986445037234
0.955669638875003,1.33030311106596
0.955629395179551,1.33074221757021
0.955593427930145,1.33118172691915
0.955561722000539,1.33162159630426
0.9555342627579,1.33206178307234
0.955511036042865,1.33250224470851
0.95549191083275,1.33294293884894
0.955476877583319,1.33338382443617
0.955465927139082,1.33382486050851
0.955459050753231,1.33426600619574
0.955456240072691,1.33470722071489
0.955456985460139,1.33514846337234
0.955461282026332,1.33558969856596
0.955469125210971,1.33603089075106
0.955480510762758,1.33647200442553
0.955495434834095,1.33691300412979
0.955513708454078,1.33735385444043
0.955535322208052,1.33779452182979
0.955560266691331,1.3382349728617
0.955588532578971,1.33867517419574
0.95562011088992,1.33911509258511
0.9556549928375,1.33955469487234
0.955693169829406,1.33999394798298
0.955734633417866,1.3404328189383
0.95577937531958,1.3408712748383
0.955789319706568,1.34130928286383
0.95581804546195,1.34174719134468
0.95584200952036,1.34218481227872
0.975553645785759,1.34262219332766
0.975179931446744,1.34286225808085
0.974815794392968,1.34310606377021
0.974461222967006,1.3433535145234
0.974116206154361,1.34360451458723
0.973780733543591,1.34385896831915
0.973454795291424,1.34411678017872
0.973138382072914,1.34437785472766
0.972831485071481,1.34464209661702
0.972534095929064,1.34490941058936
0.972246151125404,1.34517970147021
0.971967642322376,1.34545287471915
0.971698561236679,1.34572883588085
0.971438899864112,1.34600749058298
0.971188650489544,1.34628874453191
0.970947805637069,1.34657250351277
0.970716358074999,1.34685867338511
0.970494300736112,1.34714716008085
0.970281626647883,1.34743786960213
0.970109366446539,1.3477307080234
0.970016446832508,1.34802527079149
0.969931846568326,1.34832076369787
0.969855563984377,1.34861710346596
0.96978759797921,1.34891420683404
0.969727947625814,1.34921199055106
0.969676612171613,1.3495103713766
0.969611493319427,1.34980926607872
0.969536052432498,1.35010881262766
0.969468851386694,1.35040911435106
0.969409886673324,1.35071008876808
0.969359154703956,1.35101165342766
0.969316651312017,1.3513137259234
0.96928237183753,1.35161622388511
0.969256311770032,1.35191906498723
0.969238466564173,1.35222216695532
0.969228831674605,1.35252544755532
0.969227402311766,1.35282882460426
0.969234173397024,1.35313221595957
0.969249201702391,1.35343553953617
0.969272476228321,1.3537387126766
0.969303985466906,1.35404165283617
0.96934376646374,1.35434427758298
0.969391862678742,1.35464650411702
0.969448260904483,1.3549482492
0.969863103707142,1.35524942972979
0.970415308052429,1.3555464576234
0.970971628660069,1.35583795787447
0.971532085386063,1.35612388927447
0.97209653089032,1.3564042104234
0.972664993137704,1.35667888139149
0.97323749844838,1.35694786197234
0.973814071452957,1.35721111169362
0.973578073737063,1.35746858983617
0.973044700240684,1.35772843034894
0.972713578944641,1.35799361000851
0.972392318415113,1.3582621042383
0.972080919918021,1.35853381433192
0.97177938447507,1.35880864156809
0.971487712963434,1.35908648721915
0.970789312695728,1.35936725254255
0.969795880193756,1.35965500895106
0.968815572637112,1.3599527097617
0.967848374794888,1.36026022359149
0.966894275856929,1.36057741921064
0.965953269573377,1.36090416549362
0.966022708844873,1.36124033138511
0.967110870209259,1.36157580218085
0.96819866548862,1.36190038032553
0.969286179494589,1.36221406948298
0.970373494282682,1.36251687247021
0.971460688972878,1.36280879128298
0.972547839560227,1.36308982711915
0.97363501872048,1.3633599804234
0.97472229561571,1.36361925091064
0.975809735286279,1.3638676376
0.976898007687767,1.3641051388617
0.977986781777202,1.3643317463617
0.979068482954235,1.36454745507872
0.980139801327398,1.36475233581277
0.981211710770409,1.36494649249574
0.982256439263778,1.36512991921277
0.983287816471367,1.36530288804681
0.984320209001341,1.36546553265106
0.985353662362018,1.36561784285532
0.986388360420751,1.36575980804468
0.986766529207074,1.36589141575957
0.986964749837074,1.36601923795106
0.987169577077472,1.36614507592553
0.987380962304992,1.36626886354894
0.987598854175128,1.3663905351766
0.987823135221502,1.3665100256766
0.987312174194656,1.36662727109149
0.986733736291072,1.36674963129787
0.986162236908063,1.36687778175106
0.985597708461149,1.36701165299362
0.984805046988662,1.36715117524681
0.983870198028662,1.36729863215532
0.982943863305348,1.36745544703404
0.982026176557649,1.36762153465745
0.98111727669782,1.36779680845532
0.980217307681857,1.36798118047021
0.979326418285225,1.36817456130426
0.978444761858638,1.36837686006809
0.977572496073885,1.3685879843383
0.976709782629774,1.36880784011489
0.975856781645205,1.36903633177447
0.975013655880565,1.36927336209574
0.974180571310879,1.36951883222766
0.973357747413721,1.36977264165319
0.972545357709794,1.37003468766596
0.971760282794115,1.37030486581489
0.971091053247566,1.37058290267447
0.970430392357296,1.37086763861702
0.974460583443336,1.37115898787234
0.974033383370957,1.37140999433617
0.97361854935996,1.37166527713617
0.97321614163124,1.37192471248298
0.972826220734632,1.37218817598723
0.97244884828653,1.37245554265745
0.972112151945121,1.37272668687872
0.971794450807866,1.37300120147872
0.971488965281928,1.37327889631277
0.971195762989345,1.3735596491
0.970914911527238,1.37384333688298
0.970646508376403,1.37412983603191
0.970390619489261,1.37441902193191
0.970147310279968,1.37471076931915
0.969916644971517,1.37500495226383
0.969698686944619,1.37530144420213
0.969493498353935,1.37560011793192
0.969301139878881,1.37590084562766
0.969121670329898,1.37620349885957
0.960799408216203,1.37650794860638
0.960103432857466,1.37689570538723
0.959420448944357,1.37729042898085
0.958750540770178,1.3776919893383
0.958093790230961,1.37810025557447
0.957484242316989,1.3785150959766
0.956890049041537,1.37893603804043
0.956308356309004,1.37936292806383
0.955739240827142,1.37979564091489
0.955182775321541,1.38023405069362
0.954639028286428,1.38067803077021
0.954108064039492,1.38112745383404
0.953589942467705,1.3815821919234
0.953088449951704,1.38204211648511
0.952658963758011,1.38250706105957
0.95224325667612,1.38297630485106
0.951841331621632,1.38344970992979
0.951453202499727,1.38392713833404
0.951078879178599,1.38440845196809
0.950718367648937,1.38489351263192
0.950371668802867,1.38538218206809
0.950038779460637,1.38587432200851
0.949719691922067,1.38636979421915
0.949414392695644,1.38686846054043
0.949122861980189,1.38737018295106
0.948845074407472,1.38787482362766
0.948580999097028,1.38838224499574
0.94833059971098,1.38889230979574
0.948093742894163,1.38940488112979
0.947870383766237,1.38991982343404
0.947660472183826,1.39043700159362
0.947463952825242,1.390956281
0.9472807652503,1.39147752759149
0.947110844004971,1.39200060791915
0.9469541191148,1.39252538918085
0.946810516304194,1.39305173928085
0.946679956622627,1.39357952686809
0.946562356619083,1.39410862137447
0.946457628481597,1.39463889307234
0.946365680216687,1.39517021311702
0.946286415823784,1.39570245357447
0.946219845878799,1.39623548748085
0.94616586580381,1.3967691877617
0.946124367472335,1.39730342838936
0.946095239383763,1.3978380844234
0.946078371089099,1.39837303203404
0.946073644563761,1.39890814849787
0.946080938852615,1.39944331227447
0.946100129975279,1.39997840303404
0.946131091304899,1.40051330168723
0.946173693862205,1.40104789041489
0.946227806594608,1.40158205268298
0.946293296680225,1.4021156732766
0.946355706873033,1.40264863830426
0.946379534959711,1.40318097859787
0.94641491158284,1.40371308036809
0.946461692233205,1.40424482801277
0.946519731090818,1.4047761073766
0.946588881154496,1.40530680576383
0.946669018498679,1.40583681194894
0.946759865592912,1.40636601594681
0.9468557569633,1.40689431055319
0.9469616542972,1.40742164527447
0.947077412053725,1.40794791994681
0.947202885250185,1.40847303586809
0.947337929501965,1.40899689578298
0.947482401147121,1.40951940388723
0.9476362230742,1.41004046581064
0.947799251850518,1.41055998795319
0.947971344666382,1.41107787815532
0.948152359664034,1.41159404568298
0.948342155972531,1.4121084012234
0.94850905239754,1.41262085687872
0.948602324395758,1.41313164187447
0.948697536734818,1.41364149320426
0.94881020104223,1.41415039144681
0.94893106188535,1.41465816190213
0.949059999958727,1.4151647225234
0.949196897711254,1.41566999245745
0.949341639336204,1.4161738920234
0.949494110831032,1.41667634270638
0.949654199912652,1.41717726712766
0.949821795838013,1.41767658903404
0.94999678962838,1.41817423328085
0.950179183885366,1.41867012581489
0.950368894898788,1.41916419255745
0.950565838729203,1.41965636026596
0.950769931267711,1.4201465565383
0.950981088225995,1.42063470981277
0.951183832460393,1.42112074937872
0.951328953048858,1.42160475944468
0.951481800506871,1.42208731683404
0.951642291792097,1.42256834419787
0.951810343882137,1.42304776501915
0.951985873714718,1.42352550361702
0.95216879796342,1.42400148513617
0.95235903290311,1.42447563555745
0.95255649469402,1.4249478817
0.952761099431595,1.42541815122128
0.952972763146487,1.42588637261915
0.953191401794589,1.42635247523404
0.953416929981147,1.42681638924468
0.95364926148906,1.42727804568511
0.953888309891898,1.42773737645532
0.954133988548925,1.42819431431702
0.954386207644636,1.4286487929
0.954644876561114,1.42910074673192
0.969708117148934,1.42955011125319
0.969909593659493,1.42984869058511
0.970116918060975,1.43014525310851
0.970330007056863,1.43043974028298
0.970548845456122,1.43073209440851
0.970773386245286,1.43102225792979
0.971003543909988,1.43131017376596
0.971239232920907,1.43159578568936
0.971480368934902,1.43187903833404
0.971726868097254,1.43215987717234
0.971978644141022,1.43243824851915
0.972235611183026,1.43271409955106
0.97249768382353,1.43298737830638
0.972764779992065,1.4332580336766
0.97303682165515,1.4335260153766
0.973313730639756,1.4337912739
0.973595428608381,1.43405376052553
0.973881837039119,1.43431342731489
0.974172877190772,1.43457022711489
0.974468473955428,1.43482411355957
0.974768552962801,1.43507504104043
0.975073039877489,1.43532296468723
0.97538186033419,1.4355678403766
0.97569493994268,1.43580962472766
0.976012219762935,1.43604827510851
0.976333600360457,1.43628374947234
0.976658981453475,1.43651600677021
0.976988265561192,1.43674500695745
0.977321380959791,1.43697071096383
0.977658255442012,1.4371930804383
0.977998816267314,1.43741207775106
0.978342991083903,1.437627666
0.978690706328889,1.43783980901064
0.979041887457547,1.43804847134043
0.979396459237368,1.4382536183
0.979754345693237,1.43845521594255
0.980115471642485,1.43865323109149
0.980479761249547,1.43884763131915
0.980847137467762,1.43903838495532
0.981217521665577,1.43922546110213
0.981590837005657,1.43940882965106
0.981967007567709,1.43958846125957
0.98234595671874,1.43976432734894
0.982727607108067,1.43993640010213
0.983111880657356,1.44010465247872
0.983498701545993,1.4402690582234
0.983887999929103,1.44042959183617
0.984279705553131,1.44058622851702
0.984673747725933,1.44073894416809
0.985070055556008,1.4408877154
0.985468558151856,1.44103251953404
0.985869184253165,1.44117333460213
0.986271862270683,1.44131013934255
0.986676520321106,1.44144291322128
0.987083086306821,1.44157163641489
0.987491003582024,1.4416962898234
0.987900260858101,1.44181685992128
0.988310794430386,1.44193333329787
0.988722541785375,1.44204569717234
0.989135439397823,1.4421539394
0.989614811866747,1.4422580484617
0.990287506280245,1.44235735893617
0.99089225333348,1.44244993564255
0.991118546489369,1.44253645874681
0.991344847405246,1.4426207166234
0.991571133169958,1.44270270919574
0.991797381251133,1.44278243661489
0.99202357015804,1.44285989925957
0.992228898453425,1.44293509771915
0.992394802417361,1.44300824081489
0.992561613886204,1.44307972318723
0.992729343311266,1.44314953575319
0.992898000296591,1.4432176693234
0.969447320505602,1.44328411461277
0.969615495768627,1.44358530455532
0.969785271458115,1.44388481104043
0.969956641199612,1.44418261804681
0.970129597826219,1.44447870961702
0.970304133368623,1.44477306986596
0.970480239523586,1.44506568299149
0.970657906941246,1.44535653326596
0.970837113373314,1.44564560506596
0.971017858316413,1.44593288298511
0.971200118356012,1.44621835162128
0.971383869629028,1.44650199580638
0.971569087828806,1.44678380061702
0.971755748230043,1.44706375136596
0.971943825703734,1.44734183361702
0.972133294722161,1.44761803318723
0.972324129398762,1.44789233614468
0.972516303837008,1.44816472882128
0.972709791980883,1.44843519780213
0.972904568407332,1.44870372994043
0.973100607384294,1.4489703123383
0.973297882910578,1.44923493235745
0.973496368715858,1.44949757762128
0.973696038290581,1.44975823601277
0.973896864885964,1.45001689568511
0.97409872561809,1.45027354505319
0.97430159320988,1.45052817376809
0.974505439905795,1.45078077174681
0.97471023667441,1.45103132919362
0.974915954105522,1.45127983659362
0.975122560640849,1.45152628473404
0.975330022593971,1.45177066471277
0.975538306203708,1.45201296796808
0.975747377943124,1.45225318627447
0.975957204639144,1.45249131174468
0.976167753113708,1.45272733681702
0.976378990039238,1.45296125427021
0.976590881948608,1.45319305721064
0.976803395240122,1.45342273908511
0.977016497244082,1.45365029367021
0.977230155335646,1.45387571507234
0.977444336745437,1.45409899772766
0.977659008564527,1.45432013639574
0.977874177072676,1.45453912617021
0.978089808214652,1.45475596207447
0.97830586695837,1.45497063948298
0.978522377436047,1.45518315411064
0.978739307162391,1.4553935014383
0.978956627469804,1.45560167726809
0.979174309571073,1.45580767768936
0.979392324524484,1.45601149908298
0.979610643208901,1.45621313811702
0.979829299868947,1.45641259174894
0.980048264999721,1.45660985659574
0.980267507466578,1.45680492957021
0.980486995616543,1.45699780789787
0.980706697741817,1.45718848911702
0.980926582941999,1.45737697108511
0.981146620695467,1.45756325197234
0.981366780405841,1.45774733025106
0.981587031815646,1.45792920469787
0.981807344682362,1.45810887439787
0.982027688748515,1.45828633873404
0.982248033731712,1.45846159739362
0.982468349339593,1.45863465037021
0.982688605319667,1.45880549795532
0.982908771524109,1.45897414074681
0.983071159475949,1.45914057964255
0.983185723051589,1.45930539301277
0.983301139592927,1.45946905958511
0.983417374332029,1.45963157082128
0.983534392685364,1.45979291852979
0.983652160298665,1.45995309487021
0.983770643041939,1.4601120923383
0.994612862841086,1.4602699037766
0.994709319100708,1.46031918304894
0.994806484006204,1.46036749677872
0.99490432980702,1.46041483787447
0.995002829061606,1.46046119951915
0.995101955743851,1.46050657517234
0.995201685532148,1.46055095855319
0.995301994403928,1.46059434362553
0.99540282542271,1.46063672459149
1.00775863455551,1.4606780962234
1.00767824722708,1.46059578444255
1.00760037215608,1.46051427735106
1.00752497456959,1.46043354979787
1.00745227053616,1.46035357698723
1.00738222841777,1.46027433195319
1.00731481708477,1.46019578805106
1.00725000559688,1.46011791894681
1.00718776342251,1.46004069861489
1.0071280605185,1.45996410133617
1.00707086758428,1.45988810169149
1.00701615663507,1.45981267455532
1.00696390008975,1.45973779508511
1.0069140707211,1.45966343870851
1.00686661649681,1.45958958113192
1.00682144538853,1.45951619857872
1.00677846777013,1.45944326819574
1.00673761741508,1.45937076802553
1.00669886726061,1.45929867677021
1.00666218918236,1.45922697341277
1.00662755498124,1.45915563720638
1.00659499615073,1.45908464769362
1.00656448557323,1.45901398409787
1.00653599662955,1.45894362591915
1.00650950305933,1.45887355291915
1.00648497892617,1.45880374512128
1.00646239863755,1.45873418281489
1.00644173690002,1.45866484654255
1.0064229687241,1.45859571709362
1.00640606940443,1.45852677551915
1.00639101451475,1.45845800310851
1.00637777990291,1.4583893814
1.00636634121738,1.45832089217021
1.00635667435088,1.45825251744468
1.00634875557988,1.45818423948511
1.00634256143999,1.45811604079362
1.00633806872104,1.45804790410638
1.00633525450689,1.45797981239362
1.0063340961306,1.45791174884894
1.00635088119853,1.45784369690213
0.992782121844097,1.45777547693404
0.9929163515015,1.45784308218298
0.993050843214239,1.45790934377447
0.993185590483262,1.45797425908511
0.993320586854373,1.45803782555532
0.993455825898294,1.45810004069362
0.993591301235588,1.45816090207021
0.993727006526689,1.45822040731915
0.993862935451967,1.4582785541383
0.993999081597095,1.45833534028936
0.994135438468007,1.45839076359787
0.994271999615489,1.45844482195532
0.994408758690008,1.45849751331489
0.994545709416787,1.45854883569787
0.994682845555941,1.45859878718511
0.994820160887517,1.45864736591915
0.994957649221467,1.45869457010638
0.99509530440263,1.45874039801702
0.995233120290799,1.45878484797872
0.995371090800587,1.45882791838298
0.995508194648821,1.45886960768511
0.995644438399346,1.45890992455745
0.995779883803123,1.45894887760851
0.995914537792806,1.45898647483404
0.996048407320987,1.45902272415319
0.996181499355207,1.45905763341702
0.996313820887928,1.45909121041277
0.996445378921579,1.45912346285106
0.996575972379278,1.45915439837447
0.996705611164103,1.4591840266383
0.996834304989746,1.4592123572
0.996962063694495,1.45923939951915
0.997088897101688,1.45926516295319
0.997214791789586,1.45928965676809
0.997339757621397,1.45931289035745
0.997463804375604,1.4593348730234
0.997586941825704,1.4593556139617
0.997709179715291,1.45937512227872
0.997830527773009,1.45939340697447
1.03219274163255,1.45941047695957
1.03201534756382,1.45908357627872
1.03183990970978,1.45875845133617
1.03166640987405,1.45843508255319
1.03149472425072,1.45811345052766
1.03132483649245,1.4577935371
1.03115671855465,1.45747532427234
1.0309903091698,1.45715879432979
1.03084752477127,1.45684393016809
1.03070781743467,1.4565304953
1.08974902927737,1.45621845892128
1.08912925029545,1.45531541158085
1.08851410694185,1.45441856831702
1.08790355013477,1.45352788272766
1.087297531849,1.45264330889787
1.08669600487173,1.45176480139787
1.08609892280252,1.45089231526809
1.08550624001343,1.45002580601489
1.08491791163907,1.44916522960213
1.08433383742759,1.44831054244043
1.08375397455201,1.44746170194468
1.08317828090307,1.44661866595745
1.08260671505928,1.44578139274894
1.08203923627198,1.44494984099362
1.09660387443837,1.44412396978298
1.09590510906747,1.44315230446596
1.09521159040026,1.44218763388723
1.09452327084514,1.44122990553191
1.09384014345449,1.44027906735106
1.09316216185778,1.43933506737447
1.0924892803274,1.43839785409149
1.09182145374379,1.43746737644681
1.09115863760039,1.43654358384255
1.09050078797876,1.4356264261234
1.08984786155356,1.43471585357234
1.08919981556759,1.43381181690638
1.08855660782687,1.43291426727447
1.08791820300026,1.43202315624468
1.11297275313376,1.4311384357383
1.11206754814951,1.43000291560638
1.11118351890107,1.42887645670638
1.11031275584767,1.42775884706383
1.10944871698568,1.42664995388511
1.10859134241816,1.42554970985957
1.10774057300573,1.42445804827447
1.10689635031174,1.42337490301277
1.10605861662721,1.42230020854255
1.10522731494088,1.42123389990426
1.10440238892931,1.42017591271489
1.1035837829668,1.41912618315319
1.10277144209049,1.41808464795319
1.04385143830176,1.41705124440213
1.04367557231269,1.41660763850213
1.04350140343843,1.41616579304468
1.04332891448939,1.41572569104468
1.04315808990075,1.41528731568298
1.04298891347968,1.41485065029787
1.04282136916297,1.41441567839574
1.04265544087743,1.41398238363404
1.04249111270935,1.4135507498383
1.04232854093501,1.41312076099149
1.04216770761723,1.41269239951277
1.04200859507301,1.41226564799574
1.04185118586355,1.41184048922128
1.04169546271953,1.41141690613191
1.04154140857095,1.41099488185532
1.0413890065173,1.41057439968298
1.04123823984743,1.4101554430766
1.04108909201967,1.40973799566596
1.04094154667674,1.40932204124681
1.04079558763082,1.4089075637766
1.04065119887349,1.40849454737872
1.0405154012201,1.40808297633191
1.04039464242804,1.40767276464043
1.04027525404385,1.40726376175957
1.04015722157923,1.40685595397447
1.04004053073027,1.40644932771064
1.03992516734261,1.40604386954043
1.03981111742633,1.40563956617234
1.03969836730053,1.4052364044617
1.03958690346871,1.40483437139574
1.03947671258888,1.40443345409787
1.03936778142371,1.40403363982766
1.03926009690032,1.40363491597234
1.03915364607545,1.40323727005532
1.05005069937381,1.40284068972553
1.0497718575442,1.40233502833617
1.04949573048926,1.40183215819574
1.0492222926065,1.4013320521234
1.04895151856758,1.40083468320638
0.98661499990036,1.40034002477447
0.986890656875476,1.40046936379362
0.987165843461761,1.40059594344894
0.987440499827069,1.40071976844894
0.987714621166885,1.40084084409787
0.987988202726535,1.40095917575319
0.988261239801184,1.40107476881702
0.988533727725867,1.40118762874043
0.988805661890444,1.4012977610234
0.989077037724647,1.40140517120426
0.989347850678142,1.40150986487447
0.989618096235483,1.40161184767021
0.989887769921096,1.40171112526809
0.990156867319215,1.40180770339362
0.990425384043975,1.40190158781489
0.990676923171378,1.40199278434681
0.990889861258679,1.40208146293617
0.991102591480976,1.40216800998511
0.991315107638253,1.40225242757447
0.991527403580333,1.40233471784468
0.991739473231799,1.40241488300426
0.991951310681704,1.40249292531489
0.992162910093858,1.40256884710213
0.992374265681913,1.40264265075106
0.992584642210697,1.4027143387
0.992794044290351,1.40278392074894
0.993002476147254,1.40285140665319
0.993209945411809,1.4029168061234
0.993416456584512,1.4029801288
0.993622014116016,1.40304138426809
0.993826622432057,1.4031005820766
0.994030311984481,1.40315773172553
0.99423308239451,1.40321284241277
0.994434933318251,1.40326592334043
0.994635864441716,1.40331698371277
0.99483587551571,1.40336603273404
0.995034966535247,1.40341307961489
1.00914106708227,1.40345813356809
1.00918476239737,1.40336198344043
1.00922836409422,1.40326539591702
1.00927186950144,1.40316837193191
1.00931527597753,1.40307091245319
1.00935858095578,1.40297301847021
1.00940178189436,1.40287469099787
1.00944487631628,1.4027759310766
1.00948786178438,1.40267673977447
1.00953073591633,1.40257711818298
1.00957349636472,1.40247706741489
1.00961614095156,1.40237658860638
1.0096586675487,1.40227568292128
1.00970107405791,1.4021743515383
1.00974335843578,1.4020725956617
1.00978551868375,1.40197041651064
1.00982755286307,1.40186781532979
1.00986945908482,1.40176479338298
1.00991123549997,1.40166135194681
1.00995288028938,1.40155749232128
1.00999439168375,1.40145321582766
1.01003576794369,1.4013485238
1.01007700736968,1.40124341758723
1.01011810830704,1.40113789856383
1.01015906912604,1.40103196811277
1.01019089574165,1.40092562764043
1.01021618338883,1.4008189685766
1.01024144959513,1.40071205638085
1.0102666923221,1.40060489126809
1.01029190957618,1.40049747347021
1.01031709938372,1.40038980324468
1.01034225981096,1.40028188086596
1.01036647456632,1.40017370662553
1.01039059021113,1.40006528999362
1.01041467636101,1.3999566319617
1.01043873117689,1.3998477328234
1.01046275652276,1.39973859289149
1.01048680291579,1.39962921246383
1.0105108678042,1.39951959132766
1.01053494865616,1.3994097293
1.01055904298966,1.39929962621915
1.01058314828284,1.39918928194894
1.0106072621434,1.39907869638298
1.01063126675111,1.39896786943191
1.01065516185179,1.39885680219362
1.01067894720621,1.39874549575957
1.01070262258011,1.39863395123192
1.01072618785389,1.39852216971064
1.01074964292289,1.39841015229787
1.01077298770736,1.39829790009574
1.01079622213255,1.39818541420851
1.01081934613365,1.39807269574255
1.01084234478379,1.39795974580213
1.01086521824245,1.39784656564043
1.01088796669902,1.39773315651489
1.01091059034788,1.39761951967234
1.01093305217831,1.39750565636383
1.01095535281331,1.39739156820851
1.01097749290079,1.39727725682128
1.01099947309365,1.39716272380851
1.0110212940398,1.39704797077021
1.01104295640708,1.39693299930213
1.01106444551781,1.39681781099149
1.01108576228902,1.39670240757021
1.01110690764276,1.39658679076596
1.01112788249605,1.39647096229362
1.01114876326261,1.39635492385957
1.01116955037604,1.39623867640638
1.01119024442443,1.39612222087021
1.01121085138852,1.39600555818511
1.01123137727892,1.39588868921915
1.0112518280365,1.39577161478936
1.01127220951238,1.39565433564255
1.01129252750788,1.39553685247447
1.01131278774953,1.39541916591915
1.01133299588413,1.39530127655745
1.01135315750367,1.39518318491064
1.01137327812036,1.39506489144043
1.01139296225892,1.3949463965617
1.01141185034833,1.39482770464255
1.0114307214176,1.39470882364894
1.0114495805952,1.39458975375319
1.01146843294979,1.3944704950766
1.01148728347527,1.39435104768298
1.01150613711073,1.39423141159362
1.01152499873544,1.39411158677872
1.0115438731589,1.39399157315319
1.01156276512581,1.39387137059362
1.01158167932107,1.3937509789234
1.01159170162691,1.39363039791702
1.0115941972978,1.39350971658723
1.01159684430091,1.3933890102766
1.01159964090183,1.39326827746808
1.01160258531133,1.39314751666383
1.01160563182672,1.39302672638723
1.01160877648577,1.39290590561489
1.01161201538108,1.39278505336383
1.01161534467999,1.39266416868936
1.01161876058476,1.39254325068936
1.01162225937237,1.39242229849574
1.01162583736469,1.39230131127872
1.01162762957799,1.39218028824681
1.01161568568586,1.39205924727234
1.01160384787181,1.39193832585957
1.01159211019002,1.39181752294255
1.01158046679432,1.3916968375234
1.01156891195818,1.39157626865745
1.01155744004974,1.39145581545532
1.01154604555677,1.39133547708936
1.01153472306672,1.39121525278298
1.01152346729163,1.39109514181702
1.01151227303326,1.39097514352128
1.01150113521298,1.39085525728511
1.01149004886679,1.39073548253617
1.01147900912538,1.39061581876596
1.01146795458666,1.39049626550426
1.01145688142796,1.3903768229
1.01144578593126,1.39025749114043
1.01143466273384,1.39013827044681
1.01142350841175,1.3900191611
1.01141231966063,1.38990016340851
1.01140109326584,1.38978127771702
1.01138982611742,1.38966250440426
1.01137851520505,1.3895438438766
1.01136715762809,1.38942529657447
1.01135575057062,1.3893068629617
1.01134429134132,1.38918854353617
1.01133277733357,1.38907033881915
1.01132120605542,1.38895224935745
1.01130957510461,1.38883427572766
1.01129788219351,1.38871641852553
1.01128612513418,1.38859867837021
1.01127430184332,1.38848105590426
1.01126241034233,1.38836355179149
1.01125045081061,1.38824616671489
1.01123842179784,1.38812890135532
1.02173347963365,1.38801175640638
1.02156456857227,1.38778955443191
1.02139661378859,1.38756904327872
1.02122969694938,1.38735021337872
1.02106380691554,1.38713305434043
1.02089893231374,1.38691755588298
1.02073506200487,1.38670370784468
1.0205721848947,1.38649150017234
1.02041028977933,1.3862809229234
1.02024936570409,1.38607196626808
1.02008940193855,1.38586462048298
1.0199303879367,1.3856588759617
1.01977231338679,1.38545472318936
1.01961516824618,1.38525215276808
1.01945894271147,1.38505115539362
1.01930362748763,1.38485172185532
1.01914907522459,1.38465384304681
1.01899529028828,1.38445751132979
1.0188422785448,1.38426271901915
1.01869007882398,1.38406945838085
1.01853868733305,1.38387772128085
1.01838810051847,1.38368749963191
1.01823830584066,1.38349878537872
1.01808929990056,1.38331157059149
1.01794107950847,1.3831258473766
1.01779364169893,1.38294160786809
1.01764698367597,1.38275884423191
1.01750110286288,1.38257754866383
1.01735599682751,1.38239771338511
1.01721166333206,1.38221933063617
1.0170681003132,1.38204239268723
1.01692530586705,1.38186689182553
1.01678327823927,1.38169282035532
1.01664201694144,1.38152017060213
1.01650152816859,1.38134893489574
1.01636181800609,1.38117910550213
1.01622289224529,1.38101067462553
1.01608476017625,1.38084363441702
1.01594742762019,1.38067797692979
1.01581090043325,1.38051369415957
1.01567518446157,1.38035077804894
1.01554028557624,1.38018922047234
1.01540620964833,1.38002901325319
1.01527296252899,1.37987014815319
1.01514055004443,1.3797126168766
1.01500897797601,1.37955641106809
1.0148782520453,1.37940152231277
1.00247832067846,1.37924794214468
1.00222744098056,1.37921848705957
1.00197815285766,1.37919154331702
1.00173046082022,1.37916709498298
1.00148436962789,1.37914512608085
1.00123988418486,1.37912562058936
1.00099702210935,1.37910856242979
1.00075580237022,1.37909393535532
1.00051624456431,1.3790817229234
1.00027836912076,1.3790719085
1.00004219710666,1.37906447524468
0.999807750137364,1.37905940610426
0.999575050107282,1.37905668381277
0.999344119563744,1.37905629087872
0.999114983092504,1.37905820959574
0.980296682767971,1.379062422
0.9799817405481,1.3792550082766
0.979669562229549,1.37945074717234
0.979360164358984,1.37964961101489
0.979053580119448,1.3798515719766
0.978749831260838,1.38005660188936
0.978448942493505,1.38026467237021
0.97815093919565,1.38047575479362
0.97785583915494,1.38068982027021
0.977563660034442,1.38090683974043
0.977086451405969,1.38112678396596
0.976560598518963,1.38135150511915
0.976039864766824,1.38158149013404
0.975524280681145,1.38181668776596
0.975013967820114,1.38205704647021
0.974508959057771,1.38230251347872
0.974009279562991,1.38255303569787
0.973515178826609,1.38280855977872
0.967283846796528,1.38306902988085
0.96672583524917,1.38339187650426
0.966222710977686,1.38372030890213
0.965746053039214,1.38405377764894
0.965283906915875,1.38439201780638
0.96482675340023,1.38473488411489
0.964374620566788,1.38508232659362
0.963743538213193,1.38543429498723
0.978739713951219,1.38579258060638
0.977453013672734,1.38600075236383
0.976180549044524,1.3862218041766
0.974922373020903,1.38645559354043
0.973678543874049,1.38670197742553
0.972449129938701,1.38696081221915
0.971234265427265,1.38723195362128
0.97003401862464,1.38751525598936
0.968849012233716,1.38781057300213
0.967679142743133,1.38811775209574
0.966524344614137,1.38843664175106
0.95207298457169,1.3887670911
0.950777002311136,1.38924220062553
0.949502176309169,1.38973028312128
0.948011913154952,1.39023112680426
0.946388869975839,1.39074688823617
0.94479251652967,1.3912788965617
0.943223255662979,1.39182688461277
0.941681517260152,1.39239058118936
0.940167805167178,1.39296971078936
0.938683190247422,1.3935639928617
0.937228746972619,1.39417313614043
0.935804911158037,1.39479683860638
0.934411598246225,1.39543479387021
0.933049013326133,1.39608669639574
0.931717820502203,1.39675223859149
0.930418775109817,1.39743110621702
0.929152493367764,1.39812297747234
0.92788745188308,1.39882752438723
0.92665610011381,1.39954473455106
0.925605265058274,1.40027427071915
0.924604570862387,1.40101432589787
0.923639100586825,1.40176439816809
0.922709670306193,1.40252413493404
0.921817107294003,1.40329317542979
0.920259759997177,1.40407115060851
0.917672543203071,1.40486471505532
0.915159100603023,1.40568417791277
0.91272078044632,1.40652880068723
0.910358634737114,1.40739783139787
0.908073945961662,1.40829050752128
0.905868267019616,1.40920605370851
0.903743350118216,1.41014367905532
0.901700685763223,1.4111025751234
0.89974175739318,1.41208191855319
0.897868025460715,1.41308087113617
0.896080909649867,1.41409858004468
0.894381774527327,1.41513417823617
0.892771920960107,1.41618678501277
0.891252553894392,1.41725550665319
0.889824761368188,1.4183394373766
0.888489496045843,1.41943766050638
0.887247548703506,1.42054924983191
0.886099515175667,1.42167327122766
0.885045759254742,1.42280878460426
0.884086370442246,1.42395484622553
0.883221122477469,1.42511051146809
0.882449403034078,1.42627483796596
0.881987864826289,1.42744688948511
0.882383723922734,1.42862356106809
0.882927836988049,1.42979627004468
0.88362486425126,1.43096353237234
0.884479829100847,1.43212381735745
0.882603081623168,1.43327554402128
0.883762722408187,1.43444605719574
0.885101259529781,1.43560496220213
0.887158802243453,1.43675046825957
0.889744093748203,1.43787537801915
0.892621529097155,1.43897440864255
0.89581424159642,1.44004463572766
0.899351279671345,1.44108290330638
0.903268076722051,1.44208576462553
0.907602930984647,1.44304941824894
0.912399260757122,1.4439696793617
0.917705305487804,1.44484192852979
0.923572769955478,1.44566106343191
0.930024587705131,1.4464214641766
0.937013265707556,1.44711728130426
0.944694121484194,1.44774314076596
0.953076359033472,1.44829211376596
0.962132488436627,1.44875717937021
0.97178065177029,1.44913159182766
0.981873321583861,1.44940942479149
0.980074692712216,1.44958622868936
0.974591425434953,1.44978103711915
0.967175565187686,1.4500307338383
0.95952980337525,1.4503546643766
0.950670405770936,1.45075513008298
0.942565453642923,1.4512442796234
0.936879243052937,1.45181456089149
0.896344020832913,1.45244176194043
0.898021234433485,1.45347472635106
0.900409270327758,1.45449090161489


==> plots/2_fd_vs_vs_1e-4_5.txt <==
0.0084895658820449,0.0100054960485745
0.0169070139529343,0.0199260103304468
0.0252529569432987,0.0297622647551064
0.0335280023772002,0.0395149750989362
0.0417327526163906,0.0491848510561702
0.0498678049041195,0.0587725962921277
0.0579337514095913,0.0682789084929787
0.0659311792686842,0.0777044794176596
0.0738606706300013,0.0870499949474468
0.081722802693596,0.096316135136383
0.0895181477558276,0.105503574260851
0.0972472732512259,0.114612980868085
0.10491074179037,0.123645017825532
0.112509111204742,0.132600342368511
0.120042934585105,0.141479606148723
0.127512760322371,0.150283455281277
0.13491913214847,0.159012530391489
0.142262589173227,0.167667466662128
0.149543665927728,0.176248893879574
0.156762892399205,0.184757436478723
0.163920794071403,0.193193713590426
0.171017891964457,0.201558339084043
0.17805470266878,0.209851921614468
0.185031738387424,0.218075064665957
0.191949506969477,0.226228366591489
0.198808511948935,0.234312420665957
0.205609252581583,0.242327815123404
0.212352223880383,0.250275133193617
0.219037916651853,0.258154953159574
0.225666817531956,0.265967848387234
0.232239409022479,0.273714387368085
0.238756169523431,0.28139513377234
0.245217573370919,0.28901064647234
0.251624090870541,0.296561479595745
0.257976188330281,0.304048182565957
0.26427432809739,0.311471300131915
0.270518968588286,0.318831372421277
0.276710564326439,0.326128934965957
0.28284956597127,0.333364518755319
0.288936420353044,0.340538650259574
0.294971570506262,0.347651851482979
0.300955455700058,0.354704639993617
0.306888511470103,0.361697528957447
0.312771169652492,0.368631027185106
0.318603858413148,0.37550563916383
0.324387002280221,0.382321865097872
0.330121022173989,0.389080200934043
0.335806335438758,0.395781138412766
0.341443355871765,0.402425165093617
0.34703249375458,0.409012764395745
0.352574155882508,0.41554441562766
0.358068745594,0.422020594031915
0.363516662800051,0.428441770808511
0.368918304014109,0.434808413157447
0.374274062380979,0.441120984304255
0.37958432770274,0.447379943546809
0.384849486472138,0.453585746274468
0.390069921895016,0.459738844010638
0.395246013923699,0.465839684442553
0.400378139279929,0.471888711455319
0.405466671485759,0.477886365159574
0.410511980888974,0.483833081929787
0.415514434690005,0.489729294431915
0.420474396969836,0.495575431657447
0.42539222871642,0.501371918953191
0.430268287848605,0.507119178051064
0.435102929246033,0.5128176271
0.439896504771569,0.5184676807
0.444649363299215,0.524069749921277
0.449361850737529,0.529624242353191
0.454034310057536,0.535131562110638
0.458667081314662,0.540592109885106
0.463260501675642,0.546006282955319
0.467814905442444,0.551374475234043
0.472330624075697,0.556697077280851
0.4768079862211,0.561974476338298
0.481247317730858,0.567207056361702
0.485648941689098,0.572395198042553
0.490013178434295,0.577539278838298
0.494340345583201,0.582639673002128
0.498630758055755,0.587696751604255
0.50288472809154,0.592710882565957
0.507102565281672,0.597682430678723
0.511284576581765,0.602611757640426
0.5154310663508,0.607499222070213
0.519542336346146,0.612345179546809
0.523618685773394,0.617149982623404
0.527660411286362,0.621913980859575
0.531667807031948,0.626637520846808
0.535641164640163,0.631320946229787
0.539580773273969,0.63596459773617
0.543486919644231,0.640568813197872
0.547359888014704,0.645133927576596
0.551199960241899,0.649660272989362
0.555007415780073,0.654148178729787
0.558782531711128,0.658597971297872
0.562525582774515,0.663009974414894
0.566236841357271,0.667384509057447
0.569916577543851,0.671721893470213
0.573565059126103,0.6760224432
0.577182551608245,0.680286471106383
0.580769318246742,0.684514287397872
0.584325620060272,0.688706199642553
0.58785171585963,0.6928625128
0.591347862232774,0.696983529234042
0.594814313614602,0.701069548742553
0.59825132225705,0.705120868578723
0.601659138283912,0.709137783465957
0.605038009685858,0.713120585629787
0.608388182345353,0.717069564808511
0.611709900066561,0.720985008280851
0.615003404565377,0.724867200882979
0.618268935519266,0.72871642503617
0.621506730557295,0.732532960757447
0.624717025304991,0.736317085689362
0.627900053374368,0.740069075110638
0.631056046388853,0.743789201968085
0.634185234013183,0.747477736882979
0.637287843963379,0.751134948182979
0.640364102011724,0.754761101917021
0.643414232011689,0.758356461865958
0.646438445805459,0.761921289578723
0.649436963433791,0.765455844480851
0.652410003088405,0.768960383791489
0.655357781111979,0.772435162553191
0.658280512003135,0.775880433634043
0.661178408446344,0.779296447761702
0.664051681316907,0.782683453531915
0.666900539710858,0.786041697429787
0.669725190949955,0.789371423851064
0.672525840591637,0.792672875106383
0.675302692448971,0.795946291461702
0.678055948620545,0.799191911131915
0.680785809470541,0.802409970317021
0.683492473683554,0.805600703202128
0.68617613824964,0.808764341993617
0.688836998484253,0.811901116919149
0.691475248053164,0.815011256255319
0.694091078982429,0.818094986334043
0.696684681663376,0.82115253157234
0.699256244867549,0.824184114478723
0.701805955781604,0.827189955670213
0.704333999992353,0.830170273889362
0.711901061508673,0.83312528602766
0.714357448466981,0.836004550797872
0.716792736785984,0.838859226785106
0.7192071068692,0.841689525187234
0.721600737580112,0.8444956554
0.723973806262102,0.847277825027659
0.726326488753403,0.8500362399
0.728658959407036,0.852771104085106
0.730971391080841,0.855482619904255
0.733263955172365,0.858170987953191
0.735536821618861,0.860836407106383
0.737790158922211,0.863479074544681
0.740024134143936,0.866099185753192
0.742238912925138,0.868696934551064
0.744434659501449,0.871272513097872
0.746611536722966,0.873826111906383
0.748769706034315,0.87635791986383
0.750909327534462,0.878868124238298
0.753030559931853,0.881356910695745
0.755133560614193,0.883824463314894
0.757218485613554,0.886270964595745
0.759285489641267,0.888696595480851
0.761334726092904,0.891101535359574
0.763366347053259,0.893485962089362
0.765380503331243,0.895850052002128
0.76737734443994,0.898193979925532
0.769357018616549,0.900517919180851
0.771319672852284,0.902822041617021
0.773265452877422,0.905106517604255
0.77519450319121,0.907371516055319
0.777106967051894,0.90961720443617
0.779002986506625,0.911843748782979
0.780882702401423,0.914051313702128
0.782746254371213,0.916240062397872
0.784593780864744,0.91841015667234
0.786425419164524,0.920561756942553
0.788241305371866,0.922695022251064
0.79004157444178,0.924810110280851
0.791826360163035,0.926907177359574
0.793595795207997,0.928986378478723
0.795350011097745,0.931047867297872
0.79708913825689,0.933091796168085
0.798813305983675,0.935118316127659
0.800522642479876,0.937127576919149
0.802217274855788,0.939119727010638
0.803897329140192,0.941094913589362
0.805562930290323,0.943053282585106
0.807214202191868,0.944994978676596
0.808851267693857,0.946920145297872
0.810474248578759,0.948828924661702
0.812083265602349,0.950721457755319
0.813678438488729,0.952597884357447
0.81525988594528,0.954458343051064
0.816827725662658,0.956302971231915
0.818382074344698,0.958131905110638
0.819923047673533,0.959945279738298
0.821450760379359,0.961743229004255
0.822965326180638,0.963525885646809
0.824466857853864,0.965293381268085
0.825955467203667,0.967045846344681
0.827431265077758,0.96878341022766
0.828894361391855,0.97050620116383
0.830344865109743,0.972214346297872
0.831782884283146,0.973907971682979
0.833208526021825,0.975587202289362
0.834621896543417,0.977252162019149
0.836023101153498,0.978902973706383
0.837412244245585,0.980539759138298
0.838789429350972,0.982162639046808
0.840154759088894,0.983771733138298
0.841508335221349,0.985367160082979
0.842850258643131,0.98694903753617
0.844180629381828,0.988517482144681
0.845499546607792,0.990072609553192
0.846807108654072,0.991614534412766
0.848103413016418,0.993143370387234
0.849388556348295,0.994659230170213
0.850662634490783,0.996162225487234
0.851925742457633,0.997652467097872
0.85317797446018,0.999130064819149
0.854419423897378,1.00059512751702
0.855650183380719,1.00204776312979
0.856870344724266,1.00348807866596
0.858079998954619,1.00491618021064
0.859279236335837,1.00633217294468
0.860468146349501,1.00773616114043
0.861646817719632,1.00912824817872
0.862815338407712,1.01050853654681
0.863973795622645,1.01187712785745
0.865122275845684,1.01323412284468
0.866260864795537,1.01457962138298
0.867389647473227,1.01591372248085
0.868508708157105,1.01723652430426
0.869618130392886,1.01854812417021
0.870717997018563,1.01984861855957
0.871808390174379,1.02113810312979
0.872889391287876,1.02241667270638
0.873961081088843,1.02368442130851
0.875023543412061,1.02494144214255
0.876076857561915,1.0261878275766
0.877121102150021,1.02742366918723
0.878156355140084,1.02864905775957
0.879182693803044,1.0298640833
0.880200194771893,1.03106883504681
0.881208934006797,1.0322634014617
0.882208986829973,1.03344787025319
0.883200427920714,1.03462232837234
0.884183331305416,1.03578686202553
0.885157770387484,1.0369415566766
0.886123817952312,1.03808649705106
0.88708154614237,1.03922176715319
0.88803102649707,1.04034745025745
0.888972329942801,1.04146362892979
0.889905526787941,1.04257038501915
0.890830686757752,1.0436677996766
0.891747878964468,1.04475595334894
0.89265717194219,1.04583492579574
0.893558633626942,1.04690479609149
0.894452331381601,1.04796564262553
0.895338331985918,1.04901754311915
0.896216701656465,1.05006057461915
0.89708750604164,1.05109481351277
0.897950810216691,1.05212033553191
0.898806678713618,1.05313721575106
0.899655175511202,1.05414552860638
0.90049636402504,1.05514534788511
0.901330307147416,1.05613674674894
0.902157067222382,1.05711979772128
0.902976706060706,1.05809457270851
0.903789284944863,1.05906114299362
0.90459486463401,1.06001957924894
0.905393505363996,1.06096995153404
0.906185266852335,1.06191232931489
0.906970208313169,1.06284678144681
0.90774838844729,1.06377337620426
0.9085198654571,1.06469218126809
0.909284697041621,1.06560326373617
0.910042940406466,1.06650669012979
0.910794652268824,1.0674025264
0.911539888867424,1.06829083792766
0.912278705937619,1.06917168952979
0.913011158761222,1.07004514546809
0.913737302131622,1.07091126944894
0.914457190378702,1.07177012462979
0.915170877363854,1.07262177362766
0.915878416484965,1.07346627851702
0.916579860691367,1.0743037008383
0.917275262468886,1.07513410160426
0.917964585903282,1.07595754129787
0.918647753987766,1.07677408076596
0.919325035615632,1.0775837816234
0.919996481498428,1.07838670279574
0.92066214190911,1.07918290269787
0.921322066697005,1.07997243924468
0.921976305272849,1.08075536984894
0.922624906633714,1.08153175143404
0.923267919353037,1.08230164042553
0.92390539158062,1.08306509276809
0.924537371072535,1.0838221639234
0.92516390515125,1.08457290887234
0.925785040745504,1.08531738212553
0.926400824390303,1.08605563772553
0.927011297816141,1.08678772924043
0.927616506795483,1.08751370982979
0.928216496702079,1.08823363219149
0.928811312535884,1.08894754856809
0.929400998893154,1.08965551075319
0.929985599996349,1.09035757009362
0.930565159689153,1.09105377749362
0.931139721431483,1.09174418341915
0.931709328319432,1.0924288379
0.932274023075295,1.09310779053191
0.932833848052558,1.09378109049149
0.933388845245862,1.09444878652128
0.933939056286023,1.09511092695106
0.93448452244501,1.09576755968936
0.935025284650904,1.09641873223404
0.935561383462973,1.09706449167021
0.936092859111545,1.09770488468085
0.936619751468106,1.09833995754681
0.937142100060249,1.09896975614255
0.937659944091612,1.09959432595532
0.938173322416957,1.10021371207447
0.938682273686705,1.10082795920426
0.939186836097739,1.10143711165957
0.939687047513019,1.10204121337234
0.940182945471546,1.10264030789787
0.94067456718837,1.10323443841277
0.941161949559565,1.10382364772553
0.941645129167219,1.10440797827021
0.942124142279432,1.10498747211915
0.942599024845332,1.10556217097872
0.943069812510026,1.10613211619362
0.943536540614601,1.10669734875957
0.943999244191143,1.10725790930851
0.944457957982666,1.10781383812979
0.944912716413213,1.10836517515957
0.945363556149599,1.10891195999362
0.945810510992876,1.10945423185532
0.946253614455027,1.1099920296383
0.946692899768935,1.11052539188936
0.947128399868446,1.11105435683404
0.947560147413291,1.11157896235957
0.9479881747841,1.11209924602979
0.948412514072434,1.11261524508723
0.948833197105707,1.11312699644681
0.949250255427247,1.11363453670851
0.949663720326202,1.11413790215532
0.950073622802652,1.1146371287617
0.950479993602495,1.11513225218511
0.950882863207483,1.11562330777872
0.951282261830234,1.11611033059149
0.951678219429183,1.11659335536596
0.952070765708588,1.11707241654681
0.952459930108557,1.11754754828511
0.952845741820001,1.11801878443191
0.953228229789617,1.11848615854894
0.953607422699956,1.11894970390426
0.953983349004306,1.11940945348723
0.954356036901776,1.11986543999362
0.954725514347259,1.12031769584043
0.955091809061407,1.12076625316383
0.955454948520656,1.12121114382766
0.955814959972183,1.12165239941277
0.956171870428918,1.12209005122979
0.956525706664565,1.12252413032553
0.956876495228547,1.12295466746809
0.957224262441031,1.12338169316596
0.957569034407869,1.12380523766596
0.957910837000673,1.12422533094894
0.958249695871758,1.12464200274043
0.958585636449166,1.12505528250426
0.958918683946626,1.12546519945532
0.959248863353591,1.12587178255319
0.959576199460157,1.12627506050851
0.95990071682716,1.12667506178298
0.960222439816076,1.12707181459362
0.960541392564107,1.12746534690851
0.960857599009094,1.1278556864617
0.961171082879556,1.12824286074468
0.961481867699668,1.12862689700851
0.96178997679425,1.12900782227021
0.962095433273812,1.12938566331702
0.96239826006944,1.12976044670213
0.962698479897915,1.13013219874681
0.962996115291608,1.13050094554894
0.963291188583535,1.1308667129766
0.963583721917323,1.13122952667872
0.963873737242225,1.13158941208085
0.964161257579038,1.13194639438936
0.964446304458365,1.1323004985766
0.964728899241354,1.13265174940426
0.965009063099764,1.13300017141915
0.965286817020947,1.13334578895106
0.965562181812835,1.13368862612979
0.965835178113906,1.13402870686596
0.966105826373248,1.13436605487021
0.96637414686551,1.13470069364681
0.966640159700873,1.13503264649574
0.966903884810095,1.13536193651915
0.967165341944515,1.13568858661702
0.967424550700966,1.13601261949149
0.967681530496862,1.13633405764894
0.967936300585146,1.13665292340213
0.968188880059276,1.13696923887021
0.968439287843255,1.13728302598298
0.968687542691633,1.1375943064766
0.968933663209443,1.13790310190426
0.969177667837245,1.13820943362979
0.969419574856116,1.13851332283404
0.969659402387646,1.13881479051702
0.96989704921807,1.13911385748936
0.970131287430242,1.13941054558298
0.970363510273406,1.13970488892128
0.970593735181367,1.13999690767234
0.970821979458351,1.14028662184255
0.971048260244112,1.14057405125319
0.971272594528886,1.14085921555957
0.971494999173328,1.14114213424894
0.971715490873623,1.14142282663617
0.971934086196373,1.14170131187021
0.97215080155866,1.14197760893404
0.97236565323802,1.14225173664681
0.972578657372436,1.1425237136617
0.972789829955358,1.1427935584766
0.972999186845668,1.14306128942128
0.973206743777652,1.1433269246766
0.973412516326108,1.14359048225532
0.973616519956188,1.14385198002128
0.973818769978544,1.14411143568298
0.974019281589194,1.14436886679362
0.974218069839625,1.14462429075319
0.974415149661708,1.14487772481489
0.974610535857731,1.14512918607872
0.974804243100401,1.14537869149787
0.974996285932842,1.14562625788085
0.975186678773581,1.14587190188723
0.975375435931496,1.14611564003617
0.975562571565948,1.14635748869574
0.975748099741604,1.14659746410426
0.975932034378596,1.14683558234681
0.976114389292394,1.14707185937872
0.976295178178853,1.14730631101064
0.976474414604246,1.14753895292128
0.976652112025199,1.14776980064894
0.976828283783707,1.1479988696
0.977002943107136,1.14822617504681
0.977176103103237,1.14845173212766
0.977347776775098,1.14867555585532
0.977517977006192,1.14889766110213
0.977686716570347,1.14911806262128
0.977854008136727,1.14933677503404
0.978019864254881,1.14955381283191
0.978184297379665,1.14976919038936
0.978347319846321,1.14998292194681
0.978508943890409,1.15019502162553
0.978669181642829,1.1504055034234
0.97882804511985,1.15061438122128
0.978985546253014,1.15082166877021
0.979141696849264,1.15102737971277
0.979296508630818,1.15123152756383
0.97944999320526,1.15143412572766
0.979602162095451,1.15163518748936
0.97975302670962,1.15183472601702
0.979902598366283,1.15203275437021
0.98005088828428,1.15222928548936
0.980197907587756,1.15242433220426
0.980343667301176,1.15261790723617
0.980488178349327,1.15281002319149
0.980631451577253,1.15300069257021
0.980773497715368,1.15318992776596
0.980914327424309,1.15337774105745
0.981053951255069,1.1535641446234
0.981192379678896,1.15374915053617
0.981329623067361,1.15393277075957
0.981465691707306,1.15411501715745
0.981600595795865,1.15429590148936
0.981734345445442,1.15447543541064
0.981866950678731,1.15465363048085
0.981998421428718,1.15483049815106
0.982128767548642,1.15500604978298
0.982257998802033,1.15518029662979
0.982386124872679,1.15535324985319
0.982513155349671,1.15552492051702
0.982639099757311,1.15569531958936
0.982763967525205,1.1558644579383
0.982887767998232,1.15603234634255
0.983010510451496,1.15619899548723
0.983132204075375,1.1563644159617
0.983252857985487,1.15652861826596
0.983372481202756,1.15669161280851
0.983491082688297,1.15685340990426
0.983608671318501,1.15701401978298
0.983725255890013,1.15717345258298
0.983840845129705,1.15733171835319
0.98395544768969,1.15748882705957
0.984069072137352,1.15764478857872
0.984181726975286,1.1577996127
0.984293420636311,1.15795330912979
0.984404161463535,1.15810588749149
0.984513957745243,1.15825735732128
0.984622817689978,1.15840772807447
0.984730749436506,1.1585570091234
0.984837761058802,1.15870520975957
0.984942910647854,1.15885233919574
0.985045290713706,1.15899841607021
0.985146795261551,1.15914346810426
0.985247431916811,1.1592875040617
0.985347208260051,1.15943053263404
0.985446131792095,1.15957256242979
0.985544209963926,1.15971360198723
0.985641450156754,1.15985365977021
0.985737859686995,1.1599927441617
0.985833445806276,1.16013086348298
0.985928215706417,1.16026802597234
0.986022176514444,1.1604042398
0.986115335302564,1.16053951306809
0.986207699073205,1.16067385380213
0.98629927476899,1.16080726996383
0.986390069272734,1.1609397694383
0.986480089417412,1.16107136004681
0.986569341961242,1.16120204954043
0.986657833617585,1.16133184560426
0.986745571030027,1.16146075585319
0.98683256078733,1.16158878784043
0.986918809433403,1.16171594904468
0.987004323442378,1.16184224688936
0.98708910922858,1.16196768872553
0.987173173166462,1.16209228184468
0.987256521565688,1.16221603347234
0.987339160676112,1.16233895077021
0.987421096702735,1.1624610408383
0.987502335795732,1.16258231071489
0.987582884045474,1.1627027673766
0.987662747497474,1.1628224177383
0.987741932137439,1.16294126865745
0.987820443911205,1.16305932692553
0.98789828869483,1.16317659927872
0.987975472329489,1.16329309239574
0.988052000606514,1.16340881289362
0.988127879252447,1.16352376733404
0.988203113958942,1.16363796221489
0.988277710357848,1.16375140398936
0.988351672037597,1.16386409904043
0.988425004575214,1.16397605372553
0.988497713512835,1.16408727434043
0.988569804322821,1.16419776712979
0.988641282442647,1.16430753827872
0.988712153249978,1.1644165939234
0.988782422092578,1.16452494014043
0.988852094253419,1.16463258295532
0.988921174985568,1.16473952834255
0.98898966948727,1.16484578222128
0.989057582906932,1.16495135045957
0.989124920368039,1.1650562388766
0.989191686924301,1.16516045323617
0.98925788760451,1.16526399925106
0.989323527382634,1.16536688258936
0.989388611192768,1.16546910886383
0.989453143934122,1.16557068364043
0.989517130451081,1.16567161243404
0.989580575548159,1.16577190071277
0.989643483994982,1.16587155389787
0.989701628771195,1.1659705773617
0.989751266936143,1.16606901878723
0.989800488478959,1.16616696332766
0.989849297177466,1.16626441515319
0.989897696794534,1.16636137839574
0.989945691048181,1.16645785715319
0.989994144103008,1.16655385547872
0.990043101287909,1.16664936878511
0.990091649216934,1.16674439202128
0.990139791593149,1.16683892928511
0.990187532084728,1.1669329846383
0.990234874329946,1.16702656210213
0.990281821942155,1.16711966566383
0.99032837848487,1.16721229927234
0.990374547501669,1.16730446684255
0.990420332506226,1.16739617225532
0.990465736972344,1.16748741935532
0.990510764348908,1.16757821194681
0.990555418054897,1.16766855381064
0.990599701564114,1.16775844868298
0.990643618320458,1.16784790027234
0.990687171737926,1.16793691224681
0.990730365195626,1.16802548824681
0.990773202042762,1.16811363187234
0.990815685588669,1.16820134669574
0.990857819132711,1.16828863625319
0.990899605929398,1.16837550404894
0.990941049203336,1.16846195355106
0.990982152154213,1.16854798820213
0.991022917946827,1.16863361140426
0.991063349726043,1.16871882653617
0.991103450596851,1.16880363694043
0.991143223644308,1.16888804592979
0.991182671918582,1.16897205678511
0.99122173316035,1.16905567275532
0.991260468637133,1.16913889771915
0.991298882988973,1.16922173493617
0.991336979271025,1.16930418761702
0.991374760503553,1.16938625895106
0.99141222969187,1.16946795208936
0.991449389796433,1.16954927015532
0.991486243767734,1.16963021624255
0.991522794521374,1.16971079341702
0.991559044938068,1.16979100471277
0.991594997878596,1.16987085313617
0.991630656183799,1.16995034166808
0.991666022649667,1.17002947325319
0.991706203741903,1.17010825081489
0.991747247573335,1.17018662615745
0.991787946646003,1.17026459064681
0.991828304114738,1.17034214773191
0.991868323089515,1.17041930083404
0.991908006675328,1.17049605334043
0.991947357932311,1.17057240860851
0.991986379890698,1.17064836996383
0.992025075570754,1.17072394070426
0.992063447942905,1.17079912409362
0.99210150977101,1.17087392337234
0.992139263816168,1.17094834164681
0.992176712819546,1.17102238199787
0.992213859502371,1.1710960474766
0.992250706546001,1.17116934111489
0.99228725662681,1.17124226590638
0.992323512386283,1.17131482482766
0.992359476445971,1.1713870208234
0.992395151397519,1.17145885681489
0.992430539817624,1.17153033569362
0.992465644253075,1.17160146032979
0.992500467235712,1.17167223356596
0.992535011262487,1.17174265821915
0.992569278820384,1.17181273708085
0.992603272356516,1.17188247291915
0.992636994317994,1.17195186847872
0.992670447107076,1.17202092647447
0.992703633126018,1.17208964960426
0.99273655474219,1.1721580405383
0.99276921430801,1.17222610192128
0.992801614145992,1.1722938363766
0.992833756563697,1.17236124650638
0.992865643848753,1.17242833488511
0.992897278273834,1.17249510406809
0.992928662076727,1.17256155658511
0.992959797485251,1.17262769494468
0.992990686702306,1.17269352163617
0.993021331920824,1.1727590391234
0.993051735298848,1.17282424984468
0.993081895480748,1.17288915622553
0.993111814629553,1.17295376069787
0.993141494898323,1.1730180656766
0.993170938410213,1.17308207355106
0.993200147268445,1.17314578669149
0.993229123561289,1.17320920744681
0.99325786936206,1.17327233814468
0.993286386714173,1.17333518109574
0.993314677651074,1.17339773858085
0.993342744181288,1.17346001287234
0.99337058829839,1.17352200621064
0.993398211985987,1.17358372082766
0.993425617192796,1.17364515892766
0.993452805862553,1.17370632269787
0.993479779919058,1.17376721430426
0.993506541261189,1.17382783589574
0.993533091787827,1.17388818960426
0.993559433362962,1.1739482775383
0.993585567840619,1.17400810178936
0.993611497064855,1.17406766442979
0.993637222844838,1.17412696751489
0.993662746989736,1.17418601308085
0.993688071288783,1.17424480314681
0.993713197516259,1.17430333971489
0.99373812742651,1.17436162476383
0.993762862758929,1.17441966025957
0.993787405242943,1.17447744815319
0.993811756588041,1.17453499037234
0.99383591848876,1.17459228883191
0.993859892619705,1.17464934542766
0.993883680650492,1.1747061620383
0.993907284225821,1.17476274052553
0.993930704980423,1.17481908274043
0.993953944534076,1.17487519050851
0.993977004491608,1.17493106564468
0.993999886437911,1.17498670994894
0.994022591947908,1.17504212520213
0.994045122586555,1.17509731316809
0.994067479893888,1.1751522756
0.99408966540496,1.17520701423191
0.99411168063987,1.17526153078511
0.994133527093799,1.1753158269617
0.994155206266913,1.17536990445106
0.994176719634455,1.17542376492979
0.994198068651735,1.17547741005745
0.994219254774063,1.1755308414766
0.994240279436812,1.17558406082128
0.994261144080338,1.17563706970426
0.994281850174904,1.17568986973191
0.994302399165851,1.17574246248511
0.994322792488551,1.17579484954255
0.994343031568412,1.17584703245957
0.994363117810901,1.17589901277872
0.994388507643718,1.17595079203404
0.994438289719808,1.17600231713191
0.994487652347874,1.17605334390638
0.994532162371982,1.17610387655106
0.994576251432949,1.17615396364468
0.994619970436695,1.17620360940213
0.994663322513131,1.17625281752553
0.994706310747313,1.17630159168723
0.994748938204361,1.17634993553191
0.99479120792946,1.17639785266808
0.994833122927924,1.17644534668085
0.994874686195097,1.17649242111489
0.994915900691438,1.17653907949787
0.994956769357468,1.17658532531702
0.994997295103806,1.17663116203404
0.995037480826118,1.17667659308298
0.995077329385184,1.17672162186809
0.995116843621847,1.1767662517617
0.995156026347046,1.17681048611277
0.995194880351786,1.17685432824043
0.995233408402151,1.17689778143191
0.995271613239305,1.17694084895319
0.995309497579493,1.17698353404043
0.995347064119025,1.17702583989787
0.99538431552929,1.17706776970851
0.995421254461742,1.17710932662766
0.995457883527963,1.17715051378298
0.995494205344519,1.1771913342766
0.995530222493089,1.17723179118298
0.995565937560335,1.17727188755319
0.995601353103017,1.17731162641064
0.995636471652974,1.17735101075319
0.995671295732077,1.17739004355319
0.995705827822327,1.17742872775957
0.995740070395755,1.17746706629574
0.995774025904457,1.17750506205745
0.995807696770627,1.17754271792128
0.995841085406489,1.17758003673404
0.99587419418938,1.17761702132128
0.995907025486671,1.17765367448511
0.99593958164081,1.17768999900213
0.995971864979296,1.17772599762979
0.996003877794739,1.17776167309574
0.996035622374765,1.17779702810851
0.996067100987066,1.17783206535319
0.996098315864444,1.17786678749149
0.996129269234719,1.17790119716596
0.99615996330079,1.17793529699362
0.996190400250605,1.17796908956809
0.996220582242208,1.17800257746383
0.996250511453578,1.17803576323404
0.996280190057713,1.17806864940851
0.996309368793039,1.17810123849574
0.996337709997914,1.1781335355
0.996365806715827,1.17816554880426
0.996393661119772,1.17819728085745
0.996421275382746,1.17822873408298
0.996448651637873,1.17825991088511
0.996475792013294,1.17829081364894
0.99650269861223,1.17832144473191
0.996529373517965,1.17835180647872
0.996555818798833,1.17838190120426
0.996582036503232,1.17841173120851
0.996608028654639,1.17844129876809
0.996633797271549,1.17847060614468
0.996659344337567,1.17849965557447
0.996684671831316,1.17852844927234
0.996709781711484,1.17855698944043
0.996734675911836,1.17858527825319
0.996759356356172,1.17861331787234
0.996783824948356,1.1786411104383
0.996808083567331,1.17866865806809
0.996832134092041,1.17869596286596
0.996855978371526,1.17872302691489
0.99687961823489,1.17874985227872
0.996903055501271,1.17877644100426
0.996926291979836,1.17880279511915
0.996949329449851,1.17882891663617
0.996972169680612,1.17885480754255
0.99699481443145,1.17888046981489
0.997017265451725,1.17890590541064
0.997039524480831,1.17893111626809
0.997061593238226,1.17895610430851
0.9970834734334,1.1789808714383
0.99710516676089,1.17900541954468
0.997126674890316,1.17902975049787
0.997147999486312,1.17905386615106
0.997169142193576,1.17907776834255
0.99719010464684,1.17910145889149
0.997210888460898,1.17912493960426
0.997231495230611,1.17914821226808
0.997251926555821,1.17917127865532
0.9972721839965,1.17919414052128
0.997292269117604,1.17921679960851
0.997312183464153,1.1792392576383
0.997331928566216,1.17926151632553
0.99735150592894,1.17928357735957
0.997370916977732,1.1793054424234
0.997390163137997,1.17932711317872
0.997409245820189,1.1793485912766
0.997428166424794,1.17936987835532
0.997446926372233,1.17939097603404
0.997465527058008,1.17941188592553
0.997483969867655,1.17943260961915
0.997502256171753,1.1794531487
0.997520387340887,1.17947350472979
0.997538364715735,1.17949367926596
0.997556189636976,1.17951367384468
0.997573867900926,1.17953348999574
0.99759137761814,1.17955312918298
0.997608720448269,1.17957259309574
0.997625898040996,1.17959188340426
0.997642912021084,1.1796110017617
0.997659764003327,1.17962994980851
0.997676455582585,1.17964872916383
0.99769298834375,1.17966734143404
0.997709363851778,1.17968578820851
0.997725583651688,1.1797040710617
0.997741649283517,1.17972219155319
0.997757562267364,1.17974015122553
0.997773324113364,1.17975795160638
0.997788936306727,1.17977559420851
0.9978044003227,1.17979308052979
0.997819717631544,1.17981041205532
0.997834889673615,1.17982759025319
0.997849917884287,1.17984461657447
0.997864803678998,1.1798614924617
0.997879548473185,1.17987821934043
0.997894153652384,1.1798947986234
0.997908620597143,1.17991123170426
0.997922950668078,1.17992751996808
0.997937145220819,1.17994366478936
0.99793529181975,1.17995966751702
0.997932537642089,1.1799756888
0.9979297933077,1.17999173765319
0.997927058901312,1.1800078139766
0.997924334517618,1.18002391767021
0.997921620236361,1.1800400486383
0.997918916142269,1.18005620677447
0.997916222315084,1.18007239198085
0.997913538839534,1.18008860415106
0.997910865785393,1.18010484318511
0.997908203237388,1.18012110897447
0.997905551260311,1.18013740141702
0.997902909933905,1.18015372040851
0.997900279327944,1.1801700658383
0.99789765950722,1.1801864376
0.997895050546491,1.18020283558723
0.997892452505566,1.18021925969149
0.997889865449234,1.1802357098
0.997887289447272,1.18025218580851
0.997884724549519,1.1802686876
0.997882170825749,1.18028521506809
0.997879628325803,1.1803017681
0.997877097109486,1.18031834658298
0.997874577231623,1.18033495040213
0.997872068747038,1.18035157944681
0.997869326799954,1.1803682336
0.997865799200207,1.18038491520213
0.997862290574304,1.18040163211489
0.997858800917259,1.18041838415106
0.997855330229073,1.18043517111915
0.997851878509747,1.18045199282766
0.997848445754295,1.18046884908936
0.997845031957735,1.18048573971277
0.997841637120066,1.18050266451064
0.997838261236304,1.18051962328936
0.997834904291498,1.1805366158617
0.997831566285647,1.1805536420383
0.9978282472038,1.18057070162766
0.997824947035988,1.18058779444255
0.997821665767261,1.18060492029149
0.997818403392633,1.18062207898723
0.99781515989217,1.18063927034043
0.99781193525092,1.18065649415957
0.997808729458914,1.18067375025957
0.997805542496216,1.18069103844894
0.997802374347876,1.18070835854043
0.997799224993957,1.18072571034681
0.997796094414524,1.1807430936766
0.997792982599609,1.18076050834468
0.997789889519307,1.18077795416383
0.997786815153684,1.18079543094468
0.997783759482804,1.1808129385
0.99778072248673,1.18083047664255
0.997777704140544,1.18084804518511
0.997774704419325,1.18086564394255
0.997771723298154,1.18088327272766
0.997768760752111,1.18090093135532
0.997765816756277,1.1809186196383
0.997762891280747,1.18093633738936
0.997759984300603,1.18095408442553
0.997757095780956,1.1809718605617
0.997754225706855,1.18098966561277
0.997751374033444,1.18100749939149
0.997748540740789,1.18102536171702
0.997745725794,1.18104325240638
0.997742929163175,1.18106117127021
0.997740150818409,1.18107911813191
0.997737390724816,1.18109709280213
0.997734648847508,1.18111509510426
0.997731925151597,1.18113312485106
0.99772921960718,1.18115118186383
0.997726417209941,1.18116926595745
0.997722647380954,1.18118737810426
0.997718902082898,1.18120552798936
0.997715181250982,1.18122371536383
0.997711484820415,1.18124193998298
0.997707812741358,1.18126020160638
0.997704164944035,1.18127849998723
0.99770054136864,1.18129683488298
0.99769694195038,1.18131520605106
0.99769336662945,1.18133361324894
0.997689815341057,1.1813520562383
0.997686288015426,1.18137053477447
0.997682784592752,1.18138904862128
0.997679305008241,1.18140759753617
0.997675849192119,1.18142618128298
0.997672417079595,1.1814447996234
0.997669008600894,1.18146345231915
0.997665623691225,1.18148213913617
0.997662262275829,1.18150085983404
0.997658924294897,1.18151961418085
0.997655609668689,1.18153840194255
0.997652318337395,1.18155722288298
0.997649050221274,1.18157607677021
0.997645805255533,1.18159496337234
0.991467418401156,1.18161388245745
0.991516474866055,1.1816946480766
0.991565131205649,1.18177492263191
0.991613390848885,1.18185471013192
0.991661257194807,1.18193401454681
0.991708733602589,1.18201283981064
0.991755823421434,1.18209118982979
0.991802529960676,1.18216906847447
0.991848856494761,1.18224647957872
0.991894806288166,1.18232342694681
0.991939777037253,1.18239991435319
0.991980609470071,1.18247595159362
0.992021115848835,1.18255158009787
0.992061298974517,1.18262680312553
0.992101161623169,1.18270162391489
0.992140706550907,1.18277604567447
0.992179936483945,1.18285007158298
0.992218854133543,1.18292370479362
0.992257462181059,1.18299694843404
0.992295763292898,1.18306980560213
0.992333760105562,1.18314227937021
0.992371455235618,1.18321437278511
0.992408851279695,1.18328608886596
0.992445950814489,1.18335743060638
0.992482756386791,1.1834284009766
0.992519270523456,1.18349900291702
0.992555495741371,1.18356923934681
0.992591434522537,1.18363911315532
0.992627089338985,1.18370862721277
0.992662462632845,1.1837777843617
0.992697556826309,1.18384658741702
0.992732374336585,1.18391503917447
0.992766917536026,1.18398314240426
0.992801188796988,1.18405089985106
0.992835190466902,1.1841183142383
0.992868924868284,1.1841853882617
0.992902394313678,1.18425212460213
0.992935601085728,1.18431852590638
0.992968547452125,1.18438459480638
0.993001235665607,1.18445033391064
0.993033667963962,1.1845157458
0.993065846550088,1.18458083303617
0.993097773621902,1.1846455981617
0.993129451357384,1.18471004369149
0.993160881914577,1.1847741721234
0.993192067436574,1.18483798593191
0.993223010041548,1.18490148756596
0.993253711832719,1.18496467946383
0.993284174908324,1.18502756402979
0.993314401331714,1.18509014365532
0.993344393156268,1.18515242071277
0.993374152420417,1.18521439754681
0.993403681137672,1.18527607648511
0.993432981311573,1.1853374598383
0.993462054935695,1.18539854989149
0.993490903963742,1.18545934891277
0.993519530359383,1.18551985915319
0.99354793606137,1.1855800828383
0.99357612297855,1.18564002217872
0.993604093024754,1.18569967936383
0.993631848088894,1.18575905656383
0.993659390039946,1.18581815593404
0.993686720736917,1.18587697960213
0.993713842018881,1.18593552968936
0.993740755724908,1.18599380828723
0.993767463654201,1.18605181747447
0.99379396760596,1.18610955931277
0.993820269364434,1.18616703584043
0.993846370698919,1.18622424908511
0.993872273358778,1.18628120105319
0.993897979083403,1.18633789372979
0.993923489597237,1.18639432908936
0.993948806589834,1.18645050908511
0.993973931710877,1.18650643565319
0.99399886657516,1.18656211071702
0.994023612802463,1.18661753617872
0.994048164317368,1.18667271392553
0.994072522844317,1.18672764591064
0.994096690082832,1.1867823340617
0.994120667732434,1.18683678029574
0.994144457467728,1.18689098651064
0.994168060953346,1.18694495458511
0.994191479838972,1.18699868638723
0.994214715759336,1.1870521837617
0.994237770334218,1.18710544854255
0.994260645168445,1.18715848254255
0.99428334186186,1.1872112875617
0.994305861984402,1.18726386538511
0.994328207110997,1.18731621777872
0.994350378781679,1.18736834649362
0.994372378546453,1.18742025326809
0.994394207915451,1.18747193982128
0.994415868408773,1.18752340785957
0.994437361521601,1.18757465907234
0.994458688754099,1.18762569513617
0.994479851571543,1.18767651771277
0.994500851444196,1.18772712844468
0.994521689817398,1.18777752896596
0.994542368126523,1.18782772089149
0.99456288780196,1.18787770582553
0.994583250254163,1.18792748535319
0.994603456883618,1.18797706105106
0.99462350907586,1.1880264344766
0.994643408211437,1.1880756071766
0.994663155920098,1.18812458068511
0.994682753557473,1.18817335651489
0.994702202479192,1.18822193617021
0.994721504010982,1.1882703211383
0.994740659483554,1.18831851289574
0.994759670207683,1.18836651290426
0.994778537479192,1.18841432261277
0.994797262583937,1.18846194345745
0.994815846807773,1.18850937685957
0.994834291406652,1.18855662423191
0.99485259764151,1.18860368697234
0.99487076675833,1.18865056646383
0.994888796100675,1.18869726407872
0.994906686939448,1.18874378121915
0.994924440545553,1.18879011926808
0.994942058169958,1.18883627960213
0.994959541053663,1.18888226358085
0.994976890422716,1.18892807255319
0.994994107498181,1.18897370785532
0.995011193491154,1.18901917081489
0.995028149602765,1.1890644627383
0.995044977009222,1.18910958492979
0.995061676891717,1.1891545386766
0.998383764520628,1.18919932525319
0.9983695219377,1.1892108572617
0.998355401127271,1.1892225318383
0.998341401227121,1.18923434776596
0.998327521375029,1.18924630383617
0.998313760723726,1.18925839884468
0.998300118420959,1.18927063159787
0.998286593624442,1.18928300091489
0.998273185511827,1.18929550561702
0.998259893240828,1.18930814453404
0.998246715999063,1.18932091651064
0.998233652969168,1.18933382039149
0.998220703338761,1.18934685503617
0.998207866310412,1.18936001930851
0.998195141076723,1.18937331208298
0.998182526850233,1.18938673223617
0.99817002284348,1.1894002786617
0.998157628278969,1.18941395025319
0.998145342374224,1.18942774591489
0.998133164371685,1.1894416645617
0.998121093503827,1.18945570511277
0.998109129008107,1.18946986649362
0.998097270131952,1.18948414764043
0.998085516137738,1.18949854749787
0.998073866272892,1.18951306501277
0.998062319809759,1.18952769914468
0.9980508760157,1.18954244885957
0.99803953416306,1.18955731312766
0.998028293539138,1.18957229092979
0.998017153416278,1.18958738125106
0.998006113096729,1.18960258308723
0.997995171872773,1.1896178954383
0.997984329046658,1.18963331731277
0.997973583920634,1.18964884772553
0.9979629358119,1.1896644857
0.997952384032675,1.1896802302617
0.997941927905144,1.18969608044894
0.997931566751489,1.18971203530213
0.997921299913833,1.18972809387447
0.997911077198959,1.18974425521702
0.99789890432489,1.18976051889149
0.997886848274273,1.18977690441702
0.997874908159966,1.18979341062766
0.997863083074895,1.18981003635957
0.997851372136901,1.1898267804617
0.997839774458845,1.18984364179149
0.997828289173522,1.18986061921702
0.997816915408743,1.18987771161064
0.997805652297303,1.18989491785745
0.997794498991933,1.18991223685106
0.997783454625428,1.18992966748936
0.997772518355504,1.18994720868298
0.997761689334891,1.18996485935106
0.997750966721304,1.18998261841915
0.997740349697377,1.1900004848234
0.99772983742581,1.19001845750426
0.997719429099205,1.19003653541489
0.997709123900196,1.19005471751277
0.997698921031354,1.19007300277021
0.997688819695249,1.19009139015745
0.997678819094451,1.1901098786617
0.997668918451467,1.19012846727234
0.997659116988801,1.19014715498936
0.997649413928962,1.19016594082128
0.997639808509405,1.19018482378298
0.997630299967589,1.19020380289574
0.997620887555925,1.19022287718936
0.99761157052682,1.19024204570426
0.99760234813767,1.19026130748298
0.997593219650851,1.19028066157872
0.997584184338709,1.19030010705319
0.997575241483558,1.19031964297234
0.997566390362725,1.19033926840851
0.997557630268494,1.19035898244681
0.997548960493144,1.1903787841766
0.997540380338925,1.19039867269149
0.997531889108086,1.19041864709362
0.997523486117827,1.19043870649362
0.997515170680366,1.19045885001064
0.997506942122871,1.19047907676596
0.997498799772511,1.19049938588936
0.997490742966423,1.19051977652128
0.997482771036758,1.1905402478
0.997474883330622,1.19056079888085
0.997467079205087,1.19058142891702
0.997459358007257,1.19060213707447
0.997451719104172,1.1906229225234
0.997444161862873,1.1906437844383
0.997436685645416,1.190664722
0.99742928984376,1.19068573440213
0.997421973824946,1.19070682083617
0.997414736990902,1.19072798050638
0.997407578723619,1.19074921261702
0.997400498425026,1.19077051638298
0.99739347156419,1.1907918910234
0.997386497941755,1.19081333600426
0.997379577378299,1.19083485079149
0.997372709669481,1.19085643485532
0.997365894620926,1.19087808766596
0.997359132043246,1.19089980869574
0.997352421737083,1.19092159741915
0.997345763513048,1.19094345331489
0.997339157166799,1.19096537585957
0.99733260251393,1.19098736453404
0.9973260993501,1.1910094188234
0.997319647480936,1.19103153820851
0.997313246712064,1.19105372217872
0.997306896854095,1.19107597022128
0.997300597697704,1.19109828182766
0.997294349058483,1.19112065648936
0.997288152755572,1.1911430937
0.997282008574659,1.1911655929383
0.997275916316387,1.19118815367872
0.997269875776416,1.19121077540426
0.997263886740436,1.19123345759574
0.997257949009089,1.1912561997383
0.997252062373051,1.19127900131915
0.997246226622996,1.19130186182766
0.997240441554582,1.19132478075106
0.997234706963468,1.19134775758298
0.997229022630362,1.19137079181915
0.997223388360889,1.19139388295745
0.997217803945724,1.19141703049574
0.997212269190494,1.19144023393404
0.997206783930729,1.1914634927766
0.997201348031863,1.19148680652766
0.997195961354345,1.19151017469149
0.997190623763609,1.1915335967766
0.997185335115121,1.19155707229362
0.997180095274316,1.19158060074894
0.997174904086689,1.19160418165745
0.997169761417677,1.19162781452979
0.997164667112776,1.19165149888085
0.991216474480268,1.19167523422766
0.991258681592183,1.19175851182979
0.991300552228636,1.19184136693404
0.991342089379986,1.19192380290851
0.991383296021644,1.19200582308723
0.991424175089148,1.19208743078298
0.9914647294981,1.19216862927447
0.991504962144166,1.19224942181064
0.991544875888126,1.19232981161064
0.991584473560856,1.19240980186809
0.991623757988246,1.19248939574894
0.991662731941365,1.19256859638723
0.991701398196265,1.19264740688936
0.991739759479159,1.19272583033617
0.991777818511276,1.19280386978298
0.991815577973973,1.19288152825319
0.991853040533655,1.19295880874468
0.991890208831809,1.19303571422979
0.991927085480018,1.19311224765745
0.991963673079894,1.19318841194255
0.991999974193181,1.19326420998085
0.992035991371655,1.19333964464043
0.992071727132202,1.19341471876383
0.992107183981743,1.19348943516596
0.992142364392309,1.19356379664043
0.992177270825965,1.19363780595319
0.992211905714871,1.19371146584681
0.992246271466268,1.19378477904255
0.99228037047743,1.19385774823192
0.992314205115725,1.19393037608298
0.992347777723603,1.19400266524681
0.992381090633547,1.19407461834255
0.992414146148135,1.19414623797234
0.992446946550008,1.19421752671064
0.992479494106858,1.19428848711277
0.992511791056472,1.19435912171064
0.992543839626669,1.19442943301064
0.992575642025333,1.19449942349787
0.99260720042546,1.19456909564043
0.992638516995061,1.19463845187872
0.992669593877229,1.19470749463404
0.992700433200104,1.19477622630426
0.992731037066908,1.19484464927021
0.992761407565909,1.19491276588511
0.992791546760456,1.19498057848723
0.992821456703932,1.19504808939362
0.992851139424798,1.19511530089574
0.992880596936563,1.19518221526809
0.992909831232803,1.19524883476809
0.992938844287156,1.19531516162979
0.992967638063291,1.19538119806596
0.992996214494978,1.19544694627021
0.993024575510998,1.1955124084234
0.993052723015214,1.1955775866766
0.99308065889654,1.19564248317021
0.993108378066375,1.19570710002128
0.993135882508327,1.1957714394
0.993163174186067,1.19583550345532
0.99319025503336,1.19589929431702
0.993217126983975,1.19596281409362
0.993243791936791,1.19602606488085
0.993270251785703,1.19608904874681
0.993296508399688,1.19615176774681
0.993322563637752,1.19621422391277
0.993348419333985,1.19627641926383
0.993374077302539,1.19633835579362
0.99339953651174,1.19640003548511
0.993424798770756,1.19646146032553
0.993449865888755,1.19652263228723
0.993474739654971,1.19658355332553
0.993499421843685,1.19664422537021
0.993523914204258,1.19670465034468
0.993548218481067,1.19676483014681
0.993572336398555,1.1968247666617
0.993596269661227,1.19688446175106
0.993620019963621,1.19694391726383
0.993643588980341,1.19700313503404
0.993666978376019,1.19706211687447
0.993690189790372,1.19712086458511
0.993713224863114,1.19717937994468
0.993736085209039,1.19723766471915
0.993758772427993,1.19729572065957
0.993781288099881,1.19735354949787
0.993803633799628,1.19741115295106
0.993825811077238,1.19746853271915
0.993847821467762,1.19752569049149
0.993869666496286,1.19758262793617
0.993891347672942,1.19763934670851
0.993912866497893,1.19769584844894
0.993934224446386,1.19775213478298
0.993955422988682,1.19780820732128
0.993976463585073,1.19786406765957
0.993997347675916,1.19791971737872
0.994018076681634,1.19797515804255
0.994038652027633,1.19803039120851
0.994059075104429,1.19808541841277
0.99407934731251,1.1981402411766
0.994099470022456,1.19819486101489
0.994119444604852,1.19824927942128
0.994139272400375,1.19830349787872
0.994158954754687,1.19835751785745
0.994178492983549,1.19841134081489
0.994197888402719,1.19846496818936
0.99421714230802,1.19851840141277
0.994236255980324,1.19857164190426
0.994255230700501,1.19862469106383
0.994274067724505,1.19867755028298
0.994292768308287,1.19873022094043
0.994311333687862,1.19878270440426
0.99432976508928,1.19883500202553
0.994348063738587,1.19888711514468
0.994366230836913,1.19893904509362
0.994384267580403,1.19899079318511
0.994402175145264,1.19904236072766
0.994419954717674,1.19909374901277
0.994437607453905,1.19914495932128
0.994455134505248,1.1991959929234
0.994472537018007,1.19924685107872
0.994489816118551,1.19929753502979
0.994506972928266,1.19934804601702
0.99452400855857,1.19939838525957
0.994540924110912,1.1994485539766
0.994557720681759,1.19949855336383
0.994574399337672,1.19954838461489
0.99459096116515,1.19959804891064
0.994607407215803,1.19964754742128
0.994623738541241,1.19969688130426
0.994639956188091,1.19974605170851
0.994656061183043,1.19979505977021
0.994672054557773,1.19984390661915
0.994687937319035,1.19989259337234
0.9947037104686,1.1999411211383
0.99471937500824,1.19998949101064
0.994734931924773,1.20003770408085
0.994750382190068,1.20008576142128
0.994765726775991,1.20013366410426
0.994780966639458,1.20018141318511
0.994796102732401,1.20022900971489
0.994811136001768,1.20027645472766
0.994826067374571,1.20032374925532
0.994840897777821,1.20037089431915
0.994855628128563,1.20041789092766
0.994870259333874,1.20046474008298
0.994884792295845,1.20051144277872
0.994899227901617,1.20055799999787
0.994913567043314,1.20060441271277
0.994927810588142,1.20065068189149
0.994941959408289,1.20069680849149
0.994956014365976,1.20074279345745
0.994969976308472,1.20078863773404
0.994983846078063,1.20083434224681
0.994997624517032,1.2008799079234
0.99501131244773,1.20092533567447
0.995024910697491,1.20097062640851
0.995038420078694,1.20101578102128
0.995051841393755,1.20106080040426
0.995065175445087,1.20110568543617
0.995078423025135,1.20115043699362
0.995091584911393,1.20119505594043
0.99510466188634,1.20123954313617
0.995117654717502,1.20128389942766
0.995130564172404,1.20132812565957
0.995143390998637,1.20137222266596
0.995156135948775,1.20141619127447
0.995168799765425,1.20146003230426
0.995181383181225,1.20150374656809
0.995193886928813,1.20154733486809
0.995206311725877,1.20159079800638
0.99521865828512,1.20163413676809
0.995230927324227,1.20167735194043
0.99524311954095,1.20172044429787
0.995255235638024,1.20176341461064
0.9952672763132,1.20180626363617
0.995279242249277,1.20184899213617
0.995291134134038,1.20189160085319
0.995302952630347,1.20193409053191
0.995314698416019,1.20197646190638
0.995326372153917,1.20201871570213
0.995337974491952,1.20206085264255
0.995349506088006,1.20210287344255
0.995360967585004,1.20214477881064
0.995372359620892,1.20218656944468
0.995383682828628,1.20222824604468
0.995394937831204,1.20226980929787
0.995406125251614,1.20231125988723
0.995417245707864,1.20235259848723
0.995428299803011,1.20239382577234
0.995439288150078,1.20243494240213
0.995450211342155,1.2024759490383
0.99546106997233,1.20251684632979
0.995471864628707,1.20255763492766
0.995482595894406,1.20259831546809
0.995493264342581,1.20263888858723
0.995503870546383,1.20267935491277
0.995514415073982,1.20271971507021
0.995524898488561,1.20275996967447
0.995535321333371,1.2028001193383
0.995545684171596,1.20284016466809
0.9955559875415,1.20288010626383
0.995566231986334,1.20291994472128
0.995576418039377,1.20295968063191
0.995586546238895,1.2029993145766
0.995596617098234,1.2030388471383
0.99560663114569,1.20307827888936
0.995616588894609,1.20311761039787
0.995626518868055,1.20315684222766
0.99563642114577,1.20319597465532
0.995646295827434,1.2032350079617
0.995656142987805,1.20327394242128
0.995665962721579,1.20331277830851
0.995675755113481,1.2033515159
0.995685520253223,1.20339015546809
0.995695258225532,1.20342869728511
0.995704969125103,1.2034671416234
0.995714653036662,1.20350548875532
0.99572431004992,1.20354373894894
0.995733940254589,1.20358189247447
0.995743543740378,1.2036199496
0.995753120592015,1.20365791059362
0.995762670909179,1.20369577572128
0.995772194776597,1.20373354524894
0.995781692283979,1.20377121944255
0.99579116352602,1.20380879856383
0.995800608597415,1.2038462828766
0.995810027582891,1.20388367264255
0.995819420577142,1.2039209681234
0.995828787674864,1.20395816958085
0.995838128970751,1.20399527727021
0.99584744454953,1.20403229145106
0.995856734505896,1.20406921238298
0.995865998944511,1.20410604032128
0.995875237945119,1.20414277552128
0.995884451602414,1.20417941823617
0.995893640185529,1.2042159687234
0.995902803764239,1.20425242722979
0.995911942403334,1.20428879400851
0.995921056182559,1.20432506930638
0.995930145176672,1.2043612533766
0.995939209455448,1.2043973464617
0.995948249088662,1.20443334881489
0.995957264166025,1.20446926067872
0.995966254747345,1.2045050823
0.995975220917347,1.20454081392553
0.995984162750792,1.20457645579787
0.995993080327422,1.20461200815957
0.996001973717013,1.20464747125745
0.99601084300429,1.20468284532979
0.996019688264014,1.20471813061915
0.996028509575927,1.20475332736809
0.996037307019773,1.20478843581277
0.996046080670309,1.20482345619362
0.996054830612264,1.20485838874894
0.99606355692538,1.20489323371702
0.9960722596894,1.20492799133404
0.996080938979082,1.20496266183404
0.996089594884139,1.20499724545319
0.996098227484313,1.20503174242553
0.996106836859347,1.20506615298298
0.996115423088983,1.2051004773617
0.99612398625795,1.20513471578936
0.996132526445989,1.2051688685
0.996141043737828,1.20520293572128
0.996149538218193,1.20523691768298
0.996158009971812,1.20527081461489
0.996166459073443,1.20530462674255
0.996174885612797,1.20533835429149
0.996183289674602,1.20537199749149
0.9961916713386,1.20540555656596
0.996200030694502,1.2054390317383
0.996208367822051,1.20547242323404
0.996216682805974,1.20550573127234
0.996224975730998,1.20553895607447
0.996233246686833,1.20557209786596
0.99624149574824,1.20560515686383
0.996249723009911,1.20563813328723
0.996257928556575,1.20567102735319
0.996266112467974,1.20570383928085
0.996274274828836,1.20573656928723
0.996282415728871,1.20576921758723
0.99629053525779,1.20580178439574
0.996298633490351,1.20583426992553
0.996306710521251,1.20586667439149
0.996314766430231,1.20589899800638
0.996322801307003,1.20593124097872
0.996330815231309,1.20596340352128
0.996338808287877,1.20599548584468
0.996346780556449,1.20602748815532
0.996354732121752,1.2060594106617
0.99636266306353,1.20609125357234
0.996370573471493,1.20612301709362
0.9963784634204,1.20615470142979
0.996386332999962,1.20618630678723
0.996394182289923,1.20621783336809
0.996402011375008,1.2062492813766
0.99640982033496,1.20628065101702
0.996417609254508,1.20631194248511
0.996425378218377,1.20634315598723
0.996433127311295,1.20637429172128
0.996440856613005,1.20640534988511
0.996448566208232,1.2064363306766
0.996456256181706,1.20646723429574
0.996463926608183,1.20649806093617
0.99647157758236,1.20652881079362
0.996479209183979,1.20655948406383
0.996486821492783,1.20659008094255
0.996494414593499,1.20662060161915
0.996501988570854,1.20665104628936
0.996509543509575,1.20668141514255
0.996517079484421,1.20671170836809
0.996524596590086,1.20674192615957
0.99653209490133,1.20677206870213
0.996539574497896,1.20680213618511
0.996547035474478,1.20683212879787
0.996554477905835,1.20686204672553
0.996561901871711,1.20689189015106
0.996569307466801,1.20692165926383
0.996576694760878,1.20695135424468
0.996584063843655,1.20698097527872
0.996591414794874,1.20701052254468
0.996598747694277,1.20703999622766
0.996606062631577,1.20706939650851
0.996613359681532,1.20709872356596
0.996620638933853,1.2071279775766
0.996627900463298,1.2071571587234
0.996635144354595,1.20718626717872
0.996642370687487,1.2072153031234
0.996649579546701,1.20724426673191
0.996656771006995,1.2072731581766
0.996663945148113,1.20730197763617
0.996671102049797,1.20733072527872
0.996678241786807,1.20735940128298
0.996685364438885,1.20738800581489
0.996692470080792,1.20741653904894
0.996699558792269,1.20744500115532
0.996706630648075,1.20747339230213
0.996713685727954,1.20750171265745
0.996720724106665,1.20752996239149
0.99672774586395,1.20755814167021
0.996734751079553,1.20758625065957
0.996741739823249,1.20761428952766
0.99674871217478,1.20764225843404
0.99675566821389,1.20767015754894
0.996762608010354,1.20769798703191
0.996769531648898,1.20772574704681
0.996776439204282,1.20775343775532
0.996783330751265,1.20778105931915
0.996790206364606,1.20780861189574
0.996797066119063,1.20783609564681
0.996803910099364,1.20786351073191
0.996810738375283,1.20789085730638
0.996817551031549,1.20791813552979
0.996824348132951,1.20794534555745
0.996831129764217,1.20797248754468
0.99683789600509,1.20799956164681
0.99684464692036,1.20802656801702
0.996851382594756,1.20805350681064
0.996858103103035,1.20808037818085
0.996864808514973,1.20810718227447
0.996871498915297,1.20813391924894
0.996878174378766,1.20816058924894
0.996884834965187,1.20818719242979
0.996891480759287,1.20821372893404
0.996898111815889,1.20824019891489
0.99690472821972,1.20826660251702
0.996911330030588,1.20829293988936
0.996917917318268,1.20831921117447
0.996924490157517,1.20834541652128
0.996931048613129,1.20837155607234
0.996937592759861,1.20839762997234
0.996944122662506,1.20842363836596
0.996950638385853,1.20844958139362
0.996957140009647,1.20847545919574
0.996963627593694,1.20850127191915
0.996970101212753,1.20852701969787
0.996976560931615,1.2085527026766
0.996983006820056,1.20857832099149
0.996989438947851,1.20860387478298
0.996995857379791,1.20862936418936
0.99700226218565,1.20865478934468
0.997008653435205,1.20868015038723
0.997015031193246,1.20870544745106
0.997021395529548,1.20873068067447
0.997027746508903,1.20875585018936
0.997034084201085,1.20878095612979
0.99704040867587,1.20880599862979
0.997046719998049,1.20883097781915
1.00273002621947,1.20885589383191
1.00268332038795,1.2088239191383
1.00263705567959,1.20879241197872
1.00259122820691,1.20876136793191
1.00254583411735,1.20873078262766
1.00250086958821,1.2087006517234
1.00245633084667,1.20867097091915
1.00241221413483,1.20864173595532
1.00236851573467,1.20861294260638
1.00232523196806,1.20858458668511
1.09870744100175,1.20855666404043
1.09780497056842,1.20756394171915
1.09691069725392,1.20658025325745
1.09602454648362,1.2056055166
1.08519464507451,1.20463965043617
1.08442348036808,1.20378219313404
1.0836592480769,1.20293245529787
1.08290188575725,1.2020903675383
1.08215133153356,1.20125586108298
1.08140752409345,1.20042886778298
1.08067040268277,1.19960932010213
1.07993990708558,1.19879715111064
1.07921597764418,1.19799229448511
1.07849855401309,1.19719468449574
1.07778757763105,1.19640425601915
1.07708299046013,1.19562094451915
1.07638473499569,1.19484468603617
1.07569275424642,1.19407541719149
1.07500699174932,1.19331307517234
1.07432739153977,1.19255759773404
1.0736538981665,1.19180892318936
1.07298645667165,1.19106699041064
1.07232501261072,1.19033173881702
1.07166951201266,1.18960310837234
1.07101990140981,1.18888103958085
1.07037612780798,1.18816547348723
1.06697025813757,1.18745635165745
1.06636395605156,1.18678132306809
1.06576302510814,1.18611236365106
1.0651674177805,1.1854494196383
1.06457708699537,1.18479243774043
1.06399198606822,1.1841413651383
1.06341206874314,1.18349614947872
1.06283728917292,1.18285673887447
1.06226760190904,1.18222308189574
1.06170296190171,1.18159512756809
1.03618447912324,1.18097282536809
1.03585247349759,1.1806059668234
1.03552331607653,1.18024243170426
1.03519698256837,1.17988219149574
1.03487344887576,1.17952521793404
1.03455269112067,1.17917148298936
1.03423468562444,1.1788209588766
1.03391940892766,1.17847361804468
1.03360683775038,1.1781294331766
1.03329694902695,1.17778837718936
1.03298970855759,1.17745042323404
1.03268509388968,1.1771155448
1.03238308275499,1.17678371560213
1.03208365308466,1.17645490957872
1.0317867829992,1.17612910088936
1.03149245079857,1.17580626391064
1.03120063497708,1.17548637324043
1.03091131421345,1.17516940368723
1.03062446736084,1.1748553302766
1.03034007345683,1.17454412824468
1.03005811172337,1.17423577303617
1.02977856155191,1.17393024030426
1.02950140251827,1.17362750591064
0.973422916249797,1.17332754591702
0.973628389487998,1.17358893957872
0.97383222512456,1.17384827642553
0.97403443003233,1.17410557284681
0.974235017438674,1.17436084516809
0.974434000446358,1.17461410958085
0.974631387607816,1.17486538214681
0.974827191911184,1.1751146788383
0.975021426244921,1.1753620155
0.975214103382852,1.17560740784894
0.975405232929021,1.17585087147234
0.975594827502755,1.1760924218617
0.975782899628683,1.17633207438085
0.975969461731757,1.17656984427234
0.976154520924053,1.17680574665106
0.97633808950094,1.17703979655957
0.97652017967306,1.17727200892128
0.976700803536426,1.17750239853404
0.976879973097338,1.1777309800766
0.977057692318026,1.17795776810638
0.977233973144982,1.17818277714043
0.977408827415054,1.17840602157872
0.977582266875378,1.17862751570213
0.977754303173413,1.17884727367021
0.977924947856936,1.17906530952979
0.978094212393984,1.17928163721277
0.978262108142946,1.17949627053404
0.978428646382469,1.17970922319362
0.978593838286536,1.17992050878298
0.978757694949388,1.1801301407766
0.978920227370571,1.18033813254255
0.979081446449952,1.18054449733404
0.979241363017623,1.18074924830213
0.979399987799014,1.18095239848085
0.979557331439811,1.18115396080426
0.979713404500975,1.18135394809362
0.979868217443786,1.18155237307021
0.980021780659749,1.18174924834681
0.980174104445676,1.18194458643404
0.980325199018635,1.1821383997383
0.980475074510967,1.18233070056383
0.980623740970286,1.18252150111489
0.980771208369448,1.18271081349362
0.980917486591597,1.18289864970213
0.981062579927901,1.18308502164468
0.981206498201698,1.18326994118298
0.981349251156582,1.18345342007872
0.981490848461388,1.18363546999574
0.981631299690257,1.18381610250426
0.981770614347553,1.1839953290766
0.981908801862883,1.18417316108723
0.98204587158611,1.1843496098234
0.982181832782371,1.18452468647021
0.982316694647026,1.18469840212766
0.982450466305663,1.18487076779787
0.98258315679914,1.18504179439574
0.982714775093557,1.18521149274255
0.982845335926413,1.18537987357021
0.982974848029562,1.18554694746596
0.983103320055116,1.18571272492553
0.983230760600366,1.18587721636383
0.983357178177872,1.18604043210426
0.983482581230422,1.18620238238511
0.983606978150963,1.18636307736383
0.983730323271694,1.18652252711277
0.983852625698264,1.18668074215957
0.983973894441629,1.18683773294043
0.98409413844297,1.18699350980426
0.98421336655874,1.18714808300851
0.984331587580602,1.18730146272128
0.984448810215492,1.18745365902553
0.984565043110537,1.18760468191489
0.984680294818172,1.18775454129574
0.984794573831022,1.18790324699149
0.984907888571939,1.1880508087383
0.985020247384031,1.18819723618723
0.985131658540632,1.18834253890851
0.985242130245299,1.18848672638723
0.9853516706368,1.18862980802979
0.985460287769173,1.18877179315745
0.985567989641637,1.18891269101277
0.985674784183633,1.18905251075532
0.985780679249843,1.18919126147021
0.985885682635142,1.18932895215957
0.985989802064631,1.18946559175106
0.986093045193635,1.18960118909149
0.986195419612688,1.18973575295319
0.986296932857501,1.18986929203191
0.986397592384042,1.19000181495106
0.986497405593454,1.19013333025106
0.986596379827075,1.19026384640851
0.986694522351483,1.19039337181915
0.986791840383418,1.19052191480851
0.986888341074826,1.19064948363191
0.986984031502896,1.19077608646809
0.987078918699962,1.19090173142979
0.98717300963855,1.19102642655745
0.987266311216426,1.19115017982128
0.987358830291485,1.1912729991234
0.987450573646865,1.19139489229574
0.987541548010879,1.19151586710426
0.987631760066983,1.19163593124681
0.987721216423878,1.19175509235319
0.987809923645405,1.19187335798936
0.987897888235601,1.19199073565319
0.987985116633711,1.19210723277872
0.988071615239109,1.19222285673617
0.988157390386376,1.19233761482979
0.988242453055122,1.1924515143
0.988326488255632,1.19256456228298
0.988408741534678,1.1926767690617
0.988490303900693,1.19278815247234
0.988571181389224,1.19289871943404
0.988651380000929,1.19300847679787
0.988730905671674,1.19311743136383
0.988809753726529,1.19322558986596
0.988887930161169,1.19333295908723
0.988965440931395,1.19343954575106
0.989042291933205,1.1935453565234
0.989118489027706,1.19365039800426
0.989194038001248,1.19375467674043
0.989268944610276,1.1938581992234
0.989343214546445,1.19396097187872
0.989416853461537,1.19406300108085
0.989489865362638,1.19416429314681
0.989562255831755,1.19426485435532
0.989634030396073,1.1943646909234
0.989705194542905,1.19446380901702
0.989775753699756,1.19456221474894
0.989845713254262,1.19465991417447
0.989915078549201,1.19475691329362
0.989983854877513,1.19485321805532
0.990052047482297,1.19494883435745
0.990119661566784,1.19504376804043
0.990186702279379,1.19513802489787
0.990253174733599,1.19523161066809
0.995349486605801,1.19532453104043
0.995347475114294,1.19536643660213
0.995345415009479,1.1954083623
0.995343307557275,1.19545030861915
0.99534115400865,1.19549227603404
0.995338955604604,1.19553426500638
0.995336713556234,1.19557627598511
0.995334429069652,1.19561830940638
0.995332103336018,1.19566036569574
0.995329737531542,1.19570244526809
0.995327332807512,1.19574454851915
0.995324890310235,1.19578667584468
0.995322411166078,1.19582882761915
0.995319896501412,1.19587100421064
0.995317347402734,1.19591320597234
0.995314764961527,1.19595543325319
0.995312150249337,1.19599768638298
0.995309504322758,1.19603996568723
0.9953068282334,1.19608227147872
0.995304123002971,1.19612460405532
0.995301389653177,1.19616696371489
0.995298629185788,1.19620935073404
0.99529584259261,1.19625176538511
0.995293030850491,1.19629420793191
0.995290194926318,1.1963366786234
0.99528733577202,1.19637917770426
0.995284454324578,1.19642170540426
0.995281551511003,1.19646426194894
0.995278628248341,1.19650684755106
0.995275685438683,1.19654946241489
0.995272778927029,1.19659210673617
0.995269908798105,1.19663478015319
0.995267075121686,1.1966774823
0.995264277972531,1.19672021281277
0.995261517410449,1.19676297132553
0.995258793510196,1.19680575747234
0.995256106331582,1.19684857088511
0.995253454349521,1.19689141119574
0.995250837638772,1.19693427805532
0.995248256279079,1.19697717110638
0.995245710340217,1.19702009
0.995243199891961,1.1970630343766
0.995240724994117,1.19710600388298
0.995238285721446,1.19714899816383
0.995235882128769,1.19719201686383
0.995233514275896,1.19723505962128
0.995231182212664,1.19727812608298
0.995228886003865,1.19732121588936
0.995226625694354,1.19736432868085
0.995224398463225,1.19740746409787
0.99522220439022,1.19745062181064
0.995220043530161,1.19749380148511
0.995217915947841,1.19753700279149
0.995215821703066,1.19758022539362
0.995213761792624,1.19762346895957
0.995211736256387,1.19766673314681
0.99520974512924,1.19771001760851
0.99520778844109,1.19775332200426
0.995205866226822,1.19779664598511
0.995203978511356,1.19783998920638
0.995202125319613,1.19788335132553
0.995200306676512,1.19792673199574
0.995198522597004,1.19797013086809
0.99519677310601,1.19801354760213
0.995195058218481,1.19805698184894
0.995193377939402,1.19810043325957
0.995191635136849,1.19814390149149
0.995188134699551,1.19818738717021
0.995184682187779,1.19823090788723
0.995181277546709,1.19827446316596
0.995177920731485,1.1983180525234
0.9951746116823,1.19836167548511
0.995171350349315,1.19840533157021
0.995168136672723,1.1984490203
0.995164970592716,1.19849274120213
0.995161852054471,1.19853649379574
0.995158780993197,1.19858027760426
0.995155757344104,1.19862409215745
0.995152781042398,1.1986679369766
0.995149852028274,1.19871181158936
0.995146970221989,1.19875571552128
0.995144135563735,1.19879964830213
0.995141347978753,1.19884360945745
0.995138607397268,1.19888759851702
0.995135913739537,1.19893161500851
0.995133266935785,1.19897565846596
0.995130666911253,1.19901972841702
0.995125071551366,1.19906382439574
0.99511787991165,1.19910797638511
0.995110774588716,1.19915220036383
0.995103755143976,1.19919649546596
0.995096821138846,1.19924086083404
0.995089972144706,1.19928529561489
0.995083207732937,1.19932979895319
0.995076527464955,1.19937437000426
0.995069930917123,1.19941900792553
0.995063417670791,1.19946371188085
0.995056987297342,1.19950848103404
0.995050639378124,1.19955331455532
0.995044373489502,1.19959821162128
0.995038189217811,1.19964317140851
0.995032086149383,1.19968819310213
0.995026063865568,1.19973327588723
0.995020121962668,1.19977841895745
0.995014260027015,1.19982362150638
0.99500847765491,1.19986888273404
0.995002774437671,1.19991420184468
0.9949971499716,1.19995957804468
0.99499160385798,1.20000501054681
0.994986135698099,1.20005049856596
0.994980745098223,1.20009604132128
0.99497543165964,1.2001416380383
0.994970194998585,1.20018728794468
0.994965034716343,1.20023299027021
0.994959950434137,1.20027874424894
0.994954941758234,1.2003245491234
0.994950008304872,1.20037040413617
0.994945149700255,1.20041630853404
0.994940365550654,1.20046226156596
0.994935655487255,1.20050826248723
0.994931019131281,1.20055431055745
0.994926456103952,1.2006004050383
0.994921966036456,1.20064654519574
0.994917548550016,1.2006927303
0.994913203280803,1.2007389596234
0.994908925259834,1.20078523244468
0.994904714208008,1.20083154808723
0.994900569836257,1.20087790588511
0.994896491855513,1.20092430516809
0.994892479996643,1.20097074527234
0.994888533960611,1.20101722553617
0.994884653478285,1.20106374529787
0.994880838255612,1.20111030390638
0.99487708802346,1.20115690070638
0.99487340249276,1.20120353504468
0.994869781389397,1.2012502062766
0.994871993349748,1.20129691375532
0.994876617704405,1.20134359909362
0.994881240414363,1.20139023814043
0.994885861748756,1.20143683091489
0.994890481951795,1.20148337742766
0.994895101282645,1.20152987769149
0.994899719980535,1.20157633171489
0.994904338289678,1.20162273950426
0.994908956454287,1.20166910106596
0.994913574703623,1.20171541639574
0.994918193276915,1.2017616855
0.994922812393456,1.20180790836809
0.994927432287491,1.201854085
0.994932053173329,1.20190021538723
0.994936675270263,1.20194629951702
0.994941298792603,1.20199233737872
0.994945923959642,1.20203832895957
0.994950550970737,1.20208427424043
0.994955180030229,1.20213017320426
0.994959811342461,1.20217602583191
0.994964445111773,1.2022218321
0.99496908152257,1.20226759198085
0.994973720774211,1.20231330545319
0.994978363051101,1.20235897248511
0.994983008542629,1.20240459304681
0.994987657433202,1.20245016710638
0.994992309897256,1.20249569462979
0.994996966114214,1.20254117558085
0.995001626263497,1.2025866099234
0.995006290509575,1.20263199761702
0.995010959026886,1.20267733862128
0.995015631974916,1.20272263289149
0.995020309523118,1.20276788038723
0.995024991825995,1.20281308105745
0.995029679043033,1.20285823485957
0.995034371333717,1.20290334174043
0.995039068842581,1.20294840165106
0.995043771724129,1.2029934145383
0.995048480127876,1.20303838035106
0.995053194188391,1.20308329902979
0.995057914060175,1.20312817052128
0.99506263987281,1.20317299476596
0.995067371770831,1.20321777170426
0.995072109883819,1.2032625012766
0.995076854346342,1.20330718341915
0.995081605287981,1.20335181806809
0.995086362833334,1.2033964051617
0.995091127111984,1.20344094462979
0.995095898248531,1.20348543640638
0.995100676352618,1.2035298804234
0.995105461558815,1.20357427661277
0.995110253971782,1.2036186249
0.995115053706151,1.20366292521489
0.995119860881535,1.20370717748298
0.995124675602598,1.20375138163191
0.995129497978987,1.20379553758298
0.995134328110379,1.20383964526383
0.995139166111406,1.20388370459149
0.995144012076761,1.20392771549149
0.995148866111109,1.20397167788298
0.995153728309143,1.20401559168511
0.995156473141925,1.20405945681489
0.995158889000067,1.20410329447021
0.995161332299758,1.20414710794043
0.995163802981192,1.20419089695532
0.995166300989546,1.20423466123617
0.995168826265011,1.20427840051277
0.995171378737812,1.20432211451064
0.995173958363096,1.20436580295745
0.995176565066101,1.20440946558085
0.995179198787022,1.20445310211277
0.995181859471035,1.20449671228085
0.99518454704338,1.20454029581277
0.995187261454219,1.20458385244468
0.995190002628792,1.20462738190213
0.995192770507293,1.20467088392128
0.995195565019945,1.20471435823404
0.995198386106943,1.20475780457447
0.995201233703494,1.20480122267234
0.99520410773484,1.20484461226809
0.995207008136189,1.20488797309362
0.995209934847735,1.20493130488511
0.995212887794718,1.20497460737872
0.995215866907363,1.20501788031489
0.995218872120879,1.20506112342979
0.99522190336549,1.2051043364617
0.995224960566439,1.20514751914894
0.99522804365395,1.20519067123404
0.995231152558247,1.20523379245745
0.995234287199588,1.20527688255957
0.995237447503213,1.20531994128511
0.995240633394364,1.20536296837447
0.995243844803265,1.20540596357234
0.995247081655158,1.2054489266234
0.9952503438703,1.20549185727447
0.995253631373931,1.20553475526809
0.995256944091292,1.20557762035532
0.995260281942641,1.20562045228085
0.995263644858202,1.20566325079362
0.995267032758233,1.20570601564468
0.99527044556299,1.20574874658085
0.995273883202698,1.20579144335532
0.995277345587647,1.20583410571702
0.995280832648061,1.20587673342128
0.995284344309182,1.20591932621915
0.995287880486282,1.20596188386383
0.995291441104603,1.20600440611277
0.995295026084401,1.20604689271915
0.995298635345933,1.2060893434383
0.995302268814441,1.20613175802766
0.995305926405197,1.20617413624681
0.995309608038459,1.20621647785319
0.995313313639467,1.20625878260426
0.995317043128479,1.20630105026383
0.995320796420768,1.20634328058936
0.995324573446558,1.20638547334255
0.995328374116139,1.20642762828936
0.995332198349767,1.20646974519149
0.995336046057733,1.20651182381064
0.995339917150324,1.20655386391489
0.995343811547799,1.20659586526809
0.995347729160446,1.2066378276383
0.995351669898554,1.20667975079149
0.995355633677397,1.20672163449787
0.995359620412247,1.20676347852766
0.995363630013394,1.20680528264894
0.995367662401095,1.20684704663191
0.995374129501166,1.20688877025319
0.995381955426436,1.20693042913617
0.995389768518072,1.20697200968085
0.995397568960479,1.20701351201489
0.995405356953014,1.20705493626383
0.995413132690052,1.20709628255745
0.995420896351014,1.20713755101277
0.995428648130273,1.20717874175106
0.995436388207251,1.20721985489574
0.995444116766354,1.20726089055957
0.995451833991988,1.2073018488617
0.995459540053605,1.20734272991064
0.995467235135612,1.20738353382128
0.995474919407463,1.20742426070426
0.995482593043595,1.20746491066596
0.995490256218447,1.20750548381277
0.995497909096487,1.20754598025106
0.995505350256941,1.20758640008298
0.995511310196705,1.20762674542766
0.995517275808187,1.20766703111277
0.995523247121292,1.20770725708085
0.995529224180875,1.20774742327447
0.995535207016839,1.2077875296383
0.995541195669056,1.20782757611064
0.99554719016743,1.2078675626383
0.995553190541864,1.20790748915957
0.995559196837213,1.20794735561489
0.995565208874056,1.20798716194894
0.995571226687281,1.2080269081
0.995577250301806,1.20806659401064
0.995583279737569,1.20810621962553
0.995589353819427,1.20814578488511
0.995595471839662,1.20818528934255
0.995601633115474,1.20822473255745
0.995607836969048,1.20826411409574
0.995614082722569,1.20830343353404
0.99562036970819,1.20834269045106
0.99562669725308,1.20838188443404
0.995633064709326,1.20842101507872
0.995639471429016,1.20846008198298
0.995645916759257,1.20849908475532
0.995652400082039,1.20853802300851
0.995658920759418,1.20857689636383
0.995665478183355,1.20861570444681
0.995672071740825,1.20865444688723
0.995678700828773,1.20869312332553
0.995685364859094,1.20873173340638
0.995692063243682,1.20877027677872
0.995698795399419,1.2088087531
0.995705560758135,1.20884716202979
0.99571235876163,1.2088855032383
0.995719188846718,1.2089237764
0.995726050465167,1.20896198118936
0.995732943078712,1.20900011729362
0.995739866149088,1.2090381844
0.995746819147997,1.20907618220851
0.995753801552127,1.20911411041489
0.995760812848131,1.20915196872553
0.995767852532633,1.20918975685319
0.995774920097271,1.20922747451277
0.995782015043651,1.2092651214234
0.995789136888332,1.20930269731489
0.995796285147872,1.20934020191489
0.995803459343813,1.20937763495957
0.995810659002682,1.20941499618936
0.995817883665955,1.20945228534894
0.995825132865144,1.20948950218936
0.995832406161661,1.20952664646383
0.995839703096986,1.20956371793404
0.995847023237514,1.20960071635745
0.995854366149645,1.20963764150638
0.995861731394791,1.20967449315319
0.995869118554302,1.20971127107021
0.995876527214512,1.20974797504255
0.995885168367119,1.20978460485319
0.995894151447616,1.20982114816383
0.995903142676847,1.20985760155319
0.995912141750792,1.2098939649383
0.995921148365433,1.20993023824255
0.9959301622317,1.20996642138936
0.995939183060525,1.21000251430426
0.995948210557856,1.21003851692128
0.99595724445456,1.21007442917021
0.995966284461569,1.21011025098936
0.995975330314735,1.21014598231702
0.995984381739941,1.21018162309362
0.995993437949725,1.21021717326383
0.996002498684922,1.21025263278085
0.996011563686369,1.2102880016
0.996020632704868,1.21032327967447
0.996029705491221,1.21035846696809
0.996038781801218,1.21039356344255
0.996047861395628,1.2104285690617
0.996056944030239,1.21046348379149
0.996066029480773,1.21049830760426
0.996075117512987,1.21053304046808
0.996084207897617,1.2105676823617
0.996093300415373,1.21060223325957
0.996102394841975,1.2106366931383
0.9961114909681,1.21067106198085
0.99612058856947,1.21070533977021
0.996129687436759,1.21073952649149
0.996138787350675,1.21077362213191
0.996147891406241,1.21080762668085
0.996156999339309,1.21084154009574
0.996166110875763,1.21087536234043
0.996175225756437,1.2109090933766
0.996184343717184,1.21094273317234
0.996193464508806,1.21097628169574
0.996202587877123,1.21100973891702
0.996211713577922,1.21104310481489
0.996220841362006,1.21107637935957
0.996229970990146,1.21110956253617
0.996239102223113,1.21114265432553
0.996248234836631,1.21117565470638
0.99625736859147,1.21120856367021
0.996266503263353,1.21124138120426
0.996275638628002,1.21127410729787
0.996284774466126,1.21130674194681
0.996293910563415,1.21133928514255
0.996303046705559,1.21137173688723
0.996312182678249,1.2114040971766
0.996321318282128,1.21143636601277
0.99633045330787,1.2114685434
0.996339587551135,1.21150062934681
0.996348720822532,1.21153262385532
0.996357852922704,1.21156452694043
0.996366983662262,1.21159633861064
0.996376112846831,1.21162805888298
0.996385240296992,1.21165968777021
0.996394365823353,1.21169122528936
0.996403489246493,1.2117226714617
0.996412610396958,1.21175402630638
0.996421729090344,1.21178528984681
0.996430845157195,1.21181646210851
0.996439958428058,1.21184754311702
0.996449068738464,1.2118785329
0.996458175918958,1.21190943148723
0.996467279810054,1.21194023891064
0.996476380257251,1.21197095520426
0.996485477101062,1.2120015804
0.996494570182002,1.21203211453404
0.996503659355537,1.21206255764468
0.996512744467164,1.21209290977447
0.996521825372349,1.21212317095745
0.996530901926558,1.21215334124255
0.996539973990241,1.21218342066809
0.996549041413881,1.21221340928085
0.996558104067894,1.21224330712766
0.996567161817714,1.21227311425532
0.996576223111112,1.21230283071489
0.99658528768394,1.21233245647021
0.996594355262082,1.21236199148723
0.996603425576403,1.21239143573617
0.996612498367741,1.21242078918936
0.996621573376931,1.2124500518234
0.996630650349791,1.21247922361489
0.996639729032141,1.21250830454468
0.9966488091698,1.21253729459574
0.996657890503603,1.21256619375319
0.996666972789339,1.21259500200426
0.996676055777809,1.21262371934255
0.996685139234769,1.21265234575745
0.996694222916007,1.21268088124468
0.996703306587276,1.21270932580426
0.996712390019317,1.21273767943617
0.996721472982867,1.21276594214043
0.996730555258635,1.21279411392128
0.996739636617358,1.21282219478936
0.996748716849712,1.21285018475106
0.996757795741387,1.21287808381915
0.996766873078075,1.21290589200426
0.996775948660417,1.21293360932553
0.996785022274104,1.21296123579787
0.996794093719779,1.21298877144468
0.996803162808053,1.21301621628298
0.996812229339568,1.2130435703383
0.99682129311995,1.21307083363617
0.996830353964794,1.21309800620426
0.996839411684711,1.21312508807234
0.996848466100278,1.21315207927234
0.99685751702709,1.21317897983404
0.99686656429071,1.21320578979787
0.996875607721683,1.21323250919574
0.996884647140588,1.21325913806596
0.996893682382955,1.21328567645106
0.99690271327933,1.21331212439362
0.996911739675211,1.21333848193404
0.996920761406128,1.21336474912128
0.996928663730147,1.21339092599787
0.996935822819779,1.21341702377021
0.996942992774391,1.21344304988085
0.99695017332485,1.21346900421915
0.996957364202024,1.2134948866766
0.996964565141764,1.21352069715532
0.996971775889889,1.21354643555106
0.996978996182251,1.21357210176383
0.99698622577962,1.21359769570213
0.996993464417849,1.21362321727234
0.997000711862693,1.21364866638085
0.997007967869937,1.21367404294255
0.997015232195371,1.21369934687021
0.997022504604748,1.21372457808085
0.997029784863823,1.21374973649362
0.997037076416497,1.21377482202979
0.997044378968717,1.2137998345766
0.997051692236398,1.21382477402553
0.997059015925489,1.21384964026596
0.997066349761872,1.21387443319362
0.997073693461465,1.21389915271064
0.99708104675015,1.21392379871489
0.997088409363778,1.21394837111277
0.997095781023249,1.21397286981064
0.997103161474383,1.21399729471489
0.997110550453031,1.21402164574255
0.997117947695044,1.21404592280213
0.997125352956209,1.21407012581702
0.997132765982347,1.21409425470213
0.997140186529243,1.21411830938298
0.997147614347701,1.21414228978298
0.997155049198492,1.21416619582979
0.997162490842388,1.21419002745319
0.997169939045143,1.21421378458298
0.99717739358248,1.21423746715745
0.997184854220155,1.21426107510851
0.997192320728906,1.21428460837872
0.997199792894423,1.21430806690851
0.997207270492431,1.21433145064043
0.997214753308619,1.21435475951915
0.997222241133662,1.21437799349574
0.997229733748268,1.21440115251702
0.997237230948094,1.21442423653617
0.9972447325288,1.21444724550851
0.997252238286044,1.21447017938723
0.997259748025452,1.21449303813404
0.997267261542684,1.21451582170638
0.997274778653333,1.21453853006596
0.997282299158043,1.21456116318085
0.997289822872407,1.21458372101277
0.997297345380658,1.21460620353191
0.997304866563183,1.21462861074894
0.997312386280431,1.21465094267872
0.997319904402819,1.21467319933404
0.997327420800765,1.21469538073191
0.997334935354655,1.21471748689149
0.997342447939891,1.21473951782766
0.997349958431874,1.2147614735617
0.997357466710989,1.21478335411489
0.997364972657623,1.21480515950851
0.997372476162128,1.21482688976809
0.99737997710489,1.21484854491489
0.997387475371278,1.2148701249766
0.997394970856631,1.21489162998085
0.997402463451301,1.21491305995319
0.997409953040657,1.2149344149234
0.997417439530006,1.2149556949234
0.997424922804716,1.21497689998085
0.997432402775077,1.21499803012979
0.997439879331442,1.21501908540426
0.997447352379116,1.21504006583617
0.997454821818421,1.2150609714617
0.997462287554662,1.21508180231702
0.997469749498127,1.21510255844043
0.997477207549139,1.21512323986809
0.99748466162297,1.2151438466383
0.99749211162991,1.21516437879362
0.997499557480248,1.21518483637447
0.997506999084272,1.21520521941915
0.997514436367224,1.21522552797234
0.997521869239393,1.21524576207872
0.997529297616052,1.21526592178085
0.997536721422442,1.2152860071234
0.99754414057882,1.21530601815106
0.997551555005443,1.21532595491489
0.997558964632536,1.21534581745745
0.997566369380356,1.21536560582766
0.997573769179128,1.2153853200766
0.997581163954093,1.21540496025319
0.99758855364046,1.21542452640638
0.997595938163469,1.21544401858723
0.99760331745833,1.21546343684894
0.997610691455267,1.21548278124043
0.997618060094474,1.21550205181915
0.997625423306174,1.21552124863617
0.997632781030561,1.21554037174681
0.997640133202844,1.21555942120638
0.9976474797682,1.21557839706809
0.997654820661836,1.21559729939149
0.997662155828931,1.21561612822979
0.99766948521466,1.21563488364255
0.997676808764201,1.21565356568723
0.997684126417746,1.21567217442128
0.997691438125455,1.21569070990638
0.99769874383749,1.21570917219787
0.997706043499027,1.21572756135957
0.997713337060227,1.21574587745106
0.99772062447125,1.21576412053191
0.997727905687241,1.21578229066596
0.997735180663345,1.21580038791277
0.997742449349722,1.21581841233617
0.997749697452445,1.215836364
0.997756925021353,1.21585424310851
0.997764137254691,1.21587204986809
0.997771334117571,1.21588978443191
0.997778515585074,1.21590744695532
0.997785681627297,1.21592503758936
0.997792832214334,1.21594255649149
0.997799967326252,1.21596000381489
0.997807086943114,1.21597737971489
0.99781419104,1.21599468434681
0.997821279596975,1.21601191786596
0.997828352594103,1.21602908042553
0.9978354100264,1.21604617218511
0.997842451868946,1.2160631933
0.997849478116757,1.2160801439234
0.997856488754882,1.21609702421277
0.997863483778337,1.21611383432553
0.997870463172169,1.21613057441702
0.997877426936379,1.21614724464255
0.997884375065983,1.2161638451617
0.997891307551014,1.21618037612766
0.997898224401437,1.21619683769787
0.997905125607288,1.21621323003191
0.997912011173548,1.21622955328298
0.997918881095233,1.21624580760638
0.997925735387297,1.21626199316383
0.997932574049739,1.21627811010638
0.997939397087542,1.21629415859574
0.997946204505691,1.21631013878298
0.997952996319138,1.21632605082766
0.997959772532865,1.21634189488511
0.997966533156843,1.21635767111277
0.997973278206021,1.21637337966596
0.997980007690368,1.21638902069787
0.99798672162982,1.21640459436809
0.997993420034345,1.21642010083191
0.998000102918894,1.21643554024255
0.998006770303403,1.21645091275532
0.998013422202824,1.21646621852979
0.998020058642077,1.21648145771489
0.998026679636113,1.21649663047021
0.998033285209852,1.21651173694681
0.99803987538323,1.21652677730213
0.998046450176183,1.21654175168723
0.998053009618614,1.21655666025957
0.998059553725475,1.21657150317021
0.998066082531654,1.21658628057234
0.998072596062069,1.21660099262128
0.998079094341642,1.21661563946809
0.998085577400275,1.21663022126809
0.998092045262889,1.21664473817021
0.99809849796437,1.21665919032766
0.998104935529638,1.21667357789362
0.998111357993582,1.21668790101915
0.998117765386104,1.21670215985319
0.998124157742093,1.21671635454894
0.998130542542435,1.21673048525745
0.998136919677484,1.21674455205106
0.998143289037593,1.21675855501064
0.998149650513116,1.21677249421064
0.998156003989422,1.21678636973191
0.998162349366833,1.21680018165532
0.998168686550654,1.21681393005957
0.998175015431238,1.21682761502766
0.99818133591389,1.21684123664255
0.998187647903917,1.21685479498723
0.998193951316589,1.21686829014894
0.998200235366672,1.21688172221489
0.998206500138892,1.21689509137447
0.99821274569804,1.21690839782128
0.998218972123859,1.21692164175106
0.998225179486124,1.21693482335319
0.998231367864578,1.21694794281915
0.998237537324013,1.2169610003383
0.998243687954138,1.2169739961
0.998249819814762,1.21698693029362
0.998255932990611,1.21699980310638
0.998262027556445,1.2170126147234
0.998268103592006,1.21702536533617
0.998274161162085,1.21703805512553
0.998280200356393,1.2170506842766
0.998286221244706,1.21706325297447
0.998292218708521,1.21707576140426
0.998298192902341,1.21708820979787
0.998304143985651,1.21710059838723
0.998310072112954,1.21711292740851
0.998315977433767,1.21712519708511
0.998321860107577,1.21713740765106
0.998327720278917,1.21714955932979
0.998333558107273,1.21716165234681
0.998339373737181,1.21717368692766
0.99834516732314,1.21718566329149
0.998350939014671,1.2171975816617
0.998356688956306,1.21720944225745
0.998362417297565,1.21722124529362
0.998368124187964,1.21723299098936
0.998373809767054,1.21724467955745
0.998379474184354,1.21725631121277
0.998385117579413,1.21726788616809
0.99839074010175,1.21727940462979
0.998396341890914,1.21729086681064
0.99840192309144,1.21730227291489
0.998407483842879,1.21731362315106
0.998413024279795,1.21732491772553
0.998418544551708,1.2173361568383
0.9984240447882,1.21734734069149
0.998429525133804,1.21735846948723
0.998434985723088,1.2173695434234
0.998440426685633,1.21738056269787
0.998445848165973,1.21739152750851
0.998451250293692,1.21740243804894
0.998456633208338,1.21741329451277
0.998461997034511,1.21742409709362
0.998467341906777,1.21743484598298
0.998472667959702,1.21744554136809
0.998477975322868,1.2174561834383
0.998483264120874,1.21746677238085
0.998488534488285,1.21747730838298
0.998493786549702,1.21748779162766
0.998499020434705,1.21749822229787
0.998504236267892,1.2175086005766
0.998509434178848,1.21751892664255
0.998514614287185,1.21752920067872
0.998519776717502,1.21753942285957
0.998524921594399,1.21754959336596
0.998530049042472,1.21755971237021
0.998532324772279,1.21756978004681
0.998533818183676,1.21757982494468
0.998535326222924,1.21758985489362
0.998536848750472,1.21759986974681
0.998538385606836,1.21760986935745
0.998539936652465,1.21761985358511
0.998541501747808,1.21762982228723
0.998543080743347,1.21763977532128
0.998544673499533,1.21764971254894
0.998546279871831,1.21765963383404
0.998547899730659,1.2176695390383
0.998549532936467,1.21767942802979
0.998551179349704,1.21768930067021
0.998552838835805,1.21769915682979
0.998554511265186,1.21770899637872
0.998556196503282,1.21771881918723
0.99855789442051,1.21772862512553
0.998559604892272,1.21773841406596
0.998561327779017,1.21774818588511
0.998563062961132,1.21775794045957
0.998564810314018,1.2177676776617
0.998566569708092,1.21777739737447
0.998568341023741,1.2177870994766
0.998570124141348,1.21779678384468
0.998571918936318,1.21780645036596
0.998573725289034,1.21781609891915
0.998575543084866,1.21782572939149
0.9985773722042,1.21783534166809
0.998579212532405,1.21784493563404
0.998581063949867,1.21785451117872
0.998582926346939,1.21786406818936
0.998584799613975,1.21787360655745
0.99858668363136,1.21788312617447
0.998588578294432,1.21789262693191
0.998590483493544,1.2179021087234
0.998592399119049,1.21791157144468
0.998594325061301,1.21792101498936
0.998596261210652,1.21793043925319
0.99859820747241,1.2179398441383
0.998600163731942,1.21794922954043
0.998602129884587,1.21795859535957
0.998604105835649,1.21796794149787
0.998606091470498,1.21797726785745
0.998608086689455,1.21798657434043
0.998610091387858,1.21799586084894
0.998612105461044,1.21800512729149
0.998614128814318,1.21801437357234
0.998616161343017,1.2180235996
0.998618202947464,1.21803280528085
0.998620253532962,1.21804199052553
0.99862231299485,1.21805115524468
1.01683848667996,1.21806029934681
1.01670414853723,1.21788709694894
1.016570779456,1.21771523929574
1.01643837254347,1.21754471668723
1.0163069209617,1.21737551948936
1.01617641792257,1.21720763814043
1.0160468566828,1.21704106314681
1.01591823054398,1.21687578507872
1.01579053286753,1.2167117945766
1.01566375705469,1.21654908234681
1.01553789655161,1.21638763915957
1.01541294485424,1.21622745585532
1.01528889550839,1.21606852333617
1.01516574209972,1.21591083256809
1.01504347825878,1.21575437458298
1.01492209766593,1.21559914047447
1.01480159405139,1.21544512140638
1.01468196118522,1.21529230859574
1.0145631928724,1.21514069332553
1.0144452829777,1.21499026694468
1.01432822540578,1.21484102085745
1.01421201409616,1.21469294653404
1.01409664303822,1.21454603550213
1.01398210626618,1.21440027935106
1.01386839785416,1.21425566972979
1.01375551191611,1.21411219834681
1.01364344261087,1.21396985696596
1.01353218414711,1.21382863741702
1.01342173075342,1.21368853158085
1.0133120767232,1.21354953139787
1.01320321636979,1.21341162886808
1.01309514406631,1.21327481604468
1.0129878542158,1.21313908504255
1.01288134126119,1.21300442802553
1.01277559968026,1.21287083721915
1.01267062400564,1.2127383049
1.01256640879488,1.21260682340426
1.01246294865036,1.21247638511702
1.01236023820938,1.21234698247872
1.01225827215408,1.21221860798936
1.0121570451965,1.21209125419362
1.01205655208856,1.21196491369362
1.01195678762203,1.21183957914468
1.01185774663358,1.21171524325106
1.01175942397478,1.21159189877447
1.01166181455207,1.21146953851915
1.01156491331172,1.21134815534894
1.01146871521498,1.21122774217447
1.01137321527792,1.21110829195532
1.01127840854151,1.21098979770638
1.01118429009658,1.21087225248511
1.01109085504891,1.21075564940213
1.01099809854912,1.21063998161915
1.01090601578772,1.21052524234043
1.01081460198512,1.2104114248234
1.01072385238663,1.21029852237234
1.01063376228744,1.2101865283383
1.01054432700262,1.21007543611702
1.01045554189215,1.20996523915745
1.01036740233591,1.20985593094894
1.01027990375864,1.20974750502979
1.01019304161501,1.20963995498511
1.01010681138957,1.20953327444255
1.01002527460609,1.20942745707447
1.00994529802872,1.20932245590426
1.00986589620379,1.20921825530851
1.00978706506442,1.2091148495383
1.00970880057859,1.20901223287872
1.00963109874919,1.20891039965745
1.00955395560402,1.20880934424255
1.00947736719083,1.20870906104043
1.00940132960719,1.2086095445
1.00932583896064,1.20851078910851
1.00925089138865,1.20841278938723
1.00917648305856,1.20831553990213
1.0091026101726,1.20821903525532
1.009029268943,1.20812327008511
1.00895645562682,1.20802823907447
1.00888416649606,1.20793393693191
1.00881239784768,1.20784035841702
1.00874114601847,1.20774749831489
1.0086704073552,1.20765535145319
1.00860017824454,1.20756391269574
1.00853045508309,1.20747317694255
1.00846123430733,1.20738313912766
1.00839251236871,1.2072937942234
1.00832428575853,1.20720513723404
1.00993815696598,1.20711716320426
1.00985185999567,1.20701303409362
1.00976620883876,1.20690976882766
1.00968119875053,1.20680736094043
1.00959682501121,1.20670580401702
1.00951308294586,1.20660509168723
1.00942996791942,1.20650521762766
1.00934747531178,1.2064061755617
1.00926560055268,1.20630795925745
1.00918433910673,1.20621056253191
1.00910368645849,1.20611397924468
1.00902363814235,1.20601820330213
1.00894418971762,1.20592322865319
1.00886533676854,1.20582904929574
1.0087870749242,1.20573565926809
1.00870939984856,1.20564305265319
1.00863230722555,1.20555122357447
1.00855579277397,1.20546016620638
1.00847985225247,1.20536987475745
1.00840448144466,1.20528034348511
1.00832967616902,1.20519156668298
1.00825543226394,1.20510353869574
1.0081817456177,1.20501625389787
1.00810861213349,1.20492970671489
1.00803602774442,1.20484389160851
1.00796398842845,1.20475880308085
1.0078924901835,1.20467443567872
1.00782152902738,1.20459078398511
1.00775110102778,1.20450784262128
1.00768121732877,1.20442560625106
1.00761187376878,1.20434406942766
1.00754306620614,1.20426322674255
1.00747479054407,1.20418307283191
1.00740704270072,1.20410360237021
1.0073398186391,1.20402481007447
1.00727311435213,1.2039466907
1.00720692586263,1.20386923904681
1.00714124922331,1.20379244994681
1.00707608051682,1.20371631828298
1.00701141586066,1.20364083896383
1.00694725139228,1.20356600694894
1.00688358329398,1.20349181722979
1.00682040776801,1.20341826483617
1.00675772104652,1.20334534484043
1.00669551939155,1.20327305234681
1.00663379909505,1.2032013825
1.00657255647887,1.20313033048298
1.00651176887111,1.20305989151277
1.00645143297238,1.20299006103404
1.00639154549827,1.20292083452766
1.00633210320426,1.20285220750426
1.00627310285076,1.20278417550638
1.00621454124309,1.20271673410851
1.00615641518654,1.2026498789234
1.00609872152628,1.20258360558723
1.00604145713239,1.20251790977234
1.00598461887498,1.20245278718298
1.00592820367893,1.20238823355106
1.00587220845921,1.20232424464468
1.0058166301806,1.20226081625957
1.00576146581285,1.20219794421915
1.00570671235565,1.20213562438298
1.00565236682361,1.20207385263617
1.00559842626127,1.20201262489574
1.0055448877231,1.20195193710851
1.00549174829851,1.20189178524894
1.00543900509181,1.2018321653234
1.00538665522729,1.20177307336383
1.00533469584914,1.20171450543404
1.0052831241215,1.20165645762553
1.00523193723344,1.20159892605745
1.00518113239394,1.20154190687872
1.00513070683195,1.2014853962617
1.00508065779135,1.20142939041277
1.00503098254094,1.2013738855617
1.00498167836945,1.20131887796596
1.00493274258059,1.20126436391277
1.00488417249797,1.20121033971489
1.00483596547513,1.20115680170851
1.00478811887556,1.20110374626383
1.00474063007771,1.20105116976809
1.00469349648994,1.20099906864255
1.00464671552559,1.20094743933191
1.00460028462291,1.20089627830426
1.00455420124009,1.20084558205745
1.00450846285527,1.20079534711277
1.00446306695654,1.20074557001277
1.00441801106189,1.20069624733404
1.00437329269432,1.20064737567234
1.00432890940671,1.20059895164681
1.00428485876691,1.20055097190426
1.00424113835271,1.20050343311489
1.00419774576684,1.20045633197234
1.00415467862699,1.20040966519787
1.00411193457077,1.20036342952979
1.00406951124576,1.20031762173617
1.00402740632944,1.20027223860638
1.00398561750429,1.20022727695319
1.00394414246773,1.20018273361064
1.00390297894708,1.20013860544043
1.00386212467964,1.2000948893234
1.00382157741766,1.2000515821617
1.00378133492333,1.20000868088511
1.00374139498879,1.19996618244255
1.00370175541611,1.19992408380213
1.00366241402234,1.1998823819617
1.00362336863447,1.19984107393191
1.00358461710942,1.19980015675319
1.00354615730907,1.19975962748298
1.00350798711525,1.1997194832
1.00347010441976,1.19967972100851
1.00343250713433,1.19964033802553
1.00339519318564,1.19960133139787
1.00335816051034,1.19956269828936
1.00332140707499,1.19952443588085
1.00328493084116,1.19948654138085
1.00324872979533,1.19944901201277
1.00321280194393,1.19941184502128
1.0031771452934,1.19937503767447
1.00314175787506,1.19933858725532
1.00310663773523,1.19930249107021
1.00307178293017,1.19926674644043
1.00303719153108,1.19923135071489
1.00300286161917,1.19919630125106
1.00296879130052,1.19916159543617
1.00293497868624,1.19912723067021
1.00290142190236,1.19909320437447
1.00286811908986,1.19905951398511
1.00283506840471,1.1990261569617
1.00280226800782,1.19899313078085
1.00276971609003,1.1989604329383
1.00273741084216,1.19892806094255
1.00270535046502,1.19889601232766
1.00267353318931,1.19886428464255
1.00264195724074,1.19883287545319
1.00261062086997,1.19880178234255
1.0025795223326,1.19877100291277
1.00254865989921,1.19874053478511
1.00251803185534,1.19871037559362
1.00248763649647,1.19868052299362
1.00245747212806,1.19865097465745
1.0024275370805,1.19862172826809
1.00239782967919,1.19859278153404
1.00236834829935,1.1985641321766
1.00233909134614,1.19853577792979
1.00231005721971,1.19850771655106
1.00228124434513,1.19847994580638
1.00225265115745,1.19845246348298
1.0022242760967,1.19842526738298
1.00219611762284,1.19839835532128
1.00216817419584,1.19837172512766
1.00214044429559,1.19834537465319
1.00211292641196,1.19831930175957
1.00208561903981,1.1982935043234
1.00205852069392,1.1982679802383
1.00203162988908,1.19824272741064
1.00200494516,1.19821774376383
0.999918971660197,1.19819302723404
0.9999064595695,1.1981891916
0.999894030197183,1.19818548121064
0.999881683159483,1.19818189524255
0.999869418072637,1.19817843287021
0.999857234567833,1.19817509327234
0.999845132266293,1.19817187563404
0.999833110784253,1.19816877914043
0.999821169752902,1.19816580298298
0.999809308798446,1.19816294635957
0.999797527542104,1.19816020846383
0.99978582562005,1.1981575885
0.999774202653505,1.1981550856766
0.999762658278641,1.19815269919787
0.999751192126646,1.19815042828085
0.999739803833695,1.19814827214255
0.999728493021006,1.19814623000213
0.999717259339706,1.19814430108511
0.999706102411015,1.19814248461702
0.999695021886058,1.19814077983404
0.999684017396022,1.19813918596596
0.999673088582066,1.19813770225745
0.999662235085345,1.19813632794468
0.999651456547016,1.19813506227872
0.999640752613219,1.19813390450851
0.999630122930096,1.19813285388511
0.999619567138803,1.19813190966596
0.999609084890465,1.19813107111064
0.999598675836205,1.19813033748511
0.999588339622165,1.19812970805745
0.999578075899468,1.19812918209574
0.999567884324224,1.19812875887447
0.999557764547557,1.19812843767234
0.999547716225575,1.19812821777234
0.999537739014387,1.19812809845532
0.999527832570102,1.19812807901277
0.999517996553811,1.19812815873404
0.999508230631591,1.19812833691702
0.999498534454566,1.19812861285745
0.999488907693797,1.19812898585745
0.99947935001536,1.1981294552234
0.999469861075364,1.19813002026383
0.999460440549852,1.19813068028723
0.999451088109885,1.19813143461489
0.999441803416555,1.19813228255957
0.999432586145906,1.19813322344468
0.999423435969,1.19813425659787
0.999414352566863,1.19813538134468
0.999405335605572,1.19813659701915
0.999396384771139,1.19813790295319
0.999387499729641,1.19813929848511
0.999378680137185,1.19814078295957
0.999369925639914,1.19814235571915
0.999361235883966,1.19814401611277
0.999352610525451,1.19814576349149
0.99934404922546,1.19814759721064
0.999335551635119,1.19814951662979
0.999327117410536,1.19815152111277
0.99931874622277,1.19815361002128
0.999310437722948,1.19815578272766
0.999302191582128,1.19815803860426
0.999294007461403,1.19816037702553
0.999285885036818,1.19816279737021
0.999277823974448,1.19816529902128
0.999269823950338,1.19816788136596
0.999261884630565,1.19817054379149
0.99925400570114,1.19817328568936
0.999246186833122,1.19817610645745
0.999238427712526,1.19817900549362
0.999230728005427,1.1981819822
0.999223087347996,1.19818503598085
0.999215505371425,1.19818816624681
0.9992079817069,1.19819137240851
0.999200515990595,1.19819465388298
0.999193107868651,1.19819801009149
0.999185756977239,1.19820144045532
0.999178462952533,1.19820494440426
0.999171225450642,1.19820852136596
0.999164044112721,1.1982121707766
0.999156918584911,1.19821589207234
0.999149848523322,1.19821968469574
0.999142833574092,1.19822354809362
0.999135873393332,1.19822748171064
0.999128967632165,1.198231485
0.999122115951683,1.19823555741702
0.999115318017964,1.19823969842128
0.999108587880721,1.19824390747234
0.999101924981754,1.19824818389362
0.99909532874791,1.19825252701064
0.999088798620988,1.19825693615957
0.999082334047773,1.19826141067234
0.999075934470061,1.1982659499
0.99906959934959,1.19827055318511
0.999063328143109,1.19827521988723
0.999057120317338,1.19827994936596
0.999050975334012,1.19828474098511
0.9990448926748,1.19828959411702
0.999038871811407,1.19829450813617
0.999032912235471,1.19829948242553
0.999027013423678,1.19830451637021
0.99902117487265,1.19830960936383
0.999015396079012,1.19831476080213
0.999009676544368,1.19831997008723
0.999004015770325,1.1983252366234
0.998998413273442,1.19833055982766
0.998992868565292,1.19833593911277
0.998987381162435,1.1983413739
0.998981950586412,1.19834686361915
0.998976576368733,1.19835240769787
0.998971258040908,1.19835800557234
0.998965995134448,1.19836365668511
0.998960787185846,1.19836936048085
0.998955633751533,1.19837511640851
0.998950534363017,1.19838092392128
0.998945488581714,1.19838678248085
0.998940495964052,1.19839269155106
0.998935556061477,1.19839865059574
0.998930668440387,1.19840465909149
0.998925832672164,1.19841071651064
0.998921048323204,1.1984168223383
0.99891631496489,1.19842297605745
0.998911632178572,1.19842917715745
0.998906999550581,1.19843542513404
0.998902416657285,1.19844171948298
0.998897883094983,1.19844805970851
0.99889339845001,1.19845444531489
1.00351024649775,1.19846087581277
1.0034666565879,1.19842109100213
1.00342337343431,1.19838174253404
1.0033803950434,1.19834282733617
1.00333771943157,1.19830434235745
1.00329534462517,1.19826628456809
1.00325326868047,1.19822865095745
1.00321148963879,1.19819143853191
1.00317000557134,1.19815464432128
1.00312881455432,1.19811826537021
1.00308791468387,1.19808229874894
1.00304730406111,1.19804674154043
1.00300698079712,1.19801159085106
1.00296694301795,1.19797684380213
1.00292718886958,1.1979424975383
1.00288771649299,1.19790854921915
1.00284852404912,1.1978749960234
1.00280960971882,1.19784183514894
1.00277097167798,1.19780906381277
1.0027326081274,1.19777667925106
1.00269451727285,1.19774467871064
1.0026566973301,1.19771305946809
1.00261914652983,1.19768181880638
1.00258186311273,1.19765095403404
1.00254484533442,1.19762046247447
1.00250809144553,1.19759034146809
1.00247159973159,1.19756058837447
1.00243536847315,1.19753120056596
1.00239939596071,1.1975021754383
1.0023636805097,1.19747351040213
1.00232822042558,1.19744520288085
1.00229301403874,1.19741725032128
1.00225805968953,1.19738965018085
1.00222335572327,1.19736239994043
1.00218890049528,1.19733549709149
1.00215469238078,1.19730893914255
1.00212072976001,1.1972827236234
1.00208701101317,1.19725684807447
1.00205353454042,1.19723131005532
1.00202029876187,1.19720610714043
1.00198730208264,1.19718123691915
1.00195454294277,1.19715669700213
1.00192201977232,1.19713248500638
1.00188973103124,1.19710859857234
1.00185767516456,1.19708503535319
1.00182585065218,1.19706179301915
1.001794255969,1.19703886925106
1.00176288959991,1.19701626175319
1.00173175004476,1.19699396823404
1.00170083580834,1.19697198642766
1.00167014541045,1.1969503140766
1.00163967737084,1.19692894894255
1.00160943023422,1.19690788879574
1.0015794025353,1.19688713142979
1.00154959283372,1.19686667464255
1.00151999968913,1.19684651625532
1.00149062167612,1.1968266541
1.00146145737427,1.1968070860234
1.00143250536815,1.19678780988511
1.00140376426723,1.1967688235617
1.00137523267103,1.1967501249383
1.00134690919899,1.1967317119234
1.00131879247556,1.19671358242766
1.00129088113015,1.19669573438511
1.0012631738171,1.19667816574043
1.00123566917579,1.19666087444894
1.00120836587551,1.19664385848298
1.00118126257559,1.19662711582553
1.00115435796026,1.19661064447872
1.00112765070878,1.19659444244894
1.00110113952035,1.19657850776383
1.00107482308917,1.19656283845745
1.00104870012939,1.19654743258511
1.00102276936013,1.19653228820426
1.00099702950053,1.19651740339574
1.00097147928965,1.19650277624681
1.00094611747153,1.19648840485957
1.00092094279024,1.19647428734681
1.00089595400475,1.1964604218383
1.00087114987907,1.19644680646809
1.00084652919212,1.19643343939362
1.00082209071786,1.19642031877447
1.00079783324519,1.19640744278723
1.00077375557797,1.19639480962128
1.00074985650509,1.1963824174766
1.00072613484538,1.19637026456383
1.00070258940766,1.19635834910851
1.00067921900576,1.19634666934681
1.00065602247344,1.19633522352766
1.00063299864446,1.19632400990638
1.00061014635755,1.19631302675957
1.00058746446144,1.19630227236596
1.00056495181979,1.19629174502128
1.00054260729127,1.19628144303191
1.00052042974452,1.19627136471489
1.00049643896723,1.19626150839787
1.00047044148302,1.19625189223191
1.0004446391747,1.19624253630426
1.00041903071656,1.19623343865957
1.00039361479284,1.1962245973617
1.00036839009775,1.19621601048085
1.00034335534045,1.19620767610213
1.00031850922012,1.19619959232553
1.00029385045591,1.19619175725957
1.00026937778188,1.19618416903404
1.00024508993212,1.19617682578298
1.0002209856457,1.19616972565745
1.00019706367662,1.19616286681702
1.0001733227839,1.19615624744043
1.00014976173151,1.19614986571277
1.00012637930337,1.19614371983617
1.00010317427842,1.19613780801915
1.00008014544557,1.19613212848936
1.00005729161365,1.19612667948085
1.00003461157655,1.19612145924255
1.00001210416304,1.19611646603404
0.999989768186952,1.19611169812979
0.999967641870084,1.19610715381064
0.999945809909439,1.19610283097872
0.999924144362406,1.19609872668723
0.999902629240518,1.19609483927234
0.99988126366162,1.19609116722553
0.999860046743554,1.19608770905319
0.999838977599179,1.19608446326383
0.999818055356308,1.19608142837872
0.999797279147736,1.19607860292979
0.999776648096289,1.19607598545319
0.999756161349714,1.19607357449574
0.999735818040808,1.19607136861489
0.999715617317317,1.19606936637234
0.999695558331971,1.19606756634255
0.999675640237502,1.19606596710638
0.999655862191625,1.19606456725319
0.999636223352054,1.19606336538085
0.999616722891457,1.19606236009574
0.999597359982499,1.19606155001277
0.999578133787881,1.19606093375532
0.999559043500203,1.19606050995532
0.999540088292133,1.19606027725106
0.999521267356273,1.19606023429149
0.999502579880243,1.19606037973191
0.999484025066611,1.1960607122383
0.999465602102996,1.19606123047872
0.999447310201938,1.1960619331383
0.999429148570989,1.1960628189
0.999411116412721,1.19606388646383
0.999393212949638,1.19606513452979
0.999375437399265,1.19606656181489
0.999357788989089,1.19606816703404
0.999340266936634,1.19606994891702
0.999322870484341,1.19607190619787
0.9993055988597,1.19607403761915
0.999288451305154,1.19607634193404
0.999271427063143,1.19607881789574
0.999254525381093,1.19608146427447
0.999237745511415,1.19608427984043
0.999221086701533,1.19608726337447
0.99920454821881,1.19609041366809
0.999188129325623,1.19609372951277
0.999171829284349,1.19609720971277
0.99915564736235,1.19610085307872
0.999139582841939,1.19610465842766
0.999123634995461,1.19610862458511
0.99910780310523,1.19611275038298
0.99909208546674,1.19611703465957
0.999076481387223,1.19612147627234
0.999060990173914,1.19612607408511
0.999045611144011,1.19613082696596
0.999030343609733,1.19613573379362
0.999015186893265,1.19614079345106
0.999000140321774,1.19614600482979
0.998985203212461,1.19615136682553
0.998970374907448,1.19615687834468
0.998955654733902,1.19616253829787
0.998941042033945,1.19616834560213
0.998926536144712,1.19617429918085
0.998912136408325,1.19618039796808
0.998897842176871,1.19618664089574
0.99888365280244,1.19619302691277
0.998869567637119,1.19619955496596
0.998855586042965,1.19620622401277
0.998841707377049,1.19621303301915
0.998827931006413,1.19621998095319
0.998814256298096,1.19622706678936
0.998800682619139,1.19623428951277
0.998787209356517,1.19624164810851
0.99877383587727,1.19624914157447
0.998760561563391,1.19625676891277
0.99874738580684,1.19626452912766
0.998734307994592,1.19627242123191
0.998721327508639,1.19628044424894
0.998708443755893,1.19628859720213
0.99869565612333,1.1962968791234
0.998682964017861,1.19630528905106
0.998670366846399,1.19631382602766
0.998657864005887,1.19632248910426
0.998645454918188,1.19633127733617
0.998633138995198,1.19634018978298
0.998620826516108,1.19634922551702
0.998607298195948,1.19635838449787
0.998593874214482,1.19636767890213
0.998580556844383,1.19637710768085
0.998567345382916,1.19638666976808
0.998554239102428,1.19639636410426
0.998541237300182,1.19640618963617
0.998528339273445,1.19641614531702
0.998515544314496,1.19642623011064
0.998502851735554,1.19643644298298
0.998490260838866,1.19644678290851
0.998477770936651,1.19645724887234
0.998465381346108,1.1964678398617
0.998453091384439,1.19647855487234
0.998440900373829,1.19648939290638
0.998428807641445,1.19650035297447
0.998416812519441,1.19651143409362
0.998404914334985,1.19652263528511
0.998393112435182,1.19653395557872
0.998381406157168,1.19654539401277
0.998369794858016,1.19655694962766
0.998358277874862,1.19656862147234
0.99834685457973,1.19658040860426
0.998335524319725,1.19659231008298
0.998324286461887,1.19660432498298
0.99831314037824,1.19661645237234
0.99830208543084,1.19662869133617
0.998291121006663,1.19664104096383
0.998280246477734,1.19665350034468
0.998269461231028,1.19666606858085
0.99825876465352,1.19667874478085
0.998248156137172,1.19669152805319
0.998237637496135,1.19670441751915
0.998226662630613,1.19671741227872
0.998215692674268,1.19673051689787
0.998204815807873,1.19674373132766
0.998194031453291,1.19675705463617
0.99818333903737,1.19677048589787
0.998172738001909,1.19678402419362
0.998162227773755,1.19679766860638
0.998151807789725,1.19681141822553
0.998141477501584,1.19682527215319
0.998131236351132,1.19683922948723
0.998121083775184,1.1968532893383
0.99811101924046,1.19686745081489
0.998101042188758,1.19688171304255
0.998091152081814,1.19689607514043
0.998081348381361,1.1969105362383
0.998071630544152,1.19692509547447
0.998061998041889,1.19693975198723
0.998052450331324,1.19695450492128
0.99804298687419,1.19696935342979
0.99803360712724,1.19698429667021
0.998024310552207,1.19699933380213
0.998015096615812,1.19701446399362
0.998005964789756,1.19702968641915
0.997996914545743,1.19704500025532
0.997987945355475,1.19706040468511
0.997979056705608,1.19707589889787
0.997970248072827,1.19709148208936
0.997961518938803,1.19710715345319
0.997952868795176,1.1971229122
1.00855418035616,1.19713875753404
1.00845459608881,1.19704848222553
1.00835591225417,1.19695920377021
1.0082581207932,1.19687091315532
1.00816121371168,1.19678360144468
1.00806518311007,1.19669725978936
1.00797002113368,1.19661187941277
1.00787572001754,1.1965274516234
1.00778227206147,1.1964439678
1.00768966963508,1.19636141940426
1.00759790517273,1.19627979797021
1.00750697118856,1.19619909511489
1.00741686025651,1.19611930251915
1.0073275650153,1.19604041194894
1.00723907817843,1.19596241523404
1.00715139251419,1.19588530428723
1.00706450087064,1.19580907108511
1.0069783961407,1.19573370768298
1.00689307130697,1.1956592062
1.00680851939194,1.19558555882979
1.00672473349288,1.1955127578383
1.00664170677181,1.19544079555319
1.00655943244062,1.19536966437872
1.00647790378595,1.19529935678298
1.01204359705058,1.1952298653
1.0119251533066,1.19510466043191
1.01180775548139,1.19498064120426
1.01169139439952,1.19485779714468
1.01157606096531,1.19473611787447
1.01146174616282,1.19461559311064
1.01134846306989,1.19449621265319
1.01123620241641,1.1943779661766
1.01112629139952,1.19426084344468
1.01101901060981,1.1941448209383
1.01091266149211,1.19402987232766
1.01080723596746,1.19391598828723
1.01070272601173,1.19380315957021
1.01059912369048,1.19369137701277
1.01049640955641,1.19358063152979
1.010394576009,1.19347091423191
1.01029361551256,1.1933622163
1.01019352059116,1.19325452899787
1.01009428383372,1.19314784365957
1.00999589789888,1.19304215169574
1.00989835550013,1.19293744458936
1.01951071482821,1.19283371389574
1.01933589536595,1.19263376211277
1.01916277595403,1.19243556029787
1.01899134041462,1.19223909143404
1.01882157272933,1.19204433866383
1.01865345703929,1.19185128529149
1.01848697762516,1.19165991478298
1.01832211892709,1.19147021075532
1.01815886553476,1.19128215698723
1.01799720217241,1.19109573740851
1.01783711372375,1.19091093610426
1.01767858521206,1.19072773730851
1.02691510497621,1.19054612540426
1.02667810773202,1.19027205461915
1.02644333245593,1.19000035621064
1.02621075852938,1.18973100793404
1.02598036553321,1.18946398775745
1.02575213325256,1.18919927384894
1.02552604164204,1.1889368445766
1.02530207086062,1.18867667851277
1.02508020124166,1.18841875442979
1.02486041331295,1.18816305129362
1.02464268777669,1.18790954826383
1.02442700552944,1.1876582247
1.02421334763224,1.18740906014468
1.02400169533555,1.18716203433617
1.02379203004927,1.18691712719787
1.0235843333777,1.1866743188383
1.02337858708462,1.18643358955319
1.02317477310824,1.18619491981702
1.02297287355125,1.18595829028723
1.02277287069577,1.18572368180213
1.02257474698338,1.18549107537447
1.02237848501019,1.18526045219149
1.02218406754672,1.18503179361915
1.021991477523,1.18480508119574
1.02180069802853,1.1845802966234
1.02161171230733,1.18435742178298
1.02142450376288,1.18413643871489
1.02123905595319,1.18391732963191
1.01939377588891,1.18370007690851
1.01921790248374,1.1835012957
1.01904357414846,1.18330427501064
1.01887077776037,1.18310899937447
1.01869950032634,1.18291545345319
1.01852972894796,1.18272362204255
1.01836145084641,1.18253349007021
1.01819465336249,1.18234504258298
1.0180293239317,1.18215826476383
1.01786545010417,1.18197314191489
1.01770301954467,1.18178965946809
1.01754202000765,1.18160780297234
1.01738243937718,1.18142755810638
1.01722426561704,1.18124891066596
1.01706557519224,1.18107184656596
1.01690814848917,1.18089637098085
1.01675212190819,1.18072247125745
1.01659748348785,1.18055013338511
1.01644422135144,1.18037934346383
1.01629232374185,1.18021008771915
1.01614177900166,1.18004235249149
1.01599255637001,1.17987612423617
1.01584464471777,1.1797113897234
1.01569803303544,1.17954813582553
1.01555271038327,1.17938634953191
1.01540866593616,1.1792260179383
1.01526588893877,1.17906712825106
1.0151243687504,1.17890966778298
1.01498409481009,1.17875362395106
1.01484505664659,1.17859898428085
1.01470724387339,1.17844573640213
1.01457064620861,1.17829386805106
1.01443525344018,1.17814336705957
1.01430105545568,1.17799422137021
1.01416804221749,1.17784641902128
1.01403618602487,1.17769994815532
1.01390547730369,1.17755479718723
1.01377590656454,1.17741095463404
1.01364746439276,1.1772684091
1.01352014146341,1.17712714929149
0.974124072245169,1.17698716400426
0.974315637083294,1.17724153899362
0.974505644685743,1.17749399639362
0.974694107881165,1.17774455178936
0.974881039393549,1.17799322064043
0.975066451837236,1.17824001828298
0.975250357721903,1.17848495991915
0.975432769462535,1.17872806062979
0.975613699364469,1.17896933537447
0.97579315962838,1.17920879898511
0.975971162360246,1.17944646617234
0.976147719571354,1.17968235152766
0.962198632105596,1.17991646951915
0.962504702685772,1.18029021986809
0.962808252655447,1.18066090640638
0.963109302707921,1.18102855436809
0.963407873381993,1.18139318877447
0.963703985042025,1.18175483444468
0.963997657892892,1.18211351599574
0.964288911979982,1.18246925784043
0.964577767194183,1.18282208418936
0.964864243256928,1.18317201905532
0.965148359740132,1.18351908625745
0.965430136066193,1.18386330941064
0.965709591493039,1.18420471194468
0.965986745124093,1.18454331708936
0.966261615913264,1.18487914788511
0.966534222674909,1.18521222718723
0.966804584048947,1.18554257765532
0.967072718545714,1.18587022176808
0.967338644526031,1.18619518181489
0.967602380191229,1.18651747990638
0.967863943608076,1.18683713796383
0.968123352698805,1.18715417773617
0.968380625236128,1.18746862078723
0.968635778858196,1.18778048850213
0.968888831053638,1.18808980209362
0.969139799181502,1.18839658259574
0.969388700446334,1.18870085087021
0.969635551928081,1.18900262760851
0.969880370562157,1.18930193332766
0.970123173154392,1.18959878837872
0.970363976376052,1.18989321294043
0.970602796753866,1.19018522702766
0.970839650694952,1.19047485048936
0.971074554461891,1.19076210300851
0.97130752419765,1.19104700410638
0.971538575915615,1.19132957314468
0.971767725484638,1.1916098293234
0.971994988668905,1.19188779168085
0.972220381083089,1.19216347910213
0.972443918237196,1.19243691031277
0.9726656154967,1.19270810388511
0.972885488117429,1.19297707823617
0.97310355123061,1.19324385162979
0.973319819837891,1.19350844218085
0.97353430883127,1.19377086785319
0.973747032978149,1.19403114645957
0.973958006921331,1.19428929566596
0.974167245188989,1.19454533299574
0.974374762204632,1.19479927581702
0.97458057225222,1.19505114136596
0.974784689516033,1.19530094672553
0.974987128065723,1.19554870884255
0.97518790184634,1.19579444452128
0.975387024698275,1.19603817042553
0.975584510347285,1.19627990308298
0.975780372414467,1.19651965887872
0.975974624401304,1.19675745406809
0.976167279704613,1.19699330476596
0.976358351611567,1.19722722695957
0.976547853304676,1.19745923649362
0.976735797861787,1.19768934908936
0.976922198266053,1.19791758033404
0.977107067390979,1.19814394568298
0.977290418005408,1.19836846046596
0.977472262773521,1.19859113988298
0.97765261425982,1.19881199900851
0.97783148491916,1.19903105278936
0.978008887121668,1.19924831605106
0.978184833112876,1.19946380348936
0.978359335063553,1.19967752968298
0.978532405029841,1.19988950908723
0.978704158215411,1.2000997560383
0.97887460496193,1.20030828371277
0.979043755526338,1.20051510519362
0.979211620080847,1.20072023345106
0.97937820872291,1.2009236813617
0.97954353147024,1.20112546169574
0.97970759827077,1.20132558712553
0.979870418977743,1.2015240702234
0.980032003384591,1.2017209234617
0.98019236120002,1.20191615921915
0.980351502062964,1.20210978977021
0.980509435527625,1.20230182729787
0.980666171083419,1.20249228389149
0.980821718149982,1.2026811715383
0.980976086057243,1.20286850213617
0.981129284075322,1.20305428748936
0.98128132139958,1.20323853931064
0.981432207155603,1.20342126921489
0.981581950394219,1.20360248872979
0.981730560096479,1.20378220929574
0.981878045178645,1.20396044225745
0.982024414482217,1.20413719887021
0.982169676783908,1.20431249030851
0.982313840785668,1.20448632764681
0.982456915129642,1.20465872188511
0.9825989083882,1.20482968392979
0.982739829063934,1.2049992246
0.98287968559465,1.20516735463404
0.983018486358341,1.20533408468511
0.983156274929558,1.20549942531915
0.983293058973594,1.20566338667234
0.983428846090951,1.20582597879574
0.983563643842258,1.20598721167021
0.983697459708404,1.20614709520213
0.983830301135388,1.20630563921702
0.983962175504419,1.20646285347021
0.984093090131914,1.20661874764255
0.984223052299404,1.20677333134043
0.984352069213659,1.20692661409787
0.984480148036594,1.20707860537872
0.984607295880287,1.20722931457234
0.984733519797006,1.20737875099574
0.98485882678918,1.20752692390213
0.984983223789465,1.20767384246596
0.985106717680674,1.2078195158
0.985229315300769,1.20796395294043
0.9853510234279,1.2081071628617
0.985471848795367,1.20824915446809
0.985591798076657,1.20838993659574
0.98571087790539,1.20852951801277
0.985829094860361,1.2086679074234
0.985946455470525,1.20880511346596
0.986062966219982,1.20894114471277
0.986178633542994,1.20907600967021
0.986293463814014,1.20920971678085
0.986407463382577,1.2093422744234
0.986520638533425,1.20947369091489
0.986632995506444,1.20960397450638
0.986744540496669,1.20973313338936
0.986855279654275,1.20986117568936
0.986965219084583,1.2099881094766
0.987074364848059,1.21011394275319
0.987182722945361,1.21023868346596
0.987290299357213,1.21036233949787
0.987397099994562,1.21048491867447
0.987503130738452,1.2106064287617
0.987608397425071,1.21072687746809
0.987712905845754,1.21084627243617
0.987816661741993,1.21096462126383
0.987919670820395,1.2110819314766
0.988021938747696,1.21119821055532
0.988123471135805,1.21131346591915
0.988224273566732,1.21142770492766
0.988324351577629,1.21154093488936
0.988423710665777,1.21165316305532
0.988522356278618,1.2117643966234
0.988620293838672,1.21187464273404
0.988717528708657,1.2119839084766
0.988814066231349,1.21209220088511
0.988909911689722,1.2121995269383
0.989005070341827,1.21230589356383
0.989099547400861,1.2124113076383
0.989193348045132,1.21251577598511
0.989286477403112,1.21261930537234
0.989378940573366,1.21272190252128
0.989470742609604,1.21282357410213
0.989561888510714,1.21292432673191
0.989652383265617,1.2130241669766
0.989742231798439,1.21312310135532
0.989831439013374,1.2132211363383
0.989920009779728,1.21331827834468
0.990007948916965,1.21341453374468
0.990095261214647,1.2135099088617
0.990181951437419,1.21360440997021
0.990268024295098,1.21369804329787
0.990353484482551,1.2137908150234
0.990438336639824,1.21388273127872
0.990522585387024,1.21397379815319
0.990606235309373,1.21406402168511
0.990689290942251,1.21415340787021
0.990771756801104,1.21424196265745
0.990853637371474,1.21432969194681
0.990934937094049,1.21441660160213
0.991015660384595,1.21450269743404
0.991095811619007,1.21458798521702
0.991175395143278,1.21467247067234
0.991254415268511,1.21475615948511
0.991332876285876,1.21483905729574
0.991410782441685,1.2149211697
0.991488137957332,1.21500250225319
0.991564947014339,1.21508306046809
0.991641213769309,1.21516284981064
0.991716942348939,1.21524187571277
0.991792136845042,1.2153201435617
0.991866799973862,1.21539765870213
0.991940935792323,1.21547442645532
0.992014548327444,1.21555045209787
0.992087641566375,1.21562574086809
0.992160219486296,1.21570029796383
0.992232286014548,1.21577412854468
0.99230384506352,1.21584723772979
0.992374900505732,1.2159196306
0.992445456198748,1.21599131219362
0.992515515955279,1.21606228751277
0.992585083568102,1.21613256152553
0.99265416280507,1.21620213915745
0.992722757399153,1.21627102529574
0.992790871058397,1.21633922479149
0.992858507460948,1.2164067424617
0.99292567026003,1.21647358307872
0.992992363083948,1.21653975138936
0.993058589526121,1.21660525209362
0.993124353165013,1.21667008986383
0.993189657534235,1.21673426932766
0.993254506167398,1.21679779508723
0.993318902543289,1.21686067170213
0.99338285013571,1.21692290370213
0.993446352378594,1.21698449557447
0.993509412690921,1.21704545178298
0.993572034466749,1.21710577674681
0.993634221060269,1.21716547485745
0.993695975810717,1.21722455047234
0.993757302042379,1.21728300791489
0.993818203034682,1.21734085147021
0.993878682057091,1.2173980854
0.993938742344178,1.21745471392553
0.993998387120551,1.2175107412383
0.994057619570943,1.2175661715
0.994116442865139,1.21762100883617
0.994174860152985,1.21767525734043
0.994232874549441,1.21772892108085
0.994290489154516,1.21778200408936
0.994347707043297,1.21783451036808
0.994404531265953,1.21788644388511
0.994460964857701,1.21793780858511
0.99451701081887,1.2179886083766
0.994572672129854,1.21803884714043
0.994627951761079,1.21808852872553
0.994682852653065,1.21813765695532
0.994737377711449,1.21818623561702
0.994791529846847,1.2182342684766
0.994845311920041,1.21828175926596
0.994898726791807,1.21832871168723
0.994951777278071,1.21837512941915
0.995004466174819,1.21842101610851
0.995056796263089,1.21846637537447
0.995108770284044,1.21851121080851
0.995160390983833,1.21855552597447
0.995211661068733,1.21859932441064
0.995262583240038,1.21864260962766
0.995313160164153,1.21868538510426
0.995363394492531,1.21872765429787
0.995413288866659,1.21876942064043
0.995462845898119,1.21881068753191
0.995512068173574,1.21885145835106
0.995560958279685,1.21889173644894
0.995609518768228,1.21893152514894
0.995657752171043,1.21897082775319
0.995705661014985,1.21900964753191
0.995753247787037,1.21904798773617
0.995800514979168,1.21908585159149
0.995847465053441,1.21912324229574
0.995894100447002,1.21916016302128
0.995940423587027,1.21919661692128
0.995986436880756,1.21923260711915
0.996032142720479,1.21926813671915
0.99607754347855,1.21930320879574
0.996122641502402,1.21933782640426
0.996167439134484,1.21937199257447
0.996211938692327,1.21940571031489
0.996256142478509,1.21943898260851
0.996300052775673,1.21947181241489
0.996343671851509,1.21950420267447
0.996387001958757,1.2195361563
0.996430045325234,1.21956767618511
0.996472804178762,1.2195987652
0.996515280707287,1.21962942619362
0.996557477103741,1.21965966198936
0.996599395531152,1.21968947539362
0.996641038142581,1.21971886918936
0.996682407066168,1.21974784613617
0.996723504400149,1.21977640897234
0.996764332237778,1.21980456042128
0.996804892622469,1.2198323031766
0.996845187557763,1.21985963991489
0.996885219047203,1.21988657329787
0.996924989059443,1.21991310595745
0.996964499568122,1.21993924051489
0.997003752526943,1.21996497956809
0.997042747666772,1.21999032569149
0.997081486971217,1.22001528146809
0.997119972388996,1.22003984945957
0.997158205868829,1.22006403220426
0.997196189329529,1.22008783222979
0.997233924694897,1.22011125203404
0.997271413858828,1.2201342941
0.99730865870525,1.22015696089574
0.997345661113106,1.22017925486596
0.997382422931437,1.22020117843617
0.997418946009282,1.22022273401489
0.99745523218073,1.22024392399149
0.99749128325495,1.22026475074043
0.997527101041111,1.22028521661277
0.997562687328444,1.22030532394255
0.997598043896216,1.22032507504894
0.997633172503755,1.22034447223192
0.997668074905407,1.22036351777234
0.997702752840565,1.22038221393404
0.997737208028687,1.22040056296383
0.997771442189232,1.22041856709362
0.997805457016736,1.22043622853404
0.997839254205739,1.22045354948298
0.997872835420874,1.22047053211489
0.997906202336745,1.22048717859362
0.997939356593065,1.22050349106809
0.99797229982955,1.22051947165957
0.998015052996407,1.22053512248723
0.998058645243717,1.22055034534894
0.998101950291736,1.22056513184681
0.998144970443042,1.22057948485319
0.998187707955357,1.2205934072234
0.998230165091389,1.22060690178511
0.998272344078955,1.22061997134255
0.998314247145877,1.22063261868511
0.998355876485085,1.22064484657021
0.998397234294495,1.22065665774043
0.998438322732152,1.22066805491277
0.998479143956098,1.22067904078298
0.99851970009946,1.22068961802766
0.998559993280409,1.2206997893
0.998600025612134,1.22070955723191
0.998639799172936,1.22071892443404
0.998679316041117,1.22072789349787
0.998718578275042,1.22073646699149
0.99875758791314,1.22074464746596
0.99879634697889,1.22075243744681
0.998834857490785,1.22075983944255
0.998873121442399,1.22076685594468
0.998911140807372,1.22077348941915
0.998948917554358,1.22077974231489
0.998986453632075,1.22078561705745
0.999023750974291,1.2207911160617
0.999060811509789,1.22079624171277
0.999097637137447,1.22080099638085
0.999134229746179,1.22080538242128
0.999170591214927,1.22080940216383
0.9992067234027,1.2208130579234
0.999242628168505,1.22081635199362
0.999278307331479,1.22081928665319
0.999313762720727,1.22082186415745
0.999348996140432,1.22082408675106
0.999384009384813,1.22082595665106
0.99941880422815,1.22082747606383
0.999453382434756,1.22082864717447
0.999487745753992,1.22082947215319
0.999521895930237,1.22082995315106
0.999555834687932,1.2208300923
0.999589563731582,1.22082989171702
0.999623084765695,1.2208293535
0.999656284535316,1.22082847973404
0.999689166703637,1.22082727363404
0.999721734888997,1.22082573837872
0.999753992679829,1.22082387711064
0.999785943609743,1.2208216929383
0.999817591202382,1.22081918893191
0.999848938926564,1.22081636812979
0.999879990226191,1.22081323352979
0.999910748500304,1.22080978810426
0.999941217118046,1.22080603478298
0.999971399423637,1.22080197646809
1.00000129871146,1.22079761602128
1.00003085813474,1.22079295628085
1.00006008191488,1.22078800064468
1.00008897422342,1.22078275247447
1.00011753920202,1.22077721508936
1.00014578092754,1.22077139176383
1.00017370345192,1.22076528573404
1.00020131076729,1.22075890019787
1.00022860684086,1.22075223830638
1.00025559558004,1.22074530317872
1.00028228085734,1.22073809788936
1.0003086665104,1.2207306254766
1.00033475632203,1.2207228889383
1.00036055404014,1.2207148912383
1.00038606337777,1.2207066353
1.0004112879981,1.22069812400851
1.00043623153443,1.22068936021702
1.00046089757021,1.22068034673617
1.00048528965898,1.22067108634468
1.00050941129947,1.22066158178298
1.00053326594554,1.22065183576383
1.00055685700122,1.22064185095319
1.00058018784064,1.22063162999362
1.00060326179306,1.22062117548936
1.00062608216284,1.22061049001064
1.00064865220947,1.22059957609787
1.00067097516253,1.22058843625532
1.00069305420677,1.22057707295745
1.00071489250698,1.22056548864468
1.00073649317813,1.22055368572766
1.00075785930526,1.22054166658511
1.00077899394851,1.22052943356383
1.00079990012318,1.22051698898085
1.00082058081462,1.22050433512553
1.00084103897832,1.22049147425319
1.00086127752989,1.22047840859149
1.00088129936498,1.22046514034043
1.0009011073344,1.22045167166596
1.00092070426406,1.22043800471277
1.00094009294495,1.22042414158936
1.00095927613817,1.22041008438298
1.00097825657991,1.22039583515106
1.0009970369565,1.22038139592128
1.00101561993933,1.22036676869787
1.0010340081998,1.22035195545745
1.00105220436943,1.22033695814468
1.00107021104982,1.22032177868936
1.00108803081767,1.22030641898085
1.00110566622974,1.22029088089574
1.00112311978797,1.22027516627872
1.00114039399429,1.22025927694894
1.00115749130578,1.2202432147
1.00117441413965,1.22022698130638
1.00119116488819,1.22021057851064
1.00120774592874,1.22019400804043
1.0012241595888,1.22017727158936
1.00124040819087,1.22016037083617
1.00125649402259,1.22014330743192
1.0012724193367,1.22012608300638
1.00128818637097,1.22010869916383
1.00130379733829,1.22009115749362
1.00131925442161,1.22007345955532
1.00133455977399,1.22005560688936
1.00134971553852,1.22003760101489
1.00136472382342,1.22001944342766
1.00137958670698,1.22000113560638
1.00139430625255,1.21998267900426
1.00140888450354,1.21996407505957
1.00142332346351,1.21994532518298
1.00143762513597,1.21992643077021
1.00145179147466,1.21990739319574
1.00146582442827,1.21988821381489
1.00147972592559,1.2198688939617
1.00149349785554,1.21984943495319
1.00150714210204,1.21982983808511
1.00152066051912,1.21981010463617
1.00153405493588,1.21979023586596
1.00154732717146,1.21977023301489
1.0015604790101,1.21975009730851
1.0015735122261,1.21972982994894
1.0015864285688,1.21970943212553
1.00159922976265,1.21968890500851
1.00161191752213,1.21966824974894
1.00162449352681,1.21964746748298
1.00163695944633,1.21962655932979
1.00164931693036,1.21960552639149
1.00166156760366,1.21958436975106
1.00167371307107,1.21956309048085
1.00168575492744,1.21954168963404
1.00169769473773,1.21952016824468
1.00170953405193,1.21949852733617
1.00172127440512,1.21947676791489
1.00173291731239,1.21945489097234
1.0017444642789,1.21943289748085
1.00175591679983,1.21941078840426
1.00176727634046,1.21938856468511
1.00177854435609,1.21936622725532
1.0017897222821,1.21934377702979
1.00180081154888,1.21932121491277
1.00181181354197,1.21929854179149
1.00182272966184,1.2192757585383
1.00183356126911,1.21925286601277
1.00184430971444,1.2192298650617
1.00185497633351,1.21920675651702
1.00186556244707,1.21918354119787
1.00187606935592,1.21916021991064
1.00188649835091,1.21913679344681
1.00189685070293,1.21911326258723
1.00190712765797,1.2190896281
1.00191733046701,1.2190658907383
1.0019274603511,1.21904205124468
1.00193751852134,1.21901811035106
1.0019475061639,1.21899406877234
1.00195742446995,1.21896992721702
1.00196727460075,1.2189456863766
1.0019770577026,1.21892134693617
1.00198677491681,1.21889690956383
1.00199642736479,1.2188723749234
1.00200601615793,1.21884774365957
1.00201554238275,1.21882301640851
1.00202500712574,1.2187981938
1.0020344114734,1.21877327644894
1.00204375649727,1.21874826495957
1.00205304324897,1.2187231599234
1.0020622727801,1.21869796192553
1.00207144611735,1.21867267154043
1.00207703433028,1.21864728932766
1.00208121766145,1.21862185117447
1.00208538306043,1.21859637114894
1.00208956156217,1.21857084942553
1.00209375317166,1.21854528587447
1.00209795788891,1.21851968036383
1.0021021757139,1.21849403276596
1.00210640665661,1.21846834294468
1.00211065071206,1.21844261077234
1.00211490789021,1.21841683611702
1.00211917817611,1.21839101884468
1.00212346158472,1.21836515882766
1.00212775810605,1.21833925593191
1.00213206773514,1.21831331002979
1.00213639047697,1.21828732098511
1.00214072632654,1.21826128867021
1.00214507527888,1.21823521295319
1.00214943732402,1.21820909370213
1.00215381244203,1.21818293078723
1.00215820057309,1.21815672407447
1.00216260167733,1.2181304734383
1.00216701570492,1.21810417874468
1.00217144260601,1.21807783986809
1.00217588228592,1.21805145667447
1.00218033465991,1.21802502904255
1.00218479963329,1.2179985568383
1.00218927712631,1.21797203994255
1.00219376704429,1.2179454782234
1.00219826930249,1.2179188715617
1.00220278381121,1.21789221982979
1.00220731048571,1.21786552290851
1.00221184924127,1.21783878067447
1.00221639998818,1.21781199300638
1.0022209626467,1.21778515978511
1.00222553712712,1.21775828089149
1.00223012334968,1.21773135620426
1.00223472122967,1.21770438561064
1.00223933068735,1.21767736899149
1.00224395162801,1.21765030622979
1.00224858398188,1.21762319721277
1.00225322765926,1.2175960418234
1.00225788258538,1.21756883995319
1.00226254867551,1.21754159148298
1.00226722584493,1.21751429630638
1.00227191401889,1.21748695431277
1.00227661311763,1.21745956538723
1.00228132306141,1.2174321294234
1.00228604376551,1.21740464631277
1.00229077516016,1.21737711594681
1.00229551716061,1.21734953821915
1.00230026969213,1.2173219130234
1.00230503267495,1.21729424025319
1.00230980603434,1.21726651980638
1.00231458969053,1.2172387515766
1.00231938356877,1.2172109354617
1.00232418759431,1.21718307135957
1.00232900169238,1.21715515917021
1.00233382578324,1.21712719878936
1.00233865979214,1.21709919011915
1.0023435036443,1.21707113305957
1.00234835726997,1.21704302751064
1.00235322058939,1.21701487337872
1.00235809353279,1.21698667056383
1.00236297602541,1.21695841896809
1.00236786799747,1.2169301185
1.00237276937423,1.2169017690617
1.00237768008589,1.2168733705617
1.00238260005771,1.21684492290213
1.0023875292199,1.21681642599362
1.00239246749771,1.21678787974468
1.00239741483133,1.2167592840617
1.00240237113604,1.21673063885745
1.00240733635203,1.21670194403617
1.00241231040453,1.21667319951489
1.00241729322876,1.21664440520213
1.00242228474995,1.21661556101064
1.00242728489336,1.21658666685319
1.00243229359418,1.21655772264468
1.00243731078264,1.21652872829574
1.00244233638399,1.21649968372553
1.00244737032845,1.21647058884894
1.00245241255122,1.21644144358085
1.00245746297755,1.21641224784043
1.00246252154265,1.21638300154468
1.00246758818173,1.21635370461064
1.00247266281503,1.21632435695957
1.00247774538277,1.21629495851064
1.00248283581515,1.21626550918298
1.00248793404739,1.21623600890213
1.00249186016263,1.21620645758511
1.00248789669778,1.21617686696809
1.00248399264642,1.21614731602553
1.00248014746033,1.21611780416383
1.0024763605813,1.21608833079149
1.00247263147106,1.21605889532766
1.0024689595814,1.21602949719149
1.00246534437901,1.21600013581277
1.00246178530073,1.2159708106234
1.00245828178834,1.21594152105957
1.00245483327867,1.21591226656596
1.00245143922348,1.21588304659362
1.00244809906955,1.21585386059574
1.00244481228361,1.21582470803191
1.0024415783224,1.21579558837234
1.00243839665762,1.21576650108298
1.00243526676099,1.21573744564255
1.00243218811417,1.21570842153404
1.00242916019882,1.21567942824255
1.0024261825066,1.21565046525957
1.00242325452913,1.21562153208511
1.00242037576305,1.21559262822128
1.00241754574982,1.21556375317234
1.00241476403093,1.21553490645319
1.00241203016281,1.21550608757872
1.00240934370687,1.21547729607234
1.00240670421455,1.21544853145532
1.00240411126222,1.2154197932617
1.0024015644113,1.2153910810234
1.00239906323815,1.21536239427872
1.00239660731913,1.21533373257234
1.0023941962356,1.21530509545106
1.0023918295689,1.21527648246383
1.00238950691036,1.21524789316596
1.00238722785128,1.21521932711915
1.00238499198797,1.21519078388723
1.00238279891674,1.21516226303404
1.00238064823886,1.21513376413617
1.00237853957058,1.21510528676596
1.00237647251317,1.21507683050426
1.00237444668288,1.21504839493404
1.00237246169594,1.21501997964255
1.00237051717358,1.21499158422128
1.00236861273701,1.21496320826383
1.00236676602937,1.21493485137234
1.00236497636785,1.21490651296383
1.0023632430896,1.21487819247234
1.00236156553175,1.21484988932979
1.0023599430414,1.21482160298085
1.0023583749856,1.21479333287234
1.00235686074135,1.2147650784617
1.00235539968567,1.21473683920638
1.0023539912105,1.21470861457872
1.0023526347128,1.21468040404894
1.00235132959449,1.21465220709787
1.00235007526249,1.21462402321277
1.00234887113865,1.21459585188298
1.00234771663488,1.21456769260638
1.002346611183,1.21453954488511
1.00234555420488,1.21451140823191
1.00234454514232,1.21448328215745
1.00234358343213,1.21445516618511
1.00234266853106,1.2144270598383
1.00234179989089,1.21439896265106
1.00234097696835,1.21437087415957
1.00234019923018,1.21434279390426
1.00233946614309,1.21431472143404
1.00233877719373,1.21428665630213
1.0023381318538,1.21425859806809
1.00233752961495,1.21423054629362
1.00233696996882,1.21420250054681
1.00233645241202,1.21417446040213
1.00233597645115,1.2141464254383
1.00233554159778,1.21411839524043
1.00233514735352,1.21409036939362
1.00233479324988,1.21406234749362
1.00233447880341,1.2140343291383
1.00233420354563,1.21400631393191
1.00233396700804,1.21397830147872
1.00233376873213,1.21395029139574
1.00233360826436,1.21392228329574
1.00233348514121,1.21389427680213
1.00233307072198,1.21386627154255
1.00233249151888,1.21383827042979
1.00233195374724,1.21381027511489
1.00233145692361,1.21378228518511
1.00233100056955,1.21375430022553
1.0023305842016,1.21372631983617
1.00233020735625,1.21369834361489
1.00232986956503,1.21367037116596
1.00232957036442,1.21364240209574
1.00232930930089,1.2136144360234
1.00232908591591,1.21358647256383
1.00232889977588,1.21355851134043
1.00232875042228,1.21353055197872
1.00232863743148,1.21350259411277
1.00232856036488,1.21347463737872
1.00232851879387,1.21344668141702
1.00232851228984,1.21341872587021
1.00232854044409,1.21339077038723
1.002328602833,1.2133628146234
1.00232869904289,1.21333485823617
1.0023288286601,1.21330690088511
1.00232899127097,1.21327894223617
1.00232918648176,1.21325098195957
1.00232941388379,1.21322301972979
1.00232967308334,1.2131950552234
1.00232996369164,1.21316708812128
1.00233028531497,1.21313911811064
1.00233063757955,1.21311114488085
1.00233102010159,1.21308316812553
1.00233143250233,1.21305518754043
1.00233187441295,1.21302720282553
1.00233234546963,1.21299921368936
1.00233284530355,1.21297121983617
1.00233337356086,1.21294322098085
1.00233392988769,1.21291521683617
1.00233451392521,1.2128872071234
1.00233512532951,1.21285919156596
1.00233576375173,1.21283116988723
1.00233642886293,1.21280314181702
1.00233712031422,1.21277510708936
1.00233783777668,1.2127470654383
1.00233858092634,1.21271901660851
1.00233934942928,1.2126909603383
1.00234014296653,1.21266289637447
1.00234096121912,1.21263482446809
1.00234180387305,1.21260674437021
1.00234267061435,1.2125786558383
1.00234356112902,1.21255055862979
1.00234447512301,1.21252245250638
1.00234541228732,1.21249433723617
1.0023463723229,1.21246621258298
1.00234735493572,1.21243807831915
1.00234835983171,1.21240993421915
1.0023493867268,1.2123817800617
1.00235043532692,1.2123536156234
1.00235150535797,1.21232544068936
1.00235260268105,1.21229725504255
1.00235372690741,1.21226905841277
1.00235487766326,1.21224085052979
1.0023560545798,1.21221263112766
1.00235725727823,1.21218439994255
1.00235848539473,1.21215615671915
1.00235973857046,1.21212790120213
1.00236101643661,1.21209963314255
1.0023623186443,1.21207135228936
1.00236364483468,1.2120430584
1.00236499466388,1.21201475123617
1.00236636777802,1.2119864305617
1.0023677638382,1.21195809614043
1.00236918250053,1.21192974774681
1.00237062343109,1.21190138514894
1.00237208630093,1.21187300812979
1.00237357077613,1.21184461646596
1.00237507652276,1.21181620994255
1.00237660322685,1.21178778834468
1.00237815056443,1.21175935146596
1.00237971822152,1.21173089909787
1.00238130587415,1.2117024310383
1.00238291321832,1.21167394708511
1.00238453994501,1.21164544704255
1.00238618575021,1.21161693071489
1.00238785032989,1.21158839791489
1.00238953338004,1.21155984845106
1.00239123461158,1.2115312821383
1.00239295373047,1.21150269879787
1.00239469044266,1.21147409824894
1.00239644446405,1.21144548031277
1.00239821551056,1.21141684482128
1.00240000329314,1.2113881916
1.00240180754263,1.21135952048298
1.00240362797496,1.21133083130638
1.00240546432101,1.21130212390426
1.00240731630664,1.2112733981234
1.00240918366771,1.21124465380213
1.00241106614007,1.21121589078723
1.0024129634546,1.21118710892979
1.00241487536707,1.21115830808085
1.00241680160836,1.21112948809149
1.00241874192927,1.21110064882128
1.00242069584635,1.21107179012766
1.00242266309047,1.2110429118766
1.00242464340746,1.21101401393191
1.00242663653815,1.21098509616383
1.00242864223334,1.21095615844255
1.00243066023387,1.21092720064681
1.00243269030549,1.21089822264894
1.00243473219402,1.21086922433192
1.00243678566522,1.21084020557234
1.00243885047487,1.21081116625957
1.00244092639869,1.2107821062766
1.00244301319249,1.21075302551277
1.00244511063695,1.2107239238617
1.00244721849783,1.21069480121277
1.00244933656084,1.21066565746596
1.00245146459669,1.21063649251489
1.00245360238612,1.21060730626383
1.00245574972476,1.21057809861277
1.00245790639332,1.21054886946596
1.00246007217751,1.21051961872979
1.00246224687796,1.21049034631489
1.00246443028534,1.21046105213192
1.0024666222003,1.21043173609149
1.00246882242349,1.21040239811064
1.00246974140141,1.21037303810426
1.00247059238849,1.21034366889787
1.00247145882078,1.21031429117447
1.00247234044909,1.2102849047766
1.00247323704416,1.21025550955532
1.0024741483568,1.21022610535745
1.00247507415275,1.2101966920383
1.00247601420774,1.21016726945106
1.00247696828752,1.21013783745532
1.00247793616284,1.21010839590638
1.0024789176144,1.21007894467021
1.00247991241792,1.21004948361064
1.00248092035412,1.21002001259149
1.00248194120867,1.20999053148298
1.00248297477226,1.20996104015745
1.00248402082559,1.20993153848298
1.00248507916433,1.2099020263383
1.00248614957914,1.2098725036
1.00248723187067,1.20984297014681
1.00248832583956,1.20981342585957
1.00248943128645,1.20978387062128
1.00249054800701,1.20975430431702
1.00249167582181,1.20972472683617
1.0024928145265,1.20969513806383
1.00249396394168,1.20966553789362
1.00249512387794,1.20963592621702
1.0024962941459,1.20960630292979
1.00249747457112,1.20957666792766
1.0024986649692,1.20954702110851
1.0024998651657,1.20951736237447
1.00250107498617,1.20948769162553
1.0025022942512,1.20945800876596
1.00250352279632,1.20942831370213
1.00250476043713,1.20939860634043
1.00250600700914,1.20936888658936
1.00250726232298,1.2093391543617
1.00250852621417,1.20930940956596
1.0025097985033,1.20927965211915
1.0025110790209,1.20924988193617
1.00251236760251,1.20922009893617
1.0025136640687,1.20919030303617
1.00251496826997,1.20916049415745
1.00251628003685,1.20913067222553
1.00251759920487,1.2091008371617
1.00251892562452,1.20907098889362
1.00252025913631,1.20904112734681
1.00252159958075,1.20901125245106
1.00252294681332,1.2089813641383
1.0025243006795,1.20895146234043
1.00252566102978,1.20892154698723
1.00252702772461,1.20889161801915
1.00252840061448,1.20886167537021
1.00252977955983,1.2088317189766
1.00253116441612,1.20880174878085
1.00253255504381,1.2087717647234
1.00253395131332,1.20874176674468
1.00253535308509,1.20871175478936
1.00253676022456,1.2086817288
1.00253817260215,1.20865168872766
1.00253959008329,1.20862163451702
1.00254101254337,1.20859156611489
1.00254243985782,1.2085614834766
1.00254387189205,1.20853138654894
1.00254530853143,1.20850127528723
1.00254674965138,1.20847114964468
1.00254819512728,1.20844100957447
1.00254964483953,1.20841085503617
1.00255109867349,1.20838068598723
1.00255255651454,1.20835050238298
1.00255401824306,1.20832030418723
1.00255548376435,1.20829009135745
1.00255695297874,1.20825986385957
1.00255842578655,1.20822962165319
1.00255990209806,1.20819936470638
1.00256138181859,1.20816909297872
1.00256286484844,1.20813880644043
1.00256435110291,1.20810850505532
1.00256584048729,1.20807818879362
1.00256733291186,1.2080478576234
1.00256882828693,1.20801751151277
1.00257032652278,1.20798715043404
1.00257182752471,1.20795677435745
1.002573331208,1.20792638325532
1.00257483747795,1.2078959771
1.00257634624485,1.20786555586809
1.00257785742896,1.20783511953404
1.00257937093559,1.20780466807234
1.00258088668,1.20777420145957
1.00258240458245,1.20774371967234
1.00258392455324,1.20771322269362
1.00258544651262,1.20768271049787
1.00258697038085,1.20765218306809
1.00258849606822,1.20762164038511
1.00259002349996,1.20759108242766
1.00259155259633,1.20756050918085
1.0025930832776,1.20752992062979
1.00259461546402,1.20749931675319
1.00259614908581,1.20746869754043
1.00259768406323,1.2074380629766
1.00260056493752,1.20740741304681
1.00260597925594,1.20737673428085
1.00261139379366,1.20734600131489
1.00261680831643,1.20731521414894
1.00262222258501,1.20728437278298
1.00262763637514,1.20725347721915
1.00263304945256,1.2072225274617
1.00263846158304,1.20719152351915
1.00264387254728,1.20716046540213
1.00264928210604,1.20712935311915
1.00265469005002,1.20709818668511
1.00266009615491,1.20706696611702
1.00266550020643,1.20703569143404
1.00267090199524,1.20700436265532
1.00267630131701,1.20697297980426
1.00592826906817,1.20694154290426
1.00588152740713,1.20687755334255
1.00583517079001,1.20681403167234
1.00578919613175,1.2067509740383
1.00574360036723,1.20668837661702
1.00569838044628,1.20662623561702
1.00565353335861,1.20656454727234
1.00560905610388,1.20650330785532
1.00556494571665,1.2064425136617
1.00552119924643,1.20638216101915
1.00547781377763,1.20632224628511
1.0054347864046,1.20626276584681
1.00539211426158,1.20620371611702
1.0053497944878,1.20614509354255
1.00530782425736,1.20608689459362
1.00526620075933,1.20602911577447
1.00522491917423,1.20597175361064
1.00518397673599,1.20591480468298
1.0051433707134,1.20585826559362
1.00510309840019,1.20580213297872
1.00506315711001,1.20574640349362
1.0050235441665,1.20569107382553
1.00498425693316,1.20563614069149
1.00494529277846,1.20558160082553
1.00490664911075,1.20552745099787
1.0048683233384,1.20547368799787
1.00483031290464,1.20542030864468
1.00479261526767,1.20536730978298
1.00475522791557,1.20531468827872
1.00471814834144,1.20526244102553
1.00468137406825,1.20521056494681
1.00464490264392,1.20515905698298
1.00460873162132,1.20510791410213
1.00457285858325,1.2050571333
1.00453728113243,1.20500671159149
1.00450199689153,1.20495664601702
1.00446700349319,1.20490693364468
1.00443229859992,1.2048575715617
1.00439787988424,1.20480855687872
1.00436374504855,1.20475988673191
1.00432989180522,1.20471155827872
1.00429631788657,1.20466356870213
1.00426302103985,1.20461591520638
1.00422999904223,1.20456859501489
1.00419724967087,1.20452160537872
1.00416477074281,1.20447494357021
1.00413256007509,1.20442860687872
1.00410061550468,1.20438259262128
1.00406893489347,1.20433689813191
1.00403751612328,1.20429152077234
1.00400635707595,1.20424645791915
1.00397545567318,1.20420170697021
1.00394480983167,1.20415726535106
1.00391441750303,1.2041131305
1.00388427663886,1.20406929988085
1.00385438522566,1.20402577097447
1.00382474124991,1.20398254128723
1.00379534272302,1.20393960834043
1.00376618767634,1.2038969696766
1.00373727415118,1.20385462285957
1.0037086002088,1.20381256547021
1.0036801639204,1.20377079511064
1.00365196338212,1.20372930940426
1.00362399670506,1.20368810598723
1.00359626200528,1.20364718252128
1.00356875741879,1.20360653668511
1.00354148110653,1.20356616617234
1.00351442235302,1.20352606869787
1.00348757945377,1.20348624208723
1.00346095070426,1.20344668417872
1.00343453441993,1.20340739282553
1.00340832893116,1.20336836590638
1.00338233258327,1.20332960130426
1.00335654372162,1.20329109693191
1.00333096072142,1.20325285070851
1.00330558196291,1.20321486057447
1.00328040583627,1.20317712448511
1.00325543075163,1.20313964041489
1.00323065512409,1.20310240634681
1.00320607738372,1.20306542028511
1.0031817155873,1.20302868025106
1.00315756780607,1.20299218408298
1.00313363214613,1.2029559296383
1.00310990671856,1.20291991479149
1.00308638966435,1.20288413744043
1.0030630791245,1.20284859549787
1.00303997327489,1.20281328689574
1.0030170702914,1.20277820958936
1.00299436837482,1.20274336154255
1.0029718657409,1.20270874074681
1.00294956061538,1.20267434520638
1.00292745124887,1.20264017294043
1.002905535902,1.20260622199574
1.00288381285032,1.20257249042553
1.00286228038932,1.20253897630426
1.00284093682446,1.20250567772766
1.00281978048115,1.20247259280426
1.00279880969475,1.20243971965745
1.00277802283052,1.20240705643191
1.00275741824377,1.20237460128511
1.00273699432968,1.20234235239362
1.00271674947842,1.20231030794894
1.00269668210012,1.20227846615745
1.00267679062486,1.20224682524255
1.00265707349264,1.20221538344468
1.00263752915347,1.20218413901915
1.00261815607729,1.20215309023404
1.002598952739,1.2021222353766
1.00257991764342,1.20209157274681
1.00256104928542,1.2020611006617
1.00254234619471,1.20203081745106
1.00252380689607,1.2020007214617
1.00250542994914,1.20197081105319
1.0024872138986,1.2019410846
1.00246915732901,1.20191154049362
1.00245125881498,1.20188217713404
1.00243351696597,1.20185299294255
1.00241593038152,1.20182398634894
0.996654001997141,1.2017951558
0.996670122586828,1.2018240029766
0.996686151337533,1.20185268878298
0.996702088737681,1.20188121414043
0.996717935270715,1.2019095799617
0.996733691430044,1.20193778715745
0.996749357699109,1.20196583663191
0.996764934561353,1.20199372928511
0.996780422500217,1.20202146601064
0.996795821999143,1.2020490477
0.996811133541573,1.20207647523617
0.99682635760098,1.20210374950426
0.996841494655823,1.2021308713766
0.996856545184559,1.20215784172553
0.996871509665646,1.20218466141489
0.996886388567574,1.20221133130851
0.996901182368801,1.20223785226383
0.996915891532833,1.20226422512979
0.996930516538127,1.20229045075319
0.99694505784819,1.20231652998085
0.996959515931512,1.20234246364681
0.996973891256583,1.20236825258511
0.996988184281924,1.2023938976234
0.997002395471042,1.20241939958723
0.997016525287442,1.20244475929574
0.997030574189647,1.20246997756383
0.997044542636179,1.20249505519787
0.997058431090544,1.20251999300638
0.997072239996312,1.20254479179149
0.997085969821974,1.20256945234468
0.997099621006114,1.2025939754617
0.99711319401224,1.20261836192979
0.997126689278938,1.20264261252766
0.997140107259746,1.2026667280383
0.997153448403218,1.20269070922979
0.997166713147941,1.2027145568766
0.997179901937484,1.20273827174255
0.997193015220402,1.20276185458511
0.997206053430298,1.2027853061617
0.997219017005757,1.20280862722553
0.997231906385366,1.20283181852128
0.997244722007712,1.20285488079149
0.997257464296428,1.2028778147766
0.997270133685118,1.20290062121064
0.997282730607384,1.20292330082128
0.997295255486859,1.20294585433404
0.99730770874718,1.20296828247021
0.997320090816964,1.20299058594894
0.997332402114861,1.20301276548298
0.997344643064507,1.2030348217766
0.997356814084552,1.2030567555383
0.997368915593647,1.20307856746383
0.997380948005457,1.20310025825319
0.997392911738635,1.20312182859787
0.997404807201862,1.20314327918298
0.997416678228852,1.20316461069149
0.997429459930532,1.20318582337021
0.997442155729097,1.20320690810213
0.997454766282426,1.20322786574681
0.997467292218496,1.20324869715957
0.997479734180235,1.20326940318298
0.997492092795617,1.20328998466383
0.997504368697604,1.20331044243191
0.997516562504203,1.20333077731702
0.997528674843389,1.2033509901383
0.997540706328188,1.20337108171489
0.997552657566639,1.20339105285532
0.997564529171766,1.2034109043617
0.997576321741641,1.20343063702979
0.997588035884305,1.20345025165532
0.997599672182879,1.20346974901915
0.997611231240417,1.20348912990213
0.997622713640042,1.2035083950766
0.997634119974841,1.20352754531064
0.997645450837902,1.20354658136809
0.997656706827298,1.203565504
0.997667888531133,1.20358431395745
0.997678996527544,1.20360301198511
0.997690031394667,1.20362159881915
0.997700993715623,1.20364007519362
0.99771188405858,1.20365844183404
0.997722702986724,1.20367669945957
0.997733451068222,1.20369484878723
0.997744128851308,1.2037128905234
0.997754736894182,1.2037308253766
0.997765275740094,1.2037486540383
0.997775745937277,1.20376637720638
0.99778614801901,1.20378399556596
0.997796482518577,1.2038015098
0.997806749979225,1.20381892058298
0.997816950929252,1.20383622858723
0.997827085891971,1.20385343447872
0.997837155390695,1.20387053891915
0.997847159933786,1.20388754255957
0.997857100019637,1.20390444605532
0.997866976151626,1.20392125004894
0.997876788813195,1.20393795518085
0.997886538502737,1.20395456208723
0.997896225698709,1.20397107139787
0.997905850884555,1.2039874837383
0.99791541453873,1.20400379972766
0.997924917134711,1.20402001998511
0.997934359150953,1.20403614511915
0.997942404264729,1.2040521757383
0.99794557369394,1.2040681258234
0.997948740686007,1.20408404418298
0.997951905295753,1.20409993084043
0.997955067568033,1.20411578581915
0.997958227562655,1.20413160914468
0.997961385319489,1.20414740083617
0.997964540888375,1.20416316091915
0.997967694324137,1.20417888941489
0.997970845671631,1.20419458634255
0.99797399497571,1.20421025172766
0.997977142286215,1.20422588558511
0.997980287648001,1.2042414879383
0.997983431110908,1.20425705880638
0.997986572714807,1.20427259820851
0.997989712509537,1.2042881061617
0.99799285053497,1.20430358268511
0.997995986835962,1.20431902779574
0.997999121457367,1.20433444151277
0.998002254444041,1.20434982385106
0.998005385830872,1.20436517482766
0.998008515667699,1.20438049445957
0.998011643994393,1.2043957827617
0.998014770850826,1.20441103974681
0.99801789627687,1.20442626543404
0.998021020312396,1.20444145983404
0.998024142982323,1.2044566229617
0.99802726424678,1.20447175483191
0.998030384080848,1.20448685545745
0.998033502449639,1.20450192485319
0.998036619313282,1.20451696303191
0.998039734641872,1.20453197001277
0.998042832785852,1.20454694580638
0.998045913974483,1.20456189058936
0.998048978432042,1.20457680452766
0.998052026397758,1.20459168779149
0.99805505808594,1.20460654054468
0.998058073730833,1.20462136294894
0.998061073541763,1.20463615516809
0.99806405774799,1.20465091735745
0.998067026553856,1.20466564967447
0.998069980188622,1.20468035227234
0.998072918851645,1.20469502530638
0.998075842762219,1.20470966892128
0.998078752124685,1.20472428326809
0.9980816337665,1.20473886849362
0.998084487991686,1.20475342487234
0.998087315109245,1.20476795267872
0.998090115408247,1.20478245218723
0.998092889187728,1.20479692366383
0.998095636746722,1.20481136737447
0.998098358369316,1.20482578358085
0.998101054344577,1.20484017254468
0.99810372495659,1.20485453451915
0.998106370489438,1.2048688697617
0.998108991217238,1.2048831785234
0.9981103596714,1.20489746104894
0.99810687973303,1.20491172987872
0.99810350433271,1.20492603354043
0.998100232164649,1.20494037099149
0.998097061918072,1.20495474119787
0.998093992312108,1.2049691431383
0.998091022075852,1.20498357580638
0.998088149943386,1.20499803820638
0.998085374673709,1.20501252935745
0.998082701270692,1.20502704828936
0.99808012840861,1.20504159398298
0.998077654786654,1.20505616542979
0.998075279109001,1.2050707616383
0.998073000099764,1.20508538162979
0.998070816493024,1.20510002443191
0.998068727047779,1.20511468909362
0.998066730523031,1.20512937467021
0.998064825707682,1.20514408023191
0.998063011390637,1.2051588048617
0.998061286380735,1.20517354765319
0.998059649501766,1.20518830771277
0.998058099587491,1.20520308415745
0.998056635481636,1.20521787611489
0.998055256037896,1.20523268272979
0.998053960119933,1.20524750315532
0.99805274661633,1.20526233655106
0.998051614410685,1.20527718209362
0.998050562416501,1.20529203897021
0.998049589547279,1.2053069063766
0.998048694736457,1.2053217835234
0.998047876927441,1.20533666962553
0.998047135078588,1.20535156391702
0.99804646819311,1.20536646563191
0.998045875319078,1.2053813740234
0.998045355504558,1.20539628834894
0.998044907812571,1.20541120787872
0.998044531321088,1.20542613188936
0.99804422511805,1.20544105966809
0.99804398829638,1.20545599051277
0.998043819958969,1.20547092372766
0.998043719223662,1.20548585862766
0.998043685218269,1.20550079453617
0.998043717080569,1.20551573078511
0.998043813953327,1.20553066671702
0.998043974989271,1.2055456016766
0.99804419936107,1.20556053502553
0.99804448624139,1.20557546612766
0.998044834807881,1.20559039435745
0.998045244268098,1.2056053191
0.998045713814643,1.20562023974255
0.998046242665039,1.20563515568511
0.998046830046774,1.20565006633404
0.998047475172388,1.20566497110213
0.99804817729429,1.20567986941277
0.998048935654922,1.20569476069574
0.998049749506693,1.20570964438723
0.998050618111982,1.20572451993191
0.998051540748117,1.20573938678298
0.998052516692427,1.20575424439574
0.998053545227226,1.20576909224043
0.998054625659747,1.20578392978936
0.998055757287256,1.2057987565234
0.998056939426952,1.20581357192979
0.99805817140102,1.20582837550213
0.998059452531646,1.20584316674255
0.998060782155965,1.20585794515957
0.998062159621083,1.20587271026596
0.998063584279087,1.20588746158298
0.998065055487051,1.20590219864043
0.998066572612013,1.20591692096809
0.99806813078467,1.20593162811277
0.998069729456788,1.20594631965745
0.998071368115021,1.2059609952
0.998073046241041,1.20597565434043
0.998074763331469,1.20599029668085
0.998076518882929,1.20600492183404
0.998078312387059,1.20601952941277
0.998080143325529,1.2060341190383
0.998082011175027,1.20604869033617
0.998083915442143,1.2060632429383
0.998085855618515,1.2060777764766
0.998087831210733,1.20609229059362
0.998089841730373,1.20610678493617
0.998091908563502,1.20612125915106
0.998094030997416,1.20613571267872
0.998096208329382,1.20615014495745
0.998098439866632,1.20616455544255
0.998100724911415,1.20617894359149
0.998103062785916,1.20619330886383
0.998106576071799,1.20620765073617
0.998111358561751,1.2062219574383
0.998116173816095,1.20623621626809
0.998121021286599,1.20625042689574
0.998125900459918,1.206264589
0.998130810802771,1.2062787022617
0.998135751806795,1.20629276637234
0.998140722958647,1.20630678102128
0.998145723759931,1.20632074590851
0.998150753702287,1.2063346607383
0.99815581229729,1.20634852521489
0.998160899061496,1.20636233905745
0.998166013511465,1.20637610197872
0.998171155173723,1.20638981370426
0.998176323569811,1.20640347395957
0.998181518246192,1.20641708248085
0.998186738734376,1.20643063900213
0.998191984585808,1.20644414326383
0.998197255346951,1.20645759501489
0.998202550579218,1.20647099400638
0.998207869844022,1.20648433998936
0.998213212682842,1.20649763272766
0.998218578652107,1.20651087198298
0.998223967318216,1.2065240575234
0.998229378237596,1.2065371891234
0.998234810986616,1.20655026655745
0.998240265141638,1.20656328961064
0.99824574027903,1.20657625806808
0.99825123598014,1.20658917171702
0.998256751846254,1.20660203035319
0.998262287468689,1.20661483377447
0.998267842443746,1.20662758178298
0.998273416382678,1.20664027418723
0.998279008891754,1.20665291079362
0.998284619582227,1.20666549141915
0.998290248080303,1.20667801588085
0.998295894002217,1.20669048400213
0.998301556984143,1.20670289560426
0.998307236652286,1.20671525051915
0.998312932647802,1.20672754858085
0.998318644611848,1.20673978962553
0.998324372190564,1.20675197349149
0.998330115030091,1.2067641000234
0.998335872791522,1.20677616907021
0.99834164512598,1.20678818048085
0.998347431704526,1.20680013410851
0.998353232188253,1.20681202981064
0.99835904624822,1.20682386745106
0.998364873565457,1.20683564689149
0.998370713811022,1.20684736799787
0.998376566675912,1.20685903064468
0.998382431841156,1.20687063470426
0.998388308997749,1.20688218005106
0.998394197841671,1.20689366656596
0.998400098068902,1.20690509413404
0.998406009385389,1.20691646264043
0.998411936067351,1.20692777197234
0.998417877736006,1.2069390219766
0.998423834017561,1.20695021250638
0.998429804543205,1.20696134341064
0.998435788944124,1.20697241455106
0.998441799146879,1.20698342578511
0.998447834578316,1.20699437685745
0.998453894695187,1.20700526751277
0.998459978949257,1.20701609750851
0.998466086802263,1.20702686659787
0.998472217725907,1.20703757454681
0.998478371191892,1.2070482211234
0.998484546686873,1.20705880610426
0.998490743697504,1.20706932926596
0.998496961740343,1.20707979039574
0.998503200336933,1.20709018928298
0.998509459013799,1.20710052571915
0.998515730614011,1.20711079950638
0.998522014783708,1.20712101051489
0.998528311193951,1.20713115861702
0.998534619505833,1.20714124368936
0.998540939390413,1.20715126561702
0.998547270523736,1.20716122428085
0.998553612581846,1.20717111956809
0.998559965250755,1.20718095137234
0.998566328216474,1.20719071958511
0.998572701170001,1.20720042410213
0.998579083812299,1.20721006482553
0.998585475839348,1.20721964165957
0.998591876952111,1.20722915450638
0.998598286861521,1.20723860327872
0.998604705283493,1.20724798788511
0.998611131928958,1.20725730824468
0.998617566518817,1.20726656427021
0.998624008778953,1.20727575588511
0.998630458430266,1.20728488301277
0.99863691521359,1.20729394557872
0.99864337885481,1.20730294351064
0.998649849094761,1.20731187674043
0.998656325679262,1.20732074520213
0.998662808349148,1.20732954883404
0.998669270485219,1.20733828757234
0.998675712192139,1.2073469616234
0.998682133574568,1.20735557119149
0.998688534732187,1.20736411648085
0.998694915764673,1.20737259769574
0.998701276786658,1.20738101503404
0.998707617917756,1.20738936869787
0.99871393926263,1.20739765888511
0.998720240940893,1.20740588579574
0.998726523062193,1.20741404962553
0.998732785736175,1.20742215057021
0.998739029082456,1.2074301888234
0.998745253215664,1.20743816458085
0.998751458250431,1.20744607803617
0.998757644296404,1.20745392937447
0.998763811468212,1.20746171879149
0.99876995988547,1.20746944647447
0.998776080537223,1.20747711261064
0.998782173662699,1.20748471747872
0.998788239516079,1.20749226135106
0.99879427834656,1.20749974450638
0.998800290393371,1.20750716721064
0.998806275900725,1.20751452973404
0.99881223510785,1.20752183234255
0.998818168263944,1.20752907529574
0.998824075608235,1.20753625885957
0.998829957369984,1.20754338328936
0.998835813798389,1.20755044884255
0.998841645122709,1.20755745577234
0.998847451577191,1.20756440432766
0.998853233401062,1.2075712947617
0.998858990818601,1.20757812731702
0.998864724069036,1.20758490224043
0.998870433376644,1.20759161977447
0.998876118960719,1.20759828015532
0.998881781060488,1.2076048836234
0.998887418798781,1.20761143041489
0.99889303243476,1.20761792077021
0.998898622217623,1.20762435493192
0.998904188391584,1.20763073314043
0.998909731210821,1.20763705562979
0.99891525091955,1.20764332263404
0.998920747752013,1.20764953438511
0.998926221952425,1.20765569111277
0.998931673750046,1.20766179304468
0.998937103389089,1.20766784040213
0.998942511093832,1.20767383340638
0.998947897098518,1.20767977228085
0.998953196108608,1.20768565724043
0.998958409459796,1.20769148915532
0.998963538482793,1.20769726888298
0.998968584493358,1.20770299727021
0.998973548787314,1.20770867514468
0.9989784326555,1.20771430332766
0.998983244799868,1.20771988262128
0.99898798636174,1.20772541374468
0.995803510797965,1.20773089740426
0.995819785520846,1.20776825811915
0.99583606587059,1.20780545592128
0.995852351184334,1.20784249075532
0.995868640819151,1.20787936257234
0.995884934127128,1.20791607132553
0.995901230480289,1.20795261698085
0.995917529260628,1.20798899950851
0.995933829865086,1.20802521888298
0.995950131700577,1.20806127508511
0.995966434198931,1.20809716810426
0.995982736782013,1.20813289793191
0.995999081215202,1.20816846457021
0.996015466098012,1.20820386759574
0.99603189004491,1.20823910660851
0.996048351710233,1.20827418121489
0.996064849738351,1.20830909103617
0.996081382818488,1.20834383571277
0.996097949644853,1.20837841488723
0.996114548936575,1.20841282822766
0.996131179427734,1.20844707540638
0.996147839862379,1.20848115611277
0.996164529024428,1.20851507004468
0.996181245697802,1.20854881691489
0.996197988686357,1.20858239644894
0.996214756813883,1.20861580838511
0.996231548924107,1.20864905246809
0.996248363875708,1.20868212845957
0.996265200537334,1.20871503613191
0.996282057807532,1.20874777526596
0.99629893458984,1.20878034565745
0.996315829807724,1.20881274711064
0.996332742404593,1.2088449794383
0.996349671328835,1.20887704246809
0.996366615563727,1.2089089360383
0.99638347709519,1.20894065999574
0.996391983462242,1.20897221516383
0.996400583776481,1.20900368518298
0.996409276482919,1.20903506911277
0.996418060056471,1.20906636602766
0.996426932977038,1.20909757501489
0.996435893754422,1.20912869518511
0.996444940898427,1.20915972565745
0.996454072888953,1.20919066556596
0.996463288225834,1.20922151405957
0.996472585428843,1.20925227030851
0.996481963037685,1.20928293349149
0.996491419612003,1.20931350280213
0.996500953721408,1.20934397745106
0.996510563965415,1.20937435666383
0.99652024894852,1.20940463967447
0.996530007300142,1.2094348257383
1.00867886064334,1.20946491412128
1.00859524524472,1.20937339074468
1.00851237890171,1.20928270437234
1.00843025535451,1.20919284750213
1.00834886841805,1.2091038127
1.0082675187365,1.20901559259362
1.0081817549875,1.20892818681064
1.00809671021108,1.20884163953404
1.00801237897476,1.20875594356596
1.00792875587097,1.20867109176809
1.00784583554696,1.20858707704894
1.00776361267989,1.20850389237234
1.00768208200174,1.20842153075957
1.00760123838403,1.20833998528085
1.00752107663352,1.20825924905957
1.00744159159181,1.20817931526596
1.00736277814042,1.20810017712979
1.00728463120072,1.20802182792979
1.00720714572895,1.20794426098936
1.00661847498313,1.20786746968936
1.00653966460683,1.20779657107021
1.00646153153741,1.20772646135106
1.00638664995771,1.20765713375745
1.00632073585879,1.2075885557383
1.00625540770124,1.20752063752766
1.00619066073538,1.2074533732617
1.00612649026634,1.2073867571234
1.00606289162916,1.20732078334043
1.00599986018877,1.20725544618723
1.00593739136494,1.20719073998936
1.00587548060235,1.20712665911277
1.00581412339055,1.20706319797234
1.00575331524897,1.20700035102553
1.00569305174689,1.2069381127766
1.00563332847353,1.20687647777447
1.00557414106296,1.20681544061064
1.0055154851692,1.20675499592128
1.00545735648611,1.20669513838723
1.00539975073251,1.20663586272766
1.00534266366705,1.20657716371064
1.00528609107832,1.20651903614255
1.00523002880473,1.2064614748766
1.00517447270463,1.2064044748
1.00511941867125,1.20634803084681
1.05919224201076,1.20629213799362
1.05869479968507,1.20569496845957
1.05820175958502,1.20510277839149
1.05771308256677,1.20451552372553
1.05722872985031,1.20393316078723
1.05674866299953,1.20335564628936
1.05627284393219,1.20278293732766
1.05580123489497,1.20221499138298
1.05533379849339,1.20165176631277
1.05487049765197,1.20109322034894
1.0544112956391,1.20053931209149
1.05395615605709,1.19999000051064
1.05350504609669,1.19944524494255
1.05305792994834,1.19890500505106
1.05261477214135,1.19836924085319
1.05217553749912,1.19783791272979
1.05174019117396,1.19731098140851
1.05130869863218,1.19678840796596
1.0508810256491,1.19627015382553
1.05045713829907,1.19575618075106
1.05003700297042,1.19524645085106
1.04962058635551,1.19474092656596
1.049207837683,1.19423957067021
1.04879872453237,1.19374234644681
1.04839321478715,1.19324921750638
1.04799072961306,1.19276014777447
1.04759144086117,1.1922751069766
1.04719567089743,1.19179406311702
1.04680338861211,1.19131698097234
1.0464145631696,1.19084382562766
1.0460291640134,1.19037456248085
1.04564716086111,1.18990915723617
1.04526852369947,1.18944757589574
1.04489322277936,1.18898978476809
1.04452122861583,1.18853575045745
1.04415251200301,1.18808543985957
1.04378704397427,1.18763882017021
1.04342479583709,1.18719585886596
1.04306573914316,1.18675652371702
1.04270984571332,1.18632078277872
1.03468377819234,1.18588860438298
1.03438079713892,1.18553676807021
1.03408056999901,1.18518796464043
1.03378307171837,1.18484216652553
1.03348827746704,1.18449934641277
1.03723540430827,1.18415947723191
1.03690427586526,1.18378209877872
1.03657613653267,1.18340803496596
1.03625095927764,1.18303725587447
1.03592871733144,1.18266973185532
1.03560938621797,1.1823054335234
1.03529293960709,1.18194433174043
1.0349793514079,1.18158639763404
1.03466859576375,1.18123160259149
1.0343606470572,1.18087991825745
1.03405547991006,1.18053131653191
1.03375306916341,1.18018576957447
1.03345338990256,1.17984324979149
1.03315641825446,1.17950372984043
1.03286212973803,1.17916718261702
1.03257050010142,1.17883358126596
1.03228150531708,1.17850289916809
1.0319951215668,1.17817510994894
1.03171132526657,1.17785018747234
1.03143009303178,1.17752810583617
1.03115140169211,1.1772088393766
1.03087522829653,1.17689236265532
1.03060155009837,1.17657865047021
1.03033034455528,1.17626767784255
1.03006158933923,1.1759594200234
1.02979526231656,1.17565385247872
1.02953134155796,1.17535095090851
1.02926980533845,1.17505069122128
1.02901063211746,1.17475304954894
1.02875380056375,1.1744580022383
1.02849928953546,1.17416552584681
1.0282470780851,1.17387559714894
1.02799714544463,1.17358819312128
1.02774947105032,1.17330329095745
1.02750403451288,1.17302086804894
1.02726081563244,1.17274090199362
1.0270197943935,1.17246337059574
1.02678095096498,1.17218825185532
1.02654426569523,1.17191552397021
1.02630971909705,1.17164516534043
1.02607729188263,1.17137715455319
1.0258469649236,1.17111147039574
1.02561871927105,1.17084809184681
0.986927493687086,1.17058699806596
0.98704818109423,1.17071320898085
0.987167934053311,1.17083821179574
0.987286759452129,1.17096201586596
0.98740466412366,1.17108463047872
0.987521654861008,1.17120606484894
0.987637738417405,1.1713263281234
0.987752921481294,1.17144542938511
0.987867210716197,1.17156337764894
0.987980612730811,1.1716801818617
0.988093134093964,1.17179585090213
0.988204781319661,1.17191039358936
0.988315560887017,1.17202381867234
0.988425479230293,1.17213613483404
0.988534542738895,1.1722473507
0.988642757757373,1.17235747482128
0.988750130585421,1.17246651569787
0.988856667482864,1.17257448175532
0.988962374664668,1.17268138136383
0.989067258305929,1.17278722282766
0.989171324531905,1.17289201439149
0.989274579437949,1.1729957642383
0.989377029059608,1.17309848048936
0.98947867941249,1.17320017120426
0.989579536447416,1.17330084438298
0.989679606095269,1.17340050797021
0.989778894227125,1.17349916984681
0.989877406684157,1.17359683783404
0.989975149267665,1.17369351969574
0.990072127734096,1.17378922314255
0.990168347800024,1.17388395582128
0.990263815137167,1.17397772532128
0.990358535387341,1.17407053918085
0.990452514152489,1.1741624048766
0.990545756979731,1.17425332983191
0.990638211767005,1.17434332141489
0.99072988499841,1.17443238751064
0.990820783098241,1.17452053594255
0.990910912450917,1.17460777447447
0.991000279391022,1.17469411079787
0.981508682946801,1.17477955254468
0.981660038962073,1.17496000652766
0.981810214103568,1.17513894541489
0.98195921750684,1.17531638102766
0.982107058232686,1.17549232509574
0.982253745277108,1.17566678925532
0.982399287566335,1.17583978505957
0.982543693966789,1.1760113239617
0.982686973270133,1.17618141733617
0.966044156564015,1.17635007646596
0.966305199119715,1.17668533256596
0.966564333271634,1.17701797559149
0.966821573164179,1.17734802464894
0.967076932832114,1.17767549869787
0.967330426210524,1.17800041655957
0.967582067129828,1.17832279691702
0.967831869305819,1.17864265831277
0.968079846369561,1.17896001915319
0.968324605221328,1.17927489770851
0.968567398897303,1.17958732619149
0.968808424910853,1.1798973242766
0.969047696324876,1.18020490965532
0.969285226107571,1.18051009989362
0.969521027122476,1.1808129124234
0.969755112148403,1.18111336455319
0.969987493854515,1.18141147345957
0.970218184820267,1.18170725618936
0.9704471975354,1.18200072967021
0.970674544384996,1.18229191070213
0.97090023767439,1.18258081595957
0.971124289604258,1.18286746199362
0.971346712290548,1.18315186523617
0.971567517754511,1.18343404199787
0.971786717927691,1.18371400846383
0.972004324656901,1.18399178070426
0.972220349694262,1.18426737467021
0.972434804707168,1.18454080619574
0.972647701273301,1.18481209099574
0.972859050880633,1.18508124467021
0.973068864937392,1.18534828270426
0.97327715476708,1.18561322047021
0.973483931598505,1.18587607322553
0.973689191494356,1.18613685611489
0.973892945728297,1.18639558432553
0.974095205499231,1.1866522729234
0.974295981921334,1.18690693687447
0.974495286014088,1.18715959102553
0.9746931287272,1.18741025011277
0.974889520915682,1.18765892876596
0.975084473369753,1.18790564150638
0.975277996784941,1.18815040274468
0.975470101782012,1.18839322678511
0.975660798897005,1.18863412782766
0.975850098596186,1.18887311996596
0.97603801125611,1.18911021718511
0.976224547188537,1.18934543337234
0.976409716620506,1.18957878230851
0.976593910766043,1.18981027767234
0.976776777624727,1.19003992922766
0.9769582921772,1.19026775025745
0.977138464580723,1.19049375430213
0.97731730490783,1.19071795479574
0.977494823151312,1.19094036507021
0.977671029234186,1.19116099836383
0.97784593300969,1.19137986780851
0.978019544271261,1.19159698644043
0.97819187273757,1.1918123672
0.97836292805752,1.19202602292553
0.978532719815216,1.19223796636383
0.978701257500073,1.19244821016383
0.978868550546682,1.1926567668766
0.979034608319857,1.1928636489617
0.979199440104669,1.19306886878511
0.979363055116417,1.19327243861702
0.979525462510591,1.19347437064255
0.979686671357952,1.19367467694468
0.979846690679424,1.1938733695234
0.980005529411205,1.19407046028511
0.980163196434667,1.19426596105106
0.980319700546456,1.19445988354468
0.980475050503349,1.19465223941277
0.980629254967424,1.19484304020213
0.980782322560891,1.19503229738511
0.980934261821231,1.19522002234043
0.981085081231103,1.19540622635957
0.981234789208374,1.19559092065532
0.981383394106121,1.19577411635532
0.981530904217611,1.19595582449574
0.981677327761355,1.19613605604043
0.981822672911008,1.19631482186596
0.981945381568205,1.19649213276383
0.982060248431281,1.19666821533191
0.982175961093156,1.19684314806596
0.982292324303166,1.19701692249787
0.982407759280082,1.19718953211915
0.982522273803828,1.19736098621915
0.982635875574582,1.19753129401277
0.982748544845994,1.19770046463617
0.982860289781749,1.19786850742553
0.98297111849071,1.19803543162979
0.983081039001999,1.19820124642553
0.983190059269975,1.1983659609
0.983298187189194,1.19852958406596
0.983405430584433,1.19869212485532
0.983511797210698,1.1988535921234
0.983617294763185,1.19901399464681
0.983721930862331,1.1991733411234
0.983825713058798,1.19933164017872
0.983928648858395,1.19948890035957
0.984030745677216,1.1996451301383
0.984132010886504,1.19980033791277
0.984232451782739,1.19995453200851
0.984332075607581,1.2001077206766
0.984430889532912,1.20025991209574
0.984528900670809,1.20041111437234
0.984640572547051,1.20056133554468
0.984782335886689,1.20071043886596
0.98492309079174,1.20085812311489
0.98506284447396,1.20100439838723
0.985201604110214,1.20114927470638
0.98533937681258,1.20129276202128
0.985476169638311,1.20143487021277
0.985611989614755,1.20157560908723
0.985746843689519,1.20171498838298
0.985880738790274,1.20185301777234
0.986013681774915,1.20198970685106
0.986145679456481,1.20212506515319
0.986276738603158,1.2022591021383
0.986406865923323,1.20239182720426
0.986536068100434,1.20252324967447
0.986664351743189,1.20265337881489
0.986791723430384,1.20278222381702
0.98691818968599,1.20290979381064
0.987043756989123,1.20303609785745
0.987168431774044,1.20316114495957
0.987292220425176,1.20328494404894
0.987415129282084,1.20340750399574
0.987537164649446,1.20352883360638
0.98765833276715,1.20364894162766
0.987778639840197,1.2037678367383
0.987898092038698,1.20388552755745
0.988016695472958,1.20400202264255
0.988134456218395,1.20411733048936
0.988251253309907,1.20423145953617
0.988348250695358,1.20434441942766
0.988444536220297,1.20445640835957
0.988540115426859,1.2045674334617
0.988634993817311,1.20467750180213
0.988729176844077,1.20478662039574
0.988822691081503,1.20489479620213
0.98891554150854,1.20500203591915
0.989007733064269,1.20510834619149
0.989099270657866,1.20521373361064
0.989190159168604,1.20531820472766
0.989280403420933,1.20542176603617
0.989370008214382,1.20552442398723
0.989458978318579,1.20562618498085
0.989547318453311,1.20572705537234
0.989635033313443,1.20582704146596
0.989722127558958,1.20592614952128
0.989808605814946,1.20602438575106
0.989894472686564,1.20612175632128
0.989979732744082,1.20621826735106
0.990064390532849,1.20631392491489
0.990148450538406,1.20640873504468
0.99023191725128,1.20650270371915
0.990314795107174,1.20659583688085
0.990397088511886,1.2066881404234
0.990478801841312,1.20677962019787
0.990559939441444,1.20687028201064
0.990640505633354,1.2069601316234
0.990720504748082,1.20704917475745
0.990799941086766,1.20713741708723
0.990878818905684,1.20722486425106
0.9909571424362,1.20731152183404
0.991034915874787,1.20739739538936
0.991112143388015,1.20748249041915
0.991188829112551,1.20756681239149
0.99126497714519,1.20765036672979
0.991340591567774,1.20773315881489
0.991415676407325,1.20781519398723
0.991490235680894,1.20789647755106
0.991564273360678,1.20797701476596
0.991637793398938,1.20805681085319
0.991710799713047,1.20813587099362
0.991783296190475,1.20821420033191
0.991855286688789,1.20829180396809
0.99192677503565,1.20836868697021
0.991997765033802,1.20844485436383
0.992068260446117,1.2085203111383
0.992138265015529,1.20859506224255
0.992207782455071,1.20866911259149
0.992276816452856,1.20874246705957
0.992345370657124,1.20881513048936
0.99241344869618,1.20888710768085
0.992481054178394,1.2089584034
0.992548190662296,1.20902902238085
0.992614861701432,1.20909896931489
0.992681070804492,1.20916824886383
0.9927468214702,1.20923686564894
0.992812117157406,1.20930482425957
0.992876961305027,1.20937212925106
0.992941357317091,1.20943878514468
0.993005308582673,1.20950479642553
0.993068818455962,1.20957016754255
0.993131890271212,1.20963490291915
0.993194527332771,1.20969900693617
0.99325673292007,1.20976248394894
0.993318510282634,1.20982533827447
0.993379862655038,1.2098875742
0.993440793236967,1.20994919597872
0.993501305188239,1.21001020783404
0.993561401603876,1.21007061395532
0.993621085544014,1.21013041850213
0.993680360048856,1.21018962560638
0.993739228143649,1.21024823936383
0.993797692818755,1.21030626384255
0.993855757049584,1.21036370308085
0.993913423786626,1.21042056108936
0.993970712018674,1.21047684184468
0.994027624372264,1.2105325491383
0.994084163444027,1.21058768672979
0.994140331815639,1.21064225835745
0.994196132048845,1.21069626773191
0.99425156669542,1.21074971853617
0.994306638287203,1.21080261443404
0.994361349326129,1.21085495905532
0.99441570230915,1.21090675601277
0.994469699718267,1.21095800888936
0.994523344000591,1.21100872124468
0.994576637603235,1.21105889661064
0.994629582953376,1.21110853850213
0.994682182448287,1.21115765040213
0.994734438485241,1.21120623577447
0.994786353436591,1.21125429805532
0.994837929659738,1.21130184065957
0.994889180297322,1.21134886698085
0.994940107492434,1.21139538027447
0.994990713373214,1.21144138377872
0.995041000057837,1.21148688071277
0.99509096963457,1.21153187427021
0.995140624191682,1.2115763676234
0.995189965802492,1.21162036392766
0.995238996525364,1.21166386631489
0.995287718398727,1.21170687789787
0.995336133456028,1.21174940176809
0.995384243710777,1.21179144099787
0.995432051166516,1.21183299863617
0.995479557811835,1.21187407771489
0.995526765625356,1.21191468124468
0.995573676570751,1.21195481221915
0.995620292596738,1.21199447360851
0.995666615647052,1.21203366836383
0.995712647640508,1.21207239941702
0.995758390490937,1.21211066968511
0.99580384609722,1.2121484820617
0.995849016348267,1.21218583941915
0.995893903118038,1.21222274461702
0.995938508260558,1.21225920049362
0.995982833624866,1.21229520986383
0.996026881040068,1.21233077553191
0.996070672086603,1.21236590027872
0.996114208075248,1.21240058667021
0.996157490331729,1.2124348372617
0.996200520161838,1.21246865459149
0.996243298871365,1.21250204118511
0.996285827766102,1.21253499955957
0.996328108146856,1.21256753221277
0.996370141304465,1.21259964163191
0.996411928534755,1.21263133029574
0.996453471113611,1.2126626006617
0.996494770232195,1.21269345518085
0.996535826837455,1.21272389629149
0.996576641886305,1.21275392641702
0.996617216330678,1.21278354797872
0.99665755112749,1.21281276338511
0.996697647238639,1.21284157503617
0.996737505626026,1.21286998531702
0.996777127256534,1.21289799661064
0.996816513092063,1.21292561128511
0.996855664109464,1.21295283170213
0.99689458127562,1.21297966021277
0.996933265562399,1.21300609915532
0.996971717946653,1.21303215086383
0.997009939405232,1.21305781765957
0.997047930914989,1.21308310185106
0.997085693457758,1.21310800574255
0.997123228010391,1.21313253162553
0.997160535554723,1.21315668178298
0.997197617067606,1.21318045848723
0.997234473540842,1.213203864
0.997271105951284,1.21322690057234
0.99730751528575,1.21324957045106
0.99734370253106,1.21327187586596
0.997379668679016,1.21329381904043
0.997415414701487,1.21331540219149
0.997450941605227,1.21333662751702
0.997486250362104,1.21335749721489
0.997521341943985,1.21337801346596
0.997556217307786,1.21339817844681
0.997590877420391,1.21341799431915
0.997625323238714,1.2134374632383
0.99765955572964,1.21345658735106
0.997693575835133,1.21347536879149
0.997727384487187,1.21349380968511
0.997760982622784,1.21351191214894
0.997794371183887,1.21352967829149
0.997827551102492,1.21354711021064
0.997860523320563,1.21356420999362
0.99789328877508,1.21358097971915
0.997925848403022,1.21359742145745
0.997958226625675,1.21361353727021
0.997990423976319,1.21362932897234
0.998022440998203,1.21364479837234
0.998054278234577,1.21365994728085
0.998085936233674,1.21367477749149
0.998117415548709,1.21368929080213
0.998148716747853,1.213703489
0.998179840384321,1.21371737386809
0.998210787031267,1.21373094718511
0.998241557256858,1.21374421072128
0.9982721516492,1.21375716624255
0.998302570781445,1.21376981551064
0.998332815236714,1.21378216027872
0.998362885613078,1.21379420229362
0.998392782498642,1.21380594330213
0.998422506491479,1.21381738503617
0.99845205818966,1.21382852923191
0.998500880653797,1.21383937760851
0.998553199772424,1.21384973726596
0.998605150433673,1.21385957320213
0.998656734611182,1.21386888910426
0.998707954278589,1.21387768864043
0.998758811384614,1.2138859754617
0.998809307892927,1.21389375319574
0.998859445747263,1.21390102545319
0.998909226891357,1.2139077958234
0.99895865326396,1.2139140678766
0.999007726793855,1.21391984516383
0.999056449394873,1.21392513121915
0.999104823000782,1.21392992955532
0.999152849515444,1.21393424366383
0.999200530852691,1.21393807701915
0.999247868926355,1.21394143307872
0.99929486563033,1.2139443152766
0.999341522843561,1.21394672702979
0.999387842449976,1.21394867174043
0.999433826298613,1.21395015278298
0.99947947625845,1.21395117352128
0.999524794173542,1.21395173729787
0.999569781897914,1.21395184743404
0.99961444126067,1.2139515072383
0.999658774100882,1.21395071999362
0.99970278224267,1.21394948897234
0.999746467505172,1.2139478174234
1.00297408974244,1.21394570857872
1.00298092729347,1.21391129077447
1.00298768809687,1.21387680452553
1.00299437249155,1.2138422506
1.00300098080645,1.21380762976383
1.00300751338547,1.2137729427766
1.00301397056751,1.21373819039574
1.00302035269148,1.21370337337872
1.00302666010127,1.2136684924766
1.00303289314575,1.21363354843404
1.00303905216882,1.213598542
1.00304513752933,1.21356347391277
1.00305114957116,1.21352834491064
1.00305708865315,1.21349315572553
1.00306295512418,1.21345790709149
1.00306874934809,1.21342259973191
1.00306838274473,1.21338723437234
1.00305947639193,1.21335187268085
1.00305060983585,1.21331660014468
1.00304178261797,1.2132814163617
1.00303299429971,1.21324632094255
1.00302424445245,1.21321131349574
1.00301553264259,1.21317639363617
1.00300685846144,1.21314156098298
1.00299822149534,1.21310681515745
1.00298962134557,1.21307215579149
1.0029810576184,1.21303758251489
1.00297252992509,1.21300309495957
1.00296403788187,1.21296869277021
1.00295314445385,1.21293437558723
1.00293856778775,1.21290016744681
1.00292408356867,1.2128661052234
1.00290969096928,1.21283218798723
1.00289538919215,1.21279841482553
1.00288117744981,1.2127647848234
1.00286705495481,1.21273129708511
1.00285302093962,1.21269795071489
1.00283907463173,1.21266474482553
1.00282521529352,1.21263167854255
1.00281144217241,1.21259875099362
1.00279775454573,1.21256596131489
1.00278415168085,1.21253330865106
1.00277063288001,1.21250079215319
1.0027571974305,1.21246841098085
1.00274384464954,1.2124361643
1.00273057384435,1.21240405128298
1.00271738434211,1.21237207110638
1.00270427546997,1.2123402229617
1.00269124656509,1.21230850603617
1.00267829697455,1.21227691953191
1.00266542605045,1.21224546265532
1.00265263315485,1.21221413461915
1.00263991765978,1.21218293464043
1.00262727894721,1.21215186194681
1.00261471640413,1.21212091576809
1.0026022294225,1.21209009534255
1.00258981740923,1.21205939991489
1.0025774797812,1.21202882872979
1.00256521595031,1.21199838104894
1.00255302534838,1.21196805612979
1.00254090740725,1.21193785324043
1.00252886156872,1.21190777165319
1.00251688728455,1.21187781064681
1.0025049840115,1.21184796950426
1.00249315121129,1.21181824751489
1.00248138835564,1.21178864397447
1.0024696949312,1.21175915818085
1.00245807040966,1.21172978944043
1.00244651429763,1.21170053706383
1.00243502608175,1.21167140036596
1.00242360526862,1.21164237866596
1.00241225137978,1.21161347128936
1.0024009639268,1.21158467756809
1.0023897424362,1.21155599683404
1.00237858643951,1.21152742842979
1.0023674954732,1.2114989717
1.00235646908376,1.21147062598936
1.00234550682261,1.21144239065745
1.0023346082412,1.21141426505745
1.00232377290096,1.21138624855532
1.00231300037824,1.21135834051489
1.00230229023446,1.21133054030851
1.00229164206094,1.21130284731489
1.00228105543902,1.21127526090851
1.00227052996002,1.2112477804766
1.00226006522025,1.21122040540638
1.00224966082098,1.21119313508936
1.00223931626882,1.2111659689234
1.00222903098063,1.21113890630638
1.00221880433842,1.21111194664681
1.0022086357441,1.21108508935745
1.00219852458466,1.21105833385532
1.00218847029192,1.21103167957021
1.00217847231268,1.21100512592979
1.00216853009868,1.21097867236809
1.00215864311667,1.21095231833191
1.00214881083334,1.21092606326383
1.0021390205646,1.21089990661915
1.00212927197651,1.2108738479766
1.00211956504913,1.21084788691915
1.00210989974759,1.21082202302979
1.00210027604696,1.21079625589149
1.00209069392232,1.21077058508723
1.00208115334875,1.2107450102
1.00207165429634,1.21071953081702
1.00206219671527,1.21069414652128
1.00205281704308,1.21066885689574
1.00204351459199,1.21064366116383
1.00203428868916,1.21061855854894
1.00202513865679,1.21059354828723
1.00201606384197,1.21056862961915
1.00200706359182,1.21054380179149
1.00199813725343,1.21051906405745
1.00198928419883,1.2104944156766
1.00198050379008,1.21046985591489
1.00197179540418,1.21044538404894
1.00196315842811,1.21042099935319
1.00195459225881,1.21039670111702
1.00194609629323,1.21037248862766
1.00193766994327,1.21034836118511
1.00192931263078,1.21032431809149
1.00192102377763,1.21030035865532
1.00191280282064,1.21027648219149
1.0019046492016,1.21025268802128
1.00189656235733,1.21022897546809
1.00188854174957,1.21020534386809
1.00188058683008,1.21018179255319
1.00187269707554,1.21015832087021
1.00186487192777,1.21013492816383
1.00185711085845,1.21011161378936
1.00184941319975,1.21008837710213
1.00184177830873,1.21006521747021
1.00183420553749,1.21004213426596
1.00182669425805,1.21001912686596
1.00181924383246,1.20999619465319
1.00181185365268,1.20997333702128
1.00180452310569,1.20995055336596
1.00179725158844,1.20992784309149
1.00179003850783,1.20990520560638
1.00178288328075,1.2098826403234
1.00177578532407,1.20986014666596
1.00176874406465,1.20983772405957
1.00176175894427,1.2098153719383
1.00175482940973,1.2097930897383
1.00174795490283,1.20977087690426
1.00174113489526,1.20974873288511
1.00173436883879,1.20972665713404
1.0017276562151,1.20970464911277
1.00171862104749,1.20968270828723
1.00169901070606,1.20966085790426
1.00167955218528,1.2096392038234
1.00166024434881,1.2096177445234
1.00164108608524,1.2095964785
1.00162207627815,1.20957540425319
1.00160321384106,1.20955452029574
1.0015844976775,1.20953382515532
1.00156592671591,1.20951331736596
1.00154749989473,1.20949299547447
1.00152921615736,1.2094728580383
1.00151107445717,1.20945290362553
1.00149307376249,1.20943313081277
1.00147521305161,1.20941353819149
1.00145749131279,1.20939412435532
1.00143990753927,1.20937488791915
1.00142246073926,1.20935582749787
1.00140514993092,1.20933694172128
1.00138797413241,1.20931822922766
1.00137093238682,1.20929968866809
1.00135402373722,1.20928131869787
1.0013372472317,1.20926311798511
1.00132060194324,1.20924508520851
1.00130408693984,1.20922721905319
1.00128770130445,1.20920951821489
1.00127144412004,1.2091919814
1.00125531449946,1.20917460732128
1.00123931153564,1.20915739470426
1.00122343432648,1.2091403422766
1.00120768195993,1.20912344878298
1.00119205354385,1.20910671297234
1.00117654819112,1.20909013360638
1.00116116502953,1.20907370944894
1.00114590319189,1.20905743928085
1.00113076181099,1.20904132188511
1.00111574004455,1.20902535605532
1.00110083705526,1.20900954059787
1.0010860520756,1.20899387432128
0.993687510690717,1.20897835604255
0.993729232521803,1.20903689822128
0.99377072440905,1.20909502275745
0.993811987767896,1.20915273195532
0.993853024008794,1.2092100281
0.993893834537215,1.20926691346596
0.99393442074866,1.20932339031277
0.993974784043615,1.20937946088511
0.994014925802631,1.20943512741702
0.994054847411242,1.2094903921234
0.994094550235046,1.20954525720851
0.994134035649609,1.2095997248617
0.994173305015545,1.2096537972617
0.994212359688486,1.20970747656809
0.994251201019078,1.20976076493404
0.994289830347999,1.20981366449149
0.994328249015928,1.20986617736383
0.994366458348592,1.20991830565957
0.994404459681685,1.20997005147447
0.994442254330968,1.21002141689149
0.994479843617182,1.2100724039766
0.994517228851103,1.21012301478936
0.994554411338522,1.21017325137021
0.99459139238523,1.21022311574894
0.99462817328705,1.21027260994255
0.994664755334822,1.21032173595319
0.994701139804433,1.21037049577447
0.994737327976755,1.21041889138085
0.994773321122691,1.21046692473617
0.994809120508161,1.21051459779787
0.994844727374164,1.21056191250213
0.994880142956718,1.21060887077447
0.994915368491837,1.21065547453404
0.99495043407751,1.21070172568085
0.994985577582033,1.21074762581489
0.995020531597323,1.21079317415745
0.995055221927529,1.21083837260638
0.995089563870665,1.2108832238
0.995123720605769,1.21092773122553
0.995157693348921,1.2109718967383
0.995191483321185,1.2110157221766
0.995225091713722,1.21105920937447
0.995258519578141,1.21110236014681
0.99529176798599,1.21114517630213
0.995324837988878,1.21118765963617
0.995357730638416,1.21122981193404
0.995390446986215,1.21127163497234
0.995422988078901,1.21131313051489
0.99545535493818,1.21135430031489
0.995487548595728,1.21139514612128
0.995519570063283,1.2114356696617
0.995551420362553,1.21147587266383
0.995583100505275,1.21151575684043
0.995614611488238,1.21155532389362
0.995645954318196,1.21159457551915
0.99567712999692,1.21163351339574
0.995708139521198,1.2116721392
0.995738983877848,1.21171045459574
0.99576966405369,1.21174846123404
0.995800181040528,1.21178616075957
0.995830535820196,1.21182355480638
0.995860729364561,1.21186064499787
0.99589076265546,1.21189743294468
0.995920636659776,1.21193392025745
0.995950345391802,1.21197010852553
0.995979889933052,1.21200599940426
0.996009271370024,1.21204159454043
0.996038490779248,1.2120768955617
0.996067549237254,1.21211190409362
0.996096447815589,1.21214662174681
0.996125187565862,1.21218105011915
0.996153769454958,1.21221519080426
0.996182194434808,1.21224904538085
0.99621046345236,1.21228261541702
0.996238577454561,1.21231590247872
0.996266537378392,1.21234890811277
0.996294344165816,1.21238163386596
0.99632199874883,1.21241408127021
0.996349502069396,1.21244625184681
0.996376855054528,1.21247814711064
0.996404058626253,1.21250976856809
0.996431113711583,1.21254111771277
0.996458021232547,1.21257219603191
0.996484782106188,1.21260300500426
0.996511397244567,1.21263354609574
0.996537867564728,1.21266382076596
0.996564193968763,1.21269383046596
0.996590377363749,1.21272357663404
0.996616418656762,1.21275306070213
0.996642318739926,1.21278228409362
0.996668078510349,1.21281124822128
0.996693698865141,1.21283995448936
0.996719180686458,1.21286840429362
0.996744524871408,1.2128965990234
0.99676973229218,1.21292454005319
0.99679480383093,1.21295222875319
0.996819740369816,1.21297966648298
0.996844542776041,1.21300685459362
0.996869211921795,1.21303379442979
0.996893748674283,1.21306048732553
0.996918153900709,1.21308693460213
0.99694242845831,1.21311313758085
0.996966573199339,1.21313909756809
0.996990588986018,1.2131648158617
0.997014476665614,1.21319029375532
0.997038237085398,1.21321553252766
0.997061871087654,1.21324053345745
0.997085379499716,1.21326529780638
0.997108763104061,1.21328982683191
0.983153134437077,1.21331412178511
0.983255335255684,1.21347811457447
0.983356794155663,1.21364108431702
0.983457517018057,1.21380303844255
0.983557509679056,1.21396398431915
0.983656777929993,1.21412392925319
0.983755327522329,1.21428288049787
0.983853164157687,1.21444084524894
0.983950293497818,1.21459783064043
0.984046721159617,1.21475384375319
0.984142452705157,1.21490889161064
0.984237493676573,1.21506298118085
0.984331849551212,1.21521611937872
0.984425525781498,1.2153683130617
0.98451852776005,1.21551956903191
0.984610860849583,1.2156698940383
0.984702530372941,1.2158192947766
0.984793541603126,1.21596777789149
0.984883899778256,1.21611534997021
0.984973610091591,1.21626201754894
0.985062677696521,1.21640778711702
0.985151107711548,1.21655266510426
0.985238935482743,1.21669665789574
0.985326165151757,1.21683977151915
0.985412800830336,1.21698201195957
0.985498846610293,1.21712338516383
0.985584306553533,1.21726389704043
0.985669184702031,1.21740355344894
0.985753485062868,1.21754236021489
0.985837211623195,1.21768032312128
0.985920368340256,1.21781744791489
0.986002959146376,1.21795374029574
0.98608498794896,1.21808920593404
0.986166458635479,1.21822385044894
0.986247375063499,1.21835767943191
0.986327741060682,1.21849069842979
0.986407560434756,1.21862291295319
0.98648683697351,1.21875432847234
0.986565574429849,1.2188849504234
0.986643776511822,1.2190147842
0.986721446922491,1.21914383516383
0.986798589330034,1.21927210863404
0.986889337582855,1.2193996099
0.986981767599968,1.2195262027617
0.987073545608653,1.21965187038511
0.987164676328696,1.21977661929787
0.987255164444996,1.21990045597872
0.987345014612549,1.2200233868617
0.98743423144648,1.22014541833191
0.987522819532009,1.22026655672766
0.987610783439407,1.22038680834468
0.987698127733956,1.22050617942979
0.987784856941072,1.22062467618723
0.987870975561248,1.22074230477234
0.98795648806009,1.22085907129787
0.988041398868318,1.22097498182979
0.988125712396714,1.22109004239362
0.988209433011205,1.22120425896809
0.988292565057784,1.22131763748511
0.988376170937093,1.22143018384043
0.988461468887474,1.22154189328723
0.988546168526348,1.22165274888936
0.988630274234595,1.22176275663617
0.988713790363191,1.22187192247447
0.988796721233208,1.22198025230213
0.988879071125847,1.22208775198298
0.988960844307356,1.22219442732766
0.989042045004113,1.22230028411064
0.989122677412593,1.22240532806383
0.989202745699364,1.22250956487447
0.989282254001094,1.22261300018936
0.989361206429529,1.22271563961702
0.989439607056546,1.22281748871915
0.989517459934083,1.22291855301915
0.989594769084177,1.223018838
0.989671538493976,1.22311834910638
0.989747772125709,1.22321709174043
0.989823473916686,1.22331507126383
0.989898647769327,1.22341229300213
0.989973297566119,1.2235087622383
0.990047427149676,1.22360448421915
0.990121040347661,1.22369946415319
0.990194140947865,1.22379370721064
0.990266732723127,1.22388721851702
0.990338819406414,1.22398000317234
0.990410404720728,1.22407206622766
0.990481492344211,1.22416341270426
0.990552085940058,1.22425404758511
0.990622189141557,1.22434397581277
0.990691805552093,1.22443320229574
0.990760938750133,1.22452173191064
0.99082959229919,1.22460956949149
0.990897769727891,1.22469671984043
0.990965474534958,1.22478318772553
0.99103271019918,1.22486897787447
0.991099480174422,1.22495409498298
0.991165787894617,1.22503854371702
0.991231636753825,1.2251223287
0.991297030141122,1.22520545452766
0.991361971405713,1.22528792575745
0.99142646388185,1.22536974691489
0.9914905108689,1.22545092249574
0.99155411565626,1.22553145695532
0.99161728149844,1.22561135472128
0.991680011630014,1.22569062018936
0.99174230926562,1.22576925771915
0.991804177594977,1.22584727164255
0.991865619777901,1.22592466625319
0.991926641416335,1.22600144581915
0.991987245580384,1.22607761455106
0.992047435315232,1.22615317662553
0.992107213651112,1.22622813619149
0.992166583598321,1.22630249737021
0.992225548132269,1.22637626424468
0.992284110228365,1.2264494408766
0.992342272817164,1.22652203129362
0.992400038824236,1.22659403949574
0.99245741115023,1.22666546945106
0.99251439267088,1.22673632510213
0.992570986251946,1.22680661035745
0.992627194724305,1.22687632910638
0.992683020908864,1.22694548519787
0.992738467606595,1.2270140824617
0.99279353759355,1.22708212469787
0.992848233625846,1.22714961567447
0.992902558439663,1.22721655913404
0.992956514761214,1.22728295879787
0.993010105281825,1.22734881834894
0.993063332687836,1.22741414145106
0.993116199630701,1.22747893174043
0.993168708761875,1.2275431928234
0.993220862697923,1.22760692828298
0.993272664040459,1.22767014167447
0.993324115386116,1.22773283652766
0.993375219286666,1.22779501634468
0.993425978298869,1.22785668460426
0.993476394949582,1.22791784475957
0.99352647175569,1.22797850023617
0.993576211199195,1.22803865443617
0.993625615767079,1.2280983107383
0.99367468791144,1.22815747249362
0.993723430079389,1.22821614302979
0.993771844683152,1.22827432564894
0.993819934134954,1.22833202363191
0.993867700817115,1.22838924023191
0.993915147106974,1.22844597868298
0.993962275356946,1.22850224218723
0.994009087899516,1.22855803393191
0.994055587057196,1.2286133570766
0.994101775132564,1.22866821475745
0.994147654413248,1.22872261008936
0.994193227147002,1.22877654616383
0.994238495586565,1.22883002604681
0.994283461944805,1.22888305278723
0.994328128439573,1.22893562940851
0.994372497258816,1.22898775891064
0.994416570580515,1.2290394442766
0.994460350562713,1.2290906884617
0.994503839348504,1.22914149440213
0.994547039066027,1.22919186501277
0.994589951823487,1.22924180318936
0.994632579719121,1.22929131180213
0.994674924836215,1.22934039370638
0.994716989238118,1.22938905172766
0.994758774983194,1.22943728867872
0.994800284104891,1.22948510734681
0.994841518626684,1.22953251050426
0.994882480557102,1.22957950089787
0.994923171899686,1.22962608125745
0.994963594633058,1.22967225429149
0.995003750735841,1.22971802268723
0.995043642161737,1.22976338911277
0.995083270854482,1.22980835622128
0.995122638747843,1.22985292664255
0.995161747750666,1.22989710298298
0.995200599766816,1.2299408878383
0.995239196680219,1.22998428377872
0.99527754036982,1.23002729335745
0.995315632689643,1.23006991911277
0.995353475483744,1.23011216355745
0.995391070591195,1.23015402918936
0.995428419821165,1.23019551848936
0.995465524977838,1.23023663391915
0.995502387845464,1.23027737791915
0.995539010213276,1.23031775291915
0.995575393830634,1.23035776132128
0.995611540461852,1.23039740552128
0.995647451841339,1.23043668788511
0.995683129688555,1.23047561077234
0.995718575727939,1.23051417651915
0.995753791659014,1.23055238744681
0.995788779166351,1.23059024585745
0.99582353993452,1.2306277540383
0.995858075623171,1.23066491425957
0.995892196558666,1.23070172877234
0.9959191853427,1.23073820172979
0.995945999853457,1.23077440452553
0.995972641466502,1.23081033890426
0.995999111527498,1.23084600659787
0.996025411387092,1.23088140932128
0.99604794176159,1.23091654878085
0.996067855973574,1.23095146270638
0.996087636292125,1.23098617728723
0.996107283868535,1.23102069386596
0.99612679983914,1.23105501376809
0.99614618533031,1.23108913831489
0.99616544146343,1.23112306880851
0.996184569339951,1.23115680654681
0.996203570056337,1.23119035281064
0.996222444709055,1.23122370887447
0.996241194364667,1.23125687600213
0.996259820099703,1.23128985544043
0.996278322965774,1.23132264843617
0.996296704024457,1.23135525621277
0.996314964307428,1.23138767999362
0.996333104846361,1.23141992098511
0.996351126662963,1.23145198038723
0.996369030773957,1.23148385938936
0.996386818186098,1.23151555916809
0.996404489886204,1.23154708089362
0.99642204686608,1.23157842572128
0.996439490107561,1.23160959480213
0.996456820572546,1.23164058927447
0.996474039222935,1.23167141026383
0.996491147015643,1.23170205889362
0.99650814488765,1.23173253627234
0.996524960213047,1.2317628435
0.996541595070134,1.23179298240213
0.996558051517276,1.23182295478936
0.996574331592904,1.23185276244255
0.996590437315511,1.23188240713191
0.996606370673688,1.2319118906
0.996622133646057,1.23194121457234
0.996637728176352,1.23197038075532
0.99665315620831,1.23199939083617
0.996668419645793,1.23202824647872
0.996683520377712,1.23205694933191
0.996698460278029,1.23208550102553
0.996713241195782,1.23211390316809
0.996727864960077,1.23214215735319
0.996742333380081,1.23217026515106
0.996756648254996,1.23219822811702
0.996770811349135,1.23222604778936
0.996784824416843,1.23225372568936
0.996798689197513,1.23228126331489
0.99681240740562,1.23230866215106
0.996825980735702,1.23233592366596
0.996839410867345,1.23236304931064
0.996852699465184,1.23239004051915
0.996865848168933,1.23241689870638
0.996878858603355,1.23244362527234
0.996891732383246,1.23247022160213
0.996904471093496,1.23249668906383
0.996917076309031,1.23252302900851
0.99692950801383,1.23254924277234
0.99694176842076,1.23257533209574
0.996953859722755,1.23260129868936
0.996965784097792,1.23262714424681
0.996977543688966,1.23265287044043
0.996989140619431,1.23267847891702
0.99700057699241,1.23270397130851
0.997011854886203,1.23272934922128
0.997022976354192,1.2327546142383
0.997033943434807,1.23277976792979
0.997044758146541,1.2328048118383
0.997055422468016,1.23282974748936
0.997065938377856,1.23285457638936
0.99707630782478,1.2328793000234
0.997086532737569,1.23290391985957
0.997096615015104,1.23292843734043
0.997106556551281,1.23295285389787
0.997116359215075,1.2329771709383
0.997126024840574,1.23300138985319
0.997135555266851,1.23302551201489
0.997144952293106,1.23304953877447
0.997154217713557,1.23307347146809
0.997163353282548,1.23309731141277
0.997172360764393,1.23312105991064
0.99718124187855,1.23314471824255
0.997189998334509,1.23316828767234
0.997198631831791,1.23319176944894
0.997207144040015,1.23321516480426
0.997215536618832,1.23323847494894
0.997223811197989,1.23326170108298
0.997231969402248,1.23328484438936
0.997240012836438,1.23330790602979
0.997247943085448,1.23333088715319
0.997255761709252,1.23335378889574
0.99726347027779,1.23337661237021
0.997282317658412,1.23339935868298
0.997303722540627,1.23342191632979
0.997324912366019,1.23344425971064
0.997345889521893,1.23346639097872
0.997366656360666,1.23348831226383
0.997387215214822,1.23351002566809
0.997407568396904,1.23353153327447
0.997427718194542,1.23355283714468
0.997447666865455,1.23357393931064
0.997467416632482,1.23359484178936
0.997486969693536,1.23361554657021
0.99750632824155,1.23363605562128
0.997525494429583,1.23365637088936
0.997544470395745,1.23367649430213
0.997563258253224,1.23369642776383
0.997581860095273,1.23371617315532
0.997600277995208,1.2337357323383
0.997618514001429,1.23375510715745
0.997636570147379,1.23377429943191
0.997654448436603,1.2337933109617
0.997672150872641,1.23381214352553
0.997689679449068,1.23383079888723
0.997707036144506,1.23384927878298
0.997724222917642,1.2338675849383
0.997741241692276,1.23388571905106
0.997758094392206,1.23390368280213
0.997774782906343,1.23392147785745
0.997791309118617,1.23393910585532
0.997807674873083,1.23395656842553
0.997823882013796,1.23397386717234
0.997839932359894,1.23399100368298
0.99785582770061,1.23400797952766
0.997871569820192,1.23402479625745
0.99788716047797,1.23404145540638
0.99790260141832,1.23405795848936
0.997917894365686,1.23407430700851
0.997933041019589,1.23409050244043
0.997948043074567,1.23410654625532
0.997962902200239,1.23412243989574
0.997977620046286,1.23413818479362
0.997992198252425,1.23415378236383
0.99800663843345,1.23416923400638
0.998020942194188,1.23418454109787
0.998035111114548,1.23419970500851
0.998049146764468,1.23421472708511
0.998063050693953,1.23422960866383
0.998076824433072,1.2342443510617
0.99809046947202,1.23425895558298
0.998103987300994,1.23427342351489
0.998117379390256,1.23428775613191
0.998130647190131,1.23430195469149
0.998143792140977,1.2343160204383
0.998156815668198,1.23432995460213
0.998169719177264,1.2343437584
0.992026421123732,1.23435743303191
0.992066756394017,1.23443260295319
0.992106756893345,1.23450736911277
0.992146425861274,1.2345817348617
0.992185766497491,1.23465570351915
0.992224781976762,1.23472927837234
0.992263475448934,1.23480246267234
0.992301850028969,1.23487525964681
0.992339908801921,1.23494767248723
0.992377654832911,1.23501970435319
1.01046704879778,1.23509135837447
1.01035787863794,1.23498193498085
1.01024962504879,1.23487360439574
1.01013891149864,1.23476635744255
1.01002725058207,1.23466021875106
1.00991654099416,1.2345551978
1.00980677477555,1.23445128506596
1.00969794404665,1.23434847110851
1.00959004098765,1.23424674656383
1.00948305784356,1.23414610214255
1.00937698692915,1.2340465286383
1.00927182062398,1.23394801691915
1.00916755136742,1.23385055792979
1.00906417167858,1.23375414268936
1.00896167412143,1.23365876229574
1.00886005133469,1.23356440791702
1.00875929602189,1.23347107079787
1.00865940094635,1.23337874225106
1.00856035892622,1.23328741367021
1.00846216284943,1.23319707651489
1.00836480565373,1.23310772231489
1.00826828035164,1.23301934267447
1.00817258000056,1.23293192926596
1.00807769772264,1.23284547383191
1.00798362670484,1.23275996818298
1.00789036017898,1.2326754042
1.00779789144167,1.23259177382553
1.00770621385431,1.23250906907872
1.00761532084308,1.23242728203617
1.00752520590893,1.23234640484468
1.00743586258769,1.23226642971915
1.00734728448,1.23218734892979
1.0072594652413,1.2321091548234
1.00717239857689,1.23203183979787
1.00708607824687,1.2319553963234
1.0070004980612,1.23187981692553
1.00691565188465,1.2318050942
1.00683153363184,1.23173122079574
1.0067481372722,1.23165818942766
1.00666545682003,1.23158599286809
1.00658348635939,1.23151462395319
1.0065022200242,1.23144407557234
1.00642165200319,1.23137434068085
1.00634177652495,1.23130541228723
1.00626258787292,1.23123728345745
1.00618408038534,1.23116994731702
1.00610624843036,1.23110339704681
1.00602908643595,1.23103762588723
1.00595258887492,1.23097262712979
1.00587675026494,1.23090839412553
1.00580156516854,1.23084492027447
1.00572702819809,1.2307821990383
1.00565313400581,1.23072022392553
1.00557988208834,1.23065898850638
1.005507267068,1.23059848634894
1.00543528360202,1.2305387110766
1.00536392638749,1.23047965637234
1.00529319018131,1.2304213159617
1.00522306978025,1.23036368362979
1.00515356002095,1.23030675321489
1.00508465578491,1.23025051860213
1.00501635199849,1.23019497372979
1.00494864363788,1.23014011258936
1.00488152571415,1.23008592921915
1.00481499327827,1.23003241770851
1.00474900666806,1.22997957219574
1.00468356154253,1.22992738722128
1.00461865361548,1.22987585735957
1.00455427861569,1.22982497723617
1.00449043231678,1.22977474151489
1.00442711052227,1.22972514490638
1.00436430907556,1.22967618215532
1.00430202384497,1.22962784805745
1.00424025074866,1.22958013744255
1.00417898571474,1.22953304518723
1.00411822472119,1.22948656620213
1.00405796377088,1.22944069544255
1.00399830131649,1.22939542790638
1.00393923170623,1.22935075759787
1.00388074936307,1.22930667858298
1.00382284874986,1.22926318498723
1.00376552438927,1.22922027098511
1.0037087708438,1.22917793080638
1.00365258274079,1.22913615874043
1.0035969547524,1.2290949491234
1.00354188160563,1.22905429635106
1.00348735806734,1.22901419487021
1.00343337896422,1.2289746391766
1.00337993916779,1.22893562382128
1.00332703359943,1.22889714340638
1.00327465722535,1.22885919258298
1.00322280506162,1.22882176605532
1.00317147217913,1.2287848585766
1.00312065367369,1.22874846494468
1.00307034471586,1.22871258001489
1.00302054050112,1.22867719868511
1.0029712362798,1.22864231590213
1.00292242733708,1.2286079266617
1.00287410901797,1.22857402600638
1.00282627670236,1.2285406090234
1.002778925815,1.22850767084894
1.0027320518205,1.2284752066617
1.00268565023333,1.22844321169149
1.00263971660283,1.22841168120851
1.00259424653316,1.22838061052766
1.00254923564844,1.22834999500851
1.00250467963756,1.22831983005319
1.00246057421932,1.22829011111277
1.00241691514241,1.22826083367234
1.00237369822034,1.22823199326383
1.00233091928156,1.22820358546596
1.0022885742143,1.22817560588936
1.00224665892677,1.22814805019362
1.00220516938197,1.22812091407447
1.00216410157283,1.22809419327447
1.00212345153212,1.22806788356596
1.00208321532752,1.22804198077234
1.00204338906658,1.22801648074894
1.00200396889672,1.22799137939149
1.00196495099027,1.22796667263404
1.00192633156942,1.22794235645319
1.00188810688623,1.22791842685745
1.00185027322768,1.22789487989787
1.00181282691563,1.22787171165745
1.00177576430183,1.22784891825957
1.00173908178789,1.22782649586383
1.00170277578536,1.22780444066596
1.0016668427407,1.22778274889574
1.00163127913028,1.22776141682128
1.00159608147031,1.22774044074255
1.00156124630195,1.22771981699787
1.00152677020123,1.22769954195957
1.00149264978407,1.22767961202979
1.00145888169626,1.22766002365106
1.00142546259859,1.22764077329574
1.00139238920662,1.22762185747021
1.00135965825589,1.22760327271489
1.00132726651182,1.2275850156
1.00129521076974,1.22756708273191
1.00126348786485,1.22754947074468
1.00123209464731,1.22753217631064
1.00120102801211,1.22751519612553
1.00117028486922,1.2274985269234
1.00113986216848,1.2274821654617
1.00110975688463,1.2274661085383
1.00107996601735,1.22745035297234
1.00105048660617,1.22743489561702
1.0010213157006,1.22741973335532
1.00099245040001,1.22740486309787
1.00096388780871,1.22739028178723
1.00093562507092,1.22737598638936
1.0009076593408,1.22736197390851
1.00087998779247,1.22734824136809
1.00085260762496,1.2273347858234
1.00082551606718,1.22732160435745
1.00079871037301,1.22730869408298
1.00077218782619,1.22729605213617
1.00074594573041,1.22728367568511
1.00071998141926,1.22727156192128
1.00069429224629,1.2272597080617
1.00066887559492,1.22724811135745
1.0006437288735,1.22723676907447
1.0006188495153,1.22722567851702
1.00059423497355,1.22721483700213
1.00056988272636,1.22720424188511
1.00054579028177,1.22719389053617
1.00052195516275,1.22718378035745
1.0004983749272,1.22717390877021
1.00047504714293,1.2271642732234
1.0004519694077,1.22715487119362
1.00042913934417,1.22714570017447
1.00040655458995,1.22713675768723
1.00038421281754,1.2271280412766
1.00036211170942,1.22711954850851
1.00034024897297,1.22711127697872
1.00031862234549,1.22710322429574
1.00029722957424,1.2270953881
1.0002760684314,1.22708776604894
1.00025513665924,1.22708035582128
1.00023443202995,1.22707315512766
1.00021395233066,1.22706616168723
1.00019369537343,1.22705937325319
1.00017365899023,1.22705278759362
1.00015384102801,1.2270464025
1.00013423082614,1.22704021578936
1.00011482640598,1.22703422537872
1.00009562581384,1.22702842920851
1.00007662712093,1.2270228252383
1.00005782840844,1.22701741144894
1.00003922777749,1.22701218583617
1.00002082333916,1.22700714642128
1.00000261323944,1.22700229123404
0.999984595619309,1.22699761833404
0.999966768659639,1.22699312579362
0.999949130546274,1.22698881170213
0.999931686417653,1.22698467417234
0.999914434389847,1.22698071125957
0.999897372588897,1.22697692104255
0.999880499170747,1.22697330161489
0.999863812301308,1.22696985109574
0.999847310156459,1.22696656761277
0.999830990941985,1.22696344931702
0.999814852878619,1.22696049438085
0.999798894192082,1.22695770098936
0.999783113137995,1.22695506734681
0.999767507962012,1.22695259167234
0.999752076919758,1.22695027221064
0.999736818291773,1.22694810721489
0.999721730368567,1.22694609495957
0.999706811455604,1.2269442337383
0.999692059888248,1.22694252185532
0.999677474006848,1.2269409576383
0.999663052166706,1.22693953942979
0.999648792738075,1.22693826558298
0.999634694116128,1.2269371344766
0.999620754706005,1.2269361445
0.999606972917831,1.22693529405745
0.999593347196618,1.22693458157447
0.999579875992361,1.22693400548511
0.999566557760041,1.22693356424681
0.999553390984542,1.2269332563234
0.99954037415573,1.22693308020213
0.999527505788393,1.22693303438085
0.999514784397319,1.22693311737447
0.999502208522214,1.22693332771064
0.999489776717736,1.22693366393404
0.999477487538545,1.2269341246
0.999465339564218,1.22693470828298
0.999453331394271,1.22693541357021
0.999441461623232,1.22693623905957
0.999429728875536,1.22693718336596
0.999418131780601,1.22693824512128
0.999406668982795,1.22693942296383
0.99939533916636,1.22694071555106
0.999384141020521,1.22694212155106
0.999373073249455,1.22694363964681
0.999362134577274,1.22694526852979
0.999351323723106,1.22694700691277
0.999340639435984,1.22694885351489
0.99933008046494,1.22695080706596
0.999319645573958,1.22695286631489
0.999309333541973,1.22695503001915
0.99929914315789,1.22695729694894
0.999289073210611,1.22695966588298
0.999279122518945,1.22696213562128
0.999269289886746,1.22696470496596
0.999259574147774,1.2269673727383
0.999249974135788,1.22697013776596
0.999240488694514,1.22697299888936
0.999231116682632,1.22697595496596
0.999221856968788,1.22697900485532
0.999212708436579,1.2269821474383
0.999203669979574,1.22698538159787
0.999194740501306,1.22698870623404
0.999185918925244,1.22699212025532
0.999177204169875,1.22699562258085
0.999168595178604,1.22699921214468
0.999160090889854,1.22700288788298
0.999151690266965,1.22700664875319
0.999143392278262,1.22701049371277
0.999135195887088,1.2270144217383
0.999127100091671,1.22701843180851
0.999119103885256,1.22702252291915
0.999111206271056,1.22702669407447
0.999103406257267,1.22703094428511
0.999095702881991,1.2270352725766
0.999088095163392,1.22703967797872
0.999080582154521,1.22704415953404
0.999073167025163,1.22704871629787
0.999065848783514,1.22705334728723
0.999058626452723,1.22705805153191
0.99905149904597,1.22706282807447
0.999044465606339,1.22706767596383
0.999037525171931,1.22707259425745
0.999030676800783,1.22707758202766
0.999023919565882,1.22708263834894
0.999017252540217,1.22708776231277
0.999010674811726,1.22709295301489
0.999004185473334,1.22709820955957
0.9989977836379,1.22710353106383
0.998991468413299,1.22710891665106
0.99898523892236,1.22711436545532
0.998979094297877,1.22711987661702
0.998973033677629,1.22712544928723
0.99896705620438,1.22713108262553
0.998961161045811,1.2271367758
0.998955347354655,1.22714252798511
0.998949614303577,1.22714833836596
0.998943961080197,1.22715420613617
0.998938386867149,1.22716013049574
0.998932890857035,1.22716611065319
0.998927472262393,1.22717214582553
0.998922130290777,1.22717823524043
0.998916864159711,1.22718437812979
0.998911673096683,1.22719057373191
0.998906556334168,1.2271968213
0.998901513119591,1.22720312008511
0.998896542695395,1.22720946935532
0.998891644323956,1.22721586837872
0.998886817262668,1.22722231643617
0.99888206078886,1.22722881281277
0.998877374174879,1.22723535680213
0.998872756703037,1.22724194770638
0.998868207665615,1.22724858483192
0.998863726349911,1.22725526749362
0.998859312063157,1.22726199501277
0.998854964112587,1.22726876672128
0.998850681810417,1.22727558195319
0.998846464483816,1.22728244005106
0.998842311445001,1.22728934036383
0.998838222031109,1.22729628225106
0.998834195574292,1.22730326507234
0.99883023141667,1.2273102882
0.998826328910332,1.22731735101064
0.998822487407366,1.22732445288511
0.998818706274813,1.22733159321277
0.998814984874729,1.22733877138936
0.998811322589105,1.22734598681915
0.998807714802818,1.22735323890851
0.998804160977601,1.22736052711277
0.998800660580175,1.22736785089149
0.998797213072274,1.22737520970851
0.998793817935569,1.22738260303617
0.998790474646746,1.22739003034894
0.998787182692461,1.22739749112979
0.998783941559367,1.22740498486383
0.998780750744088,1.22741251104043
0.998777609748229,1.22742006915745
0.998774518073398,1.22742765871702
0.998771475236151,1.22743527922553
0.998768450022102,1.22744293019362
0.998765442426264,1.22745061144255
0.998762452433688,1.2274583228
0.998759480019452,1.22746606408511
0.998756525168606,1.22747383512766
0.998753587866197,1.22748163574681
0.99875066809229,1.22748946576809
0.998747763938037,1.22749732501702
1.01056598443082,1.2275052133383
1.01046879292108,1.22739479958511
1.0103724736848,1.22728535873191
1.01027701885734,1.22717688204681
1.01018242064879,1.22706936088085
1.01008867133906,1.22696278665319
1.00999576328277,1.22685715087234
1.00990368889937,1.22675244511277
1.00981244068305,1.22664866103191
1.00972201119777,1.22654579035745
1.00963239307229,1.22644382489574
1.00954357900017,1.22634275652553
1.0094555617497,1.22624257719574
1.00936833415401,1.22614327893191
1.00928188910598,1.22604485382766
1.0091962195733,1.22594729405106
1.00911131857844,1.2258505918383
1.00902717921866,1.22575473949787
1.00894379464104,1.22565972940426
1.00886115806744,1.225565554
1.00877926277453,1.22547220580213
1.00869810210376,1.22537967738723
1.00861766946139,1.22528796140213
1.00853795830351,1.22519705055745
1.00845896216097,1.22510693763617
1.0083806746045,1.22501761547447
1.0083030892746,1.22492907698511
1.00822619987655,1.22484131513404
1.00815000016548,1.22475432295745
1.00807448394637,1.22466809355106
1.00799964508896,1.22458262007234
1.00792547752781,1.22449789574043
1.00785197523236,1.2244139138383
1.00777913224182,1.22433066770426
1.00770694265023,1.2242481507383
1.0076354005915,1.2241663564
1.0075645002693,1.22408527820851
1.00749423592719,1.22400490974043
1.00742460187353,1.22392524462766
1.00735559246149,1.2238462765617
1.00728720208916,1.22376799928936
1.00721942521937,1.22369040661489
1.0071522749499,1.22361349239574
1.0070857455891,1.2235372503617
1.00701983148021,1.22346167429574
1.00695452703124,1.2233867580383
1.00688982669509,1.22331249548723
1.00682572498442,1.22323888059787
1.00676221644184,1.22316590737447
1.0066992956847,1.22309356988085
1.00663695737021,1.22302186223404
1.00657519619547,1.22295077860213
1.00651400691738,1.22288031320851
1.0064533843327,1.22281046032766
1.00639332329802,1.22274121428723
1.00633381870979,1.22267256946809
1.00627486550433,1.22260452029574
1.00621645867777,1.22253706125532
1.00615859326111,1.22247018687447
1.00610126433523,1.22240389173617
1.00604446703081,1.22233817046809
1.00598819650845,1.22227301774894
1.00593244799355,1.22220842830426
1.0058772167364,1.22214439691277
1.00582249804713,1.22208091839149
1.00576828726078,1.22201798761489
1.0057145797672,1.22195559949362
1.00566137100111,1.22189374899362
1.00560865643211,1.22183243111915
1.00555643156967,1.22177164092766
1.00550469196813,1.22171137351277
1.00545343322168,1.22165162401915
1.0054026509644,1.22159238763192
1.00535234087522,1.22153365958298
1.00530249865798,1.22147543514468
1.00525312007633,1.22141770963617
1.00520420091388,1.22136047841277
1.00515573700902,1.2213037368766
1.00510772422012,1.22124748047234
1.00506015846034,1.22119170468085
1.00501303566778,1.22113640503191
1.00496635182538,1.22108157708723
1.00492010294599,1.22102721645532
1.00487428508733,1.22097331878085
1.00482889433701,1.22091987975106
1.00478392682249,1.22086689508723
1.0047393786962,1.22081436055532
1.00469524616036,1.22076227195745
1.00465152543715,1.22071062513191
1.00460821280857,1.22065941595532
1.00456530457652,1.22060864034681
1.00452279709277,1.22055829425532
1.00448068672902,1.22050837366809
1.00443896989682,1.22045887461489
1.00439764303765,1.22040979315106
1.00435670262288,1.22036112537447
1.00431614516874,1.22031286741702
1.00427596719147,1.22026501544681
1.00423616525712,1.22021756566383
1.00419673595669,1.22017051430426
1.00415767591107,1.22012385763617
1.00411898178101,1.22007759196596
1.00408065024723,1.22003171362766
1.00404267803527,1.21998621899574
1.00400506189063,1.21994110447021
1.00396779859368,1.21989636648723
1.00393088494972,1.21985200151489
1.00389431779893,1.21980800605532
1.00385809400642,1.21976437663617
1.00382221046221,1.2197211098234
1.00378666408623,1.21967820220851
1.00375145181835,1.21963565041915
1.0037165706383,1.21959345111064
1.00368201754574,1.21955160096596
1.00364778956528,1.21951009670426
1.00361388375638,1.21946893506809
1.0035802971885,1.21942811283404
1.00354702698092,1.21938762680638
1.00351407026289,1.21934747381915
1.00348142419855,1.21930765073191
1.00344908596699,1.2192681544383
1.00341705278221,1.21922898185319
1.00338532188308,1.21919012992766
1.00335389052846,1.21915159562979
1.05443902477182,1.21911337596596
1.0539244519516,1.21856378681277
1.05341475792094,1.21801934860851
1.05290989563148,1.21748001251277
1.05240981849838,1.2169457301617
1.05191448042023,1.21641645365319
1.0514238357392,1.21589213555106
1.05093783925099,1.21537272887021
1.05045644620983,1.21485818708511
1.04997961231351,1.21434846411277
1.04950729368845,1.21384351431489
1.04903944691958,1.21334329249574
1.04857602899056,1.21284775388723
1.04811699734355,1.2123568541617
1.04766230982444,1.21187054940638
1.04721192470273,1.21138879613617
1.04676580065162,1.21091155128936
1.04632389676796,1.21043877220426
1.04588617253733,1.20997041664255
1.04545258786895,1.2095064427617
1.04502310303587,1.20904680912553
1.04459767873478,1.20859147469362
1.04417627603116,1.20814039882128
1.04375885637429,1.20769354124894
1.04334538160714,1.20725086210638
1.04293581393155,1.20681232190638
1.02337703333271,1.2063778815383
1.0231433499472,1.20613922735532
1.02291195351035,1.2059029123766
1.0226828216343,1.20566891370851
1.02245593214054,1.20543720868298
1.02223126307982,1.20520777485532
1.02200879271721,1.20498058999574
1.02178849760825,1.20475563209787
1.02157035648153,1.20453287938298
1.02135434826495,1.20431231029362
1.02114045209576,1.2040939034766
1.02092864732552,1.20387763779149
1.02071891351013,1.20366349230213
1.02051123039486,1.20345144627872
1.02030557794929,1.20324147919362
1.0201019363174,1.20303357071702
1.01990028585752,1.2028277007234
0.998514054277224,1.20262384927872
0.998524957329217,1.20263407706596
0.998535559854875,1.20264419571277
0.998545865856297,1.20265420822553
0.998555879285746,1.20266411757447
0.998565604070561,1.20267392668936
0.998575044088245,1.20268363845532
0.998584203191381,1.20269325572766
0.998593085197662,1.20270278131277
0.998601693884912,1.20271221799149
0.998610033001052,1.20272156849362
0.99861810624416,1.20273083551915
0.99862591730235,1.20274002173191
0.99863346980891,1.20274912975532
0.998640767367226,1.2027581621766
0.998647794806198,1.20276712154894
0.998654555958473,1.20277601057447
1.00197087513043,1.20278483191915
1.00194950184138,1.20276045643617
1.00192807521924,1.20273629490426
1.00190659748684,1.20271234785532
1.00188507083212,1.2026886158
1.00186349742311,1.20266509922979
1.00184187938793,1.20264179861489
1.0018202188348,1.20261871439787
1.001798517847,1.20259584700638
1.00177677846795,1.20257319684468
1.00175500273108,1.20255076429574
1.00173319263496,1.20252854972766
1.00171135013828,1.20250655348085
1.00168947719971,1.20248477588085
1.00166757572313,1.20246321722979
1.0016456476124,1.20244187781915
1.00162369472653,1.20242075791064
1.001601707915,1.20239985775319
1.00157968911658,1.20237917768723
1.00155764024509,1.20235871803191
1.00153556317947,1.20233847908936
1.00151345978372,1.20231846114043
1.00149133188196,1.20229866445106
1.001469082736,1.20227908926596
1.00144671570003,1.20225973679574
1.00142423408337,1.2022406082234
1.00140164116048,1.20222170469574
1.00137894015596,1.20220302732766
1.00135613424956,1.20218457719787
1.00133322658615,1.20216635535957
1.00131022026075,1.20214836282979
0.989089680568896,1.20213060059574
0.989164896775022,1.20223516771064
0.98923937530385,1.2023389819
0.98931312345186,1.20244205054894
0.989386148430808,1.20254438096596
0.989458457397626,1.20264598039574
0.986401179437157,1.202746856
0.986500115767947,1.20287833539574
0.986598174397767,1.2030088244234
0.986695363241106,1.20313833187021
0.986791690162613,1.20326686644255
0.986887162947198,1.20339443676809
0.986981789314976,1.20352105139787
0.987075576911304,1.20364671880426
0.987168533311765,1.20377144738511
0.987260666032134,1.20389524545745
0.987351982508442,1.20401812126809
0.987442490121898,1.20414008298723
0.987532196183936,1.20426113871277
0.978757919246428,1.20438129646809
0.978917397511846,1.20458928598936
0.979075537356299,1.20479567910851
0.979232350217918,1.20500048922766
0.979387847435157,1.20520372962553
0.979542040246791,1.20540541347447
0.9796949397969,1.20560555383191
0.979846557139852,1.20580416364255
0.97999690323034,1.20600125574255
0.980145988928358,1.20619684285532
0.980293825009176,1.2063909376
0.980440422153366,1.20658355248511
0.980585790951794,1.20677469991064
0.980729941900627,1.20696439217447
0.980872885406322,1.20715264146596
0.981014631795595,1.20733945987234
0.981155191300465,1.20752485937872
0.981294574063242,1.20770885186383
0.981432790151475,1.20789144910638
0.98156984953802,1.20807266278723
0.981705762111004,1.20825250448298
0.98184053767383,1.2084309856766
0.981974185950156,1.20860811774468
0.982106716583897,1.2087839119766
0.982238139124274,1.20895837955745
0.982368463055716,1.20913153157872
0.982497697762975,1.20930337904043
0.982625852570994,1.20947393284468
0.982752936715005,1.2096432038
0.982878959345515,1.20981120262553
0.983003929548238,1.20997793994468
0.983127856319178,1.21014342629574
0.983250748584564,1.21030767212128
0.983372615200849,1.21047068777872
0.983493464934777,1.21063248353404
0.983613306483314,1.21079306956596
0.983732148478638,1.21095245596596
0.98384999948315,1.21111065274255
0.98396686799446,1.21126766981277
0.98408276243542,1.21142351701064
0.984197691154121,1.21157820409149
0.984311662433864,1.21173174071702
0.984424684473225,1.2118841364766
0.984536765420937,1.21203540086596
0.984647913341009,1.21218554331277
0.984758136227673,1.21233457315106
0.984867442020338,1.21248249964255
0.984975838583656,1.21262933196596
0.985083333702534,1.21277507922553
0.985189935117023,1.21291975044468
0.985295650482449,1.21306335456809
0.985400487404298,1.21320590046596
0.985504453408312,1.21334739692979
0.985607555960428,1.21348785267872
0.98570980247674,1.21362727635745
0.98581120028862,1.21376567653404
0.985911756672612,1.21390306170426
0.986011478855423,1.21403944029149
0.986110373979034,1.21417482064468
0.986208449140568,1.21430921104255
0.986305711372359,1.21444261969362
0.986402167646933,1.2145750547383
0.986497824877008,1.21470652424043
0.986592689915496,1.2148370362
0.986686769550517,1.21496659854681
0.986780070525337,1.21509521914255
0.986872599513445,1.21522290578298
0.986964363138491,1.21534966619574
0.987055367969303,1.21547550804043
0.987145620504933,1.21560043891489
0.987235127199577,1.21572446634894
0.987323894457593,1.21584759780638
0.987411928618547,1.21596984069149
0.987499235967182,1.21609120234255
0.987585822738401,1.21621169003404
0.987671695112284,1.21633131097872
0.987756859224057,1.21645007232979
0.987841321144153,1.2165679811766
0.98792508689815,1.21668504454681
0.988008162456802,1.21680126941064
0.988090553741027,1.21691666267447
0.988172266621898,1.21703123119149
0.988253306920655,1.21714498175106
0.988333680408693,1.21725792108511
0.988413392802588,1.21737005586809
0.988492449774057,1.21748139271915
0.988570856949965,1.21759193819787
0.988648619897368,1.21770169881064
0.988725744143449,1.21781068100638
0.988802235150603,1.2179188911766
0.988878098356303,1.21802633565957
0.988953339128249,1.21813302074255
0.989027962804234,1.21823895265319
0.989101974672215,1.21834413757021
0.989175379975292,1.21844858161915
0.989248183911711,1.21855229087021
0.989320391629876,1.21865527134255
0.989392008238321,1.21875752900638
0.989463038810693,1.21885906977872
0.989533488360832,1.2189598995234
0.989603361872673,1.21906002405745
0.989672664280311,1.21915944914894
0.989741400472989,1.21925818051277
0.989809575295092,1.21935622381702
0.989877193551133,1.21945358468298
0.989944259995787,1.21955026867872
0.990010779353825,1.21964628133191
0.990076756305163,1.21974162811489
0.990142195494829,1.21983631445957
0.990207101513027,1.21993034575106
0.99027147893501,1.22002372732128
0.990335332271241,1.22011646446383
0.990398666012245,1.22020856242766
0.990461484598708,1.22030002641064
0.990523792446398,1.22039086157021
0.990585593911275,1.22048107301915
0.99064689333933,1.22057066582766
0.990707695016749,1.22065964501915
0.990768003209779,1.22074801557872
0.990827822129847,1.22083578244255
0.990887155973426,1.22092295051277
0.990946008887151,1.22100952464043
0.991004384982769,1.22109550964468
0.99106228833714,1.22118091029362
0.991119723002202,1.22126573132128
0.99117669298504,1.22134997742128
0.991233202262834,1.22143365324255
0.991289254772895,1.2215167634
0.991344854427611,1.2215993124617
0.991400005094517,1.22168130496383
0.99145471062121,1.2217627454
0.991508974815418,1.22184363822553
0.991562801454963,1.22192398785745
0.991616194272815,1.22200379867872
0.991669156991971,1.22208307502979
0.991721693285594,1.22216182121702
0.991773806806908,1.22224004150851
0.991825488101387,1.22231774013617
0.991876740956822,1.22239492142553
0.991927569116149,1.22247158966809
0.991977976292399,1.22254774911277
0.992027966173686,1.22262340397447
0.99207754240825,1.22269855842979
0.992126708614428,1.22277321661915
0.992175468375671,1.22284738264894
0.992223825255491,1.22292106058723
0.992271782772548,1.22299425446596
0.992319344420581,1.22306696828298
0.992366513663424,1.223139206
0.992413293939994,1.22321097154681
0.992459696743246,1.22328226881702
0.992505725347626,1.22335310158723
0.992551382987708,1.22342347360638
0.992596672863178,1.22349338858511
0.992641598163756,1.22356285020426
0.992686162034305,1.22363186211702
0.992730367604736,1.2237004279383
0.992774217970074,1.22376855125532
0.992817716195438,1.2238362356234
0.992860865335982,1.22390348457021
0.992903668406987,1.22397030158511
0.992946128393829,1.22403669013617
0.992988248266936,1.22410265365745
0.993030030966827,1.22416819555319
0.993071479409107,1.22423331919574
0.993112596479474,1.22429802793617
0.993153385048674,1.22436232508723
0.993193847947584,1.2244262139383
0.99323398799711,1.22448969775106
0.993273807988257,1.22455277975745
0.993313310682124,1.22461546315745
0.993352498829846,1.22467775113191
0.993391375142682,1.22473964682553
0.993429942316941,1.22480115336383
0.993468203028998,1.2248622738383
0.993506159920337,1.22492301131702
0.993543815622478,1.22498336884255
0.993581172751986,1.22504334942766
0.993618233895524,1.22510295606383
0.993655001629786,1.22516219171277
0.993691478506548,1.22522105931277
0.993727667057648,1.22527956177234
0.993763569785024,1.22533770197872
0.993799189180642,1.22539548279362
0.993834527701583,1.22545290705532
0.993869587794958,1.22550997757234
0.993904371872994,1.22556669713191
0.993938882347915,1.22562306849787
0.993973121587089,1.22567909441064
0.994007091952904,1.22573477758298
0.994040795782824,1.22579012070638
0.994074235399364,1.22584512645106
0.994107413090149,1.22589979745957
0.994140331142808,1.22595413635532
0.994172991810078,1.22600814573617
0.994205397329746,1.22606182817872
0.994237549924648,1.22611518623617
0.994269451787715,1.22616822244468
0.994301105106896,1.22622093930851
0.994332512040235,1.22627333931915
0.994363674735806,1.22632542494255
0.994394595306801,1.22637719862128
0.994425275866406,1.22642866278085
0.994455718502891,1.22647981982553
0.99448592528459,1.22653067213191
0.994515898264884,1.22658122206596
0.994545639472234,1.22663147196809
0.994575150925135,1.22668142415319
0.994604434627129,1.22673108092553
0.994633492551855,1.22678044456383
0.994662312862464,1.22682951732979
0.994690897731953,1.22687830159787
0.994719249313383,1.22692679972979
0.994747369739877,1.22697501405745
0.994775261124625,1.22702294689362
0.994802925560879,1.22707060053404
0.994830365126941,1.22711797725106
0.994857581881176,1.22716507929362
0.994884577862013,1.22721190889149
0.994911355087948,1.22725846825532
0.994937915567504,1.2273047595766
0.994964261279306,1.2273507850234
0.994990394192008,1.22739654674681
0.995016316254328,1.22744204687447
0.995042029400034,1.22748728751915
0.995067535542956,1.22753227077234
0.995092836581975,1.22757699870426
0.995117934401018,1.22762147337021
0.995142830854109,1.22766569680213
0.995167527795273,1.22770967101702
0.99519202706358,1.22775339801277
0.995216330483153,1.22779687976808
0.995240439858175,1.22784011824043
0.995264356967911,1.2278831153766
0.995288083591628,1.22792587309787
0.995311621483669,1.22796839331277
0.995334972388412,1.22801067791064
0.995358138020332,1.2280527287617
0.995381120093902,1.22809454772128
0.99540392030366,1.22813613662766
0.995426540329193,1.2281774973
0.995448981830151,1.22821863154468
0.995471246456217,1.22825954114468
0.995493335837138,1.22830022787234
0.995515251597676,1.22834069348298
0.995536995332692,1.22838093971489
0.995558568642028,1.22842096828723
0.995579973095625,1.22846078090851
0.995601210253454,1.22850037926596
0.995622281660535,1.2285397650383
0.995643188856904,1.22857893988298
0.995663933352694,1.22861790544468
0.995684516658038,1.22865666334894
0.995704940268115,1.22869521521277
0.995725205653188,1.22873356263191
0.995745314278532,1.22877170719362
0.995765267604442,1.22880965046383
0.995785067061307,1.22884739399787
0.9958047140845,1.2288849393383
0.995824210094443,1.22892228800638
0.995843556501589,1.22895944151915
0.995862754706426,1.22899640137021
0.995881806094486,1.22903316904468
0.995900712036352,1.22906974601277
0.995919473892638,1.22910613372979
0.995938092994056,1.2291423336383
0.995956570641412,1.22917834716596
0.995974908140498,1.22921417572979
0.995993106767201,1.22924982073191
0.996011167797409,1.22928528356596
0.996029092492057,1.22932056560426
0.996046882092145,1.22935566821277
0.996064537843658,1.22939059274681
0.996082060972643,1.22942534054468
0.996099452695181,1.22945991293191
0.996116714207416,1.22949431122553
0.996133846715461,1.22952853672979
0.996150851390541,1.22956259073617
0.996167729413848,1.22959647452128
0.996184481946639,1.22963018935532
0.996201110130236,1.22966373649574
0.996217615115928,1.22969711718511
0.996233998035068,1.22973033265532
0.996250259999073,1.22976338413191
0.996266402124346,1.2297962728234
0.996282425512337,1.22982899992979
0.996298331249542,1.22986156664043
0.996314120417476,1.22989397413191
0.996329794087686,1.22992622357234
0.99634535332175,1.22995831611489
0.996360799166293,1.22999025291064
0.996376132672927,1.23002203508936
0.996391354863359,1.2300536637766
0.996406466769262,1.23008514008936
0.996421469397393,1.23011646512766
0.996436363759489,1.23014763998936
0.996451150842371,1.23017866575532
0.996465831637841,1.2302095435
0.996480407122751,1.23024027428936
0.996494878263984,1.2302708591766
0.996509246018456,1.23030129920426
0.996523511348067,1.23033159540851
0.996537675184812,1.23036174881489
0.996551738470656,1.23039176044043
0.996565702122642,1.23042163128936
0.996579567067782,1.23045136235957
0.99659333420817,1.23048095464043
0.996607004445896,1.23051040911064
0.996620578678071,1.2305397267383
0.996634057781865,1.23056890848723
0.996647442639437,1.23059795530851
0.99666073411799,1.23062686814468
0.996673933079746,1.23065564793191
0.996687040371973,1.23068429559574
0.996700056846926,1.23071281205319
0.996712983341904,1.23074119821489
0.996725820684241,1.23076945497872
0.996738569696287,1.23079758324043
0.996751231190422,1.23082558388298
0.996763805959094,1.23085345778085
0.996776294799731,1.23088120580426
0.996788698499796,1.23090882881277
0.996801017836781,1.23093632765745
0.996813253583198,1.23096370318511
0.996825406501589,1.23099095622979
0.996837477349511,1.2310180876234
0.996849466884524,1.23104509818511
0.996861375844248,1.23107198872979
0.996873204976276,1.23109876006596
0.996884954998293,1.23112541298936
0.996896626647922,1.23115194829362
0.996908220642849,1.2311783667617
0.99691973768581,1.23120466917447
0.996931178489508,1.23123085629787
0.996942543751693,1.23125692889787
0.996953834170117,1.23128288772979
0.996965050422594,1.23130873354468
0.996976193201891,1.23133446708085
0.996987263170873,1.23136008907872
0.996998261007355,1.23138560026383
0.997009187369215,1.23141100135745
0.997020042914333,1.23143629307872
0.997030828285638,1.23146147613191
0.997041544136025,1.2314865512234
0.997052191098453,1.23151151904894
0.997062769800898,1.23153638029574
0.99707328087632,1.23156113564681
0.997083724937744,1.23158578578298
0.997094102608161,1.23161033137234
0.997104414490628,1.23163477307872
0.997114661193184,1.2316591115617
0.997124843318886,1.23168334747447
0.997134961460822,1.2317074814617
0.997145016217065,1.23173151416596
0.997155008170734,1.23175544621915
0.997164937894983,1.23177927825319
0.997174805977916,1.23180301088723
0.997184612982718,1.23182664474255
0.997194359477557,1.23185018042766
0.997204046020634,1.23187361854681
0.99721367317015,1.23189695970426
0.997223241474337,1.23192020449362
0.997232751471462,1.23194335350213
0.99724220371474,1.23196640731277
0.99725159873247,1.23198936650638
0.997260937057931,1.23201223165532
0.997270219214438,1.2320350033234
0.997279445725303,1.23205768207872
0.997288617108856,1.23208026847447
0.997297733873458,1.2321027630617
0.997306796527471,1.23212516639149
0.997315805574272,1.23214747900213
0.997324761517239,1.23216970142979
0.997333664839813,1.23219183420851
0.997342516040388,1.2322138778617
0.997351315597422,1.23223583291489
0.997360063994357,1.23225769988298
0.997368761714634,1.23227947927872
0.997377409216775,1.23230117160851
0.997386006979239,1.23232277737447
0.997394555460547,1.2323442970766
0.997403055124205,1.23236573120638
0.997411506423752,1.23238708025532
0.997419909807741,1.23240834470426
0.997428265729712,1.23242952503404
0.997436574623265,1.23245062172128
0.997444836936956,1.23247163523404
0.997453053104387,1.2324925660383
0.997461223554176,1.2325134146
0.99746935120691,1.23253418137447
0.997477436436384,1.23255486678723
0.99748547962636,1.23257547126808
0.997493481145651,1.23259599523404
0.997501441358082,1.23261643910638
0.997509360627483,1.23263680329362
0.997517239322663,1.23265708820851
0.997525077797483,1.23267729425532
0.997532876405802,1.2326974218383
0.997540635501478,1.23271747135745
0.997548355423421,1.23273744320638
0.997556036525489,1.2327573377766
0.997563679146589,1.23277715545957
0.997571283620647,1.23279689663617
0.997578850291552,1.23281656169362
0.997586379493229,1.23283615100638
0.99759387154465,1.23285566495106
0.997601326784722,1.2328751039
0.997608745532418,1.23289446821915
0.997616128111692,1.2329137582766
0.997623474841517,1.23293297443404
0.997630786035881,1.23295211704894
0.997638062013756,1.23297118647872
0.997645303079162,1.23299018307234
0.997652509546086,1.23300910718511
0.997659681718549,1.23302795915745
0.997666819895588,1.23304673933617
0.997673924381221,1.2330654480617
0.997680995469501,1.23308408567021
0.997688033454481,1.23310265249362
0.997695038615261,1.23312114886809
0.997702011225957,1.23313957511915
0.997708951565669,1.23315793157447
0.997715859903531,1.23317621855532
0.997722736513659,1.23319443638298
0.997729581660201,1.23321258537447
0.997736395612289,1.23323066584468
0.997743178629089,1.23324867810638
0.997749930979733,1.23326662247021
0.997756652918402,1.23328449924043
0.997763344699276,1.2333023087234
0.997770006586504,1.23332005122128
0.997776638824299,1.23333772703191
0.997783241671826,1.23335533645532
0.997789815373297,1.23337287978085
0.997796360172925,1.23339035730213
0.997802876319907,1.23340776931064
0.997809364053471,1.23342511609149
0.997815823617832,1.23344239792979
0.997822255252217,1.23345961510638
0.997828659190872,1.2334767679
0.997835035668042,1.23349385659149
0.99784138491797,1.23351088145106
0.997847707174904,1.23352784275532
0.997854002663119,1.23354474077234
0.997860271606893,1.23356157577021
0.997866514240471,1.23357834801702
0.997872730783145,1.23359505777234
0.997878921459194,1.2336117053
0.997885086482926,1.23362829085745
0.997891226073634,1.23364481470213
0.997897340455595,1.23366127708936
0.997903429833152,1.23367767827021
0.997909494420612,1.23369401849574
0.997915534427302,1.23371029801489
0.997921550067531,1.23372651707234
0.997927541535672,1.23374267591064
0.997933509036066,1.23375877477447
0.997939452778039,1.23377481390213
0.997945372955964,1.23379079353404
0.997951269769199,1.23380671390213
0.997957143417101,1.23382257524255
0.99796299408906,1.23383837778936
0.997968821984433,1.23385412176809
0.997974627292609,1.23386980740851
0.997980410202979,1.23388543493617
0.997986170904931,1.23390100457872
0.99799190959284,1.23391651655319
0.997997626441143,1.23393197108298
0.998003321639229,1.23394736838723
0.998008995371504,1.23396270868298
0.998014647817391,1.23397799218085
0.99802027915631,1.2339932191
0.998025889572667,1.23400838964681
0.998031479230932,1.23402350403191
0.99803704831551,1.23403856246596
0.99804259700084,1.23405356515106
0.998048125456376,1.23406851229362
0.998053663097304,1.23408340409362
0.998059209719285,1.23409824046383
0.998064765132928,1.23411302131064
0.998070329133892,1.23412774654681
0.998075901542756,1.23414241608511
0.998081482165146,1.23415702984468
0.998087070816656,1.23417158774043
0.998092667317865,1.23418608969362
0.99809827148935,1.23420053562553
0.998103883146707,1.23421492545745
0.998109502125465,1.23422925911702
0.998115128246204,1.23424353652979
0.998120761344452,1.2342577576234
0.99812640125574,1.23427192232979
0.998132050566731,1.23428603058085
0.998137709068099,1.23430008227872
0.998143376560487,1.23431407733617
0.998149052854505,1.2343280156617
0.998154737750796,1.23434189716596
0.998160431059971,1.2343557217617
0.998166132587655,1.23436948936809
0.998171842154428,1.23438319990213
0.998177559575883,1.23439685328298
0.9981832846726,1.23441044942979
0.998189017265155,1.23442398826809
0.998194757179112,1.2344374697234
0.998200504245016,1.23445089371915
0.998206258288431,1.23446426018936
0.998212019144885,1.23447756905745
0.998217786644926,1.23449082025957
0.998223560634051,1.23450401372979
0.998229340942806,1.2345171494
0.998235127421674,1.23453022720851
0.998240919916152,1.23454324709362
0.998246718266754,1.23455620899574
0.998252522323963,1.23456911285532
0.998258331948227,1.23458195861489
0.998264146985046,1.23459474621915
0.998269967289885,1.23460747561489
0.998275792728178,1.23462014674681
0.99828162315539,1.23463275956809
0.998287458431971,1.2346453140234
0.998293298433324,1.23465781006809
0.998299143024881,1.23467024765319
0.998304992067093,1.23468262673404
0.998310845445329,1.23469494726383
0.998316703030006,1.2347072092
0.998322564696527,1.23471941250213
0.998328430325277,1.23473155712766
0.99833429979664,1.2347436430383
0.998340172986021,1.23475567019362
0.998346049788754,1.23476763855745
0.998351930080242,1.23477954809362
0.998357813760807,1.23479139876808
0.998363700705849,1.23480319054681
0.998369590815691,1.23481492339362
0.998375483985668,1.23482659728298
0.998381380101152,1.23483821217872
0.998387279067448,1.23484976805319
0.998393180779891,1.23486126487872
0.998399085138805,1.23487270262766
0.998404992054477,1.23488408127234
0.998410901432214,1.23489540078936
0.998416813172336,1.23490666115106
0.998422727185133,1.23491786233617
0.998428643370926,1.23492900432128
0.998434561644988,1.23494008708298
0.998440481912624,1.23495111060426
0.998446404079139,1.2349620748617
0.998452328064791,1.2349729798383
0.998458253774885,1.23498382551277
0.998464181124694,1.23499461187234
0.99847011002949,1.23500533889787
0.998476040409532,1.23501600657234
0.998481972180092,1.23502661488511
0.99848790526641,1.23503716381915
0.99849381640846,1.2350476533617
0.998499705890326,1.23505808373404
0.998505573996091,1.23506845515106
0.998511421014825,1.23507876782766
0.998517247250548,1.23508902197447
0.998523052977375,1.2350992178
0.998528838494343,1.23510935550851
0.998534604075568,1.23511943530426
0.998540350005135,1.23512945738511
0.998546076557161,1.23513942194894
0.998551784010745,1.23514932918936
0.99855747263502,1.23515917929574
0.998563145998484,1.23516897245957
0.998568804310463,1.23517870883191
0.998574447775297,1.23518838856383
0.998580076602312,1.23519801180426
0.998585690990866,1.2352075787
0.998591291145299,1.23521708939362
0.998596877255002,1.23522654402979
0.998602449524316,1.23523594274681
0.998608008142629,1.23524528568511
0.998613553304317,1.23525457298085
0.998619085198768,1.23526380477021
0.998624604020355,1.23527298118298
0.998630109948502,1.23528210235106
0.998635603172596,1.23529116840638
0.99864108387206,1.23530017947234
0.998646552231299,1.23530913567447
0.998652008429735,1.2353180371383
0.998657452641806,1.23532688398511
0.998662885051918,1.23533567633617
0.998668305824539,1.23534441430638
0.998673715134109,1.23535309801277
0.998679113160048,1.23536172757234
0.99868450005686,1.23537030309787
0.998689876003964,1.23537882469787
0.998695241165832,1.23538729248511
0.998700595701949,1.23539570656596
0.998705939771801,1.23540406704894
0.998711273519922,1.23541237403404
0.998716597085863,1.23542062762979
0.99872191060419,1.23542882793404
0.998727214219436,1.23543697505106
0.998732508056201,1.2354450690766
0.998737792254034,1.23545311011064
0.998743066947502,1.23546109824894
0.998748332261203,1.23546903358723
0.998753588334687,1.23547691621915
0.998758835292553,1.23548474623617
0.998764073264383,1.23549252373191
0.998769302374776,1.23550024879362
0.998774522748329,1.23550792151064
0.998779734514626,1.23551554197234
0.998784937788296,1.2355231102617
0.998790132698922,1.23553062646808
0.998795319361134,1.23553809067021
0.998800497899532,1.23554550295532
0.998805668428745,1.2355528634
0.998810831068388,1.23556017208936
0.998815985962994,1.2355674291
0.998821133262083,1.23557463450638
0.998826273105204,1.23558178839149
0.99883140564686,1.2355888908234
0.9988365310266,1.23559594187872
0.99884164937899,1.23560294162766
0.99884676085355,1.23560989014043
0.99885186557986,1.23561678748936
0.998841731883061,1.23562363373617
0.998825759894399,1.23563058142553
0.998809972490778,1.23563768899574
0.998794368196952,1.2356449546
0.998778945522725,1.23565237640426
0.998763703022756,1.23565995259362
0.998748639231767,1.2356676813617
0.998733752729337,1.23567556091915
0.998719042075109,1.23568358949362
0.998704505863612,1.23569176532553
0.998690142699344,1.23570008666596
0.998675951181821,1.23570855178298
0.998661929935474,1.23571715895957
0.998648077604675,1.23572590648936
0.998634392823824,1.23573479268511
0.998620874252243,1.23574381586596
0.998607520559221,1.23575297437021
0.998594330428999,1.23576226654894
0.998581302540834,1.23577169075957
0.998568435608871,1.23578124538298
0.998555728332303,1.23579092880638
0.998543179440225,1.23580073942979
0.998530787661735,1.23581067567021
0.998518551745864,1.23582073595532
0.998506470446628,1.23583091872128
0.998494542528012,1.23584122242553
0.998482766763968,1.23585164552766
0.998471141943398,1.23586218650851
0.998459666860191,1.23587284385532
0.998448340323186,1.23588361606809
0.998437161146206,1.2358945016617
0.998426128153043,1.23590549915957
0.998415240187423,1.23591660710213
0.998404496088089,1.23592782403191
0.998393894718705,1.23593914851277
0.998383434937948,1.23595057911489
0.998373126927999,1.23596211442128
0.998362969368116,1.23597375291064
0.998352960942539,1.23598549308085
0.998343100350462,1.23599733343404
0.998333386301044,1.23600927249574
0.998323817478527,1.23602130879574
0.998314392512328,1.23603344088085
0.998305110041834,1.23604566731064
0.99829596872138,1.2360579866617
0.998286967220258,1.23607039751489
0.998278104222707,1.2360828984766
0.998269378487728,1.23609548815957
0.998260788784288,1.23610816518511
0.998252333891324,1.23612092819787
0.998244012592754,1.23613377584255
0.998235823687451,1.23614670678723
0.998227765994222,1.23615971970213
0.99821983832689,1.2361728132766
0.998212039524198,1.23618598620851
0.998204368419905,1.23619923720638
0.998196823867706,1.23621256499362
0.998189404736248,1.23622596830426
0.998182109889193,1.23623944587872
0.998174938215123,1.2362529964766
0.998167888607605,1.23626661886596
0.998160959965189,1.23628031182128
0.998154151201378,1.23629407413191
0.99814746123964,1.23630790460213
0.998140889023382,1.2363218020383
0.998134433486042,1.23633576526383
0.998128093585976,1.23634979310851
0.998121868286527,1.23636388441915
0.998115756561003,1.23637803804468
0.998109757392681,1.23639225284894
0.998103869759856,1.23640652770638
0.998098092675707,1.2364208615
0.998092425143448,1.23643525312128
0.998086866171274,1.2364497014766
0.998081414797288,1.23646420547872
0.99807607004962,1.23647876404894
0.998070830971357,1.23649337612128
0.998065696700276,1.2365080406383
0.998060666423996,1.23652275654894
0.998055739345087,1.23653752281277
0.998071617690582,1.2365523384
0.998091551898115,1.23656699504043
0.998111282292584,1.23658145213617
0.998130917174909,1.23659571172979
0.998150457207956,1.23660977477447
0.99816990305957,1.23662364222128
0.998189255382648,1.23663731501064
0.998208514840054,1.23665079408298
0.998227693084228,1.23666408036383
0.998246790573692,1.23667717466809
0.998265807771954,1.23669007780213
0.998284745137534,1.23670279057447
0.998303603133939,1.23671531377872
0.998322382209723,1.23672764821277
0.998341082828392,1.23673979466383
0.998359705438501,1.23675175392128
0.998378250498571,1.2367635267617
0.998396718447188,1.23677511396596
0.998415109737891,1.23678651630213
0.998433424824219,1.2367977345383
0.998451664139772,1.2368087694383
0.99846982813809,1.23681962175957
0.998487917252775,1.23683029225745
0.998505931932382,1.23684078168085
0.998523872610511,1.23685109077447
0.998541739725751,1.23686122027872
0.998559533711703,1.23687117093191
0.998577255006953,1.23688094346383
0.998594904055072,1.23689053860213
0.998612481299631,1.23689995707234
0.998629987174231,1.23690919959149
0.998647422122443,1.23691826687447
0.998664786572885,1.23692715962979
0.99868208095916,1.23693587856596
0.998699305714869,1.23694442438298
0.998716461273617,1.2369527977766
0.998733548054052,1.23696099944255
0.998750566484794,1.23696903006596
0.998767516994461,1.23697689033191
0.99878439999672,1.23698458092128
0.998801215920189,1.23699210251064
0.99881796517355,1.23699945576809
0.998834648175455,1.23700664136596
0.998851265344554,1.2370136599617
0.998867817069595,1.23702051221915
0.998884303754275,1.23702719878936
0.998900725792326,1.23703372032766
0.998917083572494,1.23704007747872
0.998933377488511,1.23704627088511
0.99894960792414,1.23705230118723
0.998965775273111,1.23705816902128
0.998981879914204,1.23706387501702
0.998990511492671,1.23706941980213
0.998996003999079,1.23707487818511
0.999001533092558,1.23708028158723
0.999007098414265,1.23708562964255
0.999012699610341,1.23709092198936
0.999018336326926,1.23709615826596
0.999024008215146,1.23710133811702
0.999029714921139,1.23710646119362
0.999035456110984,1.23711152714468
0.999041231445771,1.23711653562553
0.99904704058161,1.23712148629362
0.999052883194545,1.23712637881277
0.999058758950652,1.23713121284681
0.999064667516007,1.2371359880617
0.999070608526783,1.23714070413191
0.999076581634105,1.23714536073191
0.999082586489097,1.23714995754043
0.9990886227379,1.23715449424043
0.999094690041605,1.23715897051489
0.99910078806629,1.23716338605532
0.999106916473047,1.23716774055532
0.999113074927951,1.23717203370638
0.999119263102064,1.23717626521277
0.999125480681397,1.23718043477447
0.99913172738685,1.23718454209574
0.999138002959258,1.23718858688723
0.999144307144441,1.23719256885957
0.999150639693202,1.23719648772553
0.999157000361327,1.23720034320213
0.999163388899621,1.23720413500851
0.999169805073838,1.23720786286383
0.999176248634781,1.23721152649149
0.999182719348206,1.23721512561915
0.999189216984851,1.23721865997447
0.999195741300503,1.23722212928723
0.999202292070886,1.23722553328936
0.999208869066738,1.23722887171915
0.999215472058799,1.23723214431277
0.999222100822791,1.23723535080638
0.999228755134437,1.23723849094894
0.999235434779428,1.23724156447872
0.999242139508567,1.23724457114468
0.999248869082625,1.23724751069362
0.999255623272341,1.23725038288085
0.999262401833503,1.23725318745745
0.999269204541832,1.23725592417872
0.999276031168069,1.23725859280426
0.999282939296606,1.23726119309362
0.999289927661523,1.23726372423404
0.999296995001883,1.23726618541702
0.999304140081672,1.23726857585745
0.999311361669858,1.23727089477234
0.999318658560326,1.2372731414
0.99932602955195,1.23727531498298
0.999333473463537,1.23727741478298
0.999340989128845,1.23727944006809
0.999348575396585,1.23728139011915
0.99935623113042,1.23728326423191
0.999363955198997,1.23728506170851
0.999371746490898,1.23728678186596
0.999379603919625,1.23728842403191
0.999387526388713,1.23728998754468
0.999395512836582,1.23729147175106
0.999403562201654,1.23729287601277
0.999411673447272,1.2372941997
0.999419845546744,1.23729544219149
0.999428077513251,1.23729660287872
0.999436368374925,1.23729768116383
0.999444717154916,1.23729867645532
0.999453122901291,1.23729958817447
0.999461584672086,1.23730041575106
0.999470101535307,1.2373011586234
0.99947867256394,1.23730181624255
0.999487296860877,1.23730238806383
0.999495973514058,1.23730287355319
0.99950470164631,1.23730327218936
0.999513480380461,1.23730358345532
0.999522308854289,1.23730380684468
0.999531186205575,1.23730394185957
0.999540111592032,1.23730398801277
0.999549084181344,1.23730394481915
0.999558103156145,1.23730381181064
0.999567167699069,1.23730358851915
0.999576277007704,1.23730327449149
0.999585430289602,1.23730286927872
0.999594626762287,1.2373023724383
0.999602235617224,1.23730178354043
0.999577625122425,1.23730111847872
0.999553289566435,1.23730069977021
0.999529226522079,1.23730052466383
0.999505433592083,1.23730059043191
0.999481908404094,1.23730089437234
0.999458648595726,1.23730143380213
0.999435651829513,1.23730220606596
0.999412915787927,1.23730320852979
0.999390438178355,1.23730443858511
0.999368216728124,1.23730589364468
0.999346249174526,1.23730757114468
0.999324533284759,1.23730946854255
0.99930306684097,1.23731158331915
0.99928184765023,1.23731391297872
0.999260873534556,1.23731645504468
0.999240142335906,1.23731920706596
0.999219651911188,1.23732216660851
0.999199400142227,1.2373253312617
0.999179384930789,1.23732869864043
0.999159618542337,1.23733226637234
0.999140098684262,1.23733603197021
0.999120823039034,1.23733999296383
0.999101789139604,1.23734414690851
0.999082994523908,1.23734849138723
0.999064436774738,1.23735302400213
0.999046113489837,1.23735774238085
0.999028022286883,1.23736264418085
0.999010160813459,1.23736772707447
0.998992526737082,1.23737298876596
0.998975117750191,1.2373784269766
0.998957931560175,1.23738403945319
0.998940965914295,1.23738982396383
0.998924218564797,1.23739577830638
0.998907687293829,1.23740190029149
0.998891369898491,1.23740818775532
0.998875264210772,1.23741463855957
0.99885936824208,1.23742125058511
0.998843680183248,1.23742802172979
0.998828198230091,1.23743494991489
0.998812920608327,1.2374420330766
0.99879784554866,1.23744926917021
0.998782971296744,1.23745665616596
0.998768296123153,1.23746419205745
0.998753818293478,1.23747187484681
0.998739536113181,1.2374797025617
0.99872544788274,1.23748767324468
0.998711551927551,1.23749578495319
0.998697846582982,1.23750403575957
0.998684330199349,1.2375124237617
0.998671001136937,1.2375209470617
0.998657857780951,1.23752960378936
0.99864489852158,1.23753839208298
0.998632121763965,1.23754731010213
0.998619525928197,1.23755635601702
0.998607109444338,1.23756552801702
0.998594870757398,1.23757482431064
0.998582808337311,1.23758424311277
0.99857092064404,1.23759378266383
0.998559206167452,1.23760344121064
0.998547663412367,1.23761321702128
0.998536290873636,1.2376231083766
0.998525087080998,1.23763311357234
0.998514050464513,1.23764323091915
0.99850317943929,1.23765345874681
0.998492472450342,1.23766379539149
0.998481927942679,1.23767423921702
0.998471544391218,1.23768478859362
0.998461320270874,1.23769544191064
0.998451254076499,1.23770619757447
0.998441344342816,1.237717054
0.998431589599563,1.23772800962553
0.998421988391433,1.23773906289574
0.998412539278066,1.2377502122766
0.998403240829074,1.23776145624468
0.998394091638986,1.23777279328936
0.99838509029735,1.23778422192128
0.99837623541863,1.23779574065532
0.998367525627261,1.23780734802979
0.998358959542692,1.23781904259149
0.998350535814277,1.23783082289787
0.998342253096354,1.23784268752979
0.99833411005821,1.23785463507234
0.998326105374121,1.23786666412553
0.998318237738294,1.23787877330851
0.998310505854906,1.23789096124894
0.998302908433117,1.23790322658511
0.998295444207009,1.23791556797234
0.998288111915645,1.23792798407872
0.998280911324781,1.23794047358085
0.998273841153545,1.23795303516383
0.998266900141001,1.23796566751915
0.998260087011262,1.23797836935532
0.998253400533295,1.23799113939149
0.998246839461117,1.23800397635957
0.998240402573664,1.23801687900638
0.998234088654855,1.23802984608511
0.998227896513529,1.23804287637021
0.998221824928623,1.23805596863617
0.998215872644184,1.23806912168298
0.998210038424197,1.23808233431064
0.998204321037629,1.23809560534043
0.998198719263417,1.23810893360213
0.998193231895447,1.2381223179383
0.998187857732591,1.23813575720426
0.998182595603625,1.23814925026596
0.998177444327356,1.23816279600213
0.998172402752494,1.23817639330213
0.998167469732734,1.23819004107021
0.998162644126755,1.23820373821915
0.998157924818156,1.23821748367234
0.998153310680567,1.23823127636809
0.998148800617522,1.23824511524894
0.998144393532555,1.23825899927872
0.998140088344153,1.2382729274234
0.998135883975785,1.23828689866383
0.998131779365872,1.23830091198936
0.998127773462806,1.23831496640426
0.998123865224942,1.23832906091702
0.998120053620606,1.23834319455319
0.998116337618124,1.23835736634468
0.998112716215724,1.23837157533191
0.998109188401668,1.23838582057021
0.998105753184153,1.2384001011234
0.998102409576358,1.23841441606383
0.998099156606417,1.23842876447447
0.998095993307446,1.23844314544681
0.99809291872253,1.23845755808298
0.998089931904721,1.23847200149787
0.998087031917038,1.23848647481064
0.998084217827486,1.23850097715319
0.998081488709053,1.23851550766596
0.998078843664631,1.23853006549574
0.998076281777174,1.23854464980426
0.998073802159544,1.23855925975745
0.998071403944534,1.23857389453191
0.998069086259957,1.23858855331277
0.998066848248575,1.23860323529362
0.998064689068102,1.2386179396766
0.998062607871271,1.23863266567447
0.998060603825764,1.23864741250638
0.998058676114215,1.23866217939787
0.998056823909291,1.23867696558511
0.998055046408579,1.23869177031489
0.99805334280468,1.23870659283617
0.998051712310133,1.23872143241064
0.998050154132493,1.23873628830851
0.998048667494265,1.23875115980213
0.998047251617955,1.23876604617872
0.998045905750989,1.23878094672766
0.998044629125841,1.23879586074894
0.998043420994921,1.23881078754894
0.998042280610638,1.23882572644255
0.998041207245337,1.23884067675319
0.998040200166381,1.23885563780638
0.998039258646114,1.23887060894043
0.998038381971834,1.2388855895
0.99803756942087,1.23890057883617
0.998036820270551,1.23891557630426
0.998036133818142,1.23893058127447
0.998035509355926,1.23894559311277
0.998034946191133,1.23896061120426
0.998034443630998,1.23897563493191
0.998034000992722,1.23899066369149
0.998033617608456,1.23900569688085
0.998033292785435,1.23902073390638
0.998033025835873,1.23903577418723
0.99803281607199,1.2390508171383
0.998032662815969,1.23906586218723
0.998032565394979,1.23908090877234
0.998032523141172,1.23909595633404
0.99803253539667,1.23911100431702
0.998032601508576,1.2391260521766
0.99803272082898,1.23914109937447
0.998032892719936,1.23915614537872
0.998033116548486,1.23917118966383
0.998033391686653,1.23918623170638
0.99803371751643,1.23920127099362
0.998034093419809,1.23921630702128
0.998034518783764,1.23923133928723
0.998034993015209,1.23924636729362
0.99803551551607,1.23926139055106
0.99803608569326,1.23927640858085
0.998036702963658,1.23929142090213
0.998037366749127,1.23930642704468
0.99803807647153,1.23932142654255
0.998038831577652,1.23933641893617
0.998039631489356,1.23935140377021
0.998040475668375,1.23936638059787
0.998041363551527,1.23938134897447
0.998042294600545,1.23939630846383
0.998043268272181,1.23941125863404
0.998044284043121,1.23942619905745
0.9980453413751,1.23944112931064
0.998046439744806,1.23945604898298
0.998047578643876,1.23947095765745
0.998048757558966,1.23948585493404
0.998049975971745,1.23950074040851
0.998051233393789,1.23951561368511
0.99805252932172,1.2395304743766
0.998053863267112,1.23954532209574
0.998055234736555,1.23956015645957
0.998056643256576,1.23957497709787
0.998058088348716,1.23958978363404
0.998059569539503,1.23960457570638
0.998061086360445,1.23961935295106
0.998062638353022,1.23963411501064
0.998064225053726,1.23964886153617
0.998065846018987,1.23966359217872
0.998067500790285,1.23967830659574
0.998069188929031,1.23969300444681
0.99807090999664,1.2397076854
0.998072663554526,1.23972234912553
0.998074449179053,1.23973699529787
0.998076266436621,1.23975162359574
0.99807811491356,1.23976623370213
0.998079994206175,1.23978082530426
0.998081903925716,1.23979539809574
0.998083843688421,1.23980995177021
0.998085813115512,1.23982448602766
0.998087811838176,1.23983900057021
0.998089839477634,1.23985349510638
0.99809189567006,1.23986796934468
0.998095654728762,1.239882423
0.998101157083427,1.23989683902553
0.998106656931171,1.23991119997447
0.99811215411251,1.23992550586596
0.998117648487894,1.23993975673191
0.998123139917771,1.23995395259787
0.998128628267576,1.23996809349574
0.998134113402743,1.23998217945106
0.998139595193689,1.23999621050213
0.998145073510831,1.24001018667872
0.998150548219604,1.24002410801702
0.998156019205378,1.24003797455106
0.998161486333585,1.24005178632128
0.998166949484611,1.24006554336383
0.998172408543827,1.24007924572128
0.998177863381649,1.24009289343191
0.99818331388843,1.2401064865383
0.998188759949542,1.24012002508298
0.998194201450352,1.24013350911489
0.998199638296166,1.24014693867447
0.998205070397273,1.24016031381064
0.998210497663963,1.24017363457021
0.998215920011508,1.24018690100426
0.998221337355182,1.24020011315745
0.998226749605274,1.24021327108298
0.998232156682041,1.24022637483191
0.998237558500755,1.24023942445532
0.99824295497669,1.24025242000426
0.998248346035088,1.24026536153617
0.998253731596204,1.2402782491
0.998259111580297,1.24029108275532
0.998264485912606,1.24030386255532
0.998269854513389,1.24031658855745
0.998275217312872,1.24032926082128
0.998280574236294,1.2403418794
0.998285925208897,1.24035444435532
0.998291270165889,1.24036695574894
0.998296609032513,1.24037941363617
0.998301941738991,1.24039181808298
0.998307268220535,1.24040416914681
0.998312588407367,1.24041646689149
0.998317902239682,1.24042871138298
0.998323209647703,1.24044090267872
0.99832851056664,1.24045304084894
0.998333804936686,1.24046512595532
0.998339092693049,1.24047715806596
0.998344373780907,1.24048913724255
0.998349629824487,1.24050106355745
0.998354861063021,1.24051293725745
0.998360067715799,1.24052475859149
0.998365250022052,1.24053652780638
0.998370408196088,1.24054824514681
0.998375542472153,1.24055991085106
0.998380653059572,1.2405715251617
0.998385740182622,1.24058308831489
0.998390804055612,1.24059460054468
0.998395844897836,1.24060606208511
0.998400862913634,1.24061747316596
0.998405858312332,1.24062883401489
0.998410831308239,1.24064014485957
0.998415782100714,1.2406514059234
0.99842071089908,1.24066261742979
0.998425617892728,1.24067377959787
0.998430503290982,1.24068489264681
0.998435367288217,1.24069595679149
0.998440210063854,1.24070697224681
0.998445031777379,1.24071793922553
0.998449832583294,1.2407288579383
0.998454612641084,1.24073972859362
0.998459372105253,1.24075055140213
0.998464111130302,1.24076132656596
0.998468829865748,1.24077205429149
0.998473528461111,1.24078273478085
0.998478207070892,1.2407933682383
0.998482865834641,1.2408039548617
0.998487504901876,1.24081449485106
0.998492124412148,1.2408249884
0.998496724505006,1.24083543571064
0.998501305324985,1.24084583697021
0.998505867006652,1.2408561923766
0.998510409689556,1.24086650212128
0.998514933508263,1.24087676639149
0.99851943859734,1.2408869853766
0.998523925091354,1.24089715926809
0.998528393124869,1.24090728824681
0.998532842822486,1.2409173725
0.998537274323753,1.24092741221277
0.99854168775327,1.24093740756383
0.998546083240618,1.24094735873617
0.998550460910397,1.24095726590851
0.998554820887204,1.2409671292617
0.998559163295638,1.24097694897021
0.998563488265281,1.24098672520851
0.998567795910763,1.24099645815532
0.998572086356684,1.24100614798298
0.998576359722657,1.24101579485957
0.998580614578294,1.2410253989617
0.998584851053175,1.24103496047021
0.998589069266917,1.24104447957234
0.998593269354084,1.24105395644894
0.998597451439276,1.24106339128298
0.998601615637123,1.24107278425319
0.998605762082191,1.2410821355383
0.998609890889111,1.24109144531915
0.998614002177497,1.24110071376809
0.998618096071948,1.24110994106383
0.998622172687093,1.2411191273766
0.998626232142549,1.24112827288511
0.998630274552944,1.24113737775532
0.99863430003291,1.2411464421617
0.998638308697077,1.24115546627234
0.99864230066506,1.24116445025532
0.998646276041521,1.24117339427872
0.998650234946075,1.24118229850638
0.9986541774784,1.24119116310638
0.998658103758111,1.24119998824043
0.99866201388987,1.24120877407234
0.998665907988309,1.24121752076383
0.998669786168057,1.24122622847447
0.998673648543745,1.24123489736383
0.998677495234988,1.24124352758936
0.998681326346447,1.24125211931064
0.998685141992755,1.24126067268085
0.998688930695906,1.24126918785532
0.998692692735002,1.24127766510426
0.99869642839911,1.24128610469574
0.998700137962347,1.24129450689362
0.998703821708798,1.24130287195745
0.99870747990261,1.24131120014468
0.998711112817901,1.24131949171489
0.998714720723803,1.24132774691702
0.998718303879481,1.24133596600638
0.998721862554066,1.24134414922553
0.99872539700174,1.2413522968234
0.998728907481668,1.24136040904043
0.998732394243046,1.24136848611702
0.998735857535072,1.24137652828936
0.998739297611924,1.24138453579574
0.99874271470785,1.24139250886383
0.998746109077029,1.24140044772766
0.998749480948723,1.24140835261489
0.99875283056216,1.24141622374681
0.998756158151585,1.24142406135106
0.99875946394626,1.24143186564468
0.998762748180429,1.24143963684681
0.998766011073386,1.24144737517234
0.998769252844423,1.24145508083617
0.998772473717819,1.24146275404894
0.998775673912865,1.24147039502128
0.998778853638888,1.24147800395957
0.998782004278662,1.24148558106809
0.998785128403898,1.2414931266383
0.998788226298682,1.24150064093404
0.99879129825208,1.24150812422128
0.998794344548177,1.24151557675745
0.998797365466075,1.2415229988
0.998800361284872,1.24153039060213
0.998803332278686,1.24153775241489
0.998806278726617,1.24154508448936
0.998809200912748,1.24155238706809
0.998812099141102,1.24155966039574
0.998814973695761,1.24156690471064
0.998817824875762,1.24157412025319
0.998820652960205,1.24158130725319
0.998823458238159,1.24158846594468
0.998826240968787,1.24159559655319
0.998829001436175,1.24160269930851
0.998831739904472,1.24160977442979
0.998834456632841,1.2416168221383
0.998837151895399,1.24162384265319
0.998839825941343,1.24163083618723
0.998842479034821,1.24163780295532
0.998845111425031,1.24164474316383
0.998847723366153,1.24165165702128
0.998850315107384,1.24165854473404
0.998852886892937,1.24166540650213
0.998855438972008,1.24167224252766
0.998857971578842,1.24167905300638
0.998860484957653,1.24168583813191
0.998862979337701,1.2416925981
0.998865454958215,1.24169933309787
0.998867912048456,1.24170604331489
0.998870350837686,1.24171272893404
0.998872771550181,1.24171939014255
0.998875174410219,1.24172602711915
0.998877559642076,1.24173264004255
0.998879927460062,1.24173922908936
0.998882278083471,1.24174579443404
0.99888461172661,1.24175233624894
0.998886928598806,1.24175885470426
0.998889228914368,1.24176534996596
0.998891512887605,1.24177182220213
0.998893780717874,1.2417782715766
0.998896032614501,1.24178469824681
0.998898268786811,1.2417911023766
0.998898834608041,1.2417974841234
0.998898135710745,1.24180386020426
0.998897441652851,1.24181024328298
0.998896752563941,1.24181663330851
0.998896068563629,1.24182303022979
0.998895389766546,1.241829434
0.998894716282338,1.24183584456596
0.998894048215668,1.24184226187234
0.998893385671199,1.24184868586596
0.998892728748609,1.24185511649362
0.998892077547578,1.24186155369574
0.998891432167783,1.24186799741489
0.99889079270392,1.24187444759574
0.998890159250683,1.24188090417872
0.998889531907752,1.24188736710213
0.998888910754868,1.24189383630426
0.998888295891711,1.24190031172553
0.998887687398024,1.24190679330213
0.998887085363518,1.24191328096809
0.998886489867935,1.2419197746617
0.998885901000987,1.24192627431489
0.998885318837432,1.24193277986383
0.998884743461997,1.24193929124043
0.998884174949442,1.2419458083766
0.998883613369541,1.24195233120426
0.998883058807022,1.24195885965106
0.998882511331659,1.24196539365106
0.998881971008244,1.24197193313192
0.998881437916519,1.24197847801915
0.998880912121276,1.24198502824468
0.998880393687306,1.24199158373404
0.998879882684385,1.24199814441064
0.998879379172318,1.24200471020426
0.998878883220882,1.2420112810383
0.998878394879916,1.24201785683617
0.998877914219194,1.24202443752128
0.998877441298524,1.24203102301915
0.998876976167746,1.24203761325106
0.998876518886667,1.2420442081383
0.998876069510109,1.24205080760426
0.998875628092897,1.24205741156809
0.998875194684869,1.24206401994894
0.998874769340849,1.24207063267021
0.998874352105693,1.24207724964894
0.998873943029239,1.24208387080213
0.998873542166311,1.24209049605319
0.998873149551797,1.24209712531489
0.998872765235535,1.24210375850851
0.998872389267365,1.24211039554681
0.998872021677192,1.24211703635106
0.998871717163708,1.24212368083404
0.998871474894596,1.24213032836596
0.998871294042523,1.24213697832128
0.998871173795108,1.24214363008723
0.998871113349936,1.24215028305745
0.998871111909579,1.24215693663404
0.998871168686574,1.2421635902234
0.998871282898443,1.24217024324468
0.998871453782645,1.2421768951234
0.998871680566668,1.24218354528936
0.998871962502924,1.24219019318723
0.998872298848805,1.24219683826383
0.998872688856721,1.24220347997234
0.998873131804002,1.2422101177766
0.998873626962992,1.24221675114681
0.998874173625973,1.24222337955957
0.998874771085227,1.24223000250213
0.998875467475603,1.2422366194617
0.998876261197258,1.24224322945106
0.998877150655333,1.24224983149574
0.998878134274905,1.2422564246383
0.998879210505968,1.24226300793191
0.998880377818455,1.24226958045532
0.998881634692266,1.24227614129149
0.998882979637204,1.24228268954681
0.998884411178024,1.2422892243383
0.998885927849448,1.2422957448
0.998887528216104,1.24230225008085
0.998889210852585,1.24230873934043
0.998890974358406,1.24231521175745
0.998892817338065,1.24232166652128
0.998894738425964,1.24232810283617
0.998896736266471,1.24233451992128
0.998898809528877,1.24234091700851
0.998900956887454,1.24234729334043
0.998903177041394,1.24235364817872
0.998905468694876,1.24235998079149
0.998907830586963,1.24236629046383
0.998910261456719,1.24237257649574
0.998912760048192,1.24237883819149
0.998915325150287,1.24238507487872
0.998917955551907,1.24239128588723
0.998920650056907,1.24239747056596
0.998923407489078,1.24240362827021
0.998926226692148,1.24240975837447
0.998929106504859,1.24241586025745
0.998932045805826,1.24242193331277
0.999665745126686,1.24242797694681
0.999627233867201,1.24242667614468
0.999589233735235,1.24242576084468
0.999551739756823,1.24242522593191
0.999514747007834,1.24242506634043
0.999478250604012,1.24242527705106
0.999442245715924,1.24242585309574
0.999406727568958,1.24242678955532
0.99937169141841,1.24242808155532
0.99933460764282,1.24242972427234
0.999297492164416,1.24243173820426
0.999260875433436,1.24243412366596
0.999225452374979,1.24243687566809
0.999195251638794,1.24243998225745
0.999165501704572,1.24244339116383
0.999136197962173,1.24244709786809
0.999107335866247,1.24245109790851
0.999078910906333,1.24245538686383
0.999050918621808,1.24245996035532
0.999023354596905,1.24246481405532
0.998996214455729,1.24246994367447
0.998969493872224,1.24247534496809
0.998943188560204,1.24248101374043
0.998917294273357,1.24248694583404
0.998891806825177,1.24249313713192
0.99886672204411,1.2424995835617
0.998842035828376,1.24250628109362
0.998817744096133,1.24251322574043
0.99879384282036,1.24252041354894
0.998770328008925,1.24252784061277
0.998747195704583,1.24253550306383
0.998724442004912,1.24254339707234
0.99870206303241,1.24255151884894
0.998680054959416,1.24255986464255
0.998658413983185,1.24256843074043
0.998637136360783,1.24257721346596
0.998616218359241,1.24258620918511
1.02725413245882,1.24259541429574
1.0269987990961,1.24231794979574
1.02674560182327,1.24204304122128
1.02649452372487,1.24177066718723
1.02624554802496,1.24150080648085
1.02599865809215,1.24123343805532
1.02575383742961,1.24096854103404
1.0255110696701,1.24070609470426
1.02527033858593,1.24044607851277
1.02503162807897,1.24018847207234
1.0247949221857,1.23993325515957
1.02456020507213,1.23968040770851
1.02432746102891,1.23942990980638
1.02409667447626,1.23918174170638
1.02386782997394,1.23893588381277
1.0236409121814,1.23869231668723
1.02341590591258,1.2384510210383
1.02319279608111,1.23821197773617
1.02297156774018,1.23797516779362
1.0227522060526,1.23774057237872
1.01271462410834,1.23750817280638
1.01258027505079,1.2373762508617
1.01244711584807,1.23724567377234
1.01231513712041,1.2371164296234
1.01218432955284,1.23698850660213
1.0120546839151,1.23686189298085
1.01192619104673,1.23673657713404
1.011798841862,1.23661254751702
1.01167262734499,1.23648979268298
1.01154753855948,1.2363683012766
1.0114235666291,1.23624806202553
1.01130070280704,1.23612906375106
1.01117893843619,1.23601129535957
1.01105826492924,1.23589474584894
1.01093867377363,1.23577940429787
1.01082015651162,1.23566525987021
1.01070270475524,1.23555230181702
1.01058631018631,1.23544051947234
1.01047097362219,1.23532990225532
1.0103566865852,1.23522043957234
1.0102434406525,1.23511212091915
1.01013122749094,1.23500493587447
1.01002003882719,1.2348988741
1.00990986645272,1.2347939253383
1.00980070222874,1.23469007941915
1.00969253809127,1.23458732624894
1.00958536602611,1.23448565581915
1.00947865214912,1.23438505819362
1.00937269735542,1.23428552879149
1.00926771627822,1.23418706001277
1.00916370115253,1.23408964210638
1.00906064427819,1.23399326540851
1.00895853800484,1.23389792032553
1.00885737476189,1.2338035973383
1.00875714703357,1.23371028701277
1.0086578473639,1.23361797997872
1.00855946835673,1.23352666694894
1.0084620026757,1.23343633870638
1.00836544304926,1.23334698611064
1.00826978226564,1.23325860008936
1.00817501315794,1.23317117164681
1.00808112863902,1.23308469185745
1.00798812166656,1.23299915186383
1.0078959852531,1.23291454288511
1.00780471247095,1.23283085620426
1.00771429645725,1.2327480831766
1.00762473038898,1.23266621522553
1.00753600751291,1.23258524384468
1.0198666495699,1.23250516059149
1.01969782758142,1.23230164585319
1.01953012222876,1.23209982104468
1.01936352618555,1.23189967499149
1.03778080811822,1.23170119658723
1.03743820098862,1.2313183585617
1.03709867181806,1.23093895008298
1.03676219260679,1.23056294034043
1.03642873560925,1.23019029880213
1.03609827334898,1.22982099521489
1.03576933724955,1.22945499960426
1.03543436344602,1.22909229668936
1.0351025763809,1.22873294691064
1.03477394550267,1.22837691836596
1.03444844056882,1.22802417946596
1.03412603163087,1.22767469891489
1.0338066890394,1.22732844572553
1.03349038343901,1.2269853892
1.0331770857634,1.2266454989383
1.03286676723532,1.22630874482979
1.03645863734916,1.22597509705532
1.03611194887466,1.22560549414894
1.03576858824377,1.22523936164255
1.03542852336492,1.22487666622553
1.03509172245556,1.22451737490638
1.03475815404213,1.22416145501277
1.03442778697503,1.22380887418723
1.03410059041368,1.22345960038298
1.03377653380655,1.2231136018617
1.03345558693104,1.22277084719362
1.0331377198387,1.22243130525106
1.03282290289503,1.22209494520213
1.03251110675463,1.22176173651702
1.03220230235119,1.22143164895532
1.03189646092241,1.22110465256809
1.03159355398509,1.2207807177
1.03129355332519,1.22045981497021
1.03099643102268,1.22014191529362
1.03070215943169,1.21982698985106
1.03041071116549,1.21951501011064
1.03012205912142,1.21920594780851
1.02983617646599,1.21889977495319
1.0295530366099,1.21859646382553
1.02927261324793,1.21829598696809
1.02899488032406,1.21799831718936
1.01092626940572,1.21770342755532
1.01080089030597,1.21758940729574
1.01067663684801,1.21747664210213
1.01055349911383,1.2173651207
1.01043146725516,1.21725483192553
1.01031053153339,1.21714576470851
1.01019068228965,1.21703790807447
1.01007189306424,1.21693125114894
1.00995415464683,1.21682578331915
1.00983745791185,1.21672149406809
1.00972179380846,1.21661837297021
1.00960715346526,1.21651640968298
1.00949352811052,1.21641559396383
1.00938090905725,1.21631591565106
1.00926928769818,1.21621736467021
1.00915865549583,1.21611993103617
1.00904900399745,1.21602360484681
1.00894032481508,1.21592837628298
1.00883260964049,1.21583423561277
1.00872585024521,1.21574117318936
1.00862003846056,1.21564917944043
1.00851516620261,1.21555824488298
1.00841122544223,1.21546836011277
1.008308208245,1.21537951580426
1.00820610672134,1.21529170271064
1.00810491307639,1.21520491167021
1.00800461956011,1.21511913359149
1.00790521850723,1.21503435946596
1.00780670231723,1.21495058035957
1.00770906344942,1.21486778741277
1.00761229443288,1.21478597184468
1.00751638787146,1.21470512494894
1.00742133641883,1.21462523809362
1.0073271328084,1.21454630271489
1.00723376981847,1.21446831032766
1.00714124031702,1.21439125251702
1.00704953721191,1.21431512094043
1.00695865348076,1.21423990732553
0.974957127434554,1.21416560347021
0.975131069734114,1.21441163945957
0.975303831144946,1.21465593425957
0.975475420015141,1.21489849969574
0.975645844623018,1.21513934750213
0.975815113207022,1.21537848933404
0.975983233930839,1.2156159367617
0.976150214918285,1.21585170127872
0.976316064238351,1.21608579429149
0.976480789895239,1.21631822712979
0.976644399848292,1.21654901104043
0.976806902002034,1.21677815719149
0.976968304201178,1.21700567667234
0.977128614245585,1.21723158049574
0.977287839880289,1.21745587959149
0.977445988790521,1.21767858481489
0.977603068621637,1.21789970694681
0.977759086954203,1.21811925668723
0.977914051323931,1.2183372446617
0.978067969221674,1.21855368141915
0.978220848073498,1.2187685774383
0.978372695265595,1.21898194311702
0.978523518124351,1.21919378878511
0.978673323941262,1.21940412469362
0.978822119943037,1.21961296102553
0.978969913321494,1.21982030788723
0.979116711198677,1.22002617531702
0.97926252067171,1.22023057327872
0.979407348772927,1.22043351166596
0.979551202499774,1.22063500030426
0.979694088784904,1.22083504894681
0.979836014526085,1.2210336672766
0.981073449552638,1.22123086490851
0.981194466976065,1.22141567564043
0.981314550394999,1.22159927496809
0.981433707459783,1.22178167224681
0.981551945755966,1.22196287674468
0.981669272809291,1.22214289765957
0.981785696095662,1.22232174411702
0.981901223021207,1.22249942515745
0.982015860947199,1.22267594975745
0.982129617170119,1.22285132681702
0.982242498936611,1.22302556515957
0.982354513428525,1.22319867354043
0.982465667787842,1.2233706606383
0.982575969081781,1.22354153506596
0.982685424337693,1.22371130536383
0.982794040518135,1.22387997999574
0.982901824550778,1.22404756736596
0.983008783278566,1.22421407580213
0.983114923524506,1.22437951356809
0.983220252036847,1.22454388885319
0.983324802487058,1.22470720978511
0.983428581090109,1.22486948415106
0.983531594016109,1.22503071967872
0.983633847385333,1.22519092403404
0.983735347283167,1.22535010481702
0.983836099735187,1.22550826957234
0.983936110727101,1.22566542578085
0.984035386199761,1.22582158086383
0.984133932044178,1.22597674218723
0.984231754091556,1.22613091705106
0.984328858138213,1.22628411270426
0.980274877092604,1.22643633632979
0.980415491964015,1.22662914088511
0.980555102502619,1.22682053786596
0.980693716538177,1.22701053732553
0.980831341835663,1.2271991492383
0.980967986100239,1.22738638350213
0.981103656982249,1.2275722499383
0.981238362067241,1.22775675828936
0.981372108885942,1.2279399182234
0.981504904909272,1.22812173933191
0.981636750610705,1.22830223113191
0.981767653456177,1.22848140314043
0.981897620831879,1.22865926479149
0.982026660094101,1.22883582545106
0.982154778514406,1.22901109440851
0.982281983319499,1.22918508088085
0.982408281686249,1.22935779401702
0.982533680721747,1.22952924288936
0.982658187493214,1.22969943649787
0.982781808993112,1.22986838377447
0.982904552179014,1.23003609358511
0.983026423943705,1.23020257471702
0.983147431125144,1.23036783589574
0.98326758051145,1.2305318857766
0.983386878835922,1.23069473294255
0.983505332787,1.23085638591702
0.983622948983352,1.23101685314894
0.983739734003772,1.23117614302766
0.983855694377216,1.23133426387021
0.983970836577817,1.23149122393404
0.984085167024883,1.23164703140638
0.984198692097852,1.23180169441702
0.984311418111371,1.2319552210234
0.984423351340215,1.23210761922766
0.984534498009319,1.23225889696383
0.984644864293779,1.23240906210638
0.984754456318853,1.23255812246596
0.984863327656864,1.23270608579362
0.984971483560881,1.23285295930426
0.985078938399591,1.23299875015745
0.985185697191816,1.23314346537447
0.985291764916508,1.23328711191915
0.985397146517732,1.23342969671064
0.985501846894696,1.23357122661915
0.985605870926673,1.23371170845957
0.985709223438113,1.23385114900638
0.98581190923353,1.23398955497872
0.985913933072582,1.23412693305319
0.986015299685024,1.23426328985319
0.986116013775691,1.23439863195745
0.986216079994597,1.23453296590213
0.986315502981783,1.23466629816808
0.986414287317489,1.23479863519574
0.986512437576965,1.23492998337872
0.986609958285627,1.23506034906383
0.986706853933999,1.23518973855106
0.986803128987689,1.2353181581
0.986898787907318,1.23544561392128
0.986993835123606,1.23557211218511
0.987088275042351,1.23569765901064
0.987182112019514,1.23582226048085
0.98727535040607,1.23594592262766
0.987367994498171,1.23606865144681
0.987460048567051,1.23619045288298
0.987551516859023,1.23631133284681
0.987642403585512,1.2364312972
0.987732712918072,1.23655035176383
0.98782244901829,1.23666850231702
0.987911615997913,1.2367857546
0.988000217943768,1.23690211430851
0.988088258922746,1.2370175871
0.988175742956883,1.23713217858723
0.98826267404828,1.23724589434681
0.988349056169134,1.23735873991489
0.988434893261737,1.23747072078511
0.988520189198607,1.23758184241277
0.98860494782236,1.23769211021702
0.988689172940721,1.2378015295766
0.988772868336498,1.23791010582766
0.988856037757611,1.23801784427872
0.988938684937027,1.23812475019149
0.989020813572827,1.23823082879362
0.989102427333186,1.23833608527447
0.989183529871331,1.23844052479149
0.989264124810582,1.2385441524617
0.989344215734389,1.23864697336383
0.989423806216234,1.23874899254468
0.989502899804679,1.23885021501277
0.989581500008414,1.23895064574468
0.989659610326163,1.2390502896766
0.989737234161954,1.23914915171064
0.989814374894894,1.23924723672128
0.989891035869206,1.23934454954255
0.989967220414157,1.23944109497447
0.990042931834097,1.23953687779149
0.990118173403472,1.2396319027234
0.99019294838676,1.2397261744766
0.990267260008566,1.2398196977234
0.990341111488514,1.2399124771
0.990414506011339,1.24000451721064
0.990487446741839,1.24009582263404
0.990559936824878,1.24018639790851
0.990631979380399,1.24027624754681
0.990703577513395,1.24036537602979
0.990774734298954,1.24045378780638
0.990845452792228,1.24054148729149
0.990915736028434,1.24062847887447
0.990985587017869,1.24071476691277
0.991055008760863,1.24080035573404
0.991124004222857,1.24088524963191
0.991192576354342,1.24096945287447
0.99126072808587,1.24105296970213
0.991328462323078,1.24113580432128
0.991395781961631,1.24121796091064
0.991462679052152,1.24129944361915
0.991529150439809,1.24138025668085
0.991595215965651,1.24146040435319
0.991660878445602,1.2415398907
0.991726140660697,1.24161871975745
0.991791005382004,1.24169689552766
0.991855475355672,1.24177442199574
0.991917402021997,1.24185130310851
0.991977223623422,1.24192756432766
0.992036686261866,1.2420032267234
0.992095792429297,1.24207829388936
0.992154544597747,1.24215276939574
0.992212945234264,1.24222665678298
0.992270996771009,1.24229995957234
0.992328701640142,1.24237268125745
0.992386062243921,1.24244482530638
0.992443080974633,1.24251639517021
0.992499760204633,1.24258739426809
0.992556102291323,1.24265782599787
0.992612109572168,1.24272769373617
0.992667784369681,1.24279700083191
0.992723128991427,1.24286575061702
0.992778145730013,1.24293394639362
0.992832836853133,1.24300159144468
0.992887204618507,1.24306868902979
0.992941251273892,1.24313524238511
0.997552022264362,1.24320125472766
0.997591777873028,1.24322111259362
0.997631316645606,1.2432405725
0.997670639748337,1.24325963661702
0.997709748332509,1.24327830710426
0.997748643554397,1.24329658610851
0.997787326555321,1.24331447576808
0.997825798491554,1.24333197820213
0.997864060499434,1.24334909552979
0.997902113720282,1.24336582984681
0.997939959295419,1.24338218324681
0.997977598356198,1.24339815780851
0.998015032019022,1.24341375559574
0.998052261410259,1.24342897866809
0.998089287641328,1.24344382906809
0.998126111828629,1.24345830882979
0.99816271935428,1.2434724199766
0.998199111598831,1.2434861646766
0.998235289937847,1.24349954508723
0.998271255736928,1.24351256334468
0.99830701034672,1.24352522158085
0.99834255511787,1.24353752190851
0.998377891391056,1.24354946642553
0.998413020496988,1.2435610572234
0.998447943761395,1.24357229637447
0.99848266249505,1.2435831859383
0.99851717800873,1.2435937279617
0.99855149160324,1.24360392448085
0.998585604569422,1.24361377751489
0.998619518188145,1.24362328907447
0.998653233735298,1.24363246115319
0.998686752486768,1.24364129573404
0.998720075693523,1.24364979478723
0.998753204611514,1.24365796027234
0.998786140486726,1.24366579412979
0.998818884560159,1.24367329829574
0.998851438077796,1.24368047468936
0.99888380227067,1.24368732521702
0.998915978354861,1.24369385177447
0.998947967551433,1.24370005624468
0.998979771071482,1.24370594049787
0.999011390111154,1.24371150639362
0.999042825861608,1.24371675577872
0.999074079514005,1.24372169048723
0.999105152244555,1.24372631234255
0.999136055790425,1.24373062315532
0.99916679115837,1.24373462461915
0.999197359340195,1.24373831841702
0.999227761332685,1.2437417062234
0.999257998117676,1.24374478970213
0.999288070677004,1.24374757050426
0.99931797998752,1.24375005027872
0.999347727021092,1.24375223065532
0.999377312739618,1.24375411325957
0.999406738104998,1.24375569970638
0.999436004069165,1.24375699160213
0.99946511158405,1.24375799054043
0.999494061591617,1.24375869810851
0.999522855033829,1.24375911588298
0.999551492837699,1.24375924542979
0.999579975940206,1.24375908831064
0.999608305258396,1.24375864607021
0.999636481714294,1.24375792024894
0.999664506214979,1.2437569123766
0.999692379677494,1.2437556239766
0.999720102998948,1.24375405655957
0.999747677076449,1.24375221162766
0.999775102807106,1.24375009067447
0.99980238106809,1.24374769518511
0.999829512751528,1.2437450266383
0.999856498729606,1.2437420865
0.999883339869531,1.24373887622553
0.999910037048475,1.24373539727021
0.999936591113706,1.24373165107021
0.999963002927447,1.2437276390617
0.999989273336965,1.24372336266596
1.00001540319451,1.2437188233
1.00004139333241,1.24371402237021
1.00006724459793,1.2437089612766
1.00009295781341,1.24370364140638
1.00011853381616,1.24369806414468
1.00014397342354,1.24369223086383
1.0001692774579,1.24368614292766
1.00019444673163,1.24367980169362
1.00021948205212,1.24367320851277
1.00024438423175,1.24366636472553
1.00026915406297,1.24365927166383
1.0002937923482,1.24365193065106
1.00031829987987,1.24364434300638
1.00034267743549,1.2436365100383
1.00036692578755,1.24362843304681
1.00039104569862,1.24362011332766
1.00041503792623,1.2436115521617
1.00043890323294,1.24360275083191
1.00046264237132,1.24359371060638
1.00048625608896,1.24358443274894
1.00050974512846,1.24357491851489
1.00053311022745,1.24356516915319
1.00055635212854,1.24355518590213
1.00057947156436,1.24354496999574
1.00060246926257,1.2435345226617
1.00062534594584,1.24352384511702
1.00064810233683,1.24351293857447
1.00067073915324,1.24350180423617
1.00069325710778,1.2434904433
1.00071565691313,1.24347885695532
1.00073793926705,1.24346704638723
1.00076010488225,1.24345501276809
1.00078215444651,1.24344275726809
1.00080408866256,1.24343028104894
1.00082590821819,1.24341758526596
1.0008476137962,1.24340467106596
1.00086920608436,1.24339153958936
1.00089068576548,1.24337819197234
1.00091205351239,1.2433646293383
1.00093330999294,1.24335085281064
1.00095445587995,1.24333686350426
1.00097549184129,1.2433226625234
1.00099641853481,1.24330825096809
1.00101723661841,1.24329362993617
1.00103794674498,1.24327880051064
1.0010585495724,1.24326376377447
1.00320838253369,1.24324852080213
1.00320944437115,1.24321175769362
1.00321052295962,1.24317498395532
1.00321140647186,1.24313819942128
1.00321143412772,1.24310140604255
1.00321149543012,1.24306461238723
1.00321159031927,1.24302781811702
1.00321171872539,1.24299102289787
1.00321185667575,1.24295422639362
1.00321200444944,1.24291742850851
1.00321216232058,1.24288062914468
1.00321233055832,1.2428438282
1.00321250943177,1.24280702557021
1.0032126992001,1.24277022115106
1.00321290012248,1.24273341483191
1.00321311244811,1.24269660650213
1.00321333642618,1.24265979604681
1.0032135723009,1.24262298334894
1.00321382031649,1.24258616829149
1.00321408070221,1.24254935074894
1.0032143536923,1.24251253060213
1.00321463951104,1.24247570772128
1.00321493839268,1.24243888197872
1.00321525054155,1.24240205324468
1.00321557618692,1.24236522138723
1.00321591553313,1.24232838626809
1.00321626878452,1.24229154775319
1.0032166361554,1.24225470570213
1.00321701784015,1.24221785997447
0.987963828983631,1.24218101042553
0.988065914743099,1.24229684747447
0.988167042131614,1.24241166263191
0.988267220195019,1.24252546548723
0.988366457924334,1.24263826554681
0.988464764215884,1.2427500722234
0.988562147876283,1.24286089484043
0.988658617642371,1.24297074263191
0.988754182171243,1.24307962474681
0.988848850035269,1.24318755024894
0.988942629732059,1.24329452811064
0.989035529674497,1.24340056722553
0.989127558200707,1.24350567639787
0.989218723579038,1.24360986435106
0.989309033993112,1.24371313972553
0.989398497551793,1.24381551108085
0.98948712229417,1.24391698689362
0.98957491618457,1.24401757555957
0.989661887102597,1.24411728539574
0.989748042873029,1.24421612464043
0.989833391235919,1.24431410145319
0.989917939861543,1.24441122391702
0.990001696355387,1.2445075000383
0.990084668243194,1.24460293774468
0.9901668629909,1.24469754488936
0.990248287984698,1.24479132925319
0.990328950555955,1.24488429854255
0.9904088579563,1.24497646038723
0.990488017372567,1.24506782234681
0.9905664359268,1.24515839191064
0.990644120681236,1.24524817649149
0.990721078618369,1.2453371834383
0.990797316670853,1.24542542002553
0.990872841696584,1.24551289345957
0.99094766049365,1.24559961087447
0.991021779795348,1.24568557934468
0.991095206280151,1.24577080587021
0.991167946551776,1.24585529738511
0.991240007159112,1.2459390607617
0.991311394591244,1.24602210279787
0.99138211527745,1.2461044302383
0.991452175582215,1.24618604975319
0.991521581820185,1.24626696795532
0.991590340231248,1.24634719139149
0.99165845701542,1.24642672654468
0.991725938302942,1.24650557984043
0.991792790174214,1.2465837576383
0.991859018644849,1.2466612662383
0.991924629680615,1.24673811188298
0.991989629197446,1.24681430075106
0.992054023041497,1.24688983896596
0.992117817014071,1.24696473258936
0.992180993133126,1.24703898762553
0.992243557459128,1.24711261025957
0.992305516007689,1.24718560661489
0.992366874729626,1.24725798275745
0.992427639520937,1.24732974468936
0.992487816222793,1.24740089835957
0.992547410621544,1.24747144964894
0.992606428443732,1.24754140439149
0.992664875371043,1.24761076835745
0.99272275701539,1.2476795472617
0.992780078953795,1.2477477467617
0.992836846693509,1.2478153724617
0.992893065706891,1.24788242990851
0.99294874139653,1.24794892459362
0.993003879125138,1.24801486195745
0.993058484200608,1.24808024738511
0.993112561876009,1.24814508620851
0.993166117369519,1.24820938370638
0.993219155824562,1.24827314510638
0.993271682359639,1.24833637558298
0.993323702033445,1.2483990802617
0.993375219854834,1.24846126421702
0.993426240787808,1.24852293247021
0.99347676975151,1.24858408999787
0.993526811610262,1.2486447417234
0.993576371188513,1.24870489252128
0.993625453265857,1.2487645472234
0.993674062567066,1.24882371060426
0.993722203782024,1.2488823874
0.993769881550773,1.24894058229574
0.993817100473487,1.24899829992979
0.993863865090531,1.24905554489574
0.993910179922335,1.24911232174043
0.993956049429521,1.24916863496809
0.994001478037824,1.24922448903404
0.99404647012314,1.24927988835532
0.994091030021492,1.24933483729787
0.994135162034017,1.24938934018936
0.994178870416995,1.24944340131489
0.994222159381854,1.24949702491064
0.994265033105131,1.24955021518085
0.994307495713523,1.2496029762766
0.994349551308811,1.24965531231489
0.994391203942935,1.24970722737234
0.994432457627961,1.24975872548085
0.994473316346056,1.24980981063404
0.994513784034527,1.24986048678511
0.994553864590814,1.24991075784894
0.994593561882449,1.2499606277
0.994632879732111,1.2500101001766
0.994671821927593,1.2500591790766
0.994710392221796,1.25010786815745
0.994748594337721,1.25015617114681
0.994786431943545,1.25020409172553
0.994823908692492,1.25025163354468
0.994861028192932,1.25029880021702
0.994897794018347,1.25034559531702
0.994934209707331,1.25039202238723
0.994970278768575,1.25043808492979
0.995006004670898,1.25048378641702
0.995041390858199,1.25052913028085
0.995076440724539,1.25057411992553
0.995111157654009,1.25061875871489
0.995145544980864,1.25066304998511
0.995179606009452,1.25070699703191
0.995213344019203,1.25075060312128
0.995246762249675,1.25079387149149
0.995279863915506,1.2508368053383
0.995312652196448,1.25087940783404
0.995345130237364,1.25092168211277
0.995377301163181,1.25096363128298
0.99540916806394,1.25100525841702
0.995440733989809,1.25104656655957
0.995472001976006,1.25108755872128
0.995502975022858,1.25112823788723
0.995533656095809,1.25116860700851
0.995564048140364,1.25120866900638
0.995594154067141,1.2512484267766
0.995623979328566,1.25128788318298
0.995654014029919,1.25132704103404
0.995683767577494,1.25136589823191
0.995713242817119,1.25140445759362
0.995742442549765,1.25144272190426
0.995771369551485,1.25148069392128
0.99580002657341,1.25151837637447
0.995828416341755,1.25155577196596
0.995856541557811,1.25159288337447
0.995884404883001,1.25162971324255
0.995912008973763,1.25166626419574
0.995939356441678,1.25170253882979
0.995966449883377,1.25173853971064
0.995993291865587,1.25177426938085
0.996018986570731,1.2518097303617
0.996044253454839,1.25184493413191
0.996069285735128,1.25187988497872
0.996094085798904,1.25191458524894
0.996118656018519,1.25194903726596
0.996142998721472,1.25198324333191
0.996167116225294,1.25201720572553
0.996191010832561,1.25205092669787
0.996214684800997,1.25208440848085
0.996238140388325,1.25211765328723
0.996261379822364,1.25215066329787
0.996284405301029,1.2521834406766
0.996307219012269,1.25221598757021
0.996329823109144,1.25224830609362
0.996352193878087,1.25228039834681
0.996374339736966,1.25231226666596
0.996396263117942,1.25234391330213
0.996417966423272,1.25237534048085
0.996439452030293,1.25240655040851
0.996460722291422,1.25243754525957
0.996481764243444,1.25246832719362
0.9965025804481,1.25249889849574
0.99652317343723,1.2525292614234
0.996543545722738,1.25255941821277
0.99656369978164,1.25258937107234
0.996583638071016,1.25261912218723
0.996603363023027,1.25264867371702
0.99662287703993,1.25267802779574
1.00200669741708,1.2527071865383
1.00197829890193,1.25268245246809
1.0019500632917,1.25265800267234
1.00192199001324,1.25263383551915
1.00189403202317,1.25260994938511
1.00186534290969,1.25258634311277
1.00183682123152,1.25256302402128
1.0018084663557,1.2525399904383
1.00178027763434,1.25251724068936
1.00175225443446,1.25249477311489
1.00172439610318,1.25247258605745
1.00169670200752,1.25245067786596
1.00166917150457,1.25242904689362
1.00164180394143,1.25240769150851
1.00161459868015,1.25238661007447
1.0015875550778,1.25236580097021
1.00156067248649,1.2523452625766
1.00153395026327,1.25232499328085
1.00150738776521,1.25230499147872
1.00148098433944,1.25228525557021
1.00145473934799,1.25226578396383
1.00142865214296,1.25224657507447
1.00140272207644,1.25222762732128
1.00137694851049,1.25220893913191
1.00135133078721,1.2521905089383
1.00132586826868,1.25217233518298
1.00130056031196,1.25215441631277
1.00127540626415,1.2521367507766
1.00125040548234,1.25211933703617
1.00122555732856,1.25210217355745
1.00120086114994,1.25208525881277
1.00117631630354,1.25206859128085
1.00115192215142,1.25205216944468
1.00112767804567,1.25203599179787
1.00110358333837,1.2520200568383
1.00107963739657,1.25200436307021
1.00105583957733,1.25198890900426
1.00103218923275,1.25197369315957
1.00100868572488,1.25195871405532
1.00098532842076,1.25194397022553
1.0009621166675,1.25192946020638
1.00093904983712,1.25191518254043
1.00091612728669,1.2519011357766
1.00089334838326,1.25188731847021
1.00087071248389,1.25187372918511
1.00084821896062,1.25186036648723
1.0008258671705,1.25184722895319
1.00080365648557,1.25183431516383
1.00078158626788,1.25182162370638
1.00075965588946,1.25180915317447
1.00073786471734,1.25179690216809
1.00071621210362,1.25178486929574
1.00069469740039,1.25177305317021
1.00067331995474,1.25176145240851
1.00065207911876,1.2517500656383
1.00063097424954,1.25173889149149
1.00061000470413,1.25172792860851
1.00058916983464,1.25171717563404
1.00056846900809,1.25170663121702
1.00054790158157,1.25169629402128
1.00052746692709,1.25168616270638
1.00050716440173,1.25167623594681
1.00048699338249,1.25166651241702
1.00046695323144,1.25165699080213
1.00044704331561,1.25164766979149
1.00042726301699,1.25163854808298
1.00040761170263,1.25162962437872
1.00038808874455,1.25162089738723
1.00036869352474,1.25161236582128
1.0003494254202,1.25160402840426
1.00033028380796,1.25159588386596
1.00031126806999,1.25158793093617
1.00029237758829,1.25158016835745
1.00027361174486,1.25157259487447
1.00025496993164,1.25156520924043
1.00023645153065,1.25155801021489
1.00021805593881,1.25155099655957
1.00019978253812,1.25154416704681
1.00018163072552,1.25153752045319
1.00016359989298,1.25153105556383
1.00014568944242,1.25152477116383
1.0001278987658,1.25151866605106
1.00011022726505,1.25151273902553
1.00009267433711,1.25150698889362
1.00007523939389,1.25150141446809
1.00005792183231,1.25149601457021
1.00004072106428,1.2514907880234
1.00002363649672,1.25148573365745
1.0000066675415,1.25148085031277
0.999989813605557,1.25147613682766
0.999973074105757,1.25147159205319
0.999956448458984,1.25146721484468
0.999939936082116,1.25146300405957
0.999923536397016,1.25145895856809
0.999907248820565,1.2514550772383
0.999891072784594,1.25145135894894
0.999875007700998,1.25144780258511
0.999859053011577,1.25144440703404
0.999842466613296,1.25144117119362
0.99982570843869,1.25143810138298
0.999809066310041,1.25143519932553
0.999792539604358,1.25143246385745
0.99977612768868,1.25142989382553
0.999759829940017,1.2514274880766
0.999743645730391,1.25142524547234
0.999727574441795,1.25142316487447
0.999711615456222,1.25142124515106
0.999695768155662,1.25141948518085
0.999680031927092,1.25141788384468
0.999664406157487,1.25141644002979
0.999648890238809,1.25141515262979
0.999633483563015,1.25141402054681
0.999618185527051,1.25141304268936
0.99960299552786,1.25141221796383
0.999587912967369,1.25141154529574
0.999572937247508,1.25141102360426
0.99955806778017,1.25141065182128
0.9995433039623,1.25141042888511
0.999528645210777,1.25141035373617
0.999514090932513,1.2514104253234
0.999499640554356,1.25141064260213
0.999485293483217,1.25141100452979
0.999471049140959,1.25141151007447
0.99945690695443,1.25141215820638
0.999442866345494,1.25141294790426
0.999428926740997,1.25141387815106
0.999415087572772,1.25141494793404
0.999401348272649,1.25141615625106
0.99938770827246,1.25141750209787
0.999374167018988,1.25141898448511
0.99936072393908,1.25142060242128
0.99934737847952,1.25142235492553
0.99933413008709,1.25142424101702
0.999320978208574,1.25142625972979
0.999307922290756,1.25142841009362
0.999294961790385,1.25143069114894
0.999282096154245,1.25143310194043
0.999269324849055,1.25143564151915
0.999256647321598,1.25143830894043
0.999244063043577,1.25144110326596
0.999231571476727,1.2514440235617
0.999219172082783,1.2514470689
0.999206864333448,1.25145023835745
0.999194647705408,1.25145353101702
0.999182521660398,1.25145694596809
0.999170485690058,1.25146048230213
0.999158539256121,1.25146413911702
0.999146681850226,1.25146791551915
0.999134912959029,1.25147181061277
0.999123232054232,1.25147582351702
0.999111638637441,1.25147995334894
0.999100132190327,1.25148419923192
0.999088712214496,1.25148856029574
0.999077378196604,1.25149303567447
0.999066129638256,1.25149762450851
0.999054966041059,1.25150232594468
0.999043886901635,1.25150713912766
0.99903289173156,1.25151206321489
0.999021980032438,1.25151709736596
0.999011151320829,1.25152224074468
0.999000405103323,1.25152749251915
0.998989740896477,1.25153285186596
0.998979158211868,1.2515383179617
0.998968656576019,1.25154388999362
0.99895823550549,1.25154956714681
0.998947905561241,1.25155534861702
0.99893766607044,1.25156123349149
0.998927516360255,1.25156722086383
0.998917455752872,1.2515733098383
0.998907483590411,1.25157949951915
0.998897599214993,1.2515857890234
0.998887801968737,1.25159217747021
0.998878091208717,1.25159866399149
0.99886846628702,1.25160524771702
0.998858926570687,1.25161192778936
0.998849471421774,1.25161870335745
0.998840100217289,1.25162557357021
0.998830812329257,1.25163253759149
0.998821607144652,1.25163959458511
0.998812484045468,1.25164674372553
0.99880344241868,1.25165398418936
0.998794481666215,1.25166131515957
0.998785601180034,1.25166873582979
0.998776800372032,1.25167624539362
0.998768078644137,1.25168384305532
0.998759435408245,1.2516915280234
0.998750870086218,1.25169929951064
0.998742382094937,1.2517071567383
0.998733970861249,1.25171509893191
0.998725635816985,1.2517231253234
0.998717428735269,1.25173123514894
0.998709348320277,1.25173942712979
0.998701393271202,1.25174769999574
0.998693562307174,1.25175605249362
0.998685854172239,1.25176448337872
0.998678267605462,1.25177299142553
0.998670801365844,1.25178157541489
0.998663454307079,1.25179023414255
0.998656225312766,1.25179896641277
0.998649113266502,1.25180777104894
0.998642117086775,1.2518166468766
0.998635235692069,1.2518255927383
0.998628468015823,1.25183460748085
0.998621813001442,1.25184368997234
0.998615269597316,1.25185283907872
0.99860883677177,1.25186205368723
0.998602513503097,1.25187133268723
0.998596298774576,1.25188067498723
0.998590191579449,1.25189007949574
0.998584190930899,1.2518995451383
0.998578295842106,1.25190907084681
0.998572505341202,1.25191865556809
0.998566818466288,1.25192829825106
0.998561234260449,1.2519379978617
0.998555751786704,1.25194775337234
0.998550370108073,1.2519575637617
0.998545088297545,1.25196742802128
0.99853990544306,1.25197734515532
0.99853482063754,1.25198731416809
0.998529832983878,1.25199733408085
0.998524941599916,1.2520074039234
0.998520145603499,1.25201752272553
0.998515444127422,1.2520276895383
0.998510836314447,1.25203790341489
0.998506321312322,1.25204816341489
0.998501898273777,1.25205846861064
0.998497566366496,1.25206881808085
0.998493324773112,1.25207921091489
0.998489172671277,1.25208964620851
0.998492524163658,1.25210012306383
0.99850288221232,1.25211056637021
0.998513212824417,1.25212090599149
0.998523516239177,1.25213114220213
0.998533792680877,1.25214127527447
0.99854404239373,1.25215130547872
0.998554265602014,1.25216123308085
0.998564462539972,1.25217105834681
0.998574633431883,1.25218078154043
0.998584778507008,1.2521904029234
0.998594897994607,1.25219992275106
0.998604992118957,1.25220934128085
0.99861506110932,1.25221865876809
0.998625105184988,1.25222787546383
0.998635124575224,1.25223699161489
0.998645119494335,1.25224600747234
0.998655090166599,1.25225492327872
0.99866503681131,1.2522637392766
0.99867495964776,1.25227245570638
0.998684858890258,1.25228107280851
0.998694734753115,1.25228959081915
0.998704587450638,1.25229800996809
0.998714417202122,1.25230633049149
0.998724224216892,1.25231455261702
0.998734008704272,1.25232267657447
0.998743770878573,1.25233070258723
0.998753510954102,1.25233863087872
0.998763229125235,1.25234646167021
0.998772925616248,1.25235419518298
0.998782600621514,1.25236183163191
0.998792254355342,1.25236937123192
0.998801887017091,1.25237681419574
0.998811498811101,1.2523841607383
0.998821089941714,1.25239141106383
0.998830660613272,1.25239856537872
0.998840212410665,1.25240562389362
0.998849745508331,1.25241258679149
0.998859260080709,1.2524194542617
0.998868756297251,1.25242622648936
0.998878234327413,1.25243290365957
0.998887694345631,1.25243948595319
0.998897136521359,1.25244597354894
0.998906561019068,1.25245236662979
0.998915968013194,1.25245866536809
0.998925357668209,1.25246486994255
0.998934730148581,1.2524709805234
0.998944085623765,1.25247699728723
0.99895342425823,1.2524829204
0.998962746221431,1.25248875002979
0.998972051672853,1.25249448634681
0.998981340771982,1.25250012951702
0.998990613693256,1.2525056797
0.998999870591176,1.25251113705957
0.999009111630214,1.25251650175532
0.999018336969854,1.25252177394894
0.999027546774567,1.25252695379362
0.99903674121879,1.25253204144894
0.999045920511849,1.25253703706596
0.999055084848117,1.25254194079574
0.999064234436919,1.25254675279149
0.999073369472629,1.25255147319574
0.999082490159589,1.25255610215957
0.999091596682203,1.2525606398234
0.999100689249798,1.25256508632766
0.999109768046778,1.25256944181489
0.999118833272502,1.2525737064234
0.999127885116358,1.25257788028723
0.999136923767737,1.25258196354043
0.999145949416028,1.25258595631489
0.99915496225062,1.25258985874255
0.999163962460903,1.25259367094894
0.999172950226299,1.25259739306383
0.999181925736197,1.25260102520851
0.999190889175003,1.25260456750851
0.999199840712171,1.25260802008085
0.999208780527122,1.25261138304894
0.999217708794294,1.25261465652766
0.999226625693109,1.25261784063404
0.99923553139302,1.25262093547872
0.999244426058498,1.25262394117872
0.999253309873948,1.25262685784043
0.999262202899711,1.25262968557447
0.999271104966334,1.25263242428723
0.999280015914329,1.25263507388936
0.999288935564277,1.25263763429149
0.999297863761674,1.25264010540638
0.999306800347034,1.25264248714894
0.999315745155889,1.25264477943617
0.999324698043703,1.25264698218298
0.999333658850991,1.25264909531064
0.999342627433219,1.25265111874043
0.999351603640868,1.25265305239149
0.999360587334388,1.25265489618936
0.999369578369246,1.2526566500617
0.999378576610874,1.25265831392979
0.999387581919724,1.25265988772553
0.999396594156243,1.2526613713766
0.999405613195835,1.25266276481489
0.999414638903933,1.25266406797021
0.999423671150955,1.2526652807766
0.999432709807318,1.25266640317021
0.999441754758391,1.25266743508511
0.999450805869609,1.25266837645745
0.999459863031325,1.25266922722766
0.999468926123924,1.25266998733617
0.999477995032776,1.25267065671915
0.999487069648234,1.2526712353234
0.999496149850685,1.25267172308723
0.999505235545432,1.25267211995745
0.999514326612862,1.25267242588085
0.99952342295828,1.25267264079787
0.999532524477023,1.2526727646617
0.999541630994653,1.25267279741702
0.999550742346701,1.25267273901489
0.999559858368697,1.25267258940638
0.999568978891187,1.25267234854681
0.999578103764652,1.25267201638723
0.99958723281964,1.25267159288936
0.999596365911615,1.25267107800638
0.999605502871124,1.2526704717
0.999614643503794,1.25266977392979
0.999623787615252,1.25266898466383
0.999632935026074,1.2526681038617
0.99963083532389,1.25266713149362
0.999628285691931,1.25266618014255
0.999625836117465,1.25266525431489
1.00383555813962,1.25266435300851
1.00379074767391,1.25262131178298
1.00374643208808,1.25257871911489
1.00370260655271,1.25253657005319
1.00365926630315,1.25249485969149
1.00361640660965,1.25245358317234
1.00357402278233,1.25241273568511
1.00353211019111,1.25237231246596
1.0034906642408,1.25233230879787
1.00344968039103,1.25229272000851
1.00340915413135,1.25225354147447
1.00336908101109,1.25221476861277
1.0033294566145,1.25217639688936
1.00329027656069,1.25213842181277
1.00325153653358,1.25210083893191
1.003213232237,1.25206364384681
1.00317535943462,1.25202683219149
1.00313791391502,1.25199039964894
1.00310089152158,1.25195434194255
1.0030642881326,1.25191865483404
1.00302809966124,1.25188333412979
1.0029923220755,1.25184837567872
1.00295695136831,1.25181377536809
1.00292198357742,1.25177952912128
1.0028874147755,1.25174563290638
1.00285324108505,1.25171208273191
1.00281945865348,1.2516788746383
1.00278606367306,1.25164600471489
1.00275305237097,1.25161346907872
1.00272042100924,1.25158126388936
1.0026881658898,1.25154938534468
1.00265628334945,1.25151782967872
1.00262476976487,1.25148659316383
1.00259362153767,1.25145567210213
1.00256283511927,1.2514250628383
1.00253240698105,1.25139476175106
1.00250233364423,1.25136476525532
1.00247261164497,1.25133506979574
1.00244323757425,1.25130567185957
1.00241420803802,1.2512765679617
1.00238551969206,1.25124775465319
1.00235716921208,1.25121922851915
1.00232915330869,1.2511909861766
1.00230146878219,1.25116302427872
1.00227411247277,1.25113533950638
1.00224708126049,1.25110792857447
1.00222037204534,1.25108078822979
1.00219398176719,1.25105391524681
1.0021679073958,1.25102730643404
1.00214214591588,1.25100095863191
1.00211669436201,1.25097486870426
1.0020915497787,1.25094903354894
1.00206670925533,1.25092345009574
1.00204216990123,1.2508981153
1.00201792885063,1.25087302614681
1.00199398327265,1.25084817964894
1.00197033035636,1.25082357285106
1.00194696733068,1.25079920282128
1.00192389143951,1.25077506665957
1.00190110124248,1.25075116148936
1.00187859411305,1.25072748445319
1.00185636743467,1.25070403271702
1.00183441862566,1.25068080347447
1.00181274512426,1.25065779394043
1.00179134439865,1.2506350013617
1.00177021392197,1.25061242300638
1.00174935121221,1.25059005617021
1.00172875380232,1.25056789817447
1.00170841924023,1.2505459463617
1.0016883451087,1.2505241981
1.00166852900051,1.25050265078298
1.00164896854329,1.25048130182766
1.00162966137467,1.2504601486766
1.00161060516216,1.25043918879149
1.00159179759322,1.2504184196617
1.00157323638021,1.2503978388
1.0015549192405,1.2503774437383
1.00153684393132,1.25035723203404
1.00151900822484,1.25033720126596
1.0015014099082,1.25031734903404
1.00148404684828,1.25029767296596
1.0014669169568,1.25027817070426
1.00145001815547,1.25025883991489
1.00143334835102,1.25023967828511
1.00141690546517,1.25022068352128
1.00140068743456,1.25020185335319
1.00138219313089,1.25018318553191
1.00136219732689,1.25016470284043
1.00134245965588,1.25014642030851
1.00132297785514,1.25012833535532
1.00130374967691,1.25011044541702
1.00128477289837,1.25009274795532
1.00126604531661,1.25007524045319
1.00124756475365,1.25005792041702
1.00122932904148,1.25004078537447
1.00121133603203,1.25002383287447
1.0011935836121,1.25000706048723
1.00117606966851,1.24999046580426
1.00115826055132,1.24997404643617
1.00114040367309,1.24995780534255
1.00112278547055,1.24994174299787
1.00110540384546,1.24992585701277
1.0010882567295,1.24991014502128
1.00107134208922,1.24989460467447
1.00105465790114,1.24987923364681
1.00103820657748,1.24986402962979
1.00102198604992,1.24984899029149
1.00100599428001,1.24983411332553
1.0009902292443,1.24981939643617
1.00097468893424,1.24980483735957
1.00095937136125,1.24979043384255
1.00094427456663,1.24977618365745
1.00092939659172,1.24976208459362
1.0009147355127,1.24974813445957
1.00090028940577,1.24973433108511
1.00088605638203,1.24972067231915
1.00087203456253,1.24970715602553
1.00085822208328,1.24969378009362
1.00084461710023,1.24968054242766
1.00083121779423,1.24966744094894
1.00081802234116,1.24965447359787
1.00080502893685,1.24964163833617
1.00079223580202,1.24962893314043
1.00077964115243,1.24961635600638
1.0007672432437,1.24960390494681
1.00075504033643,1.24959157798936
1.00074303070121,1.24957937318723
1.00073121263352,1.24956728860213
1.00071958444879,1.24955532231915
1.00070814446744,1.24954347243404
1.00069689102982,1.24953173706596
1.0006858225012,1.24952011434681
1.00067493724185,1.2495086024234
1.00066423364697,1.24949719946383
1.00065371011669,1.24948590364894
1.00064336507111,1.2494747131766
1.00063319693532,1.24946362625957
1.00062320416428,1.24945264112553
1.00061338521299,1.24944175602128
1.00060373856133,1.24943096920851
1.00059426269918,1.24942027895745
1.00058495612638,1.2494096835617
1.00057581736767,1.24939918132553
1.00056684494781,1.24938877057021
1.00055803741648,1.24937844962979
1.0005493933383,1.24936821685532
1.0005409112779,1.24935807060851
1.00053258982483,1.24934800926809
1.00052442757361,1.24933803122553
1.00051642314869,1.24932813488936
1.00050857516452,1.24931831867872
1.00050088226548,1.24930858102766
1.00049334310091,1.24929892038298
1.00048595633513,1.24928933520851
1.00047872064241,1.24927982397447
1.00047163471695,1.24927038517021
1.00046469725297,1.2492610173
1.00045790696959,1.24925171887234
1.00045126258595,1.24924248841702
1.00044476284608,1.24923332447234
1.00043840649404,1.24922422559149
1.0004321922988,1.2492151903383
1.00042611901936,1.24920621729149
1.00042018545458,1.2491973050383
1.00041439038839,1.24918845218085
1.00040873262963,1.24917965733191
1.00040321100209,1.24917091911915
1.00039782432955,1.24916223617872
1.00039257145077,1.24915360715745
1.00038745121944,1.24914503072128
1.00038246249423,1.2491365055383
1.00037760414878,1.24912803029149
1.00037287506668,1.24911960367872
1.00036827413652,1.24911122440638
1.00036380026183,1.24910289118723
1.00035945240097,1.24909460275319
1.00035522955716,1.24908635784255
1.00035113076848,1.24907815520213
1.0003471550581,1.24906999359362
1.00034330147905,1.24906187178085
1.00033956907444,1.24905378854255
1.00033595690229,1.24904574266596
1.00033246404057,1.24903773294681
1.0003290895573,1.24902975819362
1.00032583253542,1.24902181721915
1.00032269206786,1.24901390884894
1.00031966725252,1.24900603191277
1.00031675720227,1.24899818525745
1.00031396102997,1.24899036773191
1.00031127785345,1.24898257819574
1.00030870681051,1.24897481551915
1.00030624703393,1.2489670785766
1.00030389767644,1.24895936625957
1.00030165788081,1.24895167745957
1.00029952681471,1.24894401108085
1.00029750364585,1.24893636603191
1.00029558754687,1.24892874123617
1.0002937777054,1.2489211356234
1.00029207330407,1.2489135481234
1.00029047354047,1.24890597768723
1.00028897762215,1.24889842326596
1.00028758476166,1.24889088381702
1.00028629416654,1.24888335831064
1.00028510506927,1.2488758457234
1.00028401670232,1.24886834504043
1.00028302829319,1.24886085525106
1.00028213909926,1.24885337535745
1.00028134836298,1.2488459043617
1.00028065534673,1.24883844128511
1.00028005931288,1.24883098514255
1.0002795595288,1.24882353496809
1.0002791552768,1.24881608979574
1.0002788458342,1.24880864867021
1.00027863049828,1.24880121064255
1.00027850856131,1.24879377477021
1.00027847932056,1.24878634011915
1.00027854209323,1.24877890575957
1.00027869618156,1.24877147077234
1.00027894091772,1.24876403424255
1.00027927561891,1.24875659526383
1.00027969961726,1.24874915293191
1.0002802122599,1.24874170635957
1.00028081287897,1.24873425465319
1.00028150083154,1.24872679693404
1.00028227546472,1.24871933232979
1.00028313614555,1.24871185997021
1.00028408224107,1.24870437899574
1.00028511311832,1.24869688855106
1.00028622815929,1.24868938778723
1.00028742700016,1.2486818758617
1.00028870903288,1.24867435193404
1.00029007364442,1.24866681517447
1.00029152021679,1.24865926475532
1.00029304816188,1.24865169985532
1.00029465687663,1.24864411965957
1.00029634576795,1.2486365233617
1.00029811425771,1.24862891015532
1.00029996175779,1.24862127924894
1.00030188769506,1.24861362984681
1.00030389149636,1.24860596116809
1.00030597260348,1.24859827242979
1.00030815149043,1.24859056285745
1.00031042724516,1.2485828314766
1.00031279896058,1.24857507731489
1.00031526574956,1.24856729941064
1.00031782671997,1.24855949681489
1.00032048099963,1.24855166858298
1.00032322772132,1.24854381378085
1.00032606602782,1.24853593148298
1.00032899506188,1.24852802077447
1.00033201399617,1.24852008074681
1.00033512198841,1.24851211049787
1.00033831822122,1.24850410913617
1.00034160187726,1.24849607578298
1.00034497418754,1.24848800955745
1.00034843432473,1.24847990957447
1.00035198144655,1.24847177495745
1.00035561475059,1.24846360483191
1.00035933341449,1.24845539833617
1.00036313664083,1.24844715461489
1.00036702363716,1.24843887282553
1.00037099362101,1.2484305521234
1.00037504580988,1.24842219168298
1.00037917943627,1.24841379068085
1.00038339571624,1.2484053483
1.00038769636926,1.24839686371277
1.00039208308987,1.24838833607447
1.00039655755266,1.24837976452553
1.00040112138739,1.24837114818723
1.00040577620386,1.24836248616383
1.00041052358199,1.24835377754468
1.00041536507177,1.24834502140426
1.00042030220826,1.24833621679787
1.00042533647667,1.24832736277234
1.00043046935723,1.24831845835319
1.00043570229529,1.24830950255106
1.00044103671126,1.24830049436809
1.00044647399566,1.24829143278723
1.00045201484624,1.2482823167766
1.0004576578077,1.24827314530213
1.00046340144964,1.24826391734043
1.00046924435663,1.24825463188511
1.00047518512319,1.24824528794043
1.00048122236379,1.24823588452979
1.00048735471284,1.24822642068298
1.00049358082468,1.24821689545106
1.00049989935362,1.24820730789574
1.00050630898393,1.24819765709149
1.00051280840981,1.2481879421234
1.00051939634042,1.24817816209787
1.00052607150984,1.24816831612553
1.00053283265214,1.24815840333191
1.00053967852135,1.24814842285957
1.00054660789641,1.24813837385957
1.00055361956122,1.24812825549574
1.00056071230969,1.24811806694468
1.00056788496559,1.24810780739149
1.00057513634775,1.24809747604255
1.00058246530984,1.24808707210426
1.00058987069561,1.24807659480213
1.00059735138365,1.24806604337021
1.00060490625758,1.24805541705532
1.00061253421594,1.24804471511702
1.00062023416227,1.24803393682128
1.00062800502502,1.24802308144681
1.00063584574261,1.24801214828511
1.00064375525845,1.2480011366383
1.00065173254086,1.24799004581489
1.00065977655817,1.2479788751383
1.00066788629864,1.2479676239383
1.00067606076548,1.24795629155957
1.00068429897188,1.24794487735532
1.00069259993101,1.24793338068298
1.00070096269094,1.24792180091702
1.00070938628977,1.24791013744043
1.00071786978554,1.24789838964043
1.00072641225124,1.24788655691915
1.0007350127748,1.24787463868936
1.0007436704342,1.24786263436383
1.00075238434729,1.2478505433766
1.00076115362193,1.24783836515957
1.00076997738594,1.2478260991617
1.00077885477211,1.2478137448383
1.00078778492819,1.24780130164894
1.0007967670119,1.24778876906809
1.0008058001959,1.24777614657447
1.00081488364788,1.24776343365957
1.00082401656542,1.24775062981702
1.00083319814112,1.24773773455106
1.00084242758254,1.24772474737872
1.00085170411218,1.24771166781702
1.00086102694757,1.24769849539574
1.00087039533613,1.24768522965106
1.00087980851532,1.24767187012766
1.00088926574752,1.24765841637872
1.0008987662951,1.24764486795957
1.0009083094354,1.24763122444043
1.00091789444574,1.24761748539149
1.00092752061841,1.24760365039574
1.00093718725564,1.24758971904043
1.00094689366967,1.24757569092128
1.00093973619483,1.2475615656383
1.00092386278344,1.24754751200426
1.00090818438347,1.24753361726596
1.00089269912596,1.24751987946809
1.00087740523663,1.24750629668085
1.00086230024345,1.24749286698936
1.00084738168435,1.24747958849787
1.00083264713713,1.24746645934681
1.00081809420453,1.24745347768723
1.00080372050921,1.24744064170638
1.00078952371369,1.24742794960851
1.00077550148551,1.2474153996234
1.00076165153205,1.24740299
1.00074797158562,1.24739071901915
1.00073445934862,1.24737858497447
1.00072111243375,1.24736658619149
1.00070792847862,1.24735472101064
1.00069490514578,1.24734298780426
1.00068204011768,1.24733138496383
1.00066933111168,1.24731991090426
1.0006567758601,1.2473085640617
1.00064437212017,1.24729734290213
1.00063211768399,1.24728624590213
1.00062001035864,1.24727527157447
1.00060804797611,1.24726441844043
1.00059622840327,1.24725368505106
1.00058454952195,1.24724306997872
1.0005730092389,1.24723257181489
1.00056160549076,1.24722218916809
1.00055033622915,1.2472119206766
1.00053919944054,1.24720176499149
1.00052819312638,1.24719172078511
1.00051731530806,1.24718178675532
1.00050656404182,1.24717196161489
1.00049593738893,1.24716224409574
1.00048543345549,1.24715263294894
1.00047505042734,1.24714312695106
1.00046478681429,1.24713372488723
1.00045464114608,1.24712442556383
1.0004446119674,1.24711522779787
1.00043469783788,1.24710613042766
1.00042489732715,1.2470971323
1.00041520902474,1.2470882322766
1.00040563154015,1.24707942923191
1.00039616348284,1.2470707220617
1.00038680349719,1.24706210966809
1.00037755022758,1.24705359096809
1.00036840233331,1.24704516489574
1.00035935849864,1.24703683039362
1.0003504174078,1.2470285864234
1.00034157776497,1.24702043195319
1.00033283829427,1.24701236597021
1.00032419772977,1.24700438747021
1.00031565481053,1.24699649546383
1.00030720830553,1.24698868897234
1.00029885697875,1.24698096703191
1.00029059961909,1.24697332868936
1.00028243503041,1.24696577300426
1.00027436202154,1.24695829904894
1.00026600167384,1.24695090590426
1.00025746638501,1.24694359644894
1.00024902360799,1.24693637243191
1.00024067221642,1.24692923292979
1.00023241108392,1.24692217702553
1.00022423910406,1.24691520381489
1.0002161551754,1.24690831240851
1.00020815821142,1.2469015019234
1.0002002471406,1.24689477148936
1.00019242147449,1.24688812024468
1.00018468043561,1.24688154733617
1.00017702325644,1.24687505191915
1.00016944917442,1.24686863314894
1.000161957432,1.24686229019787
1.00015454728658,1.2468560222383
1.00014721799555,1.24684982845745
1.00013996881629,1.24684370804255
1.00013279903612,1.24683766019362
1.00012570792239,1.24683168411489
1.00011869476737,1.24682577901915
1.00011175885838,1.24681994412766
1.00010489949765,1.24681417866383
1.00009811599243,1.24680848186383
1.00009140764993,1.24680285296809
1.00008477378738,1.2467972912234
1.00007821372694,1.24679179588298
1.00007172681074,1.24678636621277
1.00006531236096,1.24678100147447
1.00005896972472,1.24677570094894
1.0000526982491,1.24677046391064
1.00004649729618,1.24676528965319
1.00004036621803,1.24676017746809
1.00003430437672,1.24675512665532
1.00002831115424,1.24675013652128
1.0000223859226,1.24674520638085
1.00001652806879,1.24674033555319
1.0000107369748,1.24673552336383
1.00000501203757,1.24673076914468
0.999999352659027,1.24672607223191
0.999993758246087,1.24672143197021
0.999988228220612,1.24671684771064
0.999982762029385,1.24671231880638
0.999977359124172,1.24670784461915
0.999971903389242,1.24670342451702
0.999966395931028,1.24669905902766
0.999960837860947,1.24669474866809
0.999955230260513,1.24669049394468
0.999949574216226,1.24668629535532
0.999943870784678,1.24668215338298
0.999938121022464,1.24667806850426
0.999932325966243,1.24667404117872
0.99992648664769,1.24667007186596
0.999920604088511,1.24666616100213
0.999914679280509,1.24666230902553
0.99990871323044,1.24665851635745
0.999902706910171,1.24665478341064
0.999896661296554,1.24665111058723
0.999890577346503,1.24664749828085
0.999884456006967,1.2466439468766
0.999878298214926,1.24664045674681
0.999872104892408,1.24663702825745
0.99986587696144,1.24663366176383
0.999859615314148,1.24663035761489
0.999853320857608,1.24662711614255
0.999846994459024,1.24662393768085
0.999840637000553,1.24662082254681
0.999834249339432,1.24661777105319
0.99982783232293,1.2466147835
0.999821386798316,1.24661186018085
0.999814913592924,1.24660900138298
0.999808413524118,1.24660620738298
0.999801887399297,1.24660347845106
0.999795336025858,1.24660081484468
0.999788760191263,1.24659821681915
0.999782160677989,1.24659568461915
0.999775538248579,1.24659321848085
0.99976889367056,1.24659081863192
0.999762227696504,1.2465884853
0.999755541064036,1.24658621869149
0.999748834520744,1.24658401901915
0.999742108804252,1.24658188648085
0.999735364657166,1.24657982126808
0.999728602792189,1.24657782356383
0.999721823936975,1.24657589354681
0.99971502879426,1.24657403138936
0.999708218051826,1.24657223724894
0.99970139240244,1.24657051128723
0.999694552508966,1.24656885365106
0.99968769904922,1.24656726448298
0.999680832676096,1.24656574391915
0.999673954042491,1.24656429208723
0.999667063781363,1.24656290911277
0.999660162540626,1.24656159511064
0.999653250933302,1.24656035019149
0.9996463295774,1.24655917445745
0.999639369600981,1.24655806800851
0.999632372085559,1.24655703122766
0.999625338102679,1.24655606449574
0.999618268718905,1.24655516817234
0.999611164980862,1.24655434261702
0.999604027925209,1.24655358817021
0.99959685856867,1.24655290516596
0.999589657922982,1.24655229392766
0.999582426984934,1.24655175476809
0.99957516673636,1.24655128799362
0.999567878149128,1.24655089389362
0.999560562180153,1.24655057275319
0.999553219776384,1.24655032484894
0.999545851869816,1.24655015044043
0.999538459382478,1.24655004978723
0.999531043226429,1.24655002313404
0.999523601288481,1.24655007071702
0.999516134495646,1.24655019279362
0.99950864377992,1.24655038961489
0.999501278155995,1.24655066142128
0.999494036113738,1.24655100695532
0.999486916138033,1.24655142498511
0.99947991674865,1.24655191428723
0.999473036465362,1.24655247365319
0.999466273842827,1.24655310189149
0.999459627445671,1.24655379782553
0.999453095843504,1.24655456029149
0.99944667764581,1.2465553881383
0.999440371462069,1.24655628023404
0.999434175916715,1.24655723545319
0.999428089659102,1.24655825269362
0.999422111353535,1.24655933085532
0.999416239674288,1.2465604688617
0.999410473310585,1.24656166564468
0.999404810971586,1.24656292015106
0.999399251386389,1.24656423133617
0.999393793284089,1.24656559817447
0.999388435418703,1.24656701964894
1.04145761308279,1.24656849475745
1.04109223694786,1.24614885138936
1.04072980407612,1.24573286548723
1.04037029145176,1.24532050759149
1.0400136762334,1.24491174847021
1.03965993576408,1.24450655911489
1.03930904755129,1.24410491075319
1.03896098928195,1.24370677483404
1.03861573881243,1.24331212302766
1.03827327416857,1.24292092722553
1.03793357355062,1.24253315954468
1.03759661531835,1.24214879231702
1.03726237800593,1.24176779808723
1.03693084031203,1.24139014962128
1.03660198109479,1.24101581989574
1.03627577938182,1.24064478209787
1.03595221435521,1.24027700962553
1.03563126536651,1.23991247608511
1.03531291191681,1.23955115528936
1.03499713367662,1.23919302125745
1.03468391046101,1.23883804821064
1.03437322225449,1.23848621057234
1.03406504918611,1.23813748296809
1.03375937153942,1.23779184022128
1.03345616975247,1.23744925735106
1.03315542441783,1.23710970957234
1.03285711627256,1.2367731723
1.03256122620828,1.23643962113191
1.03226773525611,1.23610903186809
1.0319766246017,1.23578138048936
1.03168788935083,1.23545664316809
1.03140151073898,1.23513479612979
1.03111747013122,1.23481581578298
1.03083574906205,1.2344996787234
1.03055632919558,1.23418636172979
1.03027919234046,1.23387584177021
1.03000432044485,1.23356809599149
1.02973169560647,1.23326310171702
1.02946130006257,1.23296083645745
1.029193116175,1.23266127789574
1.02892712646012,1.23236440389362
1.02866331355887,1.23207019248511
1.02840166025674,1.23177862188298
1.02814214947379,1.23148967046809
1.02788476424968,1.23120331679149
1.0276294877736,1.23091953957872
1.02737629565416,1.23063831771915
1.03986453923075,1.23035963034894
1.03952366304692,1.22995593387872
1.03918562138678,1.22955564962766
1.03885039073612,1.22915874921915
1.0385179477751,1.22876520451915
1.03818826937826,1.22837498762128
1.03786133261453,1.22798807085106
1.03753711474218,1.22760442676383
1.03721559320893,1.22722402814468
1.04511604553613,1.22684684800213
1.04472339475357,1.22639058320213
1.04433398660426,1.22593824889362
1.04394779450389,1.22548981261489
1.0435647920725,1.2250452421766
1.04318495314941,1.22460450564681
1.01399522877437,1.22416757135745
1.01385595823487,1.22402283037872
1.01371813383414,1.22387948351702
1.01358174080976,1.22373751629574
1.01344676453886,1.22359691438936
1.01331319055806,1.22345766361489
1.01318100453357,1.22331974993617
1.01305019229106,1.22318315945745
1.0129207397908,1.22304787842766
1.01279263313258,1.22291389323617
1.01266585856573,1.22278119041064
1.01254040246916,1.22264975661702
0.991621183586127,1.22251957865745
0.99167130370762,1.22259880506383
0.991721197742841,1.2226775297617
0.991770866160279,1.22275575501277
0.991820309418455,1.2228334830766
0.991869528000813,1.22291071620638
0.991918522390794,1.22298745665106
0.991967293081807,1.22306370665532
0.992015840572247,1.22313946845745
0.992064165370473,1.22321474429149
0.992112265891596,1.22328953638723
0.992160142668896,1.22336384699149
0.992207796245621,1.22343767834255
0.992255227170006,1.22351103267234
0.992302435985299,1.22358391221277
0.992349423264652,1.22365631918723
0.99239618957125,1.22372825581064
0.992442735478246,1.22379972429787
0.992489061573745,1.22387072685319
0.992535168435882,1.22394126567872
0.992581056657746,1.22401134296809
0.99262672683741,1.22408096090851
0.99267217957793,1.22415012168511
0.992717415482361,1.22421882747234
0.992762435173696,1.22428708044255
0.992807239259975,1.22435488275745
0.992851828369174,1.22442223657872
0.992896203124284,1.22448914405532
0.99294036416325,1.22455560733617
0.992984312114048,1.22462162855745
0.993028047624589,1.22468720985319
0.993071571332816,1.22475235335106
0.993114883881658,1.22481706117021
0.993157985924011,1.22488133542553
0.993200878112768,1.22494517822128
0.993243561100828,1.2250085916617
0.993286035551051,1.2250715778383
0.993328302131287,1.22513413884043
0.993370361504399,1.22519627674681
0.993412214338233,1.22525799363404
0.993453861305621,1.22531929156809
0.993495303089363,1.22538017260851
0.99353654036229,1.22544063881277
0.988281387361033,1.22550069222553
0.988351605272795,1.22561335047021
0.988421369078244,1.2257253058234
0.988490681807614,1.22583656283191
0.988559546486153,1.22594712600851
0.988627966119174,1.22605699984043
0.988695943682088,1.22616618878298
0.988763482145319,1.22627469725957
0.988830584454374,1.22638252966596
0.988897253539807,1.22648969036809
0.988963492312236,1.22659618370426
0.989029303662345,1.22670201398298
0.989094690460879,1.2268071854766
0.989159655568618,1.22691170244255
0.989224201826405,1.22701556909574
0.989288332050164,1.22711878963404
0.989352049050835,1.22722136821915
0.989415355609454,1.22732330898723
0.989478254492105,1.22742461604681
0.989540748459888,1.22752529348085
0.989602840244,1.22762534534043
0.989664532555702,1.22772477565319
0.989725828111239,1.22782358841702
0.989786729591969,1.22792178760426
0.989847239664297,1.22801937715745
0.98990736098466,1.22811636099574
0.989967096184577,1.22821274301277
0.990026447890581,1.22830852707234
0.990085418704288,1.22840371701064
0.990144011207376,1.22849831664468
0.990202227976539,1.22859232975745
0.990260071563553,1.22868576011489
0.990317544505241,1.22877861144681
0.990374649323474,1.22887088746809
0.990431388530156,1.2289625918617
0.990487764607286,1.22905372828723
0.990543780031882,1.22914430038085
0.990599437270991,1.22923431175106
0.990654730194371,1.22932376598511
0.990709661383703,1.22941266672979
0.990764233400728,1.22950101760426
0.990818448772302,1.22958882220638
0.990872310085088,1.22967608410426
0.990925819930732,1.22976280684255
0.990978980900881,1.2298489939383
0.99103179554731,1.22993464888723
0.991084263850083,1.23001977515319
0.991136388370942,1.23010437620426
0.984327761074299,1.23018845548085
0.984452990994893,1.23034069008936
0.98457719491751,1.23049167112766
0.984700381878027,1.23064140886809
0.984822560822607,1.23078991348723
0.984943740622657,1.23093719508085
0.985063930074822,1.23108326364468
0.985183137896006,1.23122812909574
0.985301372728354,1.2313718012617
0.985418643144235,1.2315142898766
0.98553495763129,1.2316556046
0.985650324617357,1.23179575499787
0.985764752440557,1.23193475055745
0.985878246752676,1.2320726006766
0.98599081575727,1.23220931470213
0.986102467608059,1.23234490189574
0.98621321036905,1.2324793714383
0.986323052049428,1.23261273242979
0.986432000578635,1.23274499388936
0.986540063821321,1.23287616475957
0.986647249567377,1.23300625390213
0.986753565546888,1.2331352701
0.986859019420162,1.23326322205957
0.98696361877275,1.23339011840851
0.987067371135379,1.23351596770638
0.987170283964016,1.23364077842553
0.987272364659806,1.23376455897447
0.98737362054415,1.23388731768085
0.98747405888861,1.2340090628
0.98757368688999,1.23412980251915
0.987672511695253,1.23424954494468
0.987770540376603,1.2343682981234
0.987867779946439,1.23448607001915
0.987964237362334,1.23460286853192
0.988059919517071,1.23471870149362
0.988154833243626,1.23483357666383
0.988248985315168,1.23494750173191
0.988342382440075,1.23506048432553
0.988435031276883,1.23517253200213
0.988526938424324,1.23528365224894
0.988618110421321,1.23539385249149
0.988708553746992,1.23550314008936
0.988798274825628,1.2356115223383
0.988887280026699,1.23571900646596
0.988975575664853,1.2358255996383
0.989063167999912,1.23593130895957
0.989150063231892,1.23603614146809
0.98923626751097,1.23614010414255
0.989321786927515,1.2362432039
0.989406627532025,1.23634544759787
0.989490795305223,1.23644684202766
0.98957429618796,1.23654739392553
0.989657136056296,1.23664710996809
0.989739320751403,1.23674599677234
0.98982085604468,1.23684406089574
0.989901747667652,1.2369413088383
0.98998200130699,1.23703774704468
0.99006162257959,1.2371333819
0.99014063056894,1.23722821973617
0.990219030602868,1.23732226669149
0.990296827979298,1.23741552885106
0.990374027941329,1.23750801224681
0.990450635692192,1.23759972285957
0.990526656390258,1.23769066661915
0.990602095139079,1.2377808494
0.990676957012301,1.23787027702766
0.990751247033731,1.23795895527872
0.990824970177336,1.23804688987447
0.990898131387181,1.23813408649362
0.990970735552507,1.23822055075532
0.991042787527667,1.23830628824043
0.991114292117175,1.2383913044766
0.99118525409564,1.2384756049383
0.991255678182852,1.23855919506383
0.991325569068692,1.23864208023191
0.991394931403173,1.23872426578298
0.991463769781484,1.23880575700638
0.991532068240078,1.23888655914894
0.991599474663902,1.23896667761489
0.991666374620186,1.23904612133192
0.991734682493435,1.23912489537021
0.991803130340516,1.23920298563617
0.991871068096735,1.23928039073191
0.991938500182844,1.23935711575957
0.992005430979722,1.23943316578298
0.992071864838344,1.23950854581915
0.992137806064831,1.23958326084255
0.992203258925432,1.23965731578511
0.992268227666461,1.23973071553617
0.992332716474422,1.23980346494043
0.992396729515886,1.2398755688
0.992460270917552,1.23994703188298
0.992523344771232,1.24001785890638
0.99258595512388,1.24008805455106
0.992648106027437,1.24015762345745
0.992709801488986,1.24022657022553
0.992771045505645,1.24029489941277
0.992831842014722,1.2403626155383
0.992892194943559,1.24042972308085
0.992952108169657,1.24049622648511
0.993011585540615,1.24056213014681
0.993070630879112,1.24062743843191
0.99312924796297,1.24069215566596
0.99318744054011,1.24075628613192
0.993245212328547,1.24081983408511
0.993302567021377,1.24088280373191
0.993359508261858,1.24094519925106
0.993416039678295,1.24100702478085
0.993472164859122,1.2410682844234
0.993527887357883,1.24112898224255
0.993583210713175,1.24118912227447
0.993638138418736,1.24124870850851
0.993692673943384,1.24130774491064
0.993746820721052,1.24136623540426
0.993800582160751,1.24142418388085
0.993853961641591,1.24148159419787
0.993906962517759,1.2415384701766
0.993959588098589,1.24159481561064
0.994011841683446,1.24165063425532
0.994063726531825,1.24170592983404
0.994115245878299,1.2417607060383
0.994166402922555,1.24181496652553
0.994217200844344,1.24186871492553
0.994267642793514,1.24192195482979
0.994317731894991,1.24197468980213
0.994367471238817,1.2420269233766
0.994416863890111,1.24207865905106
0.994465912899043,1.2421299003
0.994514621265941,1.2421806505617
0.994562991986151,1.24223091324468
0.994611028015146,1.24228069172979
0.994658732288465,1.24232998936809
0.994706107716726,1.24237880947872
0.994753157180644,1.24242715535532
0.994799883540999,1.24247503025957
0.994846289628664,1.24252243742553
0.994892378249597,1.2425693800617
0.994938152194801,1.24261586134468
0.994983614215409,1.24266188442128
0.995028767052584,1.24270745241915
0.995073597389252,1.24275256842979
0.995118108190854,1.24279723568085
0.99516230238296,1.24284145737447
0.995206182866221,1.2428852366766
0.995249752516368,1.24292857672979
0.995293014189195,1.24297148064468
0.99533597070561,1.24301395150213
0.995378624861601,1.2430559923617
0.995420979438205,1.24309760624468
0.995463037181569,1.24313879615319
0.995504800812923,1.24317956505745
0.995546273038544,1.24321991590213
0.995587456524837,1.24325985160426
0.995628353923256,1.24329937505319
0.995668967865319,1.24333848911277
0.995709300952641,1.24337719662128
0.995749355761916,1.24341550039149
0.995789134849903,1.24345340320638
0.995828640753425,1.24349090782553
0.995867875974419,1.24352801698723
0.995906843009835,1.24356473339574
0.995945544316755,1.24360105974043
0.995983982337306,1.24363699868085
0.996022159493681,1.24367255284894
0.996060078188138,1.24370772485957
0.996097740793029,1.24374251729787
0.996135149660773,1.24377693272979
0.996172307128835,1.24381097369149
0.996209215509761,1.24384464270213
0.996245877096163,1.24387794225532
0.996282294155729,1.24391087482128
0.996318468941199,1.24394344284468
0.996354403675409,1.24397564875532
0.996390100581194,1.24400749495532
0.996425561836534,1.24403898382128
0.996460789614425,1.24407011771702
0.996495786062942,1.2441008989766
0.996530553310228,1.24413132991702
0.996565093469469,1.24416141283404
0.996599408628935,1.24419114999787
0.99663350085696,1.2442205436617
0.996667372211909,1.24424959605745
0.988042462131181,1.24427830939574
0.988142917640315,1.24439335931702
0.988242509268933,1.2445074036617
0.988341244846795,1.24462045108298
0.988439132138875,1.24473251014468
0.988536178830402,1.24484358934255
0.988632392551779,1.24495369708723
0.988727780858655,1.24506284171915
0.988822351226932,1.24517103150213
0.988916111087658,1.24527827462128
0.989009067797123,1.24538457918936
0.989101228631872,1.24548995324894
0.989192600828581,1.24559440476596
0.989283191539196,1.24569794163404
0.989373007855858,1.24580057167447
0.989462056815885,1.24590230264255
0.989550345386818,1.24600314221702
0.989637880471408,1.24610309801064
0.989724668912599,1.24620217756596
0.989810717498512,1.24630038835745
0.98989603294749,1.24639773778723
0.989980621923057,1.2464942332
0.990064491028927,1.24658988186383
0.990147646804024,1.24668469098511
0.990230095737432,1.24677866770638
0.99031184424846,1.24687181910213
0.990392898711561,1.24696415218298
0.990473265441383,1.24705567389787
0.990552950682796,1.24714639112979
0.990631960635817,1.24723631070213
0.990710301455606,1.24732543937234
0.990787979212596,1.24741378384043
0.990864999957286,1.24750135074255
0.990941369655446,1.24758814665532
0.99101709423796,1.24767417809787
0.991092179575905,1.24775945152553
0.991166631490516,1.2478439733383
0.991240455743224,1.24792774987872
0.991313658055586,1.24801078742553
0.991386244089354,1.24809309220638
0.991458219461423,1.24817467039362
0.991529589723897,1.24825552809362
0.991600360393993,1.24833567137021
0.991670536939089,1.24841510622128
0.991740124766755,1.24849383859362
0.991809129244688,1.24857187438298
0.991877555685766,1.24864921942766
0.991945409362991,1.24872587951277
0.992012695494545,1.24880186037447
0.992079419258736,1.24887716769149
0.992145585774066,1.24895180709574
0.992211200134118,1.2490257841617
0.992276267362698,1.24909910441915
0.992340792458695,1.24917177334468
0.992404780361188,1.24924379636596
0.992468235969386,1.24931517885745
0.99253116414761,1.24938592614894
0.992593569705359,1.24945604352128
0.992655457407274,1.24952553620426
0.992716831978127,1.24959440938298
0.992777698072914,1.24966266819362
0.992838060326694,1.24973031772766
0.992897923324689,1.2497973630234
0.992957291602279,1.24986380908511
0.993016169669928,1.24992966085957
0.993077701488934,1.24999492325745
0.993139623664733,1.25005956971277
0.993201045009821,1.25012359631915
0.993261970044631,1.25018700808723
0.993322403249719,1.25024980998723
0.99338234907574,1.25031200694468
0.99344181192351,1.25037360383404
0.993500796158955,1.25043460549149
0.993559306103149,1.25049501670851
0.99361734604726,1.25055484223191
0.993674920242584,1.25061408676809
0.99373203289058,1.25067275497872
0.993788688172769,1.25073085148298
0.993844890215851,1.2507883808617
0.993900643121604,1.25084534764681
0.993955950951937,1.25090175634043
0.994010817718916,1.25095761139149
0.994065247419659,1.25101291722128
0.994119243991474,1.2510676782
0.994172811361704,1.25112189866596
0.994225953397881,1.25117558291489
0.994278673957573,1.25122873520638
0.994330976838537,1.25128135975532
0.994382865818598,1.25133346074468
0.99443434465066,1.25138504231915
0.994485417027817,1.25143610858298
0.994536086638183,1.25148666360426
0.994586357120031,1.25153671141702
0.994636232076745,1.25158625601277
0.994685715091777,1.25163530135532
0.994734809708703,1.25168385136383
0.9947835194412,1.25173190992979
0.994831847768053,1.25177948090426
0.99487979814313,1.25182656810426
0.994927373980428,1.25187317531489
0.994974578674006,1.25191930628511
0.995021415583036,1.25196496472766
0.995067888031805,1.25201015432766
0.995113999319677,1.25205487873191
0.99515975271113,1.25209914155532
0.995205151455691,1.25214294638085
0.995250198748062,1.25218629675745
0.995294897782945,1.25222919620426
0.995339251710189,1.25227164820851
0.995383263649736,1.2523136562234
0.995426936696611,1.25235522367234
0.995470273930887,1.25239635394894
0.995513278382795,1.25243705041064
0.995555953067617,1.25247731639362
0.995598300980699,1.25251715519787
0.99564032507253,1.25255657009149
0.995682028283632,1.25259556431915
0.99572341351964,1.25263414109149
0.995764483661269,1.25267230359149
0.995805241564313,1.25271005497447
0.995845690059648,1.25274739836383
0.995885831953231,1.25278433685745
0.995925670021112,1.25282087352553
0.995965207019409,1.25285701141064
0.996004445679318,1.2528927535234
0.996043388707117,1.25292810285106
0.996082038779178,1.25296306235319
0.996120398556923,1.25299763496383
0.996158470671871,1.25303182358723
0.996196257740587,1.25306563110213
0.996233762334783,1.25309906036383
0.996270987031153,1.2531321142
0.99630793436652,1.25316479541064
0.996344606852788,1.25319710677447
0.996381006991893,1.25322905104043
0.996417137250883,1.25326063093617
0.996453000081853,1.2532918491617
0.996488597911982,1.25332270839787
0.996523933148509,1.25335321129149
0.996559008173756,1.2533833604766
0.996593825355092,1.25341315855532
0.996628379613887,1.25344260810851
0.99666267339227,1.25347171176809
0.996696709092497,1.25350047214255
0.996730489111841,1.25352889181489
0.996764015812688,1.25355697334468
0.996797291547456,1.25358471926809
0.996830318633675,1.25361213209574
0.996863099378906,1.25363921431702
0.996895636070776,1.2536659684
0.996927930962025,1.25369239678298
0.996959986300407,1.25371850189149
0.996991804303773,1.2537442861234
0.997023387175024,1.25376975184894
0.997054743471576,1.25379490142766
0.997085875246811,1.25381973712553
0.997116784539159,1.25384426118936
0.997147473357145,1.25386847584681
0.997177943699329,1.25389238330426
0.9972081975543,1.25391598574894
0.997238236875761,1.25393928534894
0.997268063612431,1.25396228425106
0.997297679683126,1.25398498458298
0.997327087006659,1.25400738845319
0.99735628746696,1.25402949795319
0.997385282942972,1.25405131515319
0.997414075288718,1.25407284210213
0.997442666348255,1.25409408083617
0.997471057945704,1.25411503337021
0.997499251880266,1.2541357017
0.997527249956124,1.25415608780426
0.997555053937592,1.25417619364468
0.997582665584,1.2541960211617
0.997610086644709,1.25421557228511
0.99763731884416,1.25423484891702
0.997664344155459,1.25425385295106
0.997691164308031,1.25427258645957
0.99771778099143,1.25429105149149
0.99774419589521,1.25430925008936
0.997770410693975,1.25432718427021
0.997796427042389,1.25434485603617
0.9913362751705,1.25436226737447
0.991433420444274,1.25444434575532
0.991529912857365,1.2545254517
0.991625756666055,1.25460559174043
0.991720956091737,1.25468477237021
0.99181551533587,1.25476300004043
0.991909438565023,1.25484028115957
0.99200272992583,1.25491662209362
0.992095393510104,1.25499202916808
0.992187433404671,1.25506650866596
0.992278853646519,1.25514006683191
0.992369658272636,1.25521270986808
0.992459851270171,1.25528444393617
0.992549436616304,1.2553552751617


==> plots/2_fd_vs_vs_1e-5_5.txt <==
0.00839108441427772,0.0100054960485745
0.0167117503692041,0.019926996144
0.0249625884169956,0.0297652051851064
0.0331441840781868,0.0395208221591489
0.0412571178876324,0.0491945401925532
0.0493019654392129,0.0587870466
0.0572792974305405,0.0682990229346808
0.0651896797072667,0.0777311450370213
0.0730336733067408,0.0870840830834043
0.0808118345004737,0.096358501633617
0.0885247148381958,0.105555059679787
0.0961728611892233,0.11467441069234
0.103756815784324,0.123717202667872
0.11127711625758,0.132684078175106
0.118734295688258,0.141575674400638
0.126128882640176,0.150392623195319
0.133461401200582,0.159135551118723
0.14073237102451,0.167805079484468
0.147942307368672,0.17640182440383
0.155091721134814,0.184926396831064
0.162181118906106,0.193379402605532
0.16921100298551,0.20176144249617
0.176181871434661,0.210073112243191
0.183094218110247,0.218315002602128
0.189948532701389,0.226487699382979
0.196745300766522,0.234591783495745
0.203485003770277,0.242627830991489
0.210168119118367,0.250596413095745
0.21679512019397,0.25849809626383
0.223366476392121,0.266333442202128
0.229882653157086,0.27410300792766
0.23634411201277,0.281807345793617
0.242751310602086,0.289447003531915
0.249104702716361,0.2970225243
0.255404738331222,0.304534446704255
0.26165186363949,0.311983304853191
0.267846521084567,0.319369628385106
0.273989149390348,0.326693942512766
0.280080183598595,0.333956768053192
0.286120055095851,0.341158621470213
0.292109191648827,0.348300014912766
0.298048017433308,0.355381456242553
0.303936953067049,0.362403449078723
0.309776415638677,0.36936649282766
0.31556681874109,0.376271082723404
0.321308572497866,0.383117709857447
0.327002083597157,0.389906861214894
0.332647755317604,0.396639019714894
0.338245987560735,0.403314664234043
0.343797176878373,0.409934269648936
0.349301716501545,0.416498306865957
0.354759996369888,0.423007242855319
0.360172403159557,0.429461540682979
0.36553932030964,0.435861659548936
0.370861128052562,0.442208054804255
0.376138203440998,0.448501178006383
0.381370920372291,0.454741476929787
0.386559649619356,0.460929395610638
0.391704758855101,0.467065374368085
0.396806612678838,0.473149849848936
0.401865572644199,0.479183255044681
0.406881997283054,0.485166019329787
0.411856242132926,0.491098568487234
0.416788659761907,0.496981324742553
0.421679599792584,0.502814706793617
0.42652940892995,0.50859912983617
0.431338430984324,0.514335005597872
0.436107006895283,0.520022742361702
0.440835474758566,0.525662745
0.445524169847013,0.531255415
0.450173424637477,0.536801150491489
0.454783568832251,0.542300346278723
0.459354929384991,0.547753393865957
0.463887830521144,0.553160681478723
0.468382593762871,0.558522594106383
0.472839537951475,0.563839513510638
0.477258979269826,0.569111818268085
0.481641231266287,0.574339883787234
0.485986604874649,0.57952408233617
0.490295408437054,0.584664783076596
0.494567947726427,0.589762352076596
0.498804525967407,0.594817152348936
0.503005443862261,0.599829543870213
0.507170999597368,0.6047998836
0.511301488889565,0.609728525523404
0.515397204983658,0.614615820659574
0.519458438682324,0.619462117093617
0.523485478366047,0.624267759997872
0.527478610018039,0.629033091659574
0.53143811723919,0.633758451502128
0.535364281263019,0.638444176114894
0.539257380990567,0.64309059926383
0.54311769299039,0.64769805192766
0.546945491538434,0.652266862317021
0.550741048623019,0.656797355897872
0.554504633969759,0.661289855408511
0.558236515056512,0.665744680893617
0.561936957143285,0.670162149717021
0.56560622326725,0.674542576585106
0.569244574287597,0.678886273576596
0.572852268895508,0.683193550153192
0.576429563624116,0.687464713193617
0.579976712868451,0.691700067002128
0.58349396891035,0.695899913340426
0.586981581933414,0.700064551442553
0.59043980003796,0.704194278040426
0.59386886926594,0.708289387382979
0.597269033605923,0.712350171251064
0.600640535018016,0.716376918989362
0.603983613443833,0.720369917517021
0.607298506836398,0.724329451353191
0.610585451175096,0.728255802631915
0.61384468046069,0.732149251127659
0.61707642675519,0.736010074274468
0.620280920186842,0.739838547178723
0.623458388980026,0.743634942646809
0.626609059450277,0.747399531197872
0.6297331560292,0.751132581089362
0.632830901289393,0.754834358325532
0.635902515944447,0.758505126691489
0.638948218878848,0.762145147753191
0.641968227147976,0.765754680895745
0.644962756012996,0.769333983325532
0.647932018930888,0.772883310091489
0.650876008834431,0.776402914112766
0.653795051204526,0.779893048374468
0.656689454392289,0.783353962604255
0.659559424867221,0.786785903446808
0.662405167394317,0.790189115474468
0.665226885024101,0.793563841212766
0.668024779122524,0.796910321153191
0.670799049380936,0.800228793776596
0.673549893836019,0.803519495557447
0.676277508859822,0.806782660993617
0.678982089214582,0.810018522612766
0.681663828017837,0.813227310995745
0.684322916797252,0.816409254791489
0.686959545485628,0.81956458072766
0.689573902430878,0.82269351363617
0.692166174415958,0.825796276457447
0.694736546663853,0.828873090265957
0.697285202872463,0.831924174280851
0.699812325189684,0.834949745882979
0.70231809426823,0.837950020629787
0.704802689240718,0.84092521227234
0.707266287764517,0.843875532761702
0.7097090660068,0.846801192280851
0.712131198669464,0.849702399238298
0.714532859014047,0.852579360304255
0.716914218836811,0.855432280406383
0.719275448528549,0.858261362755319
0.721616717044678,0.861066808859575
0.72393819194013,0.863848818529787
0.726240039369354,0.866607589906383
0.728522424121196,0.869343319461702
0.730785509589003,0.872056202019149
0.733029457825442,0.874746430768085
0.735254429522567,0.877414197274468
0.737460584031752,0.880059691495745
0.739648079388612,0.882683101797872
0.741817072308021,0.885284614957447
0.743967718199058,0.887864416187234
0.746100171169999,0.890422689146809
0.74821458405323,0.892959615946809
0.750311108410233,0.895475377170213
0.752389894536573,0.897970151887234
0.754451091471861,0.900444117657447
0.756494847019692,0.902897450553192
0.758521307747645,0.90533032516383
0.760530619002237,0.907742914612766
0.762522924928854,0.910135390568085
0.764498368456802,0.912507923257447
0.766457091334195,0.914860681476596
0.76839923412297,0.917193832597872
0.770324936218823,0.919507542593617
0.772234335846226,0.92180197603617
0.774127570088328,0.924077296114894
0.77600477487699,0.926333664648936
0.777866085012719,0.928571242095745
0.779711634174638,0.930790187561702
0.781541554925467,0.932990658819149
0.783355978721492,0.935172812306383
0.785155035922534,0.937336803153191
0.7869388558069,0.939482785178723
0.788707566561414,0.941610910914894
0.790461295326276,0.943721331602128
0.792200168150201,0.945814197214894
0.793924310060199,0.947889656461702
0.795633845016718,0.949947856802128
0.797328895963482,0.951988944453191
0.799009584807556,0.954013064404255
0.800676032439284,0.956020360417021
0.802328358747239,0.958010975053192
0.803966682608252,0.959985049665957
0.805591121917322,0.961942724423404
0.807201793577643,0.963884138312766
0.808798314314596,0.965809429146808
0.810381172469147,0.967718738580851
0.811950608197221,0.969612203378723
0.813506734574347,0.971489957902128
0.815049663734095,0.973352135376596
0.816579506863086,0.975198867910638
0.818096374235878,0.977030286495745
0.819600375185068,0.978846521021277
0.821091618156113,0.980647700285106
0.822570210662471,0.982433951991489
0.824036259335447,0.984205402776596
0.825489869909234,0.985962178206383
0.826931147235871,0.987704402785106
0.828360195295207,0.98943219997234
0.829777117184935,0.991145692185106
0.831182015155479,0.992845000806383
0.832574990595041,0.9945302462
0.833956144044555,0.996201547708511
0.835325575207655,0.997859023674468
0.836683382950671,0.999502791440426
0.838029665312601,1.00113296735532
0.839364519515079,1.00274966679149
0.840688041967355,1.00435300414681
0.842000328266298,1.00594309285532
0.843301473874213,1.00752004538723
0.84459157349086,1.00908397326808
0.845870721033524,1.01063498706596
0.84713900962704,1.01217319641702
0.848396531633705,1.01369871001489
0.849643378643305,1.01521163564043
0.850879641473113,1.01671208014894
0.852105410192816,1.01820014948936
0.853320774129493,1.01967594870851
0.854525821847678,1.02113958196383
0.855720641189239,1.02259115251702
0.856905319253435,1.02403076275957
0.858079942421837,1.02545851420426
0.859244596343381,1.02687450750426
0.860399365974234,1.02827884245319
0.861544335532939,1.02967161799149
0.862679588560226,1.03105293222128
0.863805207884122,1.03242288240638
0.864921275649854,1.03378156498298
0.866027873314866,1.03512907555957
0.86712508164882,1.03646550893617
0.868212980753528,1.03779095910213
0.869291650067942,1.03910551924043
0.870361168348211,1.04040928174681
0.871421613707561,1.04170233822128
0.872473063606318,1.04298477948511
0.873515594846931,1.04425669558723
0.874549283598889,1.04551817580213
0.875574205383767,1.04676930864468
0.876590435100152,1.04801018187447
0.877598047013667,1.0492408825
0.878597114776915,1.05046149678723
0.879587711419504,1.0516721102617
0.880569909353035,1.05287280772128
0.881543780396021,1.05406367324255
0.88250939575395,1.05524479017234
0.883466826034239,1.05641624115745
0.884416141266167,1.05757810812766
0.885357410875958,1.05873047231489
0.886290703716683,1.0598734142617
0.887216088063277,1.06100701381277
0.888133631607553,1.06213135013404
0.889043401488108,1.06324650171489
0.889945464265403,1.06435254636809
0.89083988595665,1.06544956124255
0.891726732005907,1.06653762283191
0.892606067328937,1.0676168069617
0.893477956268348,1.06868718882128
0.894342462653404,1.06974884294894
0.895199649760152,1.07080184324255
0.896049580336343,1.07184626297234
0.896892316601428,1.07288217477447
0.897727920256531,1.07390965066809
0.898556452474478,1.07492876204894
0.899377943717084,1.07593957970213
0.900192454554119,1.07694217411277
0.901000045037023,1.07793661515319
0.901800774718843,1.07892297209787
0.902594702639281,1.0799013136234
0.903381887354597,1.08087170781702
0.904162386922657,1.08183422217872
0.904936258912902,1.08278892362979
0.905703560401363,1.08373587851064
0.906464348000565,1.08467515259362
0.907218677829623,1.08560681108511
0.907966605544147,1.08653091862766
0.908708186321288,1.08744753930638
0.909443474884659,1.08835673665532
0.910172525484401,1.0892585736617
0.910895391917114,1.09015311276596
0.911612127525861,1.09104041587447
0.912322785205153,1.09192054435745
0.913027417395958,1.09279355905745
0.913726076105647,1.09365952028511
0.914418812893033,1.09451848784255
0.915105678883328,1.09537052100426
0.915786724773126,1.0962156785383
0.916462000820434,1.09705401870851
0.917131556869591,1.09788559926596
0.917795442331336,1.09871047747447
0.918453706212708,1.09952871009362
0.91910642876504,1.10034035339574
0.919753657694562,1.10114546285319
0.920395440303809,1.10194409345745
0.921031823496598,1.10273629972553
0.921662853783017,1.10352213570638
0.922288577264471,1.10430165498511
0.922909039668569,1.10507491068298
0.923524286319222,1.1058419554617
0.92413436217153,1.10660284153404
0.924739311776893,1.10735762065957
0.925339179332852,1.10810634415532
0.925934008638235,1.10884906288936
0.926523843142992,1.10958582729787
0.927108725903343,1.11031668737872
0.927688699631616,1.11104169269787
0.928263806661362,1.1117608924
0.928834088972269,1.11247433519574
0.929399588185185,1.11318206938723
0.929960345567096,1.11388414284894
0.930516402041099,1.11458060304894
0.931067798161477,1.11527149704468
0.931614574163544,1.11595687148723
0.932156769918783,1.1166367726234
0.932694424969742,1.11731124630213
0.933227578510089,1.11798033797872
0.933756269414522,1.11864409271064
0.934280536213849,1.11930255517021
0.934800417119903,1.11995576964681
0.935315950010596,1.12060378004043
0.935827172444866,1.12124662987447
0.936334121662682,1.1218843623
0.936836834580053,1.12251702009362
0.937335347803988,1.12314464565745
0.937829697622522,1.12376728103191
0.938319920024654,1.12438496789362
0.938806050680411,1.1249977475617
0.939288124955801,1.12560566099149
0.939766177927764,1.12620874878723
0.940240244354266,1.12680705120638
0.94071035870919,1.12740060815106
0.941176555167382,1.12798945918511
0.941638867614622,1.12857364352766
0.942097329642635,1.12915320005319
0.94255197455408,1.12972816731064
0.943002835372514,1.13029858350851
0.943449944837411,1.1308644865234
0.943893335399175,1.13142591390851
0.944333039244062,1.13198290289149
0.944769088269261,1.1325354903766
0.945201514112796,1.13308371294681
0.945630348123622,1.13362760687447
0.946055621401496,1.13416720811277
0.946477358542142,1.13470255230426
0.946895590196764,1.13523367484681
0.947310346747433,1.13576061082979
0.947721658327024,1.13628339504043
0.948129554789312,1.13680206196383
0.948534065753826,1.13731664578723
0.948935220556012,1.13782718039574
0.949333048307038,1.13833369938936
0.949727577843954,1.13883623606809
0.950118837769569,1.13933482345106
0.950506856427524,1.13982949426596
0.950891661927216,1.14032028095957
0.951273282128846,1.14080721569574
0.951651744658368,1.14129033035745
0.952027076887557,1.14176965655532
0.952399305924039,1.14224522562553
0.952768457654376,1.14271706862766
0.953134564110323,1.14318521637021
0.953497650640175,1.14364969933404
0.953857742387889,1.14411054774894
0.954214864288094,1.14456779159574
0.954569041061112,1.1450214606
0.954920297222921,1.14547158424468
0.955268657085159,1.14591819176596
0.955614144760108,1.14636131215532
0.955956784150723,1.1468009741617
0.95629659897057,1.1472372063
0.956633612723888,1.14767003684468
0.956967848725529,1.14809949383191
0.957299330100955,1.14852560507021
0.957628079766301,1.14894839813191
0.957954120463266,1.1493679003617
0.958277474729207,1.14978413887872
0.958598164932027,1.15019714057234
0.958916213235288,1.15060693211277
0.95923164162313,1.15101353994255
0.959544471900271,1.15141699028936
0.959854725687024,1.1518173091617
0.960162424419297,1.15221452234894
0.960467589363543,1.15260865542766
0.960770241596826,1.1529997337617
0.961070402026755,1.15338778250426
0.961368091386503,1.15377282659787
0.961663330239789,1.1541548907766
0.961956138970909,1.15453399957447
0.96224653779969,1.15491017731489
0.962534546771522,1.15528344812128
0.962820185777291,1.15565383591489
0.963103439187376,1.1560213644234
0.963384327101989,1.15638605752553
0.963662869476807,1.15674793889787
0.963939086073137,1.15710703202128
0.964212996507748,1.15746336017872
0.964484620222975,1.15781694645106
0.96475397648671,1.15816781373404
0.965021084432285,1.15851598472128
0.965285963003638,1.15886148191915
0.965548631000175,1.15920432764468
0.965809107061814,1.15954454402553
0.966067409668989,1.15988215300638
0.966323557147632,1.1602171763383
0.966577567674156,1.1605496356
0.966829459260504,1.16087955217872
0.967079249779069,1.16120694728511
0.96732695694276,1.16153184195532
0.967572598324932,1.16185425704043
0.967816191339457,1.16217421321915
0.96805775326564,1.162491731
0.968297301228284,1.16280683070851
0.968534852212641,1.16311953250851
0.96877042305943,1.16342985638936
0.969004030464836,1.16373782217234
0.969235690990476,1.16404344951277
0.969465421053435,1.16434675789787
0.96969323693623,1.16464776665106
0.969919154786813,1.16494649493617
0.970143190603618,1.16524296175106
0.970365360265462,1.16553718593617
0.970585679511616,1.16582918617021
0.970804163951765,1.1661189809766
0.971020829056046,1.1664065887234
0.971235690169996,1.16669202762128
0.971448762509571,1.16697531572766
0.971660061171113,1.16725647095106
0.971869601101443,1.16753551104468
0.972077397142724,1.16781245361277
0.972283464007531,1.16808731611277
0.972487816273878,1.16836011585532
0.972690468415114,1.16863087
0.972891434760052,1.16889959557021
0.973090729537831,1.1691663094383
0.973288366843019,1.16943102833617
0.97348436066054,1.16969376885745
0.973678724855704,1.16995454745106
0.973871473174204,1.17021338043404
0.974062619247104,1.1704702839766
0.974252176585855,1.17072527412128
0.974440158602226,1.17097836676809
0.974626578578407,1.17122957768936
0.974811449691924,1.17147892251915
0.974994785010655,1.17172641676383
0.975176597492833,1.17197207579362
0.975356899987044,1.17221591485745
0.97553570522226,1.17245794906596
0.975713025842726,1.17269819340851
0.975888874363104,1.17293666274681
0.976063263208346,1.17317337181489
0.976236204688773,1.17340833522766
0.97640771102001,1.17364156747021
0.976577794308039,1.17387308291064
0.976746466559158,1.17410289579362
0.976913739675008,1.17433102024255
0.977079625462531,1.17455747026383
0.977244135624009,1.17478225974468
0.977407281767028,1.17500540245532
0.97756907539451,1.17522691204894
0.977729527929637,1.17544680206596
0.977888650675974,1.17566508592979
0.978046454852361,1.17588177695319
0.97820295159291,1.17609688833404
0.978358151922086,1.17631043315957
0.978512066779629,1.17652242440638
0.978664707005598,1.17673287494681
0.978816083360311,1.17694179753404
0.978966206509389,1.1771492048234
0.979115087018776,1.17735510935745
0.979262735374674,1.17755952357872
0.979409161978555,1.17776245981702
0.979554377132214,1.17796393030426
0.979698391057704,1.17816394716809
0.97984121389235,1.17836252242979
0.979982855683765,1.17855966801702
0.980123326394838,1.17875539574894
0.980262635908713,1.17894971734894
0.980400794023806,1.17914264444043
0.980537810448826,1.17933418854894
0.980673694822702,1.17952436110426
0.980808456694657,1.1797131734383
0.980942105534167,1.17990063678511
0.981074650725985,1.18008676228936
0.981206101595052,1.18027156099574
0.98133646736165,1.1804550438617
0.981465757186253,1.18063722174681
0.981593980149592,1.1808181054234
0.98172114524767,1.18099770556809
0.981847261401732,1.18117603277234
0.981972337473216,1.1813530975383
0.982096382228865,1.18152891027234
0.982219404365646,1.18170348130213
0.982341412520719,1.1818768208617
0.982462415246519,1.18204893910213
0.982582421015736,1.18221984608936
0.982701438251222,1.1823895518
0.982819475291099,1.18255806613191
0.982936540398735,1.18272539889574
0.983052641777686,1.18289155982128
0.983167787556752,1.18305655855745
0.983281985794958,1.18322040466596
0.983395244491519,1.18338310763404
0.983507571570893,1.18354467686596
0.983618974892747,1.18370512168936
0.983729462246972,1.18386445134681
0.983839041358668,1.18402267501277
0.983947719898113,1.18417980177447
0.98405550545584,1.18433584064894
0.984162405567561,1.18449080057447
0.98426842769921,1.18464469041489
0.984373579256916,1.18479751895957
0.984477867591984,1.18494929492128
0.984581299975977,1.18510002694255
0.9846838836356,1.18524972358936
0.984785625727786,1.18539839335957
0.984886533349659,1.18554604467872
0.984986613543519,1.18569268589574
0.985085873281894,1.18583832529787
0.985184319497437,1.18598297109362
0.985281959038076,1.18612663142979
0.985378798716851,1.18626931438085
0.985474845282011,1.18641102795106
0.98557010541203,1.18655178008298
0.985664585750493,1.18669157864681
0.985758292871213,1.18683043144894
0.98585123329816,1.18696834622979
0.985943413490515,1.18710533066383
0.986034839862604,1.1872413923617
0.986125518778913,1.18737653886596
0.986215456539135,1.18751077766383
0.986304659388143,1.18764411617021
0.986393133535919,1.18777656174468
0.98648088511769,1.18790812168085
0.986567920223824,1.18803880320851
0.986654280515039,1.18816861350426
0.986739971349067,1.18829755932128
0.986824998038782,1.18842564735957
0.986909365857189,1.18855288427021
0.986993080032436,1.18867927664468
0.987076145762767,1.18880483102979
0.987158568186621,1.18892955391489
0.9872403524225,1.18905345174043
0.987321503539065,1.18917653089362
0.987402026560125,1.18929879771064
0.987481926484566,1.18942025848298
0.987561208256453,1.18954091944468
0.98763987679493,1.18966078678511
0.987717936964319,1.18977986664255
0.987795393609004,1.18989816510638
0.987872251523533,1.19001568821702
0.987948515462578,1.19013244197021
0.988024190160881,1.19024843231064
0.988099280288387,1.19036366513617
0.988173790510062,1.19047814629787
0.988247725426076,1.19059188160213
0.988321089611685,1.19070487680851
0.988393887607252,1.19081713762766
0.988466123908287,1.19092866972766
0.988537802990366,1.19103947873404
0.988608929269254,1.19114957022128
0.988679507150752,1.19125894972553
0.988749540990819,1.19136762273404
0.988819035120494,1.19147559469362
0.988887993830947,1.19158287100638
0.988956421373474,1.19168945703404
0.989024321984421,1.19179535809149
0.989091699850294,1.19190057945532
0.989158559127695,1.19200512635532
0.989224903948307,1.19210900398511
0.989290738398957,1.19221221749362
0.989356066546537,1.19231477199149
0.989420892423049,1.19241667254255
0.989485220020628,1.19251792417872
0.98954905331147,1.19261853188723
0.989612396222915,1.19271850061489
0.989675252667354,1.19281783527021
0.98973762651232,1.19291654072553
0.989799521605412,1.19301462180638
0.989860941754356,1.19311208331064
0.98992189074196,1.19320892999149
0.989982372326112,1.1933051665617
0.990042390224826,1.19340079770426
0.9901019481312,1.19349582805957
0.990161049708427,1.19359026222979
0.990219698599762,1.19368410478723
0.990277898403609,1.19377736025957
0.990335652698432,1.19387003314255
0.990392965037777,1.19396212789787
0.990449838945287,1.19405364894894
0.990506277904734,1.19414460068298
0.990562285394904,1.19423498745532
0.990617864844745,1.19432481358511
0.990673019668253,1.19441408335745
0.990727753254504,1.19450280102128
0.990782068957687,1.19459097079362
0.990835970112054,1.19467859685745
0.990889460011988,1.19476568336383
0.990942541951869,1.19485223442979
0.990995219171257,1.19493825413617
0.99104749489974,1.1950237465383
0.991099372346974,1.19510871565106
0.991150854677758,1.19519316546383
0.991201945051907,1.19527709992979
0.991252646584381,1.19536052297447
0.991302962390139,1.19544343849149
0.991352895534302,1.1955258503383
0.991402449072023,1.19560776234681
0.991451626028551,1.19568917831915
0.991500429414182,1.19577010202128
0.99154886220931,1.19585053719574
0.991596927359441,1.19593048754894
0.991644627810082,1.19600995676596
0.991691966461882,1.19608894849362
0.99173894620054,1.19616746635319
0.991785569896804,1.19624551394043
0.991831840391517,1.19632309481702
0.991877760495617,1.19640021252128
0.991923333005094,1.19647687055745
0.991968560700984,1.19655307240426
0.992013446329434,1.19662882151915
0.992057992621641,1.19670412131915
0.992102202283884,1.19677897520638
0.992146078002502,1.19685338654894
0.992189622443902,1.19692735868723
0.992232838254553,1.19700089494043
0.992275728051022,1.19707399859787
0.992318294439906,1.19714667292128
0.992360540002886,1.19721892114894
0.992402467296719,1.19729074649362
0.992444078863212,1.19736215214043
0.992485377219254,1.19743314124894
0.992526364871764,1.19750371695532
0.992567044297757,1.19757388236809
0.992607417954315,1.19764364057447
0.992647488283565,1.19771299463617
0.992687257712685,1.19778194758723
0.992726728633963,1.19785050244043
0.992765903434705,1.19791866218298
0.992804784482279,1.19798642978085
0.992843410691257,1.19805380817447
0.992881783746207,1.19812079991489
0.992919905316748,1.19818740753404
0.992957777067515,1.19825363355319
0.99299540064819,1.19831948046809
0.993032777698489,1.19838495076596
0.993069909848158,1.19845004691489
0.99310679872196,1.19851477136596
0.993143445929706,1.19857912655319
0.993179853071241,1.19864311489787
0.993216021731455,1.19870673880213
0.993251953495239,1.19877000065106
0.993287649932534,1.19883290281915
0.993323112603312,1.1988954476617
0.99335834306256,1.19895763751489
0.99339334284533,1.19901947470851
0.993428113486675,1.19908096154894
0.993462656506696,1.19914210032979
0.993496973415524,1.19920289333191
0.993531065723292,1.19926334281489
0.993564934915213,1.19932345102979
0.993598582481483,1.19938322020851
0.993632009892365,1.19944265257021
0.993665218613134,1.19950175031915
0.9936982100991,1.19956051564468
0.993730985800588,1.19961895071915
0.993763547152972,1.19967705770638
0.993795895581658,1.19973483874894
0.99382803251205,1.19979229597872
0.993859959349619,1.19984943151277
0.993891677494851,1.19990624745532
0.993923188343247,1.19996274589362
0.993954493275359,1.20001892890638
0.993985593671735,1.20007479854894
0.994016490888007,1.20013035687447
0.994047186294756,1.20018560591489
0.994077681227678,1.20024054768723
0.994107977032436,1.20029518420426
0.994138075039739,1.20034951745319
0.994167976575315,1.20040354941915
0.99419768294994,1.20045728206383
0.994227195469403,1.20051071734468
0.994256515429529,1.20056385720213
0.994285644131124,1.2006167035617
0.994314582840109,1.2006692583383
0.994343332837354,1.20072152343404
0.994371895388779,1.2007735007383
0.994400271745353,1.20082519212979
0.994428463158043,1.20087659946809
0.994456470867849,1.20092772460426
0.994484296105802,1.20097856938298
0.994511940097953,1.20102913562553
0.99453940406038,1.20107942514681
0.994566689194211,1.20112943975106
0.994593796710545,1.20117918122553
0.99462072780054,1.20122865135106
0.994647483640406,1.20127785189362
0.994674065421304,1.20132678460426
0.994700474299506,1.20137545122979
0.994726711446238,1.20142385349787
0.994752778012788,1.20147199312766
0.994778675145462,1.20151987182766
0.994804403985581,1.20156749129362
0.994829965659515,1.20161485321064
0.994855361303601,1.20166195925106
0.994880592029255,1.20170881107872
0.994905658942913,1.20175541034255
0.994930563155992,1.20180175868085
0.99495530575499,1.20184785772766
0.994979887831388,1.20189370909574
0.995004310471685,1.20193931439362
0.995028574747427,1.20198467521915
0.995052681720192,1.20202979315319
0.995076632461527,1.20207466977447
0.995100428013073,1.20211930664681
0.995124069426441,1.20216370531915
0.995147557743275,1.20220786734043
0.995170893995247,1.2022517942383
0.995194079209051,1.2022954875383
0.995217114401407,1.20233894875106
0.995240000584055,1.2023821793766
0.99526273876375,1.20242518090851
0.995285329947247,1.20246795482979
0.995307775116382,1.20251050260851
0.995330075257973,1.20255282570851
0.99535223135884,1.20259492558085
0.995374244390851,1.20263680366809
0.995396115315904,1.2026784614
0.9954178450959,1.20271990020213
0.995439434687754,1.20276112148511
0.995460885043398,1.20280212665532
0.995482197094828,1.20284291710213
0.995503371779023,1.20288349421277
0.995524410032965,1.2029238593617
0.995545312768711,1.20296401391702
0.995566080913276,1.20300395922979
0.995586715373735,1.20304369665319
0.995607217052181,1.20308322752128
0.995627586850705,1.20312255316383
0.995647825661433,1.20316167490213
0.995667934371504,1.20320059404681
0.995687913858092,1.20323931190213
0.99570776499837,1.20327782975957
0.995727488664525,1.20331614890213
0.995747085713795,1.20335427061064
0.995766556998433,1.20339219614894
0.995785903355741,1.2034299267766
0.995805125608066,1.20346746374468
0.995824224592712,1.20350480829362
0.995843201127042,1.2035419616617
0.995862056023439,1.20357892507021
0.995880790094284,1.2036156997383
0.995899404151959,1.2036522868766
0.995917898983926,1.20368868768511
0.995936275392597,1.20372490335957
0.995954534170419,1.20376093508085
0.995972676094887,1.20379678402979
0.995990701953461,1.2038324513766
0.996008612508683,1.20386793828085
0.996026408538049,1.20390324589787
0.996044090809083,1.20393837537447
0.996061660069376,1.20397332785106
0.996079117086455,1.20400810445319
0.996096462597942,1.20404270631064
0.996113697356411,1.20407713453617
0.9961308220945,1.20411139024043
0.996147837549832,1.20414547452128
0.99616474446003,1.2041793884766
0.996181543537797,1.20421313319149
0.996198235510786,1.20424670974468
0.996214821096685,1.20428011920851
0.996231301003212,1.20431336264894
0.996247675933103,1.20434644112128
0.996263946594077,1.20437935568085
0.996280113683883,1.20441210736809
0.996296177890307,1.20444469721915
0.996312139906113,1.20447712626596
0.996328000409119,1.20450939553191
0.996343760082122,1.20454150602979
0.996359419597955,1.20457345877234
0.996374979629448,1.2046052547617
0.996390440834481,1.20463689499149
0.996405803875918,1.20466838045319
0.996421069416622,1.20469971212766
0.99643623809952,1.20473089099362
0.996451310577509,1.20476191801702
0.996466287493515,1.20479279416383
0.996481169490467,1.20482352038936
0.996495957196341,1.20485409764468
0.996510651239112,1.20488452687234
0.996525252256724,1.20491480901064
0.996539760867185,1.20494494498936
0.99655417768352,1.20497493573617
0.99656850332872,1.20500478216809
0.996582738400857,1.20503448519787
0.99659688351794,1.20506404573404
0.996610939278041,1.20509346467447
0.996624906279232,1.20512274291489
0.996632023588531,1.20515188134468
0.996636318076424,1.20518094852766
0.996640599591132,1.2052099727234
0.99664486820243,1.20523895405957
0.996649123960159,1.20526789266596
0.996653366939077,1.20529678867234
0.996657597189023,1.20532564220638
0.996661814774788,1.20535445339574
0.996666019761165,1.20538322236383
0.996670212207959,1.20541194924255
0.996674392169994,1.20544063415106
0.996678559717046,1.20546927721915
0.996682714903937,1.20549787857021
0.996686857790475,1.20552643832553
0.996690988441451,1.20555495661064
0.996695106916672,1.20558343354894
0.996703940937621,1.20561186925957
0.996731987776306,1.20564021654043
0.996759832257235,1.20566828306809
0.996787475795847,1.20569607086809
0.99681491980758,1.20572358195319
0.996842165702886,1.20575081831915
0.996869214872285,1.20577778195106
0.996896068706294,1.20580447481489
0.996922728570511,1.20583089887021
0.996949195840504,1.20585705605532
0.996975471861934,1.20588294829787
0.997001557985447,1.20590857751489
0.997027455531788,1.20593394560638
0.997053165821699,1.2059590544617
0.997078690165954,1.20598390595106
0.997104029860378,1.2060085019383
0.997129186205778,1.20603284427021
0.99715416047804,1.20605693478511
0.997178953948069,1.20608077530426
0.997203567881784,1.2061043676383
0.997228003535137,1.20612771358085
0.997252262149128,1.20615081491915
0.997276344964757,1.20617367342766
0.997300253213056,1.2061962908617
0.997323988110105,1.20621866897234
0.997347550867001,1.20624080949149
0.997370942679888,1.20626271414468
0.99739416475488,1.20628438464255
0.997417218268183,1.20630582268511
0.997440104396008,1.20632702995745
0.997462824309579,1.20634800813617
0.997485379165169,1.20636875888511
0.997507770119052,1.20638928385745
0.997529998312548,1.20640958469362
0.997552064877012,1.2064296630234
0.997573970943795,1.2064495204617
0.997595717634285,1.20646915861702
0.997617306054914,1.20648857908511
0.997638737307132,1.20650778345106
0.99766001249239,1.20652677328723
0.997681132692201,1.20654555015532
0.99770209898808,1.20656411560638
0.997722912451571,1.20658247118298
0.997743574144254,1.20660061841277
0.997764085132692,1.20661855881702
0.997784446453541,1.20663629390213
0.997804659158414,1.20665382516809
0.997824724274001,1.20667115410213
0.997844642831976,1.20668828218298
0.997864415849062,1.20670521087447
0.997884044336998,1.20672194163404
0.997903529302539,1.20673847591277
0.997922871742473,1.20675481514255
0.997942072648603,1.20677096075106
0.997961133002763,1.20678691415745
0.997980053781805,1.20680267676596
0.997998835957597,1.20681824997447
0.998017480492039,1.20683363517021
0.998035988337061,1.20684883373191
0.99805436044958,1.20686384702979
0.998072597761591,1.20687867641702
0.998090701215059,1.20689332324681
0.998108671736996,1.20690778885957
0.998126510254412,1.20692207458511
0.998144217674386,1.20693618174255
0.998161794908976,1.20695011164894
0.998178266068697,1.20696386560213
0.998192713885111,1.20697745467872
0.998207058185182,1.20699089912979
0.998221299701549,1.20700419999149
0.998235439151897,1.20701735829362
0.998249477258897,1.20703037505957
0.998263414725285,1.2070432513
0.998277252268748,1.20705598802553
0.998290990577067,1.20706858623404
0.998304630357963,1.20708104692128
0.998318172299219,1.20709337107234
0.998331617083632,1.20710555966809
0.998344965394004,1.2071176136766
0.998358217908148,1.20712953406809
0.998371375293913,1.2071413218
0.998384438219145,1.20715297782553
0.998397407346709,1.20716450308936
0.998410283329499,1.20717589852766
0.998423066825395,1.20718716507872
0.998435758477326,1.20719830366383
0.998448358923234,1.20720931520213
0.998460868811031,1.20722020061064
0.99847328876371,1.20723096079149
0.99848561941423,1.20724159664894
0.998497861390566,1.20725210907234
0.99851001530076,1.20726249895319
0.998522081772787,1.20727276717234
0.998534061404719,1.20728291460426
0.998545954814565,1.20729294211702
0.998557762590428,1.2073028505766
0.998569485340349,1.20731264083617
0.998581123652432,1.20732231375106
0.998592678119766,1.20733187016596
0.998604149315503,1.20734131091702
0.998615537832732,1.20735063684043
0.998626844234637,1.20735984876383
0.998638069104339,1.20736894750638
0.998649213000038,1.20737793388936
0.998660276489904,1.20738680871915
0.998671260132137,1.2073955728
0.998682164479953,1.20740422693617
0.99869299008657,1.20741277191489
0.998703737500221,1.20742120852979
0.998714407259171,1.2074295375617
0.998724999911652,1.20743775978723
0.998735515980978,1.20744587597872
0.998745956005414,1.20745388690426
0.998756320508273,1.20746179332128
0.998766610017852,1.20746959598936
0.998776825052481,1.20747729565957
0.998786966125505,1.20748489307234
0.998797033755254,1.20749238897447
0.998807028445104,1.20749978409787
0.998816950703417,1.20750707917234
0.998826801028588,1.2075142749234
0.998836579914024,1.20752137207021
0.998846287863105,1.20752837132979
0.998855925364255,1.20753527341277
0.998865492900917,1.20754207902128
0.998874990956532,1.20754878885957
0.998884420009558,1.20755540361915
0.998893780543436,1.20756192399149
0.998901985183024,1.20756835066596
0.998905294720634,1.20757469521064
0.99890858372443,1.20758100662553
0.998911852323993,1.20758728511702
0.998915100643922,1.20759353088936
0.998918328813799,1.20759974414468
0.998921536958223,1.20760592508723
0.998924725206775,1.20761207391489
0.998927893674087,1.20761819082766
0.998931042484757,1.2076242760234
0.998934171768367,1.2076303297
0.998937281639548,1.20763635205106
0.998940372217913,1.20764234327234
0.998943443628063,1.20764830355745
0.998946495984626,1.20765423309574
0.998949529407218,1.20766013208085
0.998952544010468,1.2076660007
0.998955539913993,1.20767183914255
0.998958517227437,1.20767764759574
0.998961476075399,1.20768342624681
0.998964416562543,1.2076891752766
0.998967338803499,1.20769489487447
0.998970242907912,1.20770058521915
0.998973128995398,1.20770624649362
0.99897599717062,1.20771187887872
0.998978847543223,1.20771748255106
0.998981680222855,1.20772305769149
0.998984495319161,1.2077286044766
0.998987292936806,1.20773412308298
0.998990073185435,1.20773961368298
0.99899283616971,1.20774507645319
0.998995581994296,1.20775051156596
0.998998310763853,1.20775591919362
0.999001022583046,1.20776129950426
0.999003717551551,1.20776665267021
0.999006395774034,1.20777197885745
0.999009057355155,1.20777727823617
0.999011702389609,1.20778255097234
0.99901433098206,1.20778779723191
0.999016943232186,1.20779301717872
0.999019539234682,1.2077982109766
0.999022119089226,1.20780337878723
0.999024682895498,1.20780852077234
0.999027230748192,1.20781363709574
0.999029762742002,1.20781872791277
0.999032278976608,1.20782379338511
0.99903477954172,1.20782883367021
0.999037264537017,1.2078338489234
0.99903973405221,1.20783883930213
0.99904218817701,1.20784380495957
0.999044627011095,1.20784874605106
0.999047050639192,1.20785366272979
0.999049459155997,1.20785855514894
0.999051852641252,1.20786342345745
0.999054231179684,1.20786826780638
0.999056594841067,1.20787308834468
0.999058943705146,1.20787788522553
0.999061277846679,1.20788265859149
0.999063597345409,1.20788740859362
0.999065902281079,1.2078921353766
0.999068192718481,1.20789683908723
0.999070468737356,1.20790151986809
0.999072730417449,1.20790617786809
0.99907497782355,1.20791081322766
0.999077211035402,1.20791542609149
0.999079430122781,1.2079200166
0.999081635165429,1.20792458489362
0.999083826228137,1.20792913111489
0.999086003385665,1.20793365540426
0.999088166707788,1.2079381579
0.999090316269264,1.20794263874043
0.999092452144853,1.20794709806383
0.999094574394362,1.20795153600638
0.99909668309255,1.20795595270426
0.999098778314176,1.20796034829362
0.999100860124032,1.20796472291064
0.999102928591891,1.20796907668723
0.999104983782546,1.20797340975957
0.999107025770755,1.20797772225957
0.99910905462131,1.20798201431702
0.999111070399002,1.20798628606596
0.999113073173606,1.2079905376383
0.999115063014896,1.20799476915957
0.999117039987665,1.20799898076383
0.99911900415172,1.20800317257872
0.999120955581818,1.20800734473191
0.999122894337768,1.20801149735106
0.999126411725431,1.20801563056383
0.999132557526123,1.20801972856596
0.999138656612386,1.20802376504681
0.999144709298209,1.2080277404766
0.999150715882626,1.20803165531702
0.999156676664675,1.20803551002979
0.99916259195336,1.2080393050766
0.999168462042731,1.20804304090851
0.999174287226843,1.20804671798298
0.999180067799747,1.20805033674255
0.999185804055495,1.20805389764043
0.999191496283156,1.20805740111702
0.999197144776781,1.20806084761277
0.999202749810488,1.20806423756809
0.999208311678328,1.20806757141489
0.999213830659401,1.20807084958723
0.999219307032809,1.20807407251277
0.999224741077651,1.20807724061915
0.999230133073028,1.20808035433191
0.999235483288073,1.20808341406809
0.999240792001886,1.20808642024894
0.999246059483599,1.20808937328723
0.999251286002345,1.20809227359787
0.999256471827256,1.20809512159149
0.999261617217498,1.20809791767234
0.999266722447186,1.20810066224894
0.999271787765517,1.20810335572128
0.999276813446608,1.20810599848723
0.999281799739656,1.20810859094681
0.999286746903825,1.20811113349362
0.99929165519828,1.20811362651702
0.999296524867234,1.20811607040851
0.999301356174835,1.20811846555319
0.999306149360312,1.2081208123383
0.999310904672862,1.20812311114043
0.999315622366666,1.20812536234255
0.999320302680953,1.20812756631915
0.999324945859935,1.20812972344468
0.999328347141833,1.20813183409149
0.999329463139719,1.20813391069149
0.999330572618617,1.20813597611915
0.999331675588495,1.20813803044255
0.999332772079257,1.2081400737234
0.999333862115822,1.20814210602979
0.999334945708159,1.2081441274234
0.999336022891154,1.20814613797021
0.999337093684744,1.20814813773404
0.99933815810388,1.20815012678085
0.999339216173482,1.20815210517021
0.999340267918469,1.20815407297021
0.999341313358778,1.20815603024255
0.999342352514344,1.20815797704681
0.999343385410087,1.20815991345106
0.999344412065943,1.20816183951702
0.999345432496863,1.20816375530426
0.999346446737735,1.2081656608766
0.999347454798527,1.20816755629787
0.999348456704158,1.20816944162553
0.999349452474564,1.20817131692766
0.999350442139649,1.20817318225957
0.999351425704397,1.20817503768511
0.999352403203696,1.20817688326383
0.999353374652496,1.20817871905957
0.999354340075718,1.20818054513191
0.999355299488314,1.2081823615383
0.999356252915203,1.20818416834043
0.999357200376321,1.2081859656
0.999358141891604,1.20818775337447
0.999359077480988,1.20818953172553
0.999360007169391,1.20819130070851
0.999360930971767,1.20819306038723
0.999361848913034,1.20819481081915
0.999362761008145,1.2081965520617
0.999363667282019,1.20819828417234
0.999364567754592,1.20820000721277
0.999365462445799,1.20820172124043
0.999366351375577,1.20820342631064
0.999367234563861,1.20820512248085
0.999368112030587,1.20820680981277
0.999368983795691,1.20820848835957
0.999369849879108,1.20821015818085
0.99937071029579,1.20821181933404
0.999371565075641,1.20821347187234
0.999372414233612,1.20821511585319
0.99937325778964,1.20821675133617
0.99937409576366,1.20821837837447
0.999374928170624,1.2082199970234
0.999375755209889,1.20822160734043
0.999376577080813,1.20822320937872
0.999377393982753,1.20822480318936
0.999378206105098,1.2082263888234
0.999379013642223,1.20822796632766
0.999379816783517,1.20822953574894
0.999381984790539,1.20823109712979
0.999384664996628,1.20823263680851
0.999387324125652,1.20823414965957
0.999389962476649,1.20823563589149
0.999392580353639,1.20823709571277
0.999395178035721,1.20823852932979
0.999397755811964,1.20823993694255
0.999400313971436,1.20824131875106
0.999402852793238,1.20824267495319
0.999405372556471,1.20824400574043
0.999407873525282,1.20824531130426
0.999410355983755,1.20824659183404
0.999412820196041,1.20824784751277
0.999415266426287,1.20824907852553
0.999417694933657,1.20825028505106
0.999420105982301,1.20825146726596
0.999422499826399,1.20825262534681
0.999424876720132,1.20825375946596
0.999427236907713,1.20825486979149
0.999429580648306,1.20825595648936
0.999431908176156,1.20825701972766
0.999434219735477,1.20825805966596
0.999436515570481,1.20825907646596
0.999438795910428,1.20826007028511
0.999441060994549,1.2082610412766
0.99944331104712,1.20826198959574
0.999445546302386,1.20826291538936
0.999447766984624,1.20826381880851
0.999449973313127,1.2082647
0.999452165512173,1.20826555910426
0.99716133132976,1.20826639626383
0.997172697000628,1.20829016500213
0.997184011277151,1.20831381996809
0.99719527448827,1.20833736167447
0.997206486947972,1.20836079063617
0.997217648980213,1.20838410735957
0.997228760903965,1.20840731234894
0.997239823033216,1.20843040610851
0.997250835681954,1.20845338913191
0.997261799169151,1.20847626191915
0.997272713793843,1.20849902495745
0.997283579875002,1.20852167874043
0.997294397721631,1.20854422375319
0.997305167632767,1.2085666604766
0.997315889912431,1.20858898939362
0.997326564864641,1.2086112109766
0.997337192793419,1.20863332570426
0.997347773992816,1.20865533404255
0.997358308756885,1.2086772364617
0.997368797389645,1.20869903342766
0.997379240180165,1.2087207254
0.997389637422497,1.2087423128383
0.997399989400726,1.2087637962
0.997410296408904,1.20878517593617
0.997420558736098,1.20880645249787
0.99743077666141,1.20882762633191
0.997440950468923,1.20884869788298
0.997451080447707,1.20886966759362
0.997461166871876,1.2088905359
0.997471210020533,1.20891130324043
0.997481210172776,1.20893197004894
0.99749116759774,1.20895253675319
0.997501082579507,1.20897300378298
0.997510955387211,1.2089933715617
0.997520786285,1.20901364051277
0.997530575551975,1.20903381105532
0.9975403234473,1.20905388360426
0.997550030240107,1.2090738585766
0.997559696204514,1.20909373638298
0.997569321589717,1.20911351743191
0.997578906669832,1.20913320212766
0.997590258824266,1.2091527908766
0.997603496281941,1.20917226598936
0.997616665629151,1.20919160859149
0.997629767309467,1.20921081936809
0.997642801761475,1.20922989899362
0.99765576940881,1.20924884814468
0.997668670690058,1.20926766748511
0.997681506028853,1.20928635768298
0.997694275843846,1.20930491939787
0.997706980568639,1.20932335328511
0.997719620611916,1.20934165999574
0.997732196397311,1.20935984017872
0.997744708333505,1.20937789447447
0.997757156839151,1.20939582352553
0.997769542322931,1.20941362796383
0.997781865188543,1.2094313084234
0.997794125839687,1.20944886552766
0.997806324685045,1.20946629990213
0.997818462118347,1.20948361216383
0.997830538538309,1.20950080292766
0.997842554338663,1.20951787280638
0.997854509913138,1.20953482240426
0.997866405650481,1.20955165232553
0.997878241944424,1.20956836316809
0.997890019173745,1.20958495552766
0.997901737722209,1.20960142999574
0.997913397968593,1.20961778715957
0.997925000296661,1.20963402760213
0.997936545075224,1.20965015190426
0.997948032688045,1.20966616064255
0.997959463493968,1.20968205438723
0.997970837871771,1.20969783370638
0.997982156185282,1.20971349916809
0.997993418798329,1.20972905133191
0.998004626074738,1.20974449075532
0.998015778368369,1.20975981799149
0.998026876048033,1.20977503359362
0.998037919457622,1.20979013810426
0.998048908960963,1.20980513207021
0.998059844901947,1.20982001602766
0.998070727634435,1.20983479051702
0.998081557502317,1.20984945606596
0.998092334854469,1.20986401320851
0.998103060024815,1.20987846246808
0.998113733362231,1.20989280436596
0.998124355205623,1.2099070394234
0.998134925888916,1.20992116815532
0.998145445741049,1.20993519107234
0.99815591510093,1.20994910868298
0.998166334297499,1.20996292149574
0.998176703659695,1.20997663001064
0.998187023511475,1.20999023472553
0.998197294181778,1.2100037361383
0.998207515984591,1.2100171347383
0.998217689243872,1.21003043101915
0.998227814278591,1.21004362546383
0.998237891407721,1.21005671855319
0.998247920940265,1.21006971077021
0.998257903190212,1.21008260259149
0.998267838466565,1.21009539448723
0.998277727078329,1.21010808693191
0.998287569334507,1.21012068038723
0.99829736553912,1.21013317532128
0.998307115991204,1.21014557219574
0.998316820989795,1.21015787146383
0.998326480843897,1.21017007358511
0.998336095842578,1.21018217901064
0.99834566627989,1.21019418818723
0.998355192449886,1.2102061015617
0.998364674651601,1.21021791958085
0.998374113164137,1.21022964267872
0.998383508281545,1.21024127129787
0.998392860282926,1.21025280586809
0.998402169462331,1.21026424682553
0.998411436098862,1.21027559459574
0.998420660466635,1.21028684960638
0.998429842854718,1.21029801227872
0.998438983532243,1.21030908303617
0.998448082778312,1.21032006229149
0.998457140867039,1.21033095046383
0.998466158067559,1.2103417479617
0.998475134653987,1.21035245519787
0.998484070890473,1.2103630725766
0.998492967046147,1.21037360050213
0.998501823390144,1.2103840393766
0.998510640176644,1.21039438959787
0.998519417679762,1.21040465155957
0.998528156148697,1.21041482565957
0.998536855842613,1.21042491228511
0.998545517030641,1.21043491182553
0.998554139952012,1.21044482466809
0.998562724875858,1.21045465119149
0.998571272041407,1.21046439177872
0.998579781707824,1.21047404680851
0.998588254119322,1.21048361665532
0.998596689525098,1.21049310169149
0.998605088169365,1.21050250228936
0.998613450301319,1.21051181881489
0.998617609395616,1.21052105163404
0.998620572868671,1.21053024281915
0.998623544440621,1.21053940434255
0.998626524051659,1.21054853611702
0.998629511636995,1.21055763806596
0.998632507131837,1.21056671010851
0.998635510471393,1.21057575216596
0.998638521595856,1.21058476415957
0.99864154044542,1.21059374601277
0.998644566955293,1.21060269764468
0.998647601065668,1.21061161898298
0.998650642721722,1.21062050994681
0.998653691853678,1.21062937046596
0.998656748411699,1.2106382004617
0.998659812335977,1.21064699985957
0.998662883566705,1.21065576858936
0.998665962049059,1.21066450657447
0.998669047723232,1.21067321374255
0.998672140534401,1.2106818900234
0.998675240427742,1.21069053534681
0.998678347806955,1.2106991496383
0.998681462617216,1.2107077328234
0.998684584788749,1.21071628482979
0.998687714276701,1.21072480558298
0.998690851011295,1.21073329500851
0.998693994942691,1.21074175303617
0.9986971460061,1.21075017959149
0.998700304151681,1.21075857460426
0.998703469319628,1.21076693800426
0.998706641450133,1.21077526972128
0.99870982049834,1.21078356968298
0.998713006404443,1.2107918378234
0.998716199113618,1.21080007407234
0.998719398571042,1.21080827835957
0.998722604726875,1.2108164506234
0.998725817526295,1.21082459078936
0.998729036914477,1.21083269879787
0.998732262846567,1.21084077457872
0.998735495267741,1.21084881806808
0.99873873412816,1.21085682919787
0.998741979373001,1.21086480790851
0.998745230957408,1.21087275413404
0.998748488831541,1.21088066781064
0.998751752945562,1.21088854887447
0.998755023249631,1.21089639726383
0.998758299698893,1.21090421291915
0.998761582243508,1.21091199577447
0.998764870838621,1.21091974577234
0.998768165434392,1.21092746284894
0.998771465980983,1.21093514694894
0.998774772443505,1.21094279800851
0.998778084767135,1.21095041597021
0.998782399783859,1.21095800077447
0.998787215217625,1.21096554238511
0.998792024924849,1.21097303579362
0.998796828945402,1.21098048105532
0.998801627309189,1.21098787822766
0.998806420061063,1.21099522736809
0.998811207225947,1.21100252853191
0.998815988838725,1.2110097817766
0.998820764934287,1.21101698715532
0.99882553554752,1.21102414472553
0.998830300708327,1.21103125454255
0.99883506045658,1.21103831665745
0.998839814817199,1.21104533112766
0.998844563830054,1.21105229800638
0.998849307520066,1.21105921734468
0.998854045932091,1.2110660892
0.998858779086063,1.2110729136234
0.998863507021855,1.21107969066596
0.99886822976937,1.21108642038298
0.998872947363495,1.21109310282128
0.998877659834135,1.2110997380383
0.998882367211192,1.21110632608298
0.998887069524571,1.21111286700638
0.998891766814142,1.21111936085745
0.99889645910981,1.21112580768936
0.998901146436494,1.21113220754894
0.998905828824098,1.21113856048936
0.998910506312493,1.21114486655745
0.998915178931583,1.21115112580426
0.998919846706288,1.2111573382766
0.99892450966651,1.2111635040234
0.998929167852123,1.21116962309362
0.998933821283061,1.21117569553617
0.998938469994211,1.21118172139574
0.998943114020463,1.21118770072128
0.99894775338175,1.21119363355957
0.998952388112961,1.21119951995745
0.998957018244,1.2112053599617
0.99896164380477,1.21121115361702
0.99896626482019,1.21121690096809
0.998970881325149,1.21122260206383
0.998975493349549,1.21122825694894
0.998980100918311,1.21123386566383
0.998984704061338,1.21123942825957
0.99898930280355,1.21124494477447
0.998993897184818,1.21125041525745
0.998998487220095,1.21125583974894
0.999003072944267,1.21126121829362
0.999007654387238,1.21126655093404
0.999012231573928,1.21127183771489
0.999016804534241,1.2112770786766
0.999021373293096,1.2112822738617
0.999025937885381,1.21128742331277
0.999030498326048,1.21129252707234
0.999035054654967,1.21129758518298
0.999039606887092,1.21130259768085
0.999044155062293,1.21130756461277
0.999048699200506,1.21131248601489
0.99905323932665,1.21131736193191
0.999057775475615,1.2113221924
0.99906230766235,1.21132697745957
0.999066835926728,1.21133171715319
0.9990713602837,1.21133641151702
0.999075880763171,1.21134106059362
0.999080397395043,1.21134566441702
0.999084910204237,1.21135022302979
0.999089419210687,1.21135473646809
0.999093924444299,1.21135920477021
0.99909842592999,1.21136362797447
0.999102923692682,1.21136800611915
0.999107417762278,1.2113723392383
0.999111908153729,1.21137662737447
0.999116394901923,1.21138087055957
0.99912087803178,1.21138506882979
0.999125357558251,1.21138922222553
0.999129833516224,1.21139333078085
0.999134305925635,1.21139739452979
0.999138774811404,1.21140141351064
0.99914324019845,1.21140538775532
0.999147702111693,1.21140931730213
0.999152160576052,1.21141320218511
0.999156615606479,1.2114170424383
0.999161067237863,1.21142083809362
0.999165515490138,1.21142458918936
0.999169960388224,1.21142829575745
0.999174401952058,1.21143195783192
0.999178840206558,1.21143557544468
0.999183275171661,1.21143914862979
0.99918770687727,1.21144267742128
0.99919213534332,1.21144616185106
0.999196560594732,1.21144960194894
0.999200982646458,1.21145299775106
0.9992054015284,1.21145634928723
0.999209817260495,1.21145965659149
0.999214229867663,1.21146291969149
0.999218639369838,1.21146613862128
0.999223045786957,1.21146931341277
0.99922744914394,1.21147244409362
0.999231849465706,1.21147553069574
0.999236246767207,1.21147857325106
0.999240641073363,1.21148157178936
0.999245032404109,1.21148452634043
0.999249420784365,1.21148743693191
0.999253806234067,1.21149030359574
0.999258188773151,1.2114931263617
0.999262568426535,1.21149590525532
0.999266945209173,1.21149864031064
0.999271319141,1.21150133155106
0.999275690251919,1.21150397901064
0.999280058556883,1.21150658271277
0.999284424075826,1.21150914268723
0.999288786828685,1.21151165896383
0.99929314681546,1.21151413156809
0.999297504031167,1.21151656052766
0.999301858475805,1.21151894587234
0.999306210144391,1.21152128762766
0.999310559031941,1.21152358582128
0.999314905138455,1.21152584048298
0.999319248463933,1.2115280516383
0.999323588998407,1.21153021931702
0.999327926741877,1.21153234354681
0.999332261699327,1.21153442435532
0.99933659386079,1.21153646177021
0.999340923231248,1.21153845581915
0.999345249800734,1.21154040652979
0.999349573579216,1.21154231393191
0.999353894561711,1.21154417805319
0.999358212743233,1.21154599891915
0.999362528128768,1.21154777655957
0.999366840718315,1.21154951100213
0.99937115050689,1.2115512022766
0.999375457504461,1.21155285040851
0.99937976170106,1.21155445542766
0.999384063101671,1.21155601735957
0.999388361706295,1.21155753623404
0.999392657519914,1.21155901208085
0.999396950537546,1.2115604449234
0.999401240769157,1.21156183479362
0.999405528204781,1.21156318171702
0.999409812859368,1.2115644857234
0.999414094722952,1.21156574684043
0.999418373800515,1.21156696509574
0.999422650102027,1.21156814051489
0.999426923622502,1.21156927312979
0.999431194366925,1.21157036296383
0.999435462335296,1.21157141004894
0.999439727532599,1.21157241441064
0.999443989963818,1.2115733760766
0.999448249628952,1.21157429507447
0.999452506528002,1.21157517143404
0.999456760675919,1.21157600518085
0.99946101206772,1.21157679634255
0.999465260703405,1.21157754494681
0.999469506597925,1.2115782510234
0.999473749746296,1.21157891459574
0.999477990158487,1.21157953569574
0.999482227834497,1.21158011434681
0.99948646277931,1.21158065057872
0.999490694997911,1.21158114441915
0.999494924495283,1.21158159589362
0.999499151271426,1.21158200502979
0.999503375341291,1.21158237185532
0.999507596699896,1.21158269639787
0.999511815362192,1.21158297868511
0.999516031323194,1.21158321874043
0.999520244592872,1.21158341659574
0.999524455176208,1.21158357227447
0.999528663078186,1.21158368580426
0.999532868303791,1.21158375721277
0.999537070858007,1.21158378652766
0.999541270750801,1.21158377377234
0.999545467987157,1.2115837189766
0.999549662567076,1.21158362216596
0.999553854500525,1.21158348336808
0.999558043792487,1.21158330260638
0.999562230452932,1.21158307990851
0.999566414481859,1.21158281530426
0.999570595889236,1.21158250881489
0.999574774680046,1.21158216047021
0.999578950864258,1.21158177029574
0.999583124441872,1.21158133831702
0.999587295427839,1.21158086455957
0.999591463817176,1.21158034904894
0.999595629629818,1.21157979181489
0.999599792860781,1.21157919287872
0.999603953530002,1.21157855226809
0.999608111627512,1.21157787000851
0.99961226717823,1.21157714612553
0.99961642017219,1.21157638064468
0.999620570629326,1.21157557359362
0.999624718549639,1.21157472499362
0.999628863943097,1.21157383487234
0.999633006819667,1.21157290325745
0.99963714717935,1.21157193017021
0.999641285037097,1.21157091563617
0.999645420392908,1.21156985968298
0.999649553261735,1.21156876233617
0.999653683643579,1.21156762361489
0.99965781155339,1.21156644355106
0.99966193699117,1.21156522216383
0.999666059971869,1.21156395948298
0.999670180495488,1.21156265552979
0.99967676926838,1.21156131032766
0.999683942402743,1.21155989917234
0.999691087248287,1.21155841621277
0.999698203984434,1.21155686173191
0.999705292805557,1.21155523601277
0.999712353891079,1.21155353933192
0.999719387425404,1.21155177197021
0.999726393582971,1.2115499342
0.999733372553169,1.21154802629787
0.999740324510435,1.21154604853617
0.999747249639177,1.21154400118298
0.999754148103862,1.21154188450851
0.999761020093881,1.21153969878085
0.999767865773704,1.2115374442617
0.999774685317769,1.21153512121915
0.999781478905496,1.21153272990851
0.999788246701357,1.21153027059574
0.999794988874804,1.21152774353404
0.999801705600276,1.21152514898511
0.999808397037259,1.21152248719787
0.999815063365174,1.21151975842979
0.999821704733539,1.21151696293191
0.999828321321776,1.21151410095106
0.999834913279403,1.2115111727383
0.999841480780858,1.2115081785383
0.999848023980642,1.21150511859787
0.999854543038243,1.21150199315745
0.999861038118129,1.2114988024617
0.999867509374802,1.21149554674894
0.999873956962765,1.21149222625745
0.999880381041504,1.21148884122553
0.999886781765521,1.21148539188723
0.999893159284333,1.2114818784766
0.999899513757426,1.21147830122553
0.999905845334319,1.21147466036596
0.99991215416453,1.21147095612553
0.999918440397577,1.21146718873404
0.999924704182977,1.21146335841702
0.999930945665266,1.21145946539787
0.999937164998944,1.2114555099
0.999943362323563,1.21145149214681
0.99994953778864,1.21144741235532
0.999955691528741,1.21144327074894
0.999961823698369,1.21143906754043
0.999967934437074,1.21143480295106
0.999974023879422,1.21143047718936
0.999980092169947,1.21142609047447
0.999986139448199,1.21142164301277
0.999992165848744,1.21141713501702
0.999998171516118,1.21141256669787
1.0000041565799,1.21140793825957
1.00001012117964,1.21140324991064
1.00001606544493,1.21139850185532
1.00002198951531,1.21139369429574
1.00002789352036,1.21138882743617
1.00003377758968,1.2113839014766
1.00003964185781,1.21137891661702
1.00004548645934,1.21137387305532
1.00005131151387,1.21136877098936
1.00005711715597,1.21136361061277
1.00006290350525,1.21135839211915
1.00006867069629,1.21135311570638
1.00007441884869,1.2113477815617
1.00008014809204,1.2113423898766
1.00008585854097,1.21133694084043
1.00009155032008,1.21133143464468
1.00009722355396,1.21132587147021
1.00010287836721,1.21132025150851
1.00010851486949,1.21131457494043
1.00011413318539,1.21130884194894
1.00011973343451,1.21130305271915
1.00012531573151,1.21129720742766
1.00013088020096,1.21129130625957
1.00013642694754,1.21128534938723
1.00014195609086,1.21127933699362
1.00014746774555,1.21127326925106
1.00015296203122,1.21126714633617
1.00015843904755,1.2112609684234
1.00016389891915,1.21125473568511
1.00016934175565,1.21124844829149
1.00017476766173,1.21124210641702
1.00018017674702,1.21123571022553
1.00018556912616,1.21122925988936
1.0001909449088,1.21122275557447
1.00019630419461,1.21121619744681
1.00020164709822,1.21120958567447
1.00020697371931,1.21120292041702
1.00021228417252,1.2111962018383
1.00021757855253,1.21118943010213
1.000222856969,1.21118260536808
1.0002281195216,1.21117572779787
1.00023336631998,1.21116879754681
1.00023859745883,1.2111618147766
1.00024381304781,1.21115477964043
1.00024901317661,1.21114769229574
1.00025419794992,1.21114055289574
1.00025936747237,1.21113336159787
1.00026452183868,1.21112611855106
1.00026966114354,1.21111882390851
1.00027478548662,1.21111147782128
1.00027989496262,1.2111040804383
1.00028498967122,1.21109663190851
1.00029006970711,1.21108913237872
1.00029513558863,1.21108158199787
1.00030018739551,1.21107398090851
1.00030522521249,1.21106632924894
1.0003102491193,1.21105862715957
1.00031525919569,1.21105087478085
1.0003202555214,1.21104307224894
1.00032523817617,1.21103521970426
1.00033020723477,1.21102731728298
1.00033516278192,1.21101936511915
1.00034010489238,1.21101136335106
1.0003450336409,1.21100331211064
1.00034994910724,1.21099521153404
1.00035485136615,1.21098706175319
1.00035974049239,1.21097886289787
1.0003646165657,1.21097061510426
1.00036947965586,1.21096231849787
1.00037432983762,1.21095397321277
1.00037916718576,1.2109455793766
1.00038399177999,1.21093713711702
1.00038880368015,1.21092864656383
1.00039360297095,1.21092010784255
1.00039838971718,1.21091152107872
1.00040316398862,1.2109028864
1.00040792586502,1.21089420392979
1.00041267541115,1.21088547379362
1.00041741269681,1.21087669611277
1.00042213779176,1.21086787101064
1.00042685076577,1.21085899860851
1.00043155169362,1.21085007902979
1.00043624063011,1.21084111239574
1.000440917655,1.2108320988234
1.00044558283308,1.21082303843404
1.00045023622913,1.21081393134468
1.00045487791293,1.21080477767447
1.00045950794429,1.21079557754043
1.00046412639797,1.21078633105957
1.00046873332878,1.21077703834681
1.0004733288115,1.21076769951702
1.00047791290593,1.21075831468723
1.00048248567685,1.21074888397021
1.00048704718408,1.2107394074766
1.00049159750237,1.2107298853234
1.00049613668157,1.21072031762128
1.00050066479145,1.21071070448085
1.00050518188682,1.21070104601489
1.00050968804246,1.21069134232979
1.00051418330322,1.2106815935383
1.00051866774385,1.21067179974894
1.00052314141918,1.21066196107021
1.00052760438902,1.21065207760851
1.00053205665835,1.21064214947234
1.00053649824212,1.21063217676809
1.00054092914033,1.21062215960213
1.00054534936793,1.21061209808298
1.00054975892493,1.21060199231702
1.00055415782627,1.21059184241064
1.00055854607695,1.21058164847021
1.0005629236919,1.21057141060426
1.00056729067114,1.21056112891489
1.00057164703459,1.21055080351277
1.00057599279223,1.21054043450426
1.00058032794904,1.21053002199362
1.00058465251498,1.21051956608511
1.00058896651,1.21050906688936
1.00059326994406,1.21049852450851
1.0005975627723,1.21048793905106
1.00060535982065,1.21047731062128
1.00061550775655,1.21046660414255
1.00062560112833,1.21045579608085
1.00063564012536,1.21044488698298
1.00064562493705,1.21043387739362
1.0006555557478,1.21042276785319
1.00066543275198,1.21041155890638
1.00067525613399,1.21040025108723
1.00068502607825,1.21038884493617
1.00069474277912,1.21037734098723
1.000704406426,1.21036573977021
1.0007140171983,1.21035404182128
1.00072357529539,1.21034224766596
1.00073308090167,1.21033035783191
1.00074253421151,1.21031837284681
1.00075193540433,1.21030629323191
1.00076128467452,1.21029411951064
1.00077058221145,1.2102818522
1.00077982820452,1.21026949182128
1.00078902283813,1.21025703888723
1.00079816631164,1.21024449391489
1.00080725880448,1.21023185741489
1.00081630051101,1.21021912989787
1.00082529162063,1.21020631187234
1.00083423232272,1.21019340384468
1.00084312280169,1.21018040631915
1.00085196324693,1.21016731979787
1.00086064754547,1.21015414478298
1.00086896450802,1.21014088283617
1.00087723515983,1.21012753763617
1.00088545967037,1.21011410964681
1.00089363822902,1.21010059932766
1.00090177099527,1.21008700714043
1.00090985815852,1.21007333354255
1.00091789988321,1.21005957899149
1.00092589635378,1.21004574394043
1.00093384773468,1.21003182884468
1.0009417542153,1.21001783415532
1.00094961595513,1.21000376031915
1.00095743314356,1.20998960778723
1.00096520594008,1.20997537700213
1.00097293453407,1.20996106841277
1.00098061909,1.20994668245745
1.00098825978232,1.20993221957872
1.00099585679044,1.20991768021702
1.00100341028382,1.20990306480638
1.0010109204369,1.20988837378511
1.0010183874241,1.20987360758511
1.00102581141988,1.20985876664043
1.0010331925887,1.20984385138085
1.00104053111497,1.20982886223404
1.00104782716315,1.20981379962766
1.00105508090769,1.20979866398723
1.00106229252302,1.20978345573617
1.0010694621786,1.20976817529574
1.00107659004387,1.20975282308511
1.0010836762883,1.2097373995234
1.00109072108632,1.20972190502766
1.00109772461237,1.20970634001277
1.00110468703092,1.20969070489149
1.00111160851142,1.20967500007447
1.00111848922333,1.20965922597447
1.00112532934108,1.20964338299574
1.00113212902914,1.20962747154681
1.00113888845697,1.20961149203191
1.00114560778904,1.20959544485532
1.00115224098375,1.20957933041702
1.00115878891828,1.20956314957872
1.00116525247477,1.20954690319574
1.00117163252542,1.20953059211064
1.00117792992248,1.20951421715957
1.00118414553316,1.20949777917234
1.00119028018978,1.20948127896596
1.00119633474457,1.20946471734894
1.00120231001492,1.20944809512553
1.00120820683314,1.20943141308936
1.00121402600663,1.20941467202553
1.00121976834776,1.20939787271064
1.00122543465397,1.20938101591489
1.00123102571771,1.20936410239787
1.00123654232643,1.20934713291277
1.00124198525264,1.20933010820638
1.00124735527385,1.20931302901489
1.00125265314262,1.20929589607021
1.00125787962648,1.20927871009149
1.00126303546305,1.20926147179574
1.00126812139992,1.20924418188936
1.00127313816973,1.20922684107234
1.00127808650513,1.20920945003617
1.0012829671188,1.20919200946596
1.00128778072845,1.20917452004043
1.00129252804178,1.20915698243191
1.00129720976154,1.2091393973
1.0013018265755,1.20912176530426
1.00130637917644,1.20910408709149
1.00131086823718,1.20908636330851
1.00131529444551,1.20906859458936
1.00131967092412,1.20905078156383
1.00132399810663,1.20903292472766
1.00132827639674,1.2090150245766
1.00133250620311,1.20899708159787
1.00133668794441,1.20897909628085
1.00134082201437,1.20896106910213
1.00134490882166,1.20894300054043
1.00134894876501,1.20892489107021
1.00135294223316,1.20890674115957
1.00135688961983,1.20888855127234
1.00136079131878,1.20887032187234
1.00136464771374,1.20885205341702
1.00136845918849,1.20883374635745
1.00137222612181,1.20881540114255
1.0013759488875,1.2087970182234
1.00137962786432,1.20877859803617
1.00138326342608,1.2087601410234
1.00138685593661,1.20874164761702
1.00139040575972,1.20872311825106
1.00139391326424,1.20870455334894
1.00139737880402,1.2086859533383
1.00140080273791,1.20866731863404
1.00140418542474,1.20864864965745
1.00140752720343,1.20862994682128
1.0014108284378,1.20861121052979
1.00141408946178,1.20859244119574
1.00141731062425,1.20857363921702
1.0014204922641,1.20855480499362
1.00142363471527,1.20853593892128
1.00142673832164,1.20851704139362
1.00142980340219,1.20849811279787
1.00143283030081,1.20847915352128
1.00143581933149,1.20846016394468
1.00143877082815,1.20844114444681
1.00144168510976,1.20842209540426
1.00144456249529,1.20840301718936
1.00144740329874,1.20838391017021
1.00145020783409,1.20836477471489
1.00145297641532,1.20834561118723
1.00145570935145,1.20832641994468
1.00145840694649,1.20830720134468
1.00146106950446,1.20828795574255
1.00146369732939,1.20826868348723
1.00146629072529,1.20824938492553
1.00146884997624,1.20823006040426
1.00147137538627,1.20821071026596
1.00147386723946,1.20819133484681
1.00147632583485,1.20817193448511
1.00147875145154,1.20815250951064
1.0014811443786,1.20813306025532
1.00148350489512,1.20811358704894
1.00148583328519,1.20809409021064
1.00148812982293,1.20807457006596
1.00149039478743,1.20805502693404
1.00149262845282,1.20803546112766
1.00149483108325,1.2080158729617
1.00149700295282,1.20799626274894
1.00149914433067,1.20797663079362
1.00150125547597,1.20795697740426
1.00150333665287,1.20793730288085
1.00150538812052,1.20791760752553
1.0015074101381,1.20789789163404
1.0015094029548,1.20787815550213
1.00151136681982,1.20785839942128
1.00151330198734,1.20783862368298
1.00151520870157,1.20781882857234
1.00151708720672,1.2077990143766
1.00151893774701,1.20777918137447
1.00152076056665,1.20775932985106
1.0015225558949,1.20773946007872
1.00152432397099,1.20771957233617
1.00152606503913,1.20769966689362
1.00152777931862,1.2076797440234
1.00152946705367,1.20765980399362
1.00153112846357,1.20763984706809
1.00153276378256,1.20761987351277
1.00153437322995,1.20759988358723
1.00153595703,1.20757987755106
1.00153751541198,1.20755985565957
1.00153904858522,1.20753981817021
1.00154055677398,1.20751976533191
1.00154204018761,1.20749969739787
1.00154349905036,1.20747961461489
1.00154493357157,1.20745951722766
1.00154634395559,1.20743940548085
1.00154773041671,1.20741927961489
1.00154909315928,1.20739913987234
1.00155043238764,1.20737898648723
1.00155174829119,1.20735881969574
1.00155304107426,1.20733863973404
1.00155431093122,1.20731844682979
1.00155555805645,1.20729824121277
1.00155678263934,1.20727802311489
1.00155798487427,1.20725779275532
1.00155916494563,1.20723755036383
1.00156032304781,1.20721729615957
1.00156145936021,1.2071970303617
1.00156257407224,1.20717675318936
1.00156366736332,1.20715646485745
1.00156473941784,1.20713616558298
1.00156579041524,1.2071158555766
1.00156682053493,1.20709553505106
1.00156782995136,1.20707520421064
1.00156881883895,1.20705486326809
1.00156978737713,1.20703451242766
1.00157073573536,1.20701415188936
1.00157166408308,1.20699378185957
1.00157257259474,1.20697340253617
1.00157346143481,1.20695301411915
1.00157433077273,1.20693261680426
1.00157518077299,1.20691221078723
1.00157601160005,1.2068917962617
1.00157682341339,1.20687137341915
1.00157761638247,1.20685094245106
1.00157839066179,1.20683050354468
1.00157914641084,1.20681005688723
1.00157988378911,1.20678960266383
1.00158060295108,1.2067691410617
1.00158130405128,1.20674867225957
1.00158198724419,1.2067281964383
1.00158265267934,1.20670771377872
1.00158330051124,1.20668722445745
1.00158393088938,1.20666672865319
1.00158454395832,1.20664622653617
1.00158513987256,1.20662571828511
1.00158571877163,1.20660520406596
1.00158628079012,1.20658468405532
1.00158682607255,1.20656415841702
1.00158735475848,1.20654362731915
1.00158786698246,1.20652309092979
1.00158836287908,1.20650254941277
1.00158884259285,1.20648200293404
1.0015893062434,1.20646145165106
1.00158975397526,1.20644089572766
1.00159018591303,1.20642033532128
1.00159060219127,1.20639977059149
1.00159100293956,1.20637920169574
1.00159138828252,1.20635862878723
1.00159175835469,1.2063380520234
1.00159211327072,1.20631747155319
1.00159245317014,1.20629688753191
1.00159277816262,1.20627630010638
1.00159308838271,1.20625570942766
1.00159338395003,1.20623511564468
1.00159366497921,1.20621451890213
1.00159393159983,1.20619391934681
1.00159418392652,1.2061733171234
1.00159442207392,1.20615271237447
1.00159464616662,1.20613210524043
1.00159485631426,1.2061114958617
1.00159505263647,1.20609088438085
1.00159523524788,1.20607027093617
1.00159540425313,1.2060496556617
1.00159555977685,1.20602903869574
1.00159773793116,1.20600842017447
1.00160006235402,1.20598777984894
1.00160235288113,1.20596711625532
1.00160460976169,1.20594642973191
1.00160683325487,1.20592572061702
1.00160902361484,1.20590498924681
1.00161118109081,1.20588423594894
1.00161330593695,1.20586346105532
1.00161539839748,1.20584266489149
1.00161745872158,1.20582184778085
1.00161948715349,1.20580101004681
1.0016214839374,1.20578015200851
1.00162344930757,1.20575927398085
1.00162538351319,1.20573837628085
1.00162728678351,1.20571745921915
1.00162915935778,1.20569652310426
1.00163100146525,1.20567556824468
1.00163281334515,1.20565459494681
1.00163448070587,1.20563360351064
1.00163605114898,1.20561259538298
1.00163759384652,1.20559157153617
1.00163910901279,1.20557053224681
1.00164059685713,1.20554947779149
1.00164205758388,1.20552840844043
1.00164349139737,1.20550732447021
1.00164489849697,1.20548622614468
1.001646279092,1.20546511373404
1.00164763338182,1.20544398750426
1.0016489615608,1.20542284771702
1.00165026382829,1.20540169463617
1.00165154037868,1.20538052851702
1.0016527913565,1.20535934962128
1.0016540169611,1.20533815820213
1.00165521738685,1.20531695451489
1.00165549878484,1.20529573881277
1.00165555827808,1.20527452029149
1.00165560232112,1.2052533011766
1.00165563104354,1.20523208161915
1.00165564456994,1.20521086177447
1.00165649156987,1.20518964179574
1.00165751976576,1.20516841333617
1.00165852335098,1.20514717458511
1.00165950250993,1.20512592578936
1.00166045743698,1.20510466719149
1.00166138832652,1.20508339903404
1.00166229535795,1.20506212155745
1.00166317872067,1.20504083500213
1.00166403859909,1.20501953960426
1.0016648751776,1.2049982356
1.00166568863564,1.20497692322128
1.00166647915761,1.20495560269787
1.00166724691296,1.2049342742617
1.00166799209109,1.20491293814255
1.00166871486143,1.2048915945617
1.00166941539844,1.20487024374681
1.00167009387656,1.20484888591915
1.0016707504702,1.2048275213
1.00167138534885,1.20480615010638
1.00167199868194,1.20478477255957
1.00167259063394,1.20476338887234
1.0016731613793,1.2047419992617
1.0016737110775,1.20472060393617
1.00167423989799,1.20469920310638
1.00167474800026,1.20467779698511
1.00167523554878,1.20465638577872
1.00167570269805,1.20463496968936
1.00167614961255,1.20461354892553
1.00167657645175,1.20459212368723
1.00167698337016,1.2045706941766
1.00167737052726,1.20454926059149
1.00167773807258,1.20452782313191
1.00167808616061,1.20450638199362
1.00167841494088,1.20448493737021
1.00167872457287,1.20446348945532
1.0016790152011,1.20444203844043
1.00167928697512,1.20442058451915
1.00167954004442,1.20439912787447
1.00167977455852,1.20437766869787
1.00167999066197,1.20435620717447
1.0016801884993,1.20433474348511
1.00168036821503,1.20431327781702
1.00168052995371,1.20429181035106
1.00168067385987,1.20427034126383
1.00168080006807,1.2042488707383
1.00168090872286,1.20422739894894
1.00168099995878,1.20420592607021
1.0016810739154,1.20418445228085
1.00168113073227,1.20416297774894
1.00168117053896,1.20414150264894
1.00168119347503,1.20412002715106
1.00168119967505,1.2040985514234
1.00168118926859,1.20407707563192
1.00168116238026,1.20405559994681
1.00168111915459,1.20403412452979
1.00168105971119,1.20401264954681
1.00168098417964,1.20399117515745
1.00168089268953,1.2039697015234
1.00168078536546,1.20394822880638
1.00168066233203,1.20392675716383
1.00168052371881,1.20390528675319
1.00168036964542,1.20388381772979
1.00168020023148,1.20386235024894
1.00168001560657,1.20384088446383
1.00167981588033,1.20381942052553
1.00252786100377,1.20379795858723
1.0025099223541,1.20376800759574
1.0024921388693,1.20373823617447
1.00247450924358,1.20370864276808
1.00245703218111,1.20367922583617
1.00243970639604,1.20364998385106
1.0024225306075,1.2036209153
1.00240550356451,1.20359201868085
1.00238862401114,1.20356329250638
1.00237189070139,1.20353473529787
1.00235530240921,1.20350634559149
1.00233885790856,1.2034781219383
1.0023225560033,1.20345006289362
1.00230639548232,1.20342216703617
1.00229037515945,1.20339443294681
1.00227449385848,1.2033668592234
1.00225875041317,1.20333944447447
1.00224314366226,1.20331218731915
1.00222767245946,1.20328508638936
1.00221233566841,1.20325814032766
1.00219713215278,1.20323134779149
1.00218206080116,1.20320470744255
1.00216712050712,1.2031782179617
1.00215231015922,1.20315187803404
1.00213762868095,1.2031256863617
1.00212307498581,1.20309964165106
1.00210864800225,1.20307374262766
1.0020943466637,1.20304798801915
1.00208016992853,1.20302237656808
1.00206611674014,1.20299690702766
1.00205218607683,1.20297157816383
1.00203837690193,1.20294638874681
1.00202468819872,1.2029213375617
1.00201111896543,1.20289642340213
1.00199766819531,1.20287164507447
1.00198433490154,1.20284700138936
1.00197111809729,1.20282249117234
1.00195801681569,1.20279811325745
1.00194503007988,1.20277386648723
1.00193215694292,1.20274974971702
1.00191939644788,1.20272576180851
1.00190674765282,1.20270190163617
1.0018942096307,1.20267816807872
1.00188178145453,1.20265456002766
1.00186946220227,1.20263107638511
1.00185725096685,1.2026077160617
1.00184514684617,1.20258447797234
1.00183314894812,1.20256136104681
1.00182125638056,1.2025383642234
1.0018094682713,1.20251548644681
1.00179778374817,1.20249272666809
1.00178620194395,1.20247008385532
1.0017747220014,1.20244755697872
1.00176334307825,1.20242514501702
1.00175206432224,1.20240284695957
1.00174088490603,1.20238066180426
1.00172980399232,1.20235858855532
1.00171882077373,1.20233662622979
0.997769213084142,1.20231477384681
0.99777588305033,1.20233245760213
0.997782587061782,1.20235007458936
0.997789324311101,1.20236762446808
0.997796093995874,1.20238510690638
0.997802895343589,1.20240252157872
0.997809727576754,1.20241986816809
0.997816589937809,1.20243714636596
0.997823481674181,1.20245435587234
0.997830402043264,1.20247149638936
0.997837350322386,1.20248856763404
0.997844325788877,1.20250556932553
0.997851327735018,1.20252250119149
0.997858355468043,1.20253936296596
0.997865408295183,1.20255615439149
0.997872485538624,1.20257287521915
0.997879586530518,1.2025895252
0.99788671061797,1.20260610410213
0.997893857148085,1.20262261168936
0.997901025477933,1.2026390477383
0.997908214984525,1.20265541203192
0.997915425044867,1.20267170435745
0.997922655045935,1.20268792450851
0.997929904384674,1.20270407228723
0.997937172472979,1.20272014749787
0.997944458722745,1.20273614995532
0.99795176256082,1.2027520794766
0.997959083414051,1.20276793588298
0.997966420724238,1.20278371900851
0.997973773943148,1.20279942868723
0.997981142527531,1.20281506475745
0.997988525944107,1.20283062706809
0.997995923659594,1.20284611547021
0.998003335160646,1.20286152981915
0.99801075993392,1.2028768699766
0.998018197476037,1.20289213581277
0.998025647293587,1.20290732719787
0.998033108898145,1.20292244401064
0.998040581811253,1.20293748612979
0.998048065554453,1.20295245344468
0.998055559669223,1.20296734584468
0.998063063697041,1.20298216322979
0.998070577179386,1.20299690549787
0.998078099682653,1.20301157255319
0.99808563075829,1.20302616430851
0.998093169982662,1.2030406806766
0.998100716937118,1.2030551215766
0.99810827119304,1.20306948692979
0.998115832351712,1.20308377666383
0.998123400004453,1.20309799071064
0.998130973752547,1.20311212900426
0.998138553212231,1.20312619148085
0.998146137989774,1.20314017808936
0.998153727716366,1.20315408877021
0.998161322013227,1.20316792347872
0.998168920516529,1.20318168216596
0.99817652286743,1.20319536479362
0.998184128712069,1.20320897131702
0.998191737701572,1.20322250170851
0.998199349492047,1.20323595592979
0.99820696374957,1.20324933395745
0.998214580145201,1.20326263576596
0.998222198350001,1.20327586133191
0.998229818040014,1.2032890106383
0.998237438906235,1.20330208367234
0.998245060639662,1.20331508041915
0.998252682936273,1.20332800087234
0.998260305497032,1.2033408450234
0.998267928022905,1.20335361287234
0.998275550204885,1.20336630441915
0.998283171724002,1.20337891966596
0.998290792261284,1.20339145862128
0.998298411522678,1.20340392129362
0.998306029219117,1.20341630769574
0.998313645061531,1.20342861784468
0.998321258765837,1.20344085175745
0.998328870052935,1.20345300945532
0.998336478658675,1.20346509096383
0.998344084313924,1.20347709630851
0.998351686754536,1.20348902551915
0.998359285726328,1.20350087862979
0.998366880970137,1.20351265567234
0.998374472246732,1.20352435668511
0.998382059306918,1.20353598170851
0.998389641911466,1.20354753078511
0.998397219836098,1.20355900395957
0.998404792836602,1.2035704012766
0.998412360698668,1.20358172278511
0.998419923193035,1.20359296854043
0.998427480110378,1.20360413859362
0.998435031231404,1.20361523300213
0.998442576351772,1.20362625182128
0.99845011526714,1.20363719511277
0.99845764777815,1.20364806294043
0.998465173685446,1.20365885536383
0.998472692794653,1.20366957245319
0.998480204921367,1.20368021427447
0.998487709876197,1.2036907809
0.998495207484706,1.20370127239787
0.998502697567472,1.20371168884468
0.998510179945074,1.20372203031489
0.998517654453042,1.20373229688511
0.998525120926905,1.20374248863617
0.99853257919721,1.20375260564468
0.998540029109455,1.20376264799574
0.998547470504154,1.20377261577021
0.998554903231789,1.20378250905745
0.998562327142841,1.20379232794043
0.998569742087794,1.20380207251064
0.998577147927096,1.20381174285532
0.998584544526181,1.20382133906596
0.998591931735532,1.20383086123617
0.998599309430549,1.20384030945957
0.998606677481651,1.20384968382979
0.998614035759255,1.20385898444681
0.998621384138763,1.20386821140638
0.998628722505544,1.20387736480638
0.998636050730017,1.20388644474894
0.998643368702533,1.20389545133404
0.998650676308464,1.20390438466596
0.998657973443145,1.20391324484681
0.998665259996932,1.20392203198298
0.998672541287682,1.20393074618085
0.998679817121023,1.20393938749149
0.998687087312548,1.20394795596809
0.998694351672869,1.20395645167021
0.998701610012596,1.20396487465532
0.99870886215729,1.20397322498298
0.998716107932515,1.20398150271702
0.998723347153865,1.20398970791915
0.998730579656869,1.20399784065532
0.998737805282042,1.20400590099149
0.998745023849962,1.204013889
0.998752235216095,1.20402180474894
0.998759439210987,1.20402964831277
0.998766635685121,1.2040374197617
0.998773824488977,1.20404511917234
0.998781005468055,1.2040527466234
0.998788178487787,1.20406030219149
0.998795343393672,1.20406778595745
0.998802500051144,1.204075198
0.998809648325635,1.20408253840426
0.998816788077597,1.20408980725319
0.998823919187415,1.20409700463191
0.998831041515537,1.20410413062766
0.998838154937367,1.20411118532766
0.99884525933329,1.20411816882128
0.998852354588674,1.2041250812
0.998859440573938,1.20413192255319
0.998866517184419,1.20413869297447
0.998873584300503,1.20414539255745
0.998880641812543,1.2041520214
0.99888768962086,1.20415857959362
0.998894727610824,1.2041650672383
0.998901755682755,1.20417148443191
0.99890877374196,1.20417783127234
0.998915781683776,1.2041841078617
0.998922779413508,1.2041903143
0.998929766841445,1.20419645069149
0.998936743872892,1.20420251713617
0.998943710418138,1.20420851374043
0.998950666392457,1.20421444061064
0.998957611716105,1.20422029784681
0.998964546299372,1.2042260855617
0.998971470062515,1.20423180385957
0.998978382935758,1.20423745285106
0.998985284829391,1.20424303264255
0.998992175683607,1.20424854334468
0.998999055413678,1.20425398506809
0.999005923954814,1.20425935792553
0.999012781242223,1.20426466202766
0.99901962720613,1.20426989748723
0.999026461781745,1.20427506441702
0.999033284904275,1.20428016293191
0.999040096518898,1.20428519314681
0.999046896560822,1.2042901551766
0.999053684980208,1.2042950491383
0.999060461712265,1.20429987514468
0.999067226712138,1.20430463331702
0.999073979920019,1.20430932376809
0.999080721291053,1.20431394662128
0.999087450770416,1.20431850199149
0.999094168323222,1.20432298999787
0.999100873889662,1.2043274107617
0.999107567434849,1.2043317644
0.999114248913928,1.20433605103617
0.999120918292012,1.20434027078936
0.99912757551926,1.20434442378298
0.999134220560786,1.20434851013404
0.999140853386685,1.20435252997021
0.999147473957087,1.20435648340851
0.999154082242087,1.20436037057447
0.999160678206798,1.20436419159149
0.999167261821317,1.20436794658085
0.999173833060724,1.20437163566809
0.99918039189013,1.20437525897447
0.999186938284618,1.20437881662766
0.99919347222425,1.20438230875106
0.999199993679123,1.20438573546809
0.999206502629302,1.20438909690426
0.999212999054851,1.20439239318511
0.999219482940818,1.20439562443617
0.999225954292186,1.20439879078085
0.999232413123908,1.20440189234894
0.999238859450935,1.2044049292617
0.999245293283236,1.20440790164681
0.999251714635762,1.20441080962766
0.999258123528449,1.20441365332979
0.999264519971265,1.2044164328766
0.999270903979161,1.20441914839574
0.999277275572073,1.20442180001064
0.999283634764954,1.20442438784255
0.999289981577738,1.20442691202128
0.999296316025378,1.20442937266596
0.999302638132794,1.2044317699
0.999308947914937,1.20443410385106
0.999315245391742,1.20443637464043
0.99932153058813,1.20443858239149
0.999327803519052,1.20444072722553
0.999334064214413,1.20444280926596
0.999340312694147,1.2044448286383
0.999346548983175,1.20444678545957
0.999352773734391,1.20444867985745
0.999358986967732,1.20445051194255
0.999365188693166,1.20445228183404
0.999371378925645,1.20445398964468
0.999377557680119,1.20445563548936
0.999383724971541,1.20445721948511
0.999389880819848,1.20445874174468
0.999396025235005,1.20446020238511
0.999402158236951,1.20446160151702
0.999408279845619,1.20446293925745
0.999414390075962,1.20446421571915
0.999420488947916,1.20446543101702
0.999426576481417,1.20446658526383
0.999432652696399,1.20446767857447
0.9994386366687,1.20446871105957
0.999442378318516,1.20446968364681
0.999446127035551,1.2044706187766
0.999449882710161,1.20447151638298
0.999453645252634,1.20447237639574
0.99945741454834,1.20447319874255
0.999461190512552,1.20447398335957
0.999464973035623,1.20447473017872
0.999468762027843,1.20447543913404
0.999472557394516,1.20447611015957
0.999476359035964,1.20447674319574
0.999480166862477,1.20447733817447
0.999483980779359,1.20447789503617
0.999487800701883,1.20447841372128
0.999491626535355,1.20447889416809
0.999495458190063,1.20447933631915
0.999499295586266,1.20447974011277
0.999503138634252,1.20448010549362
0.99950698724431,1.20448043240638
0.999510841336697,1.20448072079362
0.99951470083167,1.2044809706
0.999518565639519,1.20448118177234
0.999522435685484,1.20448135425745
0.999526310889822,1.20448148800426
0.999530191172791,1.20448158295957
0.999534076459631,1.20448163907021
0.999537966665616,1.20448165629149
0.99954186172097,1.20448163456809
0.999545761555919,1.20448157385745
0.999549666085734,1.20448147410851
0.999553575245626,1.20448133527447
0.999557488960836,1.20448115730851
0.999561407166571,1.20448094016596
0.999565329783089,1.2044806838
0.999569256750583,1.20448038817021
0.999573187994294,1.20448005323191
0.99957712344943,1.2044796789383
0.999581063051201,1.20447926525319
0.999585006734815,1.20447881212979
0.999588954435482,1.20447831952979
0.999592906088409,1.20447778741489
0.999596861628806,1.20447721574043
0.99960082100185,1.20447660447234
0.999604784142749,1.20447595357021
0.999608750986712,1.20447526299574
0.999612721478916,1.20447453271277
0.999616695559554,1.20447376268511
0.999620673173802,1.2044729528766
0.999624654261853,1.20447210325106
0.999628638758916,1.20447121377447
0.999632626605184,1.20447028441277
0.999636617750818,1.20446931512979
0.999640612131025,1.20446830589787
0.999644609695968,1.20446725668085
0.999648610385838,1.20446616744681
0.999652614150797,1.20446503816596
0.999656620931036,1.20446386880638
0.999660630671733,1.2044626593383
0.999664643328033,1.20446140973192
0.999668658845112,1.20446011995957
0.99967267717313,1.20445878999149
0.999676698262249,1.20445741979787
0.999680722057644,1.20445600935319
0.999684748514462,1.20445455862979
0.999688777582862,1.2044530676
0.999692809222972,1.20445153624043
0.999696843374986,1.2044499645234
0.999700880004016,1.2044483524234
0.999704919060223,1.20444669991489
0.999708960503735,1.2044450069766
0.999713004279729,1.20444327358298
0.999717050358301,1.20444149970851
0.999721098684628,1.20443968533404
0.999725149228806,1.20443783043404
0.999729201940997,1.20443593498936
0.999733256781328,1.20443399897447
0.999737313709928,1.20443202237234
0.999741372686925,1.20443000515745
0.999745433682417,1.20442794731277
0.999749496641579,1.20442584881702
0.999753561539492,1.20442370965106
0.999757628336284,1.20442152979362
0.999761696992085,1.20441930922766
0.99976576747699,1.20441704793191
0.999769839746144,1.20441474589149
0.999773913774627,1.20441240308936
0.999777989522568,1.20441001950213
0.999782066955079,1.20440759511702
0.999786146042257,1.20440512991702
0.999790226754198,1.20440262388511
0.99979430905103,1.20440007700426
0.999798392907835,1.20439748925745
0.999802478289723,1.20439486063404
0.999806565171776,1.20439219111277
0.999810653514123,1.20438948068085
0.999814743291843,1.20438672932553
0.999818834480016,1.20438393702979
0.999822927043756,1.20438110378085
0.999827020953158,1.20437822956596
0.999831116183304,1.20437531437021
0.999835212699305,1.20437235818085
0.999839310471257,1.20436936098298
0.999843409469258,1.20436632276809
0.999847509758098,1.20436324351915
0.999851611407553,1.20436012322766
0.999855714472445,1.2043569618766
0.99985981902255,1.20435375945532
0.999863925122659,1.20435051594468
0.999868032822611,1.20434723133191
0.999872142192182,1.20434390560213
0.999876237910753,1.20434053873617
0.999880320102923,1.20433713087021
0.99988438889329,1.20433368214255
0.999888444406452,1.20433019268511
0.99989248675704,1.20432666262979
0.999896516074637,1.20432309211277
0.999900532468888,1.20431948125957
0.999904536064393,1.20431583020213
0.999908526975781,1.20431213907021
0.999912505317684,1.20430840798723
0.999916471204731,1.20430463707872
0.999920424751554,1.20430082647234
0.999924366067799,1.20429697629149
0.999928295263113,1.20429308665745
0.999932212452125,1.20428915768936
0.999936117744483,1.20428518951277
0.999940011254817,1.20428118224043
0.999943893082806,1.20427713599574
0.999947763348064,1.20427305089362
0.99995162215027,1.20426892704894
0.999955469604055,1.2042647645766
0.999959305814081,1.20426056359149
0.999963130885011,1.20425632420426
0.999966944916523,1.20425204652766
0.999970748018264,1.20424773067234
0.999974540289914,1.20424337674894
0.99997832183115,1.2042389848617
0.999982092741651,1.2042345551234
0.99998585312608,1.20423008763617
0.999989603074148,1.20422558250638
0.999993342690517,1.20422103984043
0.999997072069882,1.20421645974043
1.00000079130694,1.20421184230638
1.0000045004914,1.20420718764468
1.00000819972792,1.20420249585319
1.00001188909625,1.20419776703191
1.00001556869607,1.20419300127872
1.00001923861209,1.20418819869362
1.00002289894402,1.20418335937021
1.00002654977157,1.20417848340638
1.00003019118447,1.2041735709
1.00003382327741,1.20416862194043
1.00003744612515,1.2041636366234
1.00004105982239,1.20415861504043
1.00004466444886,1.20415355728511
1.0000482600893,1.20414846344681
1.00005184682843,1.20414333361489
1.00005542474599,1.20413816787872
1.00005899393169,1.20413296632766
1.00006255445532,1.20412772904894
1.00006610639661,1.20412245612979
1.00006964984527,1.20411714765319
1.00007318487108,1.20411180370638
1.00007671155378,1.20410642437447
1.00008022997312,1.20410100974043
1.00008374020385,1.20409555988511
1.00008724231575,1.20409007489362
1.00009073638856,1.20408455484255
1.00009422249704,1.20407899981702
1.00009770071596,1.20407340989574
1.00010117111009,1.20406778515745
1.0001046337542,1.20406212567872
1.00010808872804,1.2040564315383
1.00011153608642,1.20405070281277
1.00011497590411,1.20404493958085
1.00011840823593,1.20403914191277
1.00012183313171,1.20403330988936
1.00012525065127,1.20402744358085
1.00012866084943,1.2040215430617
1.00013206378101,1.20401560840851
1.00013545950084,1.20400963968936
1.00013884806373,1.20400363697872
1.00014222951953,1.20399760034894
1.00014560391808,1.20399152987021
1.00014897132417,1.20398542561277
1.00015233177767,1.20397928764681
1.00015568533838,1.20397311604255
1.00015903205615,1.20396691087021
1.00016237197583,1.20396067219574
1.00016570515724,1.20395440008723
1.00016903164023,1.20394809461277
1.00017235148462,1.20394175584043
1.00017566473028,1.2039353838383
1.00017897143203,1.20392897866809
1.00018227163971,1.20392254039574
1.00018549219413,1.20391606908936
1.0001882634966,1.20390956554468
1.00019103202799,1.20390303425957
1.00019379781324,1.20389647525957
1.00019656086729,1.20388988857447
1.00019932122005,1.20388327423191
1.00020207888647,1.20387663225745
1.00020483389644,1.2038699626766
1.00020758626494,1.20386326551915
1.00021033601686,1.20385654081064
1.00021308317216,1.20384978857447
1.00021582775574,1.20384300884043
1.00021856977759,1.20383620163404
1.00022130926759,1.2038293669766
1.00022404624569,1.20382250489787
1.00022678072684,1.2038156154234
1.00022951273595,1.20380869857447
1.00023224229297,1.2038017543766
1.00023496941285,1.20379478285745
1.0002376941205,1.2037877840383
1.00024041643087,1.20378075794681
1.0002431363689,1.20377370460213
1.00024585394454,1.20376662402979
1.00024856918769,1.20375951625745
1.00025128211332,1.20375238130213
1.0002539927264,1.20374521919149
1.00025670105185,1.20373802994681
1.00025940709466,1.20373081359149
1.00026211086978,1.20372357014681
1.00026481239216,1.2037162996383
1.00026751167676,1.20370900208723
1.00027020872356,1.20370167751702
1.00027290356249,1.20369432594681
1.00027559619353,1.20368694740213
1.00027828663164,1.20367954190426
1.00028097489675,1.20367210947447
1.00028366098887,1.20366465013404
1.00028634493291,1.20365716390638
1.00028902673385,1.20364965081064
1.00029170640168,1.20364211087021
1.00029438395631,1.20363454410638
1.00029705940274,1.20362695054043
1.0002997327609,1.20361933019149
1.00030240403578,1.20361168308298
1.00030507324232,1.20360400923404
1.0003077403905,1.20359630866596
1.00031040549526,1.2035885814
1.00031306856658,1.20358082745532
1.00031572961442,1.20357304685319
1.00031838865373,1.20356523961277
1.00032104569449,1.20355740575745
1.00032370075164,1.20354954530213
1.00032635383017,1.20354165827021
1.00032900494502,1.20353374468085
1.00033165411116,1.20352580455319
1.00033430133356,1.20351783790638
1.00033694663216,1.2035098447617
1.00033959001195,1.20350182513617
1.00034223148289,1.20349377905106
1.00034487105994,1.2034857065234
1.00034750875804,1.20347760757234
1.00035014458717,1.20346948221915
1.0003527785523,1.20346133048085
1.00035497682178,1.2034531523766
1.00035230862199,1.20344495226596
1.00034967825526,1.20343677886596
1.00034708544747,1.20342863179574
1.00034452993446,1.20342051067872
1.0003420114521,1.20341241514468
1.00033952973125,1.20340434481915
1.00033708452271,1.20339629933617
1.00033467555237,1.20338827833191
1.00033230257103,1.20338028144043
1.00032996531952,1.20337230830213
1.00032766354366,1.2033643585617
1.00032539699426,1.2033564318617
1.00032316541714,1.20334852785106
1.00032096856809,1.2033406461766
1.00031880619789,1.20333278649362
1.00031667805737,1.20332494845745
1.00031458391228,1.2033171317234
1.00031252351341,1.20330933595319
1.00031049662154,1.20330156080638
1.00030850300741,1.20329380594894
1.00030654242681,1.20328607104894
1.00030461464548,1.20327835577447
1.00030271943418,1.20327065979787
1.00030085655865,1.20326298279149
1.00029902578963,1.20325532443404
1.00029722690285,1.20324768440213
1.00029545967403,1.2032400623766
1.00029372386892,1.20323245804043
1.00029201927821,1.20322487108298
1.00029034566763,1.20321730118723
1.00028870282788,1.20320974804468
1.00028709053466,1.20320221134681
1.00028550857368,1.20319469078723
1.00028395673062,1.20318718606383
1.00028243479616,1.2031796968766
1.00028094648333,1.20317222292128
1.000279491523,1.20316476386596
1.00027806963606,1.20315731937447
1.00027668055837,1.20314988911702
1.00027532401083,1.20314247276383
1.00027399973428,1.20313506998936
1.00027270745957,1.20312768047234
1.00027144692755,1.20312030389149
1.00027021787407,1.20311293992766
1.00026902003996,1.20310558826596
1.00026785317104,1.20309824859574
1.00026671700815,1.20309092060638
1.0002656113021,1.20308360398936
1.00026453579869,1.20307629844255
1.00026349025372,1.20306900365957
1.00026247441798,1.20306171934255
1.00026148804728,1.20305444519574
1.00026053090736,1.20304718092128
1.00025960274902,1.20303992622766
1.00025870333803,1.20303268082766
1.00025783244013,1.20302544442766
1.0002569898161,1.20301821674681
1.00025617524664,1.20301099750213
1.00025538849253,1.20300378640851
1.00025462932948,1.20299658319362
1.00025389752824,1.2029893875766
1.0002531928745,1.20298219928511
1.000252515139,1.20297501804681
1.00025186410742,1.20296784359149
1.00025123956048,1.20296067565532
1.00025064127887,1.20295351397021
1.00025006905827,1.20294635827447
1.00024952267439,1.20293920830638
1.00024900192289,1.20293206380638
1.00024850659943,1.20292492452128
1.0002480364897,1.20291779019362
1.00024759139434,1.20291066057234
1.00024717110403,1.20290353540426
1.0002467754244,1.20289641444468
1.00024640415608,1.20288929744681
1.00024605709474,1.20288218416596
1.00024573405098,1.20287507435745
1.00024543482545,1.20286796778298
1.00024515922876,1.20286086420426
1.00024490706155,1.20285376338511
1.00024467814939,1.20284666508936
1.00024447228793,1.20283956908298
1.00024428930273,1.20283247514043
1.00024412900441,1.20282538302766
1.00024399120856,1.20281829252128
1.00024387573575,1.20281120339362
1.00024378267072,1.20280411542128
1.00024371182408,1.20279702838085
1.00024366302138,1.20278994204894
1.00024363607822,1.20278285620638
1.00024363082017,1.20277577063191
1.0002436470678,1.20276868511277
1.00024368465166,1.20276159942979
1.00024374339731,1.20275451337021
1.00024382312533,1.20274742672128
1.00024392367623,1.2027403392766
1.00024404487557,1.20273325082553
1.0002441865589,1.20272616115957
1.00024434855674,1.2027190700766
1.00024453070962,1.20271197737021
1.00024473284808,1.20270488284255
1.00024495481763,1.20269778628936
1.00024519644879,1.20269068751702
1.00024545759705,1.2026835863234
1.00024573808797,1.20267648251702
1.00024603778199,1.20266937590213
1.00024635650965,1.20266226628723
1.00024669412644,1.20265515348298
1.00024705048282,1.20264803729787
1.00024742541932,1.20264091754681
1.00024781879139,1.20263379404043
1.00024823044952,1.20262666659787
1.00024866024918,1.20261953503404
1.00024910804085,1.20261239916809
1.00024957368497,1.20260525882128
1.00025005703702,1.20259811381064
1.00025055794747,1.20259096396383
1.00025089484158,1.20258380910213
1.00025107051535,1.20257665086596
1.00025108771989,1.20256949087447
1.00025094918642,1.20256233070851
1.00025065759628,1.20255517192979
1.00025021560591,1.20254801607021
1.00024962583687,1.20254086463617
1.00024889087582,1.20253371910426
1.00024801326954,1.20252658092979
1.00024699553991,1.20251945154043
1.00024584017392,1.2025123323383
1.00024454961867,1.20250522470213
1.00024312630135,1.20249812998511
1.00024157260925,1.20249104951489
1.00023989089978,1.20248398459574
1.00023808350044,1.20247693651277
1.00023615270882,1.20246990652128
1.00023410078762,1.20246289585957
1.00023192997963,1.20245590573617
1.00022964248275,1.20244893734255
1.00022724047995,1.20244199184681
1.00022472611432,1.20243507039574
1.000222101514,1.20242817411489
1.00021937213142,1.20242130410426
1.00021653997012,1.20241446141702
1.00021360699376,1.20240764708085
1.00021057515108,1.20240086210213
1.00020744635091,1.20239410747447
1.00020422249712,1.20238738416596
1.00020090544374,1.20238069312766
1.0001974970398,1.20237403529362
1.00019399909945,1.20236741157872
1.00019041341193,1.20236082287872
1.00018674174156,1.20235427007234
1.00018298583769,1.20234775401915
1.00017914741479,1.20234127556383
1.00017522816742,1.20233483553191
1.00017122977016,1.20232843473191
1.0001671538727,1.20232207395532
1.0001630020998,1.20231575398085
1.0001587760563,1.20230947556596
1.00015447732209,1.20230323945319
1.00015010746214,1.20229704637234
1.00014566800651,1.20229089703404
1.00014116048029,1.20228479213404
1.00013658637866,1.20227873235745
1.00013194716689,1.20227271836596
1.00012724431026,1.20226675081489
1.00012247923916,1.20226083034043
1.00011765336405,1.20225495756383
1.00011276808043,1.20224913309574
1.00010782476386,1.20224335752979
1.00010282476499,1.20223763144894
1.00009776942449,1.20223195541702
1.00009266005316,1.20222632998936
1.00008749794679,1.20222075570638
1.00008228439126,1.2022152331
1.00007702064252,1.20220976267872
1.00007170794156,1.20220434495106
1.00006634751443,1.20219898040213
1.00006094056724,1.20219366951277
1.00005548829117,1.20218841274894
1.00004999185742,1.2021832105617
1.00004445242227,1.20217806339362
1.00003887106724,1.20217297167872
1.00003324890873,1.20216793583191
1.00002758706315,1.20216295626383
1.00002188661199,1.20215803337234
1.00001614863678,1.20215316754468
1.00001037419412,1.20214835915319
1.00000456432564,1.20214360856383
0.999998720063027,1.20213891613404
0.999992842413024,1.20213428220426
0.999986932372424,1.20212970711064
0.999980990928045,1.20212519117872
0.999975019046772,1.20212073472128
0.999969017680535,1.20211633804255
0.999962987766315,1.2021120014383
0.999956930231123,1.20210772519574
0.999950845982036,1.20210350958936
0.999944735921147,1.20209935488723
0.999938600925627,1.20209526134681
0.999932441872651,1.20209122921915
0.999926259609485,1.20208725874468
0.999920054983401,1.20208335015532
0.999913828821731,1.20207950367447
0.99990758194184,1.20207571951915
0.999901315151126,1.20207199789574
0.999895029237051,1.20206833900426
0.999888724982093,1.20206474303617
0.99988240314381,1.20206121017234
0.999876064479761,1.20205774059362
0.999869709737535,1.20205433446383
0.999863339639803,1.20205099194681
0.999856954909236,1.20204771319574
0.999850556253553,1.20204449835532
0.999844144370505,1.20204134756809
0.999837719937907,1.20203826096383
0.999831283638558,1.20203523867021
0.999824836125353,1.20203228080426
0.999818378061157,1.2020293874766
0.999811910083914,1.20202655879787
0.999805432816613,1.20202379486383
0.999798946892217,1.20202109576809
0.999792452918765,1.20201846159574
0.999785951489345,1.20201589243191
0.99977944320203,1.20201338834681
0.999772928629971,1.20201094941064
0.999766408356291,1.20200857568511
0.999759882929221,1.20200626722979
0.999753352911946,1.20200402409574
0.999746818837747,1.20200184632553
0.99974028124489,1.20199973396383
0.999733740661672,1.20199768704468
0.999727197596453,1.20199570559787
0.999720652557596,1.20199378964894
0.999714106043495,1.20199193921489
0.999707558547557,1.20199015431277
0.999701010543259,1.20198843495319
0.999694462509057,1.2019867811383
0.999687914908457,1.20198519287021
0.999681368190013,1.20198367014681
0.999674822812249,1.20198221295532
0.999668279203782,1.20198082128298
0.999661737808182,1.20197949511489
0.9996551990441,1.20197823442553
0.99964866333517,1.20197703919149
0.999642131110012,1.20197590938085
0.999635602772323,1.20197484495745
0.999629078725804,1.20197384588511
0.999622559369167,1.20197291211915
0.999616045086177,1.20197204361277
0.999609536260596,1.20197124031489
0.999603033271204,1.20197050217234
0.999596536466877,1.2019698291234
0.999590046186521,1.20196922111064
0.999583562774028,1.20196867806596
0.999577086553355,1.20196819991915
0.999570617858424,1.20196778660213
0.99956415699824,1.2019674380383
0.999557704286791,1.20196715414681
0.999551260038065,1.20196693484894
0.999544824541129,1.20196678005957
0.999538398095021,1.20196668968936
0.999531980983825,1.20196666364894
0.999525571672487,1.20196670184468
0.999519170455061,1.2019668042
0.999512777640551,1.20196697062979
0.999506393518024,1.20196720105532
0.999500018376549,1.20196749538511
0.999493652490243,1.20196785353191
0.99948729614319,1.2019682754
0.999480949599538,1.20196876089787
0.99947461312842,1.20196930992553
0.999468286984017,1.20196992238298
0.999461971425493,1.20197059816383
0.999455666697061,1.20197133716596
0.99944937303795,1.20197213927872
0.999443090697357,1.20197300439149
0.999436819894575,1.20197393239362
0.999430560868833,1.20197492316383
0.999424313839424,1.20197597658936
0.999418079020658,1.20197709254894
0.999411856626843,1.20197827092128
0.999405646872289,1.20197951157872
0.999399449951369,1.20198081439787
0.999393266068424,1.20198217924681
0.999387095417829,1.201983606
0.999380938183989,1.20198509452128
0.999374794566261,1.2019866446766
0.999367970935369,1.20198825633191
0.999361120690261,1.20198993629149
0.999354289010314,1.2019916848234
0.99934747604006,1.20199350174043
0.999340681919051,1.20199538685745
0.999333906781854,1.20199733998511
0.999327150763033,1.20199936093192
0.999320413992172,1.20200144950851
0.999313696588885,1.20200360551915
0.999306998682754,1.20200582877234
0.999300320388409,1.20200811907447
0.999293661820482,1.20201047622553
0.999287023083635,1.20201290002979
0.999280404292499,1.20201539028936
0.999273805546751,1.20201794680426
0.999267226951056,1.20202056937447
0.999260668595123,1.20202325779574
0.999254130578631,1.20202601186808
0.999247612991292,1.20202883138511
0.999241115912847,1.20203171614468
0.999234639433009,1.20203466594255
0.99922818363152,1.20203768057021
0.999221748588123,1.20204075982128
0.999215334377577,1.20204390348723
0.999208941064673,1.2020471113617
0.99920256872417,1.20205038323191
0.99919621742086,1.20205371889149
0.999189887219533,1.20205711812979
0.999183578175012,1.20206058073191
0.99917729035209,1.20206410648936
0.999171023800606,1.20206769518936
0.999164778570397,1.20207134661915
0.999158554716289,1.20207506056383
0.999152352283136,1.20207883681064
0.999146171315795,1.20208267514255
0.999140011854135,1.20208657534894
0.999133873938029,1.20209053721277
0.999127757607349,1.20209456051702
0.999121662891997,1.20209864504681
0.999115589831846,1.20210279058511
0.999109538446831,1.20210699691489
0.999103508776823,1.20211126382128
0.999097500836775,1.20211559108511
0.999091514651607,1.20211997848936
0.999085550246236,1.20212442581702
0.999079607640601,1.20212893284894
0.999073686849651,1.20213349936596
0.999067787883356,1.20213812515106
0.999061910766635,1.20214280998723
0.999056055499487,1.20214755365319
0.999050222091882,1.20215235593191
0.999044411829673,1.20215721660213
0.999038624687942,1.20216213543404
0.999032860646753,1.20216711219787
0.99902711968617,1.20217214665957
0.999021401781272,1.20217723858936
0.999015706912126,1.20218238775532
0.999010035048826,1.20218759392979
0.999004386166454,1.20219285687872
0.998998760240089,1.20219817637447
0.998993157229861,1.20220355218511
0.998987577110849,1.20220898408511
0.998982019853149,1.20221447184043
0.998976485421875,1.20222001522553
0.998970973777155,1.20222561401277
0.998965484884101,1.20223126797021
0.998960018712809,1.20223697687234
0.998954575213441,1.20224274049362
0.998949154361076,1.20224855860426
0.998943756100892,1.2022544309766
0.998938380398,1.20226035738723
0.998933027207546,1.20226633761064
0.998927696484673,1.20227237141915
0.998922388189512,1.20227845858936
0.998917102272221,1.20228459889574
0.998911838687945,1.20229079211702
0.998906597386846,1.20229703802553
0.998901378319084,1.2023033364
0.998896181434819,1.20230968701915
0.998891006689197,1.20231608965957
0.998885854027393,1.2023225441
0.998880723394585,1.20232905011915
0.998875614745917,1.20233560749574
0.998870528021582,1.20234221601064
0.998865463166757,1.20234887544681
0.998860420131602,1.20235558558085
0.99885539885631,1.20236234619574
0.998850399281073,1.2023691570766
0.998845421356054,1.20237601800213
0.998840465021443,1.20238292875745
0.998835530217434,1.20238988912766
0.998830616879236,1.20239689889574
0.99882572495701,1.20240395784681
0.99882085438098,1.20241106576596
0.998816005091339,1.20241822244043
0.998811177033264,1.20242542765745
0.99880637013698,1.20243268120426
0.998801584337696,1.20243998286809
0.998796819575603,1.2024473324383
0.998792075790896,1.20245472970426
0.998787352908815,1.20246217445745
0.998782650864569,1.20246966648723
0.998777969603335,1.20247720558511
0.998773309045369,1.20248479154255
0.998768669130864,1.20249242415319
0.998764049790047,1.20250010320851
0.998759450958124,1.20250782850638
0.998754872565321,1.2025155998383
0.998750314541863,1.202523417
0.998745776817975,1.20253127978936
0.998741259323882,1.202539188
0.998736761994793,1.20254714143404
0.998732284755948,1.20255513988511
0.998727827542557,1.20256318315319
0.998723390274876,1.20257127104043
0.998718972893098,1.20257940334468
0.998714575312497,1.20258757986809
0.998710197473264,1.20259580041277
0.998705839295658,1.20260406477872
0.998701500709903,1.20261237277021
0.99869718164124,1.20262072419149
0.998692882019894,1.20262911884894
0.998688601766121,1.20263755654468
0.998684340815132,1.20264603708723
0.998680099092166,1.20265456028298
0.998675876512497,1.2026631259383
0.998671673016317,1.2026717338617
0.998667488513917,1.20268038386383
0.998663322945487,1.20268907575319
0.998659176226303,1.20269780934043
0.998655048281604,1.20270658443617
0.998650593928992,1.20271540085319
0.998645703676384,1.20272426185957
0.998636503231502,1.20273317181915
0.998625130842289,1.20274217387447
0.9986138197505,1.20275128977021
0.998602570379771,1.20276051889149
0.998591383138783,1.20276986061915
0.998580258431236,1.20277931433404
0.998569196655844,1.20278887940851
0.998558198191387,1.20279855521277
0.998547263416644,1.20280834111489
0.998536392710393,1.20281823647447
0.998525586426494,1.20282824065106
0.998514844923791,1.202838353
0.998504168541191,1.20284857287234
0.998493557617602,1.20285889961702
0.998483012491931,1.20286933258085
0.99847253348315,1.2028798711
0.998462120905248,1.20289051451702
0.998451775072212,1.20290126216596
0.998441496278094,1.2029121133766
0.998431284821931,1.20292306748085
0.998421140987806,1.20293412380213
0.998411065054821,1.20294528166383
0.998401057297092,1.20295654038936
0.998391117973783,1.20296789929362
0.998381247349043,1.20297935768936
0.998371445667084,1.20299091489362
0.998361713172121,1.20300257021489
0.99835205010338,1.20301432295745
0.998342456690125,1.20302617243191
0.998332933156631,1.20303811793404
0.998323478431352,1.20305015877021
0.998313911547587,1.20306229424894
0.998304416317863,1.20307452549574
0.998294992926588,1.20308685178936
0.998285641568135,1.20309927241064
0.998276362406974,1.20311178664255
0.998267155617542,1.20312439375957
0.99825802136431,1.2031370930383
0.998248959801779,1.20314988375319
0.998239971084451,1.20316276517447
0.998231055351877,1.20317573657234
0.998222212753575,1.20318879722128
0.998213443414143,1.20320194638298
0.998204747468147,1.20321518332766
0.998196125035202,1.20322850732128
0.998187576229938,1.20324191762553
0.998179101166986,1.20325541350638
0.998170699951009,1.20326899422128
0.998162372686668,1.20328265903617
0.998154119458692,1.20329640720638
0.998145940366758,1.20331023799362
0.998137835495594,1.20332415065319
0.998129804914975,1.20333814444468
0.998121848709627,1.2033522186234
0.998113966939359,1.20336637244468
0.998106159678928,1.20338060516383
0.998098426978174,1.20339491603404
0.998090768891921,1.20340930431064
0.998083185474992,1.20342376924468
0.998075676772242,1.20343831009149
0.998068242818559,1.2034529261
0.998060883653815,1.2034676165234
0.998053599302928,1.20348238061489
0.998046389795803,1.2034972176234
0.998039255157359,1.20351212679787
0.998032195397564,1.20352710739362
0.998025210531371,1.20354215865745
0.998018300568746,1.20355727984043
0.998011465514673,1.20357247019362
0.998004705369154,1.20358772896596
0.99799802012222,1.20360305540851
0.997991409768886,1.20361844877234
0.997984874299185,1.20363390830638
0.997978413693182,1.2036494332617
0.997972027930941,1.20366502288723
0.997965716987541,1.20368067643617
0.99795948083308,1.20369639315745
0.997953319437653,1.20371217230426
0.99794723276139,1.20372801312766
0.997941220764418,1.20374391488085
0.997935283411851,1.20375987681277
0.99792942064388,1.20377589818085
0.997923632415651,1.20379197823404
0.997922222475209,1.20380811622979
0.997921368856615,1.20382426833617
0.997920547025563,1.20384042899149
0.997919757226265,1.20385659787021
0.997918999687982,1.20387277465745
0.997918274634992,1.20388895902553
0.997917582291572,1.20390515065319
0.99791692287203,1.20392134921064
0.997916296585693,1.20393755436809
0.997915703636902,1.20395376579574
0.997915144229997,1.20396998315957
0.997914618564336,1.20398620612128
0.997914126819342,1.20400243434681
0.997913669184403,1.20401866749362
0.997913245843925,1.20403490522128
0.997912856972346,1.20405114718723
0.99791250273912,1.20406739304681
0.997912183308717,1.20408364245106
0.997911898840622,1.20409989505319
0.997911649499306,1.20411615050213
0.997911435434286,1.20413240844681
0.997911256785112,1.20414866853617
0.997911113706288,1.20416493041277
0.997911006327394,1.20418119372128
0.997910934792966,1.20419745810426
0.997910899222617,1.20421372320426
0.997910899745931,1.20422998865957
0.99791093648252,1.20424625411064
0.997911009552001,1.20426251919362
0.997911119069003,1.20427878354468
0.997911265138189,1.2042950468
0.997911447869205,1.20431130859362
0.997911667361731,1.20432756855745
0.997911923705477,1.2043438263234
0.997912217000122,1.20436008152553
0.997912547335376,1.20437633378936
0.997912914795968,1.20439258274681
0.997913319461639,1.20440882802766
0.997913761412132,1.20442506925532
0.997914240517866,1.2044413060617
0.997914756185751,1.20445753807021
0.997915307812733,1.20447376491702
0.997915894810705,1.20448998624255
0.997916516601532,1.20450620169149
0.997917172612062,1.20452241091702
0.997917862269141,1.20453861357447
0.997918585019552,1.20455480932979
0.997919340300112,1.20457099784894
0.997920127567571,1.20458717880851
0.997920946283663,1.20460335188723
0.997921795915109,1.20461951677234
0.997922675938594,1.20463567314894
0.997923585825821,1.20465182071915
0.997924525073413,1.20466795918085
0.997925493168025,1.20468408824043
0.997926489606279,1.20470020760851
0.997927513904733,1.20471631700213
0.997928565569977,1.20473241614255
0.997929644118571,1.20474850475532
0.997930749077039,1.20476458257234
0.997931879976893,1.20478064932766
0.997933036349641,1.20479670476383
0.997934217746731,1.2048127486234
0.997935423709639,1.20482878065745
0.997936653794796,1.20484480062128
0.997937907563615,1.20486080827021
0.997939184582494,1.20487680336809
0.99794048441783,1.20489278568298
0.997941806645989,1.20490875498723
0.997943150858288,1.20492471105532
0.997944516631093,1.20494065366809
0.997945903565689,1.20495658260851
0.997947311253392,1.20497249766596
0.997948739305457,1.20498839863191
0.997950187323168,1.20500428530213
0.997951654922762,1.20502015747872
0.99795314172546,1.20503601496596
0.997954647352483,1.20505185756809
0.99795617143502,1.20506768509787
0.997957713604259,1.20508349737234
0.997959273501357,1.20509929421064
0.997960850767471,1.20511507543191
0.997962445048741,1.20513084086596
0.997964055657385,1.20514659034043
0.997965682264462,1.20516232369362
0.99796732452608,1.20517804076383
0.997968982118285,1.20519374139362
0.99797065471712,1.20520942543192
0.997972341998629,1.20522509272553
0.997974043648825,1.20524074313191
0.997975759358704,1.20525637650213
0.997977488814277,1.2052719927
0.997979231716508,1.20528759158298
0.997980987761377,1.20530317302128
0.997982756659817,1.20531873688085
0.997984538117774,1.20533428303404
0.997986331846181,1.20534981135319
0.997988137560954,1.20536532171915
0.997989954987974,1.20538081400638
0.997991783848144,1.20539628810426
0.997993623867345,1.20541174389362
0.99799547478143,1.20542718126383
0.997997336326249,1.20544260010638
0.99799920823267,1.20545800031277
0.998001090256481,1.20547338178298
0.998002982133533,1.20548874441489
0.998004883614628,1.20550408810638
0.998006796837876,1.20551941276596
0.998008721509225,1.20553471827234
0.998010657359541,1.20555000451489
0.998012604109724,1.2055652713766
0.998014561490641,1.20558051875106
0.998016529228178,1.20559574653404
0.998018507068151,1.20561095461915
0.998020494746414,1.20562614290426
0.998022492003801,1.20564131129362
0.998024498586131,1.20565645968936
0.998026514254176,1.205671588
0.998028538748772,1.20568669613192
0.998030571835672,1.205701784
0.998032613275649,1.20571685151489
0.998034662829472,1.20573189859574
0.998036720262898,1.2057469251617
0.998038785351649,1.20576193112979
0.998040857866464,1.20577691642766
0.998042937583067,1.20579188097872
0.998045024282163,1.20580682471277
0.998047117744459,1.20582174755745
0.998049217765615,1.20583664944681
0.998051324126338,1.20585153031277
0.998053436622285,1.20586639009574
0.998055555044131,1.20588122873191
0.998057679202487,1.2058960461617
0.998059808883044,1.20591084232979
0.99806194390638,1.20592561717872
0.99806408406317,1.20594037065532
0.998066229173992,1.20595510270851
0.998068379049456,1.20596981328936
0.998070533505158,1.20598450235106
0.99807269235669,1.20599916984468
0.998074855429616,1.20601381572766
0.998077022544513,1.20602843995957
0.998079193521961,1.20604304249574
0.998081368202473,1.20605762330213
0.998083546406628,1.20607218234043
0.998085727974939,1.20608671957234
0.998087912737953,1.20610123496809
0.998090100541167,1.20611572849362
0.998092291225097,1.20613020011702
0.998094484630255,1.20614464981489
0.998096680597156,1.20615907755319
0.99809887898625,1.20617348331064
0.998101079643035,1.20618786706383
0.998103282417992,1.20620222878511
0.998105487166588,1.20621656845745
0.998107693749272,1.2062308860617
0.998109902026494,1.2062451815766
0.99811211185372,1.20625945498511
0.998114323101368,1.20627370627447
0.998116535634871,1.20628793542766
0.998118749324647,1.20630214243404
0.998120964031147,1.20631632728085
0.998123179639738,1.20633048995745
0.998125396015856,1.20634463045532
0.998127613039885,1.20635874876809
0.998129830587227,1.20637284488723
0.998132048543253,1.20638691881064
0.998134266788346,1.20640097052979
0.998136485202893,1.20641500004468
0.998138704993007,1.20642900735106
0.998140926014153,1.20644299244043
0.998143148136748,1.20645695529362
0.998145371226227,1.20647089590638
0.998147595148023,1.20648481426383
0.998149819777538,1.20649871035957
0.99815204498519,1.20651258418511
0.998154270641396,1.2065264357383
0.998156496626541,1.20654026501064
0.998158722821012,1.20655407200213
0.99816094910021,1.20656785670851
0.998163175349504,1.20658161912979
0.998165401444296,1.20659535926596
0.998167627269956,1.20660907711702
0.998169852711852,1.20662277268936
0.998172077660339,1.20663644598298
0.998174302000786,1.20665009700638
0.99817652562853,1.2066637257617
0.998178748428941,1.20667733225957
0.998180970302339,1.20669091650638
0.998183191139079,1.20670447851277
0.998185410844466,1.20671801828723
0.998187629318821,1.20673153584255
0.998189846452496,1.20674503119149
0.998192062160767,1.20675850434468
0.998194276343953,1.20677195531915
0.998196488902376,1.20678538412979
0.998198699751308,1.20679879079362
0.998200908796057,1.2068121753234
0.998203115951893,1.20682553774255
0.998205321129108,1.20683887806809
0.998207524237989,1.20685219631702
0.998209725203777,1.20686549251489
0.998211923931779,1.20687876668085
0.998214120347234,1.20689201883617
0.9982163143704,1.20690524900426
0.998218505921534,1.20691845721064
0.998220694920894,1.20693164348085
0.998222881298703,1.20694480783617
0.998225064975218,1.20695795030851
0.998227245880666,1.20697107091915
0.998229423940286,1.2069841697
0.998231599084304,1.20699724667872
0.998233771247929,1.20701030188298
0.998235940356401,1.20702333534255
0.998238106349913,1.20703634709149
0.998240269163674,1.20704933715745
0.998242428727909,1.20706230557234
0.998244584982811,1.20707525237021
0.998246737863589,1.20708817758511
0.998248887315419,1.20710108124681
0.998251033278494,1.20711396339362
0.998253175693006,1.20712682405957
0.998255314504133,1.20713966327872
0.998257449652068,1.20715248108936
0.99825958108697,1.20716527752553
0.998261708754017,1.20717805262553
0.998263832598386,1.20719080642766
0.998265952570236,1.20720353897021
0.998268068624713,1.20721625029149
0.998270180706993,1.20722894043191
0.998272288767238,1.20724160942766
0.99827439276059,1.2072542573234
0.99827649264718,1.20726688415745
0.998278588372184,1.20727948997021
0.998280679900713,1.20729207480426
0.99828276718293,1.20730463870426
0.998284850178962,1.20731718170851
0.998286928848937,1.2073297038617
0.998289003148002,1.20734220520638
0.998291073046251,1.20735468578936
0.998293138493845,1.20736714565106
0.998295199465865,1.20737958483617
0.998297255912472,1.20739200339149
0.998299307808745,1.2074044013617
0.998301355114814,1.20741677879362
0.998303397800774,1.20742913572979
0.998305435826755,1.20744147221915
0.998307469162852,1.20745378830638
0.998309497784146,1.20746608404043
0.998311521650765,1.20747835946809
0.99831354073779,1.20749061463617
0.998315555020302,1.20750284959362
0.998317564458427,1.20751506438723
0.998319569037216,1.20752725906596
0.998321568721779,1.20753943367872
0.998323563487198,1.20755158827447
0.998325553308553,1.20756372290213
0.998327538165908,1.20757583761064
0.99832951802936,1.20758793245106
0.998331492878972,1.20760000747234
0.998333462694809,1.20761206272553
0.998335427446968,1.2076240982617
0.998337387120496,1.20763611412979
0.998339341695458,1.20764811038085
0.998341291146934,1.20766008706596
0.998343235464957,1.20767204423617
0.998345174619622,1.20768398194468
0.998347108605946,1.20769590024255
0.998349037394025,1.20770779918085
0.998350960973891,1.20771967881064
0.998352879330593,1.20773153918511
0.998354792444195,1.20774338035745
0.998356700304728,1.20775520237872
0.998358602897241,1.20776700530213
0.998360500201799,1.20777878918085
0.998362392213417,1.20779055406596
0.998364278917143,1.20780230001277
0.998366160298026,1.20781402707234
0.998368036346098,1.2078257353
0.998369907051391,1.20783742474894
0.998371772403937,1.20784909547021
0.998373632393769,1.20786074751915
0.998375487010917,1.20787238095106
0.998377336245416,1.20788399581702
0.998379180087296,1.20789559217021
0.998381018536557,1.20790717006809
0.998382851573264,1.20791872956383
0.998384679202402,1.20793027070851
0.998386501414001,1.20794179355957
0.99838831819311,1.20795329816809
0.998390129549698,1.20796478459362
0.998391935463827,1.20797625288511
0.998393735940483,1.2079877031
0.998395530974681,1.20799913528936
0.998397320556453,1.20801054951277
0.9983991046858,1.20802194582128
0.998400883362722,1.20803332427234
0.998402656577249,1.20804468491702
0.998404424334368,1.20805602781064
0.998406186629093,1.20806735301064
0.998407943461424,1.20807866056809
0.998409694826378,1.20808995054043
0.998411440728939,1.20810122298085
0.998413181164121,1.20811247794468
0.998414916131927,1.20812371548723
0.998416645637339,1.2081349356617
0.99841836967039,1.2081461385234
0.998420088246032,1.20815732412766
0.998421801349312,1.20816849252766
0.998423508995182,1.20817964378085
0.998425211173675,1.20819077794043
0.998426907899743,1.20820189505957
0.998428599163417,1.20821299519574
0.998430284969681,1.2082240784
0.99843196452609,1.20823514473191
0.998433637842612,1.20824619424894
0.998435304939182,1.20825722701702
0.998436965830752,1.20826824309574
0.998438620537258,1.20827924255106
0.998440269073652,1.20829022544043
0.998441911459869,1.20830119182766
0.998443547715845,1.2083121417766
0.998445177861517,1.20832307534468
0.998446801906851,1.20833399259362
0.998448419876767,1.20834489358723
0.998450031791202,1.20835577838511
0.998451637660122,1.20836664704681
0.998453237059894,1.20837749963404
0.998454830020422,1.20838833621064
0.998456416571608,1.20839915684255
0.998457996738372,1.20840996159149
0.998459570550619,1.2084207505234
0.998461138043235,1.2084315237
0.998462699236156,1.20844228118723
0.998464254164271,1.20845302304681
0.998465802857482,1.20846374934043
0.998467345340709,1.20847446013191
0.998468881643856,1.20848515548085
0.998470411796826,1.20849583545319
0.998471935829523,1.20850650010851
0.998473453771851,1.20851714950851
0.998474965643746,1.20852778371277
0.998476471490062,1.20853840278298
0.998477971325752,1.20854900678085
0.998479465185703,1.20855959576383
0.998480953094834,1.20857016979362
0.998482435088034,1.20858072892766
0.998483911195207,1.20859127322766
0.998485381436287,1.20860180275319
1.14962949115707,1.20861231755957
1.14821207083889,1.20710985824681
1.14680802817151,1.20562158751277
1.1454172375747,1.20414737144681
1.14403957461953,1.20268707739362
1.14267491605327,1.20124057394255
1.14132313974458,1.19980773091915
1.13998412472336,1.19838841937021
1.13865775111601,1.19698251155106
1.13734390019021,1.1955898809234
1.13604245429519,1.19421040212979
1.13475329689157,1.19284395099574
1.13347631250656,1.19149040451064
1.13221138675883,1.19014964082128
1.13095840631369,1.18882153922128
1.12971725890797,1.18750598013404
1.13989311553659,1.18620284510851
1.13851896203466,1.18479784830426
1.13715784918974,1.18340660697447
1.13580965280713,1.18202899057872
1.13447424990324,1.18066486982128
1.13315151868564,1.17931411663617
1.13184133855304,1.17797660418085
1.13054359008537,1.17665220681489
1.12925815502381,1.17534080009574
1.12798491626579,1.17404226076596
1.1267237578501,1.1727564667383
1.1288223265876,1.17148329708511
1.12755509541577,1.1701891204617
1.12629988413611,1.16890762900213
1.12505657882083,1.16763870238511
1.12382506664857,1.16638222143404
1.12260523587951,1.16513806809362
1.11563415829196,1.16390612543617
1.11450558305066,1.16274396425745
1.1133876604734,1.16159310028085
1.11228028957071,1.16045342686809
1.11118337033493,1.15932483839574
0.992516008517639,1.15820723024043
0.992557344975869,1.1582774993234
0.992598625324952,1.15834735462128
0.992639847401858,1.15841679669787
0.992681009098385,1.15848582613404
0.99272210833623,1.15855444353617
0.992763143096899,1.15862264952979
0.992804111381835,1.15869044475957
0.99284501125727,1.15875782989149
0.992885840824325,1.15882480561064
0.992926598214024,1.15889137261702
0.99296728160723,1.1589575316383
0.993007889229663,1.15902328341277
0.993048419341928,1.15908862869787
0.993088870229553,1.15915356827234
0.993129240242854,1.15921810292766
0.993169527742116,1.15928223347234
0.993209731142448,1.15934596073404
0.993249848893846,1.15940928555319
0.993289879471226,1.15947220878723
0.993329821394358,1.15953473131064
0.993369673212918,1.15959685401064
0.993409433511468,1.15965857778723
0.993449100914441,1.15971990355745
0.993488674071191,1.15978083225106
0.993528151665959,1.15984136481277
0.993567532412889,1.15990150219787
0.993606815065998,1.15996124537447
0.993645998399238,1.16002059532766
0.993685081226431,1.16007955305106
0.993724062381337,1.16013811954681
0.99376294074257,1.1601962958383
0.993801715203697,1.16025408295106
0.993840384693172,1.16031148192553
0.993878948164367,1.16036849381277
0.993917404605544,1.16042511967447
0.993955753019916,1.16048136058085
0.993993992455552,1.16053721761489
0.994032121970486,1.16059269186809
0.99407014065266,1.1606477844383
0.9941080476249,1.16070249643617
0.994145842024986,1.16075682897872
0.99418352362864,1.16081078319574
0.994221091618497,1.16086436021277
0.994258545192144,1.16091756117021
0.994295883582054,1.16097038721064
0.994333106035653,1.16102283948936
0.986114870879505,1.16107491916596
0.986220183064473,1.16120926454894
0.986324587580065,1.16134255574468
0.986428092400578,1.16147480183404
0.986530705430534,1.16160601182553
0.986632434519632,1.16173619464681
0.986733287432843,1.16186535914468
0.9868332718853,1.16199351408936
0.986932395517377,1.1621206681766
0.987030665904654,1.1622468300234
0.987128090572876,1.16237200816809
0.987224676963057,1.16249621107872
0.987320432466375,1.16261944714468
0.987415364404232,1.16274172468511
0.987509480043204,1.16286305194255
0.98760278658508,1.16298343708936
0.987695291161871,1.16310288822553
0.987787000865717,1.1632214133766
0.987877922699049,1.1633390205
0.987968063634392,1.16345571748298
0.988057430564529,1.16357151214468
0.988146030332404,1.16368641222766
0.988233869716169,1.16380042541489
0.988320955444137,1.16391355931915
0.988407294184815,1.16402582148085
0.988492892541916,1.16413721938085
0.988577732583242,1.16424776042766
0.988661821156718,1.16435745221489
0.988745165040498,1.1644663022617
0.988827770967879,1.16457431802553
0.988909645607366,1.16468150689362
0.98899079555769,1.16478787618298
0.989071227377712,1.16489343315106
0.989150947556514,1.16499818498298
0.989229962528358,1.16510213880638
0.989308278672681,1.16520530167872
0.989385902309114,1.16530768059362
0.989462839712432,1.16540928248511
0.989539097087635,1.1655101142234
0.989614680589883,1.16561018261489
0.989689596324497,1.16570949440426
0.989763850336991,1.16580805627447
0.989837448623041,1.16590587485319
0.98991039712848,1.16600295670426
0.989982701739338,1.16609930832766
0.990054368291803,1.16619493617234
0.990125402567239,1.16628984662553
0.990195810312126,1.16638404601277
0.990265597198181,1.16647754061064
0.990334768862236,1.16657033663191
0.990403330891283,1.16666244023404
0.990471288812506,1.16675385752128
0.995725279435371,1.16684459454043
0.9957498954125,1.1668827383617
0.990622557025783,1.16692063577447
0.990688667137913,1.1670098585766
0.990754191129244,1.16709841960638
0.990819134257827,1.16718632473191
0.990883501726891,1.16727357976809
0.990947298694809,1.1673601904766
0.9910105302751,1.16744616256808
0.99107320154141,1.16753150170213
0.991135317517545,1.16761621348723
0.991196883172491,1.16770030348511
0.991257903450311,1.1677837772
0.991318383240245,1.16786664009362
0.99137832738668,1.16794889757447
0.991437740699114,1.16803055500851
0.991496627937204,1.16811161770426
0.991554993815753,1.16819209093191
0.991612843014679,1.16827197990851
0.991670180174024,1.16835128980638
0.991727009883993,1.16843002575106
0.991783336704888,1.1685081928234
0.991839165137202,1.16858579605319
0.991894499666477,1.16866284043617
0.991949344723433,1.16873933091064
0.992003704693932,1.1688152723766
0.992057583943902,1.16889066969362
0.992110986784448,1.16896552767234
0.992163917491786,1.16903985107872
0.992216380307246,1.16911364464255
0.992268379437269,1.16918691304681
0.992319919038457,1.16925966092979
0.992371003247478,1.16933189289574
0.992421636146174,1.16940361350213
0.992471821791469,1.16947482726596
0.992521564210383,1.1695455386617
0.992570867370129,1.16961575213191
0.992619735227951,1.16968547206809
0.99266817169624,1.16975470283191
0.992716180642529,1.1698234487383
0.992763765919401,1.16989171407021
0.992810931329598,1.16995950306383
0.99285768064596,1.17002681992766
0.992904017611422,1.1700936688234
0.992949945934032,1.17016005387872
0.992995469281968,1.17022597918511
0.99304059130347,1.17029144879574
0.993085315601923,1.17035646672979
0.993129645760778,1.17042103696809
0.993173585313644,1.17048516345319
0.99321713777918,1.17054885009787
0.993260306641157,1.17061210077447
0.993303095348459,1.17067491932766
0.993345507315082,1.17073730955745
0.993387545935085,1.1707992752383
0.993429214567642,1.17086082010638
0.993470516542021,1.17092194786596
0.993511455152604,1.17098266218723
0.993552033673836,1.17104296670638
0.993592255340293,1.17110286502766
0.993632123366611,1.17116236072553
0.993671640932543,1.1712214573383
0.993710811197903,1.1712801583766
0.993749637282636,1.17133846731277
0.993788122286748,1.17139638759362
0.993826269280345,1.17145392263617
0.993864081308611,1.17151107582128
0.993901561381844,1.17156785050213
0.993938712490404,1.17162425000213
0.993975537594749,1.17168027761489
0.994012039630418,1.17173593660213
0.994048221513013,1.1717912302
0.994084086118265,1.17184616161064
0.994119636301968,1.17190073401277
0.994154874894999,1.17195495055106
0.994189804713281,1.17200881434681
0.994224428522898,1.17206232848936
0.994258749094919,1.17211549604468
0.994292769150572,1.17216832004468
0.994326491396134,1.17222080349787
0.994359918517947,1.17227294938936
0.994393053172449,1.17232476066809
0.994425898001125,1.17237624026596
0.977003474932941,1.17242739108085
0.977182163055638,1.17265294284043
0.977359398744856,1.17287670590426
0.9775351938823,1.17309869481489
0.977709560249992,1.17331892399149
0.977882509535262,1.17353740773404
0.978054053330743,1.17375416022979
0.978224203129393,1.17396919554894
0.978392970334455,1.17418252764468
0.978560366244511,1.17439417035532
0.978726402083385,1.17460413740851
0.978891088965253,1.17481244242128
0.979054437919564,1.17501909889362
0.979216459896026,1.17522412021915
0.979377165729714,1.17542751968085
0.979536566195897,1.17562931045745
0.979694671955214,1.17582950560851
0.979851493598528,1.17602811810213
0.980007041622007,1.17622516078723
0.980161326437093,1.17642064641277
0.9803143583705,1.17661458762766
0.980466147659233,1.17680699697021
0.980616704460551,1.17699788687872
0.980766038851974,1.17718726969362
0.980914160821308,1.17737515765106
0.981061080281601,1.17756156288511
0.981206807056191,1.17774649743404
0.981351350893654,1.1779299732383
0.981494721457843,1.17811200213617
0.98163692833785,1.1782925958766
0.981777981043024,1.17847176610426
0.981917889002972,1.17864952437447
0.982056661567555,1.17882588214681
0.982194308021847,1.17900085078511
0.98233083756121,1.17917444156383
0.982466259306244,1.1793466656617
0.982600582312761,1.17951753416809
0.98273381555683,1.17968705808298
0.982865967934775,1.17985524831277
0.982997048283115,1.18002211567872
0.983127065348655,1.18018767091277
0.983256025411157,1.18035192465745
0.98338393712273,1.18051488749149
0.98351080906073,1.18067656991277
0.983636649732733,1.18083698232766
0.983761467586511,1.18099613505957
0.983885270990092,1.18115403834468
0.984008068246713,1.18131070234255
0.984129867594819,1.18146613712128
0.984250677188129,1.18162035267234
0.98437050514049,1.1817733589
0.984489359476038,1.18192516563404
0.984607248164087,1.18207578262128
0.984724179104175,1.1822252195234
0.984840160136033,1.18237348592979
0.984955199029615,1.18252059135106
0.985069303495071,1.18266654521489
0.985182481172774,1.18281135687872
0.985294739648274,1.18295503561702
0.98540608644233,1.18309759062979
0.985516529005925,1.18323903104894
0.985626074745189,1.18337936591915
0.985734730991489,1.1835186042234
0.985842505016389,1.1836567548617
0.985949404041612,1.18379382666596
0.986055435219104,1.18392982839787
0.986160605650975,1.18406476874043
0.98626492237454,1.18419865631277
0.986368392367311,1.18433149965957
0.986471022561942,1.18446330725745
0.986572819821311,1.18459408751277
0.986673790953476,1.1847238487617
0.986773942716653,1.1848525992766
0.986873281814235,1.18498034725745
0.98697181487984,1.1851071008383
0.987069548517184,1.18523286809149
0.987166489250239,1.18535765701489
0.987262643568087,1.18548147554894
0.987358017900007,1.18560433156383
0.987452618620452,1.18572623287021
0.987546452049053,1.18584718720638
0.987639524465568,1.18596720225957
0.987731842084965,1.18608628564255
0.987823411077356,1.18620444491489
0.987914237563015,1.18632168756809
0.988004327612375,1.18643802103404
0.988093687241046,1.18655345268511
0.9881823224148,1.18666798983617
0.988269642058804,1.18678163973404
0.988355370586336,1.18689441555106
0.988440405090863,1.18700633321277
0.988524751259053,1.18711739966809
0.988608414737706,1.18722762180426
0.988691401128766,1.18733700645745
0.988773715974369,1.18744556040638
0.988855364791733,1.18755329037234
0.988936353038265,1.18766020301915
0.989016686126521,1.18776630496383
0.989096369429183,1.18787160276383
0.989175408274079,1.18797610292128
0.989253807949164,1.18807981188936
0.98933157368757,1.18818273606383
0.989408710692527,1.18828488179362
0.989485224112439,1.18838625537234
0.989561119055842,1.1884868630383
0.989636400601365,1.18858671098511
0.989711073772815,1.18868580535532
0.989785143554128,1.18878415223404
0.989858614894353,1.18888175766383
0.989931492762472,1.18897862763617
0.990002924661279,1.18907476808936
0.990073219315682,1.1891701935
0.990142944485662,1.18926491525106
0.990212104925894,1.18935893904255
0.990280705356165,1.18945227052979
0.990348750446422,1.18954491531489
0.990416244826743,1.18963687895957
0.990483193102283,1.1897281669766
0.990549599828359,1.18981878483191
0.990615469525402,1.18990873794468
0.990680806668986,1.18999803169362
0.990745615714748,1.19008667140851
0.99080990105852,1.1901746623766
0.990873667071214,1.1902620098383
0.990936918098822,1.19034871899149
0.990999658422544,1.19043479499362
0.991061892313613,1.19052024295745
0.991123623998407,1.19060506795106
0.991184857658447,1.190689275
0.991245597455321,1.19077286909362
0.991305847510742,1.19085585517234
0.991365611906554,1.1909382381383
0.991424894694696,1.19102002285532
0.991483700355728,1.19110121414255
0.99154203367921,1.1911818167766
0.991599898567565,1.19126183548511
0.99165729889331,1.19134127495957
0.991714238509028,1.19142013984681
0.991770721212478,1.1914984347617
0.991826750781483,1.1915761642766
0.99188233097393,1.19165333292766
0.991937465492884,1.19172994521064
0.991992158031441,1.19180600559149
0.992046412237842,1.19188151849149
0.992100231735408,1.1919564883
0.992153620127524,1.19203091936809
0.992206580967737,1.19210481600851
0.992259117789657,1.19217818250426
0.98195306628861,1.1922510231
0.982090293354686,1.19242702874255
0.98222639648845,1.19260166072128
0.982361385039765,1.19277493028936
0.982495268273769,1.19294684860213
0.982628055385823,1.19311742672553
0.98275975548656,1.19328667562979
0.982890377621824,1.19345460619787
0.983019930438743,1.19362122922128
0.983148422828659,1.1937865554
0.983275863623105,1.19395059535319
0.983402261558921,1.19411335960426
0.983527625318122,1.19427485859574
0.983651963502982,1.1944351026766
0.983775284645998,1.19459410211489
0.983897597204909,1.19475186709149
0.984018909567679,1.19490840770213
0.98413923005748,1.19506373395745
0.98425856692771,1.19521785578723
0.984376928352023,1.19537078304043
0.984494322449251,1.1955225254766
0.984610757268449,1.19567309278085
0.98472624077893,1.19582249455745
0.984840780900169,1.19597074032766
0.984954385471896,1.19611783953404
0.985067062284002,1.19626380154255
0.985178819046636,1.19640863564043
0.985289663415124,1.19655235103617
0.98539960297003,1.19669495686383
0.985508645242082,1.19683646218298
0.985616797692232,1.19697687597234
0.985724067721624,1.1971162071383
0.985830462661627,1.19725446451915
0.985935989798756,1.19739165687021
0.986040656339781,1.19752779287872
0.986144469446617,1.19766288115957
0.98624743621639,1.19779693025957
0.986349563681432,1.19792994864468
0.986450858824237,1.19806194471915
0.986551328562507,1.19819292681702
0.986650979759124,1.19832290319787
0.986749819222141,1.19845188205532
0.986847853694825,1.19857987151489
0.986945089875584,1.19870687963617
0.987041534398037,1.19883291440851
0.98713719384098,1.19895798375957
0.987232074733367,1.19908209554468
0.987326183544348,1.19920525755745
0.987419526683263,1.19932747752979
0.987512110509615,1.19944876312128
0.987603941328082,1.1995691219383
0.98769502540347,1.19968856151489
0.987785368925829,1.19980708932553
0.987874978055303,1.19992471278511
0.987963858887244,1.20004143924468
0.988052017467168,1.20015727599574
0.988139459795732,1.20027223026596
0.988226191823755,1.20038630922553
0.988312219447234,1.20049951998511
0.988397548512325,1.20061186959574
0.988482184825313,1.20072336505106
0.988566134137659,1.20083401328511
0.988649402155971,1.20094382117234
0.988731994527047,1.20105279553617
0.988813915806204,1.2011609431383
0.98889517157545,1.20126827069787
0.98897576736197,1.20137478487447
0.989055708663045,1.2014804922766
0.989135000916149,1.20158539945532
0.989213649518883,1.20168951290638
0.989291659828979,1.20179283907234
0.989369037144361,1.20189538434681
0.989445786743016,1.2019971550617
0.989521913828173,1.20209815750213
0.989597423588109,1.20219839789787
0.989672321151294,1.20229788243191
0.989746611606326,1.20239661723191
0.989820300006916,1.20249460837234
0.989893391351951,1.20259186188085
0.989965890605431,1.20268838373617
0.99003780269647,1.2027841798617
0.990109132499354,1.2028792561383
0.990179884858471,1.20297361839362
0.99025006457335,1.20306727240638
0.990319676403649,1.20316022391277
0.99038872507414,1.20325247859149
0.990457215254771,1.20334404208511
0.990525151600537,1.20343491998085
0.990592538706626,1.20352511782553
0.990659381143309,1.20361464111489
0.990725683431014,1.20370349530213
0.990791450065252,1.20379168579574
0.990856685496676,1.20387921795319
0.990921394136071,1.20396609709574
0.990985580359331,1.20405232849574
0.991049248517433,1.20413791738298
0.991112402906528,1.20422286894043
0.991175047802835,1.20430718831702
0.991237187432729,1.20439088060638
0.991298825997669,1.20447395087021
0.991359967664225,1.2045564041234
0.991420616554113,1.20463824534043
0.991480776764126,1.20471947945106
0.991540452351188,1.20480011135106
0.991599647347304,1.20488014588936
0.991658365744607,1.20495958787872
0.991716611495356,1.20503844208723
0.991774388531877,1.20511671324681
0.991831700746624,1.20519440605106
0.991888551997163,1.20527152515319
0.991944946116141,1.20534807516383
0.992000886896332,1.2054240606617
0.992056378105592,1.20549948618511
0.99211142347689,1.20557435623404
0.992166026713287,1.20564867527021
0.992220191482963,1.20572244771915
0.992273921429173,1.20579567797234
0.992327220160287,1.20586837038085
0.992380091264739,1.2059405292617
0.992432539357653,1.20601215889574
0.992484567942736,1.20608326351489
0.992536180498774,1.20615384732128
0.992587380464684,1.20622391448085
0.992638171259445,1.20629346911915
0.992688556272134,1.20636251533404
0.992738538856939,1.20643105718936
0.992788122343129,1.20649909871064
0.992837310045022,1.20656664389362
0.992886105227095,1.20663369670213
0.992934511143858,1.20670026106383
0.992982531019918,1.20676634087447
0.993030168040009,1.20683194
0.993077425383883,1.20689706227234
0.993124306181451,1.20696171149149
0.993170813557641,1.20702589142766
0.993216950602493,1.20708960581702
0.993262720371159,1.20715285836809
0.993308125913807,1.20721565275957
0.993353170230769,1.20727799263191
0.993397856317387,1.20733988160638
0.993442187139105,1.20740132326596
0.99348616563146,1.20746232116809
0.993529794705071,1.2075228788383
0.993573077255605,1.2075829997766
0.993616016148824,1.20764268744894
0.993658614220587,1.20770194529787
0.993700874296787,1.20776077673404
0.993742799163443,1.20781918514043
0.993784391596608,1.20787717387447
0.993825654347413,1.20793474625957
0.993866590137089,1.2079919056
0.993907201671911,1.20804865516809
0.993947491628253,1.20810499820851
0.993987462667538,1.20816093794043
0.994027117426266,1.20821647755532
0.994066458511037,1.20827162022128
0.994105488523464,1.20832636907872
0.994144210030275,1.2083807272383
0.994182625583244,1.20843469779149
0.994220737704243,1.20848828379787
0.994258548900192,1.20854148829787
0.994296061668042,1.20859431430213
0.99433327845989,1.20864676479787
0.994370201727832,1.20869884274894
0.994406833889077,1.20875055109149
0.99444317735585,1.20880189274255
0.994479234510471,1.20885287058936
0.994515007715327,1.20890348749787
0.994550499312867,1.20895374631277
0.994585711635573,1.20900364985319
0.99462064698104,1.20905320091064
0.994655307636893,1.2091024022617
0.994689695875808,1.20915125665319
0.994723813940555,1.20919976681489
0.994757664068923,1.20924793544894
0.994791248463809,1.20929576524043
0.994824569318146,1.20934325884468
0.994857627723416,1.20939041890426
0.994890425847631,1.20943724804468
0.994922965848835,1.20948374887021
0.994955249865136,1.20952992396596
0.994987280024675,1.20957577589362
0.995019058425688,1.20962130719362
0.995049511573294,1.20966652038936
0.9950735528229,1.20971142874468
0.995097404184557,1.20975609644255
0.995121067337853,1.20980052538511
0.99514454393247,1.20984471745745
0.995168297718635,1.20988867452553
0.99519429163934,1.20993239381277
0.995220079947779,1.20997585289787
0.995245664408266,1.21001905384043
0.995271046765179,1.2100619986766
0.995296228752927,1.21010468943191
0.995321212090969,1.21014712811277
0.995345998468857,1.21018931670638
0.995370589586115,1.21023125718511
0.995394987107376,1.21027295150426
0.995419192697276,1.2103144016
0.995443207990545,1.21035560939362
0.995467034621913,1.21039657679149
0.995490674211161,1.21043730568085
0.995514128348164,1.21047779793404
0.995537398632765,1.21051805540851
0.995560486634903,1.21055807994468
0.995583393914551,1.21059787336596
0.995606122016728,1.21063743748298
0.995628672481471,1.21067677408723
0.995651046823896,1.21071588495745
0.995673246554136,1.21075477185957
0.995695273167371,1.2107934365383
0.995717128148814,1.21083188072766
0.995738812958759,1.21087010614468
0.995760329057498,1.21090811449362
0.995781678991823,1.21094590746383
0.995802864162219,1.21098348671915
0.99582388597914,1.21102085390638
0.995844745833105,1.21105801066383
0.995865445089711,1.21109495860851
0.995885985119541,1.21113169935319
0.995906367278226,1.21116823448723
0.995926592906444,1.21120456559574
0.995946663334906,1.21124069424043
0.99596657987937,1.21127662197872
0.995986343845629,1.21131235034894
0.996005956539474,1.21134788087872
0.996025419236791,1.21138321508298
0.996044733213468,1.2114183544617
0.996063899730441,1.21145330050638
0.996082920048647,1.21148805469149
0.996102751706719,1.21152261847872
0.996138235260187,1.21155698374894
0.996173447493183,1.21159099382553
0.996208390479023,1.21162465142128
0.996243066271088,1.21165795923191
0.996277476897842,1.21169091993404
0.996311624382762,1.21172353618085
0.996345510729389,1.21175581060638
0.996379137926315,1.2117877458234
0.996412507947177,1.21181934442979
0.996445622750663,1.21185060899574
0.996478484280507,1.21188154207872
0.996511094460509,1.21191214621277
0.996543455214467,1.21194242391489
0.996575568431294,1.21197237767872
0.996607436004884,1.21200200998723
0.996639059794246,1.21203132329574
0.996670441658388,1.21206032004681
0.996701583436382,1.21208900265957
0.996732486962316,1.2121173735383
0.99676315404536,1.21214543507021
0.996793586479729,1.21217318961915
0.996823786054657,1.21220063953404
0.99685375453944,1.21222778714894
0.996883493693409,1.21225463477447
0.996913005260941,1.21228118470638
0.996942290971461,1.2123074392234
0.996971351428026,1.21233340058511
0.997000188350092,1.21235907104894
0.997028803452135,1.21238445285106
0.997057198428693,1.21240954821064
0.997085374964335,1.21243435933404
0.997113334733663,1.21245888840638
0.997141079391346,1.21248313759574
0.997168610582081,1.21250710905745
0.997195929935615,1.21253080492979
0.997223039081695,1.21255422732979
0.997249939620165,1.21257737836383
0.997276633150867,1.21260026011915
0.997303121248727,1.21262287467021
0.99732940549365,1.21264522407021
0.997355487435642,1.2126673103617
0.997381368624706,1.21268913556809
0.997407050595894,1.2127107017
0.997432534869307,1.21273201075319
0.997457822960062,1.21275306470426
0.997482916363338,1.21277386551915
0.997507816564348,1.21279441514468
0.997532525038339,1.21281471551489
0.99755704325557,1.21283476855106
0.99758137267135,1.21285457615532
0.997605514716071,1.21287414021915
0.997629470830088,1.21289346261702
0.997653242428839,1.21291254521064
0.997676830917795,1.21293138984894
0.997700238828794,1.2129499983617
0.997723467517468,1.21296837255745
0.99774651834443,1.21298651423191
0.997769392660328,1.21300442516383
0.997792091790887,1.21302210712128
0.997814617071803,1.21303956185532
0.997836969813851,1.21305679111064
0.997859151322822,1.21307379661064
0.99788116289454,1.21309058007021
0.997903005809875,1.21310714318936
0.997924681354683,1.21312348765957
0.997946190784916,1.21313961515532
0.997967535366494,1.2131555273383
0.997988715562922,1.21317122585745
0.998009732625169,1.21318671235957
0.99803058778925,1.21320198848085
0.998051282296166,1.21321705583617
0.998071817361996,1.2132319160383
0.998092194192854,1.21324657067872
0.998112413999835,1.21326102134681
0.9981324779741,1.21327526961064
0.998152387291858,1.21328931703191
0.998172143139286,1.21330316515745
0.998191746672656,1.21331681552553
0.998211199053227,1.21333026965745
0.998230501427302,1.21334352907021
0.998249654936203,1.2133565952617
0.9982686607063,1.2133694697234
0.998287519863962,1.21338215393617
0.998306233515623,1.21339464936596
0.9983248027727,1.21340695747021
0.998343228726676,1.21341907969149
0.998361512464048,1.21343101746809
0.998379655066331,1.21344277222128
0.998397657600085,1.21345434536383
0.998415519995538,1.21346573829787
0.998433243329218,1.21347695242766
0.99845082865772,1.21348798914468
0.99846827705259,1.21349884982979
0.998485589550487,1.21350953585319
0.998502767198037,1.21352004857872
0.998519811031899,1.21353038935106
0.99853672207378,1.21354055951277
0.998553501340402,1.21355056039149
0.998570149843505,1.21356039330851
0.998586668579875,1.21357005957234
0.998603058551284,1.21357956048085
0.998619320734582,1.2135888973234
0.998635456116591,1.21359807137872
0.998651465664191,1.21360708391489
0.998667350339285,1.21361593619574
0.998683111098786,1.21362462946809
0.998698748894627,1.21363316497234
0.998714264663788,1.21364154394043
0.998729659338264,1.21364976759362
0.998744933845068,1.21365783714468
0.998760089111212,1.21366575379362
0.998775126038787,1.2136735187383
0.998790046676193,1.21368113315957
0.9988048519006,1.21368859822553
0.998816659920676,1.21369591508723
0.9988269329733,1.21370311374894
0.998837127120255,1.2137102095766
0.998847242984532,1.21371720335745
0.998857281174173,1.21372409587872
0.998867242297216,1.21373088791702
0.998877126418454,1.21373758024255
0.998886934145927,1.21374417362553
0.998896666082689,1.21375066883191
0.998906322826815,1.21375706662128
0.998915904971392,1.21376336774468
0.998925413104525,1.21376957294894
0.998934847809334,1.2137756829766
0.998944209663955,1.2137816985617
0.998953499246526,1.21378762043191
0.998962717120231,1.21379344931277
0.998971863858222,1.21379918592128
0.998980940013717,1.21380483097021
0.998989946144915,1.21381038516383
0.998998882800051,1.21381584920638
0.999007750532341,1.21382122379149
0.999016549880049,1.21382650960851
0.999025281386426,1.21383170734255
0.999033945574784,1.21383681767447
0.999042542983388,1.2138418412766
0.999051074130568,1.21384677881702
0.999059539544621,1.21385163095957
0.999067939738891,1.2138563983617
0.999076275221742,1.2138610816766
0.999084545908445,1.21386568155106
0.999092752322313,1.21387019863617
0.999100894966726,1.21387463357447
0.999108974355027,1.21387898700213
0.99911699098561,1.21388325955532
0.999124945366837,1.2138874518617
0.99913283798215,1.21389156454043
0.999140669334926,1.21389559821489
0.999148439908606,1.21389955349787
0.999156150186633,1.21390343099362
0.999163800647464,1.21390723131064
0.999171391814414,1.21391095504468
0.999178924280569,1.21391460278936
0.999186398624066,1.21391817513191
0.999193815418059,1.21392167265745
0.999201175230715,1.2139250959383
0.999208478630204,1.21392844554681
0.999215726164758,1.21393172204894
0.999222918397562,1.213934926
0.999230055871865,1.21393805795745
0.999237139125933,1.21394111846596
0.999244169291117,1.21394410807234
0.999251146875781,1.21394702730426
0.999258072403237,1.21394987668936
0.999264946381847,1.21395265674894
0.999271769314987,1.213955368
0.999278541701053,1.21395801095106
0.999285264038436,1.21396058611064
0.999291938724411,1.21396309397872
0.999298566212515,1.21396553503191
0.999305146951303,1.21396790974255
0.999311681379361,1.21397021858085
0.99931816994026,1.21397246200638
0.9993246130676,1.21397464048085
0.999331011194986,1.21397675445957
0.999337364746052,1.21397880439149
0.999343674139447,1.2139807907234
0.999349939803791,1.21398271389787
0.999356162147767,1.21398457435319
0.999362341580057,1.21398637252128
0.999368478514327,1.21398810883191
0.999374573349293,1.21398978371064
0.999380626488654,1.21399139757872
0.999386638326139,1.21399295085532
0.999392609250498,1.21399444395106
0.999398539650475,1.21399587727872
0.999404429914818,1.21399725124255
0.999410280422307,1.21399856624255
0.999416091546736,1.21399982267872
0.999421863671869,1.21400102094468
0.999427597156549,1.21400216142979
0.999433288507037,1.2140032445234
0.999438938141984,1.21400427064468
0.999444546470072,1.21400524021277
0.99944747885832,1.21400615364043
0.999446913590307,1.21400703771489
0.999446356196912,1.21400792744681
0.999445806747911,1.21400882275957
0.99944526530311,1.21400972357234
0.999444731922317,1.21401062980426
0.999444206655372,1.2140115413766
0.999443689572048,1.21401245820638
0.999443180722187,1.21401338021064
0.99944268016061,1.21401430731064
0.999442187937158,1.21401523942128
0.999441704101669,1.21401617645745
0.999441228708967,1.2140171183383
0.999440761803908,1.2140180649766
0.999440303436331,1.21401901628936
0.999439853646107,1.21401997219149
0.999439416345625,1.21402093259574
0.999438991519935,1.2140218973766
0.999438579134147,1.21402286641064
0.999438179168328,1.21402383957234
0.999437791592572,1.2140248167383
0.999437416386945,1.21402579778298
0.999437053516559,1.21402678258298
0.999436702956493,1.21402777101702
0.999436364676845,1.21402876295957
0.999436038657679,1.21402975828936
0.999435724859123,1.21403075688085
0.999435423256257,1.21403175861489
0.999435133819178,1.21403276336809
0.999434856522967,1.21403377101702
0.999434591327751,1.21403478144255
0.999434338213595,1.2140357945234
0.999434097135644,1.21403681013617
0.999433868073962,1.21403782816383
0.999433650993661,1.21403884848511
0.999433445859853,1.21403987097872
0.999433252642636,1.2140408955234
0.999433071307122,1.21404192200426
0.999432901823406,1.2140429503
0.999432744151618,1.21404398029362
0.999432598261854,1.21404501186383
0.999432464119226,1.21404604489574
0.999432337816329,1.21404707927021
0.999432219383066,1.21404811490851
0.999432108854325,1.21404915173191
0.999432006255026,1.2140501896617
0.999431911615072,1.21405122861915
0.999431824964367,1.2140522685234
0.999431746322846,1.21405330929574
0.999431675720414,1.21405435085532
0.999432506627213,1.21405539312128
0.999436259909534,1.21405642707021
0.999439990838903,1.21405742344681
0.999443699644582,1.2140583824766
0.999447386560816,1.21405930438298
0.999451051821849,1.21406018938085
0.999454695661927,1.21406103768936
0.999458322187812,1.21406184952128
0.999461931563975,1.21406262505319
0.999465523939934,1.21406336445319
0.999469099480157,1.21406406789362
0.999472658334165,1.21406473554255
0.99947620064649,1.21406536756809
0.999479726576618,1.21406596413191
0.999483236269084,1.21406652540213
0.999486729873406,1.21406705154043
0.999490207534117,1.21406754270638
0.999493669390769,1.21406799905957
0.999497115597863,1.21406842075957
0.999500546289965,1.21406880796383
0.999503961611609,1.21406916082553
0.999507361692379,1.2140694795
0.999510746681791,1.2140697641383
0.999514116714412,1.21407001489149
0.999517471919825,1.21407023191277
0.99952081243758,1.21407041534681
0.999524138392274,1.21407056534043
0.999527446016053,1.21407068204255
0.999530735493323,1.21407076563404
0.999534007028424,1.21407081629787
0.999537260810746,1.21407083421277
0.999540497034663,1.21407081955745
0.999543715884581,1.21407077250638
0.999546917554872,1.21407069323404
0.999550102224959,1.21407058191277
0.999553270079247,1.21407043871277
0.999556421302141,1.21407026380213
0.999559556073064,1.21407005734681
0.999562678488811,1.21406981951064
0.999565788659028,1.21406955042128
0.999568886693361,1.21406925019787
0.999571972696474,1.2140689189617
0.999575046773029,1.21406855683404
0.999578109022704,1.21406816393617
0.999581159555147,1.21406774038511
0.999584198470036,1.21406728629574
0.999587225872033,1.21406680178723
0.99959024185085,1.21406628697447
0.999593246516133,1.21406574197021
0.999596239962577,1.21406516688936
0.999599222284877,1.21406456184468
0.999602193582711,1.21406392694468
0.999605153950774,1.21406326230213
0.999608099546452,1.21406256802553
0.999611030534214,1.21406184426383
0.999613947068563,1.21406109116383
0.999616849313968,1.21406030886809
0.999619737419949,1.21405949751915
0.999622611550973,1.21405865725957
0.999625471851576,1.21405778823192
0.999628318481244,1.21405689057021
0.99963115158451,1.21405596441489
0.999633975253186,1.21405500989787
0.999636789567015,1.21405402711702
0.999639594600756,1.21405301616383
0.999642390439135,1.21405197713191
0.999645177151929,1.21405091011489
0.999647954818879,1.2140498152
0.999650723509761,1.21404869248085
0.999653483299334,1.21404754204894
0.999656234267341,1.21404636398936
0.999658976478573,1.21404515839149
0.999661710007789,1.21404392534468
0.999664434924764,1.21404266493404
0.999667151309241,1.21404137724681
0.999669859216044,1.21404006236809
0.999672554772654,1.21403872038511
0.999675238113638,1.21403735141702
0.999677909373563,1.21403595558723
0.999680568682009,1.21403453301915
0.999683216178528,1.21403308383191
0.999685851997685,1.21403160814255
0.999688476249129,1.21403010606809
0.999691089057455,1.2140285777234
0.99969369054228,1.21402702322553
0.999696284765511,1.21402544268511
0.999698871776987,1.2140238361766
0.999701451626547,1.21402220377234
0.99970402434908,1.21402054554255
0.999706589994424,1.21401886155957
0.999709148597466,1.21401715189362
0.999711700213031,1.21401541661702
0.999714244871022,1.21401365579787
0.999716782621278,1.21401186950638
0.999719309541442,1.21401005781277
0.999721825736176,1.21400822082128
0.999724331315127,1.21400635864468
0.999726826392926,1.21400447138723
0.999729311074236,1.21400255915319
0.999731785458734,1.21400062204681
0.999734249661051,1.21399866017021
0.999736703785851,1.21399667362766
0.99973915189504,1.21399466251915
0.999741594028491,1.21399262690426
0.999744030211123,1.21399056684468
0.99974646048779,1.21398848239787
0.99974888487843,1.2139863736234
0.999751303422913,1.21398424058085
0.999753716146159,1.21398208332766
0.999756123078073,1.2139799019234
0.999758520286327,1.2139776964234
0.999760907865618,1.21397546692979
0.99976328591064,1.21397321353404
0.999765654526056,1.21397093633404
0.999768013806561,1.21396863542553
0.999770363851832,1.2139663109
0.999772704751582,1.21396396284894
0.999775036605489,1.21396159136596
0.99977736347546,1.21395919654043
0.999779685391398,1.21395677842128
0.999782002373241,1.2139543370617
0.999784314440923,1.21395187250851
0.999786621619364,1.21394938481064
0.9997889239285,1.21394687401702
0.999791221393251,1.2139443401766
0.999793514033552,1.21394178334043
0.999795801869339,1.21393920355319
0.999798080948351,1.21393660086383
0.999800351355315,1.2139339753617
0.999802613184925,1.21393132713191
0.999804866526894,1.21392865625957
0.999807111465946,1.21392596283191
0.999809348091795,1.21392324693404
0.999811576494149,1.21392050864468
0.999813796752752,1.21391774804894
0.999816008957316,1.21391496522979
0.999818217169747,1.21391216026596
0.999820421404997,1.21390933319574
0.999822621678019,1.2139064840617
0.999824817998779,1.21390361290213
0.999827010382231,1.21390071975957
0.999829198833357,1.21389780466809
0.999831383377078,1.21389486767021
0.999833564023361,1.21389190880638
0.99983574077719,1.21388892811277
0.999837909671353,1.21388592562979
0.99984007079556,1.21388290143617
0.999842224219586,1.21387985560851
0.999844370033143,1.21387678822553
0.999846508315973,1.21387369936383
0.999848639142835,1.21387058909574
0.999850762598457,1.21386745749787
0.999852878757596,1.21386430464468
0.999854991677178,1.21386113060851
0.999857101372153,1.21385793542128
0.999859207842522,1.21385471911489
0.999861311093268,1.2138514817234
0.99986341113436,1.21384822327872
0.999865507970781,1.21384494381064
0.999867601607515,1.21384164335532
0.999869692049547,1.21383832194043
0.999871775314711,1.2138349796
0.999873851482752,1.21383161640638
0.99987592063341,1.21382823242979
0.999877982831478,1.21382482774043
0.9998800381567,1.21382140240851
0.999882086683833,1.21381795650213
0.999884128482652,1.21381449009149
0.999886163627918,1.21381100324043
0.99988819617157,1.21380749601702
0.999890226113606,1.21380396844894
0.999892253459013,1.21380042055957
0.999894278202805,1.2137968523766
0.999896300344982,1.21379326392553
0.99989831989053,1.21378965523191
0.999900336834462,1.2137860263234
0.999902351176781,1.21378237722553
0.999904362922469,1.2137787079617
0.999906368079393,1.2137750185617
0.999908366722315,1.21377130908936
0.999910358916023,1.21376757961064
0.999912344740261,1.21376383018936
0.999914324254837,1.21376006088936
0.999916297529526,1.21375627177447
0.999918264634102,1.21375246290638
0.999920225633357,1.21374863434894
0.99992218060205,1.21374478615957
0.999924133577169,1.21374091840213
0.999926084558714,1.21373703109574
0.999928033546684,1.21373312425745
0.999929980526128,1.21372919791064
0.999931925497046,1.21372525207447
0.99993386844947,1.21372128676809
0.999935809378416,1.21371730201489
0.999937748288869,1.21371329782979
0.999939685160891,1.2137092742383
0.999941619999468,1.21370523125745
0.999943548812467,1.21370116890638
0.999945471664679,1.21369708725106
0.999947388620894,1.21369298634681
0.99994929975089,1.21368886625106
0.999951205114471,1.21368472702766
0.99995310477643,1.21368056872979
0.999954998796574,1.21367639141702
0.999956887239694,1.21367219514468
0.999958770170581,1.21366797996809
0.999960647644059,1.21366374594255
0.999962523702099,1.2136594931234
0.999964398334733,1.21365522152553
0.99996627152701,1.21365093116383
0.999968143273945,1.21364662204894
0.999970013560588,1.21364229419787
0.999971882371985,1.21363794762553
0.999973749703154,1.21363358234468
0.999975615539142,1.21362919837234
0.999977479874965,1.2136247957234
0.999979342700656,1.21362037441277
0.999981203996278,1.21361593445319
0.999983059784652,1.21361147586383
0.9999849101206,1.21360699869574
0.999986755068914,1.21360250300638
0.999988594684416,1.21359798884894
0.999990429031898,1.2135934562766
0.999992258166184,1.21358890534255
0.999994082147081,1.21358433609787
0.999995901034395,1.21357974859574
0.999997714877966,1.21357514288511
0.999999523742585,1.21357051901915
1.00000132767809,1.21356587704468
1.00000313071151,1.21356121701277
1.00000493283286,1.21355653893191
1.00000673401724,1.21355184281277
1.00000853425466,1.21354712866383
1.00001033352022,1.21354239649362
1.00001213180893,1.21353764631277
1.00001392910085,1.21353287812979
1.00001572538103,1.21352809195532
1.00001752062954,1.21352328780213
1.00001931483641,1.2135184656766
1.00002110798668,1.21351362559149
1.0000229000654,1.21350876755532
1.00002469104766,1.21350389158085
1.00002647696126,1.21349899767872
1.00002825785104,1.2134940859
1.00003003377683,1.21348915629362
1.00003180478846,1.21348420891064
1.00003357094574,1.21347924379787
1.0000353322985,1.21347426100638
1.00003708889658,1.21346926058511
1.0000388407998,1.21346424257872
1.00004058804803,1.21345920703617
1.00004233070106,1.21345415400213
1.00004406880874,1.2134490835234
1.00004580241594,1.21344399564894
1.00004753157746,1.21343889041702
1.00004926029541,1.21343376787872
1.00005098854487,1.21342862803617
1.0000527163059,1.21342347089149
1.00005444355359,1.21341829645319
1.000056170268,1.2134131047234
1.00005789641922,1.21340789571064
1.00005962199231,1.21340266941702
1.00006134696733,1.21339742585106
1.00006307131935,1.21339216501915
1.00006479502844,1.2133868869234
1.00006651806969,1.21338159157447
1.00006824043312,1.21337627897872
1.00006996209382,1.21337094914043
1.00007168302686,1.21336560207021
1.00007339928996,1.21336023777021
1.00007511093295,1.21335485629149
1.00007681800566,1.21334945767872
1.00007852056792,1.21334404197872
1.00008021869447,1.21333860923617
1.00008191246008,1.21333315949362
1.00008360194449,1.21332769279787
1.00008528722246,1.21332220918936
1.00008696835878,1.21331670871064
1.00008864543318,1.21331119140426
1.00009031851546,1.21330565730851
1.00009198769033,1.21330010646596
1.00009365304253,1.21329453891489
1.0000953185542,1.21328895469362
1.00009698423035,1.2132833538
1.00009865008094,1.21327773623404
1.00010031611593,1.21327210199149
1.00010198234031,1.21326645107021
1.00010364876405,1.21326078347234
1.00010531539711,1.21325509919149
1.0001069822395,1.21324939822766
1.00010864930119,1.21324368057872
1.00011031659213,1.21323794624255
1.00011198411233,1.21323219521702
1.00011365187675,1.21322642749787
1.00011531988538,1.21322064308511
1.00011698814321,1.2132148419766
1.0001186527827,1.21320902416809
1.00012031387861,1.21320318969574
1.0001219715057,1.21319733859362
1.00012362574372,1.2131914709
1.00012527666243,1.21318558664894
1.00012692433162,1.21317968587021
1.0066791692368,1.21317376859787
1.00662389604482,1.21310226241915
1.00656905537373,1.21303130953191
1.00651464402384,1.21296090560851
1.00646065880044,1.21289104635106
1.00640709654373,1.21282172749362
1.00635395796142,1.2127529448
1.00630123985881,1.21268469403191
1.00624893908107,1.21261697098085
1.00619705247834,1.21254977146596
1.00614557694066,1.21248309134468
1.00609450937799,1.21241692650213
1.00604384671523,1.21235127285106
1.0059935859072,1.21228612634043
1.00594372393364,1.21222148294894
1.00589425779421,1.21215733868298
1.00584518450853,1.21209368957872
1.0057965011261,1.21203053170638
1.00574820089369,1.2119678611617
1.00570028097046,1.21190567410851
1.0056527385355,1.21184396674043
1.00560557079781,1.21178273528085
1.00555877498133,1.21172197597447
1.00551234831997,1.21166168510213
1.00546628809252,1.21160185896809
1.00542059156777,1.21154249390213
1.00537525606437,1.21148358626383
1.00533027889598,1.21142513244255
1.00528565741612,1.21136712884894
1.0052413927711,1.21130957192128
1.00519748227457,1.21125245809149
1.00515392326015,1.21119578381064
1.00511071308134,1.2111395455617
1.00506784911163,1.21108373985106
1.00502532874441,1.21102836321702
1.00498314938803,1.21097341221702
1.00494130848075,1.21091888344043
1.00489980346582,1.21086477349574
1.00485863182136,1.21081107902128
1.00481779103546,1.21075779668298
1.00477727861617,1.21070492316383
1.00473708832359,1.21065245518298
1.00469721778038,1.21060038951064
1.0046576646142,1.21054872294894
1.00461842647262,1.21049745231915
1.00457950103811,1.21044657447021
1.0045408859782,1.21039608627021
1.00450257901023,1.21034598461064
1.00446457784659,1.21029626641064
1.00442688021959,1.21024692860851
1.00438948388644,1.21019796816383
1.00435239034732,1.2101493820617
1.00431559732457,1.21010116727234
1.00427910254551,1.21005332078511
1.00424290375741,1.21000583961702
1.00420699873742,1.20995872080213
1.00417138525773,1.20991196140426
1.0041360611304,1.2098655585
1.00410102416249,1.20981950919574
1.00406627218598,1.20977381061915
1.00403180305779,1.20972845991277
1.00399761093176,1.20968345424681
1.00396369374454,1.20963879084894
1.00393004947763,1.20959446696809
1.00389667610258,1.20955047987021
1.00386357162083,1.20950682684468
1.00383073403381,1.2094635052
1.00379816137287,1.20942051226383
1.00376585167934,1.20937784538511
1.00373380299949,1.20933550192979
1.00370201709267,1.20929347928723
1.00367049197028,1.20925177482766
1.00363922566367,1.20921038593617
1.00360821621416,1.20916931002766
1.00357746167799,1.20912854452553
1.0035469601264,1.20908808688298
1.00351670964556,1.20904793456383
1.00348670833657,1.20900808505745
1.00345695432051,1.20896853586809
1.00342744571842,1.20892928452128
1.00339817701309,1.20889032855745
1.00336914642525,1.20885166557872
1.00334035219558,1.20881329320213
1.0033117925747,1.20877520905745
1.00328346582823,1.2087374108
1.0032553702317,1.20869989609787
1.00322750407563,1.20866266263617
1.00319986566051,1.20862570811702
1.00317245694002,1.20858903026383
1.00314527617479,1.2085526267766
1.00311832164036,1.20851649537021
1.00309159161728,1.20848063378511
1.00306508440603,1.20844503977021
1.00303879831206,1.20840971109574
1.00301273166079,1.20837464555106
1.00298687915925,1.20833984093404
1.0029612392176,1.20830529510638
1.00293580935879,1.2082710059383
1.00291058803284,1.20823697132553
1.00288557369472,1.20820318918298
1.0028607684327,1.20816965743617
1.00283617066687,1.20813637399574
1.00281177881733,1.20810333678085
1.00278759132908,1.20807054373191
1.00276360665213,1.20803799280426
1.00273981964305,1.20800568196596
1.00271622884653,1.2079736092383
1.00269283280727,1.20794177265745
1.00266963009487,1.2079101702766
1.00264662286239,1.20787880015745
1.00262380963459,1.20784766034255
1.00260118893623,1.20781674889149
1.00257875930202,1.20778606387872
1.00255651569321,1.20775560338723
1.00253445674918,1.20772536555957
1.00251258108939,1.20769534854468
1.00249088737315,1.20766555050851
1.00246937782331,1.20763596962766
1.00244805103936,1.2076066040617
1.00242690562582,1.20757745198085
1.00240594020712,1.20754851156809
1.00238515341266,1.20751978102128
1.00236454032332,1.20749125855319
1.00234409965822,1.20746294242766
1.00232383014146,1.20743483091277
1.00230373051212,1.2074069223
1.00228380305782,1.20737921488723
1.00226404646779,1.20735170695106
1.00224445944121,1.20732439678298
1.00222504068725,1.20729728268085
1.00220578537648,1.20727036296596
1.00218669230777,1.20724363599787
1.00216776027998,1.20721710015319
1.00214898810197,1.2071907538234
1.00213037812115,1.20716459540426
1.00211192909654,1.20713862327447
1.00209363979709,1.20711283582128
1.00207550900674,1.20708723144681
1.00205753551438,1.20706180856383
1.00203971460022,1.20703656559787
1.00202204513292,1.20701150102128
1.00200452600105,1.20698661332128
1.00198715608821,1.20696190098723
1.00196993779168,1.20693736252979
1.00195286995519,1.20691299642979
1.00193595142744,1.20688880118298
1.00191918106212,1.20686477529149
1.00190255422419,1.20684091727234
1.00188606986202,1.20681722569149
1.00186972691405,1.2067936991234
1.00185352782239,1.20677033614894
1.0018374714856,1.20674713532766
1.00182155680223,1.20672409523617
1.00180577921198,1.20670121445106
1.00179013769314,1.20667849160213
1.00177463124394,1.20665592532553
1.00175926233641,1.20663351427234
1.00174402990897,1.20661125706383
1.00172893291002,1.20658915233404
1.00171396683906,1.20656719872766
1.00169913072422,1.20654539493404
1.00168442706743,1.20652373965106
1.00166985483703,1.20650223155532
1.00165541303125,1.20648086932766
1.00164109718945,1.20645965166596
1.00162690637964,1.20643857730851
1.0016128396798,1.20641764500213
1.0015988961679,1.20639685350426
1.00158507837079,1.20637620158511
1.00157138531162,1.20635568798298
1.00155781603348,1.20633531145106
1.00154436957945,1.20631507074894
1.0015310449976,1.20629496464681
1.00151784134596,1.20627499192766
1.00150475426857,1.2062551513766
1.00149178290322,1.20623544182979
1.00147892639267,1.20621586212979
1.00146618388466,1.2061964111234
1.00145355453192,1.20617708767234
1.00144103749716,1.20615789064255
1.00142863535208,1.20613881891064
1.00141634720457,1.20611987132553
1.00140417217246,1.20610104674681
1.00139210937857,1.20608234404043
1.00138015794575,1.20606376208723
1.00136831701675,1.20604529976809
1.00135658573433,1.2060269559766
1.00134495985218,1.20600872961915
1.00133343859281,1.2059906196383
1.0013220211837,1.20597262498511
1.00131070685236,1.2059547446234
1.00129949483124,1.20593697751915
1.0012883843628,1.20591932264894
1.0012773780636,1.20590177899787
1.00126647511626,1.20588434551915
1.00125567472338,1.20586702118085
1.00124497608252,1.20584980495745
1.00123437839626,1.20583269582766
1.00122388088213,1.20581569278085
1.00121347939847,1.20579879481915
1.00120317324255,1.20578200097447
1.00119296169667,1.20576531029787
1.0011828440631,1.20574872184043
1.00117281964407,1.20573223465957
1.00116289108108,1.20571584782766
1.00115305763151,1.20569956038085
1.00114331854779,1.20568337136809
1.00113367309228,1.20566727984468
1.00112412052736,1.20565128487447
1.00111466013036,1.20563538552553
1.00110529117861,1.2056195808766
1.00109600963015,1.20560387001277
1.00108681483705,1.20558825205957
1.00107770615639,1.20557272614681
1.00106868295023,1.20555729141277
1.00105974458062,1.20554194700213
1.00105089041959,1.20552669206596
1.00104211983915,1.2055115257617
1.0010334355157,1.20549644725319
1.0010248367714,1.20548145567447
1.00101632292844,1.20546655017021
1.00100789332895,1.20545172989149
1.00099954729511,1.20543699399362
1.000991284179,1.20542234164255
1.00098310332276,1.20540777200426
1.00097500407347,1.20539328425957
1.00096698251378,1.20537887758723
1.00095903806553,1.20536455121277
1.00095117015559,1.20535030436383
1.00094337821079,1.20533613627447
1.00093566166796,1.20532204618298
1.00092801997387,1.20530803333404
1.00092045255537,1.20529409698085
1.0009129621337,1.2052802363766
1.00090554808586,1.20526645075532
1.00089820980879,1.20525273934894
1.00089094670442,1.20523910139787
1.00088375817468,1.20522553615319
1.00087664362648,1.20521204286596
1.00086960247171,1.20519862079787
1.00086263412727,1.20518526921064
1.000855738015,1.20517198737872
1.00084891033217,1.20515877457872
1.00084215056543,1.2051456301234
1.00083545822137,1.20513255333617
1.00082883279163,1.2051195435383
1.00082227378779,1.2051066000617
1.00081578071643,1.20509372224255
1.00080935308414,1.20508090942128
1.00080299041247,1.2050681609383
1.00079669542265,1.20505547614894
1.00079046758139,1.20504285437234
1.00078430634545,1.2050302949383
1.00077821119152,1.20501779717872
1.00077218159128,1.20500536043191
1.00076621702144,1.20499298404255
1.00076031696367,1.20498066735957
1.00075448089962,1.2049684097383
1.00074870832594,1.20495621053404
1.00074299554452,1.20494406911702
1.0007373421168,1.20493198488298
1.0007317475992,1.20491995724255
1.0007262115631,1.20490798560426
1.00072073356493,1.20489606938085
1.00071531318105,1.20488420799362
1.00070994998286,1.20487240086596
1.00070464354172,1.2048606474234
1.0006993965988,1.2048489471
1.00069420867566,1.20483729929787
1.00068907929382,1.20482570342979
1.00068400798479,1.20481415890638
1.00067899428508,1.20480266514681
1.00067403772121,1.2047912215766
1.00066913783964,1.20477982762128
1.00066429418683,1.20476848271489
1.00065950630426,1.20475718629362
1.00065477373839,1.2047459378
1.00065009292073,1.20473473668085
1.00064546346751,1.20472358241702
1.00064088498998,1.20471247449362
1.00063635711435,1.20470141240213
1.00063187946183,1.20469039563617
1.00062745166861,1.20467942368936
1.00062307335092,1.20466849606809
1.0006187441549,1.20465761227447
1.00061446370177,1.20464677181489
1.00061023474267,1.20463597420426
1.00060605684897,1.20462521892553
1.00060192961199,1.20461450547021
1.00059785261308,1.20460383332766
1.00059382544854,1.20459320199574
1.00058984770471,1.2045826109766
1.00058591898785,1.2045720597766
1.00058203889428,1.20456154790213
1.00057820702526,1.20455107486808
1.00057442298707,1.20454064019149
1.00057068639595,1.20453024339574
1.00056699378308,1.20451988400213
1.0005633448245,1.20450956157234
1.00055973920124,1.20449927566809
1.00055617658436,1.20448902585745
1.00055265665987,1.20447881170851
1.00054917910382,1.20446863279574
1.00054574360721,1.20445848869362
1.00054234985105,1.20444837898085
1.00053899752636,1.20443830324043
1.0005356893693,1.20442826105745
1.00053242501106,1.20441825198936
1.00052920409281,1.20440827559787
1.0005260262557,1.20439833144681
1.0005228911359,1.20438841910851
1.00051979838952,1.20437853815106
1.00051674766271,1.20436868815532
1.00051373861156,1.20435886869574
1.00051077088222,1.20434907935745
1.00050784414078,1.20433931972766
1.00050495502804,1.20432958939362
1.00050210326492,1.20431988798085
1.0004992885773,1.20431021511277
1.00049651068607,1.20430057042128
1.00049376931712,1.2042909535383
1.00049106420132,1.20428136409574
1.00048839506455,1.20427180173191
1.00048576163769,1.20426226608511
1.00048316365657,1.20425275680213
1.00048060383744,1.2042432735234
1.00047808186633,1.20423381586809
1.00047559741926,1.20422438345957
1.00047315018226,1.20421497592128
1.00047073984134,1.20420559287872
1.00046836609247,1.20419623396383
1.00046602862665,1.20418689881064
1.00046372713488,1.20417758705745
1.00046146131812,1.20416829834043
1.00045923087734,1.20415903230638
1.00045703550851,1.20414978859787
1.00045487492755,1.20414056686596
1.00045274587995,1.2041313667617
1.00045064813646,1.20412218797021
1.00044858146281,1.2041130301766
1.00044654562478,1.20410389307021
1.00044454039808,1.20409477634468
1.00044256555345,1.20408567968936
1.00044062086163,1.20407660280426
1.00043870609835,1.20406754538511
1.00043682103434,1.20405850713404
1.00043496545529,1.20404948775106
1.00043313913693,1.20404048694468
1.00043134477556,1.20403150441915
1.00042958208711,1.20402253985532
1.0004278508124,1.20401359293617
1.00042615067233,1.20400466334681
1.00042448140277,1.2039957507766
1.00042284274453,1.20398685491489
1.0004212344285,1.20397797545745
1.00041968899478,1.2039691121
1.00041820560608,1.20396026421277
1.00041678345001,1.20395143117234
1.00041542171918,1.20394261237021
1.00041411961117,1.20393380719787
1.00041287633852,1.20392501505957
1.00041169111875,1.20391623536809
1.00041056030861,1.20390746754043
1.00040948320037,1.20389871103191
1.00040845910127,1.20388996530426
1.00040748731357,1.20388122982979
1.00040656716442,1.20387250408298
1.00040569797102,1.20386378754468
1.0004055634546,1.20385507970851
1.00040710714394,1.20384637322128
1.0004086746864,1.20383765127872
1.00041026566332,1.20382891364468
1.000411879671,1.20382016008511
1.00041351630576,1.20381139037021
1.00041517799974,1.20380260427234
1.0004168643044,1.20379380154043
1.00041857479111,1.20378498192766
1.00042030901133,1.20377614519362
1.00042206655138,1.20376729109787
1.00042384697766,1.20375841941064
1.0004256498815,1.2037495299
1.0004274748542,1.20374062234255
1.00042932148209,1.20373169651702
1.00043118936648,1.20372275220638
1.00043307810864,1.20371378919787
1.00043498729988,1.20370480728298
1.00043691652156,1.20369580625745
1.00043886537995,1.20368678591915
1.00044083346636,1.20367774607447
1.00044281761101,1.20366868652553
1.000444817475,1.20365960711702
1.00044683273436,1.20365050768936
1.00044886306016,1.20364138808936
1.00045090813841,1.20363224816383
1.00045296764515,1.20362308776809
1.00045504127637,1.20361390675745
1.00045712872306,1.20360470498723
1.00045922968618,1.20359548232128
1.00046134386171,1.20358623862553
1.0004634709556,1.20357697376809
1.00046561068378,1.20356768761489
1.00046776275716,1.20355838004468
1.00046992963282,1.20354905093191
1.00047211098184,1.20353970012766
1.00047430647527,1.20353032748723
1.00047651579413,1.20352093287234
1.00047873862445,1.2035115161383
1.00048097464724,1.20350207715532
1.00048322355849,1.20349261578936
1.00048548505418,1.20348313191064
1.00048775884025,1.20347362539574
1.00049004461269,1.20346409611915
1.00049234208242,1.2034545439617
1.00049465096537,1.20344496880638
1.00049697097744,1.2034353705383
1.00049930183955,1.20342574904468
1.00050164328255,1.20341610422128
1.00050399502236,1.20340643595957
1.00050635411347,1.20339674415532
1.00050872033161,1.2033870287383
1.00051109347743,1.20337728963404
1.00051347334159,1.20336752677447
1.00051585972473,1.20335774009149
1.00051825242253,1.20334792952128
1.00052065124059,1.20333809499787
1.00052305597957,1.20332823646383
1.00052546646005,1.20331835385745
1.00052788248266,1.20330844712128
1.00053030386799,1.20329851620213
1.00053273043162,1.20328856104255
1.00053516464061,1.20327858159362
1.0005376062657,1.20326857777872
1.00054005508261,1.20325854952128
1.00054251086706,1.20324849675319
1.00054497340475,1.2032384194
1.00054744248135,1.20322831739787
1.00054991787759,1.20321819067872
1.00055239938413,1.20320803918085
1.00055488680162,1.20319786284255
1.00055737992073,1.20318766160638
1.00055987854211,1.20317743541064
1.0005623824664,1.20316718420638
1.0005648915042,1.20315690793617
1.00056740546115,1.20314660655106
1.00056992154125,1.20313628
1.00057243960496,1.2031259282617
1.00057495952768,1.20311555131915
1.00057748116487,1.20310514915106
1.00058000440191,1.20309472174043
1.00058252909923,1.20308426907234
1.00058505513226,1.20307379113191
1.00058758238136,1.20306328790426
1.00059011072693,1.20305275938085
1.00059264003938,1.20304220554681
1.0005951727758,1.20303162639362
1.00059770877171,1.20302102188723
1.00060024786264,1.20301039199787
1.00060278988912,1.20299973668936
1.00060533468666,1.20298905593404
1.00060788210077,1.20297834970638
1.00061043198192,1.20296761797872
1.00061298417562,1.20295686072553
1.00061553853235,1.20294607792553
1.00061809490758,1.20293526955532
1.00062065315177,1.20292443559787
1.0006232131254,1.20291357602979
1.0006257746889,1.20290269083617
1.00062833517089,1.20289178
1.00063089448663,1.20288084353404
1.00063345255141,1.20286988144894
1.00063600924561,1.20285889375745
1.00063856443964,1.20284788047234
1.00064111801887,1.20283684161064
1.0006436698637,1.20282577718723
1.0006462198545,1.20281468721702
1.00064876787166,1.2028035717234
1.00065131380554,1.2027924307234
1.00065386003846,1.2027812642383
1.00065640641092,1.20277007226383
1.00065895276843,1.20275885480213
1.00066149895151,1.20274761184894
1.0006640448206,1.20273634340851
1.00066659021621,1.20272504948298
1.0006691349988,1.20271373007872
1.00067167902383,1.20270238520213
1.00067422214677,1.20269101485745
1.00067676423803,1.20267961905532
1.00067930515309,1.20266819780851
1.00068184475737,1.20265675112553
1.00068438292129,1.20264527902128
1.00068691952026,1.20263378150851
1.00068945441472,1.20262225860426
1.00069198504293,1.20261071032553
1.00069451132515,1.20259913671702
1.00069703318662,1.20258753781702
1.00069955055258,1.20257591367447
1.00070206335325,1.20256426433191
1.00070457151887,1.20255258983617
1.00070707498463,1.20254089023404
1.00070957367578,1.20252916557234
0.998740841759786,1.20251741589574
0.998759889968095,1.20252537350851
0.998778721315396,1.20253314044681
0.998797338149123,1.20254071887872
0.998815742796774,1.20254811095532
0.998833937560927,1.20255531879787
0.998851924714257,1.20256234450638
0.998869706514486,1.20256919016383
0.998887285199402,1.20257585782128
0.998904662971904,1.20258234951489
0.99892184201994,1.20258866725319
0.998938824511522,1.20259481302766
0.998955612584758,1.20260078880426
0.99897220836779,1.20260659652979
0.998988613948885,1.20261223812979
0.999004831411329,1.20261771550851
0.999020862813488,1.20262303054681
0.999036710183823,1.20262818510851
0.999052375540828,1.20263318103617
0.999067860878078,1.20263802015106
0.99908316816921,1.20264270425532
0.999098299367929,1.20264723513191
0.999113256403016,1.20265161454255
0.999128041188303,1.20265584422979
0.999142655617686,1.20265992592128
0.999157101565125,1.20266386132128
0.999171380884643,1.20266765211277
0.999185495410329,1.20267129996809
0.999199446961319,1.20267480653404
0.99921323733183,1.20267817344255
0.999226868296144,1.20268140230851
0.999240341628541,1.20268449472553
0.999253659058447,1.20268745227234
0.999266822310304,1.20269027651064
0.999279833098586,1.20269296898298
0.999292693107862,1.20269553121489
0.999305404007752,1.20269796471702
0.999317967452922,1.20270027098085
0.999330385078103,1.20270245148298
0.999342658508057,1.20270450768298
0.999354789342629,1.2027064410234
0.99936677916671,1.20270825293404
0.999378629550239,1.2027099448234
0.999390342048204,1.20271151808936
0.999401918195658,1.20271297411064
0.999413359512701,1.20271431425319
0.999424667509466,1.20271553986809
0.999435843671164,1.20271665228723
0.999446889473042,1.20271765283191
0.999457806370409,1.20271854280426
0.999468595813589,1.2027193235
0.999479259223005,1.20271999618936
0.999489798014093,1.2027205621383
0.999500213587341,1.20272102259149
0.999510507323297,1.20272137878298
0.999520680592546,1.20272163193404
0.999530734745732,1.20272178324894
0.999540671133503,1.20272183391915
0.999550491066634,1.20272178512553
0.999560195870851,1.20272163803404
0.999569786841978,1.20272139379362
0.999579265255903,1.20272105354894
0.999588632393496,1.20272061842128
0.99959788951071,1.20272008952979
0.999607037853528,1.20271946797234
0.999616078648,1.2027187548383
0.999625013120171,1.20271795120426
0.999633842466189,1.20271705813404
0.99964256788718,1.20271607668298
0.999651190559354,1.20271500788723
0.999659711648952,1.20271385277872
0.99966813231723,1.20271261237234
0.99967645370551,1.20271128767447
0.999684676940162,1.20270987967872
0.999692803142571,1.20270838936596
0.999700833424154,1.20270681770851
0.999708768871409,1.20270516566809
0.999716610575819,1.20270343419149
0.999724359603946,1.20270162421915
0.999732017017368,1.2026997366766
0.999739583872679,1.20269777248511
0.99974706119657,1.20269573254681
0.999754450020716,1.20269361775745
0.999761751366823,1.20269142900638
0.999768966231679,1.20268916716809
0.999776095617054,1.20268683310851
0.999783056924184,1.20268442768298
0.999789130991091,1.20268195257234
0.999795131634657,1.20267941665957
0.999801059732056,1.20267682068085
0.999806916145508,1.20267416535957
0.9998127017173,1.20267145141489
0.999818417299683,1.20266867955745
0.999824063719991,1.20266585048511
0.999829641805557,1.20266296488936
0.999835152368764,1.20266002345957
0.999840596217007,1.20265702686596
0.999845974152702,1.20265397577872
0.999851286953342,1.20265087085957
0.999856535411373,1.20264771275745
0.999861720289336,1.20264450211702
0.999866842349775,1.20264123957447
0.999871902355231,1.20263792575957
0.999876901048311,1.20263456129574
0.999881839166637,1.20263114679149
0.999886717437863,1.20262768285745
0.999891536589645,1.20262417009149
0.999896297334685,1.20262060908298
0.999901000370735,1.20261700042128
0.999905646410496,1.20261334468085
0.999910236136768,1.20260964243191
0.999914770232351,1.20260589424043
0.999919249375059,1.2026021006617
0.999923674227756,1.20259826224468
0.999928045463274,1.20259437953617
0.99993236372454,1.20259045307021
0.999936629659465,1.2025864833766
0.999940843910977,1.20258247098298
0.999945007107053,1.20257841640213
0.999949119875668,1.20257432014681
0.999953182829846,1.2025701827234
0.999957196587596,1.20256600462979
0.999961161746989,1.20256178635532
0.999965078911081,1.20255752839149
0.999968948667978,1.20255323121489
0.999972771600799,1.20254889530213
0.999976548292666,1.20254452112128
0.999980279306762,1.20254010913404
0.999983965216241,1.2025356598
0.999987606579303,1.20253117357021
0.999991203944181,1.20252665088936
0.999994757854124,1.20252209219787
0.999998268862349,1.20251749792979
1.00000173748719,1.20251286851702
1.00000516427188,1.20250820438511
1.0000085497248,1.20250350594894
1.00001189437424,1.2024987736234
1.00001519872357,1.20249400781702
1.00001846327618,1.20248920893404
1.00002168853544,1.20248437737234
1.00002487499476,1.20247951352766
1.00002802314256,1.20247461778298
1.0000311334623,1.20246969052553
1.00003420642245,1.20246473213404
1.00003724250148,1.20245974298298
1.00004024216788,1.2024547234383
1.00004320587518,1.20244967386808
1.00004613408689,1.20244459462979
1.00004902725156,1.20243948607872
1.00005188581277,1.20243434856809
1.0000547102091,1.20242918244255
1.00005755618089,1.20242398804468
1.00006042317492,1.20241876515745
1.00006331063797,1.20241351357234
1.00006621803676,1.20240823308298
1.00006914483802,1.20240292348936
1.00007209050846,1.20239758459787
1.0000750545447,1.20239221622128
1.00007803643339,1.20238681817234
1.00008103567117,1.20238139027447
1.00008405176462,1.20237593235532
1.0000870842303,1.20237044424468
1.00009013258476,1.2023649257766
1.00009319635952,1.20235937679574
1.00009627508609,1.20235379714681
1.00009936831092,1.2023481866766
1.0001024755755,1.20234254524468
1.00010559643626,1.20233687270851
1.00010873045959,1.20233116893191
1.00011187721688,1.20232543378298
1.00011503627452,1.20231966713617
1.00011820721387,1.20231386886383
1.00012138963122,1.20230803885319
1.0001245831129,1.20230217698298
1.00012778726519,1.20229628314681
1.00013100168937,1.2022903572383
1.00013422600169,1.20228439915106
1.00013745981836,1.20227840878723
1.00014070276561,1.20227238605532
1.00014395446963,1.20226633085745
1.00014721457158,1.20226024311277
1.00015048270764,1.20225412273191
1.00015375852893,1.2022479696383
1.00015704168656,1.20224178375106
1.00016033183667,1.202235565
1.0001636286453,1.20222931331489
1.00016693177856,1.20222302862766
1.00017024091247,1.20221671087447
1.00017355572807,1.20221035999787
1.00017687590638,1.20220397594043
1.0001802011384,1.20219755864468
1.00018353111513,1.20219110806383
1.00018686553754,1.20218462415106
1.00019020411654,1.20217810685957
1.00019354654812,1.20217155614681
1.00019689255818,1.2021649719766
1.00020024185264,1.20215835431277
1.00020359416737,1.2021517031234
1.00020694922825,1.20214501837447
1.00021030677113,1.20213830004255
1.00021366654183,1.2021315481
1.00021702828616,1.20212476252766
1.00022039175993,1.20211794330213
1.00022375671392,1.20211109040638
1.00022712290891,1.20210420382979
1.00023049010567,1.20209728355532
1.00023385807992,1.20209032957447
1.00023722659743,1.20208334188085
1.00024059543889,1.20207632046809
1.00024396437505,1.20206926533191
1.00024733319657,1.20206217647234
1.00025070168916,1.20205505389149
1.00025406964348,1.20204789758936
1.00025743685021,1.20204070757447
1.00026080310999,1.20203348385532
1.00026416822845,1.20202622643617
1.00026753200623,1.20201893533404
1.00027089424896,1.20201161055957
1.00027425477722,1.20200425212766
1.00027761340161,1.20199686005745
1.00028096993773,1.20198943436596
1.00028432421613,1.2019819750766
1.00028767605241,1.20197448220851
1.00029102528208,1.20196695578936
1.0002943717357,1.20195939584255
1.00029771524382,1.20195180239787
1.00030105564694,1.20194417548511
1.00030439278559,1.20193651513404
1.00030772651522,1.2019288213766
1.00031105667137,1.20192109425106
1.00031438309954,1.20191333378723
1.00031770565021,1.20190554002553
1.00032102417386,1.20189771300638
1.00032433852595,1.20188985276809
1.00032764856195,1.20188195935106
1.00033095413733,1.2018740328
1.00033425511753,1.2018660731617
1.00033755136796,1.20185808047872
1.00034084275408,1.2018500548
1.00034412914629,1.20184199617447
1.00034741041502,1.20183390465106
1.00035068644065,1.20182578028298
1.00035395709858,1.20181762311915
1.00035722226919,1.20180943321702
1.00036048183288,1.20180121062979
1.00036373567501,1.20179295541489
1.00036698369092,1.20178466762766
1.00037022576099,1.20177634732766
1.00037346178057,1.20176799457234
1.00037669164498,1.20175960942553
1.00037991524459,1.20175119194681
1.00038313248968,1.2017427422
1.00038634327061,1.20173426024894
1.00038954749267,1.20172574615532
1.00039274506119,1.20171719998936
1.00039593588643,1.20170862181277
1.00039911986874,1.20170001169787
1.00040229692835,1.20169136970851
1.00040546696561,1.20168269591702
1.00040862990573,1.20167399039362
1.00041178566401,1.20166525321064
1.00041493415571,1.20165648443617
1.00041807530108,1.20164768414468
1.00042120902538,1.20163885240851
1.00042433524885,1.20162998930638
1.00042745390671,1.20162109490851
1.00043056491423,1.20161216929149
1.0004336682116,1.20160321253404
1.00043676372406,1.20159422471277
1.00043985138683,1.20158520590426
1.0004429311351,1.20157615618723
1.00044600290908,1.20156707564255
1.00044906663898,1.20155796434894
1.00045212227497,1.20154882238511
1.00045516974728,1.20153964983617
1.00045820900606,1.20153044678085
1.00046124000148,1.20152121330213
1.00046426266873,1.20151194948298
1.000467276958,1.20150265540638
1.00047028282939,1.20149333115532
1.00047328021813,1.20148397681702
1.00047626908932,1.20147459247234
1.00047924939313,1.20146517820851
1.00048222107971,1.20145573411277
1.00048518411418,1.20144626027021
1.00048813844669,1.20143675676596
1.00049108404237,1.20142722368936
1.00049402086134,1.20141766112766
1.00049694886372,1.20140806916596
1.00049986801464,1.20139844789574
1.00050277827421,1.20138879740426
1.00050567961752,1.20137911778085
1.00050857200471,1.20136940911489
1.00051145540087,1.20135967149574
1.00051432978607,1.20134990501277
1.00051719512045,1.20134010975745
1.00052005138406,1.20133028581915
1.00052289854701,1.20132043328936
1.00052573657939,1.20131055225957
1.00052856546625,1.20130064281915
1.0005313851727,1.2012907050617
1.0005341956788,1.20128073907872
1.0005369969696,1.20127074496383
1.00053978902019,1.20126072280638
1.00054257180564,1.2012506727
1.00054534531599,1.20124059473617
1.0005481095313,1.20123048901064
1.00055086443163,1.20122035561489
1.00055361000204,1.20121019464255
1.00055634623255,1.20120000618511
1.00055907310322,1.20118979034043
1.0005617906041,1.20117954719574
1.00056449872521,1.20116927685106
1.00056719745161,1.20115897939787
1.0005698867783,1.20114865492766
1.00057256668535,1.20113830354043
1.00057523717775,1.2011279253234
1.00057789824054,1.2011175203766
1.00058054986376,1.20110708879149
1.0005831920474,1.20109663066383
1.0005858247815,1.20108614608511
1.00058844805609,1.20107563515532
1.00059106184626,1.20106509796596
1.00059366614701,1.20105453461064
1.00059626094339,1.20104394518511
1.00059884622046,1.20103332978723
1.00060142196824,1.20102268851064
1.00060398817178,1.20101202144894
1.00060654481614,1.2010013287
1.00060909189134,1.20099061035957
1.00061162938741,1.20097986652128
1.00061415728941,1.20096909728298
1.00061667559733,1.2009583027383
1.00061918429125,1.20094748298723
1.00062168337613,1.20093663812128
1.00062417283205,1.20092576824255
1.00062665266399,1.20091487344043
1.000629122857,1.20090395381702
1.00063158341107,1.20089300946596
1.00063403432123,1.20088204048511
1.00063647558748,1.20087104697021
1.00063890719984,1.20086002901702
1.00064132916331,1.2008489867234
1.00064374147289,1.20083792018511
1.00064614413357,1.2008268295
1.00064853713538,1.20081571476383
1.00065092048829,1.20080457607447
1.00065329418732,1.20079341352553
1.00065565824244,1.20078222721702
1.00065801264865,1.20077101724255
1.00066035741095,1.2007597837
1.0006626925393,1.20074852668723
1.00066501802873,1.2007372463
1.00066733389417,1.20072594263192
1.00066964013064,1.20071461578298
1.00067193675809,1.20070326584894
1.00067422376655,1.20069189292553
1.00067650117594,1.20068049710851
1.00067876899126,1.20066907849362
1.00068102722247,1.2006576371766
1.00068327587455,1.20064617325745
1.00068551495748,1.20063468682553
1.00068774448122,1.20062317798298
1.00068996445574,1.20061164682128
1.00069217489599,1.20060009343617
1.00069437581194,1.20058851792553
1.00069656721355,1.20057692038298
1.00069874911081,1.20056530090426
1.00070092152363,1.20055365958511
1.000703084457,1.20054199651915
1.00070523793087,1.20053031180213
1.00070738196018,1.20051860552979
1.00070951654991,1.20050687779362
1.00071164172499,1.20049512869149
1.00071375749538,1.20048335831489
1.00071586387604,1.20047156675745
1.0007179608869,1.20045975411702
1.00072004853793,1.20044792048511
1.00072212685404,1.20043606595532
1.0007241958502,1.20042419062128
1.00072625553636,1.2004122945766
1.00072830593746,1.20040037791277
1.00073034707341,1.20038844072553
1.0007323789542,1.20037648310638
1.00073440160474,1.20036450514681
1.00073641503998,1.20035250694043
1.00073841928485,1.20034048857872
1.00074041435429,1.20032845015532
1.00074240027322,1.2003163917617
1.0007443770566,1.20030431348723
1.00074634472436,1.20029221542553
1.00074830330142,1.20028009766809
1.00075025280772,1.20026796030213
1.00075219326319,1.2002558034234
1.00075412468777,1.20024362712128
1.00075604711137,1.20023143148298
1.00075796054394,1.20021921660213
1.0007598650154,1.20020698256809
1.00076176054567,1.20019472947021
1.00076364716467,1.20018245739787
1.00076552488236,1.2001701664383
1.00076739372865,1.20015785668298
1.00076925372845,1.20014552822128
1.00077110490668,1.20013318114043
1.0007729472783,1.20012081552979
1.00077478087819,1.2001084314766
1.00077660572131,1.20009602906809
1.00077842183756,1.20008360839149
1.00078022924687,1.20007116953617
1.00078202798413,1.20005871258936
1.00078381805931,1.20004623763617
1.0007855995073,1.20003374476383
1.00078737235302,1.20002123405957
1.00078913662138,1.20000870560851
1.00079089233731,1.19999615949787
1.00079263952573,1.19998359581064
1.00079437821653,1.19997101463617
1.00079610842966,1.19995841605532
1.00079783020001,1.19994580015532
1.00079954354252,1.19993316701915
1.00080124848709,1.19992051673191
1.00080294506863,1.19990784938085
1.00080463330207,1.19989516504468
1.00080631321732,1.19988246380851
1.00080798484429,1.19986974575745
1.00080964820789,1.19985701097234
1.00081130333305,1.19984425953617
1.00081295024966,1.19983149153404
1.00081458898265,1.19981870704468
1.00081621955694,1.19980590615106
1.00081784200243,1.19979308893404
1.00081945634903,1.19978025547872
1.00082106262165,1.1997674058617
1.00082266084521,1.19975454016596
1.00082425105461,1.19974165847234
1.00082583326977,1.1997287608617
1.00082740753057,1.19971584741064
1.00082897386193,1.19970291820213
1.00083053228877,1.19968997331489
1.00083208284597,1.19967701282553
1.00083362555846,1.19966403681702
1.00083516046112,1.19965104536596
1.00083668757389,1.19963803854894
1.00083820693664,1.19962501644468
1.0008397185693,1.19961197913191
1.00084122251176,1.19959892668936
1.00084271878891,1.19958585918936
1.00084420743567,1.19957277671277
1.00084568847694,1.19955967933404
1.00084716195259,1.19954656713191
1.00084862789254,1.19953344017872
1.00085008632169,1.19952029855106
1.00085153727992,1.1995071423234
1.00085298079215,1.19949397157234
1.00085441689327,1.19948078637234
1.0008558456082,1.19946758679574
1.00085726697681,1.19945437291702
1.00085868102401,1.19944114481277
1.00086008778471,1.19942790255106
1.00086148728879,1.19941464620851
1.00086287956118,1.19940137585532
1.00086426464175,1.19938809156809
1.00086564256041,1.19937479341277
1.00086701334207,1.19936148146596
1.00086837702162,1.19934815579787
1.00086973362896,1.19933481647872
1.00087108319401,1.19932146358085
1.00087242575164,1.19930809717234
1.0008737613218,1.1992947173234
1.00087508994933,1.19928132410638
1.00087641164919,1.19926791759149
1.00087772646624,1.19925449784468
1.00087903442041,1.19924106493617
1.00088033555157,1.19922761893404
1.00088162987965,1.19921415990851
1.00088291743956,1.19920068792553
1.00088419826118,1.19918720305532
1.00088547236944,1.19917370536383
1.00088673980421,1.19916019491702
1.00088800059041,1.19914667178298
1.00088925475296,1.19913313602979
1.00089050233173,1.19911958772128
1.00089174334666,1.19910602692553
1.00089297785755,1.19909245370638
1.00089420593916,1.19907886812766
1.00089542766128,1.19906527025745
1.00089664309366,1.19905166015745
1.0008978523061,1.19903803789149
1.00089905537334,1.19902440352128
1.00090025236018,1.19901075710638
1.00090144333639,1.19899709871064
1.00090262836677,1.19898342839362
1.00090380752109,1.19896974621277
1.00090498086414,1.19895605222979
1.00090614846071,1.1989423465
1.0009073103756,1.19892862908298
1.00090846667359,1.19891490003617
1.00090961741947,1.19890115941277
1.00091076267306,1.19888740727234
1.00091190185621,1.19887364366596
1.00091303503373,1.19885986865745
1.00091416228036,1.19884608230426
1.00091528366089,1.19883228466809
1.00091639924013,1.19881847580851
1.00091750908285,1.19880465577872
1.00091861325884,1.19879082464043
1.00091971183289,1.19877698244894
1.00092080485982,1.1987631292617
1.00092189241438,1.19874926513191
1.00092297455141,1.19873539011702
1.00092405133569,1.19872150426809
1.00092512282703,1.19870760764043
1.00092618908524,1.19869370028936
1.00092725017012,1.1986797822617
1.00092830614149,1.19866585361489
1.00092935705914,1.19865191439574
1.00093040298289,1.19863796465745
1.00093144396258,1.19862400445106
1.00093248005801,1.19861003382128
1.00093351132899,1.19859605282128
1.00093453782536,1.1985820615
1.00093555960692,1.1985680599
1.00093657672353,1.19855404807447
1.00093758922999,1.19854002606596
1.00093859717615,1.1985259939234
1.00093960061683,1.19851195168936
1.00094059960686,1.19849789941277
1.00094159419608,1.19848383713617
1.00094258442933,1.19846976490213
1.00094357036145,1.19845568275532
1.00094455204227,1.19844159074043
1.00094552952163,1.19842748889787
1.00094650283941,1.19841337727234
1.0009474720554,1.19839925590213
1.00094843720451,1.19838512482979
1.00094939834155,1.19837098409787
1.00095035551137,1.19835683374255
1.00095130875884,1.19834267380638
1.0009522581288,1.19832850432979
1.00095320366114,1.19831432534894
1.00095414541067,1.19830013690213
1.00095508341228,1.19828593902979
1.00095601771082,1.19827173176596
1.00095694834617,1.19825751515106
1.00095787536817,1.19824328922128
1.0009587988117,1.19822905401064
1.00095971871664,1.19821480955745
1.00096063512784,1.19820055589362
1.00096154808517,1.19818629305745
1.00096245762851,1.19817202108298
1.00096336378775,1.19815774000426
1.00096426661772,1.19814344985319
1.00096516614335,1.19812915066596
1.0009660624045,1.19811484247234
1.00096695544104,1.19810052530851
1.00096784529284,1.19808619920638
1.00096873198982,1.19807186419574
1.00096961557183,1.19805752030851
1.00097049607378,1.1980431675766
1.00097137353053,1.19802880603191
1.00097224797201,1.19801443570213
1.00097311944306,1.19800005662128
1.00097399075463,1.19798566881489
1.00097486189176,1.19797127228723
1.00097573284448,1.1979568670383
1.00097660359784,1.19794245307234
1.00097747413191,1.19792803038936
1.00097834443672,1.19791359899362
1.00097921449732,1.19789915888511
1.00098008151772,1.19788471006596
1.0009809455328,1.19787025256809
1.00098180657746,1.1978557864234
1.00098266468658,1.19784131165745
1.00098352266612,1.19782682830213
1.00098438051109,1.19781233635957
1.00098523819657,1.19779783582766
1.00098609571261,1.19778332671277
1.00098695304423,1.19776880901277
1.00098781017152,1.19775428272979
1.00098866708948,1.19773974786809
1.00098952100212,1.19772520442766
1.00099037194933,1.19771065244043
1.00099121996099,1.19769609193404
1.00099206506702,1.19768152294043
1.00099291008335,1.19766694548511
1.00099375498005,1.19765235957234
1.00099459975714,1.19763776520213
1.00099544438472,1.19762316237447
1.00099628885779,1.19760855109362
1.00099713315642,1.19759393135957
1.00099797449958,1.19757930317234
1.00099881292216,1.19756466656383
1.00099964845903,1.1975500215617
1.00100048390121,1.19753536819787
1.00100131923873,1.19752070647021
1.00100215445664,1.19750603638085
1.00100298953499,1.19749135792979
1.00100382446382,1.19747667111915
1.00100465646211,1.19746197595319
1.00100548556472,1.19744727245745
1.00100631180655,1.1974325606617
1.00100713797363,1.19741784059574
1.00100796405598,1.19740311225957
1.00100879003865,1.19738837565319
1.00100961590171,1.19737363078085
1.0010104416302,1.19735887764043
1.00101126445305,1.19734411623404
1.00101208440018,1.19732934659149
1.00101290150646,1.19731456874043
1.0010137185629,1.19729978271064
1.00101453554957,1.19728498850213
1.00101535244652,1.19727018611489
1.0010161692438,1.19725537555106
1.00101698592146,1.19724055680851
1.00101780246456,1.19722572989362
1.00101861610701,1.19721089480426
1.00101942687871,1.19719605157021
1.00102023481953,1.19718120022128
1.0010210399544,1.19716634078298
1.00102184506435,1.19715147328723
1.00102265013442,1.19713659772979
1.00102345514469,1.19712171411489
1.00102426008519,1.19710682244255
1.00102506493099,1.19709192271064
1.00102586966714,1.1970770149234
1.00102667428368,1.19706209908085
1.00102747601452,1.19704717518298
1.00102827489455,1.19703224325957
1.00102907095865,1.19701730334043
1.00102986423175,1.19700235545319
1.00103065748492,1.1969873996234
1.00103145070818,1.19697243585319
1.0010322438816,1.19695746414255
1.00103303699023,1.19694248449362
1.00103383000915,1.19692749690426
1.00103462292839,1.1969125013766
1.00103541572802,1.19689749791277
1.00103620566189,1.19688248651277
1.00103699274992,1.19686746720426
1.00103777703699,1.19685244001702
1.00103855854302,1.19683740498085
1.00103934003409,1.19682236211915
1.00104012150025,1.19680731143617
1.00104090291657,1.19679225292979
1.00104168426311,1.19677718660213
1.00104246552991,1.19676211245319
1.00104324669703,1.19674703048298
1.00104402774454,1.19673194069362
1.00104480593127,1.19671684308511
1.00104558128712,1.19670173768723
1.001046353842,1.19668662452766
1.00104712362083,1.19667150363617
1.00104789338969,1.19665637503617
1.00104866312366,1.19664123873404
1.0010494328078,1.19662609472553
1.00105020242714,1.19661094301064
1.00105097195677,1.19659578359362
1.00105174138174,1.19658061647234
1.0010525106871,1.19656544165106
1.00105327713167,1.19655025912766
1.00105404074537,1.19653506893191
1.00105480156308,1.19651987109149
1.00105555960973,1.19650466563617
1.00105631763145,1.19648945259362
1.00105707561829,1.1964742319617
1.00105783354532,1.19645900374255
1.00105859139759,1.19644376793617
1.00105934915516,1.19642852454468
1.00106010754072,1.19641327356596
1.00106086652932,1.19639801499787
1.00106162337484,1.19638274882979
1.0010623780972,1.19636747508723
1.00106313072132,1.19635219378936
1.00106388126216,1.19633690495745
1.0010646324509,1.19632160861489
1.00106538426265,1.19630630474894
1.00106613667246,1.19629099335957
1.00106688964546,1.1962756744383
1.00106764315173,1.19626034797872
1.00106839717634,1.19624501397872
1.00106915168439,1.19622967242766
1.0010699039397,1.19621432332553
1.00107065396221,1.19619896669362
1.00107140177683,1.19618360255319
1.00107215010979,1.19616823092766
1.00107289893117,1.19615285181064
1.0010736482011,1.19613746519787
1.00107439788968,1.19612207108511
1.00107514525575,1.19610666946809
1.00107589026941,1.19609126036809
1.00107663290572,1.19607584381277
1.00107737584605,1.19606041982128
1.00107811902064,1.19604498839362
1.00107886236467,1.19602954952766
1.0010796058034,1.19601410322128
1.00108034927701,1.19599864947021
1.00108109272073,1.19598318827872
1.00108183605978,1.19596771964468
1.00108257654303,1.19595224357021
1.00108331415055,1.19593676008298
1.00108404886241,1.19592126921277
1.00108478066863,1.19590577098936
1.00108551225058,1.1958902654383
1.00108624353847,1.19587475256383
1.00108697447749,1.19585923237021
1.00108770500783,1.19584370485957
1.00108843506967,1.19582817003617
1.00108916459824,1.19581262790426
1.00108989085235,1.19579707846809
1.00109061382206,1.19578152176383
1.00109133348741,1.1957659578234
1.00109205253975,1.19575038667872
1.00109277091925,1.19573480833617
1.00109348856611,1.1957192228
1.00109420543049,1.19570363008298
1.00109492145757,1.19568803018936
1.00109563659253,1.19567242312766
1.00109634809918,1.19565680890851
1.00109705597255,1.19564118756596
1.00109776020266,1.1956255591383
1.00109846079449,1.19560992365957
1.00109916041446,1.19559428117021
1.00109985902268,1.19557863167447
1.00110055656933,1.19556297518936
1.0011012529946,1.19554731171915
1.0011019482586,1.19553164127872
1.00110264230653,1.1955159638766
1.00110333509352,1.19550027952979
1.00110402657472,1.19548458824681
1.00110471402391,1.19546889004043
1.00110539744609,1.19545318495532
1.00110607683128,1.19543747302766
1.00110675218944,1.1954217543
1.00110742619697,1.19540602881064
1.00110809880898,1.19539029657447
1.00110876998065,1.19537455760638
1.0011094396671,1.19535881191915
1.00111010782348,1.19534305952766
1.00111077440992,1.19532730044894
1.00111143671516,1.19531153469787
1.00111209473421,1.19529576231702
1.00111274847705,1.19527998334894
1.00111340062503,1.19526419783617
1.00111405112831,1.19524840579574
1.00111469995201,1.19523260724255
1.00111534705624,1.19521680219574
1.00111599239616,1.19520099067234
1.00111663594187,1.19518517268723
1.00111727497213,1.1951693482617
1.00111790951187,1.1951535174383
1.00111853956108,1.1951376802617
1.00111916512973,1.19512183678085
1.00111978888921,1.19510598703617
1.00112041080463,1.19509013104894
1.00112103084112,1.19507426883617
1.0011216489538,1.19505840041489
1.00112226511776,1.19504252580851
1.00112287928317,1.19502664503191
1.00112349143008,1.19501075810851
1.00112410150866,1.19499486505957
1.00112470683755,1.1949789659
1.00112530742173,1.19496306068298
1.00112590327117,1.19494714945532
1.00112649440581,1.19493123225957
1.00112708349205,1.19491530914894
1.00112767049999,1.19489938014255
1.00112825538976,1.19488344525745
1.00112883813643,1.19486750451915
1.00112941870015,1.19485155794681
1.00112999705099,1.19483560556383
1.00113057050761,1.19481964738936
1.00113113908496,1.1948036834766
1.00113170279798,1.19478771387234
1.00113226431309,1.1947717386234
1.00113282360536,1.19475575775532
1.00113338063992,1.19473977128723
1.00113393538684,1.19472377924468
1.00113448782122,1.19470778164894
1.00113503791315,1.19469177852128
1.00113558298625,1.19467576988936
1.00113612305051,1.1946597558
1.00113665813082,1.19464373630426
1.00113718824714,1.19462771145319
1.00113771606087,1.19461168129574
1.00113824154711,1.19459564585319
1.00113876467096,1.19457960515319
1.00113928540751,1.19456355921489
1.00113980373682,1.19454750806383
1.00114031961901,1.1945314517234
1.00114083303914,1.19451539022128
1.00114134396232,1.19449932357872
1.00114184972713,1.19448325182128
1.0011423503535,1.194467175
1.00114284586136,1.19445109316809
1.00114333627066,1.1944350063766
1.00114382423783,1.1944189146766
1.00114430974294,1.19440281809149
1.00114479276106,1.19438671664681
1.00114527325732,1.19437061036596
1.00114575121674,1.1943544992766
1.00114622661443,1.19433838340213
1.00114669942047,1.19432226276809
1.00114716697842,1.19430613740213
1.00114762931321,1.19429000735532
1.00114808644478,1.19427387268085
1.00114854102456,1.19425773343191
1.00114899303762,1.19424158962979
1.00114944245405,1.19422544130426
1.0011498892589,1.19420928848085
1.00115033078576,1.19419313118298
1.00115076706453,1.19417696946596
1.00115120074667,1.19416080338298
1.00115163181225,1.19414463295745
1.00115206023634,1.19412845821702
1.0011524833675,1.19411227918936
1.00115290385716,1.19409609592553
1.00115332168541,1.19407990845106
1.00115373420078,1.19406371679574
1.00115414143318,1.19404752101064
1.00115454602409,1.19403132114894
1.00115494795856,1.19401511723617
1.00115534721168,1.19399890930213
1.00115574375852,1.19398269737021
1.00115613758413,1.19396648146809
1.00115652604702,1.19395026162553
1.00115690916216,1.19393403789362
1.00115728696442,1.19391781032553
1.0011576620903,1.1939015789766
1.00115803452984,1.19388534387234
1.00115840425314,1.19386910504043
1.00115877124524,1.19385286250638
1.00115913548123,1.1938366163
1.00115949695113,1.19382036644681
1.00115985300847,1.1938041129766
1.00116020368317,1.19378785594043
1.00116054900512,1.19377159539574
1.00116089161082,1.19375533139362
1.00116123149032,1.19373906395957
1.00116156861369,1.19372279312553
1.001161902966,1.19370651891702
1.00116223453228,1.1936902413617
1.00116256328763,1.19367396048723
1.0011628866055,1.19365767632128
1.00116320451581,1.19364138891915
1.00116351703848,1.19362509833404
1.00116382420341,1.19360880462128
1.00116412865211,1.19359250783404
1.00116443035963,1.19357620799787
1.00116472931105,1.19355990514255
1.00116502548641,1.19354359929574
1.00116531887076,1.19352729048298
1.00116560943919,1.19351097873404
1.00116589718173,1.19349466407447
1.00116618207845,1.19347834653617
1.0011664641094,1.19346202614681
1.00116674065304,1.19344570293191
1.00116701173926,1.19342937695106
1.001167277393,1.19341304825532
1.00116753764415,1.1933967169
1.00116779252262,1.19338038294043
1.00116804464996,1.19336404642979
1.00116829401619,1.19334770739574
1.00116854060139,1.19333136586383
1.00116878438064,1.19331502186383
1.00116902534396,1.19329867542553
1.00116926346644,1.19328232657234
1.0011694987381,1.1932659753383
1.00116973113902,1.19324962174681
1.00116996064926,1.19323326582979
1.00117018465723,1.19321690761489
1.00117040319284,1.19320054715957
1.00117061628101,1.19318418451489
1.00117082395164,1.19316781973617
1.00117102623463,1.19315145288085
1.00117122575155,1.193135084
1.00117142248742,1.19311871312128
1.00117161641734,1.19310234027447
1.00117180752635,1.19308596548511
1.00117199580449,1.19306958878298
1.00117218122683,1.19305321019574
1.00117236377843,1.19303682975319
1.00117254344432,1.19302044748511
1.00117272020459,1.19300406341489
1.00117289404925,1.1929876775766
1.00117306496335,1.19297129
1.00117323033532,1.19295490071064
1.00117339020004,1.19293850976596
1.00117354458243,1.19292211722128
1.00117369351738,1.19290572313191
1.00117383703479,1.19288932755106
1.0011739751546,1.19287293053192
1.00117411050334,1.19285653213191
1.00117424305111,1.19284013237872
1.00117437278794,1.19282373129574
1.00117449969887,1.19280732891489
1.001174623759,1.19279092526383
1.00117474496333,1.19277452037234
1.00117486328695,1.19275811426596
1.00117497871988,1.19274170697447
1.00117509124219,1.19272529852979
1.00117520084392,1.19270888895745
1.00117530750015,1.19269247828723
1.00117541121086,1.19267606655106
1.00117550936948,1.19265965377447
1.00117560201087,1.19264324001702
1.00117568916994,1.19262682533191
1.0011757708716,1.19261040977447
1.00117584714575,1.19259399339787
1.0011759180223,1.19257757625957
1.00117598352616,1.19256115841064
1.00117604626893,1.19254473990638
1.00117610623066,1.19252832077447
1.00117616339141,1.19251190104255
1.00117621773625,1.1924954807383
1.00117626925519,1.19247905988936
1.00117631792831,1.1924626385234
1.00117636373566,1.19244621667234
1.00117640667227,1.1924297943617
1.0011764467132,1.1924133716234
1.00117648384353,1.19239694848085
1.00117651805824,1.19238052497021
1.00117654933244,1.19236410111489
1.00117657766113,1.19234767694681
1.00117660301939,1.19233125249362
1.00117662540225,1.19231482778936
1.00117664222802,1.19229840285957
1.0011766535266,1.1922819777617
1.0011766593279,1.19226555255106
1.00117665966182,1.19224912728085
1.00117665456326,1.19223270200851
1.00117664405214,1.19221627678723
1.00117662817332,1.19219985167234
1.00117660694175,1.19218342671489
1.00117658295407,1.19216700197021
1.0011765562003,1.19215057746596
1.00117652665553,1.19213415322766
1.00117649430979,1.19211772928723
1.00117645914812,1.19210130567021
1.0011764211506,1.19208488240426
1.00117638030226,1.19206845951915
1.00117633659315,1.19205203704468
1.00117629000332,1.19203561500426
1.0011762405228,1.19201919343404
1.00117618813666,1.19200277235532
0.998922305795087,1.19198635180426
0.998924510439021,1.19199249293617
0.998926743865182,1.19199861199787
0.998929005490451,1.19200470870426
0.998931294756628,1.19201078277021
0.998933608543768,1.19201683392128
0.998935946343509,1.19202286191064
0.998938307662444,1.1920288665
0.99894069200716,1.19203484745106
0.998943098889234,1.19204080453404
0.998945527830207,1.1920467375234
0.998947978356605,1.19205264619787
0.998950450004923,1.19205853034468
0.998952944873396,1.19206438974894
0.998955462458649,1.19207022417872
0.998958002277238,1.19207603340638
0.998960563840738,1.19208181721277
0.998963146675676,1.19208757537447
0.998965750318545,1.19209330768298
0.998968374300856,1.19209901392979
0.99897101816907,1.19210469390851
0.998973681474633,1.1921103474234
0.998976363778958,1.1921159742766
0.99897906464346,1.19212157428085
0.998981783644503,1.19212714724681
0.998984520348486,1.19213269299787
0.998987274346726,1.19213821135319
0.998990045225556,1.19214370214043
0.998992832576293,1.19214916518936
0.998995633468383,1.1921546003383
0.998998447547967,1.19216000744894
0.999001274471153,1.19216538639149
0.999004113899034,1.19217073703617
0.999006965497685,1.19217605925745
0.999009828943152,1.19218135293191
0.999012703916461,1.19218661794468
0.999015590093658,1.19219185417872
0.999018489702562,1.19219706152128
0.999021402389313,1.1922022398383
0.999024327815003,1.19220738899787
0.999027265625773,1.19221250887447
0.999030215497668,1.19221759934468
0.999033177096763,1.19222266028298
0.999036150089135,1.19222769157872
0.999039134160796,1.19223269311277
0.999042128997758,1.19223766477447
0.999045134286033,1.19224260645957
0.999048149716617,1.19224751805957
0.999051174990474,1.1922523994766
0.999054209813551,1.19225725060851
0.999057253886814,1.1922620713617
0.999060306936144,1.19226686164468
0.999063366130667,1.19227162136596
0.999066431251089,1.1922763504617
0.999069502058182,1.19228104887872
0.999072578327669,1.19228571655319
0.999075659835272,1.19229035343617
0.999078746366682,1.19229495947234
0.999081837702606,1.19229953461064
0.999084936165557,1.19230407880638
0.999088041501357,1.19230859198511
0.999091153460806,1.19231307407872
0.999094271799693,1.19231752501915
0.999097396278789,1.19232194474681
0.999100526663849,1.19232633319787
0.999103662725612,1.19233069031277
0.999106804229832,1.19233501603617
0.999109950952233,1.19233931031277
0.999113102673521,1.19234357308936
0.999116259184371,1.19234780431702
0.999119420260507,1.19235200394681
0.999122585697586,1.19235617193617
0.999125755296251,1.19236030823617
0.999128926320322,1.19236441281064
0.999132098620281,1.19236848564043
0.999135272051592,1.19237252671489
0.999138446454772,1.19237653602553
0.999141621685285,1.19238051355745
0.99914479760358,1.19238445930638
0.999147974070109,1.19238837326383
0.999151153467192,1.1923922554234
0.999154335610423,1.19239610575745
0.999157520325366,1.19239992423617
0.999160707442565,1.1924037108383
0.999163896792567,1.19240746553404
0.999167088200935,1.19241118830638
0.99917028151815,1.19241487912979
0.999173476574759,1.19241853798936
0.999176673216259,1.19242216486596
0.999179871283165,1.19242575974468
0.999183070635926,1.19242932260851
0.999186271115057,1.19243285344681
0.999189472581006,1.19243635224681
0.999192674884258,1.19243981900213
0.999195877895228,1.1924432537
0.999199078952495,1.19244665633617
0.999202277976316,1.19245002692766
0.999205474871997,1.19245336549787
0.999208669554811,1.19245667206809
0.999211861935046,1.19245994665745
0.999215051937944,1.19246318928936
0.999218239478777,1.19246639999149
0.999221424477804,1.19246957878511
0.999224609372168,1.19247272569574
0.999227794037271,1.19247584072553
0.999230978358482,1.1924789238766
0.999234162221171,1.19248197515106
0.999237345515692,1.19248499455532
0.999240528132397,1.19248798209362
0.999243709966624,1.19249093777447
0.999246890913711,1.19249386160426
0.999250070868995,1.19249675359362
0.999253249727813,1.19249961374894
0.999256427405438,1.19250244208511
0.999259603797207,1.19250523861277
0.999262778808427,1.19250800334255
0.999265952349386,1.19251073629149
0.999269124335356,1.19251343747234
0.999272294676628,1.1925161069
0.999275463288474,1.19251874459362
0.999278627584232,1.19252135056809
0.999281787529014,1.19252392486809
0.999284943082949,1.19252646753617
0.999288094216132,1.19252897861702
0.999291240893678,1.19253145815319
0.999294383080697,1.19253390619149
0.999297520752271,1.1925363227766
0.999300656370463,1.19253870795319
0.999303789860515,1.19254106174255
0.999306921162618,1.19254338416383
0.999310050202016,1.19254567524043
0.999313176908931,1.19254793499574
0.999316301223557,1.19255016345106
0.999319423086087,1.19255236063191
0.999322542426745,1.19255452656383
0.999325659190708,1.19255666126809
0.99932877331817,1.1925587647766
0.999331884754307,1.19256083710851
0.999334993444294,1.19256287829787
0.999338096836359,1.19256488836596
0.999341194930499,1.19256686737021
0.999344287721733,1.1925688153617
0.999347375190122,1.19257073239362
0.999350457340653,1.19257261852128
0.999353536660308,1.19257447379362
0.999356613094264,1.19257629824255
0.999359686597667,1.19257809189787
0.999362757135627,1.19257985478511
0.999365824653323,1.19258158693404
0.999368889115866,1.19258328837872
0.999371950483384,1.19258495914894
0.999375008716008,1.19258659927234
0.999378063778848,1.19258820878298
0.999381115632034,1.19258978771277
0.999384161753694,1.19259133609149
0.999387202163763,1.19259285397872
0.999390236867226,1.19259434143191
0.999393265874051,1.19259579850638
0.999396289204173,1.1925972252617
0.99939930934956,1.19259862175106
0.999402326275325,1.19259998800851
0.999405339966515,1.19260132406809
0.99940835038326,1.19260262995745
0.999411357505623,1.19260390571489
0.999414361303702,1.19260515136809
0.999417361762543,1.19260636695319
0.999420358852244,1.19260755250426
0.999423352547885,1.19260870805319
0.999426342839497,1.19260983363617
0.999429329702162,1.19261092928511
0.999432310633944,1.19261199503404
0.99943528566973,1.19261303094468
0.999438254829455,1.19261403707447
0.999441218143024,1.19261501348298
0.99944417564034,1.19261596022766
0.999447127341339,1.19261687736809
0.999450075762908,1.1926177649617
0.999453020900064,1.19261862304043
0.999455962747822,1.1926194516383
0.999459487407047,1.19262025078723
0.999463740892101,1.19262101465532
0.999467980207826,1.19262173594255
0.999472205423997,1.19262241479574
0.999476416620357,1.19262305135319
0.999480613866681,1.19262364575745
0.999484797237728,1.19262419814468
0.999488966818226,1.19262470865745
0.999493122672964,1.19262517743191
0.999497264886671,1.19262560460426
0.999501393524137,1.19262599031277
0.999505508675073,1.19262633469362
0.999509608061821,1.19262663788298
0.999513691803995,1.19262690003404
0.999517760021209,1.19262712130638
0.999521812833078,1.19262730185745
0.999525850344265,1.1926274418383
0.999529872684351,1.19262754140213
0.999533879958001,1.19262760070213
0.999537872279843,1.19262761988936
0.999541852111942,1.19262759911277
0.999545819524074,1.19262753849787
0.999549774590997,1.19262743816809
0.999553717382487,1.19262729824681
0.999557647973302,1.19262711885745
0.999561566433218,1.1926269001234
0.999565472841978,1.19262664216596
0.999569367264372,1.19262634510426
0.999573249780144,1.19262600905745
0.999577120454085,1.19262563414681
0.999580979365938,1.19262522048936
0.999584826590462,1.19262476820426
0.999588662197431,1.19262427740851
0.999592486256622,1.19262374821702
0.999596298847777,1.19262318074681
0.999600100040671,1.19262257511277
0.999603889910063,1.19262193142766
0.999607668530713,1.19262124980426
0.999611435972395,1.19262053035745
0.999615189972402,1.19261977319787
0.999618930640382,1.19261897845957
0.999622658090964,1.1926181462766
0.99962637243878,1.19261727678298
0.999630073798459,1.19261637010638
0.999633762279648,1.19261542637872
0.999637437991995,1.19261444572979
0.999641101050128,1.19261342828511
0.999644751563696,1.19261237417447
0.999648391984794,1.19261128352128
0.999652022378214,1.19261015642553
0.99965564281373,1.19260899299149
0.999659253356133,1.19260779331489
0.999662854080184,1.19260655749574
0.999666445050673,1.19260528563191
0.999670026337374,1.1926039778234
0.999673598010064,1.19260263416596
0.999677160128549,1.19260125475532
0.999680712767588,1.19259983968723
0.999684255991974,1.19259838905745
0.999687789876463,1.19259690295957
0.999691314480865,1.19259538148511
0.999694829874953,1.19259382472979
0.999698336128503,1.19259223278511
0.999701833306307,1.19259060574255
0.999705321478139,1.19258894369362
0.99970880070879,1.19258724672553
0.99971227107302,1.19258551493191
0.999715732630636,1.19258374839787
0.999719183113946,1.19258194721277
0.999722622627614,1.19258011148936
0.999726051286271,1.19257824133404
0.999729469194578,1.19257633685957
0.999732876462182,1.19257439817021
0.999736273198731,1.19257242537447
0.999739659503902,1.19257041857447
0.999743035487343,1.19256837788085
0.999746401258699,1.19256630338936
0.999749759250132,1.19256419520851
0.9997531095364,1.19256205341277
0.999756452172327,1.19255987808085
0.999759787222704,1.19255766928723
0.999763114752322,1.19255542711064
0.999766434820989,1.19255315162553
0.999769694474388,1.19255084290426
0.999772894534868,1.19254850155532
0.999776035814811,1.19254612817021
0.999779119121614,1.19254372334255
0.999782145247724,1.19254128765106
0.999785114985586,1.19253882166809
0.999788029112694,1.19253632595532
0.999790888391591,1.19253380107447
0.999793693584817,1.19253124757021
0.999796445449933,1.19252866598511
0.999799144719575,1.19252605685319
0.999801792136351,1.19252342070213
0.999804388422931,1.19252075805106
0.999806931959536,1.19251806940851
0.999809423498741,1.19251535530638
0.999811863773184,1.19251261626383
0.99981425352547,1.19250985279149
0.99981659348824,1.1925070654
0.999818884384164,1.19250425458298
0.999821126935911,1.19250142083617
0.999823321851202,1.19249856464043
0.999825472180205,1.19249568647234
0.999827578565846,1.19249278677872
0.999829641656039,1.192489866
0.999831662093711,1.19248692457021
0.999833640506837,1.19248396291702
0.99983557751841,1.19248098145745
0.999837473746437,1.19247798060851
0.999839329793976,1.19247496077872
0.999841146274049,1.19247192236809
0.999842923774761,1.1924688657766
0.999844662879234,1.19246579139149
0.99984636417557,1.19246269959574
0.999848028236923,1.19245959077234
0.999849655626478,1.19245646528936
0.999851246907419,1.19245332351702
0.999852802637947,1.19245016581489
0.999854323356327,1.19244699254043
0.999855807273327,1.19244380404255
0.999857254962098,1.19244060069149
0.999858666990809,1.19243738284894
0.999860043922646,1.19243415087234
0.999861386315809,1.19243090511064
0.999862694713546,1.19242764591277
0.999863969659108,1.19242437361702
0.999865214018256,1.19242108855745
0.999866428289386,1.19241779104468
0.999867612945969,1.19241448137447
0.999868769323702,1.19241115984681
0.999869897876121,1.19240782674255
0.999870999056767,1.19240448234255
0.999872073314192,1.19240112691915
0.999873121077015,1.19239776074255
0.99987414279379,1.19239438407872
0.999875138883168,1.19239099718511
0.999876109768784,1.19238760032128
0.999877055879256,1.1923841937383
0.999877977618282,1.19238077768723
0.999878875399529,1.19237735240638
0.999879749626697,1.19237391814043
0.999880598366018,1.19237047512128
0.999881422051095,1.19236702360851
0.999882221110545,1.19236356384894
0.999882995968004,1.19236009609149
0.999883747047106,1.1923566205766
0.999884474756533,1.19235313754468
0.999885179509953,1.19234964722766
0.999885864043547,1.19234614985532
0.999886528711172,1.19234264563191
0.999887173876658,1.19233913475532
0.999887799878911,1.19233561741915
0.999888407066806,1.19233209381702
0.999888995784237,1.19232856413617
0.999889566360141,1.19232502856383
0.999890119133428,1.19232148727872
0.999890654428052,1.1923179404617
0.999891172572953,1.19231438828511
0.999891673877137,1.19231083092128
0.999892158669541,1.19230726854043
0.999892627254186,1.19230370130638
0.999893079945061,1.19230012938085
0.999893517041201,1.19229655292553
0.999893938841643,1.19229297209362
0.999894345650406,1.19228938704043
0.999894735419093,1.19228579791277
0.999895108486612,1.19228220488511
0.999895465176918,1.1922786081234
0.999895805804,1.19227500779149
0.999896130696797,1.19227140404894
0.999896440159329,1.19226779705319
0.999896734510568,1.1922641869617
0.999897016382033,1.1922605739234
0.999897286032887,1.1922569580617
0.99989754372728,1.19225333950213
0.999897789714407,1.19224971836383
0.999898024248451,1.1922460947617
0.999898247578607,1.19224246881277
0.999898459944105,1.19223884062766
0.999898661589157,1.19223521031702
0.999898852748009,1.19223157798723
0.999899033664873,1.19222794374468
0.999899204564026,1.19222430768936
0.99989936567473,1.19222066992553
0.999899517226245,1.19221703054894
0.999899659442849,1.19221338965532
0.999899792543834,1.19220974733617
0.999899914411029,1.19220610368511
0.999900025303597,1.19220245881489
0.999900125475719,1.19219881283617
0.999900215171609,1.19219516585319
0.999900294640463,1.19219151797234
0.999900364126494,1.19218786929574
0.999900426191444,1.1921842199234
0.999900481034672,1.19218056992979
0.999900528850551,1.19217691938723
0.99990056982847,1.19217326836809
0.999900604147851,1.19216961693617
0.999900632008051,1.1921659651617
0.999900653578524,1.19216231310851
0.999900669043677,1.1921586608383
0.999900678577946,1.19215500841489
0.999900682360753,1.19215135589574
0.999900680561552,1.1921477033383
0.999900673354781,1.19214405079787
0.99990066090491,1.19214039833191
0.999900643371424,1.19213674598936
0.999900618601264,1.19213309382128
0.999900586788803,1.19212944190213
0.999900548128414,1.19212579030213
0.999900502829423,1.19212213908723
0.999900451076235,1.19211848832766
0.99990039305824,1.19211483808511
0.999900331302294,1.1921111884234
0.999900265942962,1.19210753938085
0.999900197134746,1.19210389099149
0.99990012500723,1.19210024329149
0.999900049704946,1.19209659631277
0.999899971367445,1.19209295008723
0.99989989012431,1.19208930464681
0.999899806110107,1.19208566002128
0.999899719459402,1.19208201623404
0.999899630296793,1.19207837331489
0.999899538756847,1.19207473128936
0.999899444954195,1.19207109018085
0.999899349023401,1.19206745000851
0.999899251079098,1.19206381079787
0.999899148918385,1.19206017256809
0.999899042695765,1.1920565353617
0.999898932575707,1.19205289921702
0.999898818707729,1.19204926417447
0.999898701241349,1.19204563027234
0.999898580336055,1.19204199754681
0.999898458463876,1.19203836602979
0.999898335729477,1.19203473573404
0.99989821223752,1.19203110666809
0.999898088092667,1.19202747883617
0.999897963394597,1.19202385224681
0.999897838238005,1.19202022690638
0.999897712727553,1.19201660281915
0.999897586957937,1.19201297998936
0.999897461018868,1.19200935841702
0.999897335005039,1.19200573810638
0.99989720901613,1.19200211905532
0.999897083136867,1.19199850126596
0.999896957451978,1.1919948847383
0.999896832056157,1.19199126946808
0.999896704711617,1.19198765545319
0.999896575532989,1.19198404271064
0.999896444654839,1.19198043126383
0.999896312196781,1.19197682112553
0.999896178273447,1.19197321231489
0.999896045336931,1.19196960484468
0.99989591345701,1.19196599870426
0.999895782713426,1.19196239388298
0.999895653180939,1.19195879037234
0.999895524924339,1.19195518815745
0.999895398018385,1.19195158722766
0.999895272532854,1.19194798756596
0.999895148532535,1.1919443891617
0.999895026092188,1.191940792
0.999894905276604,1.1919371960617
0.999894783823076,1.19193360133404
0.999894661836267,1.19193000782128
0.99989453942084,1.19192641552979
0.999894416676473,1.19192282446383
0.999894296030343,1.19191923462766
0.999894177542257,1.19191564599787
0.999894061262054,1.19191205855532
0.999893947254526,1.1919084722766
0.999893835569512,1.1919048871383
0.999893726256852,1.19190130311702
0.999893619376352,1.19189772019149
0.999893514977852,1.19189413833617
0.999893413106207,1.19189055752553
0.999893313821225,1.19188697773404
0.999893214840263,1.19188339893617
0.999893116253032,1.19187982112979
0.999893018149243,1.19187624431064
0.999892920613622,1.19187266847234
0.999892826058395,1.19186909361064
0.999892734518449,1.19186551969574
0.999892646043624,1.19186194669787
0.999892560668806,1.19185837458511
0.999892478433868,1.19185480332766
0.999892399383665,1.19185123289149
0.9998923235481,1.19184766324894
0.999892250972029,1.19184409436383
0.999892181690339,1.19184052620638
0.999892115737919,1.19183695874043
0.999892050827141,1.19183339193617
0.999891987032765,1.19182982578298
0.999891924429549,1.19182626026596
0.999891863087269,1.1918226953766
0.999891805408182,1.19181913110213
0.999891751412223,1.19181556740426
0.999891701139264,1.19181200424681
0.999891654604257,1.19180844159149
0.999891611847073,1.19180487940426
0.999891572882665,1.19180131764468
0.999891537750902,1.19179775627234
0.999891506466738,1.19179419525532
0.999891479055092,1.19179063454894
0.999891453223354,1.19178707411915
0.999891429036314,1.19178351394468
0.99989140655378,1.19177995401489
0.999891388163058,1.19177639431064
0.999891373884082,1.19177283478936
0.999891363731805,1.19176927541064
0.999891357726163,1.19176571613404
0.999891355897058,1.19176215691702
0.999891358249476,1.19175859771915
0.999891362480837,1.19175503849787
0.999891368655934,1.19175147923404
0.999891376829588,1.19174791990638
0.999891389379138,1.1917443605
0.999891406314551,1.19174080096596
0.99989142765078,1.19173724126383
0.99989145338284,1.19173368134681
0.999891483510731,1.19173012117234
0.999891518019501,1.19172656069787
0.999891556904167,1.1917229998766
0.99989160015476,1.19171943866596
0.999891647761314,1.19171587702128
0.999891697396329,1.19171231490213
0.999891749094693,1.19170875228511
0.999891802881327,1.19170518915106
0.999891861108647,1.19170162547872
0.999891923766686,1.1916980612234
0.999891990845476,1.19169449634043
0.999892062330065,1.19169093078723
0.999892138215469,1.19168736451702
0.999892218481752,1.19168379748723
0.999892300806401,1.19168022965532
0.999892385209352,1.19167666099787
0.999892474048005,1.19167309149574
0.999892567307408,1.19166952110426
0.999892664972611,1.19166594978085
0.999892767023678,1.19166237747872
0.999892871143077,1.19165880415319
0.999892977345762,1.19165522978723
0.999893087989133,1.19165165435957
0.999893203048271,1.19164807782128
0.999893322513209,1.19164450013404
0.999893444938604,1.19164092124894
0.999893570344393,1.19163734114043
0.999893698735559,1.19163375977447
0.999893830127054,1.1916301771234
0.999893962206333,1.19162659315745
0.999894095028218,1.19162300787021
0.999894228647533,1.19161942125319
0.999894365421679,1.19161583329787
0.99989450615307,1.19161224397447
0.999894650826753,1.19160865324255
0.999894799432762,1.19160506105957
0.999894951976081,1.19160146739149
0.999895108436773,1.19159787219574
0.999895268809854,1.19159427543404
0.999895430777794,1.19159067706809
0.999895594365514,1.19158707707872
0.999895761925431,1.19158347545319
0.999895933447576,1.19157987215106
0.999896108921982,1.19157626712979
0.999896286021151,1.19157266035319
0.999896467097501,1.19156905180426
0.99989665213608,1.19156544144255
0.99989684112692,1.19156182922766
0.999897031747506,1.19155821512128
0.999897226335306,1.19155459910638
0.999897424890318,1.19155098114468
0.999897625080061,1.19154736119574
0.999897829246985,1.19154373924255
0.999898037381121,1.19154011524468
0.999898249472503,1.19153648916383
0.999898463193631,1.19153286095957
0.999898680886956,1.19152923061702
0.999898902532542,1.19152559809362
0.999899125807875,1.19152196335319
0.999899353050421,1.1915183263766
0.999899584250212,1.19151468712553
0.999899819387312,1.19151104555957
0.999900058451753,1.19150740164043
0.999900299106069,1.19150375532979
0.999900541385149,1.19150010660851
0.999900787621474,1.1914964554617
0.999901037805075,1.19149280185106
0.999901291911034,1.19148914573617
0.999901549934367,1.1914854870766
0.999901811850153,1.19148182583404
0.999902077648425,1.19147816197021
0.9999023449967,1.19147449544681
0.999902613914916,1.19147082624468
0.999902884432975,1.19146715435319
0.999903158888343,1.19146347975106
0.999903437261085,1.19145980240426
0.999903719531264,1.19145612227021
0.999904005688913,1.19145243931064
0.999904295709112,1.19144875348511
0.99990458957691,1.19144506475745
0.999904887277354,1.19144137308936
0.999905188785525,1.1914376784383
0.999905494091455,1.19143398077234
0.999905800862662,1.19143028004894
0.999906109119081,1.19142657625319
0.999906418885633,1.19142286937447
0.999906732499784,1.19141915939362
0.999907049936613,1.19141544627234
0.999907371181169,1.19141172997447
0.9999076962185,1.1914080104617
0.999908025023687,1.19140428769362
0.999908357392387,1.19140056163617
0.999908693314634,1.19139683225106
0.999909030457944,1.19139309950213
0.999909368847239,1.19138936337872
0.999909708512421,1.19138562386809
0.999910051780989,1.19138188095745
0.999910398642974,1.19137813461064
0.999910749078441,1.19137438479149
0.999911103072438,1.19137063146596
0.999911460600046,1.19136687459574
0.99991182165628,1.19136311414681
0.999912186211236,1.19135935008298
0.999912554259932,1.19135558237021
0.999912925777447,1.19135181097234
0.999913298436283,1.19134803585745
0.999913669584987,1.19134425701064
0.999914039303301,1.19134047444894
0.999914409973547,1.19133668818723
0.999914781625628,1.19133289821489
0.999915154294432,1.19132910452128
0.999915528004878,1.19132530709787
0.999915902786871,1.19132150593404
0.999916278670314,1.19131770101702
0.999916653377547,1.1913138923383
0.999917026973363,1.19131007990851
0.999917401830115,1.19130626374043
0.99991777798269,1.19130244381702
0.999918155451024,1.19129862012979
0.999918534255053,1.19129479266596
0.999918914429664,1.19129096140851
0.999919293677263,1.19128712634468
0.999919674380171,1.19128328748511
0.999920054240795,1.19127944481489
0.99992043563647,1.19127559834255
0.999920818592117,1.19127174805106
0.999921203117704,1.19126789392766
0.999921589233166,1.19126403595319
0.999921974655862,1.19126017411489
0.999922361748175,1.19125630841915
0.99992275052506,1.19125243884894
0.999923138698887,1.19124856538511
0.999923528637028,1.19124468803617
0.99992392034945,1.19124080678511
0.999924311538559,1.19123692161277
0.999924704581692,1.1912330325234
0.999925099478849,1.1912291395
0.99992549625495,1.1912252425234
0.999925894909994,1.19122134157447
0.999926294477099,1.19121743663617
0.99992669265867,1.19121352769787
0.999927089539433,1.19120961477447
0.999927485174213,1.1912056978766
0.999927881950313,1.19120177701915
0.999928279887671,1.19119785218936
0.999932809906394,1.1911939233766
0.999941124077936,1.19118994921915
0.999949363958932,1.19118589183404
0.999957530137489,1.19118175196596
0.999965623196725,1.19117753035532
0.999973643724746,1.19117322772979
0.999981592284737,1.19116884481915
0.999989469454833,1.19116438234255
0.999997275793235,1.19115984101277
1.00000500956554,1.19115522154043
1.00001267135485,1.19115052465319
1.00002026175926,1.19114575107021
1.00002778136686,1.19114090150638
1.00003523075579,1.19113597667021
1.00004261282172,1.19113097726383
1.00004992808796,1.1911259039617
1.00005717709278,1.19112075743404
1.00006436034951,1.19111553834043
1.00007147838647,1.19111024734255
1.000078531712,1.19110488509362
1.00008552084943,1.1910994522383
1.00009244629714,1.19109394942128
1.0000993085635,1.19108837727872
1.0001061081469,1.19108273644468
1.00011284554574,1.19107702754681
1.00011952125342,1.19107125120426
1.00012613575339,1.1910654080383
1.00013268953407,1.1910594986617
1.00013918307392,1.19105352367872
1.0001456168514,1.19104748369574
1.00015198901746,1.19104137930851
1.00015830009044,1.19103521113617
1.00016455056874,1.19102897978723
1.00017074095073,1.19102268587234
1.00017687173981,1.19101632998936
1.00018294342439,1.19100991273617
1.00018895882041,1.19100343470638
1.00019491836146,1.19099689645957
1.00020082250108,1.19099029855745
1.00020667166789,1.19098364155532
1.00021246629549,1.190976926
1.00021820681749,1.19097015244043
1.0002238936625,1.19096332141915
1.00022952724917,1.19095643347021
1.00023510800613,1.19094948912766
1.00024063633707,1.1909424889234
1.0002461126706,1.1909354333766
1.00025153740545,1.19092832301277
1.00025691095528,1.19092115834681
1.0002622337238,1.19091393988936
1.00026750610472,1.19090666815106
1.00027272850673,1.19089934363617
1.0002779013136,1.19089196684255
1.00028302259156,1.19088453827021
1.00028809276923,1.19087705843192
1.00029311227024,1.19086952784255
1.00029808151325,1.19086194700426
1.0003030009169,1.19085431642553
1.00030787089485,1.19084663660213
1.00487430925942,1.19083890802766
1.00484005029881,1.19078546875532
1.00480607265147,1.19073237241915
1.00477237393507,1.19067961620426
1.00473895180716,1.19062719731915
1.00470580392529,1.19057511299362
1.0046729279819,1.19052336048298
1.0046403216794,1.19047193706596
1.00460798274512,1.19042084004255
1.00457590891633,1.19037006673617
1.00454409796025,1.19031961449362
1.00451254765902,1.19026948068298
1.00448125580974,1.19021966269362
1.00445022022945,1.19017015794255
1.00441943876508,1.1901209638617
1.0043889092586,1.19007207790638
1.00435862724439,1.19002349755745
1.00432859065413,1.18997522033617
1.00429879742944,1.18992724378298
1.00426924554685,1.18987956546596
1.00423993298787,1.18983218296809
1.0042108600914,1.18978509389149
1.00418202484394,1.18973829584043
1.00415342522698,1.18969178643191
1.00412505926192,1.18964556331277
1.00409692496513,1.1895996241383
1.00406902038292,1.18955396659362
1.00404134357654,1.1895085883766
1.0040138926172,1.18946348721064
1.00398666559605,1.18941866082979
1.0039596606242,1.18937410699787
1.00393287582268,1.18932982348723
1.00390630932751,1.18928580809787
1.00387995759013,1.18924205864255
1.00385381644397,1.18919857297234
1.00382788415461,1.18915534897872
1.00380215898267,1.18911238457021
1.00377663922364,1.18906967767447
1.0037513232677,1.18902722623404
1.00372621179267,1.18898502821277
1.0037013030791,1.18894308155957
1.00367659542247,1.18890138424468
1.00365208714321,1.18885993425957
1.00362777656671,1.18881872960426
1.0036036620383,1.18877776830213
1.00357974190331,1.18873704838936
1.00355601453699,1.18869656791915
1.00353247832453,1.18865632496596
1.00350913166112,1.18861631761064
1.00348597295189,1.1885765439617
1.00346300062191,1.18853700213191
1.00344021311122,1.1884976902617
1.00341760885984,1.18845860649574
1.00637637958644,1.18841974900213
1.00632902561403,1.18835127378936
1.0062820052214,1.18828327259787
1.00623531606613,1.18821574208723
1.00618895580077,1.18814867894255
1.00614292210779,1.18808207987021
1.00609721268462,1.18801594160213
1.00605182523864,1.18795026089149
1.00600675986455,1.18788503451489
1.00596201426974,1.18782025924894
1.00591758617157,1.18775593189362
1.00587347329735,1.18769204927021
1.00582967340433,1.1876286082234
1.00578618424973,1.18756560561915
1.00574300362068,1.18750303834681
1.0057001293093,1.18744090331915
1.00565755913262,1.18737919747021
1.00561529091267,1.18731791775319
1.00557332249639,1.18725706114894
1.00553165174566,1.18719662465319
1.00549027652238,1.18713660528936
1.00544919472831,1.18707700009574
1.00540840425524,1.18701780613617
1.00536790302987,1.18695902049574
1.00532768898385,1.18690064027872
1.00528776006381,1.18684266261064
1.00524811422632,1.18678508463617
1.00520874945789,1.1867279035234
1.00516966136268,1.18667111645532
1.005130847982,1.18661472066596
1.00509230738707,1.18655871340426
1.00505403764412,1.1865030919383
1.00501603683932,1.18644785355957
1.00497830307878,1.18639299557234
1.00494083686089,1.18633851530638
1.00490363626683,1.18628441008298
1.00486669939773,1.18623067724255
1.00483002436965,1.18617731414468
1.00479360929868,1.18612431817021
1.00475745233576,1.18607168671489
1.0047215516219,1.18601941719787
1.00468590532798,1.18596750705106
1.00465051162989,1.18591595372766
1.00461536871845,1.1858647547
1.00458047479946,1.18581390745957
1.00454582808866,1.18576340951277
1.00451142681675,1.18571325838298
1.00447726921942,1.18566345161489
1.00444335355729,1.18561398676809
1.00440967810091,1.1855648614234
1.00437624111589,1.1855160731766
1.00434304090768,1.18546761963617
1.0043100757668,1.18541949843404
1.00427734401864,1.18537170721915
1.0042448439886,1.18532424365532
1.00421257401205,1.18527710541915
1.00418053244428,1.18523029021064
1.0041487176406,1.18518379574255
1.00411712798621,1.18513761974468
1.00408575945908,1.18509175996383
1.00405461050422,1.18504621418723
1.00402367957163,1.18500098021702
1.00399296511627,1.18495605586809
1.00396246561308,1.1849114389766
1.00393218194919,1.18486712738723
1.0039021125746,1.18482311894468
1.00387225594927,1.18477941149787
1.00384261054313,1.1847360029234
1.00381317484605,1.18469289110213
1.0037839473479,1.18465007393617
1.00375492655349,1.18460754934043
1.00372611098261,1.18456531524894
1.00369750049569,1.18452336960426
1.00366909359756,1.18448171035532
1.00364088881297,1.18444033546383
1.00361288467664,1.18439924290426
1.00358507973328,1.18435843067234
1.00355747253752,1.18431789677021
1.00353006165401,1.18427763922128
1.00350284565733,1.18423765605957
1.00347582313205,1.18419794533404
1.00344899267769,1.18415850510638
1.00342235048651,1.18411933345532
1.00339589521285,1.18408042849787
1.00336962553098,1.18404178835957
1.00334354011519,1.18400341118723
1.00331764006691,1.18396529513191
1.00329192404049,1.1839274383383
1.00326639070023,1.18388983896808
1.00324103871044,1.18385249518936
1.00321586676532,1.18381540518723
1.00319087354912,1.1837785671617
1.00316605777099,1.18374197932128
1.00314141813014,1.18370563988936
1.00311695336063,1.18366954710426
1.00309266218161,1.18363369921489
1.00306854334209,1.18359809448298
1.00304459558115,1.18356273118511
1.00302081765778,1.18352760760638
1.00299720834096,1.18349272204894
1.00297376640463,1.18345807282553
1.00295049062774,1.18342365825745
1.00292737981412,1.18338947668298
1.00290443033051,1.18335552645319
1.00288164104055,1.18332180594894
1.00285901080294,1.18328831357021
1.00283653849129,1.18325504772128
1.00281422543134,1.18322200682553
1.00279207046182,1.18318918928511
1.00277007245638,1.18315659352128
1.00274823027867,1.18312421795745
1.00272654280232,1.18309206104043
1.00270500891591,1.18306012121489
1.00268362751302,1.18302839694894
1.00266239749717,1.18299688671277
1.0026413177719,1.18296558899362
1.00262038726068,1.18293450228298
1.00259960488199,1.18290362509149
1.00257896956928,1.18287295593404
1.00255848026595,1.18284249334043
1.0025381359154,1.18281223584468
1.00251793548098,1.18278218200213
1.00249787791605,1.18275233036596
1.00247796219394,1.18272267951064
1.00245818729791,1.18269322801489
1.00243855212651,1.18266397446596
1.00241905983957,1.18263491747021
1.00239970935556,1.18260605559574
1.00238049960295,1.18257738742128
1.00236142952015,1.1825489115383
1.00234250040298,1.18252062655106
0.996704861365873,1.18249253104681
0.996733075116562,1.18252086911277
0.996761092246006,1.18254892475532
1.12452063045384,1.18257669994468
1.12332961985584,1.18132558391277
1.12214996073445,1.18008639006596
1.12098154486352,1.1788590047766
1.11982426505853,1.17764331549574
1.11867801516663,1.17643921075106
1.11754269003176,1.17524658013191
1.11641818550462,1.17406531428085
1.11530439843768,1.17289530487872
1.11420122666026,1.17173644464468
1.11310856896855,1.17058862731702
1.11202632514559,1.16945174765106
1.11095439590639,1.16832570139787
1.10989268292786,1.16721038531064
1.10884108881893,1.16610569712128
1.10779951711551,1.16501153554043
1.10676787228553,1.16392780024043
1.10574605968903,1.16285439185106
1.10473398560311,1.16179121195319
1.10373155719199,1.1607381630617
1.10273868251203,1.15969514862128
1.10175527048679,1.15866207299787
1.10078123091202,1.15763884147021
1.09981647444569,1.15662536021702
1.098860912603,1.15562153631277
1.0979144577265,1.15462727772128
1.09697702301596,1.1536424932766
1.09604852247856,1.15266709268723
1.09512887095378,1.15170098652128
1.09421798408852,1.15074408619787
1.09331577834205,1.14979630398298
1.09242217095611,1.1488575529766
1.09153707997487,1.14792774710638
1.090660424215,1.1470068011234
1.08979212327565,1.14609463059149
0.981670816927249,1.14519115187447
0.981815177550254,1.14536998287234
0.981958420161864,1.14554736880213
0.982100553384286,1.14572332085106
0.982241585769954,1.14589785012553
0.982381525811495,1.14607096764681
0.982520381926776,1.14624268434894
0.982658162473857,1.14641301107872
0.982794875746006,1.14658195860851
0.982930529976687,1.14674953761702
0.9830651333246,1.14691575870851
0.983198693893627,1.1470806324
0.983331219727838,1.14724416913191
0.983462718806514,1.1474063792617
0.983593199044146,1.14756727306809
0.983722668295417,1.14772686074681
0.9838511343552,1.14788515241915
0.98397860496355,1.14804215812979
0.984105087795725,1.14819788784043
0.984230590467181,1.14835235144043
0.984355120533563,1.14850555874043
0.984478685495695,1.1486575194766
0.984601292799576,1.14880824330851
0.984722949821432,1.14895773982553
0.984843663902599,1.1491060185383
0.984963442304672,1.14925308888511
0.985082292244389,1.14939896023404
0.985200220883667,1.1495436418766
0.985317235329596,1.1496871430383
0.985433342629463,1.14982947286809
0.985548549780713,1.14997064044681
0.985662863720985,1.15011065478723
0.985776291348044,1.15024952482553
0.985888839489884,1.15038725944043
0.98600051492964,1.15052386742979
0.986111324405594,1.15065935753404
0.986221274591235,1.15079373841915
0.986330372115198,1.15092701868511
0.986438623551293,1.15105920687234
0.983785416428966,1.15119031144468
0.983914892463373,1.151347975
0.984043403772308,1.15150434248298
0.984170957467848,1.15165942354894
0.984297560602263,1.15181322778298
0.984423220192932,1.15196576470213
0.984547943182479,1.15211704375106
0.984671736483623,1.15226707430426
0.98479460694429,1.15241586567021
0.984916561372538,1.15256342708511
0.985037606521598,1.15270976771702
0.985157749094865,1.15285489667234
0.985276995740908,1.15299882298085
0.985395353078393,1.15314155561489
0.985512827656214,1.15328310347447
0.985629425988373,1.15342347539787
0.985745154539034,1.15356268015532
0.985860019722523,1.15370072645106
0.985974027903327,1.15383762293191
0.986087185406058,1.15397337817447
0.986199498505493,1.15410800069362
0.986310973436534,1.15424149894255
0.986421616374278,1.15437388131277
0.986531433468902,1.15450515612979
0.98664043080579,1.15463533166383
0.986748614435441,1.15476441611702
0.986855990363498,1.1548924176383
0.986962564555731,1.15501934431064
0.987068342290128,1.15514520415957
0.9871733294577,1.15527000515745
0.987277531899622,1.15539375521915
0.987380955412209,1.15551646220213
0.987483605756891,1.15563813389787
0.987585488640275,1.15575877805106
0.987686609744047,1.15587840234043
0.987786974700055,1.15599701439362
0.987886589090306,1.15611462178085
0.987985458466906,1.15623123201277
0.988083588342085,1.15634685254681
0.988180984183223,1.15646149078723
0.988277651417825,1.15657515408298
0.988373595433525,1.15668784972553
0.988468821578086,1.15679958495319
0.988563335164384,1.15691036695532
0.988657141465423,1.1570202028617
0.988750245709351,1.15712909975319
0.988842653089429,1.15723706465957
0.98893436876403,1.15734410455319
0.989025397851657,1.1574502263617
0.989115745435924,1.15755543695532
0.989205416555589,1.15765974315532
0.989294416219508,1.15776315173617
0.989382749396665,1.15786566941702
0.989470421021156,1.15796730287021
0.98955743599219,1.15806805871915
0.989643799169104,1.15816794353404
0.989729515381332,1.15826696384255
0.989814589413452,1.15836512611915
0.989899026030107,1.15846243679149
0.986021632328479,1.15855890224255
0.986137234067882,1.15869418095745
0.986251839074979,1.15882830248298
0.986365456016834,1.15896127679574
0.986478093480768,1.15909311378511
0.986589759969376,1.15922382325957
0.986700463930428,1.15935341493617
0.986810213726969,1.15948189844894
0.986919017647283,1.15960928335319
0.98702688390988,1.15973557911277
0.987133820668479,1.15986079511702
0.98723983600204,1.15998494066809
0.987344937914763,1.16010802498936
0.987449134351042,1.16023005722766
0.987552433170543,1.16035104644255
0.987654842188078,1.1604710016234
0.987756369128746,1.16058993167447
0.987857021662824,1.16070784542553
0.987956807390815,1.16082475163191
0.988055733843445,1.16094065896809
0.988153808491634,1.16105557603617
0.988251038746494,1.16116951136383
0.98834743193441,1.16128247340213
0.988442995346881,1.16139447053191
0.988537736185693,1.16150551105745
0.988631661607777,1.16161560321277
0.988724778700291,1.16172475516383
0.9888170944856,1.16183297499787
0.988908615936229,1.16194027073617
0.98899934995493,1.16204665033404
0.989089303384646,1.16215212167021
0.989178483013497,1.16225669255957
0.989266895574781,1.16236037074894
0.989354547727036,1.16246316391489
0.989441446088928,1.16256507967234
0.989527597209348,1.16266612556383
0.989613007587349,1.16276630907021
0.989697683662175,1.16286563760426
0.989781631818249,1.16296411852128
0.989864858385167,1.16306175910426
0.989947369632723,1.16315856657872
0.99002917178585,1.16325454810213
0.990110271009677,1.1633497107766
0.990190673409527,1.16344406163404
0.990270385050847,1.16353760765319
0.990349411934297,1.16363035574681
0.99042776001568,1.16372231277021
0.99050543520096,1.16381348551702
0.990582443331308,1.16390388072553
0.990658790217995,1.16399350507021
0.990734481607498,1.16408236517447
0.990809523191471,1.16417046759362
0.990883920626682,1.1642578188383
0.990957679515074,1.16434442535319
0.991030805408751,1.16443029353191
0.991103303804994,1.16451542970851
0.991175180171181,1.16459984016596
0.991246439904915,1.16468353113191
0.991317088368909,1.1647665087766
0.991387130890991,1.16484877922128
0.99145657272423,1.16493034852979
0.991525419101757,1.16501122271489
0.991593675191914,1.16509140774043
0.991661346138123,1.16517090951064
0.991728437023997,1.16524973388511
0.991794952893281,1.16532788667021
0.991860898739876,1.16540537362128
0.991926279527784,1.16548220044681
0.991991100171165,1.1655583728
0.992055365534339,1.16563389628936
0.992119080451725,1.16570877647447
0.992182249702916,1.1657830188617
0.992244878037605,1.16585662891702
0.992306970160624,1.16592961205532
0.992368530726972,1.16600197364043
0.992429564366723,1.16607371899574
0.992490075944199,1.16614485339787
0.992550069994781,1.16621538206808
0.992609551018964,1.16628531018936
0.992668523457434,1.16635464289787
0.992726991735926,1.16642338528511
0.992784960230335,1.16649154239362
0.992842433276685,1.16655911923191
0.992899415176114,1.16662612075532
0.992955910199852,1.16669255188085
0.993011922564311,1.16675841748511
0.993067456465965,1.16682372239787
0.993122516061414,1.16688847140638
0.993177105462407,1.1669526692617
0.99323122875577,1.16701632066809
0.993284889988459,1.16707943029362
0.993338093167559,1.16714200276383
0.993390842275234,1.16720404265957
0.993443141248793,1.16726555453191
0.993494993995642,1.16732654288298
0.993546404398267,1.16738701218085
0.99359737628433,1.16744696685319
0.993647913471526,1.16750641128936
0.993698019732694,1.16756534984043
0.993747698800802,1.1676237868234
0.993796954393866,1.16768172650851
0.993845790180063,1.16773917314043
0.993894209812617,1.16779613091702
0.993942216894914,1.16785260400851
0.993989815015388,1.16790859654043
0.9940370077226,1.16796411261064
0.99408379853521,1.16801915627234
0.994130190941973,1.16807373155319
0.994176188396754,1.1681278424383
0.994221794338472,1.16818149288298
0.994267012161184,1.16823468680638
0.994311845229049,1.16828742809149
0.994356296886287,1.16833972059149
0.994400370442231,1.1683915681234
0.994444069186278,1.16844297447447
0.994487396357987,1.16849394339362
0.994530355196917,1.16854447860213
0.994572948887801,1.16859458378723
0.994615180610391,1.16864426260213
0.994657053499582,1.16869351867234
0.994698570675318,1.16874235558723
0.994739735217672,1.16879077691064
0.994780550196747,1.16883878617234
0.994821018637793,1.16888638686808
0.994861143556091,1.16893358247021
0.994900927927049,1.16898037641489
0.994940374711127,1.16902677211277
0.994979486833894,1.16907277294468
0.995018267205969,1.16911838225745
0.995056718698098,1.16916360337234
0.995094844166077,1.16920843958298
0.995132646445765,1.16925289415106
0.995170128343118,1.16929697031489
0.99520729262422,1.16934067127872
0.995244142060139,1.16938400022128
0.995280679377089,1.16942696029787
0.995316907286329,1.16946955462979
0.995352828464234,1.16951178631489
0.995388445582194,1.16955365842553
0.995423761276709,1.16959517400213
0.995458778159363,1.16963633606383
0.995493498826785,1.16967714760213
0.995527925850688,1.16971761158085
0.995562061772876,1.16975773094043
0.995595909120207,1.16979750859362
0.9956294703996,1.16983694743191
0.995662748093055,1.16987605031489
0.992578354198385,1.16991482008511
0.992641716158432,1.16998446507872
0.99270459482624,1.17005347580851
0.992766993840081,1.17012185711489
0.992828916798357,1.17018961379787
0.992890367832751,1.1702567506234
0.992951350481857,1.17032327231702
0.993011868264333,1.17038918356383
0.99307192466395,1.17045448901915
0.993131523154512,1.1705191933
0.993190667164967,1.17058330099362
0.993249360109309,1.17064681664681
0.993307605381601,1.17070974477447
0.993365406341013,1.17077208985957
0.993422766326783,1.17083385634681
0.993479688653229,1.17089504865532
0.993536176609747,1.1709556711617
0.993592233460815,1.17101572821489
0.993647862445993,1.17107522413191
0.993703066784901,1.17113416319362
0.993757849667259,1.17119254965319
0.993812214272819,1.17125038772766
0.993866163741458,1.17130768160638
0.993919701198106,1.17136443544255
0.99397282974277,1.17142065335957
0.994025552450538,1.17147633945319
0.994077872381546,1.17153149778511
0.994129792571012,1.17158613238723
0.994181316019265,1.17164024725957
0.99423244572165,1.1716938463766
0.994283184643609,1.1717469336766
0.994333535725664,1.17179951307447
0.994383501893385,1.17185158844894
0.994433086047423,1.17190316365532
0.994482291063508,1.17195424251915
0.994531119807404,1.17200482883191
0.994579575105002,1.1720549263617
0.994627659782193,1.17210453884894
0.994675376629981,1.17215367
0.99472272842442,1.17220232349787
0.99476971791664,1.172250503
0.994816347847808,1.17229821212766
0.994862620919215,1.17234545448511
0.994908539837139,1.17239223364255
0.994954107263001,1.17243855314468
0.994999325873176,1.17248441651064
0.995044198319116,1.17252982723191
0.995088727242308,1.17257478877234
0.99513291524935,1.17261930457234
0.99517676494684,1.17266337804468
0.99522027890649,1.17270701257447
0.995263459685057,1.17275021152553
0.995306309829334,1.17279297822766
0.995348831851224,1.17283531599574
0.995391028247678,1.17287722811277
0.995432901510664,1.17291871783617
0.995474454102247,1.17295978840213
0.995515688459572,1.17300044302128
0.995556607014797,1.17304068488085
0.995597212170182,1.17308051713617
0.995637506322998,1.17311994292979
0.995677491840616,1.17315896537447
0.995717171075452,1.17319758755745
0.995756546369957,1.17323581254468
0.995795620036676,1.17327364338085
0.995834394383173,1.17331108308298
0.995872871687105,1.17334813464894
0.995911054216163,1.17338480105106
0.995948944223086,1.17342108524043
0.995986543935694,1.17345699014681
0.996023855576821,1.17349251867447
0.9960608813394,1.17352767370638
0.996097623406393,1.17356245810426
0.996134083950798,1.17359687471064
0.996170265115706,1.17363092634043
0.996206169034242,1.17366461579362
0.996241797829563,1.17369794584043
0.996277153594921,1.17373091924043
0.996312238423569,1.1737635387234
0.996347054383841,1.17379580700213
0.996381603529118,1.17382772676809
0.996415887897831,1.17385930069149
0.996449909508471,1.17389053142553
0.996483670379535,1.17392142159574
0.996517172494628,1.17395197381702
0.996550417837356,1.1739821906766
0.996583408361423,1.17401207474468
0.996616145980659,1.17404162857447
0.996648632618863,1.17407085469362
0.996680870154981,1.17409975561915
0.996712860482906,1.17412833384255
0.996744605461647,1.17415659183617
0.996776106945229,1.17418453205957
0.996807366772722,1.17421215694894
0.996838386768249,1.17423946892128
0.996869168745961,1.17426647038085
0.996899714500075,1.17429316370638
0.996930025819824,1.17431955126596
0.996960104469521,1.17434563540426
0.996989952208496,1.17437141845106
0.99701957078611,1.17439690271915
0.997048961926804,1.1744220905
0.997078127350038,1.17444698407021
0.997107068765299,1.17447158569149
0.997135787862143,1.17449589760638
0.99716428632514,1.17451992203617
0.997192565813941,1.17454366119362
0.997220627983211,1.17456711727021
0.997248474482635,1.17459029244043
0.997276106936974,1.1746131888617
0.997303526970992,1.17463580867872
0.997330736179548,1.17465815401702
0.997357736162486,1.17468022698936
0.997384528499713,1.17470202968511
0.997411114761169,1.17472356418723
0.997437496506826,1.17474483255745
0.997463675281703,1.17476583684255
0.997489652620853,1.17478657907447
0.997515430044377,1.17480706126809
0.997541009067391,1.17482728542766
0.997566391190059,1.17484725353617
0.997591577902578,1.17486696756596
0.997616570680193,1.17488642947447
0.997641370988182,1.1749056412
0.997665980281853,1.17492460467234
0.997690400011531,1.17494332180213
0.997714631607607,1.17496179448723
0.997738676495486,1.17498002460851
0.997762536085621,1.17499801404043
0.997786211778499,1.17501576463192
0.997809704964638,1.17503327822553
0.997833017029571,1.17505055665106
0.997856149343881,1.17506760171915
0.997879103263198,1.17508441522979
0.99790188013817,1.17510099896596
0.997924481314458,1.17511735470426
0.997946908112806,1.17513348420213
0.99796916185894,1.17514938920426
0.997991243863636,1.17516507144255
0.998013155417733,1.17518053263617
0.998034897822038,1.17519577449362
0.998056472352438,1.17521079870638
0.998077880279838,1.17522560695319
0.998099122865173,1.17524020090638
0.99812020135941,1.17525458221702
0.998141117008535,1.17526875252766
0.998161871038594,1.17528271347021
0.99818246468062,1.1752964666617
0.998202899145709,1.17531001371064
0.998223175639974,1.17532335620426
0.998243295354575,1.17533649572979
0.998263259485658,1.17534943385106
0.99828306920943,1.17536217213191
0.998302725687149,1.17537471211277
0.998322230085055,1.17538705532979
0.998341583559423,1.17539920330426
0.998360787246588,1.17541115754894
0.998379842282889,1.1754229195617
0.990993696598852,1.17543449082979
0.99107661564199,1.17551999847234
0.991158835892495,1.17560467608298
0.991240363226426,1.17568853065532
0.991321203445086,1.17577156912979
0.991401362324856,1.17585379838085
0.991480845577325,1.17593522523191
0.991559658879197,1.17601585644255
0.991637807842383,1.17609569872128
0.991715293762707,1.17617475871702
0.991792122232143,1.17625304306809
0.991867599970293,1.17633055835532
0.991938568049096,1.1764073181
0.992008939570738,1.17648336744468
0.992078719568994,1.17655871235745
0.992147913037768,1.17663335876596
0.992216524921123,1.17670731253617
0.992284560128236,1.17678057949149
0.992352023528412,1.17685316540426
0.992418919941118,1.176925076
0.992485254155915,1.17699631695319
0.992551030912526,1.17706689389149
0.992616254915786,1.17713681239362
0.992680930825675,1.17720607799574
0.992745063277254,1.17727469618085
0.992808656850759,1.17734267239362
0.992871716091539,1.1774100120234
0.992934245510056,1.17747672042128
0.992996249576901,1.17754280289149
0.993057732727776,1.17760826469362
0.993118699358512,1.1776731110383
0.993179153820086,1.1777373471
0.993239100443537,1.17780097800213
0.99329854351505,1.17786400882979
0.993357487275954,1.17792644462553
0.993415935942659,1.17798829038511
0.993473891782855,1.17804955106596
0.993531358968097,1.1781102316
0.993588341645019,1.17817033687872
0.993644843920385,1.17822987175319
0.993700869861084,1.17828884103192
0.993756424540765,1.17834724948298
0.993811511951559,1.1784051018234
0.99386613603576,1.17846240273191
0.993920300715725,1.17851915684468
0.993974009878923,1.17857536875957
0.99402726736797,1.17863104304043
0.994080077005544,1.17868618420638
0.994132442584419,1.17874079674043
0.994184367852515,1.17879488508511
0.994235856532833,1.17884845365319
0.994286912323453,1.17890150681064
0.994337538877599,1.17895404889362
0.99438773982856,1.17900608419574
0.994437518779722,1.17905761698085
0.994486879284632,1.17910865147021
0.994535824896835,1.17915919185532
0.994584359115053,1.17920924228723
0.994632485423059,1.17925880688511
0.994680207269735,1.17930788972979
0.994727528074062,1.17935649487447
0.994774451225115,1.17940462632979
0.994820980087051,1.1794522880766
0.99486711798914,1.17949948406596
0.994912868245697,1.17954621820638
0.99495823413117,1.17959249438085
0.995003218895084,1.17963831643404
0.995047825757062,1.17968368818511
0.99509205791679,1.17972861341702
0.995135918539067,1.1797730958766
0.995179410768757,1.17981713928511
0.995222537720819,1.17986074732979
0.995265302480311,1.17990392366809
0.995307708112351,1.17994667192553
0.995349757652157,1.17998899569574
0.995391454115011,1.18003089854468
0.995432800481305,1.18007238400638
0.995473799711497,1.18011345558511
0.995514454741126,1.18015411675319
0.995554768480809,1.1801943709617
1.00286839586276,1.1802342216234
1.00284431293749,1.18020086182979
1.00282035711752,1.18016774310851
1.00279652801911,1.18013486419149
1.00277282525349,1.18010222380426
1.0027492494337,1.18006982068723
1.00272580016102,1.18003765356596
1.00270247702178,1.1800057211766
1.00267927959733,1.17997402225319
1.00265620748398,1.17994255554043
1.00263326025809,1.17991131978298
1.00261043750599,1.17988031373191
1.00258773881402,1.1798495361383
1.00256516376352,1.1798189857617
1.00254271192588,1.17978866136596
1.00252038288743,1.17975856171489
1.00249817622454,1.17972868558085
1.00247609150858,1.1796990317383
1.00245412832091,1.17966959896809
1.00243228623291,1.17964038605106
1.00241056482094,1.17961139177872
1.00238896364642,1.1795826149383
1.00236748229568,1.17955405432979
1.00234612032515,1.17952570875319
1.00232487731618,1.17949757701277
1.00230375283018,1.17946965791702
1.00228274643854,1.17944195028085
1.00226185770267,1.1794144529234
1.00224108619395,1.1793871646617
1.00222043147878,1.17936008432766
1.00219989311857,1.17933321075106
1.00217947067971,1.17930654276596
1.00215916372862,1.17928007921277
1.00213897182171,1.17925381893404
1.00211889453037,1.17922776077872
1.00209893141102,1.1792019036
1.00207908203007,1.17917624625532
1.00205934594395,1.17915078760638
1.00203972271905,1.17912552651915
1.0020202119118,1.1791004618617
1.00200081308362,1.17907559251064
1.00198152579592,1.17905091734468
1.00196234960513,1.17902643524894
1.00194328407764,1.17900214510638
1.00192432876989,1.17897804581489
1.0019054832433,1.17895413626809
1.00188674705428,1.17893041536809
1.00186811975927,1.17890688201915
1.00184960092467,1.17888353513191
1.00183119010192,1.17886037362128
1.00181288685743,1.17883739640638
1.00179469074263,1.17881460240851
1.00177660132392,1.17879199055532
1.00175861815774,1.17876955978298
1.00174074080051,1.17874730902128
1.00172296881864,1.17872523721702
1.00170530176356,1.17870334331064
1.00168773919669,1.17868162625532
1.00167028067945,1.17866008500426
1.00165292577324,1.17863871851489
1.00163567403949,1.17861752575106
1.00161852503462,1.17859650567872
1.00160147832004,1.17857565727021
1.00158453345717,1.17855497950426
1.00156769000743,1.17853447135532
1.0015509475372,1.17851413181489
1.00153430560293,1.17849395986596
1.00151776376601,1.17847395450638
1.00150132159785,1.17845411473404
1.00148497864987,1.17843443954894
1.00146873449845,1.17841492795957
1.00145258869503,1.1783955789766
1.00143654081598,1.17837639161489
1.00142059042271,1.17835736489574
1.00140473707664,1.17833849784043
1.00138898034914,1.17831978948085
1.00137331980164,1.17830123884894
1.00135775501048,1.17828284497872
1.0013422855371,1.17826460691702
1.00132691095287,1.17824652370638
1.00131163082419,1.17822859439574
1.00129644472742,1.17821081804255
1.00128135222398,1.17819319370426
1.00126635289521,1.17817572044468
1.00125144630254,1.17815839732979
1.0012366320273,1.17814122343404
1.00122190964089,1.17812419782979
1.00120727871966,1.17810731959787
1.00119273883002,1.1780905878234
1.0011782895583,1.17807400159574
1.00116393047587,1.17805756000851
1.00114966115911,1.17804126215745
1.00113548118937,1.17802510714468
1.00112139014799,1.17800909407447
1.00110738760635,1.17799322205745
1.00109347315079,1.17797749020851
1.00107964636765,1.17796189764468
1.0010659068283,1.17794644348936
1.00105225412406,1.17793112686809
1.00103868783628,1.17791594691277
1.00102520755627,1.17790090275745
1.00101181286041,1.17788599354255
1.000998503345,1.17787121841064
1.00098527859137,1.17785657650851
1.00097213819086,1.17784206698723
1.00095908173478,1.17782768900426
1.00094610881444,1.17781344171702
1.00093321902615,1.17779932429149
1.00092041195125,1.17778533589574
1.00090768719104,1.17777147569787
1.00089504434679,1.17775774287872
1.00088248299985,1.17774413661702
1.00087000276149,1.17773065609362
1.00085760322301,1.17771730050213
1.00084528399069,1.17770406902979
1.00083304465584,1.17769096087447
1.00082088481974,1.1776779752383
1.00080880409366,1.17766511132128
1.00079680207887,1.17765236833617
1.00078487837667,1.17763974549149
1.0007730325983,1.17762724200638
1.00076126434504,1.17761485709787
1.00074957322318,1.17760258999362
1.00073795885392,1.17759043991702
1.00072642083856,1.17757840610213
1.00071495879333,1.17756648778511
1.00070357232449,1.17755468420426
1.00069226105328,1.17754299460213
1.00068102459593,1.17753141822979
1.00066986255871,1.17751995433404
1.0006587745728,1.17750860217447
1.00064776024447,1.17749736100426
1.00063681920492,1.17748623009149
1.0006259510654,1.17747520869787
1.00061515545709,1.17746429609787
1.00060443199623,1.17745349156383
1.00059378031402,1.17744279437021
1.00058320003167,1.17743220380426
1.00057269078036,1.17742171914681
1.00056225218632,1.17741133968936
1.0005518838857,1.1774010647234
1.00054158549973,1.17739089354681
1.00053135666458,1.17738082545745
1.00052119701643,1.17737085975957
1.00051110618646,1.1773609957617
1.00050108281905,1.17735123277447
1.00049112656531,1.1773415701234
1.00048123708634,1.17733200713404
1.00047141403327,1.17732254314043
1.00046165706718,1.17731317747872
1.00045196584419,1.17730390948298
1.0004423400204,1.1772947385
1.00043277913729,1.17728566387234
1.00042328285596,1.17727668494894
1.00041385083749,1.17726780108723
1.00040448275295,1.17725901164043
1.00039517826841,1.17725031596809
1.00038593704497,1.17724171343617
1.00037675876365,1.17723320341064
1.00036764308554,1.17722478525957
1.0003585896867,1.17721645835957
1.00034959823817,1.17720822208298
1.00034066841103,1.17720007581489
1.00033179988131,1.17719201893404
1.00032299232506,1.17718405082766
1.00031424541334,1.17717617088723
1.00030555883216,1.17716837850426
1.00029693225756,1.1771606730766
1.00028836536559,1.177153054
1.00027985783729,1.17714552068085
1.00027140935865,1.1771380725234
1.0002630196107,1.17713070893404
1.00025468827449,1.17712342932979
1.00024641504099,1.1771162331234
1.00023819959125,1.17710911973191
1.00023004161127,1.17710208857872
1.00022194079703,1.17709513908723
1.00021389683454,1.17708827068723
1.0002059094148,1.17708148280851
1.00019797822881,1.17707477488511
1.00019010296757,1.17706814635319
1.00018228333202,1.17706159665319
1.0001745190082,1.17705512522979
1.00016680969705,1.17704873152979
1.00015915509956,1.177042415
1.0001515549067,1.17703617509362
1.00014400882443,1.17703001126596
1.00013651655372,1.17702392297447
1.00012907779552,1.17701790968298
1.00012169224582,1.17701197085532
1.00011435962053,1.17700610595745
1.00010707962062,1.17700031445957
1.00009985195204,1.17699459583617
1.00009267632072,1.17698894956383
1.00008555244259,1.17698337511915
1.00007848001862,1.17697787198511
1.00007145876471,1.17697243964681
1.00006448839679,1.17696707759362
1.00005756862578,1.17696178531489
1.00005069916261,1.17695656230426
1.00004387972321,1.17695140805745
1.00003711003345,1.17694632207234
1.00003038980428,1.17694130385532
1.00002371875657,1.17693635290851
1.00001709661125,1.1769314687383
1.00001052309418,1.17692665085745
1.00000399792129,1.17692189877872
0.999997520818464,1.17691721201702
0.999991091511576,1.17691259009362
0.999984709731499,1.17690803252766
0.999978375199132,1.17690353884468
0.999972087650327,1.17689910857021
0.999965846805982,1.17689474123617
0.999959652406934,1.17689043637234
0.999953504174081,1.17688619351702
0.999947401853244,1.17688201220426
0.999941345170305,1.17687789197872
0.9999353338661,1.17687383238085
0.999929367671497,1.17686983295745
0.999923446332315,1.17686589325532
0.999917569584405,1.17686201282766
0.999911737163619,1.17685819122553
0.999905948820759,1.17685442800851
0.999900204291678,1.17685072273404
0.99989450331721,1.1768470749617
0.999888845653143,1.17684348425745
0.999883231035329,1.17683995018723
0.999877659219553,1.17683647231915
0.999872129946652,1.17683305022766
0.99986664296743,1.17682968348298
0.999861198037672,1.17682637166383
0.999855794908182,1.17682311435106
0.999850433329764,1.1768199111234
0.999845113053221,1.17681676156596
0.999839833839323,1.17681366526596
0.999834595448843,1.17681062181064
0.999829397627598,1.17680763079149
0.999824240141345,1.17680469180426
0.999819122750854,1.17680180444468
0.999814045211912,1.17679896831064
0.999809007290275,1.17679618300426
0.999804008751697,1.17679344812766
0.99979904935695,1.17679076328511
0.999794128871789,1.17678812808936
0.999789247061968,1.17678554214681
0.999784403698227,1.17678300507234
0.999779598551304,1.17678051648085
0.999774831381971,1.17677807599149
0.999770101970934,1.17677568321915
0.999765410088932,1.17677333778936
0.999760755501722,1.17677103932766
0.999756137994992,1.17676878745745
0.999751557334498,1.17676658181064
0.999747013300948,1.17676442201489
0.999742505670064,1.17676230770638
0.999738034227536,1.17676023852128
0.999733598744104,1.17675821409362
0.999729199005459,1.17675623406809
0.999724834792306,1.17675429808298
0.999720505890338,1.17675240578511
0.999716212085245,1.17675055681915
0.999711953157733,1.17674875083617
0.999707728893494,1.17674698748511
0.999703539083202,1.17674526641915
0.999699383512547,1.17674358729362
0.99969526197719,1.17674194976596
0.999691174262819,1.17674035349787
0.999687120160111,1.17673879814468
0.999683099464723,1.1767372833766
0.999679111972314,1.17673580885532
0.99967515747356,1.17673437424894
0.999671235764118,1.17673297922766
0.999667346644631,1.17673162346383
0.999663489915742,1.17673030662979
0.999659665368126,1.17672902840213
0.999655872807408,1.17672778845957
0.999652112034232,1.17672658648085
0.99964838284924,1.17672542214681
0.999644685058059,1.17672429514468
0.999641018461331,1.17672320515532
0.999637382864682,1.17672215187021
0.999633778083708,1.17672113497872
0.999630203914067,1.17672015417234
0.999626660166369,1.17671920914255
0.999623146656208,1.17671829958511
0.999619663184227,1.1767174252
0.999616209571005,1.17671658568511
0.999612785627152,1.17671578074043
0.999609391163278,1.17671501007021
0.999606025989994,1.17671427338085
0.999602689932862,1.17671357037447
0.999599456529852,1.17671290076383
0.999596324300736,1.17671226351915
0.999593291785221,1.17671165762979
0.999590357532981,1.17671108209574
0.999587520123594,1.17671053593404
0.999584778136639,1.1767100181766
0.999582130186582,1.17670952786596
0.999579574897857,1.17670906405957
0.999577110904864,1.17670862583404
0.999574736866926,1.17670821227234
0.999572451453332,1.1767078224766
0.999570253363274,1.17670745555745
0.999568141295946,1.17670711064255
0.999566114030283,1.17670678686808
0.99956417029538,1.17670648338723
0.99956230885024,1.17670619936383
0.999560528458845,1.17670593397234
0.999558827905115,1.17670568640426
0.999557205977953,1.17670545585957
0.999555661501152,1.17670524154894
0.999554193288534,1.1767050427
0.99955280018881,1.17670485854681
0.999551481055675,1.17670468834043
0.999550234757775,1.1767045313383
0.99954906017871,1.17670438681064
0.999547956217029,1.17670425404255
0.999546921776265,1.1767041323234
0.999545955784875,1.17670402095957
0.999545057186262,1.17670391926596
0.999544224918848,1.17670382656809
0.999543457955943,1.1767037422
0.999542755270856,1.17670366550851
0.999542115851849,1.17670359585319
0.999541538697149,1.17670353259787
0.999541022829906,1.17670347511915
0.999540567268284,1.17670342280638
0.999540171050385,1.17670337505106
0.999539833234243,1.17670333126383
0.999539552877895,1.17670329085745
0.999539329059312,1.17670325325745
0.999539160856468,1.17670321789787
0.999539047377238,1.1767031842234
0.999538987719528,1.17670315168298
0.99953898101115,1.17670311974043
0.994588440131014,1.17670308786596
0.994627924977408,1.17675261161064
0.994667178997807,1.17680174010851
0.994706203328548,1.17685047566596
0.994744999115935,1.17689882058511
0.994783566634086,1.17694677715319
0.99482190703429,1.17699434765532
0.994860021467835,1.17704153436383
0.994897911076044,1.17708833954255
0.994935577010204,1.17713476544043
0.994973020411638,1.17718081429574
0.995010242411699,1.1772264883383
0.995047244151708,1.17727178978298
0.995084026763018,1.17731672083404
0.995120591371999,1.17736128368723
0.995156939100037,1.1774054805234
0.995193071078484,1.17744931351277
0.995228988423742,1.17749278481702
0.99526469224723,1.17753589658298
0.995300183665349,1.17757865094894
0.995335463789515,1.17762105004043
0.995370533716196,1.17766309597234
0.995405394556809,1.17770479084894
0.995440047402835,1.17774613676383
0.995474493360708,1.1777871358
0.995508733506959,1.17782779002553
0.995542768943038,1.17786810150426
0.995576600745473,1.17790807228298
0.995610229995781,1.1779477044
0.995643657780457,1.17798699988298
0.995676885161081,1.17802596074894
0.995709913214183,1.17806458900426
0.995742743011309,1.17810288664468
0.995775375604069,1.17814085565319
0.995807812059026,1.17817849800638
0.995840053432774,1.17821581566383
0.995872100771939,1.17825281058298
0.995903955128132,1.17828948470213
0.995935617547979,1.17832583995532
0.995967089063156,1.1783618782617
0.995998370720288,1.17839760153617
0.996029463331756,1.17843301167447
0.996060367924253,1.17846811057234
0.99609108553942,1.17850290011064
0.996121617188996,1.1785373821617
0.996151963899672,1.17857155858511
0.996182126693155,1.17860543123617
0.996212106571215,1.17863900195106
0.996241904550577,1.17867227256383
0.996271521637994,1.17870524489574
0.996300958830254,1.17873792075532
0.996330217124144,1.17877030194468
0.996359297511467,1.17880239025319
0.996388200984027,1.17883418746383
0.996416928533626,1.17886569534681
0.996445481127148,1.1788969156617
0.996473859751412,1.1789278501617
0.996502065378286,1.17895850058936
0.996530098979638,1.17898886867234
0.996557961512382,1.17901895613617
0.996585653943403,1.17904876469149
0.996613177229616,1.17907829604255
0.996640532322952,1.17910755188085
0.996667720175344,1.17913653388936
0.996694741723772,1.17916524374468
0.996721597915182,1.17919368311064
0.99674828969154,1.17922185364255
0.996774817974872,1.17924975698723
0.99680118370216,1.17927739477872
0.996827387790446,1.17930476864468
0.996853431171728,1.17933188020426
0.996879314748097,1.17935873106596
0.996905039446566,1.17938532282979
0.996930606169226,1.17941165708723
0.996956015818171,1.17943773541489
0.996981269300476,1.17946355939149
0.997006367503282,1.17948913057447
0.997031311328681,1.1795144505234
0.997056101658831,1.17953952077872
0.99708073938087,1.17956434288085
0.997105225376957,1.17958891835532
0.99712956051928,1.17961324872128
0.997153745685012,1.17963733548936
0.997177781736372,1.17966118015957
0.997201669540567,1.17968478422553
0.997225409959817,1.17970814917234
0.997249003846376,1.17973127647447
0.997272452057479,1.17975416759574
0.997295755440396,1.179776824
0.997318914832428,1.17979924713191
0.997341931085829,1.17982143843617
0.997364805027931,1.17984339934468
0.997387537491052,1.17986513128085
0.997410129307509,1.17988663566383
0.997432581304636,1.17990791389787
0.997454894294813,1.17992896738511
0.997477069100391,1.17994979751489
0.99749910653375,1.17997040567234
0.997521007397305,1.17999079323191
0.997542772503437,1.18001096155957
0.997564402649575,1.18003091201702
0.99758589863315,1.18005064595319
0.997607261251591,1.18007016471064
0.997628491287376,1.18008946962553
0.997649589522982,1.18010856202553
0.997670556750856,1.18012744322979
0.997691393743508,1.18014611454681
0.997712101268464,1.18016457728511
0.997732680108201,1.18018283273617
0.997753131015294,1.18020088219149
0.997773454762253,1.18021872692979
0.997793652101652,1.1802363682234
0.997813723786066,1.18025380734043
0.997833670573052,1.18027104553617
0.997853493205217,1.1802880840617
0.997873192430152,1.18030492415957
0.997892768980495,1.18032156706596
0.997912223593869,1.18033801400851
0.997931557007895,1.18035426620638
0.997950769940261,1.1803703248766
0.997969863123605,1.18038619121915
0.997988837280599,1.1804018664383
0.998007693118959,1.1804173517234
0.998026431356375,1.18043264825957
0.998045052705548,1.18044775722128
0.998063557869213,1.18046267978085
0.998081947550105,1.18047741710213
0.998100222445975,1.18049197034043
0.998118383254574,1.18050634064468
0.998136430663686,1.18052052915532
0.998154365361093,1.18053453700851
0.998172188034578,1.18054836533404
0.998189899361957,1.18056201525106
0.998207500021045,1.1805754878766
0.99822499067969,1.18058878431489
0.99824237202069,1.18060190567021
0.998259644696941,1.18061485303617
0.99827680937629,1.1806276275
0.998293866716618,1.18064023014468
0.998310817375803,1.18065266204043
0.998327662006741,1.18066492425745
0.998344401257344,1.18067701785957
0.998361035770539,1.18068894389787
0.998377566184271,1.1807007034234
0.99839399314645,1.18071229747447
0.998410317285053,1.18072372709149
0.998426539238023,1.18073499330213
0.998442659623369,1.18074609712766
0.99845867907405,1.18075703958511
0.998474598208074,1.18076782168723
0.99849041764345,1.18077844443617
0.998506137993201,1.18078890882979
0.998521759870352,1.18079921585957
0.998537283877958,1.18080936651489
0.998552710629044,1.18081936177021
0.998568040721682,1.18082920260213
0.998583274748961,1.1808388899766
0.998598413308952,1.18084842485745
0.998613456994744,1.1808578082
0.998628406389458,1.18086704095319
0.99864315474716,1.18087612405957
0.99865659489153,1.18088505953191
0.998669953792764,1.18089386046809
0.998683231944274,1.18090252767872
0.998696429839467,1.18091106197447
0.998709547961787,1.18091946415745
0.998722586799659,1.18092773502553
0.99873554683154,1.18093587537234
0.998748428545856,1.18094388598723
0.998761232411097,1.18095176765532
0.998773958905722,1.18095952115532
0.998786608508187,1.18096714725957
0.998799181677015,1.18097464674043
0.99881167888568,1.1809820203617
0.998824100597688,1.18098926888511
0.998836447276545,1.18099639306596
0.998848719385757,1.18100339365319
0.998860917373877,1.18101027139574
0.998874678912321,1.18101702703404
0.998889694423925,1.18102364491702
0.998904616177732,1.18103011249362
0.998919444712006,1.1810364307
0.998934180574981,1.18104260047234
0.998948824304922,1.18104862273617
0.998963376440093,1.18105449841277
0.998977837523744,1.18106022842128
0.998992208079188,1.18106581367234
0.99900648864469,1.18107125507234
0.999020679743564,1.18107655352128
0.999034781904105,1.18108170991702
0.999048795649628,1.18108672514681
0.999062721498463,1.18109160009574
0.999076559968937,1.18109633564681
0.999090311579381,1.18110093267234
0.999103976838156,1.18110539204255
0.999117556258607,1.18110971461915
0.999131050344112,1.18111390126596
0.999144459608017,1.18111795283617
0.99915778454373,1.1811218701766
0.99917102565463,1.18112565413191
0.999183691753922,1.18112930554255
0.99919596535333,1.18113283016383
0.999208161372796,1.1811362319234
0.999220280285794,1.1811395116
0.999232322560813,1.18114266996383
0.99924428866136,1.18114570778298
0.999256179055925,1.18114862582128
0.999267994208013,1.18115142483404
0.999279734566178,1.18115410557447
0.999291400603896,1.18115666879362
0.999302992759751,1.18115911523404
0.99931451149725,1.18116144563404
0.999325957259964,1.18116366073191
0.999337330491462,1.18116576125319
0.999348631645283,1.18116774792979
0.999359861164997,1.18116962147872
0.999371019479222,1.18117138261702
0.999382107036513,1.1811730320617
0.999393124260504,1.18117457051702
0.999404071599749,1.18117599868936
0.999414949472899,1.1811773172766
0.999425758308573,1.18117852697447
0.999436498540373,1.18117962847447
0.999447170586949,1.18118062246383
0.999457774866952,1.1811815096234
0.999468311804016,1.18118229063191
0.999478781811809,1.18118296616596
0.999489185308981,1.18118353689362
0.999499522704214,1.18118400348085
0.999509794406191,1.18118436658936
0.999520000828579,1.18118462687447
0.999530142365109,1.18118478499362
0.999540219434432,1.18118484159574
0.999550232425294,1.1811847973234
0.999560181741394,1.18118465281915
0.999570067776463,1.18118440872128
0.999579890929216,1.18118406566383
0.999589651583416,1.18118362427447
0.999599350142762,1.18118308517872
0.999608986981049,1.181182449
0.999618562492008,1.18118171635532
0.999628077059401,1.18118088785745
0.999637531057025,1.18117996411915
0.999646924873626,1.18117894574255
0.999656258878015,1.18117783333404
0.999665533453955,1.18117662749149
0.999674748965275,1.18117532880638
0.999683905785767,1.18117393787447
0.999693004284245,1.18117245528298
0.99970204482952,1.18117088161277
0.999711027785418,1.18116921744468
0.999719953510783,1.18116746335745
0.999728822369442,1.18116561992128
0.999737634720239,1.18116368770638
0.999746390912049,1.18116166727872
0.999755091313683,1.18115955920213
0.999763736264049,1.18115736402979
0.999772326117007,1.1811550823234
0.999780861221432,1.18115271462979
0.999789341926199,1.1811502615
0.999797768570216,1.1811477234766
0.999806141502359,1.1811451011
0.999814461056551,1.18114239491064
0.999822727576683,1.18113960544043
0.999830941396681,1.18113673322128
0.999839102850466,1.18113377878085
0.999847212266979,1.18113074264255
0.999855269985128,1.18112762532766
0.999863276328868,1.18112442735532
0.99987123162714,1.1811211492383
0.999879136198914,1.18111779148723
0.999886990378115,1.18111435460851
0.999894794473747,1.18111083911064
0.999902548814749,1.18110724549149
0.999910253715109,1.18110357425106
0.999917909488816,1.18109982588298
0.999925516449857,1.18109600087872
0.99993307491222,1.18109209972766
0.99994058518491,1.18108812291702
0.999948047581914,1.18108407092766
0.999955462397284,1.18107994423617
0.999962829949992,1.1810757433234
0.999970150529107,1.18107146865957
0.999977424448617,1.18106712071489
0.999984651997589,1.18106269995957
0.999991833480044,1.18105820685319
0.999998969190034,1.18105364185957
1.00000605942161,1.1810490054383
1.00001310446883,1.18104429804043
1.00002010461577,1.18103952012128
1.00002706016147,1.18103467212979
1.00003397138503,1.18102975451277
1.0000408385805,1.18102476771277
1.000047662022,1.18101971217234
1.0000544419986,1.18101458832766
1.00006117878442,1.18100939661489
1.00006787266851,1.18100413746383
1.00007452392002,1.18099881130851
1.00008113281306,1.18099341857234
1.00008769962673,1.18098795967872
1.00009422463515,1.18098243505319
1.00010070810247,1.18097684510851
1.0001071503028,1.18097119026596
1.0001135514953,1.18096547093404
1.00011991195909,1.18095968752766
1.00012623194833,1.18095384044894
1.00013251172718,1.18094793010851
1.00013875155979,1.18094195690638
1.00014495170531,1.18093592124255
1.00015111241794,1.18092982351277
1.00015723396182,1.18092366411489
1.00016331658116,1.18091744344043
1.00016936053512,1.1809111618766
1.0001753660779,1.18090481981277
1.00018133345868,1.18089841763191
1.00018726292168,1.18089195571702
1.00019315471609,1.18088543444681
1.00019900909111,1.18087885419787
1.00020482628597,1.18087221534894
1.00021060654987,1.18086551826596
1.00021635011706,1.1808587633234
1.00022205723173,1.18085195088723
1.00022772813313,1.18084508132128
1.0002333630555,1.18083815498936
1.00023896223308,1.18083117225106
1.00024452590511,1.18082413346383
1.00025005430084,1.18081703898298
1.00025554764953,1.1808098891617
1.00026100618543,1.18080268435319
1.00026643012783,1.18079542490213
1.00027181971099,1.18078811115745
1.0002771751492,1.1807807434617
1.00028249667671,1.18077332215745
1.00028778450285,1.18076584758511
1.00029303885687,1.18075832007872
1.0002982599531,1.1807507399766
1.00030344801081,1.18074310761064
1.00030860324433,1.18073542331277
1.00031372586795,1.18072768740851
1.00031881610097,1.18071990022766
1.00032387414774,1.18071206209149
1.00032890022257,1.1807041733234
1.00033389453477,1.18069623424468
1.00033885729865,1.18068824517021
1.0003437887086,1.18068020641915
1.0003486889839,1.18067211830426
1.00035355831893,1.18066398113617
1.00035839692302,1.18065579522553
1.00036320499551,1.18064756088085
1.00036798273577,1.18063927840426
1.00037273034814,1.18063094810426
1.00037744802699,1.18062257027872
1.00038213597169,1.18061414522979
1.00038679437659,1.18060567325319
1.00039142343608,1.18059715464468
1.00039602334952,1.18058858969787
1.00040059430131,1.18057997870638
1.00040513648582,1.18057132195957
1.00040965009742,1.18056261974468
1.00041413531555,1.18055387234681
1.00041859233457,1.18054508005319
1.00042302134387,1.18053624314255
1.00042742251789,1.18052736189574
1.000431796051,1.18051843659574
1.00043614212263,1.18050946751277
1.00044046091219,1.18050045492766
1.00044475260409,1.18049139911064
1.00044901737776,1.18048230033191
1.00045325541261,1.1804731588617
1.00045746687811,1.18046397497021
1.00046165195864,1.18045474891915
1.00046581082866,1.1804454809766
1.0004699436626,1.18043617140213
1.00047405062493,1.18042682045745
1.00047813190006,1.18041742840213
1.00048218765245,1.18040799549149
1.00048621805156,1.18039852198298
1.00049022326684,1.18038900812979
1.00049420346776,1.18037945418511
1.00049815882375,1.18036986039574
1.00050208948932,1.18036022701277
1.00050599563892,1.18035055428511
1.00050987743202,1.18034084245532
1.0005137350331,1.18033109176808
1.00051756860662,1.18032130246596
1.00052137830709,1.18031147478936
1.000525164294,1.1803016089766
1.00052892673181,1.18029170526596
1.00053266577004,1.18028176389149
1.00053638157317,1.18027178509149
1.00054007429568,1.18026176909362
1.00054374408712,1.18025171613191
1.00054739110196,1.18024162643404
1.00055101549472,1.18023150022979
1.0005546174199,1.18022133774468
1.00055819702203,1.18021113920426
1.00056175445562,1.18020090483191
1.00056528986519,1.18019063484681
1.00056880340526,1.18018032947447
1.00057229521536,1.18016998892979
1.00057576545001,1.18015961343191
1.00057921424376,1.18014920319574
1.00058264175113,1.18013875843617
1.00058604810668,1.18012827936809
1.00058943345992,1.18011776620213
1.00059279794542,1.18010721914894
1.00059614170771,1.18009663841489
1.00059946488635,1.18008602421064
1.00060276762089,1.18007537674043
1.00060605005088,1.18006469620851
1.00060931230589,1.18005398281915
1.00061255452548,1.18004323677447
1.0006157768492,1.1800324582766
1.00061897941162,1.18002164752128
1.00062216233733,1.18001080470638
1.00062532576588,1.17999993003191
1.00062846983184,1.17998902368936
1.00063159465483,1.1799780858766
1.00063470037938,1.17996711678298
1.0006377871251,1.1799561166
1.00064085502656,1.17994508551915
1.00064390420337,1.17993402372766
1.0006469347901,1.17992293141277
1.00064994691135,1.1799118087617
1.00065294068673,1.17990065595957
1.00065591624583,1.17988947318936
1.00065887371325,1.17987826063191
1.00066181321357,1.17986701847021
1.00066473486144,1.17985574688511
1.00066763878145,1.17984444605319
1.00067052509321,1.17983311615106
1.00067339392133,1.17982175735957
1.00067624538043,1.17981036984894
1.00067907959013,1.17979895379362
1.00068189666506,1.17978750937021
1.00068469672981,1.17977603674468
1.00068747988906,1.17976453609149
1.0006902462674,1.17975300757872
1.00069299596948,1.17974145137447
1.00069572911992,1.17972986764468
1.00069844582835,1.17971825655532
1.00070114619945,1.17970661827234
1.00070383035281,1.17969495295745
1.0007064983981,1.17968326077234
1.00070915044495,1.17967154188298
1.00071178659803,1.17965979644255
1.00071440697696,1.17964802461702
1.00071701167642,1.17963622655957
1.00071960081105,1.17962440242979
1.00072217448552,1.17961255238085
1.00072473280946,1.17960067657021
1.00072727588256,1.17958877515106
1.00072980380948,1.17957684827447
1.00073231669986,1.17956489609149
1.00073481464841,1.17955291875532
1.00073729776476,1.17954091641489
1.0007397661486,1.17952888921915
1.0007422198996,1.17951683731277
1.00074465911745,1.17950476084468
1.00074708394668,1.17949265995745
1.00074949447699,1.1794805348
1.00075189080808,1.17946838551277
1.00075427304459,1.17945621223617
1.00075664127126,1.17944401511489
1.00075899559274,1.17943179428723
1.00076133609876,1.17941954989149
1.00076366288899,1.17940728206596
1.00076597605314,1.17939499095106
1.0007682756859,1.17938267667872
1.00077056187699,1.17937033938936
1.0007728347211,1.17935797921277
1.00077509431292,1.17934559628723
1.00077734073719,1.17933319074043
1.00077957408859,1.17932076270851
1.00078179445186,1.17930831231915
1.00078400192168,1.17929583970213
1.00078619658777,1.17928334499149
1.00078837852988,1.17927082830851
1.00079054783771,1.17925828978723
1.00079270460596,1.17924572954894
1.00079484890938,1.17923314772128
1.00079698084268,1.17922054442766
1.00079910048559,1.17920791979574
1.00080120792782,1.17919527394468
1.00080330324415,1.17918260699787
1.00080538652426,1.1791699190766
1.00080745784293,1.1791572103
1.0008095172799,1.17914448079149
1.00081156492488,1.17913173066596
1.00081360084764,1.17911896004468
1.00081562512792,1.17910616904255
1.00081763785046,1.1790933577766
1.00081963909001,1.17908052636383
1.00082162892134,1.17906767491915
1.00082360742916,1.17905480355532
1.00082557468325,1.17904191238511
1.00082753076336,1.1790290015234
1.00082947573926,1.17901607108085
1.00083140969568,1.17900312117021
1.00083333269741,1.17899015189787
1.0008352448242,1.17897716337872
1.00083714615079,1.17896415571702
1.00083903675195,1.1789511290234
1.00084091669248,1.17893808340426
1.00084278605211,1.17892501896809
1.00084464490062,1.17891193581702
1.00084649330779,1.17889883405957
1.00084833134338,1.1788857138
1.00085015908715,1.17887257514043
1.0008519765989,1.17885941818511
1.0008537839484,1.17884624303617
1.0008555812154,1.17883304979574
1.00085736845472,1.17881983856596
1.00085914574611,1.17880660944255
1.00086091314937,1.17879336252979
1.00086267073926,1.17878009792553
1.00086441857559,1.17876681572766
1.00086615673311,1.17875351603191
1.00086788527164,1.1787401989383
1.00086960425596,1.17872686454255
1.00087131375586,1.1787135129383
1.00087301383611,1.17870014422128
1.00087470455654,1.17868675848723
1.00087638598192,1.17867335582766
1.00087805818204,1.1786599363383
1.00087972121671,1.17864650011064
1.00088137514572,1.17863304723404
1.00088302003387,1.17861957780213
1.00088465594596,1.17860609190426
1.0008862829368,1.17859258962979
1.00088790107617,1.17857907107021
1.00088951041889,1.17856553631277
1.00089111102477,1.17855198544468
1.00089270295861,1.17853841855532
1.00089428627522,1.17852483572979
1.0008958610394,1.17851123705532
1.00089742730597,1.17849762261702
1.00089898513473,1.1784839925
1.00090053458052,1.17847034678936
1.00090207570812,1.17845668556809
1.00090360856736,1.17844300892128
1.00090513321807,1.17842931692766
1.00090664972004,1.17841560967447
1.00090815812311,1.17840188724043
1.00090965849209,1.17838814970638
1.00091115087181,1.17837439715319
1.00091263532707,1.1783606296617
1.00091403363501,1.17834684731064
1.00091534713131,1.17833305096383
1.00091657714171,1.17831924146596
1.00091772497199,1.17830541965745
1.00091879190802,1.17829158635745
1.00091977922068,1.17827774237872
1.00092068817592,1.17826388851489
1.00092152000474,1.17825002555532
1.00092227594817,1.17823615426596
1.00092295720731,1.17822227541064
1.0009235649883,1.17820838973617
1.00092410046733,1.17819449797872
1.00092456481563,1.17818060085957
1.00092495918449,1.17816669909149
1.00092528472021,1.1781527933766
1.0009255425392,1.17813888440426
1.00092573376285,1.17812497284894
1.00092585947764,1.17811105938085
1.00092592078005,1.17809714465532
1.00092591873663,1.17808322931489
1.00092585439901,1.17806931399362
1.00092572882377,1.17805539931702
1.00092554302763,1.1780414859
1.00092529803729,1.17802757434043
1.00092499486448,1.17801366523404
1.00092463448606,1.1779997591617
1.00092421789882,1.17798585669787
1.00092374606465,1.17797195840213
1.00092321993548,1.17795806483191
1.00092264045827,1.17794417652766
1.00092200856999,1.1779302940234
1.00092132518768,1.17791641784468
1.00092059121843,1.17790254850638
1.00091980755934,1.17788868651489
1.00091897509756,1.17787483237021
1.00091809471024,1.17786098655532
1.00091716725464,1.17784714955532
1.00091619359297,1.17783332184043
1.00091517455257,1.17781950387021
1.00091411097572,1.1778056961
1.0009130036748,1.17779189897872
1.00091185346718,1.17777811294043
1.00091066114531,1.17776433841489
1.00090942749664,1.17775057582553
1.00090815330863,1.17773682558511
1.00090683933885,1.1777230881
1.00090548634985,1.17770936376809
1.00090409509418,1.17769565297872
1.00090266630947,1.17768195611702
1.00090120071841,1.17766827355532
1.00089969904364,1.17765460566808
1.00089816200287,1.17764095281064
1.00089659028388,1.1776273153383
1.0008949845894,1.1776136936
1.00089334559724,1.17760008793617
1.00089167397526,1.17758649867872
1.00088997040126,1.17757292615319
1.00088823552317,1.17755937068085
1.0008864699839,1.17754583257447
1.00088467443137,1.17753231214255
1.00088284948858,1.17751880968511
1.00088099578349,1.17750532549362
1.00087911392415,1.17749185985957
1.00087720451361,1.1774784130617
1.00087526815493,1.17746498537872
1.00087330543622,1.1774515770766
1.00087131693062,1.1774381884234
1.00086930322127,1.1774248196766
1.00086726486635,1.17741147108511
1.00086520242905,1.1773981429
1.00086311645761,1.17738483535745
1.00086100749029,1.17737154869787
1.00085887606535,1.17735828314894
1.00085672271608,1.17734503893617
1.00085454795085,1.1773318162766
1.00085235229793,1.17731861538936
1.00085013625075,1.17730543648085
1.00084790031269,1.17729227975319
1.00084564498213,1.17727914540851
1.00084337073255,1.17726603364043
1.00084107805736,1.1772529446383
1.00083876742007,1.17723987858511
1.00083643928418,1.1772268356617
1.0008340941132,1.17721381604468
1.00083173236066,1.17720081990213
1.00082935447014,1.17718784740213
1.00082696088022,1.17717489870426
1.0008245520295,1.17716197396596
1.00082212834159,1.17714907334043
1.00081969024014,1.17713619697872
1.00081723813882,1.17712334502128
1.00081477244631,1.17711051760851
1.0008122935663,1.17709771487872
1.0008098019025,1.17708493696383
1.00080729784365,1.17707218398936
1.00080478177351,1.17705945608085
1.00080225407087,1.17704675335957
1.00079971511948,1.17703407594043
1.00079716528817,1.17702142393617
1.00079460493078,1.17700879745745
1.00079203442112,1.17699619660638
1.00078945409808,1.17698362148936
1.0007868643255,1.17697107219787
1.00078426543731,1.17695854883404
1.0007816577724,1.17694605148298
1.00077904166471,1.17693358023617
1.00077641744816,1.1769211351766
1.00077378544171,1.17690871638511
1.00077114596434,1.17689632394255
1.00076849933005,1.17688395791915
1.00076584584782,1.17687161838936
1.00076318582169,1.1768593054234
1.00076051955068,1.17684701908298
1.00075784733883,1.17683475943191
1.00075516946522,1.17682252652979
1.00075248621893,1.17681032043617
1.00074979788903,1.1767981412
1.00074710474963,1.17678598887447
1.00074440706986,1.17677386350851
1.00074170512384,1.17676176514468
1.00073899917074,1.17674969382979
1.00073628947969,1.17673764960213
1.00073357629988,1.17672563249787
1.00073085989049,1.17671364255319
1.00072814049571,1.1767016798
1.00072541835977,1.17668974426809
1.00072269372688,1.17667783598511
1.00071996683129,1.1766659549766
1.00071723790723,1.17665410126596
1.00071450718397,1.17664227487021
1.00071177489077,1.17663047581064
1.00070904124193,1.1766187041
1.00070630646175,1.17660695975532
1.00070357076951,1.17659524278511
1.00070083436456,1.1765835532
1.0006980974662,1.17657189100638
1.00069536026881,1.17656025621064
1.00069262298669,1.17654864881277
1.00068988778786,1.17653706881702
1.00068715483179,1.17652551620213
1.00068442428297,1.17651399094255
1.00068169629091,1.17650249301489
1.0006789710101,1.17649102239787
1.00067624858011,1.17647957905957
1.00067352915544,1.17646816297234
1.0006708132245,1.17645677410851
1.00066810091688,1.17644541243192
1.00066539236715,1.17643407790426
1.00066268770489,1.17642277049149
1.00065998705968,1.17641149015106
1.0006572905611,1.17640023684468
1.00065459832379,1.17638901053192
1.00065191047235,1.17637781116809
1.00064922712638,1.17636663871064
1.00064654840052,1.17635549311277
1.0006438744094,1.17634437432979
1.00064120526267,1.17633328231277
1.00063854106996,1.17632221701489
1.00063588194094,1.17631117838723
1.00063322798025,1.1763001663766
1.00063057929257,1.17628918093404
1.00062793597259,1.17627822200426
1.00062529812497,1.17626728953404
1.00062266584441,1.17625638346809
1.0006200392256,1.17624550375319
1.00061741836323,1.17623465033191
1.00061480334702,1.17622382314468
1.00061219426668,1.17621302213404
1.00060959120693,1.17620224724043
1.00060699425749,1.17619149840426
1.00060440349809,1.17618077556383
1.00060181900849,1.17617007865745
1.00059924087838,1.17615940762128
1.00059666917756,1.17614876239362
1.00059410398077,1.17613814290851
1.00059154536776,1.17612754910213
1.0005889934083,1.17611698090638
1.00058644817716,1.17610643825745
1.0005839097441,1.17609592108723
1.00058137816894,1.17608542932553
1.00057885352644,1.17607496290638
1.00057633588138,1.17606452175745
1.00057382529357,1.17605410581277
1.00057132182282,1.17604371499787
1.00056882553393,1.17603334924468
1.00056633648171,1.17602300847872
1.00056385473095,1.17601269262766
1.00056138032652,1.17600240161915
1.00055891332821,1.17599213538085
1.00055645379086,1.1759818938383
1.00055400175931,1.17597167691489
1.00055155729338,1.17596148453617
1.00054912043293,1.17595131662766
1.00054669122781,1.17594117311277
1.00054426972786,1.17593105391489
1.00054185597293,1.17592095895532
1.00053945001289,1.17591088815957
1.00053705188261,1.17590084144681
1.00053466162694,1.1758908187383
1.00053227928078,1.17588081995745
1.00052990488899,1.17587084502553
1.00052753848644,1.1758608938617
1.00052518011301,1.17585096638298
1.00052282979362,1.17584106251489
1.00052048757313,1.17583118217234
1.00051815348144,1.1758213252766
1.00051582754346,1.17581149174468
1.00051350979409,1.17580168149574
1.00051120026822,1.17579189444894
1.00050889898577,1.17578213051915
1.00050660597666,1.17577238962766
1.00050432127078,1.17576267168723
1.00050204488808,1.17575297661915
1.00049977685845,1.17574330433617
1.00049751719686,1.17573365475745
1.00049526593817,1.17572402779787
1.00049302309237,1.17571442337447
1.00049078867939,1.17570484140213
1.00048856272913,1.17569528179574
1.00048634525157,1.17568574447234
1.00048413626663,1.17567622934468
1.00048193579425,1.17566673632979
1.0004797438444,1.17565726534255
1.00047756043701,1.17564781629787
1.00047538558705,1.17563838910851
1.00047321929948,1.17562898368936
1.00047106159924,1.17561959995532
1.00046891248632,1.17561023782128
1.00046677197567,1.17560089719787
1.00046464008224,1.17559157800213
1.00046251681103,1.17558228014894
1.00046040216701,1.17557300354681
1.00045829617011,1.17556374811489
1.00045619881038,1.17555451376383
1.00045411011272,1.17554530040638
1.00045203006718,1.17553610795957
1.000449958285,1.17552693633191
1.00044789478114,1.17551778544468
1.00044583956059,1.17550865521277
1.0004437926333,1.17549954555319
1.00044175401423,1.17549045638511
1.00043972370338,1.1754813876234
1.0004377017157,1.17547233918511
1.00043568805618,1.17546331098723
1.00043368272981,1.17545430294468
1.00043168573657,1.17544531497872
1.00042969709142,1.17543634700213
1.00042771679437,1.17542739892979
1.00042574485039,1.17541847068298
1.00042378125949,1.17540956217447
1.00042182602665,1.1754006733234
1.00041987915186,1.17539180404255
1.00041794063514,1.17538295425106
1.00041601047648,1.17537412386596
1.00041408868086,1.1753653128
1.00041217524331,1.17535652097234
1.00041027016381,1.17534774829787
1.00040837344237,1.17533899469362
1.00040648507401,1.17533026007447
1.00040460505374,1.17532154435957
1.00040273338157,1.17531284746596
1.00040087005748,1.17530416930426
1.00039901506654,1.17529550979787
1.00039716841372,1.17528686885745
1.00039533008407,1.17527824640426
1.00039350008258,1.17526964235319
1.0003916783943,1.17526105661915
1.00038986501423,1.17525248912128
1.0003880599374,1.1752439397766
1.00038626315384,1.1752354085
1.00038447465358,1.17522689520851
1.00038269443164,1.17521839982128
1.00038092247805,1.17520992225532
1.00037915877786,1.17520146242553
1.00037740333106,1.17519302025106
1.00037565611772,1.17518459564681
1.00037391713287,1.17517618853404
1.00037218636652,1.17516779882979
1.00037046379874,1.17515942644894
1.00036874942456,1.17515107131277
1.00036704322901,1.1751427333383
1.00036534520214,1.17513441244043
1.00036365532898,1.17512610854255
1.00036197359459,1.17511782155957
1.000360299989,1.17510955141064
1.00035863449228,1.17510129801489
1.00035697709445,1.17509306129149
1.00035532778056,1.17508484115957
1.00035368653566,1.17507663753617
1.00035205333982,1.17506845034255
1.00035042818307,1.17506027949574
1.00034881105046,1.17505212491915
1.00034720191706,1.17504398652979
1.00034560077291,1.17503586424681
1.00034400759807,1.17502775799362
1.00034242238258,1.17501966768723
1.00034084509653,1.17501159324894
1.00033927573494,1.1750035346
1.00033771427288,1.17499549165957
1.00033616069043,1.17498746434894
1.00033461497762,1.17497945259149
1.00033307710453,1.17497145630638
1.00033154706121,1.17496347541702
1.00033002482771,1.17495550984255
1.00032851037912,1.17494755950426
1.0003270036955,1.17493962432766
1.00032550476689,1.17493170423404
1.00032401356338,1.17492379914255
1.00032253007001,1.17491590897872
1.00032105426188,1.17490803366596
1.00031958612402,1.17490017312553
1.00031812562653,1.17489232728298
1.00248042433789,1.17488449605745
1.00246280259177,1.17485501991489
1.00244534560459,1.17482572016809
1.00242805180144,1.17479659516809
1.00241091961735,1.17476764328085
1.00239394750232,1.17473886289149
1.0023771339213,1.17471025239362
1.00236047735419,1.17468181020213
1.00234397630083,1.17465353474468
1.00232762926602,1.17462542446596
1.00231143477952,1.1745974778234
1.00229539137605,1.17456969329149
1.00227949760527,1.17454206935532
1.0022637520368,1.17451460451702
1.00224815325023,1.17448729729362
1.00223269983509,1.17446014621702
1.00221739040086,1.17443314983191
1.00220222357199,1.17440630669787
1.0021871979729,1.17437961538298
1.00217231225793,1.17435307447872
1.00215756508142,1.17432668258085
1.00214295511764,1.17430043830426
1.00212848105084,1.1742743402766
1.00211414158519,1.17424838713617
1.00209993541987,1.17422257753617
1.002085861284,1.17419691014255
1.00207191791165,1.17417138363191
1.00205810405185,1.17414599669574
1.00204441845862,1.1741207480383
1.00203085990092,1.1740956363766
1.00201742716767,1.1740706604383
1.00200411905273,1.17404581896383
1.00199093435999,1.17402111070426
1.00197787190324,1.17399653442553
1.00196493051627,1.17397208890426
1.00195210903281,1.17394777292766
1.00193940631156,1.17392358529574
1.00192682121119,1.17389952482128
1.00191435260035,1.17387559032553
1.00190199936762,1.17385178064043
1.00188976040158,1.17382809461489
1.00187763461573,1.17380453110213
1.0018656209186,1.17378108897021
1.00185371823863,1.17375776709574
1.00184192550927,1.17373456437021
1.0018302416789,1.17371147969362
1.00181866575573,1.17368851197021
1.00180719670807,1.17366566012553
1.00179583349926,1.17364292308723
1.00178457512755,1.17362029979574
1.00177342057619,1.17359778920426
1.0017623688534,1.17357539026809
1.00175141897235,1.17355310196383
1.00174056995618,1.17353092326809
1.00172982083304,1.17350885317447
1.00171917065099,1.17348689067872
1.00170861845312,1.17346503479362
1.00169816330244,1.1734432845383
1.00168780426695,1.17342163894043
1.00167754042464,1.17340009703617
1.00166737085846,1.1733786578766
1.00165729467129,1.17335732051489
1.00164731096105,1.17333608401702
1.0016374188406,1.17331494745745
1.00162761742777,1.17329390992128
1.00161790586036,1.17327297049574
1.00160828326616,1.17325212828723
1.00159874879791,1.1732313824
1.00158930160834,1.17321073195532
1.00157994085517,1.17319017607872
1.00157066571604,1.17316971390426
1.00156147536363,1.17314934457447
1.00155236974809,1.17312906724043
1.00154334804708,1.17310888105745
1.00153440945319,1.17308878518085
1.00152555315904,1.17306877878298
1.00151677836219,1.17304886103617
1.00150808428517,1.17302903112766
1.00149947013055,1.17300928824681
1.00149093514075,1.17298963159574
1.00148247853331,1.17297006038085
1.00147409956064,1.17295057381702
1.00146579746517,1.17293117112979
1.00145757149933,1.17291185154681
1.00144942093046,1.17289261430638
1.00144134502593,1.17287345865532
1.00143334306805,1.17285438384468
1.00142541432917,1.17283538913404
1.00141755811154,1.17281647379149
1.00140977370245,1.17279763709149
1.00140206040915,1.17277887831489
1.00139441754383,1.17276019674894
1.0013868444287,1.17274159168723
1.00137934037596,1.17272306243617
1.00137190472774,1.1727046083
1.00136453681619,1.17268622859787
1.00135723598343,1.17266792264894
1.00135000157656,1.17264968978085
1.00134283296263,1.17263152933191
1.00133572949372,1.17261344064043
1.00132869054185,1.17259542305532
1.00132171548404,1.17257747593191
1.00131480369231,1.17255959862979
1.00130795456361,1.17254179051702
1.0013011674849,1.17252405096383
1.00129444185812,1.17250637935106
1.00128777708021,1.1724887750617
1.00128117256805,1.17247123748723
1.00127462773353,1.17245376602553
1.00126814200351,1.17243636007872
1.00126171479486,1.17241901905532
1.00125534554938,1.17240174236809
1.00124903370389,1.1723845294383
1.0012427786952,1.17236737969149
1.00123657998006,1.17235029255957
1.00123043700526,1.17233326747447
1.00122434923752,1.17231630388511
1.00121831613358,1.17229940123191
1.00121233716515,1.17228255897234
1.0012064118139,1.17226577656383
1.00120053955153,1.17224905346809
1.00119471986968,1.17223238915319
1.00118895225003,1.17221578309574
1.00118323619417,1.17219923477234
1.00117757119873,1.17218274366808
1.00117195677031,1.17216630927234
1.00356748084348,1.1721499310766
1.00354009798464,1.17210957334255
1.00351292421685,1.17206948971489
1.00348595792532,1.1720296781
1.00345919750522,1.1719901364234
1.00343264136667,1.17195086262128
1.00340628792977,1.17191185464894
1.00338013562457,1.17187311047872
1.00335418289609,1.17183462809787
1.0033284282043,1.17179640550638
1.00330287001912,1.1717584407234
1.00327750682544,1.17172073178298
1.00325233710814,1.17168327672979
1.00322735937205,1.17164607362979
1.0032025721419,1.17160912055957
1.00317797393749,1.17157241561489
1.00315356330349,1.1715359569
1.00312933878959,1.17149974254043
1.00310529895542,1.17146377067021
1.00308144237558,1.17142803944468
1.00305776763464,1.1713925470234
1.00303427357133,1.17135729159149
1.00301095878018,1.17132227134043
1.00298782187567,1.17128748447021
1.00296486148222,1.17125292920638
1.00294207623423,1.17121860377872
1.00291946476612,1.17118450643404
1.00289702574218,1.17115063543404
1.00287475782671,1.17111698905106
1.00285265968902,1.17108356557234
1.00283073001333,1.17105036330213
1.00280896750383,1.17101738054894
1.00278737085971,1.17098461564043
1.00276593879511,1.17095206691915
1.00274467004411,1.17091973273617
1.00272356333581,1.17088761145532
1.00270261741925,1.17085570145745
1.00268183104344,1.17082400112979
1.00266120298236,1.1707925088766
1.00264073200496,1.17076122311277
1.00262041690014,1.17073014226809
1.00260025645682,1.17069926477872
1.00258024947386,1.1706685891
1.00256039477505,1.17063811369362
1.00254069117422,1.17060783703404
1.00252113750513,1.17057775761064
1.00250173260651,1.1705478739234
1.0024824753221,1.17051818448298
1.00246336452054,1.17048868780851
1.00244439906052,1.17045938243617
1.00242557781566,1.17043026691277
1.00240689967454,1.17040133978936
1.00238836353073,1.17037259964043
1.00236996828776,1.1703440450383
1.00235171284419,1.1703156745766
1.00233359613346,1.17028748685319
1.00231561706905,1.17025948048298
1.00229777459439,1.17023165408298
1.00228006765288,1.17020400628936
1.00226249518791,1.17017653574681
1.00224505617281,1.17014924110426
1.00222774956094,1.17012212103192
1.00221057434057,1.17009517419787
1.00219352948998,1.17006839929362
1.00217661400243,1.17004179500851
1.00215982688113,1.17001536004894
1.0021431671243,1.16998909313404
1.00212663375509,1.16996299298298
1.00211022579168,1.16993705833404
1.00209394226716,1.16991128793191
1.00207778221966,1.16988568052979
1.00206174469224,1.16986023489149
1.00204582874295,1.16983494979149
1.00203003342484,1.16980982401277
1.0020143578109,1.16978485634681
1.00199880096912,1.16976004559574
1.00198336199244,1.16973539057234
1.00196803995883,1.16971089009362
1.00195283397117,1.16968654299149
1.00193774312738,1.16966234810426
1.00192276654031,1.1696383042766
1.00190790332781,1.16961441036809
1.00189315261271,1.16959066524255
1.00187851352282,1.16956706777234
1.00186398520089,1.16954361684255
1.00184956678969,1.16952031134468
1.001835257432,1.16949715017447
1.00182105629548,1.16947413224468
1.00180696253785,1.16945125647021
1.0017929753268,1.1694285217766
1.00177909384995,1.16940592709574
1.00176531727995,1.16938347137021
1.00175164480444,1.16936115355106
1.00173807563096,1.16933897259574
1.00172460895212,1.16931692747021
1.00171124397546,1.16929501714681
1.00169797991852,1.16927324060851
1.0016848160038,1.16925159684468
1.00167175145381,1.16923008485532
1.00165878549603,1.16920870364468
1.00164591738287,1.1691874522234
1.00163314634183,1.16916632961277
1.00162047163528,1.16914533484468
1.00160789251563,1.16912446695106
1.00159540824028,1.1691037249766
1.00158301807659,1.16908310797021
1.00157072130686,1.16906261499149
1.00155851719847,1.16904224510638
1.00154640504369,1.16902199738511
1.00153438412982,1.16900187090851
1.00152245374914,1.16898186476383
1.0015106132039,1.16896197804255
1.00149886179634,1.16894220984681
1.00148719884867,1.16892255928511
1.0014756236681,1.16890302547234
1.0014641355818,1.16888360752766
1.00145273391197,1.16886430457872
1.00144141799573,1.16884511576383
1.00143018717022,1.1688260402234
1.00141904077259,1.16880707710426
1.0014079781599,1.1687882255617
1.00139699867925,1.16876948475957
1.00138610168772,1.1687508538617
1.00137528655235,1.16873233204468
1.00136455264018,1.16871391848723
1.00135389932324,1.16869561238085
1.00134332597354,1.16867741291277
1.00133283198305,1.16865931928723
1.00132241673376,1.16864133070851
1.00131207961762,1.16862344638511
1.00130182003159,1.16860566554043
1.0012916373776,1.16858798739574
1.00128153106254,1.16857041117872
1.00127150049832,1.16855293612979
1.00126154509185,1.16853556148511
1.00125166426998,1.16851828649787
1.00124185745457,1.16850111041915
1.00123212407745,1.16848403250638
1.00122246357045,1.16846705202766
1.00121287536541,1.16845016825319
1.0012033589091,1.16843338045532
1.00119391364832,1.16841668791915
1.00118453902983,1.16840008993191
1.00117523451041,1.16838358578723
1.00116599955177,1.16836717477872
1.00115683361068,1.16835085621702
1.00114773615883,1.16833462940638
1.00113870666294,1.1683184936617
1.00112974460468,1.16830244830426
1.00112084945576,1.16828649265745
1.00111202070782,1.16827062605319
1.00110325784252,1.16825484782553
1.00109456035648,1.16823915731702
1.00108592774136,1.16822355387021
1.00107735949376,1.16820803683617
1.00106885512028,1.16819260557447
1.00106041412752,1.16817725944043
1.00105203602703,1.16816199780213
1.00104372033539,1.16814682002979
1.00103546656417,1.1681317255
1.00102727423988,1.16811671358936
1.00101914288907,1.16810178368723
1.00101107203825,1.16808693517872
1.00100306122392,1.1680721674617
1.00099510997759,1.16805747993617
1.00098721784572,1.16804287200213
1.00097938436978,1.16802834306809
1.00097160909127,1.16801389254894
1.00096389157158,1.16799951986383
1.00095623135719,1.16798522442979
1.00094862800452,1.1679710056766
1.00094108108495,1.16795686303191
1.00093359014993,1.16794279593617
1.00092615477583,1.1679288038234
1.00091877453402,1.16791488614043
1.00091144899589,1.16790104233617
1.0009041777378,1.16788727185957
1.00089696034609,1.16787357417021
1.0008897964021,1.16785994872766
1.00088268549218,1.16784639499787
1.00087562721261,1.16783291244894
1.00086862114974,1.16781950055319
1.00086166690484,1.16780615879149
1.00085476407922,1.16779288664043
1.00084791227414,1.16777968358936
1.00084111109089,1.16776654912553
1.0008343601507,1.16775348274255
1.00082765905485,1.16774048393617
1.00082100742456,1.16772755221064
1.00081440488105,1.16771468706596
1.00080785103558,1.16770188801702
1.00080134552432,1.16768915457021
1.0007948879635,1.16767648624681
1.0007884779893,1.16766388256383
1.00078211523291,1.16765134304468
1.00077579933049,1.16763886721915
1.00076952992321,1.16762645461489
1.00076330664724,1.16761410477021
1.00075712914872,1.16760181721915
1.00075099707877,1.16758959150851
1.00074491007855,1.16757742717872
1.00073886780915,1.16756532378085
1.0007328699217,1.16755328086809
1.00072691607231,1.16754129799362
1.00072100592206,1.16752937471915
1.00071513913205,1.16751751060638
1.00070931537335,1.16750570521915
1.00070353431202,1.16749395812979
1.00069779561414,1.16748226891064
1.00069209895576,1.16747063713404
1.00068644401791,1.16745906238511
1.00068083047164,1.16744754424043
1.00067525800297,1.16743608228936
1.00066972628794,1.16742467611915
1.00066423501755,1.16741332532128
1.00065878388279,1.16740202949362
1.00065337256469,1.16739078823191
1.00064800076921,1.1673796011383
1.00064266817736,1.16736846781702
1.0006373744951,1.16735738787447
1.00063211942338,1.1673463609234
1.00062690266318,1.1673353865766
1.00062172391546,1.16732446445106
1.00061658289115,1.16731359416383
1.00061147929619,1.16730277534043
1.00060641284152,1.16729200760426
1.00060138324804,1.16728129058298
1.0005963902217,1.16727062391064
1.00059143363789,1.16726000721702
1.00058651321253,1.16724944014043
1.00058162865656,1.16723892231915
1.00057677970583,1.16722845339149
1.00057196607127,1.16721803300426
1.00056718748374,1.1672076608
1.00056244366913,1.16719733643191
1.0005577343583,1.16718705954894
1.00055305928213,1.16717682980638
1.00054841817647,1.16716664686383
1.00054381077716,1.1671565103766
1.00053923682006,1.16714642001277
1.000534696046,1.16713637543404
1.00053018820081,1.16712637630851
1.00052571340409,1.16711642230851
1.00052127138672,1.1671065131
1.00051686189451,1.16709664835957
1.00051248467329,1.16708682775532
1.00050813946388,1.16707705097021
1.00050382601211,1.16706731768085
1.00049954406879,1.16705762756809
1.00049529338969,1.16704798031915
1.00049107371566,1.16703837562128
1.00048688481244,1.1670288131617
1.00048272643085,1.16701929263404
1.00047859833663,1.16700981373191
1.00047450028059,1.16700037615319
1.00047043202849,1.16699097959787
1.00046639335106,1.16698162376383
1.00046238400908,1.16697230835957
1.00045840377328,1.16696303308723
1.00045445240942,1.16695379765957
1.00045052969323,1.16694460178511
1.00044663540041,1.1669354451766
1.00044276929674,1.16692632755106
1.00043893117288,1.16691724862553
1.00043512079958,1.16690820812128
1.00043133795754,1.16689920575957
1.00042758242746,1.16689024126383
1.00042385400501,1.16688131435957
1.00042015246591,1.16687242478085
1.00041647759585,1.16686357225319
1.00041282919547,1.16685475651064
1.00040920704548,1.16684597729149
1.00040561094154,1.16683723432766
1.0004020406793,1.16682852736383
1.00039849605443,1.1668198561383
1.00039497686757,1.16681122039362
1.00039148291437,1.16680261987872
1.00038801399548,1.1667940543383
1.00038456991155,1.16678552352128
1.00038115047317,1.16677702718085
1.00037775547602,1.16676856506809
1.00037438474066,1.16676013694043
1.00037103806276,1.16675174255532
1.00036771525791,1.16674338167021
1.00036441614171,1.16673505404681
1.00036114051978,1.16672675944681
1.00035788821271,1.1667184976383
1.00035465903607,1.16671026838511
1.00035145280548,1.16670207145532
1.00034826934151,1.16669390662128
1.00034510845975,1.16668577365532
1.00034196998576,1.16667767232766
1.00033885374511,1.16666960241915
1.00033575956336,1.16666156370213
1.00033268726108,1.16665355595957
1.00032963666883,1.16664557897234
1.00032660761715,1.16663763252128
1.0003235999316,1.16662971639149
1.00032061344772,1.16662183036809
1.00031764799604,1.16661397424043
1.00031470341709,1.16660614779787
1.00031177953642,1.16659835082979
1.00030887619953,1.16659058313191
1.00030599323697,1.16658284449574
1.00030313049922,1.16657513471702
1.00030028781185,1.16656745359787
1.00029746503031,1.16655980093191
1.00029466199513,1.1665521765234
1.00029187854183,1.16654458017447
1.00028911453086,1.16653701168723
1.00028636979776,1.16652947086809
1.000283644193,1.1665219575234
1.00028093756707,1.16651447146383
1.00027824977045,1.16650701249787
1.0002755806586,1.16649958043617
1.00027293007703,1.16649217509362
1.00027029788617,1.16648479628298
1.00026768393653,1.16647744382128
1.00026508808853,1.16647011752553
1.00026251020264,1.16646281721489
1.00025995012934,1.16645554270851
1.00025740772907,1.16644829382979
1.00025488287226,1.1664410704
1.00025237540938,1.16643387224468
1.00024988521085,1.16642669918936
1.00024741214211,1.1664195510617
1.00024495606361,1.16641242768936
1.00024251684078,1.16640532890426
1.00024009434403,1.16639825453404
1.00023768844379,1.16639120441489
1.00023529901048,1.16638417837872
1.00023292590454,1.16637717625957
1.00023056900635,1.16637019789787
1.00022822819133,1.16636324312766
1.0002259033249,1.16635631178936
1.00022359428745,1.1663494037234
1.0002213009494,1.16634251877234
1.00021902319113,1.1663356567766
1.00021676088805,1.16632881758298
1.00021451392552,1.16632200103404
1.00021228217396,1.1663152069766
1.00021006551376,1.1663084352617
1.00020786383526,1.16630168573404
1.00020567701389,1.16629495824681
1.00020350493499,1.16628825264894
1.00020134748394,1.16628156879362
1.00019920454113,1.16627490653617
1.0001970760019,1.16626826572766
1.00019496174164,1.16626164622766
1.00019286165569,1.16625504789149
1.00019077562942,1.16624847057872
1.00018870355818,1.16624191414681
1.00018664532234,1.16623537845532
1.00018460082223,1.16622886336809
1.00018256994819,1.16622236874681
1.00018055259059,1.16621589445319
1.00017854863978,1.16620944035532
1.00017655800106,1.16620300631702
1.00017458056479,1.16619659220426
1.00017261622629,1.16619019788723
1.00017066488092,1.16618382323191
1.00016872643398,1.16617746811064
1.00016680077581,1.16617113239362
1.00016488781173,1.16616481595319
1.00016298744205,1.1661585186617
1.00016109956211,1.16615224039362
1.00015922408221,1.16614598102128
1.00015736089767,1.16613974042553
1.0001555099188,1.16613351847872
1.0001536710459,1.1661273150617
1.00015184418429,1.16612113005106
1.00015002923927,1.16611496332766
1.00014822612113,1.16610881477234
1.00014643473019,1.16610268426596
1.00014465498172,1.16609657169362
1.00014288678103,1.16609047693404
1.0001411300434,1.1660843998766
1.00013938466913,1.16607834040426
1.00013765057351,1.16607229840213
1.00013592766683,1.16606627375745
1.00013421586934,1.1660602663617
1.00013253427949,1.1660542761
1.00013088248859,1.16604830267234
1.00012926008795,1.16604234577872
1.0001276666689,1.16603640512553
1.00012610183272,1.1660304804234
1.0001245651807,1.16602457138511
1.00012305632907,1.16601867772766
1.0001215748841,1.16601279917447
1.00012012046702,1.16600693545106
1.00011869269904,1.16600108628723
1.00011729121135,1.16599525141489
1.00011591563016,1.16598943057234
1.00011456559663,1.1659836235
1.00011324074692,1.16597782994043
1.00011194072717,1.16597204964255
1.00011066517856,1.16596628235957
1.00010941376714,1.16596052784468
1.00010818613906,1.16595478585532
1.0001069819604,1.16594905615532
1.00010580089724,1.16594333850851
1.00010464261066,1.16593763268511
1.00010350678169,1.16593193845745
1.0001023930814,1.16592625559787
1.00010130195834,1.16592058388723
1.00010023307858,1.1659149231
1.00009918612315,1.16590927301064
1.00009816076312,1.16590363340213
1.00009715668449,1.16589800405745
1.00009617357328,1.16589238476383
1.00009521112547,1.16588677531277
1.00009426902707,1.16588117549362
1.00009334697904,1.16587558510638
1.00009244468234,1.16587000394894
1.00009156184294,1.1658644318234
1.00009069816676,1.16585886853404
1.00008985336973,1.16585331389149
1.00008902716777,1.16584776770426
1.00008821927678,1.16584222978936
1.00008742941768,1.16583669995957
1.00008665731634,1.1658311780383
1.00008590270861,1.16582566384468
1.00008516532038,1.16582015720638
1.00008444489248,1.16581465794681
1.00008374115578,1.1658091659
1.00008305386109,1.16580368089787
1.00008238259473,1.1657982027766
1.00008172710752,1.16579273137447
1.00008108715024,1.16578726653191
1.00008046248867,1.16578180809787
1.00007985287858,1.16577635591489
1.00007925807576,1.16577090983404
1.00007867786093,1.16576546970851
1.00007811198986,1.16576003539149
1.00007756024326,1.1657546067383
1.00007702239188,1.16574918360638
1.00007649821642,1.1657437658617
1.00007598748761,1.1657383533617
1.00007549000112,1.16573294597447
1.00007500553267,1.16572754356809
1.00007453387792,1.16572214601064
1.00007407482256,1.16571675317447
1.00007362816724,1.16571136493404
1.00007319369763,1.16570598116383
1.00007277121937,1.16570060174468
1.00007236053311,1.16569522655319
1.00007196143948,1.16568985547234
1.00007157374909,1.16568448838723
1.00007119726758,1.16567912518085
1.00007083181053,1.16567376574468
1.00007047718357,1.16566840996808
1.00007013321227,1.16566305774043
1.00006979970225,1.16565770895532
1.00006947648903,1.16565236350851
1.00006916338325,1.16564702129787
1.00006886021044,1.16564168222128
1.00006856680615,1.16563634618085
1.00006828299593,1.16563101307447
1.00006800861034,1.16562568281064
1.0000677434849,1.16562035529362
1.00006748745016,1.16561503043191
1.00006724035161,1.16560970812979
1.00006700202479,1.16560438830426
1.0000667723152,1.16559907086383
1.00006655105836,1.16559375572128
1.00006633810974,1.16558844279362
1.00006613331484,1.165583132
1.00006593652414,1.16557782325319
1.00006574758813,1.16557251647872
1.00006556635728,1.16556721159574
1.00006539269702,1.16556190852553
1.00006522645286,1.16555660719362
1.00006506749522,1.16555130752553
1.00006491567956,1.16554600945106
1.00006477087629,1.16554071289362
1.00006463294089,1.16553541778723
1.00006450174377,1.1655301240617
1.00006437715534,1.16552483164894
1.00006425904105,1.16551954048298
1.00006414728128,1.16551425049787
1.00006404174146,1.16550896163404
1.00006394230696,1.16550367382553
1.00006384884321,1.16549838701277
1.00006376123061,1.16549310113617
1.0000636793595,1.16548781613617
1.0000636031003,1.16548253195532
1.00006353234336,1.1654772485383
1.00006346697406,1.16547196582766
1.00006340687278,1.16546668377447
1.00006335193486,1.16546140232128
1.00006330204566,1.16545612141702
1.00006325709555,1.16545084101489
1.00006321697985,1.16544556105957
1.00006318159391,1.16544028150851
1.00006315082807,1.16543500231064
1.00006312458267,1.16542972341915
1.00006310275303,1.16542444479362
1.00006308524446,1.16541916638298
1.00006307195231,1.16541388815106
1.00006306278187,1.16540861004894
1.00006305763844,1.16540333204043
1.00006305642236,1.16539805408298
1.00006305904391,1.1653927761383
1.00006306541338,1.16538749816809
1.00006307543109,1.16538222013191
1.00006308901232,1.16537694199787
1.00006310607233,1.16537166372553
1.00006312651644,1.16536638528511
1.00006315026489,1.1653611066383
1.00006317723296,1.16535582775319
1.00006320733095,1.16535054859787
1.00006324047911,1.16534526914255
1.00006327659769,1.16533998935532
1.00006331560197,1.16533470920638
1.00006335742217,1.16532942866809
1.00006340197357,1.16532414770851
1.00006344917643,1.16531886630426
1.00006349896595,1.16531358442766
1.0000635512574,1.16530830205319
1.00006360598101,1.16530301915532
1.00006366306203,1.16529773570851
1.00006372243067,1.16529245169149
1.00006378402215,1.16528716708085
1.00006384775671,1.16528188185106
1.00006391357457,1.16527659598511
1.00006398140593,1.16527130945957
1.00006405118103,1.16526602225532
1.00006412283507,1.16526073435319
1.00006419630825,1.16525544573404
1.00006427153578,1.1652501563766
1.00006434844787,1.16524486626809
1.0000644269947,1.16523957539149
1.00006450710648,1.16523428372553
1.00006458872839,1.16522899125957
1.00006467180063,1.1652236979766
1.00006475625841,1.1652184038617
1.00006484205686,1.1652131089
1.00006492912622,1.16520781308085
1.00006501742162,1.16520251638936
1.00006510688825,1.16519721881489
1.00006519746629,1.16519192034468
1.00006528910094,1.16518662096809
1.0000653817523,1.16518132067234
1.00006547535559,1.16517601945106
1.00006556986597,1.16517071729149
1.00006566523856,1.16516541418723
1.00006576141356,1.16516011012766
1.00006585835111,1.16515480510426
1.00006595600136,1.16514949911277
1.00006605431946,1.16514419214255
1.00006615325557,1.16513888418723
1.00006624592687,1.16513357524255
1.00006633240314,1.16512826537021
1.00006641277408,1.16512295463191
1.0000664871045,1.16511764308936
1.00006655546914,1.16511233080426
1.00006661795275,1.16510701783191
1.00006667461511,1.16510170423617
1.00006672554096,1.16509639007234
1.00006677079012,1.16509107539787
1.00006681044231,1.16508576027234
1.00006684456731,1.16508044474894
1.00006687322494,1.16507512888511
1.00006689649494,1.16506981273191
1.00006691443711,1.16506449634681
1.00006692712123,1.16505917978298
1.00006693461706,1.16505386309149
1.00006693697945,1.16504854632553
1.00006693428314,1.16504322953617
1.00006692658794,1.16503791277234
1.00006691395865,1.16503259608723
1.00006689645008,1.16502727952766
1.00006687413701,1.16502196314255
1.00006684706925,1.16501664698298
1.00006681531161,1.16501133109362
1.0000667789239,1.16500601552128
1.00006673796592,1.16500070031277
1.0000666924875,1.16499538551489
1.00006664255844,1.16499007117234
1.00006658822855,1.16498475732979
1.00006652955766,1.16497944402979
1.0000664665956,1.16497413131915
1.00006639940218,1.1649688192383
1.00006632802724,1.16496350782979
1.00006625253058,1.16495819713404
1.00006617295707,1.16495288719574
1.00006608937148,1.16494757805532
1.0000660018137,1.16494226974894
1.00006591033855,1.16493696232128
1.00006581499586,1.16493165580638
1.00006571584046,1.16492635024894
1.0000656129172,1.16492104568298
1.00006550627593,1.16491574214681
1.00006539596648,1.16491043967872
1.0000652820387,1.16490513831489
1.00006516453245,1.16489983808936
1.00006504349757,1.16489453904255
1.00006491897892,1.16488924120638
1.00006479102634,1.16488394461702
1.00006465968469,1.16487864930851
1.00006452499383,1.16487335531489
1.00006438699862,1.16486806267021
1.00006424574391,1.16486277140426
1.00006410127457,1.16485748155532
1.00006395363046,1.16485219315106
1.00006380285145,1.1648469062234
1.00006364898739,1.16484162080851
1.00006349206818,1.16483633692979
1.00006333214365,1.16483105462553
1.0000631692487,1.16482577391915
1.00006300342319,1.16482049484468
1.00006283470202,1.16481521743191
1.00006266313502,1.16480994170638
1.00006248875209,1.16480466769787
1.00006231159312,1.16479939543404
1.00006213169298,1.16479412494468
1.00006194909154,1.16478885625745
1.0000617638237,1.16478358939574
1.00006157592933,1.16477832439149
1.00006138543832,1.16477306126596
1.00006119238558,1.16476780004681
1.00006099681096,1.1647625407617
1.00006079873939,1.16475728343404
1.00006059821572,1.16475202808936
1.00006039526986,1.16474677475106
1.00006018993171,1.16474152344468
1.00005998223616,1.16473627419362
1.0000597722181,1.16473102702128
1.00005955990244,1.16472578195106
1.00005934532407,1.16472053900638
1.00005912851789,1.16471529821064
1.00005890950881,1.16471005958511
1.00005868833171,1.16470482315106
1.00005846501651,1.16469958892979
1.00005823958811,1.16469435694681
1.00005801207643,1.16468912721915
1.00005778251636,1.16468389976809
1.0000575509328,1.16467867461489
1.00005731735069,1.16467345178085
1.00005708180491,1.16466823128511
1.00005684431539,1.16466301314681
1.00005660491703,1.16465779738723
1.00005636362975,1.16465258402128
1.00005612048845,1.16464737307234
1.00005587550808,1.16464216455745
1.00005562872352,1.16463695849362
1.00005538015471,1.16463175490213
1.00005512983655,1.16462655379787
1.00005487777899,1.16462135519787
1.0000546240219,1.1646161591234
1.00005436857526,1.16461096558723
1.00005411147894,1.16460577460851
1.00005385274291,1.16460058620426
1.00005359239706,1.16459540038936
1.00005333046134,1.16459021718085
1.00005306696565,1.16458503659362
1.00005280192493,1.16457985864468
1.00005253536412,1.16457468334894
1.00005226730812,1.16456951072128
1.0000519977719,1.1645643407766
1.00005172678535,1.16455917352979
1.00005145436343,1.16455400899574
1.00005118053105,1.16454884718936
1.00005090530816,1.1645436881234
1.00005062871468,1.16453853181277
1.00005035077056,1.16453337827021
1.00005007149572,1.16452822751064
1.00004979090513,1.16452307954681
1.00004950902868,1.16451793439149
1.00004922588133,1.16451279205957
1.00004894147803,1.16450765255957
1.00004865583871,1.16450251590638
1.00004836898829,1.16449738211277
1.00004808093675,1.16449225119149
1.00004779170401,1.16448712315319
1.000047501315,1.16448199801064
1.00004720977968,1.16447687577447
1.000046917118,1.16447175645745
1.0000466233449,1.16446664006808
1.0000463284853,1.16446152662128
1.00004603254418,1.16445641612553
1.00004573554647,1.16445130859149
1.00004543750712,1.16444620403191
1.00004513844108,1.16444110245319
1.0000448383633,1.16443600387021
1.00004453728873,1.16443090829149
1.00004423523731,1.16442581572553
1.000043932219,1.16442072618298
1.00004362825375,1.16441563967447
1.00004332335152,1.16441055620638
1.00004301752726,1.16440547579362
1.00004271080091,1.16440039844043
1.00004240317745,1.16439532415745
1.00004209467682,1.16439025295532
1.00004178530898,1.16438518484043
1.00004147508889,1.16438011982128
1.0000411640315,1.16437505790851
1.00004085215176,1.16436999911064
1.00004053945465,1.16436494343191
1.0000402259651,1.16435989088511
1.0000399116831,1.1643548414766
1.00003959662859,1.16434979521489
1.00003928081154,1.16434475210426
1.0000389642469,1.16433971215745
1.00003864693966,1.16433467537872
1.00003832890974,1.1643296417766
1.00003801016712,1.16432461135745
1.00003769072176,1.16431958412766
1.00003737058364,1.16431456009787
1.0000370497677,1.16430953927234
1.00003672827894,1.16430452165745
1.00003640613727,1.16429950725957
1.0000360833477,1.16429449608936
1.00003575992018,1.16428948814681
1.00003543586468,1.16428448344468
1.00003511120114,1.16427948198511
1.00003478592458,1.1642744837766
1.00003446005992,1.1642694888234
1.00003413360715,1.16426449713191
1.00003380658123,1.16425950870851
1.00003347898714,1.16425452355745
1.00003315083983,1.16424954168723
1.00003282214928,1.16424456310213
1.00003249292046,1.16423958780638
1.00003216316334,1.16423461580638
1.00003183288789,1.16422964710638
1.00003150210408,1.16422468171489
1.00003117081689,1.16421971963192
1.00003083904128,1.16421476086596
1.00003050678223,1.16420980542128
1.0000301740497,1.16420485330426
1.00002984084868,1.16419990451702
1.00002950719413,1.16419495906383
1.00002917308603,1.16419001695106
1.00002883853935,1.16418507818298
1.00002850355907,1.16418014276383
1.00002816815515,1.16417521069787
1.00002783233259,1.16417028198936
1.00002749610134,1.16416535664255
1.00002715946639,1.1641604346617
1.00002682244269,1.16415551605106
1.00002648504021,1.16415060081277
1.00002614726394,1.16414568895319
1.00002580911886,1.16414078047234
1.00002547061494,1.16413587537872
1.00002513175715,1.16413097367447
1.00002479255548,1.16412607535957
1.00002445300991,1.16412118044255
1.00002411313042,1.16411628892128
1.00002377292199,1.16411140080426
1.00002343239458,1.16410651609362
1.00002309154821,1.16410163479149
1.00002275039781,1.1640967569
1.00002240893841,1.1640918824234
1.00002206718496,1.16408701136596
1.00002172513746,1.16408214372979
1.00002138280089,1.16407727951702
1.00002104018522,1.16407241872979
1.00002069729543,1.16406756137447
1.00002035413651,1.16406270744894
1.00002001071344,1.16405785695957
1.0000196670312,1.16405300990851
1.0000193230898,1.16404816629787
1.00001897890419,1.16404332612979
1.00001863447935,1.16403848940638
1.0000182898103,1.16403365613191
1.000017944907,1.16402882630638
1.00001759977942,1.16402399993404
1.00001725442757,1.16401917701702
1.00001690885144,1.16401435755745
1.00001656306599,1.16400954155532
1.00001621707121,1.16400472901489
1.0000158708671,1.16399991994043
1.00001552433904,1.16399511432766
1.000015177492,1.16399031218723
1.00001483033597,1.16398551351702
1.00001448286594,1.16398071832128
1.00001413509688,1.16397592660426
1.00001378702878,1.16397113837021
1.00001343867162,1.16396635361702
1.00001309003037,1.16396157235319
1.00001274111002,1.16395679457872
1.00001239191555,1.16395202029787
1.00001204244696,1.16394724951064
1.00001169271922,1.1639424822234
1.0000113427323,1.16393771843617
1.00001099249121,1.16393295815319
1.0000106420059,1.1639282013766
1.0000102912714,1.16392344810638
1.00000994030265,1.16391869834894
1.00000958909468,1.16391395210213
1.00000923766242,1.16390920937447
1.00000888600589,1.1639044701617
1.00000853413007,1.16389973447021
1.00000818203993,1.16389500230213
1.00000782973549,1.16389027365745
1.0000074772267,1.1638855485383
1.00000712451856,1.16388082694894
1.00000677161106,1.16387610889149
1.00000641851417,1.16387139436383
1.0000060652279,1.16386668337447
1.00000571175223,1.16386197591915
1.00000535809714,1.16385727200213
1.00000500426761,1.16385257162553
1.00000465026863,1.16384787479149
1.00000429609521,1.1638431815
1.00000394176231,1.16383849175319
1.00000358726493,1.16383380555532
1.00000323261306,1.16382912290426
1.00000287780668,1.16382444380426
1.00000252285078,1.16381976825532
1.00000216775035,1.1638150962617
1.00000181250538,1.16381042781915
1.00000145712087,1.16380576293617
1.00000110160179,1.16380110160851
1.00000074595312,1.16379644384043
1.00000039016989,1.16379178963191
1.00000003426705,1.16378713898511
0.999999678239607,1.1637824919
0.999999322092549,1.16377784838085
0.999998965830861,1.16377320842553
0.999998609454543,1.16376857203617
0.999998252968578,1.16376393921489
0.99999789637795,1.1637593099617
0.99999753968266,1.1637546842766
0.999997182887691,1.16375006216383
0.999996825993043,1.1637454436234
0.999996469003701,1.16374082865319
0.999996111924648,1.16373621725745
0.999995754755884,1.16373160943617
0.999995397497409,1.16372700519149
0.99999504015919,1.16372240452128
0.99999468274123,1.16371780742979
0.999994325238542,1.16371321391489
0.999993967661095,1.16370862397872
0.999993610013873,1.16370403762128
0.999993252291892,1.16369945484468
0.99999289450512,1.16369487564894
0.999992536648572,1.16369030003617
0.999992178732218,1.16368572800426
0.999991820751072,1.16368115955532
0.999991462715103,1.16367659468936
0.999991104619327,1.16367203340638
0.999990746468728,1.16366747571064
0.999990388268289,1.16366292159787
0.999990030013027,1.16365837107021
0.999989671712909,1.16365382413191
0.999989313367936,1.1636492807766
0.999988954978108,1.16364474101064
0.999988596548408,1.16364020483191
0.999988238078837,1.16363567224043
0.999987879569394,1.1636311432383
0.999987521025063,1.1636266178234
0.999987162445845,1.163622096
0.999986803836724,1.16361757776383
0.999986445197699,1.16361306311915
0.99998608652877,1.1636085520617
0.999985727834921,1.16360404459787
0.999985369116153,1.16359954072128
0.999985010372465,1.1635950404383
0.999984651608842,1.16359054374468
0.999984292825283,1.16358605064468
0.999983934026771,1.16358156113404
0.999983575208325,1.16357707521489
0.99998321637991,1.16357259288936
0.999982857536543,1.16356811415319
0.999982498678225,1.16356363901064
0.999982139814923,1.16355916745957
0.999981780941653,1.16355469950213
0.999981422063399,1.16355023513617
0.999981063175177,1.16354577436383
0.999980704286955,1.16354131718298
0.999980345393749,1.16353686359362
0.999979986500543,1.16353241359787
0.999979627607337,1.16352796719362
0.999979268719115,1.16352352438298
0.999978909830893,1.16351908516596
0.999978550942671,1.16351464954043
0.999978192064417,1.16351021750638
0.999977833196131,1.16350578906596
0.999977474327845,1.16350136421702
0.99997711547451,1.1634969429617
0.999976756631144,1.16349252529787
0.999976397797745,1.16348811122553
0.999976038974314,1.16348370074681
0.999975680170819,1.16347929385957
0.999975321377292,1.1634748905617
0.999974962598717,1.16347049085745
0.999974603840077,1.16346609474468
0.999974245101373,1.1634617022234
0.998053900282802,1.16345731329149
0.998068491382382,1.16347214728723
0.998082927023041,1.16348683522128
0.99809720877472,1.16350137865532
0.99811133819739,1.16351577912553
0.998125316841054,1.16353003815957
0.998139146225814,1.16354415726383
0.998152827871769,1.16355813793404
0.998166363274101,1.16357198165106
0.998179753918022,1.16358568987447
0.998193001273793,1.16359926405532
0.998206106796723,1.16361270562979
0.99821907192717,1.16362601601702
0.998231898095524,1.16363919661915
0.998244586702269,1.16365224882979
0.998257139162845,1.16366517402766
0.998269556847833,1.16367797357234
0.998281841142767,1.16369064881277
0.99829399339331,1.16370320108723
0.998306014945125,1.16371563171702
0.99831790713889,1.16372794200851
0.998329671285381,1.16374013325532
0.998341308690388,1.16375220674468
0.998352820644751,1.16376416374043
0.998364208434325,1.16377600549787
0.998375473320046,1.16378773326383
0.998386616557866,1.16379934826809
0.998397639393769,1.16381085172553
0.998408543048818,1.16382224484255
0.998419328749063,1.16383352881277
0.99842999769563,1.16384470481489
0.998440551084667,1.16385577402128
0.998450990097364,1.16386673758723
0.998461315904946,1.16387759665532
0.998471529663688,1.1638883523617
0.998481632519893,1.16389900582766
0.9984916256099,1.1639095581617
0.998501510065062,1.16392001046383
0.998511286986828,1.16393036382128
0.998520957486616,1.16394061930851
0.998530522655908,1.16395077799362
0.998539983571235,1.16396084093191
0.998549341304142,1.16397080916383
0.998558596911223,1.1639806837234
0.998567751444089,1.16399046563191
0.9985768059394,1.16400015590426
0.998585761428828,1.1640097555383
0.998594618929098,1.16401926552766
0.998603379446964,1.16402868685106
0.99861204397423,1.16403802048085
0.998620613512666,1.1640472673766
0.998629089024172,1.16405642849149
0.998637471490584,1.16406550476596
0.998645761858848,1.16407449712979
0.998653961085882,1.16408340650426
0.998662069336154,1.16409223380638
0.998670087551629,1.16410097994043
0.998678016669287,1.16410964581277
0.998685857611154,1.16411823231489
0.998693611289293,1.16412674032553
0.998701278615763,1.16413517072128
0.998708860482688,1.16414352436809
0.998716357782193,1.16415180211702
0.998723771396435,1.16416000481702
0.998731102187634,1.16416813330638
0.998738351022995,1.16417618841489
0.998745518754772,1.16418417095957
0.998752606230233,1.16419208175532
0.998759614276711,1.16419992160426
0.998766543731508,1.1642076913
0.99877339541199,1.16421539163191
0.998780170125553,1.16422302337872
0.998786868674612,1.16423058730851
0.99879349186158,1.16423808418511
0.998800040468934,1.1642455147617
0.998806515269186,1.16425287978723
0.998812917044813,1.16426017999787
0.998819246553373,1.16426741612766
0.99882550454744,1.16427458889787
0.998831691779589,1.1642816990234
0.998837808992426,1.16428874721277
0.998843856913606,1.16429573417021
0.998849836270783,1.16430266058723
0.998855747786628,1.16430952714894
0.998861592163876,1.16431633453617
0.99886737011523,1.16432308341915
0.998873082328472,1.16432977446383
0.998878729501355,1.16433640832979
0.998884312311692,1.16434298566596
0.9988898314373,1.16434950711915
0.998895287551009,1.1643559733234
0.998900681305716,1.16436238491064
0.998906013364283,1.16436874250638
0.998911284379607,1.16437504672766
0.998916494979662,1.16438129818723
0.998921645817345,1.16438749748511
0.99892673750568,1.1643936452234
0.998931770682611,1.16439974199362
0.998936745956177,1.16440578837872
0.998941663939402,1.16441178496383
0.998946525235344,1.16441773231702
0.998951330447058,1.16442363100851
0.998956080157665,1.1644294816
0.998960774960252,1.16443528464468
0.998965415432957,1.16444104069362
0.998970002153917,1.16444675029362
0.998974535681331,1.1644524139766
0.998979016588352,1.16445803228085
0.998983445428198,1.16446360572766
0.998987822754085,1.16446913484255
0.998992149104278,1.16447462014043
0.998996425031994,1.16448006213191
0.999000651055563,1.16448546131915
0.999004827718233,1.16449081820426
0.999008955538333,1.16449613327872
0.999013035034194,1.16450140703404
0.999017066714176,1.16450663995319
0.999021051096609,1.16451183251489
0.999024988679886,1.16451698519149
0.999028879957417,1.16452209845319
0.999032725427595,1.1645271727617
0.999036525573862,1.1645322085766
0.999040280879661,1.16453720635319
0.999043991823448,1.16454216653617
0.999047658878699,1.16454708957447
0.999051282513901,1.16455197590426
0.999054863192563,1.16455682595957
0.999058401373205,1.16456164017234
0.999061898825125,1.16456641896809
0.999065355981925,1.16457116275319
0.999068773257273,1.16457587193192
0.999072151074802,1.16458054690426
0.999075489848179,1.16458518806383
0.999078789986086,1.1645897958
0.999082051892224,1.16459437050213
0.99908527597029,1.16459891255319
0.999088462618999,1.16460342232979
0.999091612232082,1.16460790020851
0.999094725198287,1.16461234655957
0.99909780190636,1.16461676174681
0.999100842730096,1.1646211461383
0.999103848053259,1.16462550008936
0.999106818244659,1.16462982395745
0.999109753683076,1.16463411809362
0.999112654727353,1.16463838284468
0.999115521741317,1.16464261855532
0.999118355088796,1.16464682556809
0.999121155118666,1.16465100421915
0.999123922189769,1.16465515484043
0.999126656645997,1.16465927776383
0.999129358831242,1.16466337331277
0.999132029089394,1.16466744181489
0.999134667759363,1.16467148358511
0.999137275170088,1.16467549894468
0.999139851655492,1.16467948820213
0.999142397544515,1.16468345166809
0.999144913156128,1.16468738965106
0.999147398819273,1.16469130245106
0.999149854847936,1.16469519036809
0.999152281556106,1.16469905370213
0.999154679252786,1.16470289274255
0.999157048246981,1.16470670778298
0.999159388847695,1.16471049911064
0.999161701353963,1.16471426700638
0.999163986064822,1.16471801175319
0.999166243269341,1.16472173363191
0.999168473271538,1.16472543291489
0.9991706763555,1.16472910987447
0.999172852810293,1.16473276478085
0.999175002915018,1.16473639790213
0.99917712695376,1.16474000949787
0.999179225205619,1.16474359983404
0.999181297944711,1.16474716916596
0.99918334544017,1.16475071774894
0.99918536796611,1.16475424583617
0.999187365786682,1.16475775367872
0.999189339166033,1.16476124152128
0.999191288368313,1.16476470961064
0.999193213652685,1.16476815818936
0.999195115268347,1.16477158749362
0.999196993474463,1.16477499776383
0.999198848525214,1.16477838923404
0.999200680659829,1.16478176213191
0.999202490127505,1.16478511669149
0.999204277177438,1.1647884531383
0.999206042043874,1.16479177169574
0.999207784966041,1.16479507258723
0.999209506183168,1.16479835603191
0.999211205919532,1.16480162224681
0.999212884419347,1.16480487144681
0.999214541901905,1.16480810384468
0.999216178596468,1.16481131965106
0.999217794727312,1.16481451907447
0.999219390513731,1.16481770231915
0.999220966180002,1.16482086959149
0.999222521935449,1.16482402108936
0.999224058004351,1.16482715701489
0.999225574591049,1.16483027756383
0.999227071909851,1.16483338293191
0.999228550170083,1.16483647331064
0.999230009576087,1.16483954889149
0.999231450337188,1.16484260986596
0.999232872647759,1.16484565641702
0.999234276712141,1.16484868872979
0.999235662729692,1.16485170698723
0.999237030894786,1.16485471137234
0.999238381396812,1.16485770205957
0.999239714435128,1.16486067922979
0.999241030194138,1.16486364305532
0.999242328868217,1.16486659371064
0.999243610636787,1.16486953136596
0.999244875684252,1.16487245618936
0.999246124195019,1.16487536835106
0.999247356353493,1.16487826801489
0.999248572329128,1.16488115534255
0.99924977230633,1.1648840305
0.999250956454552,1.16488689364468
0.999252124953216,1.16488974493617
0.999253277966792,1.16489258453191
0.999254415664734,1.16489541258511
0.999255538221479,1.16489822924894
0.999256645796514,1.1649010346766
0.999257738554308,1.16490382901702
0.999258816659331,1.16490661241915
0.99925988027107,1.16490938502979
0.999260929553993,1.16491214699149
0.99926196465762,1.16491489845106
0.999262985746419,1.16491763954894
0.999263992964926,1.16492037042553
0.999264986472625,1.16492309122128
0.999265966414052,1.16492580207021
0.999266932948692,1.16492850310851
0.999267886216095,1.16493119447447
0.99926882636578,1.16493387629574
0.999269753921059,1.16493654870638
0.999270669021483,1.16493921183404
0.999271571801618,1.1649418658
0.99927246239603,1.16494451072979
0.999273340939286,1.16494714674255
0.999274207560968,1.1649497739617
0.999275062390658,1.16495239250851
0.999275905557939,1.16495500249574
0.999276737192393,1.16495760404255
0.999277557418618,1.16496019726596
0.999278366361213,1.16496278227872
0.999279164144776,1.16496535919149
0.999279950893905,1.16496792812128
0.999280726728215,1.16497048917447
0.999281491767321,1.1649730424617
0.999282246125852,1.16497558808936
0.999282989928408,1.16497812616809
0.999283723284635,1.1649806568
0.999284446314147,1.16498318008936
0.999285159131575,1.16498569614468
0.999285861846565,1.1649882050617
0.999286554573749,1.16499070694468
0.999287237422772,1.16499320189362
0.999287910498297,1.16499569000851
0.999288573909971,1.16499817138511
0.999289227772424,1.16500064612128
0.999289872180351,1.16500311431064
0.999290507248383,1.16500557605106
0.999291133076198,1.16500803143191
0.999291749763475,1.16501048055106
0.999292357414877,1.16501292349574
0.999292956135066,1.16501536035745
0.999293546013754,1.16501779122553
0.999294127160586,1.16502021619149
0.999294699660289,1.1650226353383
0.999295263622511,1.16502504875319
0.999295819131979,1.1650274565234
0.999296366288369,1.16502985873404
0.999296905186379,1.16503225546596
0.999297435915718,1.16503464680426
0.999297958571082,1.16503703282979
0.999298473237196,1.1650394136234
0.999298980008756,1.16504178926596
0.999299478975474,1.16504415983404
0.999299970217091,1.16504652540851
0.999300453833286,1.16504888606596
0.999300929898819,1.16505124188085
0.999301398498416,1.16505359293191
0.999301859726773,1.16505593929149
0.999302313658648,1.16505828103404
0.999302760378767,1.16506061823191
0.999303199971859,1.16506295095957
0.999303632512682,1.16506527928723
0.999304058085963,1.16506760328298
0.999304474977228,1.16506992301915
0.999304883306092,1.16507223858298
0.9993052831822,1.16507455005957
0.999305674705233,1.16507685753191
0.99930605798982,1.16507916108723
0.999306433145608,1.16508146080426
0.999306800267291,1.16508375676596
0.999307159464517,1.16508604905319
0.999307510836964,1.16508833774468
0.999307854489295,1.16509062291915
0.999308190521188,1.16509290465319
0.999308519032322,1.1650951830234
0.999308840117393,1.16509745810638
0.999309153876077,1.16509972997447
0.999309460403071,1.1651019987
0.999309759793069,1.16510426435957
0.999310052140766,1.16510652702128
0.999310337535873,1.16510878675745


==> plots/2_fd_vs_vs_1e-6_5.txt <==
0.00972546426888588,0.0100054960485745
0.0193563030955107,0.0199136388111064
0.0288934371223852,0.0297253755019149
0.038337778034791,0.0394416441191489
0.0476902286480001,0.0490633735353192
0.056951682993596,0.0585914835855319
0.0661230264044004,0.0680268851551064
0.0752051356007951,0.0773704802676596
0.0841988787724081,0.0866231621704255
0.0931051156620933,0.0957858154197872
0.101924697648166,0.104859315965957
0.110658467825639,0.113844531237234
0.119307261087464,0.122742320222128
0.127871904202776,0.131553533551277
0.136353215898135,0.14027901358
0.144752006932779,0.14891959446766
0.153069080179368,0.15747610225766
0.16130523069924,0.165949354957021
0.169461245817666,0.174340162613404
0.177537905200108,0.182649327394043
0.185535980926977,0.190877643661064
0.193456237566395,0.199025898047872
0.201299432248461,0.207094869534681
0.209066314736517,0.215085329523404
0.216757627499419,0.222998041908511
0.224374105782804,0.230833763155319
0.231916477678366,0.238593242365957
0.239385464194631,0.246277221357447
0.246781779325736,0.25388643472766
0.254106130117212,0.26142160992766
0.261359216738753,0.268883467329787
0.268541732545021,0.2762727203
0.275654364147411,0.283590075261702
0.282697791474858,0.29083623176383
0.289672687843113,0.298011882553191
0.296579720016544,0.305117713634043
0.303419548271928,0.31215440433617
0.31019282646225,0.319122627380851
0.316900202079994,0.326023048944681
0.323542316317453,0.332856328721277
0.330119804128027,0.339623119985106
0.336633294289026,0.346324069655319
0.343083409458979,0.352959818361702
0.34947076623944,0.359531000491489
0.355795975232301,0.366038244270213
0.362059641099598,0.372482171802128
0.368262362619336,0.378863399144681
0.37440473274529,0.385182536359574
0.38048733866183,0.39144018757234
0.386510761839746,0.397636951031915
0.392475578093556,0.40377341916383
0.398382357635338,0.409850178634043
0.404231665130049,0.415867810397872
0.410024059747857,0.421826889757447
0.415760095219461,0.427727986421277
0.421440319887929,0.433571664551064
0.427065276762019,0.439358482819149
0.432635503567022,0.445088994468085
0.438151532796091,0.450763747348936
0.443613891763075,0.456383283991489
0.449023102649863,0.461948141640426
0.454379682559713,0.467458852314894
0.459684143563606,0.472915942859575
0.464936992751076,0.478319934993617
0.470138732277563,0.483671345355319
0.475289859414249,0.48897068556383
0.480390866593414,0.494218462253191
0.48544224145578,0.499415177131915
0.490444466899359,0.50456132702766
0.495398021122309,0.509657403931915
0.500303377673773,0.514703895051064
0.505161005488769,0.519701282851064
0.50997136894251,0.524650045102128
0.514734927902737,0.529550654929787
0.519452137746667,0.534403580851064
0.524123449430766,0.53920928682766
0.528749309525633,0.543968232308511
0.533330160250897,0.548680872268085
0.537866439525045,0.553347657259574
0.542358581005304,0.557969033446808
0.546807014137471,0.562545442655319
0.551212164180839,0.567077322414894
0.555574452263019,0.571565105991489
0.559894295404859,0.576009222442553
0.564172106585233,0.580410096646809
0.568408294746029,0.584768149351064
0.572603264871891,0.589083797206383
0.576757417985231,0.593357452810638
0.580871151225978,0.597589524751064
0.584944857861543,0.601780417634043
0.588978927326688,0.605930532129787
0.592973745283338,0.610040265017021
0.596929693625561,0.614110009204255
0.600847150544363,0.618140153785106
0.604726490542635,0.622131084061702
0.608568084480014,0.626083181589362
0.612372299612749,0.629996824217021
0.616139499623608,0.633872386104255
0.61987004465178,0.637710237782979
0.623564291337734,0.641510746174468
0.627222592853116,0.64527427462766
0.630845298925674,0.649001182961702
0.634432755884114,0.652691827489362
0.637985306697966,0.656346561061702
0.641503290987558,0.659965733091489
0.644987045063882,0.663549689597872
0.648436901988406,0.66709877322766
0.651853191558119,0.670613323295745
0.65523624037531,0.674093675819149
0.658586371862512,0.677540163540426
0.661903906292416,0.680953115968085
0.665189160822749,0.684332859402128
0.668442449526184,0.687679716968085
0.671664083420243,0.690994008648936
0.67485437049221,0.694276051317021
0.678013615743997,0.697526158755319
0.68114212119712,0.700744641695745
0.68424018594254,0.703931807851064
0.687308106155618,0.70708796193617
0.690346175140965,0.710213405702128
0.693354683332449,0.713308437961702
0.696333918352995,0.71637335462766
0.699284165024557,0.719408448723404
0.702205705388054,0.722414010429787
0.705098818753207,0.7253903271
0.707963781703525,0.728337683291489
0.710800868141159,0.731256360795745
0.713610349286903,0.734146638657447
0.716392493744985,0.737008793214894
0.719147567483131,0.739843098106383
0.721875833897355,0.742649824317021
0.724577553816946,0.745429240193617
0.727252985529384,0.748181611465957
0.729902384820215,0.750907201285106
0.732526004968065,0.753606270238298
0.735124096804446,0.756279076380851
0.73769690871376,0.758925875251064
0.740244686658214,0.761546919908511
0.742767674222679,0.764142460944681
0.745266112599737,0.766712746512766
0.747740240659456,0.769258022359575
0.750190294929454,0.77177853182766
0.752616509644737,0.774274515906383
0.755019116762655,0.776746213225532
0.757398345972867,0.779193860106383
0.759754424742194,0.78161769056383
0.762087578319609,0.78401793633617
0.764398029766135,0.786394826906383
0.766685999959832,0.788748589529787
0.768951707650621,0.791079449242553
0.771195369445327,0.7933876289
0.773417199842573,0.795673349180851
0.775617411267664,0.797936828623404
0.777796214057637,0.800178283634043
0.779953816521066,0.802397928519149
0.782090424938063,0.804595975495745
0.784206243570246,0.806772634714894
0.786301474705596,0.808928114289362
0.78837631865347,0.8110626203
0.790430973779491,0.81317635682766
0.792465636520499,0.81526952596383
0.794480501394517,0.817342327834043
0.796475761040626,0.819394960619149
0.798451606208996,0.82142762057234
0.800408225800755,0.823440502031915
0.802345806882944,0.825433797448936
0.804264534693499,0.827407697404255
0.806164592676139,0.829362390619149
0.808046162485351,0.831298063982979
0.809909424011308,0.833214902565957
0.811754555389837,0.835113089631915
0.813581733027341,0.83699280667234
0.815391131610765,0.838854233402128
0.817182924127531,0.840697547793617
0.818957281885474,0.842522926085106
0.820714374527796,0.844330542804255
0.822454370038049,0.846120570774468
0.824177434770036,0.847893181140425
0.825883733462766,0.849648543382979
0.827573429245437,0.851386825331915
0.829246683667338,0.853108193182979
0.830903656697853,0.854812811521277
0.832544506761343,0.856500843321277
0.834169390727184,0.858172449978723
0.835778463949632,0.859827791314894
0.837371880262846,0.861467025597872
0.838949792010787,0.863090309557447
0.840512350052202,0.864697798395745
0.842059703780563,0.866289645802128
0.843592001129048,0.867866003978723
0.843537009654031,0.869427023640425
0.845052026217401,0.870988593774468
0.846552328807242,0.872534998374468
0.84803806032794,0.874066384734043
0.84950936228838,0.875582898706383
0.850966374836831,0.877084684738298
0.852409236741016,0.87857188586383
0.853838085442926,0.880044643738298
0.855253057033909,0.881503098631915
0.856654286284568,0.882947389457447
0.858041906669684,0.884377653778723
0.859416050348278,0.885794027823404
0.860776848213453,0.887196646491489
0.862124429877439,0.888585643378723
0.863458923696514,0.889961150782979
0.864780456775989,0.891323299710638
0.86608915500011,0.892672219906383
0.867385143012125,0.894008039844681
0.868668544259136,0.895330886757447
0.869939480977147,0.896640886640426
0.87119807423094,0.897938164265957
0.872444443894135,0.899222843193617
0.873678708689063,0.900495045782979
0.87490098616683,0.901754893204255
0.876111392757156,0.903002505455319
0.877310043753426,0.904238001361702
0.878497053317668,0.905461498602128
0.879672534515448,0.906673113706383
0.880836599310879,0.907872962076596
0.881989358581577,0.909061157991489
0.885312267847168,0.910237814621277
0.886424256635369,0.911381208455319
0.887525418082542,0.912513471123404
0.888615857603912,0.913634711006383
0.889695679597978,0.91474503543617
0.890764987436549,0.915844550691489
0.891823882223744,0.916933362023404
0.892872465342782,0.918011573668085
0.893910837205014,0.919079288844681
0.894939097239956,0.92013660977234
0.886487978091678,0.921183637670213
0.887577080612504,0.922315262476596
0.888655691280946,0.923435985210638
0.889723911166237,0.924545910897872
0.89078184036574,0.925645143553192
0.891829578014919,0.926733786185106
0.892867222297306,0.927811940812766
0.893894870439517,0.928879708474468
0.894912618736173,0.929937189229787
0.895920562564851,0.930984482180851
0.896918796371131,0.932021685470213
0.897907413688533,0.933048896295745
0.898886507168422,0.934066210921277
0.899856168555084,0.935073724682979
0.900816488700682,0.936071531993617
0.901767557605126,0.937059726361702
0.90270946438617,0.938038400395745
0.90364229730433,0.939007645808511
0.904566143767869,0.939967553429787
0.905481090357718,0.940918213217021
0.906387222797568,0.941859714257447
0.907284626008701,0.942792144782979
0.908173384075094,0.943715592174468
0.909053580278311,0.944630142970213
0.909925297107472,0.945535882876596
0.910788616239315,0.94643289677234
0.911643618578065,0.947321268721277
0.912490384235506,0.948201081974468
0.91332899256586,0.949072418982979
0.914159522150841,0.949935361402128
0.914982050814604,0.950789990102128
0.915796655628729,0.951636385170213
0.916603412937143,0.952474625929787
0.917402398336181,0.953304790934043
0.918193686689542,0.954126957978723
0.91897735214822,0.954941204114894
0.919753468150506,0.955747605648936
0.920522107417005,0.956546238148936
0.921283341985523,0.957337176461702
0.92203724317618,0.958120494706383
0.922783881646231,0.958896266293617
0.923523327350196,0.959664563923404
0.924255649584718,0.960425459595745
0.924980916973605,0.961179024617021
0.925699197472821,0.961925329608511
0.926410558400383,0.962664444510638
0.927115066411448,0.963396438587234
0.927812787518244,0.964121380438298
0.928503787110005,0.964839338002128
0.92918812993304,0.965550378561702
0.929865880115649,0.966254568751064
0.930537101173107,0.96695197456383
0.931201855992715,0.967642661357447
0.931860206878652,0.968326693861702
0.932512215512106,0.969004136178723
0.933157942996127,0.969675051797872
0.933797449840679,0.970339503591489
0.934430795972603,0.970997553829787
0.935058040740606,0.971649264185106
0.93567924292024,0.97229469572766
0.936294460718889,0.972933908948936
0.936903751795706,0.973566963753192
0.937507173236689,0.974193919465957
0.938104781594556,0.974814834844681
0.938696632868808,0.975429768076596
0.939282782515696,0.976038776793617
0.939863285458192,0.976641918070213
0.940438196105922,0.97723924842766
0.941007568320276,0.977830823848936
0.941571455464256,0.97841669977234
0.942129910372561,0.978996931104255
0.942682985381501,0.979571572223404
0.943230732314039,0.980140676982979
0.943773202499727,0.980704298717021
0.944310446769726,0.981262490248936
0.944842515471752,0.981815303887234
0.945369458460115,0.982362791440425
0.945891325120633,0.982905004221277
0.946408164350698,0.983441993042553
0.946920024579213,0.98397380822766
0.947426953776559,0.984500499621277
0.947928999444626,0.985022116578724
0.948426208626783,0.985538707987234
0.948918627917844,0.98605032226383
0.949406303459086,0.986557007351064
0.949889280953198,0.98705881073617
0.950367605654315,0.987555779446809
0.950841322387956,0.988047960059574
0.951310475546035,0.988535398702128
0.951775109086865,0.989018141053192
0.95223526655509,0.989496232355319
0.952690991066739,0.989969717417021
0.953142325329156,0.990438640608511
0.953589311636019,0.990903045882979
0.954031991877306,0.991362976759574
0.954470407529331,0.991818476342553
0.954904599674675,0.992269587323404
0.955334609002188,0.992716351978723
0.955760475811975,0.993158812178723
0.956182240005424,0.993597009391489
0.956599941105144,0.994030984685106
0.957013618254966,0.994460778729787
0.957423310224926,0.994886431808511
0.957829055396312,0.995307983810638
0.958230891791569,0.995725474246809
0.958628857074299,0.996138942242553
0.959022988529324,0.996548426551064
0.959413323097575,0.996953965544681
0.959799897346189,0.997355597234043
0.960182747508377,0.997753359261702
0.960561909453523,0.998147288902128
0.960937418722075,0.998537423078723
0.961309310495632,0.998923798355319
0.961677619621873,0.999306450940426
0.962042380614552,0.999685416697872
0.962403627658485,1.00006073114681
0.962761394604561,1.0004324294617
0.963115714979716,1.0008005464766
0.963466621981945,1.00116511669574
0.963814148495257,1.00152617428511
0.964158327089669,1.00188375308511
0.964499190011246,1.00223788660638
0.964836769207015,1.00258860804255
0.965171096310016,1.00293595026383
0.965502202649268,1.00327994582128
0.965830119249771,1.00362062695745
0.966154876842472,1.00395802560213
0.966476505854298,1.0042921733766
0.966795036433076,1.00462310159787
0.967110498422611,1.00495084128298
0.967422921387612,1.00527542314894
0.967732334598731,1.00559687761702
0.96803876705749,1.00591523481277
0.968342247471359,1.0062305245766
0.968642804288642,1.00654277645957
0.968940465668576,1.00685201972553
0.969235259501264,1.00715828335745
0.969527213412662,1.0074615960617
0.96981635476956,1.00776198626596
0.970102710654664,1.0080594821234
0.970386307911453,1.00835411151702
0.970667173114271,1.0086459020617
0.970945332573314,1.00893488110638
0.971220812364534,1.00922107573404
0.971493638299732,1.00950451277021
0.9717638359465,1.00978521878085
0.972031430618246,1.01006322007447
0.972296447399119,1.01033854270638
0.972558911119085,1.01061121248085
0.972818846368883,1.01088125495745
0.973076277514975,1.01114869544681
0.973331228679609,1.01141355901064
0.973583723745805,1.01167587047872
0.973833786382273,1.01193565443617
0.974081440018494,1.01219293522766
0.974326707864657,1.01244773697447
0.97456961290169,1.01270008355319
0.974810177896209,1.01294999861702
0.975048425385573,1.01319750559149
0.975284377697813,1.0134426276766
0.975518056941667,1.01368538784255
0.975749485016549,1.01392580884681
0.975978683612546,1.0141639132234
0.976205674205438,1.01439972328936
0.976430478061677,1.01463326114681
0.976653116253344,1.01486454868723
0.976873609638209,1.01509360758511
0.977091978884653,1.01532045931277
0.977308244451733,1.01554512513404
0.97752242660413,1.01576762610638
0.977734545412154,1.01598798308511
0.977944620761707,1.0162062167234
0.978152672324384,1.0164223474766
0.978358719612292,1.01663639560638
0.978562781918247,1.01684838117234
0.978764878375578,1.01705832404468
0.978965027923239,1.01726624390213
0.979163249305814,1.01747216023617
0.979359561108397,1.01767609234468
0.979553981721712,1.01787805934255
0.979746529372011,1.01807808016383
0.979937222091173,1.01827617355745
0.98012607776156,1.01847235808723
0.980313114066175,1.01866665214468
0.980498348548471,1.01885907394255
0.980681798552545,1.01904964151702
0.980863481272975,1.01923837273191
0.981043413739868,1.01942528527447
0.981221612813879,1.01961039666808
0.981398095186209,1.01979372426596
0.981572877398539,1.01997528524681
0.981745975833067,1.02015509663404
0.981917406712503,1.02033317528085
0.982087186090103,1.02050953788085
0.982255329884559,1.02068420096383
0.982421853855074,1.02085718090426
0.982586773596383,1.02102849391702
0.982750104568655,1.02119815605745
0.982911862077555,1.02136618323404
0.983072061284217,1.02153259119362
0.983230717190286,1.02169739553617
0.983387844677795,1.02186061171064
0.983543458459321,1.02202225501489
0.98369757311786,1.02218234060426
0.983850203101841,1.02234088348511
0.98400136271516,1.02249789851702
0.984151066112194,1.02265340041915
0.984299327327706,1.02280740376809
0.984446160256909,1.02295992300213
0.984591578655464,1.02311097241915
0.984735596154436,1.02326056617447
0.984878226250322,1.02340871829574
0.98501948230007,1.02355544266809
0.985159377550981,1.02370075304894
0.985297925105823,1.02384466305745
0.985435137947746,1.02398718618511
0.985571028940289,1.02412833579362
0.985705610812424,1.02426812511277
0.985838896173508,1.02440656724894
0.985970897523251,1.02454367517872
0.986101627221814,1.02467946175532
0.986231097524695,1.02481393971064
0.986359320562792,1.02494712164894
0.986486308352376,1.02507902005745
0.986612072795084,1.0252096473
0.986736625672939,1.02533901562128
0.98685997865832,1.02546713715106
0.986982143308973,1.0255940239
0.987103131077982,1.0257196877617
0.987222953298817,1.02584414052128
0.987341621200285,1.02596739384043
0.987459145901546,1.02608945927872
0.987575538417099,1.02621034827872
0.987690809656777,1.02633007217234
0.98780497042077,1.02644864218298
0.987918031404604,1.02656606942979
0.988030003204125,1.02668236491915
0.988140896310519,1.02679753955532
0.988250721120275,1.02691160413404
0.988359487920236,1.02702456935319
0.988467206907535,1.0271364458
0.988573888169658,1.02724724396383
0.988679541709362,1.02735697423404
0.988784177424745,1.02746564689787
0.988887805124191,1.02757327214043
0.988990434511424,1.02767986005745
0.989092075210423,1.0277854206383
0.98919273674549,1.02788996378298
0.98929242854623,1.02799349928936
0.989391159957522,1.02809603686808
0.989488940229552,1.02819758612979
0.989585778527777,1.02829815659787
0.98968168392296,1.0283977577
0.989776665401136,1.0284963987766
0.9898707318686,1.02859408907447
0.989963892141932,1.02869083775319
0.990056154938037,1.02878665388511
0.990147528918994,1.02888154645319
0.990238022632254,1.02897552435319
0.990327644570442,1.0290685964
0.990416403126507,1.02916077131702
0.990504306618636,1.02925205774894
0.990591363280292,1.02934246425532
0.99067758127516,1.02943199931064
0.990762968682202,1.02952067131277
0.990847533500633,1.02960848857234
0.990931283654911,1.02969545932766
0.991014226994735,1.02978159173191
0.99109637129006,1.0298668938617
0.991177724241068,1.02995137371702
0.991258293468195,1.03003503921489
0.991338086522104,1.03011789820426
0.991417110888667,1.03019995845319
0.991495373959059,1.03028122765745
0.991572883079603,1.0303617134383
0.991649645506908,1.03044142334043
0.991725668432794,1.03052036484043
0.991800958989273,1.03059854534043
0.991875524223629,1.03067597217021
0.99194937112334,1.03075265259149
0.992022506616077,1.03082859379362
0.992094937549768,1.0309038029
0.992166670712532,1.03097828696383
0.992237712827699,1.03105205296809
0.992308070548824,1.03112510782979
0.992377750474636,1.0311974584
0.992446759129108,1.03126911146383
0.992515102986372,1.03134007374255
0.992582788440817,1.03141035188936
0.992649821841978,1.03147995249574
0.992716209474597,1.03154888208723
0.992781957548658,1.03161714712979
0.992847072239258,1.0316847540234
0.992911559636765,1.03175170911064
0.992975425786694,1.03181801867021
0.993038676679736,1.03188368891915
0.993101318236805,1.03194872601915
0.993163356328979,1.03201313606596
0.993224796772509,1.03207692510426
0.993285645323842,1.03214009911489
0.9933459076846,1.0322026640234
0.993405589501582,1.03226462569574
0.993464696366764,1.03232598994468
0.993523233817299,1.03238676252766
0.993581207345483,1.03244694914043
0.993638622378823,1.03250655542979
0.993695484299968,1.03256558698723
0.993751798436746,1.03262404934894
0.993807570062162,1.03268194799574
0.993862804409347,1.03273928836383
0.993917506646643,1.03279607582553
0.993971681907503,1.03285231571277
0.994025335265574,1.03290801329574
0.994078471749647,1.03296317380213
0.99413109633369,1.03301780240426
0.994183213956783,1.03307190422553
0.994234829498199,1.03312548434468
0.994285947797339,1.03317854778298
0.994336573643766,1.03323109951915
0.994386711777203,1.03328314448511
0.994436366907468,1.0333346875617
0.994485543674606,1.03338573358085
0.994534246693741,1.03343628733617
0.994582480525174,1.03348635356596
0.994630249694319,1.03353593696809
0.994677558671766,1.03358504219362
0.994724411893218,1.03363367384894
0.994770813749523,1.0336818365
0.994816768591655,1.03372953465957
0.994862280720751,1.03377677280426
0.994907354403061,1.03382355536596
0.994951993864962,1.03386988673404
0.994996203292959,1.03391577125532
0.995039986818736,1.03396121323404
0.995083348554039,1.03400621693404
0.995126292560776,1.03405078657447
0.995168822855999,1.03409492634043
0.995210943436824,1.03413864037234
0.995252658245544,1.03418193277234
0.995293971189566,1.0342248076
0.995334886136422,1.03426726887872
0.995375406933712,1.03430932059362
0.995415537364242,1.03435096668936
0.995455281195868,1.03439221107234
0.995494642146607,1.03443305761702
0.995533623914537,1.03447351015106
0.9955722301479,1.03451357247234
0.995610464465033,1.0345532483383
0.995648330444403,1.03459254147447
0.995685831639554,1.03463145556809
0.995722971564163,1.03466999426809
0.995759753697015,1.03470816119149
0.995796181486995,1.03474595992128
0.995832258343114,1.03478339400426
0.995867987649465,1.03482046695106
0.995903372755252,1.03485718224468
0.995938416974793,1.03489354332766
0.9959731235925,1.03492955361064
0.996007495862886,1.03496521647872
0.996041537000586,1.03500053527447
0.996075250205289,1.03503551331277
0.996108638626842,1.0350701538766
0.996141705395156,1.03510446021915
0.996174453615223,1.03513843555745
0.996206886352164,1.03517208308085
0.996239006641195,1.03520540594894
0.996270817497598,1.03523840728936
0.996302321901766,1.03527109019787
0.996333522809172,1.03530345774255
0.99636442313542,1.03533551295957
0.996395025781159,1.03536725886383
0.996425333612153,1.03539869842766
0.996455349469245,1.03542983460851
0.996485076168359,1.03546067032553
0.996514516490531,1.03549120847234
0.99654367319686,1.03552145191915
0.996572549018545,1.03555140350213
0.996601146661861,1.03558106603617
0.996629468808167,1.03561044230213
0.9966575181139,1.03563953505957
0.99668529720061,1.0356683470383
0.996712808674895,1.03569688094681
0.99674005511345,1.03572513945957
0.996767039068051,1.03575312523191
0.99679376307552,1.03578084089149
0.99682022963281,1.0358082890383
0.99684644122192,1.03583547225319
0.99687240029993,1.03586239308511
0.996898109299001,1.03588905406383
0.996923570626375,1.03591545769149
0.996948786669355,1.03594160644894
0.996973759790328,1.03596750278723
0.996998492331744,1.03599314914255
0.997022986611132,1.0360185479234
0.997047244921103,1.03604370151064
0.997071269539315,1.03606861226809
0.997264733167211,1.0360932825383
0.997286675970584,1.03611601620851
0.997308407081291,1.03613853022766
0.997329928547729,1.03616082671702
0.997351242383407,1.03618290777234
0.997372350596853,1.03620477547234
0.997393255171672,1.0362264318766
0.997413958066552,1.0362478790234
0.997434461235194,1.03626911893191
0.997454766601398,1.0362901536
0.997474876074012,1.03631098500851
0.997494791536963,1.03633161511702
0.997514514869194,1.03635204587021
0.997534047919747,1.03637227919149
0.997553392527693,1.03639231698298
0.997572550512168,1.03641216113191
0.99759152366739,1.03643181350638
0.997610313777608,1.03645127595745
0.997628922617102,1.03647055031489
0.997647351925267,1.03648963839787
0.997665603436511,1.036508542
0.997683678865308,1.03652726290213
0.997701579911182,1.03654580286596
0.997719308263685,1.0365641636383
0.997736865577485,1.03658234694681
0.997754253507248,1.03660035450426
0.997771473687705,1.03661818800638
0.997788527733651,1.03663584913191
0.997805417254897,1.03665333954255
0.997822143831352,1.03667066088936
0.997838709037938,1.03668781479787
0.997855114434628,1.03670480288723
0.997871361561457,1.03672162675745
0.997887451938526,1.03673828799149
0.997903387085936,1.03675478815745
0.997919168498866,1.03677112881064
0.997934797662531,1.03678731149149
0.997950276037222,1.03680333771915
0.997965605088218,1.03681920900851
0.997980786250891,1.03683492685106
0.997995820955632,1.03685049272766
0.998010710607909,1.03686590810426
0.998025456613193,1.03688117443404
0.998040060357018,1.03689629315319
0.998054523209966,1.03691126568936
0.998068846532652,1.03692609344681
0.998083031665754,1.03694077782766
0.998097079954935,1.03695532021489
0.998110992705987,1.03696972197447
0.998124771234667,1.03698398446596
0.998138416831816,1.03699810903191
0.998151930788272,1.03701209700426
0.998165314364972,1.0370259497
0.998178568817868,1.0370396684234
0.99819169540291,1.03705325446809
0.998204695346148,1.03706670911489
0.998217569873629,1.03708003362979
0.998230320191466,1.03709322926809
0.998242947500787,1.03710629727447
0.998255452982785,1.03711923887872
0.998267837823637,1.03713205530426
0.998280103174632,1.03714474775319
0.998292250197027,1.0371573174234
0.998304280032143,1.03716976550213
0.998316193801365,1.03718209315957
0.998327992636048,1.03719430155957
0.998339677642625,1.03720639185106
0.998351249912577,1.03721836517447
0.998362710537386,1.03723022265532
0.998374060598568,1.03724196541702
0.998385301157699,1.03725359455957
0.99839643326639,1.03726511118511
0.998407457981237,1.0372765163766
0.998418376333912,1.03728781120851
0.998429189351108,1.03729899674468
0.998439898049547,1.03731007404255
0.998450503431,1.03732104414468
0.998461006497237,1.03733190808511
0.998471408230096,1.03734266688936
0.998481709616394,1.03735332157021
0.998491911613047,1.03736387313192
0.99850201518694,1.03737432257021
0.998512021285018,1.03738467087234
0.998521930849248,1.03739491901064
0.99853174480664,1.03740506795106
0.998541464084206,1.03741511865532
0.998551089594007,1.03742507206596
0.998560622238135,1.03743492912553
0.998570062918683,1.0374446907617
0.998579412512823,1.03745435789362
0.998588671907695,1.03746393143617
0.998597841975489,1.03747341229149
0.998606923568458,1.03748280135106
0.998615917543837,1.03749209950426
0.998624824748897,1.03750130762553
0.998633646020939,1.03751042658511
0.99864238219228,1.03751945724255
0.9986510340753,1.03752840044894
0.998659602487367,1.03753725705106
0.998668088235877,1.03754602787872
0.998676492113276,1.03755471376596
0.998684814916994,1.03756331552766
0.998693057419541,1.0375718339766
0.998701220403394,1.03758026991702
0.998709304636081,1.03758862414468
0.998717310870175,1.03759689744894
0.998725239863233,1.03760509060851
0.998733092362848,1.03761320439787
0.998740869101657,1.03762123958298
0.998748570812299,1.0376291969234
0.998756198217444,1.03763707716596
0.998763752034779,1.03764488105745
0.998771232981991,1.03765260933617
0.998778641746864,1.03766026272766
0.998785979037115,1.03766784195745
0.999861597275837,1.0376753477383
0.999858465525179,1.03767208642979
0.999855364161576,1.03766885646809
0.999852292890977,1.03766565755106
0.999849251429297,1.03766248938085
0.999846239482484,1.03765935165319
0.99984325676147,1.0376562440766
0.999840302987154,1.03765316635745
0.999837377875451,1.03765011820638
0.999834481152246,1.03764709933617
0.999831612533455,1.0376441094617
0.999828771759912,1.03764114830426
0.999825958547532,1.03763821558085
0.999823172637153,1.03763531102128
0.99982041375964,1.03763243434681
0.99981768165583,1.03762958528936
0.999814976066557,1.03762676358085
0.999812296732657,1.03762396895532
0.99980964339995,1.03762120115106
0.99980701580927,1.03761845990638
0.999804413721388,1.03761574496383
0.999801836887109,1.03761305607021
0.999799285057235,1.03761039296809
0.999796757987553,1.03760775541277
0.999794255443819,1.03760514315319
0.999791777181818,1.03760255594468
0.999789322972292,1.03759999354255
0.99978689257601,1.03759745570851
0.999784485763711,1.03759494220426
0.999782102311119,1.03759245279149
0.999779741983988,1.03758998723617
0.999777404568009,1.03758754531064
0.999775089828937,1.03758512678085
0.999772797552464,1.0375827314234
0.999770527519295,1.03758035901064
0.999768279520106,1.03757800932128
0.999766053330619,1.03757568213404
0.999763848746493,1.03757337723404
0.999761665553419,1.0375710944
0.999759503547055,1.03756883342128
0.999757362523061,1.03756659408298
0.999755242277094,1.03756437617872
0.999753142599829,1.03756217949574
0.999751063301878,1.03756000383191
0.999749004183881,1.03755784898298
0.999746965041499,1.03755571474681
0.999744945690326,1.03755360092128
0.999742945935987,1.03755150731064
0.99974096558411,1.03754943371702
0.999739004455272,1.03754737994681
0.999737062350117,1.03754534580851
0.999735139094207,1.03754333111064
0.999733234503135,1.03754133566383
0.999731348392497,1.03753935928511
0.999729480587855,1.03753740178298
0.999727630904802,1.03753546298085
0.999725799173886,1.03753354269362
0.999723985215684,1.03753164074043
0.999722188860743,1.03752975694681
0.999720409934625,1.03752789113617
0.999718648277844,1.03752604312979
0.999716903710978,1.03752421275957
0.999715176074542,1.03752239985319
0.999713465204065,1.03752060424043
0.999711770935078,1.03751882575319
0.999710093108094,1.03751706422553
0.999708431558645,1.03751531949362
0.999706786137211,1.03751359139574
0.999705156684307,1.03751187976596
0.999703543040447,1.03751018444894
0.999701945056112,1.03750850528511
0.999700362576802,1.03750684211489
0.999698795452997,1.03750519478723
0.999697243540163,1.03750356314681
0.999695706683799,1.03750194704043
0.999694184744355,1.03750034631915
0.999692677572312,1.03749876083191
0.999691185023136,1.03749719043191
0.999689706962261,1.03749563497447
0.999688243240169,1.03749409431064
0.999686793722294,1.03749256829787
0.999685358274068,1.03749105679787
0.99968393675096,1.03748955966383
0.999682529028369,1.0374880767617
0.999681134961761,1.03748660794894
0.999679754421555,1.03748515309362
0.999678387278168,1.03748371205532
0.999677033402017,1.03748228470426
0.999675692668505,1.03748087090426
0.999674364938081,1.03747947052553
0.999673050096115,1.0374780834383
0.999671748013023,1.03747670951277
0.999670458564209,1.03747534862128
0.999669181630057,1.03747400063617
0.999667917085969,1.03747266543404
0.999666664812331,1.03747134288936
0.999665424689528,1.03747003288085
0.999664196597945,1.03746873528723
0.999662980427937,1.03746744998511
0.999661776059888,1.03746617685957
0.999660583379168,1.03746491578723
0.999659402271147,1.03746366665532
0.999658232621193,1.03746242934468
0.999657074324646,1.03746120374468
0.999655927266873,1.0374599897383
0.999654791338228,1.03745878721489
0.999653666434049,1.0374575960617
0.999652552449673,1.03745641616809
0.99965144927047,1.03745524742766
0.99965035679676,1.03745408972766
0.999649274923881,1.03745294296596
0.999648203552155,1.03745180703191
0.999647142571935,1.0374506818234
0.999646091893509,1.03744956723617
0.999645051407232,1.03744846316596
0.999644021018409,1.03744736951064
0.999643000627361,1.03744628617021
0.999641990134408,1.03744521304255
0.999640989449841,1.03744415003191
0.999639998478965,1.03744309703617
0.9996390171221,1.0374420539617
0.999638045284553,1.03744102071064
0.999637082881596,1.03743999718936
0.999636129818534,1.0374389833
0.999635186000673,1.03743797895106
0.999634251343285,1.03743698404894
0.999633325751677,1.03743599850426
0.999632409146104,1.03743502222553
0.999631501431873,1.03743405512128
0.99963060252924,1.03743309710213
0.99962971234351,1.03743214808298
0.999628830799925,1.03743120797447
0.999627957813757,1.03743027668936
0.999627093295296,1.03742935414468
0.999626237164798,1.03742844025319
0.999625389342522,1.03742753492979
0.999624549743739,1.03742663809574
0.999623718298675,1.03742574966383
0.999622894917618,1.03742486955745
0.999622079525811,1.03742399769149
0.999621272048493,1.03742313398936
0.999620472405922,1.03742227836809
0.999619680523339,1.03742143075319
0.999618896325985,1.03742059106383
0.999618119734117,1.0374197592234
0.999617350682943,1.03741893515957
0.999616589087737,1.03741811879149
0.999615834888691,1.03741731004894
0.999615088006063,1.03741650885532
0.999614348370077,1.0374157151383
0.999613615910959,1.03741492882553
0.999612890558933,1.03741414984255
0.999612172249208,1.0374133781234
0.999611460907025,1.03741261359362
0.999610756462609,1.03741185618298
0.999610058861136,1.03741110582553
0.999609368022865,1.03741036245106
0.99960868389297,1.03740962599149
0.999608006396694,1.03740889638085
0.999607335479213,1.03740817355106
0.999606671070752,1.0374074574383
0.99960601310652,1.03740674797447
0.999605361531694,1.0374060451
0.999604716276497,1.03740534874468
0.999604077281124,1.03740465885106
0.999603444485767,1.03740397535319
0.999602817830618,1.03740329818936
0.999602197260855,1.03740262729787
0.999601582706703,1.03740196261915
0.999600974118321,1.03740130409149
0.999600371435903,1.03740065165532
0.999599774599641,1.03740000525319
0.999599183559697,1.03739936482553
0.999598598251279,1.03739873031489
0.999598018619563,1.0373981016617
0.999597444614711,1.03739747881277
0.999596876181898,1.03739686170851
0.999596313261319,1.03739625029362
0.999595755803133,1.03739564451489
0.999595203752517,1.03739504431489
0.999594657059632,1.03739444964255
0.999594115674639,1.03739386044255
0.999593579542713,1.03739327665957
0.999593048609033,1.03739269824681
0.999592522828742,1.03739212514681
0.999592002147017,1.03739155731064
0.999591486523987,1.03739099468511
0.999590975899844,1.0373904372234
0.999590470229734,1.03738988487021
0.9995899694688,1.03738933758085
0.999589473567203,1.03738879530426
0.999588982475104,1.03738825799149
0.999588496147647,1.03738772559362
0.999588014539978,1.03738719806596
0.999587537602256,1.03738667535745
0.999587065299595,1.0373861574234
0.999586597572186,1.03738564421702
0.999586134385143,1.03738513569362
0.99958567569361,1.03738463180638
0.999585221452731,1.03738413251064
0.999584771617651,1.0373836377617
0.999584326148499,1.03738314751702
0.999583885005404,1.03738266172979
0.999583448138525,1.03738218035957
0.999583015507991,1.0373817033617
0.999582587078915,1.03738123069362
0.999582162806441,1.03738076231489
0.999581742650698,1.03738029818511
0.999581326571815,1.03737983825957
0.999580914524935,1.03737938249787
0.999580506480156,1.03737893086383
0.999580102397605,1.03737848331277
0.999579702232428,1.03737803980638
0.999579305949737,1.03737760030426
0.999578913509661,1.03737716477234
0.999578524882295,1.03737673316596
0.999578140022784,1.03737630545106
0.999577758896241,1.03737588158936
0.999577381467779,1.03737546154043
0.999577007702509,1.03737504527234
0.999576637565544,1.03737463274468
0.999576271017013,1.03737422392128
0.999575908022028,1.03737381876808
0.99957554855567,1.03737341724681
0.999575192573082,1.03737301932553
0.999574840044362,1.03737262496809
0.999574490934622,1.0373722341383
0.999574145213958,1.03737184680426
0.999573802847483,1.03737146292979
0.999573463805293,1.03737108248298
0.999573128047516,1.03737070542979
0.999572795554217,1.0373703317383
0.999572466280541,1.03736996137447
0.999572140201567,1.03736959430638
0.999571817287393,1.03736923050213
0.999571497508114,1.03736886993191
0.999571180828843,1.0373685125617
0.99957086722466,1.0373681583617
0.999570556660678,1.0373678073
0.999570249111977,1.03736745934894
0.99956994454367,1.03736711447447
0.999569642935821,1.03736677265106
0.999569344248557,1.03736643384468
0.999569048461944,1.03736609802979
0.999568755541095,1.03736576517447
0.999568465466072,1.03736543525106
0.999568178206973,1.03736510823191
0.999567893728911,1.03736478408936
0.999567612016932,1.03736446279362
0.999567333031167,1.03736414431702
0.999567056756662,1.03736382863404
0.999566783163515,1.03736351571702
0.999566512221821,1.0373632055383
0.999566243906662,1.03736289807234
0.9995659781981,1.03736259329149
0.999565715066234,1.03736229117021
0.999565454491127,1.03736199168298
0.999565196437891,1.03736169480426
0.999564940891574,1.03736140050851
0.999564687822274,1.03736110877234
0.999564437210054,1.03736081956809
0.999564189025011,1.03736053287234
0.999563943252192,1.03736024865957
0.999563699861695,1.03735996691064
0.999563458833583,1.03735968759574
0.999563220142937,1.03735941069362
0.999562983764837,1.03735913618085
0.999562749684332,1.03735886403404
0.999562517871517,1.03735859423191
0.999562288311441,1.03735832674894
0.999562060974201,1.03735806156383
0.999561835844844,1.03735779865532
0.99956161289845,1.037357538
0.999561392110101,1.0373572795766
0.999561173469828,1.0373570233617
0.999560956947728,1.0373567693383
0.999560742528849,1.03735651747872
0.999560530188271,1.03735626776809
0.999560319906058,1.03735602018298
0.999560111662275,1.03735577470213
0.999559905441969,1.03735553130638
0.999559701220222,1.03735528997447
0.999559498982082,1.03735505068723
0.999559298702628,1.0373548134234
0.999559100366909,1.03735457816596
0.999558903954989,1.03735434489149
0.999558709451916,1.03735411358511
0.999558516832771,1.03735388422553
0.999558326077618,1.03735365679362
0.999558137181473,1.03735343127234
0.999557950109449,1.03735320764043
0.999557764856561,1.03735298588085
0.99955758139789,1.0373527659766
0.999557399723468,1.03735254790851
0.999557219803391,1.03735233165957
0.999557041632675,1.03735211721277
0.999556865191386,1.03735190454681
0.999556690459586,1.03735169364894
0.999556517427308,1.0373514845
0.999556346069633,1.03735127708298
0.999556176371608,1.03735107138085
0.999556008323266,1.0373508673766
0.999555841899687,1.03735066505532
0.999555677095887,1.0373504644
0.999555513886946,1.03735026539574
0.999555352262897,1.0373500680234
0.999555192208788,1.03734987227021
0.999555033704682,1.03734967811702
0.999554876735629,1.03734948555319
0.99955472129166,1.03734929455957
0.99955456735284,1.03734910512128
0.9995544149092,1.0373489172234
0.999554263940806,1.03734873085319
0.999554114442672,1.03734854599362
0.99955396638988,1.03734836262979
0.999553819772461,1.03734818074894
0.999553674580448,1.03734800033617
0.999553530793904,1.0373478213766
0.999553388402863,1.03734764385532
0.999553247392372,1.03734746775957
0.999553107747479,1.0373472930766
0.999552969458216,1.03734711978936
0.999552832509633,1.03734694788936
0.99955269689176,1.03734677735745
0.999552562584662,1.03734660818511
0.999552429583355,1.03734644035532
0.999552297872888,1.03734627385745
0.999552167438308,1.03734610867872
0.999552038264664,1.03734594480638
0.999551910346972,1.03734578222553
0.99955178367028,1.03734562092553
0.999551658224619,1.03734546089362
0.999551533990055,1.03734530211915
0.999551410961604,1.03734514458511
0.999551289129297,1.03734498828511
0.999551168473199,1.03734483320426
0.999551048988326,1.03734467932979
0.99955093066471,1.03734452665319
0.999550813487399,1.03734437515957
0.999550697446425,1.0373442248383
0.999550582531821,1.03734407568085
0.999550468728634,1.03734392767234
0.999550356031882,1.03734378080426
0.999550244426611,1.0373436350617
0.999550133902854,1.0373434904383
0.999550024450643,1.03734334692128
0.999549916055027,1.0373432045
0.999549808716005,1.03734306316383
0.999549702418625,1.03734292290213
0.999549597147936,1.03734278370213
0.999549492898955,1.03734264555957
0.999549389661712,1.03734250845745
0.99954928742624,1.03734237239149
0.999549186182571,1.03734223734681
0.999549085915754,1.03734210331489
0.999548986625788,1.03734197028936
0.999548888297721,1.03734183825532
0.999548790921587,1.03734170720638
0.999548694487416,1.03734157713404
0.999548598990225,1.03734144802553
0.999548504420046,1.03734131987234
0.999548410766911,1.03734119266596
0.999548318020853,1.03734106639787
0.999548226171903,1.03734094105745
0.999548135215077,1.03734081663617
0.999548045140408,1.03734069312766
0.999547955937928,1.03734057051915
0.999547867597669,1.03734044880213
0.999547780114646,1.03734032797234
0.999547693483877,1.03734020801489
0.999547607690409,1.03734008892766
0.999547522724274,1.03733997069787
0.999547438585472,1.03733985331915
0.999547355264036,1.03733973678085
0.999547272749998,1.03733962107872
0.999547191033389,1.03733950620213
0.999547110109226,1.03733939214255
0.99954702996754,1.03733927889574
0.999546950608333,1.03733916644894
0.999546872011668,1.03733905479574
0.999546794182529,1.03733894392979
0.99954671710098,1.03733883384468
0.999546640772006,1.03733872452979
0.999546565180654,1.03733861597872
0.999546490321941,1.03733850818511
0.999546416190882,1.03733840114043
0.999546342772526,1.0373382948383
0.999546270071856,1.03733818927021
0.999546198073922,1.03733808442979
0.999546126773739,1.03733798031064
0.999546056161339,1.03733787690638
0.999545986236722,1.03733777420851
0.999545916984936,1.03733767220851
0.999545848410965,1.03733757090426
0.999545780494874,1.03733747028511
0.999545713241646,1.03733737034468
0.99954564663633,1.03733727107872
0.999545580678926,1.03733717248085
0.999545515359465,1.03733707454043
0.999545450672965,1.03733697725532
0.99954538661444,1.03733688061915
0.999545323178907,1.0373367846234
0.999545260351414,1.0373366892617
0.999545198136946,1.03733659452979
0.999545136525533,1.03733650041915
0.999545075507209,1.03733640692553
0.999545015081973,1.03733631404468
0.999544955244842,1.03733622176596
0.999544895985847,1.03733613008936
0.999544837300005,1.03733603900426
0.999544779182331,1.03733594850638
0.999544721627842,1.03733585858936
0.999544664631554,1.03733576925106
0.999544608183499,1.03733568048085
0.999544552288661,1.0373355922766
0.999544496927104,1.03733550463191
0.999544442108796,1.03733541754255
0.999544387773929,1.037335331
0.999544333917521,1.03733524500213
0.999544280534586,1.03733515954468
0.999544227625125,1.03733507461915
0.999544175184154,1.03733499022553
0.999544123206689,1.03733490635532
0.999544071687747,1.03733482300638
0.999544020627326,1.03733474017234
0.999543970010475,1.03733465784894
0.999543919847163,1.03733457603404
0.999543870127421,1.03733449471915
0.999543820846265,1.03733441390426
0.999543771998712,1.03733433358085
0.999543723584761,1.03733425374681
0.999543675594445,1.03733417439787
0.999543628032747,1.03733409552979
0.9995435808897,1.03733401713617
0.999543534165303,1.03733393921702
0.999543487849589,1.03733386176383
0.999543441947542,1.03733378477447
0.999543396449193,1.03733370824468
0.999543351354544,1.03733363217021
0.999543306658609,1.03733355654681
0.999543262356405,1.03733348137021
0.999543218447932,1.0373334066383
0.999543174928206,1.03733333234468
0.999543131792243,1.03733325848936
0.999543089035059,1.03733318506383
0.999543046656654,1.03733311206596
0.999543004657028,1.03733303949362
0.999542963026214,1.03733296734043
0.999542921764211,1.03733289560426
0.999542880866035,1.03733282428298
0.999542840326702,1.03733275336809
0.999542800151197,1.0373326828617
0.999542760329551,1.03733261275532
0.999542720856781,1.03733254304894
0.99954268173787,1.03733247373617
0.999542642962851,1.03733240481702
0.999542604531723,1.03733233628511
0.999542566439503,1.0373322681383
0.999542528681206,1.03733220037234
0.999542491261817,1.03733213298298
0.999542454171368,1.03733206597021
0.999542417409859,1.03733199932766
0.999542380972306,1.03733193305319
0.999542344858708,1.03733186714468
0.999542309064082,1.03733180159574
0.999542273588428,1.03733173640638
0.999542238421778,1.03733167157234
0.999542203569116,1.03733160708936
0.999542169025458,1.03733154295745
0.99954213478582,1.03733147916809
0.999542100850202,1.0373314157234
0.999542067213621,1.03733135261915
0.999542033876075,1.03733128984894
0.999542000832582,1.03733122741489
0.999541968078157,1.03733116531064
0.999541935617784,1.03733110353404
0.999541903446479,1.03733104208298
0.999541871554275,1.03733098095319
0.999541839946155,1.03733092014468
0.99954180862212,1.03733085965106
0.999541777572201,1.03733079947021
0.999541746796398,1.0373307396
0.999541716294712,1.03733068004043
0.999541686057174,1.03733062078298
0.999541656093753,1.03733056182979
0.999541626394481,1.0373305031766
0.999541596954373,1.03733044482128
0.999541567778414,1.03733038675957
0.999541538861619,1.03733032899149
0.999541510199005,1.03733027151064
0.999541481790572,1.03733021431915
0.999541453631336,1.03733015741064
0.999541425721296,1.03733010078298
0.999541398060453,1.03733004443617
0.999541370643823,1.03732998836596
0.999541343471406,1.03732993257021
0.999541316538218,1.03732987704681
0.999541289844258,1.03732982179149
0.999541263384544,1.03732976680426
0.999541237159075,1.03732971208298
0.99954121116785,1.0373296576234
0.999541185405887,1.0373296034234
0.999541159868201,1.03732954948085
0.999541134559775,1.03732949579574
0.999541109475627,1.03732944236383
0.999541084615756,1.03732938918085
0.999541059970195,1.03732933624894
0.99954103554891,1.0373292835617
0.999541011341935,1.03732923112128
0.999540987344284,1.03732917892128
0.999540963565927,1.03732912696383
0.999540939991912,1.03732907524255
0.999540916632205,1.03732902375745
0.99954089347684,1.03732897250638
0.999540870525817,1.03732892148723
0.999540847779134,1.03732887069787
0.99954082523181,1.03732882013404
0.999540802883842,1.03732876979787
0.999540780735232,1.03732871968723
0.999540758780996,1.03732866979574
0.999540737026116,1.0373286201234
0.999540715460627,1.03732857067021
0.999540694084527,1.03732852143404
0.999540672897817,1.03732847241064
0.999540651900496,1.0373284236
0.99954063108758,1.03732837499787
0.999540610459071,1.03732832660426
0.999540590014967,1.03732827841915
0.9995405697453,1.03732823043617
0.99954054966004,1.03732818265745
0.999540529754201,1.03732813508085
0.9995405100228,1.03732808770213
0.999540490465836,1.03732804052128
0.99954047108331,1.03732799353617
0.999540451870239,1.03732794674468
0.99954043282662,1.03732790014681
0.999540413952456,1.0373278537383
0.999540395242762,1.03732780751915
0.999540376702521,1.03732776148723
0.99954035832675,1.03732771564043
0.999540340110466,1.03732766997872
0.999540322058651,1.03732762449787
0.999540304161338,1.03732757919787
0.999540286428495,1.03732753407872
0.999540268850154,1.03732748913617
0.999540251426315,1.03732744436809
0.999540234156978,1.0373273997766
0.999540217042143,1.03732735535745
0.999540200076826,1.03732731110851
0.999540183261027,1.03732726702979
0.999540166594746,1.03732722312128
0.999540150072999,1.0373271793766
0.999540133700771,1.0373271358
0.999540117473076,1.03732709238511
0.999540101389916,1.03732704913404
0.999540085446306,1.03732700604468
0.99954006964723,1.03732696311277
0.99954005398272,1.03732692034043
0.999540038462744,1.0373268777234
0.999540023077335,1.03732683526383
0.999540007826492,1.03732679295745
0.999539992710215,1.03732675080426
0.999539977728505,1.0373267088
0.99953996288136,1.03732666694894
0.999539948163798,1.03732662524468
0.999539933575819,1.03732658368723
0.999539919117422,1.0373265422766
0.999539904788606,1.03732650101064
0.99953989058439,1.03732645988936
0.999539876504772,1.03732641890851
0.999539862549752,1.03732637806809
0.99953984871933,1.03732633737021
0.999539835008524,1.03732629680851
0.999539821422315,1.03732625638511
0.999539807955721,1.03732621609574
0.999539794608741,1.03732617594255
0.999539781376392,1.0373261359234
0.999539768263657,1.03732609603617
0.999539755265553,1.03732605628085
0.99953974238208,1.03732601665532
0.999539729613236,1.03732597715745
0.99953971695404,1.03732593778936
0.999539704409474,1.03732589854681
0.999539691979538,1.03732585942979
0.999539679654265,1.0373258204383
0.999539667438639,1.03732578157021
0.99953965533266,1.0373257428234
0.999539643331342,1.03732570419787
0.999539631434688,1.03732566569149
0.99953961964768,1.03732562730638
0.999539607960351,1.0373255890383
0.999539596377685,1.03732555088723
0.999539584894697,1.03732551285106
0.999539573516372,1.03732547493191
0.999539562237726,1.03732543712553
0.999539551058758,1.03732539943191
0.999539539979469,1.03732536184894
0.999539528999859,1.03732532437872
0.999539518109959,1.03732528701915
0.999539507319739,1.03732524976596
0.999539496629197,1.0373252126234
0.999539486028366,1.03732517558723
0.999539475522229,1.03732513865532
0.999539465105804,1.03732510182979
0.999539454784073,1.03732506510851
0.999539444552053,1.03732502849149
0.999539434409744,1.0373249919766
0.99953942436213,1.0373249555617
0.999539414394259,1.03732491924894
0.999539404521082,1.03732488303617
0.999539394732632,1.03732484692128
0.99953938502891,1.03732481090426
0.999539375414898,1.03732477498511
0.999539365880629,1.0373247391617
0.999539356436071,1.03732470343191
0.999539347071256,1.0373246678
0.999539337786184,1.03732463225957
0.999539328585839,1.03732459681277
0.999539319465236,1.03732456145957
0.999539310429361,1.03732452619574
0.999539301468245,1.0373244910234
0.999539292586871,1.03732445594043
0.999539283785241,1.03732442094468
0.99953927505837,1.0373243860383
0.999539266411241,1.03732435122128
0.999539257838872,1.03732431648723
0.999539249341262,1.03732428184255
0.999539240918411,1.03732424728085
0.999539232570318,1.03732421280426
0.999539224296985,1.03732417841064
0.999539216093427,1.0373241441
0.999539207964628,1.03732410987021
0.999539199905604,1.0373240757234
0.999539191916355,1.03732404165745
0.999539183996881,1.03732400767021
0.999539176152167,1.03732397376383
0.999539168372243,1.03732393993404
0.999539160662095,1.03732390618298
0.999539153016738,1.03732387251064
0.999539145441155,1.03732383891277
0.999539137935348,1.03732380539149
0.999539130489348,1.03732377194468
0.999539123113124,1.03732373857447
0.999539115796706,1.0373237052766
0.999539108550064,1.03732367205106
0.999539101363228,1.0373236389
0.999539094241185,1.03732360581915
0.999539087178948,1.03732357281064
0.999539080181502,1.03732353987234
0.999539073243864,1.03732350700426
0.999539066371016,1.03732347420638
0.999539059552992,1.0373234414766
0.999539052794776,1.03732340881489
0.99953904610135,1.03732337622128
0.999539039462748,1.03732334369362
0.999539032883953,1.03732331123404
0.999539026359981,1.0373232788383
0.999539019895816,1.03732324651064
0.999539013486475,1.03732321424468
0.999539007131957,1.03732318204468
0.999539000837246,1.03732314990851
0.999538994592375,1.03732311783404
0.999538988407311,1.0373230858234
0.999538982272086,1.03732305387447
0.999538976191685,1.03732302198511
0.999538970166107,1.03732299015957
0.999538964190368,1.03732295839149
0.999538958269452,1.03732292668511
0.999538952398376,1.0373228950383
0.999538946582123,1.03732286344894
0.99953894081571,1.03732283191702
0.999538935099135,1.03732280044468
0.999538929427417,1.03732276902979
0.999538923810521,1.03732273767021
0.999538918243465,1.03732270636809
0.999538912721264,1.03732267512128
0.999538907248903,1.03732264392979
0.999538901826381,1.03732261279149
0.999538896448714,1.03732258170851
0.999538891115903,1.03732255068085
0.999538885832931,1.03732251970426
0.999538880594815,1.03732248878298
0.999538875401554,1.03732245791277
0.999538870253149,1.03732242709362
0.999538865154583,1.03732239632766
0.999538860095888,1.03732236561277
0.999538855082049,1.03732233494681
0.999538850108081,1.03732230433191
0.999538845183952,1.03732227376809
0.999538840299695,1.03732224325106
0.99953883545531,1.03732221278511
0.99953883065578,1.03732218236596
0.999538825901105,1.03732215199574
0.999538821181318,1.03732212167447
0.999538816506387,1.03732209139787
0.999538811871327,1.03732206117021
0.999538807276138,1.03732203098723
0.999538802720821,1.03732200085106
0.999538798205375,1.0373219707617
0.999538793729801,1.03732194071489
0.999538789289114,1.03732191071489
0.999538784893283,1.03732188075957
0.999538780532339,1.03732185084681
0.999538776206283,1.03732182097872
0.999538771920098,1.03732179115319
0.999538767673785,1.03732176137021
0.999538763462359,1.03732173163191
0.999538759285822,1.03732170193404
0.999538755144171,1.0373216722766
0.999538751042392,1.03732164266383
0.9995387469755,1.03732161308936
0.999538742943497,1.03732158355745
0.999538738941396,1.03732155406596
0.999538734979167,1.03732152461277
0.999538731051826,1.0373214952
0.999538727154388,1.03732146582766
0.999538723291838,1.03732143649362
0.999538719464176,1.03732140719787
0.999538715666417,1.03732137794043
0.999538711903545,1.03732134872128
0.999538708175561,1.03732131954043
0.999538704477481,1.03732129039574
0.999538700809305,1.03732126128936
0.999538697176016,1.03732123221702
0.99953869357263,1.03732120318298
0.999538689999148,1.03732117418511
0.99953868645557,1.0373211452234
0.999538682941895,1.03732111629787
0.999538679463108,1.03732108740638
0.999538676009241,1.03732105854894
0.999538672590261,1.03732102972553
0.999538669196201,1.0373210009383
0.999538665832044,1.03732097218511
0.999538662497791,1.03732094346383
0.999538659193442,1.0373209147766
0.999538655914012,1.0373208861234
0.999538652664486,1.03732085750213
0.99953864943988,1.03732082891489
0.999538646245177,1.03732080035745
0.999538643080378,1.03732077183404
0.999538639940499,1.03732074334043
0.999538636825539,1.03732071487872
0.999538633740483,1.03732068644894
0.999538630680346,1.03732065805106
0.999538627645129,1.03732062968298
0.999538624634832,1.03732060134468
0.999538621654439,1.03732057303617
0.999538618698965,1.03732054475745
0.999538615763427,1.03732051650851
0.999538612857792,1.03732048828936
0.999538609977077,1.0373204601
0.999538607116298,1.0373204319383
0.999538604285423,1.03732040380638
0.999538601474483,1.03732037570213
0.999538598688463,1.03732034762553
0.999538595927363,1.03732031957872
0.999538593186198,1.03732029155745
0.999538590469953,1.03732026356383
0.999538587778628,1.03732023559787
0.999538585107238,1.03732020765957
0.999538582460769,1.03732017974681
0.999538579839219,1.0373201518617
0.999538577237604,1.03732012400213
0.999538574655925,1.03732009616809
0.999538572094183,1.0373200683617
0.999538569557359,1.03732004057872
0.999538567045456,1.03732001282128
0.999538564548504,1.03731998509149
0.999538562076472,1.03731995738511
0.999538559624376,1.03731992970213
0.999538557192215,1.03731990204468
0.99953855477999,1.03731987441277
0.999538552387701,1.03731984680426
0.999538550015348,1.03731981921915
0.999538547667914,1.03731979165745
0.999538545335432,1.03731976412128
0.999538543022886,1.03731973660638
0.999538540730275,1.03731970911489
0.999538538457601,1.03731968164681
0.999538536204862,1.03731965420213
0.999538533967075,1.03731962677872
0.999538531749224,1.03731959937872
0.999538529551308,1.03731957200213
0.999538527373328,1.03731954464468
0.9995385252103,1.03731951731064
0.999538523067208,1.03731948999787
0.999538520939067,1.03731946270638
0.999538518830862,1.03731943543617
0.999538516742593,1.03731940818723
0.999538514669276,1.03731938095957
0.999538512610911,1.03731935375319
0.999538510572481,1.03731932656596
0.999538508553987,1.0373192994
0.999538506545461,1.03731927225319
0.999538504556871,1.03731924512766
0.999538502588216,1.0373192180234
0.999538500629529,1.03731919093617
0.999538498690778,1.03731916387021
0.999538496766979,1.0373191368234
0.999538494858132,1.03731910979362
0.99953849296922,1.03731908278511
0.999538491090276,1.03731905579574
0.999538489231269,1.0373190288234
0.999538487387212,1.03731900187234
0.999538485553124,1.0373189749383
0.999538483738971,1.03731894802128
0.999538481939771,1.03731892112553
0.999538480155522,1.03731889424468
0.999538478381241,1.03731886738298
0.999538476626895,1.03731884054043
0.999538474882518,1.03731881371277
0.999538473158076,1.03731878690426
0.999538471443602,1.03731876011277
0.99953846974408,1.0373187333383
0.999538468054526,1.03731870658085
0.999538466384908,1.03731867984043
0.999538464725257,1.03731865311702
0.999538463080558,1.03731862640851
0.999538461450811,1.03731859971915
0.999538459831032,1.03731857304468
0.999538458226205,1.03731854638511
0.999538456631345,1.03731851974468
0.999538455051438,1.03731849311702
0.999538453486482,1.03731846650638
0.999538451931494,1.03731843991277
0.999538450391458,1.03731841333404
0.99953844886139,1.03731838677021
0.999538447346273,1.03731836022128
0.999538445841125,1.03731833368723
0.999538444345944,1.03731830717021
0.999538442865715,1.03731828066596
0.999538441400438,1.03731825417872
0.999538439940145,1.03731822770426
0.999538438494804,1.03731820124468
0.999538437064414,1.0373181748
0.999538435639009,1.03731814837021
0.999538434228555,1.03731812195319
0.999538432833053,1.03731809555319
0.999538431442535,1.03731806916383
0.999538430066969,1.03731804278936
0.99953842870137,1.03731801642979
0.99953842734574,1.03731799008298
0.999538426000077,1.03731796375106
0.999538424664382,1.03731793742979
0.999538423343639,1.03731791112553
0.99953842202788,1.03731788483191
0.999538420727073,1.03731785855106
0.99953841943125,1.03731783228511
0.999538418150378,1.03731780603191
0.999538416879475,1.03731777978936
0.999538415618539,1.0373177535617
0.999538414362587,1.03731772734681
0.999538413121587,1.03731770114255
0.999538411890555,1.03731767495319
0.999538410664507,1.03731764877447
0.999538409453411,1.03731762260851
0.999538408247298,1.03731759645319
0.999538407056138,1.03731757031277
0.999538405869961,1.03731754418298
0.999538404693752,1.03731751806383
0.999538403527511,1.03731749195745
0.999538402366254,1.03731746586383
0.999538401219949,1.03731743978085
0.999538400078628,1.03731741370851
0.999538398947274,1.03731738764894
0.999538397825889,1.0373173616
0.999538396709487,1.0373173355617
0.999538395608037,1.03731730953617
0.999538394506588,1.03731728352128
0.99953839342009,1.03731725751702
0.999538392338576,1.0373172315234
0.999538391267029,1.03731720554043
0.999538390205451,1.03731717956809
0.999538389148857,1.03731715360638
0.99953838810223,1.03731712765745
0.999538387060588,1.03731710171702
0.999538386028913,1.03731707578723
0.999538385007206,1.03731704986809
0.999538383990483,1.03731702395745
0.999538382983728,1.03731699805957
0.999538381981957,1.03731697217021
0.999538380990154,1.03731694629149
0.999538380003335,1.03731692042128
0.9995383790215,1.03731689456383
0.999538378054616,1.03731686871277
0.999538377087733,1.03731684287447
0.999538376130817,1.03731681704468
0.999538375183869,1.0373167912234
0.999538374241905,1.03731676541277
0.999538373304925,1.03731673961064
0.999538372377913,1.03731671381915
0.999538371455885,1.03731668803617
0.999538370538841,1.03731666226383
0.999538369631765,1.03731663649787
0.999538368729672,1.03731661074255
0.999538367837548,1.03731658499574
0.999538366950407,1.03731655925957
0.999538366068251,1.03731653353191
0.999538365191078,1.03731650781064
0.999538364323873,1.0373164821
0.999538363461653,1.03731645639787
0.999538362604416,1.03731643070426
0.999538361757147,1.03731640501915
0.999538360909877,1.03731637934255
0.999538360072576,1.03731635367447
0.999538359240259,1.03731632801489
0.99953835841791,1.03731630236383
0.99953835759556,1.03731627672128
0.999538356783179,1.03731625108723
0.999538355975781,1.03731622545957
0.999538355173368,1.03731619984043
0.999538354375938,1.03731617422979
0.999538353588476,1.03731614862766
0.999538352801014,1.03731612303404
0.99953835202352,1.03731609744681
0.99953835125101,1.03731607186809
0.9995383504785,1.03731604629574
0.999538349715958,1.03731602073191
0.9995383489584,1.0373159951766
0.999538348205826,1.03731596962766
0.999538347463219,1.03731594408723
0.999538346720613,1.03731591855319
0.99953834598299,1.03731589302766
0.999538345250352,1.03731586750851
0.999538344522697,1.03731584199787
0.99953834380501,1.03731581649362
0.999538343087324,1.03731579099787
0.999538342374621,1.03731576550851
0.999538341671886,1.03731574002553
0.999538340969151,1.03731571454894
0.9995383402714,1.03731568908085
0.999538339578633,1.03731566361915
0.99953833889085,1.03731563816596
0.999538338208051,1.03731561271702
0.999538337530235,1.0373155872766
0.999538336857404,1.03731556184255
0.999538336189557,1.03731553641489
0.999538335526693,1.03731551099574
0.999538334868814,1.03731548558085
0.999538334210934,1.03731546017447
0.999538333563023,1.03731543477234
0.999538332915111,1.03731540937872
0.999538332272183,1.03731538399149
0.99953833163424,1.03731535861064
0.99953833100128,1.03731533323404
0.999538330373304,1.03731530786596
0.999538329745328,1.03731528250426
0.999538329122336,1.03731525714894
0.999538328509312,1.03731523179787
0.999538327896288,1.03731520645532
0.999538327283264,1.03731518111702
0.999538326680207,1.03731515578511
0.999538326077151,1.03731513045957
0.999538325484063,1.03731510514043
0.999538324890974,1.03731507982766
0.999538324297886,1.03731505451915
0.999538323714766,1.03731502921915
0.999538323131645,1.0373150039234
0.999538322553509,1.03731497863191
0.999538321980356,1.03731495334894
0.999538321407204,1.03731492807021
0.999538320839035,1.03731490279787
0.99953832027585,1.03731487753191
0.999538319717649,1.03731485227021
0.999538319159448,1.03731482701489
0.999538318606232,1.03731480176383
0.999538318057999,1.03731477651915
0.99953831751475,1.03731475128085
0.999538316971501,1.03731472604681
0.999538316428252,1.03731470081915
0.999538315894971,1.03731467559574
0.99953831536169,1.03731465037872
0.999538314833392,1.03731462516596
0.999538314305095,1.03731459995957
0.999538313781782,1.03731457475745
0.999538313263453,1.0373145495617
0.999538312745123,1.03731452437021
0.999538312231778,1.03731449918511
0.999538311723417,1.03731447400426
0.999538311215055,1.03731444882766
0.999538310711678,1.03731442365745
0.9995383102083,1.03731439849149
0.999538309709907,1.03731437333192
0.999538309216497,1.0373143481766
0.999538308723087,1.03731432302553
0.999538308234661,1.03731429788085
0.99953830775122,1.03731427274043
0.999538307262794,1.03731424760426
0.999538306784336,1.03731422247234
0.999538306305878,1.03731419734681
0.999538305832405,1.03731417222553
0.999538305358931,1.03731414710851
0.999538304890441,1.03731412199574
0.999538304421951,1.03731409688936
0.999538303958445,1.03731407178723
0.999538303494939,1.03731404668936
0.999538303036417,1.03731402159574
0.999538302577895,1.03731399650638
0.999538302124357,1.0373139714234
0.999538301675802,1.03731394634255
0.999538301227248,1.03731392126809
0.999538300778694,1.03731389619787
0.999538300335124,1.03731387113191
0.999538299896537,1.03731384607021
0.999538299457951,1.03731382101277
0.999538299019365,1.03731379595957
0.999538298585762,1.03731377091064
0.99953829815216,1.03731374586809
0.999538297723541,1.03731372082766
0.999538297294923,1.03731369579149
0.999538296871288,1.03731367075957
0.999538296447654,1.03731364573404
0.999538296029003,1.03731362071064
0.999538295610353,1.03731359569149
0.999538295196686,1.03731357067872
0.999538294783019,1.03731354566809
0.999538294369353,1.0373135206617
0.99953829396067,1.03731349565957
0.999538293556971,1.0373134706617
0.999538293148288,1.03731344566809
0.999538292749574,1.03731342067872
0.999538292345875,1.03731339569362
0.99953829194716,1.03731337071064
0.999538291553429,1.03731334573404
0.999538291159698,1.03731332075957
0.999538290765967,1.03731329578936
0.999538290372236,1.0373132708234
0.999538289983489,1.0373132458617
0.999538289599726,1.03731322090426
0.999538289215963,1.03731319594894
0.9995382888322,1.037313171
0.999538288453421,1.03731314605319
0.999538288074642,1.03731312111064
0.999538287695863,1.03731309617234
0.999538287322068,1.03731307123617
0.999538286948273,1.03731304630426
0.999538286574477,1.0373130213766
0.999538286205666,1.03731299645319
0.999538285836855,1.03731297153404
0.999538285473028,1.03731294661702
0.999538285104216,1.03731292170426
0.999538284745373,1.03731289679362
0.999538284381546,1.03731287188936
0.999538284022702,1.03731284698723
0.999538283663859,1.03731282208936
0.999538283309999,1.03731279719362
0.99953828295614,1.03731277230213
0.999538282602281,1.03731274741489
0.999538282253405,1.03731272252979
0.99953828190453,1.03731269765106
0.999538281555654,1.03731267277234
0.999538281206779,1.0373126479
0.999538280862887,1.03731262302979
0.999538280518996,1.0373125981617
0.999538280180088,1.0373125733
0.999538279836196,1.0373125484383
0.999538279497289,1.03731252358298
0.999538279163365,1.03731249872979
0.999538278824457,1.03731247388085
0.999538278490534,1.03731244903404
0.999538278161594,1.03731242419149
0.99953827782767,1.03731239935106
0.99953827749873,1.03731237451489
0.999538277169791,1.03731234968085
0.999538276840851,1.03731232485106
0.999538276516895,1.03731230002553
0.999538276192939,1.03731227520213
0.999538275868984,1.03731225038298
0.999538275550012,1.03731222556596
0.999538275226056,1.03731220075106
0.999538274907084,1.03731217594255
0.999538274588112,1.03731215113404
0.999538274274124,1.03731212632979
0.999538273960136,1.03731210152979
0.999538273646148,1.03731207673191
0.99953827333216,1.0373120519383
0.999538273023156,1.03731202714681
0.999538272709168,1.03731200235745
0.999538272400164,1.03731197757234
0.999538272096144,1.03731195279149
0.99953827178714,1.03731192801277
0.99953827148312,1.03731190323617
0.9995382711791,1.03731187846383
0.99953827087508,1.03731185369362
0.99953827057106,1.03731182892766
0.999538270272024,1.03731180416383
0.999538269972988,1.03731177940213
0.999538269673951,1.03731175464468
0.999538269374915,1.03731172988936
0.999538269080863,1.0373117051383
0.999538268786811,1.03731168038936
0.999538268492759,1.03731165564468
0.999538268198707,1.0373116309
0.999538267904654,1.0373116061617
0.999538267615586,1.0373115814234
0.999538267326518,1.03731155668936
0.99953826703745,1.03731153195957
0.999538266748381,1.03731150722979
0.999538266459313,1.03731148250426
0.999538266175229,1.03731145778298
0.999538265891144,1.0373114330617
0.99953826560706,1.03731140834468
0.999538265322976,1.03731138363191
0.999538265038891,1.03731135892128
0.999538264759791,1.03731133421277
0.999538264480691,1.03731130950638
0.99953826420159,1.03731128480426
0.99953826392249,1.03731126010426
0.999538263643389,1.03731123540638
0.999538263369273,1.03731121071277
0.999538263095156,1.03731118602128
0.999538262816056,1.03731116133191
0.999538262546924,1.03731113664681
0.999538262272807,1.0373111119617
0.999538261998691,1.03731108728298
0.999538261729558,1.03731106260426
0.999538261460426,1.03731103792979
0.999538261186309,1.03731101325532
0.999538260922161,1.03731098858723
0.999538260653028,1.03731096391915
0.999538260383895,1.03731093925532
0.999538260119747,1.03731091459362
0.999538259850614,1.03731088993404
0.999538259586466,1.03731086527872
0.999538259322317,1.0373108406234
0.999538259063153,1.03731081597234
0.999538258799004,1.0373107913234
0.999538258539839,1.03731076667872
0.999538258275691,1.03731074203617
0.999538258016526,1.03731071739574
0.999538257757361,1.03731069275745
0.999538257498197,1.03731066812128
0.999538257239032,1.03731064348936
0.999538256984851,1.03731061885745
0.999538256725687,1.03731059422979
0.999538256471506,1.03731056960638
0.999538256217325,1.03731054498298
0.999538255963145,1.03731052036383
0.999538255708964,1.03731049574468
0.999538255454783,1.03731047112979
0.999538255200602,1.03731044651702
0.999538254951406,1.03731042190851
0.999538254697225,1.0373103973
0.999538254448028,1.03731037269574
0.999538254198831,1.03731034809362
0.999538253949635,1.03731032349362
0.999538253700438,1.03731029889574
0.999538253451241,1.03731027430213
0.999538253207028,1.03731024970851
0.999538252957831,1.03731022511915
0.999538252713619,1.03731020053191
0.999538252469406,1.03731017594681
0.999538252225193,1.03731015136383
0.99953825198098,1.03731012678511
0.999538251736767,1.03731010220638
0.999538251492554,1.03731007763191
0.999538251248341,1.03731005305957
0.999538251009113,1.03731002848936
0.9995382507649,1.03731000392128
0.999538250525671,1.03730997935532
0.999538250286442,1.03730995479149
0.999538250047213,1.03730993023191
0.999538249807984,1.03730990567447
0.999538249568755,1.03730988111702
0.999538249329526,1.03730985656383
0.999538249090297,1.03730983201277
0.999538248856052,1.03730980746383
0.999538248616823,1.03730978291915
0.999538248382578,1.03730975837447
0.999538248148333,1.03730973383191
0.999538247909105,1.03730970929362
0.99953824767486,1.03730968475745
0.999538247440615,1.03730966022128
0.99953824720637,1.03730963568936
0.999538246977109,1.03730961115957
0.999538246742864,1.03730958663191
0.999538246508619,1.03730956210638
0.999538246279358,1.03730953758511
0.999538246045113,1.03730951306383
0.999538245815852,1.03730948854681
0.999538245586591,1.03730946402979
0.999538245357329,1.03730943951702
0.999538245128068,1.03730941500426
0.999538244898807,1.03730939049574
0.999538244669546,1.03730936598936
0.999538244440285,1.03730934148511
0.999538244211024,1.03730931698298
0.999538243986747,1.03730929248298
0.999538243757486,1.03730926798511
0.999538243533209,1.03730924348936
0.999538243303948,1.03730921899787
0.999538243079671,1.03730919450638
0.999538242855394,1.03730917001702
0.999538242626133,1.03730914553191
0.999538242401856,1.03730912104681
0.999538242177578,1.03730909656596
0.999538241958285,1.03730907208723
0.999538241734008,1.03730904760851
0.999538241509731,1.03730902313404
0.999538241285454,1.0373089986617
0.999538241066161,1.03730897419149
0.999538240841884,1.03730894972128
0.999538240622591,1.03730892525532
0.999538240398314,1.03730890079149
0.99953824017902,1.03730887632979
0.999538239959727,1.03730885187021
0.99953823973545,1.03730882741489
0.999538239516157,1.03730880295957
0.999538239296864,1.03730877850638
0.999538239077571,1.03730875405532
0.999538238858277,1.03730872960638
0.999538238638984,1.03730870515957
0.999538238424675,1.03730868071702
0.999538238205382,1.03730865627447
0.999538237986089,1.03730863183404
0.999538237771779,1.03730860739787
0.999538237552486,1.0373085829617
0.999538237338177,1.03730855852979
0.999538237118884,1.03730853409787
0.999538236904575,1.03730850966809
0.999538236690265,1.03730848524255
0.999538236470972,1.03730846081702
0.999538236256663,1.03730843639574
0.999538236042354,1.03730841197447
0.999538235828045,1.03730838755745
0.999538235613735,1.03730836314043
0.999538235399426,1.03730833872766
0.999538235185117,1.03730831431489
0.999538234970808,1.03730828990638
0.999538234761482,1.03730826549787
0.999538234547173,1.03730824109362
0.999538234332864,1.03730821669149
0.999538234123538,1.03730819228936
0.999538233909229,1.03730816789149
0.999538233699904,1.03730814349362
0.999538233485595,1.0373081191
0.999538233276269,1.03730809470638
0.99953823306196,1.03730807031702
0.999538232852635,1.03730804592766
0.99953823264331,1.03730802154255
0.999538232433984,1.03730799715745
0.999538232219675,1.0373079727766
0.99953823201035,1.03730794839574
0.999538231801025,1.03730792401915
0.999538231591699,1.03730789964255
0.999538231382374,1.03730787527021
0.999538231173049,1.03730785089787
0.999538230963723,1.03730782652979
0.999538230759382,1.0373078021617
0.999538230550057,1.03730777779574
0.999538230340731,1.03730775343404
0.999538230131406,1.03730772907234
0.999538229927065,1.03730770471277
0.999538229717739,1.03730768035745
0.999538229508414,1.03730765600213
0.999538229304073,1.03730763164894
0.999538229094748,1.03730760729787
0.999538228890406,1.03730758294894
0.999538228686065,1.03730755860426
0.999538228476739,1.03730753425957
0.999538228272398,1.03730750991702
0.999538228068057,1.0373074855766
0.999538227858731,1.0373074612383
0.99953822765439,1.03730743690213
0.999538227450049,1.03730741256809
0.999538227245707,1.03730738823617
0.999538227041366,1.03730736390638
0.999538226837025,1.03730733957872
0.999538226632683,1.03730731525106
0.999538226428342,1.03730729092766
0.999538226224001,1.03730726660638
0.999538226019659,1.03730724228723
0.999538225815318,1.03730721796809
0.999538225610976,1.03730719365319
0.999538225406635,1.03730716934043
0.999538225202294,1.03730714502766
0.999538225002936,1.03730712071915
0.999538224798595,1.03730709641064
0.999538224594254,1.03730707210638
0.999538224394896,1.03730704780213
0.999538224190555,1.0373070235
0.999538223986214,1.0373069992
0.999538223786856,1.03730697490426
0.999538223582515,1.03730695060851
0.999538223383157,1.03730692631489
0.999538223178816,1.0373069020234
0.999538222979458,1.03730687773404
0.999538222775117,1.03730685344681
0.99953822257576,1.0373068291617
0.999538222376402,1.03730680487872
0.999538222172061,1.03730678059787
0.999538221972703,1.03730675631702
0.999538221773346,1.03730673204043
0.999538221573989,1.03730670776596
0.999538221369647,1.03730668349149
0.99953822117029,1.03730665922128
0.999538220970932,1.03730663495106
0.999538220771575,1.03730661068511
0.999538220572218,1.03730658641915
0.99953822037286,1.03730656215532
0.999538220173503,1.03730653789574
0.999538219974145,1.03730651363617
0.999538219774788,1.03730648937872
0.99953821957543,1.0373064651234
0.999538219376073,1.03730644087021
0.999538219176715,1.03730641661915
0.999538218977358,1.03730639237021
0.999538218778001,1.0373063681234
0.999538218578643,1.0373063438766
0.999538218379286,1.03730631963404
0.999538218184912,1.03730629539362
0.999538217985555,1.03730627115319
0.999538217786198,1.03730624691702
0.99953821758684,1.03730622268085
0.999538217392467,1.03730619844681
0.999538217193109,1.03730617421702
0.999538216993752,1.03730614998723
0.999538216799378,1.03730612575957
0.999538216600021,1.03730610153404
0.999538216400663,1.03730607731064
0.99953821620629,1.03730605308936
0.999538216006932,1.03730602887021
0.999538215812559,1.03730600465106
0.999538215613202,1.03730598043617
0.999538215418828,1.0373059562234
0.999538215219471,1.03730593201064
0.999538215025097,1.03730590780213
0.99953821482574,1.03730588359362
0.999538214631366,1.03730585938723
0.999538214432009,1.03730583518511
0.999538214237635,1.03730581098298
0.999538214043262,1.03730578678298
0.999538213843904,1.03730576258511
0.999538213649531,1.03730573838936
0.999538213455157,1.03730571419574
0.9995382132558,1.03730569000426
0.999538213061427,1.03730566581277
0.999538212867053,1.03730564162553
0.99953821267268,1.0373056174383
0.999538212473322,1.03730559325532
0.999538212278949,1.03730556907234
0.999538212084575,1.03730554489362
0.999538211890202,1.03730552071489
0.999538211695828,1.0373054965383
0.999538211501455,1.03730547236383
0.999538211302097,1.03730544819149
0.999538211107724,1.03730542402128
0.99953821091335,1.03730539985319
0.999538210718977,1.03730537568511
0.999538210524603,1.03730535152128
0.99953821033023,1.03730532735957
0.999538210135856,1.03730530319787
0.999538209941483,1.03730527904043
0.999538209747109,1.03730525488298
0.999538209552736,1.03730523072766
0.999538209358362,1.03730520657447
0.999538209163989,1.0373051824234
0.999538208969615,1.03730515827447
0.999538208775242,1.03730513412766
0.999538208580868,1.03730510998298
0.999538208386495,1.03730508584043
0.999538208192121,1.03730506169787
0.999538207997748,1.03730503755957
0.999538207808358,1.03730501342128
0.999538207613985,1.03730498928723
0.999538207419611,1.03730496515319
0.999538207225238,1.03730494102128
0.999538207030864,1.03730491689149
0.999538206836491,1.03730489276383
0.999538206647101,1.0373048686383
0.999538206452728,1.03730484451489
0.999538206258354,1.03730482039362
0.999538206063981,1.03730479627234
0.999538205874591,1.03730477215532
0.999538205680218,1.0373047480383
0.999538205485844,1.03730472392553
0.999538205291471,1.03730469981277
0.999538205102081,1.03730467570213
0.999538204907708,1.03730465159362
0.999538204713334,1.03730462748723
0.999538204523945,1.03730460338298
0.999538204329571,1.03730457928085
0.999538204135198,1.03730455517872
0.999538203945808,1.03730453108085
0.999538203751435,1.03730450698511
0.999538203557061,1.03730448288936
0.999538203367672,1.03730445879574
0.999538203173298,1.03730443470638
0.999538202983909,1.03730441061702
0.999538202789535,1.03730438652979
0.999538202595162,1.03730436244468
0.999538202405772,1.0373043383617
0.999538202211399,1.03730431427872
0.999538202022009,1.0373042902
0.999538201827636,1.0373042661234
0.999538201638246,1.03730424204681
0.999538201443873,1.03730421797234
0.999538201254483,1.03730419390213
0.999538201060109,1.03730416983191
0.99953820087072,1.03730414576383
0.999538200676346,1.03730412169787
0.999538200486957,1.03730409763404
0.999538200292583,1.03730407357234
0.999538200103194,1.03730404951064
0.99953819990882,1.03730402545319
0.999538199719431,1.03730400139787
0.999538199530041,1.03730397734255
0.999538199335668,1.03730395328936
0.999538199146278,1.0373039292383
0.999538198951905,1.03730390519149
0.999538198762515,1.03730388114468
0.999538198568142,1.03730385709787
0.999538198378752,1.03730383305532
0.999538198189363,1.03730380901489
0.999538197994989,1.0373037849766
0.999538197805599,1.0373037609383
0.99953819761621,1.03730373690213
0.999538197421836,1.03730371287021
0.999538197232447,1.0373036888383
0.999538197043057,1.03730366480851
0.999538196848684,1.03730364078085
0.999538196659294,1.03730361675532
0.999538196469905,1.03730359273191
0.999538196275531,1.03730356870851
0.999538196086142,1.03730354468936
0.999538195896752,1.03730352067234
0.999538195702379,1.03730349665532
0.999538195512989,1.03730347264043
0.999538195323599,1.03730344862766
0.99953819513421,1.03730342461915
0.999538194939837,1.03730340061064
0.999538194750447,1.03730337660213
0.999538194561057,1.03730335259787
0.999538194366684,1.03730332859574
0.999538194177294,1.03730330459362
0.999538193987905,1.03730328059574
0.999538193798515,1.03730325659787
0.999538193609126,1.03730323260426
0.999538193414752,1.03730320861064
0.999538193225363,1.03730318461915
0.999538193035973,1.03730316062979
0.999538192846584,1.03730313664255
0.99953819265221,1.03730311265532
0.99953819246282,1.03730308867234
0.999538192273431,1.03730306468936
0.999538192084041,1.03730304071064
0.999538191894652,1.03730301673192
0.999538191705262,1.03730299275532
0.999538191510889,1.03730296878298
0.999538191321499,1.03730294481064
0.99953819113211,1.0373029208383
0.99953819094272,1.03730289687021
0.999538190753331,1.03730287290426
0.999538190563941,1.03730284894043
0.999538190369567,1.0373028249766
0.999538190180178,1.03730280101489
0.999538189990788,1.03730277705745
0.999538189801399,1.0373027531
0.999538189612009,1.03730272914468
0.99953818942262,1.03730270519149
0.99953818923323,1.03730268124043
0.999538189038857,1.03730265728936
0.999538188849467,1.03730263334255
0.999538188660078,1.03730260939787
0.999538188470688,1.03730258545319
0.999538188281298,1.03730256151064
0.999538188091909,1.03730253757234
0.999538187902519,1.03730251363404
0.99953818771313,1.03730248969787
0.99953818752374,1.03730246576383
0.999538187334351,1.03730244182979
0.999538187139977,1.0373024179
0.999538186950588,1.03730239397234
0.999538186761198,1.03730237004468
0.999538186571809,1.03730234611915
0.999538186382419,1.03730232219787
0.999538186193029,1.0373022982766
0.99953818600364,1.03730227435745
0.99953818581425,1.03730225044043
0.999538185624861,1.03730222652553
0.999538185435471,1.03730220261064
0.999538185246082,1.0373021787
0.999538185056692,1.03730215478936
0.999538184867303,1.03730213088298
0.999538184677913,1.0373021069766
0.999538184488523,1.03730208307234
0.999538184299134,1.03730205917021
0.999538184109744,1.03730203527021
0.999538183920355,1.03730201137234
0.999538183730965,1.0373019874766
0.999538183541576,1.03730196358298
0.999538183352186,1.03730193968936
0.999538183162797,1.03730191579787
0.999538182973407,1.03730189191064
0.999538182784018,1.0373018680234
0.999538182589644,1.0373018441383
0.999538182400254,1.03730182025532
0.999538182210865,1.03730179637447
0.999538182021475,1.03730177249574
0.999538181832086,1.03730174861702
0.999538181642696,1.03730172474255
0.999538181453307,1.03730170086809
0.999538181263917,1.03730167699787
0.999538181079512,1.03730165312766
0.999538180890122,1.03730162925957
0.999538180700732,1.03730160539362
0.999538180511343,1.03730158152979
0.999538180321953,1.03730155766809
0.999538180132564,1.03730153380638
0.999538179943174,1.03730150994894
0.999538179753785,1.03730148609149
0.999538179564395,1.0373014622383
0.999538179375005,1.03730143838511
0.999538179185616,1.03730141453404
0.999538178996226,1.03730139068511
0.999538178806837,1.0373013668383
0.999538178617447,1.03730134299362
0.999538178428058,1.03730131914894
0.999538178238668,1.03730129530851
0.999538178049279,1.03730127146809
0.999538177859889,1.03730124763192
0.999538177670499,1.03730122379574
0.99953817748111,1.0373011999617
0.99953817729172,1.03730117612979
0.999538177102331,1.0373011523
0.999538176912941,1.03730112847234
0.999538176723552,1.03730110464681
0.999538176534162,1.03730108082128
0.999538176344773,1.037301057
0.999538176155383,1.03730103317872
0.999538175970977,1.03730100935957
0.999538175781588,1.03730098554255
0.999538175592198,1.03730096172766
0.999538175402809,1.03730093791489
0.999538175213419,1.03730091410426
0.99953817502403,1.03730089029574
0.99953817483464,1.03730086648723
0.999538174645251,1.03730084268298
0.999538174455861,1.03730081887872
0.999538174266471,1.03730079507872
0.999538174077082,1.03730077127872
0.999538173887692,1.03730074748085
0.999538173698303,1.03730072368511
0.999538173508913,1.03730069988936
0.999538173324508,1.03730067609787
0.999538173135118,1.03730065230851
0.999538172945729,1.03730062851915
0.999538172756339,1.03730060473404
0.999538172566949,1.03730058094894
0.99953817237756,1.03730055716596
0.99953817218817,1.03730053338511
0.999538171998781,1.03730050960638
0.999538171809391,1.03730048582979
0.999538171620002,1.03730046205532
0.999538171430612,1.03730043828085
0.999538171241222,1.03730041451064
0.999538171056817,1.03730039074043
0.999538170867427,1.03730036697234
0.999538170678038,1.03730034320638
0.999538170488648,1.03730031944255
0.999538170299259,1.03730029568085
0.999538170109869,1.03730027192128
0.99953816992048,1.03730024816383
0.99953816973109,1.03730022440638
0.9995381695417,1.03730020065319
0.999538169352311,1.0373001769
0.999538169167905,1.03730015315106
0.999538168978516,1.03730012940213
0.999538168789126,1.03730010565532
0.999538168599737,1.03730008191064
0.999538168410347,1.03730005816809
0.999538168220958,1.03730003442553
0.999538168031568,1.03730001068723
0.999538167842178,1.03729998694894
0.999538167652789,1.03729996321489
0.999538167468383,1.03729993948085
0.999538167278994,1.03729991574894
0.999538167089604,1.03729989201915
0.999538166900215,1.03729986829149
0.999538166710825,1.03729984456596
0.999538166521435,1.03729982084255
0.999538166332046,1.03729979711915
0.999538166142656,1.0372997734
0.999538165953267,1.03729974968085
0.999538165768861,1.03729972596383
0.999538165579472,1.03729970224894
0.999538165390082,1.03729967853617
0.999538165200692,1.03729965482553
0.999538165011303,1.03729963111702
0.999538164821913,1.03729960741064
0.999538164632524,1.03729958370426
0.999538164443134,1.03729956000213
0.999538164253745,1.0372995363
0.999538164069339,1.0372995126
0.99953816387995,1.03729948890426
0.99953816369056,1.03729946520851
0.99953816350117,1.03729944151489
0.999538163311781,1.03729941782128
0.999538163122391,1.03729939413191
0.999538162933002,1.03729937044468
0.999538162743612,1.03729934675745
0.999538162559207,1.03729932307234
0.999538162369817,1.03729929939149
0.999538162180427,1.03729927571064
0.999538161991038,1.03729925203191
0.999538161801648,1.03729922835532
0.999538161612259,1.03729920467872
0.999538161422869,1.03729918100638
0.99953816123348,1.03729915733617
0.999538161049074,1.03729913366596
0.999538160859684,1.03729911
0.999538160670295,1.03729908633404
0.999538160480905,1.03729906267021
0.999538160291516,1.03729903900851
0.999538160102126,1.03729901534894
0.999538159912737,1.03729899169149
0.999538159723347,1.03729896803404
0.999538159538942,1.03729894438085
0.999538159349552,1.03729892072766
0.999538159160162,1.03729889707872
0.999538158970773,1.03729887342979
0.999538158781383,1.03729884978298
0.999538158591994,1.0372988261383
0.999538158402604,1.03729880249574
0.999538158213215,1.03729877885532
0.999538158028809,1.03729875521489
0.999538157839419,1.03729873157872
0.99953815765003,1.03729870794255
0.99953815746064,1.03729868431064
0.999538157271251,1.03729866067872
0.999538157081861,1.03729863704894
0.999538156892472,1.03729861342128
0.999538156708066,1.03729858979574
0.999538156518677,1.03729856617234
0.999538156329287,1.03729854254894
0.999538156139897,1.03729851892979
0.999538155950508,1.03729849531064
0.999538155761118,1.03729847169574
0.999538155571729,1.03729844808085
0.999538155382339,1.03729842446809
0.999538155197934,1.03729840085745
0.999538155008544,1.03729837724894
0.999538154819155,1.03729835364043
0.999538154629765,1.03729833003617
0.999538154440375,1.03729830643404
0.999538154250986,1.03729828283191
0.999538154061596,1.03729825923191
0.999538153877191,1.03729823563617
0.999538153687801,1.03729821204043
0.999538153498412,1.03729818844681
0.999538153309022,1.03729816485532
0.999538153119632,1.03729814126383
0.999538152930243,1.0372981176766
0.999538152740853,1.03729809408936
0.999538152551464,1.03729807050638
0.999538152367058,1.0372980469234
0.999538147193733,1.03729802334255
0.999538139827476,1.03729799981489
0.99953813252601,1.03729797635957
0.99953812529432,1.03729795297872
0.999538118132404,1.03729792966809
0.999538111040264,1.03729790642979
0.999538104007931,1.03729788326383
0.999538097050356,1.03729786016809
0.99953809015259,1.03729783714043
0.999538083319614,1.03729781418298
0.999538076551429,1.03729779129362
0.999538069848036,1.03729776847234
0.999538063209433,1.03729774571702
0.999538056630638,1.03729772302979
0.999538050111651,1.03729770040851
0.999538043657454,1.03729767785106
0.999538037263064,1.03729765535745
0.999538030928482,1.03729763292979
0.999538024658691,1.03729761056596
0.99953801843874,1.03729758826383
0.999538012283579,1.0372975660234
0.999538006183242,1.03729754384468
0.999538000142712,1.03729752172766
0.999537994157005,1.03729749967234
0.999537988226122,1.03729747767447
0.999537982355045,1.03729745573617
0.999537976533809,1.03729743385957
0.999537970772379,1.0372974120383
0.999537965060789,1.03729739027447
0.999537959404022,1.03729736857021
0.999537953802078,1.03729734692128
0.999537948249974,1.03729732532766
0.999537942752693,1.03729730379149
0.999537937305251,1.03729728230851
0.999537931907649,1.03729726088085
0.999537926559886,1.03729723950851
0.999537921266946,1.03729721818723
0.999537916018862,1.03729719692128
0.999537910820617,1.03729717570638
0.999537905672212,1.03729715454255
0.999537900573645,1.03729713343191
0.999537895519935,1.03729711237234
0.999537890516063,1.03729709136383
0.999537885557047,1.03729707040426
0.999537880642887,1.03729704949362
0.999537875778566,1.03729702863404
0.999537870954116,1.03729700782128
0.999537866179506,1.03729698705745
0.999537861444767,1.03729696634255
0.999537856759867,1.03729694567447
0.999537852114839,1.03729692505319
0.999537847514666,1.03729690447872
0.999537842954365,1.03729688394894
0.99953783843892,1.03729686346596
0.999537833968329,1.03729684302766
0.999537829532627,1.03729682263404
0.999537825141779,1.03729680228511
0.999537820795787,1.03729678198085
0.999537816484683,1.03729676171915
0.99953781221345,1.03729674150213
0.999537807982089,1.03729672132553
0.999537803795583,1.03729670119362
0.999537799643965,1.03729668110213
0.999537795527234,1.03729666105106
0.999537791455358,1.03729664104255
0.999537787418371,1.0372966210766
0.99953778341627,1.03729660114894
0.999537779454041,1.0372965812617
0.9995377755267,1.03729656141277
0.99953777163923,1.03729654160638
0.999537767786648,1.03729652183617
0.999537763968953,1.03729650210426
0.999537760186146,1.03729648241277
0.999537756438227,1.03729646275745
0.999537752725194,1.03729644314043
0.999537749042066,1.0372964235617
0.999537745398809,1.03729640401702
0.999537741785456,1.03729638451064
0.999537738211974,1.03729636504043
0.999537734663412,1.03729634560638
0.999537731154721,1.03729632620638
0.99953772767095,1.03729630684255
0.99953772422705,1.03729628751277
0.999537720808071,1.03729626821915
0.999537717423978,1.03729624895745
0.99953771406979,1.03729622973191
0.999537710745504,1.0372962105383
0.999537707456107,1.03729619137872
0.999537704191629,1.03729617225106
0.999537700962039,1.03729615315745
0.999537697757368,1.03729613409574
0.999537694587585,1.03729611506596
0.999537691442722,1.03729609606809
0.999537688327762,1.03729607710213
0.999537685242706,1.03729605816596
0.999537682182569,1.0372960392617
0.999537679152336,1.03729602038723
0.999537676152007,1.03729600154468
0.999537673176598,1.03729598273191
0.999537670226108,1.03729596394681
0.999537667305521,1.03729594519362
0.999537664409855,1.03729592646809
0.999537661544092,1.03729590777234
0.999537658703249,1.03729588910426
0.999537655887325,1.03729587046596
0.999537653096321,1.03729585185532
0.999537650330237,1.03729583327234
0.999537647594056,1.03729581471702
0.999537644877811,1.03729579618936
0.999537642186486,1.03729577768936
0.99953763952008,1.03729575921702
0.999537636878594,1.03729574077021
0.999537634262028,1.03729572234894
0.999537631670382,1.03729570395532
0.999537629098671,1.03729568558723
0.99953762655188,1.03729566724468
0.999537624030008,1.03729564892766
0.999537621528072,1.03729563063617
0.999537619051057,1.03729561236809
0.999537616593976,1.03729559412766
0.999537614161816,1.03729557591064
0.999537611749591,1.03729555771702
0.999537609357302,1.03729553954894
0.999537606989932,1.03729552140213
0.999537604642499,1.03729550328085
0.999537602319985,1.03729548518511
0.999537600012422,1.03729546711064
0.99953759772978,1.03729544905745
0.999537595467073,1.03729543102979
0.999537593224302,1.0372954130234
0.999537591001467,1.03729539504043
0.999537588798567,1.03729537707872
0.999537586610619,1.03729535914043
0.999537584447591,1.0372953412234
0.999537582304499,1.03729532332766
0.999537580181342,1.03729530545319
0.999537578073138,1.03729528760213
0.999537575984869,1.03729526977021
0.999537573916535,1.03729525195957
0.999537571868138,1.03729523416809
0.999537569834692,1.0372952164
0.999537567821182,1.03729519864894
0.999537565822624,1.03729518092128
0.999537563844001,1.03729516321064
0.999537561885315,1.03729514552128
0.99953755994158,1.03729512785319
0.999537558017781,1.03729511020213
0.999537556108933,1.03729509257234
0.999537554215038,1.03729507495957
0.999537552341078,1.03729505736596
0.99953755048207,1.03729503979362
0.999537548638014,1.03729502223617
0.999537546813893,1.0372950047
0.999537545004725,1.03729498718085
0.999537543210508,1.03729496968085
0.999537541431243,1.03729495219787
0.999537539671913,1.03729493473404
0.999537537922552,1.03729491728511
0.999537536193126,1.03729489985532
0.999537534473669,1.03729488244255
0.999537532774146,1.03729486504894
0.999537531089576,1.03729484767021
0.999537529414974,1.03729483030851
0.999537527760307,1.03729481296383
0.999537526115609,1.03729479563617
0.999537524490846,1.0372947783234
0.99953752287605,1.03729476102979
0.999537521276207,1.03729474374894
0.999537519691316,1.03729472648723
0.999537518121376,1.03729470924043
0.999537516561404,1.03729469200851
0.999537515016384,1.03729467479149
0.999537513486316,1.03729465759149
0.999537511966215,1.03729464040638
0.999537510461067,1.03729462323617
0.99953750897087,1.03729460608085
0.999537507490641,1.03729458894043
0.999537506025364,1.03729457181702
0.999537504570055,1.03729455470638
0.999537503129697,1.03729453761064
0.999537501704292,1.03729452052766
0.999537500288854,1.0372945034617
0.999537498883384,1.03729448640851
0.999537497492866,1.03729446936809
0.999537496112316,1.03729445234468
0.999537494741734,1.03729443533191
0.999537493386103,1.03729441833404
0.99953749204044,1.03729440135106
0.99953749070973,1.03729438438085
0.999537489388987,1.0372943674234
0.999537488078212,1.03729435047872
0.999537486777405,1.03729433354894
0.999537485486565,1.03729431663191
0.999537484210678,1.03729429972553
0.999537482944758,1.03729428283404
0.999537481688806,1.03729426595532
0.999537480442822,1.03729424908723
0.999537479206806,1.03729423223404
0.999537477985742,1.03729421539149
0.999537476769662,1.0372941985617
0.999537475568533,1.03729418174255
0.999537474372389,1.0372941649383
0.999537473191196,1.03729414814468
0.999537472014987,1.0372941313617
0.99953747085373,1.03729411459149
0.999537469697457,1.03729409783404
0.999537468556136,1.03729408108723
0.999537467419798,1.03729406435106
0.999537466293429,1.03729404762766
0.999537465177027,1.03729403091489
0.999537464070594,1.03729401421277
0.999537462974128,1.0372939975234
0.99953746188763,1.03729398084255
0.999537460806116,1.03729396417447
0.99953745973457,1.03729394751702
0.999537458672991,1.03729393087021
0.999537457621381,1.03729391423404
0.999537456579738,1.03729389760638
0.99953745554308,1.03729388099149
0.999537454516389,1.03729386438723
0.999537453499666,1.03729384779149
0.999537452487927,1.03729383120638
0.999537451486156,1.03729381463191
0.999537450489369,1.03729379806809
0.999537449507534,1.03729378151277
0.999537448530682,1.03729376496809
0.999537447558815,1.03729374843404
0.999537446596915,1.03729373190851
0.999537445644984,1.03729371539362
0.999537444698036,1.03729369888723
0.999537443761056,1.03729368238936
0.99953744282906,1.03729366590213
0.999537441907032,1.03729364942553
0.999537440989988,1.03729363295745
0.999537440077927,1.03729361649787
0.999537439180819,1.03729360004681
0.999537438283711,1.03729358360426
0.99953743739657,1.03729356717234
0.999537436519397,1.03729355074894
0.999537435647209,1.03729353433404
0.999537434780004,1.03729351792766
0.999537433917783,1.03729350153191
0.99953743306553,1.03729348514255
0.999537432223245,1.0372934687617
0.999537431385944,1.03729345239149
0.999537430553627,1.03729343602766
0.999537429726293,1.03729341967234
0.999537428908928,1.03729340332553
0.999537428096546,1.03729338698723
0.999537427289149,1.03729337065745
0.999537426486735,1.03729335433404
0.999537425694289,1.03729333801915
0.999537424906827,1.03729332171277
0.999537424124349,1.03729330541489
0.999537423351839,1.03729328912553
0.999537422579329,1.03729327284255
0.999537421816787,1.03729325656596
0.999537421059229,1.0372932403
0.999537420306655,1.0372932240383
0.999537419564048,1.03729320778723
0.999537418821442,1.03729319154255
0.999537418088803,1.03729317530426
0.999537417361149,1.03729315907447
0.999537416633494,1.03729314285106
0.999537415915807,1.03729312663617
0.999537415208088,1.03729311042766
0.99953741450037,1.03729309422553
0.999537413797635,1.03729307803191
0.999537413099884,1.03729306184468
0.999537412412101,1.03729304566383
0.999537411724318,1.03729302948936
0.999537411041518,1.0372930133234
0.999537410368687,1.03729299716383
0.999537409695856,1.03729298101064
0.999537409032992,1.03729296486383
0.999537408370129,1.03729294872553
0.999537407717233,1.03729293259149
0.999537407064338,1.03729291646596
0.99953740642141,1.03729290034681
0.999537405778482,1.03729288423191
0.999537405140539,1.03729286812553
0.999537404507579,1.03729285202553
0.999537403884587,1.03729283592979
0.999537403261595,1.03729281984255
0.999537402643587,1.03729280375957
0.999537402025579,1.03729278768511
0.999537401417539,1.03729277161489
0.999537400814483,1.03729275555319
0.999537400211426,1.03729273949574
0.999537399618338,1.03729272344255
0.99953739902525,1.03729270739787
0.999537398437145,1.03729269135957
0.999537397854025,1.03729267532553
0.999537397275888,1.03729265929787
0.999537396702735,1.0372926432766
0.999537396129583,1.03729262725957
0.999537395561414,1.03729261124894
0.99953739499823,1.03729259524468
0.999537394440029,1.03729257924468
0.999537393886812,1.03729256325106
0.999537393333595,1.03729254726383
0.999537392790346,1.03729253128085
0.999537392247097,1.03729251530426
0.999537391703848,1.03729249933191
0.999537391170567,1.03729248336596
0.999537390637286,1.03729246740638
0.999537390108989,1.03729245145106
0.999537389585675,1.0372924355
0.999537389062362,1.03729241955532
0.999537388544033,1.03729240361489
0.999537388030688,1.03729238768085
0.999537387517342,1.03729237175106
0.999537387013965,1.03729235582766
0.999537386510587,1.03729233990851
0.99953738600721,1.03729232399362
0.999537385508816,1.03729230808511
0.999537385015406,1.03729229218085
0.999537384526981,1.03729227628298
0.999537384038555,1.03729226038723
0.999537383555113,1.03729224449787
0.999537383076655,1.03729222861489
0.999537382598198,1.03729221273404
0.999537382124724,1.03729219685957
0.99953738165125,1.03729218098936
0.99953738118276,1.0372921651234
0.999537380719254,1.0372921492617
0.999537380255748,1.03729213340638
0.999537379797226,1.03729211755532
0.999537379338704,1.03729210170851
0.999537378885165,1.03729208586596
0.999537378436611,1.03729207002766
0.999537377988057,1.03729205419362
0.999537377544487,1.03729203836596
0.999537377100917,1.03729202254043
0.99953737666233,1.03729200672128
0.999537376228728,1.03729199090638
0.999537375795125,1.03729197509362
0.999537375361523,1.03729195928723
0.999537374932905,1.03729194348511
0.99953737450927,1.03729192768723
0.999537374085635,1.03729191189362
0.999537373666985,1.03729189610426
0.999537373248334,1.03729188031702
0.999537372834668,1.03729186453617
0.999537372421001,1.03729184875957
0.999537372012318,1.03729183298511
0.999537371603636,1.03729181721702
0.999537371199937,1.03729180145106
0.999537370796238,1.03729178569149
0.999537370397523,1.03729176993404
0.999537369998808,1.03729175418085
0.999537369605077,1.03729173843191
0.999537369211347,1.03729172268723
0.999537368822599,1.03729170694681
0.999537368433853,1.03729169121064
0.999537368045106,1.0372916754766
0.999537367661342,1.03729165974681
0.999537367282563,1.03729164402128
0.9995373668988,1.0372916283
0.999537366525005,1.03729161258298
0.99953736615121,1.03729159686809
0.999537365777415,1.03729158115745
0.99953736540362,1.03729156545106
0.999537365034808,1.03729154974894
0.999537364670981,1.03729153404894
0.999537364307154,1.03729151835319
0.999537363943326,1.0372915026617
0.999537363584483,1.03729148697447
0.99953736322564,1.03729147128936
0.999537362866796,1.03729145560851
0.999537362512937,1.03729143992979
0.999537362164061,1.03729142425745
0.999537361810202,1.03729140858723
0.999537361461327,1.03729139291915
0.999537361117435,1.03729137725532
0.999537360773543,1.03729136159574
0.999537360429652,1.03729134594043
0.99953736008576,1.03729133028723
0.999537359746853,1.03729131463617
0.999537359412929,1.03729129899149
0.999537359074021,1.03729128334681
0.999537358740098,1.03729126770851
0.999537358411158,1.03729125207234
0.999537358077234,1.0372912364383
0.999537357753278,1.03729122081064
0.999537357424339,1.03729120518298
0.999537357100383,1.03729118955957
0.999537356776427,1.03729117394043
0.999537356452471,1.0372911583234
0.999537356133499,1.03729114271064
0.999537355814528,1.0372911271
0.999537355495556,1.03729111149362
0.999537355181568,1.03729109588936
0.99953735486758,1.03729108028936
0.999537354558576,1.03729106469149
0.999537354244588,1.03729104909787
0.999537353935584,1.03729103350638
0.999537353631564,1.03729101791915
0.99953735332256,1.03729100233404
0.99953735301854,1.03729098675106
0.999537352714519,1.03729097117234
0.999537352415483,1.03729095559787
0.999537352111463,1.03729094002553
0.999537351812427,1.03729092445532
0.999537351518375,1.03729090888723
0.999537351219339,1.0372908933234
0.999537350925287,1.03729087776383
0.999537350631234,1.03729086220426
0.999537350342166,1.03729084665106
0.999537350053098,1.03729083109787
0.99953734976403,1.03729081554894
0.999537349474961,1.03729080000213
0.999537349185893,1.03729078445957
0.999537348901809,1.03729076891915
0.999537348617724,1.03729075338085
0.999537348338624,1.03729073784681
0.99953734805454,1.03729072231489
0.999537347775439,1.03729070678511
0.999537347496339,1.03729069125957
0.999537347217238,1.03729067573617
0.999537346943122,1.03729066021489
0.999537346669006,1.03729064469574
0.999537346394889,1.03729062918085
0.999537346120773,1.03729061366809
0.999537345846656,1.03729059815957
0.999537345577524,1.03729058265106
0.999537345308391,1.03729056714681
0.999537345039259,1.03729055164468
0.99953734477511,1.03729053614681
0.999537344505978,1.03729052065106
0.999537344241829,1.03729050515745
0.99953734397768,1.03729048966596
0.999537343718516,1.0372904741766
0.999537343454367,1.03729045869149
0.999537343195202,1.03729044320851
0.999537342936038,1.03729042772766
0.999537342676873,1.03729041224894
0.999537342417708,1.03729039677447
0.999537342163528,1.03729038130213
0.999537341909347,1.03729036583192
0.999537341655166,1.03729035036383
0.999537341400986,1.03729033489787
0.999537341146805,1.03729031943617
0.999537340897608,1.0372903039766
0.999537340643427,1.03729028851915
0.999537340394231,1.03729027306383
0.999537340150018,1.03729025761064
0.999537339900821,1.0372902421617
0.999537339651624,1.03729022671277
0.999537339407411,1.03729021126809
0.999537339163198,1.03729019582553
0.999537338918986,1.03729018038511
0.999537338674773,1.03729016494681
0.999537338435544,1.03729014951277
0.999537338191331,1.03729013407872
0.999537337952102,1.03729011864894
0.999537337712873,1.03729010322128
0.999537337473644,1.03729008779574
0.999537337234415,1.03729007237234
0.99953733700017,1.03729005695106
0.999537336760942,1.03729004153191
0.999537336526697,1.03729002611702
0.999537336292452,1.03729001070213
0.999537336058206,1.03728999529149
0.999537335828945,1.03728997988298
0.999537335594701,1.03728996447447
0.99953733536544,1.03728994907021
0.999537335131195,1.03728993366809
0.999537334901934,1.03728991826809
0.999537334672672,1.03728990287234
0.999537334448395,1.0372898874766
0.999537334219134,1.03728987208298
0.999537333989873,1.03728985669362
0.999537333765596,1.03728984130426
0.999537333541319,1.03728982591702
0.999537333317042,1.03728981053404
0.999537333092765,1.03728979515319
0.999537332868488,1.03728977977234
0.999537332644211,1.03728976439574
0.999537332424917,1.03728974902128
0.999537332205624,1.03728973364894
0.999537331981347,1.03728971827872
0.999537331762054,1.03728970290851
0.999537331542761,1.03728968754255
0.999537331328452,1.03728967217872
0.999537331109158,1.03728965681702
0.999537330889865,1.03728964145745
0.999537330675556,1.0372896261
0.999537330461247,1.03728961074468
0.999537330241954,1.03728959539149
0.999537330027645,1.03728958004255
0.999537329813335,1.03728956469362
0.99953732960401,1.03728954934681
0.999537329389701,1.03728953400213
0.999537329175391,1.03728951865957
0.999537328966066,1.03728950331915
0.999537328756741,1.03728948798085
0.999537328542432,1.03728947264468
0.999537328333106,1.03728945731064
0.999537328123781,1.03728944197872
0.99953732791944,1.03728942664894
0.999537327710114,1.03728941132128
0.999537327500789,1.03728939599574
0.999537327296448,1.03728938067234
0.999537327087122,1.03728936535106
0.999537326882781,1.03728935003191
0.99953732667844,1.03728933471489
0.999537326474098,1.0372893194
0.999537326269757,1.03728930408723
0.999537326065416,1.0372892887766
0.999537325861074,1.03728927346596
0.999537325656733,1.03728925815957
0.999537325457375,1.03728924285532
0.999537325253034,1.03728922755106
0.999537325053677,1.03728921225106
0.999537324854319,1.03728919695106
0.999537324654962,1.03728918165532
0.999537324455604,1.03728916635957
0.999537324256247,1.03728915106809
0.99953732405689,1.0372891357766
0.999537323857532,1.03728912048723
0.999537323658175,1.0372891052
0.999537323463801,1.03728908991489
0.999537323264444,1.03728907463191
0.99953732307007,1.03728905935106
0.999537322875697,1.03728904407234
0.999537322676339,1.03728902879574
0.999537322481966,1.03728901351915
0.999537322287592,1.03728899824681
0.999537322093219,1.03728898297447
0.999537321898845,1.03728896770638
0.999537321709456,1.0372889524383
0.999537321515082,1.03728893717234
0.999537321320709,1.03728892191064
0.999537321131319,1.03728890664894
0.999537320936946,1.03728889138936
0.999537320747556,1.03728887612979
0.999537320558167,1.03728886087447
0.999537320363793,1.03728884562128
0.999537320174404,1.03728883036809
0.999537319985014,1.03728881511915
0.999537319795625,1.03728879987021
0.999537319606235,1.0372887846234
0.999537319421829,1.03728876938085
0.99953731923244,1.0372887541383
0.99953731904305,1.03728873889574
0.999537318858645,1.03728872365745
0.999537318669255,1.03728870842128
0.99953731848485,1.03728869318511
0.99953731829546,1.03728867795319
0.999537318111054,1.03728866272128
0.999537317926649,1.03728864749149
0.999537317742243,1.03728863226383
0.999537317557837,1.0372886170383
0.999537317373432,1.03728860181489
0.999537317189026,1.03728858659362
0.999537317004621,1.03728857137234
0.999537316820215,1.03728855615532
0.999537316635809,1.0372885409383
0.999537316456388,1.0372885257234
0.999537316271982,1.03728851051064
0.99953731609256,1.0372884953
0.999537315908155,1.03728848008936
0.999537315728733,1.03728846488298
0.999537315544327,1.0372884496766
0.999537315364906,1.03728843447234
0.999537315185484,1.03728841927234
0.999537315006062,1.03728840407021
0.999537314826641,1.03728838887234
0.999537314647219,1.0372883736766
0.999537314467797,1.03728835848085
0.999537314288376,1.03728834328936
0.999537314108954,1.03728832809787
0.999537313929532,1.03728831290851
0.999537313750111,1.03728829772128
0.999537313575673,1.03728828253404
0.999537313396251,1.03728826735106
0.999537313216829,1.03728825216809
0.999537313042392,1.03728823698723
0.99953731286297,1.03728822180851
0.999537312688532,1.03728820663191
0.999537312514095,1.03728819145745
0.999537312334673,1.03728817628298
0.999537312160235,1.03728816111277
0.999537311985797,1.03728814594255
0.99953731181136,1.03728813077447
0.999537311636922,1.03728811560851
0.999537311462484,1.03728810044255
0.999537311288046,1.03728808528085
0.999537311113609,1.03728807011915
0.999537310939171,1.03728805495957
0.999537310764733,1.03728803980213
0.999537310590295,1.03728802464681
0.999537310420842,1.03728800949149
0.999537310246404,1.03728799434043
0.999537310071966,1.03728797918936
0.999537309902512,1.03728796404043
0.999537309728075,1.03728794889149
0.999537309558621,1.03728793374681
0.999537309384183,1.03728791860213
0.999537309214729,1.0372879034617
0.999537309045275,1.03728788832128
0.999537308870838,1.03728787318085
0.999537308701384,1.03728785804468
0.99953730853193,1.03728784291064
0.999537308362476,1.0372878277766
0.999537308193022,1.03728781264468
0.999537308023569,1.03728779751489
0.999537307854115,1.03728778238511
0.999537307684661,1.03728776725957
0.999537307515207,1.03728775213404
0.999537307345753,1.03728773701064
0.9995373071763,1.03728772188936
0.999537307006846,1.03728770676809
0.999537306837392,1.03728769165106
0.999537306667938,1.03728767653404
0.999537306503468,1.03728766141915
0.999537306334014,1.03728764630638
0.999537306169545,1.03728763119362
0.999537306000091,1.03728761608511
0.999537305830637,1.0372876009766
0.999537305666167,1.03728758587021
0.999537305496713,1.03728757076383
0.999537305332243,1.0372875556617
0.999537305167774,1.03728754055957
0.99953730499832,1.03728752545957
0.99953730483385,1.0372875103617
0.99953730466938,1.03728749526596
0.999537304499926,1.03728748017021
0.999537304335456,1.0372874650766
0.999537304170986,1.03728744998511
0.999537304006516,1.03728743489574
0.999537303842047,1.03728741980851
0.999537303677577,1.03728740472128
0.999537303513107,1.03728738963617
0.999537303348637,1.03728737455319
0.999537303184167,1.03728735947021
0.999537303019697,1.03728734439149
0.999537302855227,1.03728732931277
0.999537302690757,1.03728731423617
0.999537302526288,1.0372872991617
0.999537302361818,1.03728728408723
0.999537302197348,1.03728726901489
0.999537302037862,1.03728725394468
0.999537301873392,1.0372872388766
0.999537301708922,1.03728722381064
0.999537301549436,1.03728720874468
0.999537301384966,1.03728719368085
0.999537301220496,1.03728717861915
0.99953730106101,1.03728716355957
0.999537300896541,1.0372871485
0.999537300737055,1.03728713344255
0.999537300572585,1.03728711838723
0.999537300413099,1.03728710333404
0.999537300248629,1.03728708828085
0.999537300089143,1.03728707322979
0.999537299929657,1.03728705818085
0.999537299765187,1.03728704313404
0.999537299605701,1.03728702808936
0.999537299446215,1.03728701304468
0.999537299281745,1.03728699800213
0.999537299122259,1.0372869829617
0.999537298962774,1.03728696792128
0.999537298803288,1.03728695288298
0.999537298643802,1.03728693784681
0.999537298484316,1.03728692281277
0.999537298319846,1.03728690778085
0.99953729816036,1.03728689274894
0.999537298000874,1.03728687771915
0.999537297841388,1.03728686269149
0.999537297681902,1.03728684766383
0.999537297522416,1.0372868326383
0.99953729736293,1.03728681761489
0.999537297203444,1.03728680259362
0.999537297048942,1.03728678757447
0.999537296889456,1.03728677255532
0.99953729672997,1.0372867575383
0.999537296570485,1.0372867425234
0.999537296410999,1.03728672750851
0.999537296251513,1.03728671249574
0.999537296097011,1.03728669748511
0.999537295937525,1.0372866824766
0.999537295778039,1.03728666747021
0.999537295623537,1.03728665246383
0.999537295464051,1.03728663745957
0.999537295304565,1.03728662245745
0.999537295150063,1.03728660745532
0.999537294990577,1.03728659245532
0.999537294831091,1.03728657745745
0.999537294676589,1.0372865624617
0.999537294517103,1.03728654746596
0.999537294362601,1.03728653247234
0.999537294203115,1.03728651748085
0.999537294048613,1.03728650249149
0.999537293889127,1.03728648750213
0.999537293734625,1.03728647251489
0.999537293575139,1.03728645752979
0.999537293420637,1.03728644254681
0.999537293266135,1.03728642756383
0.999537293106649,1.03728641258298
0.999537292952147,1.03728639760426
0.999537292797645,1.03728638262766
0.999537292638159,1.03728636765106
0.999537292483657,1.0372863526766
0.999537292329155,1.03728633770426
0.999537292169669,1.03728632273191
0.999537292015167,1.0372863077617
0.999537291860665,1.03728629279362
0.999537291706163,1.03728627782766
0.999537291551661,1.0372862628617
0.999537291392175,1.03728624789787
0.999537291237673,1.03728623293617
0.999537291083171,1.0372862179766
0.999537290928669,1.03728620301702
0.999537290774167,1.03728618805957
0.999537290619665,1.03728617310426
0.999537290465163,1.03728615815106
0.999537290310661,1.03728614319787
0.999537290156159,1.03728612824681
0.999537290001657,1.03728611329574
0.999537289847155,1.03728609834894
0.999537289692653,1.03728608340213
0.999537289538151,1.03728606845745
0.999537289383649,1.03728605351489
0.999537289229147,1.03728603857234
0.999537289074645,1.03728602363191
0.999537288920143,1.03728600869362
0.999537288765641,1.03728599375532
0.999537288611139,1.03728597881915
0.999537288456637,1.03728596388511
0.999537288302135,1.03728594895319
0.999537288147633,1.03728593402128
0.999537287998115,1.03728591909362
0.999537287843613,1.03728590416383
0.999537287689111,1.0372858892383
0.999537287534609,1.03728587431277
0.999537287380107,1.03728585938936
0.999537287230589,1.03728584446809
0.999537287076087,1.03728582954681
0.999537286921585,1.03728581462979
0.999537286767083,1.03728579971277
0.999537286617565,1.03728578479574
0.999537286463063,1.03728576988085
0.999537286308561,1.03728575497021
0.999537286159043,1.03728574005745
0.999537286004541,1.03728572514894
0.999537285850039,1.03728571024043
0.999537285700521,1.03728569533404
0.999537285546019,1.03728568042979
0.999537285396501,1.03728566552553
0.999537285241999,1.0372856506234
0.999537285087497,1.0372856357234
0.999537284937979,1.0372856208234
0.999537284783477,1.03728560592766
0.999537284633959,1.03728559103191
0.999537284479457,1.03728557613617
0.999537284329939,1.03728556124468
0.999537284175436,1.03728554635319
0.999537284025918,1.03728553146383
0.999537283871416,1.03728551657447
0.999537283721898,1.03728550168723
0.999537283567396,1.03728548680213
0.999537283417878,1.03728547191915
0.999537283263376,1.03728545703617
0.999537283113858,1.03728544215532
0.999537282959356,1.0372854272766
0.999537282809838,1.0372854124
0.99953728266032,1.0372853975234
0.999537282505818,1.03728538264894
0.9995372823563,1.0372853677766
0.999537282201798,1.03728535290426
0.99953728205228,1.03728533803404
0.999537281902762,1.03728532316596
0.99953728174826,1.03728530829787
0.999537281598742,1.03728529343404
0.999537281449224,1.03728527857021
0.999537281294722,1.03728526370638
0.999537281145204,1.03728524884681
0.999537280995686,1.03728523398723
0.999537280846168,1.03728521912979
0.999537280691665,1.03728520427234
0.999537280542147,1.03728518941702
0.999537280392629,1.03728517456383
0.999537280238127,1.03728515971277
0.999537280088609,1.0372851448617
0.999537279939091,1.03728513001277
0.999537279789573,1.03728511516596
0.999537279635071,1.03728510031915
0.999537279485553,1.0372850854766
0.999537279336035,1.03728507063191
0.999537279186517,1.03728505579149
0.999537279036999,1.03728504095106
0.999537278887481,1.03728502611277
0.999537278732979,1.0372850112766
0.999537278583461,1.03728499644043
0.999537278433943,1.03728498160851
0.999537278284425,1.03728496677447
0.999537278134906,1.03728495194468
0.999537277985388,1.03728493711489
0.999537277830886,1.03728492228723
0.999537277681368,1.0372849074617
0.99953727753185,1.03728489263617
0.999537277382332,1.03728487781277
0.999537277232814,1.03728486299149
0.999537277083296,1.03728484817234
0.999537276933778,1.03728483335319
0.99953727678426,1.03728481853617
0.999537276634742,1.03728480371915
0.999537276485224,1.03728478890638
0.999537276335706,1.03728477409362
0.999537276186188,1.03728475928085
0.99953727603667,1.03728474447234
0.999537275887152,1.03728472966383
0.999537275732649,1.03728471485745
0.999537275583132,1.03728470005106
0.999537275433613,1.03728468524681
0.999537275284095,1.03728467044468
0.999537275134577,1.03728465564468
0.999537274985059,1.03728464084468
0.999537274835541,1.03728462604681
0.999537274686023,1.03728461125106
0.999537274536505,1.03728459645745
0.999537274391971,1.03728458166383
0.999537274242453,1.03728456687234
0.999537274092935,1.03728455208085
0.999537273943417,1.03728453729149
0.999537273793899,1.03728452250426
0.99953727364438,1.03728450771915
0.999537273494862,1.03728449293404
0.999537273345344,1.03728447815106
0.999537273195826,1.03728446337021
0.999537273046308,1.03728444859149
0.99953727289679,1.03728443381277
0.999537272747272,1.03728441903617
0.999537272597754,1.03728440425957
0.999537272448236,1.03728438948723
0.999537272303702,1.03728437471489
0.999537272154184,1.03728435994255
0.999537272004666,1.03728434517447
0.999537271855148,1.03728433040638
0.999537271705629,1.03728431564043
0.999537271556111,1.03728430087447
0.999537271406593,1.03728428611064
0.999537271257075,1.03728427134894
0.999537271112541,1.03728425658936
0.999537270963023,1.03728424182979
0.999537270813505,1.03728422707234
0.999537270663987,1.03728421231702
0.999537270514469,1.0372841975617
0.999537270364951,1.03728418280851
0.999537270220417,1.03728416805745
0.999537270070899,1.03728415330638
0.99953726992138,1.03728413855957
0.999537269771862,1.03728412381277
0.999537269622344,1.03728410906596
0.99953726947781,1.03728409432128
0.999537269328292,1.03728407957872
0.999537269178774,1.0372840648383
0.999537269029256,1.03728405009787
0.999537268879738,1.0372840353617
0.999537268735204,1.0372840206234
0.999537268585686,1.03728400588936
0.999537268436168,1.03728399115532
0.99953726828665,1.0372839764234
0.999537268137132,1.03728396169149
0.999537267992597,1.03728394696383
0.999537267843079,1.03728393223617
0.999537267693561,1.03728391750851
0.999537267544043,1.03728390278511
0.999537267399509,1.0372838880617
0.999537267249991,1.0372838733383
0.999537267100473,1.03728385861915
0.999537266950955,1.0372838439
0.999537266806421,1.03728382918298
0.999537266656903,1.03728381446596
0.999537266507385,1.03728379975319
0.99953726636285,1.03728378504043
0.999537266213332,1.03728377032766
0.999537266063814,1.03728375561915
0.999537265914296,1.03728374091064
0.999537265769762,1.03728372620213
0.999537265620244,1.03728371149787
0.999537265470726,1.03728369679362
0.999537265326192,1.03728368209149
0.999537265176674,1.03728366738936
0.999537265027156,1.03728365268936
0.999537264877638,1.03728363799149
0.999537264733103,1.03728362329574
0.999537264583585,1.0372836086
0.999537264434067,1.03728359390638
0.999537264289533,1.03728357921489
0.999537264140015,1.0372835645234
0.999537263990497,1.03728354983404
0.999537263845963,1.03728353514681
0.999537263696445,1.0372835204617
0.999537263546927,1.0372835057766
0.999537263402393,1.03728349109362
0.999537263252875,1.03728347641064
0.999537263103357,1.03728346173191
0.999537262958822,1.03728344705106
0.999537262809304,1.03728343237447
0.999537262659786,1.03728341769787
0.999537262515252,1.0372834030234
0.999537262365734,1.03728338835106
0.999537262216216,1.03728337368085
0.999537262071682,1.03728335901064
0.999537261922164,1.03728334434255
0.99953726177763,1.03728332967447
0.999537261628112,1.03728331500851
0.999537261478594,1.03728330034468
0.999537261334059,1.03728328568298
0.999537261184541,1.03728327102128
0.999537261035023,1.0372832563617
0.999537260890489,1.03728324170426
0.999537260740971,1.03728322704681
0.999537260596437,1.03728321239149
0.999537260446919,1.0372831977383
0.999537260297401,1.03728318308511
0.999537260152867,1.03728316843617
0.999537260003349,1.03728315378511
0.99953725985383,1.0372831391383
0.999537259709296,1.03728312449149
0.999537259559778,1.03728310984681
0.999537259415244,1.03728309520426
0.999537259265726,1.0372830805617
0.999537259116208,1.03728306592128
0.999537258971674,1.03728305128298
0.999537258822156,1.03728303664468
0.999537258677622,1.03728302200851
0.999537258528104,1.03728300737447
0.999537258378586,1.03728299274255
0.999537258234051,1.03728297811064
0.999537258084533,1.03728296348085
0.999537257939999,1.03728294885106
0.999537257790481,1.0372829342234
0.999537257645947,1.03728291959787
0.999537257496429,1.03728290497447
0.999537257346911,1.03728289035106
0.999537257202377,1.03728287572979
0.999537257052859,1.03728286111064
0.999537256908325,1.03728284649362
0.999537256758806,1.0372828318766
0.999537256609288,1.0372828172617
0.999537256464754,1.03728280264681
0.999537256315236,1.03728278803404
0.999537256170702,1.0372827734234
0.999537256021184,1.03728275881489
0.99953725587665,1.03728274420638
0.999537255727132,1.0372827296
0.999537255577614,1.03728271499574
0.99953725543308,1.03728270039149
0.999537255283562,1.03728268578936
0.999537255139027,1.03728267118936
0.999537254989509,1.03728265658936
0.999537254844975,1.03728264199149
0.999537254695457,1.03728262739574
0.999537254550923,1.03728261280213
0.999537254401405,1.03728259820851
0.999537254251887,1.03728258361702
0.999537254107353,1.03728256902553
0.999537253957835,1.0372825544383
0.9995372538133,1.03728253985106
0.999537253663782,1.03728252526383
0.999537253519248,1.03728251068085
0.99953725336973,1.03728249609787
0.999537253225196,1.03728248151489
0.999537253075678,1.03728246693617
0.99953725292616,1.03728245235745
0.999537252781626,1.03728243778085
0.999537252632108,1.03728242320426
0.999537252487574,1.03728240863191
0.999537252338056,1.03728239405957
0.999537252193522,1.03728237948723
0.999537252044003,1.03728236491702
0.999537251899469,1.03728235034894
0.999537251749951,1.03728233578298
0.999537251605417,1.03728232121702
0.999537251455899,1.03728230665532
0.999537251311365,1.03728229209149
0.999537251161847,1.03728227753191
0.999537251012329,1.03728226297234
0.999537250867795,1.03728224841489
0.999537250718276,1.03728223385745
0.999537250573742,1.03728221930213
0.999537250424224,1.03728220474894
0.99953725027969,1.03728219019787
0.999537250130172,1.03728217564681
0.999537249985638,1.03728216109787
0.99953724983612,1.03728214655106
0.999537249691586,1.03728213200426
0.999537249542068,1.03728211745957
0.999537249397534,1.03728210291702
0.999537249248016,1.0372820883766
0.999537249098497,1.03728207383617
0.999537248953963,1.03728205929787
0.999537248804445,1.03728204475957
0.999537248659911,1.0372820302234
0.999537248510393,1.03728201568936
0.999537248365859,1.03728200115745
0.999537248216341,1.03728198662553
0.999537248071807,1.03728197209574
0.999537247922289,1.03728195756809
0.999537247777754,1.03728194304043
0.999537247628236,1.03728192851489
0.999537247483702,1.03728191399149
0.999537247334184,1.03728189947021
0.99953724718965,1.03728188494894
0.999537247040132,1.03728187042979
0.999537246895598,1.03728185591064
0.99953724674608,1.03728184139362
0.999537246596562,1.03728182687872
0.999537246452028,1.03728181236596
0.99953724630251,1.03728179785319
0.999537246157975,1.03728178334255
0.999537246008457,1.03728176883404
0.999537245863923,1.03728175432553
0.999537245714405,1.03728173981915
0.999537245569871,1.03728172531489
0.999537245420353,1.03728171081064
0.999537245275819,1.03728169631064
0.999537245126301,1.03728168180851
0.999537244981767,1.03728166731064
0.999537244832248,1.03728165281277
0.999537244687714,1.03728163831702
0.999537244538196,1.0372816238234
0.999537244393662,1.03728160932979
0.999537244244144,1.0372815948383
0.99953724409961,1.03728158034894
0.999537243950092,1.03728156585957
0.999537243800574,1.03728155137234
0.99953724365604,1.03728153688723
0.999537243506522,1.03728152240213
0.999537243361987,1.03728150792128
0.999537243212469,1.0372814934383
0.999537243067935,1.03728147895957
0.999537242918417,1.03728146448085
0.999537242773883,1.03728145000426
0.999537242624365,1.03728143552979
0.999537242479831,1.03728142105532
0.999537242330313,1.03728140658298
0.999537242185779,1.03728139211277
0.999537242036261,1.03728137764255
0.999537241891726,1.03728136317447
0.999537241742208,1.03728134870851
0.999537241597674,1.03728133424255
0.999537241448156,1.03728131977872
0.999537241303622,1.03728130531702
0.999537241154104,1.03728129085745
0.999537241004586,1.03728127639787
0.999537240860052,1.03728126194043
0.999537240710534,1.03728124748511
0.999537240566,1.03728123302979
0.999537240416482,1.0372812185766
0.999537240271947,1.03728120412553
0.999537240122429,1.03728118967447
0.999537239977895,1.03728117522553
0.999537239828377,1.03728116077872
0.999537239683843,1.03728114633191
0.999537239534325,1.03728113188723
0.999537239389791,1.03728111744468
0.999537239240273,1.03728110300426
0.999537239095739,1.03728108856383
0.99953723894622,1.03728107412553
0.999537238796702,1.03728105968936
0.999537238652168,1.03728104525319
0.99953723850265,1.03728103081915
0.999537238358116,1.03728101638723
0.999537238208598,1.03728100195532
0.999537238064064,1.03728098752553
0.999537237914546,1.03728097309787
0.999537237770012,1.03728095867021
0.999537237620494,1.03728094424468
0.999537237475959,1.03728092982128
0.999537237326442,1.0372809154
0.999537237181907,1.03728090097872
0.999537237032389,1.03728088655957
0.999537236882871,1.03728087214255
0.999537236738337,1.03728085772553
0.999537236588819,1.03728084331064
0.999537236444285,1.03728082889787
0.999537236294767,1.03728081448511
0.999537236150233,1.03728080007447
0.999537236000715,1.03728078566596
0.99953723585618,1.03728077125745
0.999537235706662,1.03728075685106
0.999537235562128,1.03728074244681
0.99953723541261,1.03728072804468
0.999537235263092,1.03728071364255
0.999537235118558,1.03728069924255
0.99953723496904,1.03728068484468
0.999537234824506,1.03728067044681
0.999537234674988,1.03728065605106
0.999537234530454,1.03728064165745
0.999537234380936,1.03728062726383
0.999537234236401,1.03728061287234
0.999537234086883,1.03728059848298
0.999537233937365,1.03728058409362
0.999537233792831,1.03728056970851
0.999537233643313,1.03728055532128
0.999537233498779,1.0372805409383
0.999537233349261,1.03728052655532
0.999537233204727,1.03728051217447
0.999537233055209,1.03728049779574
0.999537232910674,1.03728048341702
0.999537232761156,1.03728046904043
0.999537232611638,1.03728045466596
0.999537232467104,1.03728044029149
0.999537232317586,1.03728042591915
0.999537232173052,1.03728041154894
0.999537232023534,1.03728039718085
0.999537231879,1.03728038281277
0.999537231729482,1.03728036844681
0.999537231584948,1.03728035408085
0.999537231435429,1.03728033971915
0.999537231285911,1.03728032535745
0.999537231141377,1.03728031099574
0.999537230991859,1.0372802966383
0.999537230847325,1.03728028228085
0.999537230697807,1.0372802679234
0.999537230553273,1.03728025357021
0.999537230403755,1.03728023921702
0.999537230254237,1.03728022486596
0.999537230109703,1.03728021051489
0.999537229960185,1.03728019616596
0.99953722981565,1.03728018181915
0.999537229666132,1.03728016747447
0.999537229516614,1.03728015312979
0.99953722937208,1.03728013878723
0.999537229222562,1.03728012444681
0.999537229078028,1.03728011010638
0.99953722892851,1.03728009576809
0.999537228783976,1.03728008143191
0.999537228634458,1.03728006709574
0.99953722848494,1.0372800527617
0.999537228340405,1.03728003842979
0.999537228190887,1.0372800241
0.999537228046353,1.03728000977021
0.999537227896835,1.03727999544255
0.999537227747317,1.03727998111489
0.999537227602783,1.03727996679149
0.999537227453265,1.03727995246809
0.999537227308731,1.03727993814468
0.999537227159213,1.03727992382553
0.999537227014679,1.03727990950638
0.99953722686516,1.03727989518936
0.999537226715642,1.03727988087234
0.999537226571108,1.03727986655745
0.99953722642159,1.03727985224468
0.999537226277056,1.03727983793404
0.999537226127538,1.0372798236234
0.99953722597802,1.03727980931489
0.999537225833486,1.03727979500638
0.999537225683968,1.03727978070213
0.999537225539434,1.03727976639787
0.999537225389916,1.03727975209362
0.999537225240397,1.03727973779362
0.999537225095863,1.03727972349362
0.999537224946345,1.03727970919574
0.999537224801811,1.03727969489787
0.999537224652293,1.03727968060213
0.999537224502775,1.03727966630851
0.999537224358241,1.03727965201702
0.999537224208723,1.03727963772553
0.999537224059205,1.03727962343617
0.999537223914671,1.03727960914894
0.999537223765153,1.0372795948617
0.999537223620618,1.0372795805766
0.9995372234711,1.03727956629362
0.999537223321582,1.03727955201064
0.999537223177048,1.03727953772979
0.99953722302753,1.03727952345106
0.999537222882996,1.03727950917234
0.999537222733478,1.03727949489787
0.99953722258396,1.0372794806234
0.999537222439426,1.03727946634894
0.999537222289907,1.0372794520766
0.99953722214039,1.03727943780638
0.999537221995855,1.0372794235383
0.999537221846337,1.03727940927021
0.999537221701803,1.03727939500638
0.999537221552285,1.03727938074043
0.999537221402767,1.03727936647872
0.999537221258233,1.03727935221702
0.999537221108715,1.03727933795745
0.999537220959197,1.03727932369787
0.999537220814663,1.03727930944043
0.999537220665144,1.03727929518511
0.999537220515626,1.03727928093191
0.999537220371092,1.03727926667872
0.999537220221574,1.03727925242766
0.99953722007704,1.03727923817872
0.999537219927522,1.03727922392979
0.999537219778004,1.03727920968511
0.99953721963347,1.0372791954383
0.999537219483952,1.03727918119574
0.999537219334434,1.03727916695319
0.9995372191899,1.03727915271277
0.999537219040382,1.03727913847234
0.999537218890863,1.03727912423617
0.999537218746329,1.03727911
0.999537218596811,1.03727909576383
0.999537218447293,1.03727908153191
0.999537218302759,1.0372790673
0.999537218153241,1.03727905306809
0.999537218003723,1.03727903884043
0.999537217859189,1.03727902461277
0.999537217709671,1.03727901038723
0.999537217560153,1.0372789961617
0.999537217415619,1.03727898194043
0.9995372172661,1.03727896771915
0.999537217116582,1.03727895349787
0.999537216972048,1.03727893927872
0.99953721682253,1.0372789250617
0.999537216673012,1.03727891084681
0.999537216528478,1.03727889663404
0.99953721637896,1.03727888242128
0.999537216229442,1.03727886820851
0.999537216084908,1.037278854
0.99953721593539,1.03727883979149
0.999537215785872,1.03727882558511
0.999537215641337,1.03727881138085
0.999537215491819,1.0372787971766
0.999537215342301,1.03727878297447
0.999537215197767,1.03727876877234
0.999537215048249,1.03727875457447
0.999537214898731,1.0372787403766
0.999537214754197,1.03727872618085
0.999537214604679,1.03727871198511
0.999537214455161,1.03727869779149
0.999537214310627,1.0372786836
0.999537214161109,1.03727866940851
0.99953721401159,1.03727865522128
0.999537213867056,1.03727864103404
0.999537213717538,1.03727862684681
0.99953721356802,1.03727861266383
0.999537213418502,1.03727859848085
0.999537213273968,1.03727858429787
0.99953721312445,1.03727857011915
0.999537212974932,1.03727855594043
0.999537212830398,1.03727854176383
0.99953721268088,1.03727852758723
0.999537212531362,1.03727851341277
0.999537212386827,1.03727849924043
0.999537212237309,1.03727848507021
0.999537212087791,1.0372784709
0.999537211938273,1.03727845673191
0.999537211793739,1.03727844256596
0.999537211644221,1.0372784284
0.999537211494703,1.03727841423617
0.999537211350169,1.03727840007447
0.999537211200651,1.03727838591277
0.999537211051133,1.03727837175319
0.999537210901615,1.03727835759574
0.99953721075708,1.03727834344043
0.999537210607562,1.03727832928511
0.999537210458044,1.03727831513191
0.99953721031351,1.03727830098085
0.999537210163992,1.03727828682979
0.999537210014474,1.03727827268085
0.999537209864956,1.03727825853404
0.999537209720422,1.03727824438723
0.999537209570904,1.03727823024255
0.999537209421386,1.0372782161
0.999537209276852,1.03727820195957
0.999537209127333,1.03727818781915
0.999537208977816,1.03727817368085
0.999537208828297,1.03727815954255
0.999537208683763,1.03727814540851
0.999537208534245,1.03727813127447
0.999537208384727,1.03727811714043
0.999537208235209,1.03727810301064
0.999537208090675,1.03727808888085
0.999537207941157,1.03727807475319
0.999537207791639,1.03727806062553
0.999537207642121,1.0372780465
0.999537207497587,1.0372780323766
0.999537207348069,1.03727801825532
0.99953720719855,1.03727800413404
0.999537207049032,1.03727799001489
0.999537206904498,1.03727797589787
0.99953720675498,1.03727796178085
0.999537206605462,1.03727794766596
0.999537206455944,1.03727793355319
0.99953720631141,1.03727791944043
0.999537206161892,1.03727790533191
0.999537206012374,1.03727789122128
0.999537205862856,1.03727787711489
0.999537205718321,1.03727786300851
0.999537205568803,1.03727784890426
0.999537205419285,1.03727783480213
0.999537205269767,1.0372778207
0.999537205125233,1.0372778066
0.999537204975715,1.03727779250213
0.999537204826197,1.03727777840426
0.999537204676679,1.03727776431064
0.999537204527161,1.03727775021489
0.999537204382627,1.0372777361234
0.999537204233109,1.03727772203191
0.999537204083591,1.03727770794255
0.999537203934073,1.03727769385532
0.999537203789538,1.03727767976809
0.99953720364002,1.03727766568298
0.999537203490502,1.0372776516
0.999537203340984,1.03727763751702
0.999537203191466,1.03727762343617
0.999537203046932,1.03727760935745
0.999537202897414,1.03727759528085
0.999537202747896,1.03727758120426
0.999537202598378,1.03727756712979
0.99953720244886,1.03727755305532
0.999537202304326,1.03727753898511
0.999537202154808,1.03727752491489
0.99953720200529,1.03727751084468
0.999537201855771,1.03727749677872
0.999537201711237,1.03727748271277
0.999537201561719,1.03727746864894
0.999537201412201,1.03727745458511
0.999537201262683,1.03727744052553
0.999537201113165,1.03727742646383
0.999537200968631,1.03727741240638
0.999537200819113,1.03727739834894
0.999537200669595,1.03727738429362
0.999537200520077,1.03727737024043
0.999537200370559,1.03727735618723
0.999537200221041,1.0372773421383
0.999537200076506,1.03727732808723
0.999537199926988,1.03727731404043
0.99953719977747,1.03727729999362
0.999537199627952,1.03727728594894
0.999537199478434,1.03727727190426
0.9995371993339,1.03727725786383
0.999537199184382,1.0372772438234
0.999537199034864,1.03727722978298
0.999537198885346,1.03727721574681
0.999537198735828,1.03727720171064
0.99953719858631,1.0372771876766
0.999537198441776,1.03727717364255
0.999537198292257,1.03727715961064
0.999537198142739,1.03727714558085
0.999537197993221,1.03727713155319
0.999537197843703,1.03727711752553
0.999537197694185,1.0372771035
0.999537197549651,1.0372770894766
0.999537197400133,1.03727707545319
0.999537197250615,1.03727706143191
0.999537197101097,1.03727704741277
0.999537196951579,1.03727703339574
0.999537196802061,1.03727701937872
0.999537196657527,1.03727700536383
0.999537196508009,1.03727699134894
0.99953719635849,1.03727697733617
0.999537196208972,1.03727696332553
0.999537196059454,1.03727694931702
0.999537195909936,1.03727693531064
0.999537195760418,1.03727692130426
0.999537195615884,1.03727690729787
0.999537195466366,1.03727689329574
0.999537195316848,1.03727687929362
0.99953719516733,1.03727686529362
0.999537195017812,1.03727685129574
0.999537194868294,1.03727683729787
0.999537194718776,1.03727682330213
0.999537194574242,1.03727680930638
0.999537194424723,1.03727679531489
0.999537194275205,1.0372767813234
0.999537194125687,1.03727676733404
0.999537193976169,1.03727675334468
0.999537193826651,1.03727673935745
0.999537193677133,1.03727672537234
0.999537193527615,1.03727671138936
0.999537193383081,1.03727669740638
0.999537193233563,1.03727668342553
0.999537193084045,1.03727666944681
0.999537192934527,1.03727665546809
0.999537192785009,1.03727664149149
0.99953719263549,1.03727662751702
0.999537192485973,1.03727661354468
0.999537192336454,1.03727659957234
0.99953719219192,1.03727658560213
0.999537192042402,1.03727657163192
0.999537191892884,1.03727655766596
0.999537191743366,1.0372765437
0.999537191593848,1.03727652973404
0.99953719144433,1.03727651577234
0.999537191294812,1.03727650181064
0.999537191145294,1.03727648785106
0.999537190995776,1.03727647389149
0.999537190851241,1.03727645993404
0.999537190701723,1.03727644597872
0.999537190552205,1.03727643202553
0.999537190402687,1.03727641807234
0.999537190253169,1.03727640412128
0.999537190103651,1.03727639017234
0.999537189954133,1.0372763762234
0.999537189804615,1.0372763622766
0.999537189655097,1.03727634833191
0.999537189505579,1.03727633438936
0.999537189356061,1.03727632044681
0.999537189211527,1.03727630650638
0.999537189062009,1.03727629256596
0.999537188912491,1.03727627862979
0.999537188762972,1.03727626469362
0.999537188613454,1.03727625075745
0.999537188463936,1.03727623682553
0.999537188314418,1.03727622289362
0.9995371881649,1.03727620896383
0.999537188015382,1.03727619503404
0.999537187865864,1.03727618110851
0.999537187716346,1.03727616718085
0.999537187566828,1.03727615325745
0.99953718741731,1.03727613933404
0.999537187267792,1.03727612541277
0.999537187123258,1.03727611149362
0.99953718697374,1.0372760975766
0.999537186824222,1.03727608365957
0.999537186674703,1.03727606974468
0.999537186525185,1.03727605582979
0.999537186375667,1.03727604191702
0.999537186226149,1.03727602800638
0.999537186076631,1.03727601409787
0.999537185927113,1.03727600018936
0.999537185777595,1.03727598628298
0.999537185628077,1.03727597237872
0.999537185478559,1.0372759584766
0.999537185329041,1.03727594457447
0.999537185179523,1.03727593067447
0.999537185030005,1.03727591677447
0.999537184880487,1.03727590287872
0.999537184730969,1.03727588898085
0.99953718458145,1.03727587508723
0.999537184431933,1.03727586119574
0.999537184287398,1.03727584730426
0.99953718413788,1.03727583341277
0.999537183988362,1.03727581952553
0.999537183838844,1.0372758056383
0.999537183689326,1.03727579175319
0.999537183539808,1.03727577787021
0.99953718339029,1.03727576398723
0.999537183240772,1.03727575010638
0.999537183091254,1.03727573622766
0.999537182941736,1.03727572234894
0.999537182792218,1.03727570847234
0.9995371826427,1.03727569459787
0.999537182493181,1.0372756807234
0.999537182343663,1.03727566685319
0.999537182194145,1.03727565298298
0.999537182044627,1.03727563911277
0.999537181895109,1.03727562524468
0.999537181745591,1.03727561137872
0.999537181596073,1.03727559751489
0.999537181446555,1.03727558365319
0.999537181297037,1.03727556979149
0.999537181147519,1.03727555593191
0.999537180998001,1.03727554207234
0.999537180848483,1.03727552821489
0.999537180698965,1.03727551435957
0.999537180549447,1.03727550050638
0.999537180399928,1.03727548665319
0.99953718025041,1.03727547280213
0.999537180100892,1.03727545895319
0.999537179951374,1.03727544510638
0.999537179801856,1.03727543125957
0.999537179652338,1.03727541741489
0.99953717950282,1.03727540357021
0.999537179353302,1.03727538972979
0.999537179203784,1.03727537588936
0.999537179054266,1.03727536204894
0.999537178904748,1.03727534821277
0.99953717875523,1.0372753343766
0.999537178605712,1.03727532054255
0.999537178456194,1.03727530670851
0.999537178306676,1.0372752928766
0.999537178157157,1.03727527904681
0.999537178007639,1.03727526521915
0.999537177858121,1.03727525139149
0.999537177708603,1.03727523756596
0.999537177559085,1.03727522374255
0.999537177409567,1.03727520991915
0.999537177260049,1.03727519609787
0.999537177110531,1.03727518227872
0.999537176961013,1.0372751684617
0.999537176811495,1.03727515464468
0.999537176661977,1.03727514082979
0.999537176507475,1.03727512701702
0.999537176357957,1.03727511320426
0.999537176208439,1.03727509939362
0.99953717605892,1.03727508558511
0.999537175909402,1.0372750717766
0.999537175759884,1.03727505797234
0.999537175610366,1.03727504416596
0.999537175460848,1.03727503036383
0.99953717531133,1.0372750165617
0.999537175161812,1.0372750027617
0.999537175012294,1.03727498896383
0.999537174862776,1.03727497516596
0.999537174713258,1.03727496137234
0.99953717456374,1.0372749475766
0.999537174414222,1.03727493378511
0.999537174264704,1.03727491999362
0.999537174115186,1.03727490620426
0.999537173965668,1.03727489241702
0.999537173816149,1.03727487862979
0.999537173661647,1.03727486484468
0.999537173512129,1.0372748510617
0.999537173362611,1.03727483727872
0.999537173213093,1.03727482349787
0.999537173063575,1.03727480971915
0.999537172914057,1.03727479594255
0.999537172764539,1.03727478216596
0.999537172615021,1.03727476839149
0.999537172465503,1.03727475461915
0.999537172315985,1.03727474084681
0.999537172166467,1.0372747270766
0.999537172016949,1.03727471330851
0.999537171867431,1.03727469954255
0.999537171712929,1.0372746857766
0.999537171563411,1.03727467201277
0.999537171413893,1.03727465824894
0.999537171264374,1.03727464448936
0.999537171114856,1.03727463072979
0.999537170965338,1.03727461697234
0.99953717081582,1.03727460321489
0.999537170666302,1.03727458945957
0.999537170516784,1.03727457570638
0.999537170367266,1.03727456195532
0.999537170217748,1.03727454820426
0.999537170063246,1.03727453445532
0.999537169913728,1.03727452070638
0.99953716976421,1.0372745069617
0.999537169614692,1.03727449321702
0.999537169465174,1.03727447947447
0.999537169315656,1.03727446573191
0.999537169166137,1.03727445199149
0.999537169016619,1.03727443825319
0.999537168867101,1.03727442451702
0.999537168712599,1.03727441078085
0.999537168563081,1.03727439704681
0.999537168413563,1.03727438331489
0.999537168264045,1.03727436958511
0.999537168114527,1.03727435585532
0.999537167965009,1.03727434212766
0.999537167815491,1.0372743284
0.999537167665973,1.03727431467447
0.999537167516455,1.03727430095106
0.999537167361953,1.03727428722979
0.999537167212435,1.03727427350851
0.999537167062917,1.03727425979149
0.999537166913399,1.03727424607234
0.999537166763881,1.03727423235745
0.999537166614363,1.03727421864255
0.999537166464844,1.03727420492979
0.999537166310343,1.03727419121915
0.999537166160824,1.03727417750851
0.999537166011306,1.0372741638
0.999537165861788,1.03727415009362
0.99953716571227,1.03727413638723
0.999537165562752,1.03727412268298
0.999537165413234,1.03727410898085
0.999537165258732,1.03727409528085
0.999537165109214,1.03727408158085
0.999537164959696,1.03727406788298
0.999537164810178,1.03727405418723
0.99953716466066,1.03727404049149
0.999537164511142,1.03727402679787
0.999537164361624,1.03727401310638
0.999537164207121,1.03727399941702
0.999537164057604,1.03727398572766
0.999537163908085,1.03727397204043
0.999537163758567,1.03727395835532
0.999537163609049,1.03727394467021
0.999537163459531,1.03727393098723
0.999537163305029,1.03727391730638
0.999537163155511,1.03727390362553
0.999537163005993,1.03727388994681
0.999537162856475,1.03727387627021
0.999537162706957,1.03727386259574
0.999537162557439,1.03727384892128
0.999537162402937,1.03727383524894
0.999537162253419,1.03727382157872
0.999537162103901,1.03727380790851
0.999537161954383,1.03727379424043
0.999537161804865,1.03727378057447
0.999537161655347,1.03727376691064
0.999537161500844,1.03727375324681
0.999537161351326,1.03727373958511
0.999537161201808,1.03727372592553
0.99953716105229,1.03727371226596
0.999537160902772,1.03727369860851
0.99953716074827,1.03727368495319
0.999537160598752,1.0372736713
0.999537160449234,1.03727365764681
0.999537160299716,1.03727364399574
0.999537160150198,1.03727363034468
0.999537159995696,1.03727361669787
0.999537159846178,1.03727360305106
0.99953715969666,1.03727358940426
0.999537159547142,1.0372735757617
0.999537159397624,1.03727356211915
0.999537159243122,1.03727354847872
0.999537159093604,1.03727353484043
0.999537158944086,1.03727352120213
0.999537158794567,1.03727350756596
0.999537158645049,1.03727349393191
0.999537158490547,1.03727348029787
0.999537158341029,1.03727346666596
0.999537158191511,1.03727345303617
0.999537158041993,1.03727343940851
0.999537157892475,1.03727342578085
0.999537157737973,1.03727341215532
0.999537157588455,1.03727339852979
0.999537157438937,1.03727338490851
0.999537157289419,1.03727337128723
0.999537157134917,1.03727335766809
0.999537156985399,1.03727334404894
0.999537156835881,1.03727333043191
0.999537156686363,1.03727331681702
0.999537156531861,1.03727330320426
0.999537156382343,1.03727328959149
0.999537156232824,1.03727327598085
0.999537156083307,1.03727326237234
0.999537155933788,1.03727324876596
0.999537155779286,1.03727323515957
0.999537155629768,1.03727322155532
0.99953715548025,1.03727320795106
0.999537155330732,1.03727319435106
0.99953715517623,1.03727318075106
0.999537155026712,1.03727316715106
0.999537154877194,1.03727315355532
0.999537154727676,1.03727313995957
0.999537154573174,1.03727312636596
0.999537154423656,1.03727311277234
0.999537154274138,1.03727309918298
0.99953715412462,1.03727308559362
0.999537153970118,1.03727307200426
0.9995371538206,1.03727305841915
0.999537153671082,1.03727304483404
0.999537153521564,1.03727303125106
0.999537153367062,1.03727301766809
0.999537153217543,1.03727300408723
0.999537153068025,1.03727299050851
0.999537152913523,1.03727297693191
0.999537152764005,1.03727296335532
0.999537152614487,1.03727294978085
0.999537152464969,1.03727293620851
0.999537152310467,1.0372729226383
0.999537152160949,1.03727290906809
0.999537152011431,1.0372728955
0.999537151861913,1.03727288193191
0.999537151707411,1.03727286836809
0.999537151557893,1.03727285480426
0.999537151408375,1.03727284124255
0.999537151253873,1.03727282768085
0.999537151104355,1.03727281412128
0.999537150954837,1.03727280056383
0.999537150805319,1.03727278700851
0.999537150650817,1.03727277345319
0.999537150501299,1.0372727599
0.99953715035178,1.03727274634894
0.999537150197279,1.03727273279787
0.99953715004776,1.03727271924894
0.999537149898242,1.03727270570213
0.999537149748724,1.03727269215745
0.999537149594222,1.03727267861277
0.999537149444704,1.03727266507021
0.999537149295186,1.03727265152979
0.999537149140684,1.03727263798936
0.999537148991166,1.03727262445106
0.999537148841648,1.03727261091489
0.999537148687146,1.03727259738085
0.999537148537628,1.03727258384681
0.99953714838811,1.03727257031489
0.999537148238592,1.03727255678511
0.99953714808409,1.03727254325532
0.999537147934572,1.03727252972766
0.999537147785054,1.03727251620213
0.999537147630552,1.0372725026766
0.999537147481034,1.03727248915532
0.999537147331515,1.03727247563191
0.999537147177013,1.03727246211277
0.999537147027495,1.03727244859362
0.999537146877977,1.03727243507872
0.999537146723475,1.0372724215617
0.999537146573957,1.03727240804894
0.999537146424439,1.03727239453617
0.999537146269937,1.03727238102553
0.999537146120419,1.03727236751702
0.999537145970901,1.03727235400851
0.999537145816399,1.03727234050213
0.999537145666881,1.03727232699787
0.999537145517363,1.03727231349362
0.999537145362861,1.03727229999149
0.999537145213343,1.03727228649149
0.999537145063825,1.03727227299362
0.999537144909323,1.03727225949574
0.999537144759805,1.037272246
0.999537144610287,1.03727223250638
0.999537144455785,1.03727221901277
0.999537144306267,1.0372722055234
0.999537144156748,1.03727219203191
0.999537144002246,1.03727217854468
0.999537143852728,1.03727216505745
0.99953714370321,1.03727215157234
0.999537143548708,1.03727213808936
0.99953714339919,1.03727212460851
0.999537143244688,1.03727211112766
0.99953714309517,1.03727209764894
0.999537142945652,1.03727208417021
0.99953714279115,1.03727207069362
0.999537142641632,1.03727205721915
0.999537142492114,1.03727204374681
0.999537142337612,1.03727203027447
0.999537142188094,1.03727201680638
0.999537142038576,1.03727200333617
0.999537141884074,1.03727198987021
0.999537141734556,1.03727197640426
0.999537141580054,1.03727196294043
0.999537141430536,1.03727194947872
0.999537141281018,1.03727193601702
0.999537141126516,1.03727192255745
0.999537140976997,1.0372719091
0.999537140822495,1.03727189564468
0.999537140672977,1.03727188218936
0.999537140523459,1.03727186873617
0.999537140368957,1.03727185528511
0.999537140219439,1.03727184183404
0.999537140069921,1.03727182838511
0.999537139915419,1.0372718149383
0.999537139765901,1.03727180149362
0.999537139611399,1.03727178804894
0.999537139461881,1.03727177460638
0.999537139312363,1.03727176116383
0.999537139157861,1.03727174772553
0.999537139008343,1.03727173428723
0.999537138853841,1.03727172085106
0.999537138704323,1.03727170741489
0.999537138554805,1.03727169398085
0.999537138400303,1.03727168054894
0.999537138250785,1.03727166711915
0.999537138096283,1.03727165368936
0.999537137946765,1.0372716402617
0.999537137797247,1.03727162683617
0.999537137642745,1.03727161341277
0.999537137493226,1.03727159998936
0.999537137338724,1.03727158656809
0.999537137189206,1.03727157314894
0.999537137034704,1.03727155972979
0.999537136885186,1.03727154631277
0.999537136735668,1.03727153289787
0.999537136581166,1.03727151948298
0.999537136431648,1.03727150607234
0.999537136277146,1.03727149265957
0.999537136127628,1.03727147925106
0.999537135973126,1.03727146584255
0.999537135823608,1.03727145243617
0.99953713567409,1.03727143903191
0.999537135519588,1.03727142562979
0.99953713537007,1.03727141222766
0.999537135215568,1.03727139882766
0.99953713506605,1.03727138542979
0.999537134911548,1.03727137203191
0.99953713476203,1.03727135863617
0.999537134612512,1.03727134524255
0.99953713445801,1.03727133184894
0.999537134308492,1.03727131845745
0.99953713415399,1.03727130506809
0.999537134004472,1.03727129168085
0.99953713384997,1.03727127829362
0.999537133700451,1.03727126490851
0.99953713354595,1.03727125152553
0.999537133396431,1.03727123814468
0.999537133246913,1.03727122476383
0.999537133092411,1.03727121138511
0.999537132942893,1.03727119800638
0.999537132788391,1.03727118463191
0.999537132638873,1.03727117125745
0.999537132484371,1.03727115788511
0.999537132334853,1.03727114451277
0.999537132180351,1.03727113114255
0.999537132030833,1.03727111777447
0.999537131876331,1.03727110440851
0.999537131726813,1.03727109104255
0.999537131572311,1.03727107767872
0.999537131422793,1.03727106431702
0.999537131268291,1.03727105095532
0.999537131118773,1.03727103759787
0.999537130969255,1.03727102424043
0.999537130814753,1.03727101088298
0.999537130665235,1.03727099752979
0.999537130510733,1.0372709841766
0.999537130361215,1.0372709708234
0.999537130206713,1.03727095747447
0.999537130057194,1.03727094412553
0.999537129902693,1.03727093077872
0.999537129753174,1.03727091743404
0.999537129598672,1.03727090408936
0.999537129449154,1.03727089074681
0.999537129294652,1.03727087740638
0.999537129145134,1.03727086406596
0.999537128990632,1.03727085072979
0.999537128841114,1.03727083739149
0.999537128686612,1.03727082405745
0.999537128537094,1.0372708107234
0.999537128382592,1.03727079739362
0.999537128233074,1.0372707840617
0.999537128078572,1.03727077073404
0.999537127929054,1.03727075740638
0.999537127774552,1.03727074408085
0.999537127625034,1.03727073075745
0.999537127470532,1.03727071743404
0.999537127321014,1.03727070411277
0.999537127166512,1.03727069079362
0.999537127016994,1.03727067747447
0.999537126862492,1.03727066415957
0.999537126712974,1.03727065084255
0.999537126558472,1.03727063752979
0.999537126408954,1.03727062421915
0.999537126254452,1.03727061090851
0.999537126104934,1.03727059759787
0.999537125950432,1.03727058429149
0.99953712579593,1.03727057098511
0.999537125646411,1.03727055768085
0.99953712549191,1.03727054437872
0.999537125342391,1.0372705310766
0.999537125187889,1.0372705177766
0.999537125038371,1.03727050447872
0.999537124883869,1.03727049118298
0.999537124734351,1.03727047788723
0.999537124579849,1.03727046459362
0.999537124430331,1.0372704513
0.999537124275829,1.03727043801064
0.999537124126311,1.03727042472128
0.999537123971809,1.03727041143404
0.999537123822291,1.03727039814681
0.999537123667789,1.03727038486383
0.999537123513287,1.03727037158085
0.999537123363769,1.03727035829787
0.999537123209267,1.03727034501915
0.999537123059749,1.03727033174043
0.999537122905247,1.03727031846383
0.999537122755729,1.03727030518723
0.999537122601227,1.03727029191277
0.999537122451709,1.03727027864043
0.999537122297207,1.03727026537021
0.999537122142705,1.03727025210213
0.999537121993187,1.03727023883404
0.999537121838685,1.03727022556809
0.999537121689167,1.03727021230213
0.999537121534665,1.0372701990383
0.999537121385146,1.0372701857766
0.999537121230644,1.03727017251702
0.999537121076142,1.03727015925957
0.999537120926624,1.03727014600213
0.999537120772122,1.03727013274681
0.999537120622604,1.03727011949149
0.999537120468102,1.0372701062383
0.999537120318584,1.03727009298723
0.999537120164082,1.0372700797383
0.99953712000958,1.03727006649149
0.999537119860062,1.03727005324468
0.99953711970556,1.03727004
0.999537119556042,1.03727002675532
0.99953711940154,1.03727001351489
0.999537119252022,1.03727000027447
0.99953711909752,1.03726998703404
0.999537118943018,1.03726997379787
0.9995371187935,1.0372699605617
0.999537118638998,1.03726994732766
0.99953711848948,1.03726993409574
0.999537118334978,1.03726992086383
0.999537118180476,1.03726990763404
0.999537118030958,1.03726989440638
0.999537117876456,1.03726988117872
0.999537117726938,1.03726986795532
0.999537117572436,1.03726985473192
0.999537117417934,1.03726984150851
0.999537117268416,1.03726982828936
0.999537117113914,1.03726981507021
0.999537116964396,1.03726980185106
0.999537116809894,1.03726978863617
0.999537116655391,1.03726977542128
0.999537116505874,1.03726976220851
0.999537116351371,1.03726974899787
0.999537116196869,1.03726973578723
0.999537116047351,1.03726972257872
0.999537115892849,1.03726970937234
0.999537115743331,1.03726969616809
0.999537115588829,1.03726968296383
0.999537115434327,1.0372696697617
0.999537115284809,1.0372696565617
0.999537115130307,1.0372696433617
0.999537114980789,1.03726963016383
0.999537114826287,1.03726961696809
0.999537114671785,1.03726960377447
0.999537114522267,1.03726959058085
0.999537114367765,1.03726957738936
0.999537114213263,1.0372695642
0.999537114063745,1.03726955101064
0.999537113909243,1.0372695378234
0.999537113754741,1.0372695246383
0.999537113605223,1.03726951145532
0.999537113450721,1.03726949827234
0.999537113301203,1.03726948509149
0.999537113146701,1.03726947191277
0.999537112992199,1.03726945873404
0.999537112842681,1.03726944555957
0.999537112688179,1.03726943238298
0.999537112533677,1.03726941921064
0.999537112384159,1.0372694060383
0.999537112229657,1.03726939286809
0.999537112075155,1.0372693797
0.999537111925637,1.03726936653404
0.999537111771135,1.03726935336809
0.999537111616633,1.03726934020426
0.999537111467115,1.03726932704255
0.999537111312612,1.03726931388085
0.999537111158111,1.03726930072128
0.999537111008592,1.03726928756383
0.99953711085409,1.03726927440638
0.999537110699588,1.03726926125319
0.99953711055007,1.0372692481
0.999537110395568,1.03726923494681
0.999537110241066,1.03726922179787
0.999537110091548,1.03726920864894
0.999537109937046,1.03726919550213
0.999537109782544,1.03726918235532
0.999537109633026,1.03726916921277
0.999537109478524,1.03726915607021
0.999537109324022,1.03726914292766
0.999537109174504,1.03726912978936
0.999537109020002,1.03726911665106
0.9995371088655,1.03726910351489
0.999537108715982,1.03726909037872
0.99953710856148,1.03726907724681
0.999537108406978,1.03726906411489
0.999537108252476,1.03726905098511
0.999537108102958,1.03726903785532
0.999537107948456,1.03726902472766
0.999537107793954,1.03726901160213
0.999537107644436,1.03726899847872
0.999537107489934,1.03726898535532
0.999537107335432,1.03726897223404
0.999537107185914,1.03726895911489
0.999537107031412,1.03726894599787
0.99953710687691,1.03726893288085
0.999537106722408,1.03726891976596
0.99953710657289,1.03726890665319
0.999537106418388,1.03726889354043
0.999537106263886,1.03726888042979
0.999537106114368,1.03726886732128
0.999537105959866,1.03726885421489
0.999537105805364,1.03726884110851
0.999537105650862,1.03726882800426
0.999537105501344,1.03726881490213
0.999537105346842,1.0372688018
0.99953710519234,1.0372687887
0.999537105042821,1.03726877560213
0.999537104888319,1.03726876250638
0.999537104733818,1.03726874941064
0.999537104579315,1.03726873631702
0.999537104429797,1.03726872322553
0.999537104275295,1.03726871013404
0.999537104120793,1.03726869704681
0.999537103971275,1.03726868395745
0.999537103816773,1.03726867087234
0.999537103662271,1.03726865778723
0.999537103507769,1.03726864470638
0.999537103358251,1.0372686316234
0.999537103203749,1.03726861854468
0.999537103049247,1.03726860546596
0.999537102894745,1.03726859238936
0.999537102745227,1.03726857931489
0.999537102590725,1.03726856624043
0.999537102436223,1.03726855316809
0.999537102281721,1.03726854009787
0.999537102132203,1.03726852702979
0.999537101977701,1.0372685139617
0.999537101823199,1.03726850089574
0.999537101668697,1.03726848783191
0.999537101519179,1.03726847476809
0.999537101364677,1.03726846170851
0.999537101210175,1.03726844864681
0.999537101055673,1.03726843558936
0.999537100906155,1.03726842253191
0.999537100751653,1.0372684094766
0.999537100597151,1.0372683964234
0.999537100442649,1.03726838337234
0.999537100293131,1.03726837032128
0.999537100138629,1.03726835727234
0.999537099984127,1.03726834422553
0.999537099829625,1.03726833117872
0.999537099675123,1.03726831813404
0.999537099525605,1.03726830509149
0.999537099371103,1.03726829205106
0.999537099216601,1.03726827901064
0.999537099062099,1.03726826597234
0.999537098912581,1.03726825293617
0.999537098758079,1.0372682399
0.999537098603577,1.03726822686596
0.999537098449075,1.03726821383404
0.999537098294573,1.03726820080426
0.999537098145055,1.03726818777447
0.999537097990553,1.03726817474681
0.999537097836051,1.03726816172128
0.999537097681549,1.03726814869574
0.999537097527047,1.03726813567447
0.999537097377528,1.03726812265319
0.999537097223027,1.03726810963191
0.999537097068524,1.03726809661489
0.999537096914022,1.03726808359787
0.999537096759521,1.03726807058298
0.999537096610002,1.03726805756809
0.9995370964555,1.03726804455532
0.999537096300998,1.03726803154468
0.999537096146496,1.03726801853617
0.999537095991994,1.03726800552979
0.999537095842476,1.0372679925234
0.999537095687974,1.03726797951915
0.999537095533472,1.03726796651489
0.99953709537897,1.03726795351489
0.999537095224468,1.03726794051489
0.99953709507495,1.03726792751489
0.999537094920448,1.03726791451915
0.999537094765946,1.0372679015234
0.999537094611444,1.03726788852979
0.999537094456942,1.0372678755383
0.999537094307424,1.03726786254681
0.999537094152922,1.03726784955745
0.99953709399842,1.03726783657021
0.999537093843918,1.03726782358511
0.999537093689416,1.0372678106
0.999537093534914,1.03726779761702
0.999537093385396,1.03726778463617
0.999537093230894,1.03726777165532
0.999537093076392,1.0372677586766
0.99953709292189,1.0372677457
0.999537092767388,1.03726773272553
0.999537092612886,1.03726771975106
0.999537092463368,1.03726770677872
0.999537092308866,1.03726769380851
0.999537092154364,1.03726768084043
0.999537091999862,1.03726766787234
0.99953709184536,1.03726765490638
0.999537091690858,1.03726764194255
0.999537091536356,1.03726762897872
0.999537091386838,1.03726761601702
0.999537091232336,1.03726760305745
0.999537091077834,1.0372675901
0.999537090923332,1.03726757714255
0.99953709076883,1.03726756418723
0.999537090614328,1.03726755123404
0.999537090459826,1.03726753828085
0.999537090310308,1.03726752532979
0.999537090155806,1.03726751238085
0.999537090001304,1.03726749943404
0.999537089846802,1.03726748648723
0.9995370896923,1.03726747354255
0.999537089537798,1.0372674606
0.999537089383296,1.03726744765957
0.999537089233778,1.03726743471915
0.999537089079276,1.03726742178085
0.999537088924774,1.03726740884468
0.999537088770272,1.03726739590851
0.99953708861577,1.03726738297447
0.999537088461268,1.03726737004255
0.999537088306766,1.03726735711277
0.999537088152264,1.03726734418298
0.999537088002746,1.03726733125532
0.999537087848244,1.03726731832979
0.999537087693741,1.03726730540426
0.99953708753924,1.03726729248298
0.999537087384738,1.0372672795617
0.999537087230235,1.03726726664043
0.999537087075734,1.0372672537234
0.999537086921231,1.03726724080638
0.999537086766729,1.03726722789149
0.999537086617211,1.0372672149766
0.999537086462709,1.03726720206383
0.999537086308207,1.03726718915319
0.999537086153705,1.03726717624468
0.999537085999203,1.0372671633383
0.999537085844701,1.03726715043191
0.999537085690199,1.03726713752766
0.999537085535697,1.0372671246234
0.999537085381195,1.0372671117234
0.999537085226693,1.0372670988234
0.999537085077175,1.03726708592553
0.999537084922673,1.03726707302766
0.999537084768171,1.03726706013404
0.999537084613669,1.03726704724043
0.999537084459167,1.03726703434681
0.999537084304665,1.03726702145745
0.999537084150163,1.03726700856809
0.999537083995661,1.03726699568085
0.999537083841159,1.03726698279362
0.999537083686657,1.03726696991064
0.999537083532155,1.03726695702766
0.999537083377653,1.03726694414681
0.999537083228135,1.03726693126596
0.999537083073633,1.03726691838723
0.999537082919131,1.03726690551064
0.999537082764629,1.03726689263617
0.999537082610127,1.0372668797617
0.999537082455625,1.03726686689149
0.999537082301123,1.03726685401915
0.999537082146621,1.03726684115106
0.999537081992119,1.03726682828298
0.999537081837617,1.03726681541702
0.999537081683115,1.03726680255319
0.999537081528613,1.03726678969149
0.999537081374111,1.03726677682979
0.999537081219609,1.03726676397021
0.999537081065107,1.03726675111064
0.999537080910605,1.03726673825532
0.999537080756103,1.0372667254
0.999537080606585,1.03726671254681
0.999537080452083,1.03726669969362
0.999537080297581,1.03726668684468
0.999537080143079,1.03726667399574
0.999537079988577,1.03726666114894
0.999537079834075,1.03726664830213
0.999537079679573,1.03726663545745
0.999537079525071,1.03726662261489
0.999537079370569,1.03726660977447
0.999537079216067,1.03726659693404
0.999537079061565,1.03726658409574
0.999537078907063,1.03726657125957
0.999537078752561,1.03726655842553
0.999537078598059,1.03726654559149
0.999537078443557,1.03726653275957
0.999537078289055,1.03726651992979
0.999537078134553,1.0372665071
0.999537077980051,1.03726649427234
0.999537077825549,1.03726648144681
0.999537077671047,1.0372664686234
0.999537077516545,1.0372664558
0.999537077362043,1.03726644297872
0.999537077207541,1.03726643015957
0.999537077053039,1.03726641734255
0.999537076898537,1.03726640452553
0.999537076744035,1.03726639171064
0.999537076589533,1.03726637889787
0.999537076435031,1.03726636608511
0.999537076280529,1.03726635327447
0.999537076126027,1.03726634046596
0.999537075971525,1.03726632765957
0.999537075817023,1.03726631485319
0.999537075662521,1.03726630204894
0.999537075508019,1.03726628924681
0.999537075353517,1.03726627644681
0.999537075199015,1.03726626364681
0.999537075044513,1.03726625084894
0.999537074890011,1.03726623805319
0.999537074735509,1.03726622525745
0.999537074581007,1.03726621246383
0.999537074426505,1.03726619967234
0.999537074272003,1.03726618688298
0.999537074117501,1.03726617409362
0.999537073962999,1.03726616130638
0.999537073808497,1.03726614852128
0.999537073653995,1.0372661357383
0.999537073499493,1.03726612295532
0.999537073344991,1.03726611017447
0.999537073190489,1.03726609739574
0.999537073035987,1.03726608461702
0.999537072881485,1.03726607184043
0.999537072726983,1.03726605906596
0.999537072572481,1.03726604629362
0.999537072417979,1.03726603352128
0.999537072263477,1.03726602075106
0.999537072108975,1.03726600798298
0.999537071954473,1.03726599521702
0.999537071799971,1.03726598245106
0.999537071645469,1.03726596968723
0.999537071490967,1.03726595692553
0.999537071336465,1.03726594416383
0.999537071181963,1.03726593140426
0.999537071027461,1.03726591864681
0.999537070872959,1.03726590589149
0.999537070718457,1.03726589313617
0.999537070563955,1.03726588038298
0.999537070409453,1.03726586763191
0.999537070254951,1.03726585488298
0.999537070100449,1.03726584213404
0.999537069940963,1.03726582938723
0.999537069786461,1.03726581664255
0.999537069631959,1.03726580389787
0.999537069477457,1.03726579115532
0.999537069322955,1.03726577841489
0.999537069168453,1.0372657656766
0.999537069013951,1.0372657529383
0.999537068859449,1.03726574020213
0.999537068704947,1.03726572746809
0.999537068550445,1.03726571473617
0.999537068395943,1.03726570200426
0.999537068241441,1.03726568927447
0.999537068086939,1.03726567654681
0.999537067932437,1.03726566381915
0.999537067777935,1.03726565109574
0.999537067623433,1.03726563837234
0.999537067463947,1.03726562564894
0.999537067309445,1.03726561292979
0.999537067154943,1.03726560021064
0.999537067000441,1.03726558749362
0.999537066845939,1.0372655747766
0.999537066691437,1.0372655620617
0.999537066536935,1.03726554934894
0.999537066382433,1.0372655366383
0.999537066227931,1.03726552392979
0.999537066073429,1.03726551122128
0.999537065918927,1.03726549851489
0.999537065764425,1.03726548581064
0.999537065604939,1.03726547310638
0.999537065450437,1.03726546040426
0.999537065295935,1.03726544770426
0.999537065141433,1.03726543500638
0.999537064986931,1.03726542230851
0.999537064832429,1.03726540961277
0.999537064677927,1.03726539691915
0.999537064523425,1.03726538422553
0.999537064368923,1.03726537153404
0.999537064214421,1.03726535884468
0.999537064054935,1.03726534615745
0.999537063900433,1.03726533347234
0.999537063745931,1.03726532078723
0.999537063591429,1.03726530810426
0.999537063436927,1.03726529542128
0.999537063282425,1.03726528274255
0.999537063127923,1.03726527006383
0.999537062973421,1.03726525738511
0.999537062818919,1.03726524471064
0.999537062659433,1.03726523203617
0.999537062504931,1.03726521936383
0.999537062350429,1.03726520669362
0.999537062195927,1.0372651940234
0.999537062041425,1.03726518135745
0.999537061886923,1.03726516868936
0.999537061732421,1.03726515602553
0.999537061577919,1.0372651433617
0.999537061418433,1.03726513070213
0.999537061263931,1.03726511804043
0.999537061109429,1.03726510538298
0.999537060954927,1.03726509272553
0.999537060800425,1.03726508007021
0.999537060645923,1.03726506741702
0.999537060491421,1.03726505476383
0.999537060336919,1.03726504211489
0.999537060177433,1.03726502946596
0.999537060022931,1.03726501681702
0.999537059868429,1.03726500417234
0.999537059713927,1.03726499152766
0.999537059559425,1.03726497888511
0.999537059404923,1.03726496624255
0.999537059245437,1.03726495360426
0.999537059090935,1.03726494096596
0.999537058936433,1.03726492832766
0.999537058781931,1.03726491569362
0.999537058627429,1.03726490305957
0.999537058472927,1.03726489042766
0.999537058318425,1.03726487779787
0.999537058158939,1.03726486516809
0.999537058004437,1.03726485254255
0.999537057849935,1.03726483991489
0.999537057695433,1.03726482729149
0.999537057540931,1.03726481466809
0.999537057386429,1.03726480204681
0.999537057226943,1.03726478942766
0.999537057072441,1.03726477681064
0.999537056917939,1.03726476419362
0.999537056763437,1.03726475157872
0.999537056608935,1.03726473896596
0.999537056454433,1.03726472635319
0.999537056294947,1.03726471374468
0.999537056140445,1.03726470113617
0.999537055985943,1.03726468852766
0.999537055831441,1.0372646759234
0.999537055676939,1.03726466331915
0.999537055517453,1.03726465071702
0.999537055362951,1.03726463811489
0.999537055208449,1.03726462551489
0.999537055053947,1.03726461291915
0.999537054899445,1.03726460032128
0.999537054744943,1.03726458772766
0.999537054585457,1.03726457513404
0.999537054430955,1.03726456254255
0.999537054276453,1.03726454995319
0.999537054121951,1.03726453736383
0.999537053967449,1.0372645247766
0.999537053807963,1.03726451219149
0.999537053653461,1.03726449960851
0.999537053498959,1.03726448702553
0.999537053344457,1.03726447444468
0.999537053189955,1.03726446186596
0.999537053030469,1.03726444928936
0.999537052875967,1.03726443671277
0.999537052721465,1.0372644241383
0.999537052566963,1.03726441156596
0.999537052407477,1.03726439899362
0.999537052252975,1.03726438642553
0.999537052098473,1.03726437385745
0.999537051943971,1.03726436128936
0.999537051789469,1.03726434872553
0.999537051629983,1.0372643361617
0.999537051475481,1.0372643236
0.999537051320979,1.0372643110383
0.999537051166477,1.03726429848085
0.999537051006991,1.0372642859234
0.999537050852489,1.03726427336809
0.999537050697987,1.03726426081277
0.999537050543485,1.03726424825957
0.999537050388983,1.03726423570851
0.999537050229497,1.03726422315957
0.999537050074995,1.03726421061277
0.999537049920493,1.03726419806596
0.999537049765991,1.03726418552128
0.999537049606505,1.0372641729766
0.999537049452003,1.03726416043617
0.999537049297501,1.03726414789574
0.999537049142999,1.03726413535745
0.999537048983513,1.03726412282128
0.999537048829011,1.03726411028511
0.999537048674509,1.03726409775106
0.999537048520007,1.03726408521915
0.999537048360521,1.03726407268723
0.999537048206019,1.03726406015957
0.999537048051517,1.03726404763191
0.999537047897015,1.03726403510426
0.999537047737529,1.03726402258085
0.999537047583028,1.03726401005745
0.999537047428525,1.03726399753617
0.999537047274023,1.03726398501702
0.999537047114538,1.03726397249787
0.999537046960035,1.03726395998085
0.999537046805533,1.03726394746596
0.999537046651031,1.03726393495106
0.999537046491546,1.03726392244043
0.999537046337044,1.03726390992979
0.999537046182542,1.03726389742128
0.999537046023056,1.03726388491277
0.999537045868554,1.03726387240638
0.999537045714052,1.03726385990213
0.999537045559549,1.0372638474
0.999537045400064,1.0372638349
0.999537045245562,1.0372638224
0.99953704509106,1.03726380990213
0.999537044931574,1.03726379740426
0.999537044777072,1.03726378491064
0.99953704462257,1.03726377241702
0.999537044468068,1.03726375992553
0.999537044308582,1.03726374743404
0.99953704415408,1.03726373494681
0.999537043999578,1.03726372245957
0.999537043840092,1.03726370997447
0.99953704368559,1.03726369748936
0.999537043531088,1.03726368500638
0.999537043376586,1.03726367252553
0.9995370432171,1.03726366004681
0.999537043062598,1.03726364757021
0.999537042908096,1.03726363509362
0.99953704274861,1.03726362261915
0.999537042594108,1.03726361014468
0.999537042439606,1.03726359767447
0.99953704228012,1.03726358520426
0.999537042125618,1.03726357273617
0.999537041971116,1.03726356026809
0.999537041816614,1.03726354780426
0.999537041657128,1.03726353534043
0.999537041502626,1.03726352287872
0.999537041348124,1.03726351041702
0.999537041188638,1.03726349795957
0.999537041034136,1.03726348550213
0.999537040879634,1.03726347304468
0.999537040720148,1.03726346059149
0.999537040565646,1.0372634481383
0.999537040411144,1.03726343568723
0.999537040251658,1.0372634232383
0.999537040097156,1.03726341078936
0.999537039942654,1.03726339834255
0.999537039783168,1.03726338589787
0.999537039628666,1.03726337345532
0.999537039474164,1.03726336101277
0.999537039314678,1.03726334857234
0.999537039160176,1.03726333613404
0.999537039005674,1.03726332369787
0.999537038846188,1.0372633112617
0.999537038691686,1.03726329882766
0.999537038537184,1.03726328639574
0.999537038377698,1.03726327396383
0.999537038223196,1.03726326153404
0.999537038068694,1.03726324910638
0.999537037909208,1.03726323668085
0.999537037754706,1.03726322425532
0.999537037600204,1.03726321183404
0.999537037440718,1.03726319941277
0.999537037286216,1.03726318699149
0.99953703712673,1.03726317457447
0.999537036972228,1.03726316215745
0.999537036817726,1.03726314974255
0.999537036658241,1.03726313732766
0.999537036503738,1.03726312491489
0.999537036349237,1.03726311250638
0.999537036189751,1.03726310009574
0.999537036035249,1.03726308768936
0.999537035880746,1.03726307528298
0.999537035721261,1.03726306287872
0.999537035566759,1.0372630504766
0.999537035407273,1.03726303807447
0.999537035252771,1.0372630256766
0.999537035098269,1.0372630132766
0.999537034938783,1.03726300088085
0.999537034784281,1.03726298848723
0.999537034629779,1.03726297609362
0.999537034470293,1.03726296370213
0.999537034315791,1.03726295131064
0.999537034156305,1.0372629389234
0.999537034001803,1.03726292653617
0.999537033847301,1.03726291414894
0.999537033687815,1.03726290176596
0.999537033533313,1.03726288938298
0.999537033373827,1.03726287700213
0.999537033219325,1.0372628646234
0.999537033064823,1.03726285224681
0.999537032905337,1.03726283987021
0.999537032750835,1.03726282749574
0.999537032596333,1.0372628151234
0.999537032436847,1.03726280275106
0.999537032282345,1.03726279038085
0.999537032122859,1.03726277801277
0.999537031968357,1.03726276564681
0.999537031808871,1.03726275328085
0.999537031654369,1.03726274091702
0.999537031499867,1.03726272855532
0.999537031340381,1.03726271619574
0.999537031185879,1.03726270383617
0.999537031026393,1.03726269147872
0.999537030871891,1.0372626791234
0.999537030717389,1.03726266677021
0.999537030557903,1.03726265441702
0.999537030403401,1.03726264206596
0.999537030243915,1.03726262971702
0.999537030089413,1.03726261736809
0.999537029934911,1.0372626050234
0.999537029775425,1.0372625926766
0.999537029620923,1.03726258033404
0.999537029461438,1.03726256799362
0.999537029306935,1.03726255565319
0.999537029147449,1.03726254331489
0.999537028992947,1.0372625309766
0.999537028838445,1.03726251864255
0.999537028678959,1.03726250630851
0.999537028524458,1.0372624939766
0.999537028364972,1.03726248164468
0.99953702821047,1.03726246931702
0.999537028050984,1.03726245698936
0.999537027896482,1.03726244466383
0.999537027736996,1.0372624323383
0.999537027582494,1.03726242001702
0.999537027427992,1.03726240769574
0.999537027268506,1.03726239537447
0.999537027114004,1.03726238305745
0.999537026954518,1.03726237074043
0.999537026800016,1.03726235842553
0.99953702664053,1.03726234611277
0.999537026486028,1.0372623338
0.999537026326542,1.03726232148936
0.99953702617204,1.03726230918085
0.999537026012554,1.03726229687447
0.999537025858052,1.03726228456809
0.99953702570355,1.03726227226596
0.999537025544064,1.0372622599617
0.999537025389562,1.0372622476617
0.999537025230076,1.0372622353617
0.999537025075574,1.03726222306596
0.999537024916088,1.03726221076809
0.999537024761586,1.03726219847447
0.9995370246021,1.03726218618085
0.999537024447598,1.03726217388936
0.999537024288112,1.0372621616
0.99953702413361,1.03726214931277
0.999537023974124,1.03726213702553
0.999537023819622,1.03726212474043
0.999537023660136,1.03726211245745
0.999537023505634,1.03726210017447
0.999537023346148,1.03726208789362
0.999537023191646,1.03726207561489
0.999537023032161,1.0372620633383
0.999537022877658,1.0372620510617
0.999537022723156,1.03726203878723
0.99953702256367,1.03726202651489
0.999537022409169,1.03726201424468
0.999537022249682,1.03726200197447
0.999537022095181,1.03726198970851
0.999537021935695,1.03726197744043
0.999537021781193,1.0372619651766
0.999537021621707,1.03726195291277
0.999537021467205,1.03726194065106
0.999537021307719,1.03726192839149
0.999537021153217,1.03726191613404
0.999537020993731,1.0372619038766
0.999537020839229,1.03726189162128
0.999537020679743,1.03726187936809
0.999537020525241,1.03726186711489
0.999537020365755,1.03726185486596
0.999537020206269,1.03726184261702
0.999537020051767,1.03726183036808
0.999537019892281,1.0372618181234
0.999537019737779,1.03726180587872
0.999537019578293,1.03726179363617
0.999537019423791,1.03726178139574
0.999537019264305,1.03726176915532
0.999537019109803,1.03726175691702
0.999537018950317,1.03726174468085
0.999537018795815,1.03726173244681
0.999537018636329,1.03726172021277
0.999537018481827,1.03726170798085
0.999537018322341,1.03726169575106
0.999537018167839,1.0372616835234
0.999537018008353,1.03726167129574
0.999537017853851,1.03726165907021
0.999537017694365,1.03726164684681
0.999537017539863,1.0372616346234
0.999537017380377,1.03726162240426
0.999537017220891,1.03726161018511
0.999537017066389,1.03726159796809
0.999537016906904,1.03726158575106
0.999537016752402,1.03726157353617
0.999537016592916,1.0372615613234
0.999537016438414,1.03726154911277
0.999537016278928,1.03726153690213
0.999537016124426,1.03726152469574
0.99953701596494,1.03726151248936
0.999537015810438,1.03726150028298
0.999537015650952,1.03726148808085
0.999537015491466,1.03726147587872
0.999537015336964,1.03726146367872
0.999537015177478,1.03726145147872
0.999537015022976,1.03726143928298
0.99953701486349,1.03726142708723
0.999537014708988,1.03726141489362
0.999537014549502,1.0372614027
0.999537014395,1.03726139051064
0.999537014235514,1.03726137832128
0.999537014076028,1.03726136613404
0.999537013921526,1.03726135394681
0.99953701376204,1.03726134176383
0.999537013607538,1.03726132958085
0.999537013448052,1.03726131739787
0.99953701329355,1.03726130521915
0.999537013134064,1.03726129304043
0.999537012974578,1.03726128086383
0.999537012820076,1.03726126868936
0.99953701266059,1.03726125651489
0.999537012506088,1.03726124434468
0.999537012346602,1.03726123217447
0.999537012187116,1.03726122000426
0.999537012032614,1.0372612078383
0.999537011873129,1.03726119567234
0.999537011718627,1.03726118350851
0.999537011559141,1.03726117134681
0.999537011399655,1.03726115918511
0.999537011245153,1.03726114702553
0.999537011085667,1.03726113486809
0.999537010931165,1.03726112271277
0.999537010771679,1.03726111055745
0.999537010612193,1.03726109840426
0.999537010457691,1.03726108625319
0.999537010298205,1.03726107410426
0.999537010143703,1.03726106195532
0.999537009984217,1.03726104980851
0.999537009824731,1.03726103766383
0.999537009670229,1.03726102551915
0.999537009510743,1.03726101337872
0.999537009356241,1.0372610012383
0.999537009196755,1.0372609891
0.999537009037269,1.0372609769617
0.999537008882767,1.03726096482553
0.999537008723281,1.03726095269149
0.999537008568779,1.03726094055957
0.999537008409293,1.03726092842979
0.999537008249807,1.0372609163
0.999537008095305,1.03726090417234
0.999537007935819,1.03726089204681
0.999537007776333,1.03726087992128
0.999537007621831,1.03726086779787
0.999537007462345,1.0372608556766
0.999537007307843,1.03726084355745
0.999537007148358,1.0372608314383
0.999537006988872,1.0372608193234
0.99953700683437,1.03726080720638
0.999537006674884,1.03726079509362
0.999537006515398,1.03726078298298
0.999537006360896,1.03726077087234
0.99953700620141,1.03726075876383
0.999537006041924,1.03726074665532
0.999537005887422,1.03726073455106
0.999537005727936,1.03726072244681
0.999537005573434,1.03726071034255
0.999537005413948,1.03726069824255
0.999537005254462,1.03726068614255
0.99953700509996,1.03726067404468
0.999537004940474,1.03726066194894
0.999537004780988,1.03726064985532
0.999537004626486,1.0372606377617
0.999537004467,1.03726062567021
0.999537004307514,1.03726061358085
0.999537004153012,1.03726060149362
0.999537003993526,1.03726058940638
0.99953700383404,1.03726057732128
0.999537003679538,1.0372605652383
0.999537003520052,1.03726055315532
0.999537003360566,1.03726054107447
0.999537003206065,1.03726052899574
0.999537003046579,1.03726051691915
0.999537002887093,1.03726050484255
0.99953700273259,1.03726049277021
0.999537002573105,1.03726048069787
0.999537002413619,1.03726046862553
0.999537002259117,1.03726045655745
0.999537002099631,1.03726044448936
0.999537001940145,1.0372604324234
0.999537001785643,1.03726042035957
0.999537001626157,1.03726040829574
0.999537001466671,1.03726039623404
0.999537001307185,1.03726038417447
0.999537001152683,1.03726037211702
0.999537000993197,1.03726036005957
0.999537000833711,1.03726034800426
0.999537000679209,1.03726033595106
0.999537000519723,1.0372603239
0.999537000360237,1.03726031184894
0.999537000205735,1.0372602998
0.999537000046249,1.03726028775319
0.999536999886763,1.03726027570638
0.999536999732261,1.03726026366383
0.999536999572775,1.03726025162128
0.999536999413289,1.03726023958085
0.999536999253803,1.03726022754043
0.999536999099301,1.03726021550426
0.999536998939816,1.03726020346809
0.99953699878033,1.03726019143191
0.999536998625828,1.0372601794
0.999536998466342,1.03726016736809
0.999536998306856,1.0372601553383
0.99953699814737,1.03726014331064
0.999536997992868,1.03726013128298
0.999536997833382,1.03726011925957
0.999536997673896,1.03726010723617
0.999536997519394,1.03726009521277
0.999536997359908,1.03726008319362
0.999536997200422,1.03726007117447
0.999536997040936,1.03726005915745
0.999536996886434,1.03726004714255
0.999536996726948,1.03726003512766
0.999536996567462,1.03726002311702
0.99953699641296,1.03726001110426
0.999536996253474,1.03725999909574
0.999536996093988,1.03725998708936
0.999536995934502,1.03725997508298
0.99953699578,1.03725996307872
0.999536995620514,1.03725995107447
0.999536995461028,1.03725993907447
0.999536995301542,1.03725992707447
0.999536995147041,1.0372599150766
0.999536994987555,1.03725990307872
0.999536994828069,1.03725989108511
0.999536994668583,1.03725987909149
0.999536994514081,1.0372598671
0.999536994354595,1.03725985510851
0.999536994195109,1.03725984312128
0.999536994035623,1.03725983113404
0.999536993881121,1.03725981914894
0.999536993721635,1.03725980716383
0.999536993562149,1.03725979518298
0.999536993402663,1.03725978320213
0.999536993248161,1.0372597712234
0.999536993088675,1.03725975924468
0.999536992929189,1.03725974727021
0.999536992769703,1.03725973529574
0.999536992615201,1.03725972332128
0.999536992455715,1.03725971135106
0.999536992296229,1.03725969938085
0.999536992136743,1.03725968741277
0.999536991977257,1.03725967544681
0.999536991822755,1.03725966348298
0.999536991663269,1.03725965151915
0.999536991503784,1.03725963955745
0.999536991344298,1.03725962759787
0.999536991189796,1.0372596156383
0.99953699103031,1.03725960368085
0.999536990870824,1.03725959172553
0.999536990711338,1.03725957977234
0.999536990551852,1.03725956782128
0.99953699039735,1.03725955587021
0.999536990237864,1.03725954392128
0.999536990078378,1.03725953197447
0.999536989918892,1.03725952002766
0.99953698976439,1.03725950808298
0.999536989604904,1.03725949614043
0.999536989445418,1.0372594842
0.999536989285932,1.0372594722617
0.999536989126446,1.0372594603234
0.999536988971944,1.03725944838723
0.999536988812458,1.03725943645106
0.999536988652972,1.03725942451915
0.999536988493486,1.03725941258723
0.999536988334001,1.03725940065745
0.999536988179499,1.03725938872979
0.999536988020013,1.03725937680213
0.999536987860526,1.0372593648766
0.999536987701041,1.03725935295319
0.999536987541555,1.03725934103191
0.999536987382069,1.03725932911064
0.999536987227567,1.03725931719149
0.999536987068081,1.03725930527447
0.999536986908595,1.03725929335957
0.999536986749109,1.03725928144468
0.999536986589623,1.03725926953191
0.999536986435121,1.03725925762128
0.999536986275635,1.03725924571277
0.999536986116149,1.03725923380426
0.999536985956663,1.03725922189787
0.999536985797177,1.03725920999362
0.999536985637691,1.03725919809149
0.999536985483189,1.03725918618936
0.999536985323703,1.03725917428936
0.999536985164217,1.03725916239149
0.999536985004732,1.03725915049574
0.999536984845246,1.0372591386
0.99953698468576,1.03725912670638
0.999536984531257,1.03725911481489
0.999536984371772,1.03725910292553
0.999536984212286,1.03725909103617
0.9995369840528,1.03725907914894
0.999536983893314,1.03725906726383
0.999536983733828,1.03725905538085
0.999536983579326,1.03725904349787
0.99953698341984,1.03725903161702
0.999536983260354,1.0372590197383
0.999536983100868,1.03725900785957
0.999536982941382,1.03725899598511
0.999536982781896,1.03725898411064
0.99953698262241,1.03725897223617
0.999536982467908,1.03725896036596
0.999536982308422,1.03725894849574
0.999536982148936,1.03725893662766
0.99953698198945,1.0372589247617
0.999536981829965,1.03725891289787
0.999536981670479,1.03725890103404
0.999536981510993,1.03725888917234
0.999536981351507,1.03725887731277
0.999536981197005,1.03725886545319
0.999536981037519,1.03725885359787
0.999536980878033,1.03725884174255
0.999536980718547,1.03725882988723
0.999536980559061,1.03725881803617
0.999536980399575,1.03725880618511
0.999536980240089,1.03725879433617
0.999536980085587,1.03725878248936
0.999536979926101,1.03725877064255
0.999536979766615,1.0372587588
0.999536979607129,1.03725874695745
0.999536979447643,1.03725873511489
0.999536979288157,1.0372587232766
0.999536979128671,1.0372587114383
0.999536978969185,1.03725869960213
0.999536978809699,1.03725868776809
0.999536978655197,1.03725867593404
0.999536978495712,1.03725866410426
0.999536978336226,1.03725865227447
0.99953697817674,1.03725864044468
0.999536978017254,1.03725862861915
0.999536977857768,1.03725861679362
0.999536977698282,1.03725860497021
0.999536977538796,1.03725859314894
0.99953697737931,1.03725858132766
0.999536977219824,1.03725856950851
0.999536977065322,1.03725855769149
0.999536976905836,1.0372585458766
0.99953697674635,1.03725853406383
0.999536976586864,1.03725852225106
0.999536976427378,1.03725851044043
0.999536976267892,1.03725849862979
0.999536976108406,1.0372584868234
0.99953697594892,1.03725847501702
0.999536975789434,1.03725846321277
0.999536975629949,1.03725845141064
0.999536975470463,1.03725843960851
0.999536975310977,1.03725842780851
0.999536975156475,1.03725841601064
0.999536974996989,1.03725840421489
0.999536974837503,1.03725839241915
0.999536974678017,1.03725838062766
0.999536974518531,1.03725836883617
0.999536974359045,1.03725835704468
0.999536974199559,1.03725834525745
0.999536974040073,1.03725833347021
0.999536973880587,1.03725832168511
0.999536973721101,1.03725830990213
0.999536973561615,1.03725829811915
0.999536973402129,1.0372582863383
0.999536973242643,1.03725827455957
0.999536973083157,1.03725826278298
0.999536972923671,1.03725825100638
0.999536972764186,1.03725823923191
0.999536972609683,1.03725822745957
0.999536972450198,1.03725821568936
0.999536972290712,1.03725820391915
0.999536972131226,1.03725819215319
0.99953697197174,1.03725818038723
0.999536971812254,1.03725816862128
0.999536971652768,1.03725815685957
0.999536971493282,1.03725814509787
0.999536971333796,1.0372581333383
0.99953697117431,1.03725812157872
0.999536971014824,1.0372581098234
0.999536970855338,1.03725809806808
0.999536970695852,1.03725808631489
0.999536970536366,1.03725807456383
0.99953697037688,1.03725806281277
0.999536970217394,1.03725805106383
0.999536970057909,1.03725803931702
0.999536969898423,1.03725802757234
0.999536969738937,1.03725801582766
0.999536969579451,1.03725800408511
0.999536969419965,1.03725799234468
0.999536969260479,1.03725798060638
0.999536969100993,1.03725796886809
0.999536968941507,1.03725795713191
0.999536968782021,1.03725794539787
0.999536968622535,1.03725793366596
0.999536968463049,1.03725792193404
0.999536968303563,1.03725791020638
0.999536968144077,1.03725789847872
0.999536967984591,1.03725788675106
0.999536967825105,1.03725787502766
0.999536967665619,1.03725786330426
0.999536967506133,1.03725785158298
0.999536967346647,1.0372578398617
0.999536967187162,1.03725782814468
0.999536967027676,1.03725781642766
0.99953696686819,1.03725780471277
0.999536966708704,1.037257793
0.999536966549218,1.03725778128723
0.999536966389732,1.0372577695766
0.999536966230246,1.03725775786809
0.99953696607076,1.0372577461617
0.999536965911274,1.03725773445532
0.999536965751788,1.03725772275106
0.999536965592302,1.03725771104894
0.999536965432816,1.03725769934894
0.99953696527333,1.03725768764894
0.999536965113844,1.03725767595106
0.999536964954358,1.03725766425532
0.999536964794872,1.0372576525617
0.999536964635386,1.03725764086809
0.9995369644759,1.03725762917872
0.999536964316415,1.03725761748936
0.999536964156929,1.0372576058
0.999536963997443,1.03725759411489
0.999536963837957,1.03725758242979
0.999536963678471,1.03725757074681
0.999536963518985,1.03725755906383
0.999536963359499,1.03725754738511
0.999536963200013,1.03725753570638
0.999536963040527,1.03725752402979
0.999536962881041,1.03725751235532
0.999536962721555,1.03725750068085
0.999536962562069,1.03725748900851
0.999536962402583,1.0372574773383
0.999536962243097,1.03725746567021
0.999536962083611,1.03725745400213
0.999536961924126,1.0372574423383
0.99953696176464,1.03725743067447
0.999536961605154,1.03725741901064
0.999536961445668,1.03725740735106
0.999536961286182,1.03725739569149
0.999536961126696,1.03725738403404
0.999536960962226,1.03725737237872
0.99953696080274,1.0372573607234
0.999536960643254,1.03725734907021
0.999536960483768,1.03725733741915
0.999536960324282,1.03725732577021
0.999536960164796,1.03725731412128
0.99953696000531,1.0372573024766
0.999536959845824,1.03725729082979
0.999536959686338,1.03725727918723
0.999536959526852,1.03725726754681
0.999536959367366,1.03725725590638
0.999536959207881,1.03725724426809
0.999536959048395,1.03725723263191
0.999536958888909,1.03725722099574
0.999536958729423,1.0372572093617
0.999536958569937,1.03725719772979
0.999536958405467,1.0372571861
0.999536958245981,1.03725717447021
0.999536958086495,1.03725716284468
0.999536957927009,1.03725715121915
0.999536957767523,1.03725713959362
0.999536957608037,1.03725712797234
0.999536957448551,1.03725711635106
0.999536957289065,1.03725710473191
0.999536957129579,1.03725709311489
0.999536956970093,1.03725708149787
0.999536956810608,1.03725706988511
0.999536956651122,1.03725705827234
0.999536956486652,1.03725704665957
0.999536956327166,1.03725703505106
0.99953695616768,1.03725702344255
0.999536956008194,1.03725701183617
0.999536955848708,1.03725700023191
0.999536955689222,1.03725698862979
0.999536955529736,1.03725697702766
0.99953695537025,1.03725696542766
0.999536955210764,1.03725695382979
0.999536955051278,1.03725694223191
0.999536954886808,1.03725693063617
0.999536954727322,1.03725691904255
0.999536954567836,1.03725690745106
0.99953695440835,1.0372568958617
0.999536954248865,1.03725688427234
0.999536954089379,1.03725687268511
0.999536953929893,1.0372568611
0.999536953770407,1.03725684951489
0.999536953610921,1.03725683793404
0.999536953446451,1.03725682635319
0.999536953286965,1.03725681477447
0.999536953127479,1.03725680319574
0.999536952967993,1.03725679162128
0.999536952808507,1.03725678004681
0.999536952649021,1.03725676847234
0.999536952489535,1.03725675690213
0.999536952330049,1.03725674533191
0.999536952165579,1.03725673376383
0.999536952006093,1.03725672219787
0.999536951846608,1.03725671063404
0.999536951687122,1.03725669907021
0.999536951527636,1.03725668750851
0.99953695136815,1.03725667594894
0.999536951208664,1.03725666439149
0.999536951044194,1.03725665283404
0.999536950884708,1.03725664127872
0.999536950725222,1.03725662972553
0.999536950565736,1.03725661817447
0.99953695040625,1.0372566066234
0.999536950246764,1.03725659507447
0.999536950087278,1.03725658352766
0.999536949922809,1.03725657198298
0.999536949763323,1.0372565604383
0.999536949603837,1.03725654889574
0.999536949444351,1.03725653735532
0.999536949284865,1.03725652581702
0.999536949125379,1.03725651427872
0.999536948960909,1.03725650274255
0.999536948801423,1.03725649120851
0.999536948641937,1.0372564796766
0.999536948482451,1.03725646814681
0.999536948322965,1.03725645661702
0.999536948163479,1.03725644508936
0.999536947999009,1.0372564335617
0.999536947839523,1.0372564220383
0.999536947680037,1.03725641051489
0.999536947520551,1.03725639899362
0.999536947361066,1.03725638747447
0.99953694720158,1.03725637595532
0.99953694703711,1.0372563644383
0.999536946877624,1.0372563529234
0.999536946718138,1.03725634141064
0.999536946558652,1.03725632989787
0.999536946399166,1.03725631838936
0.999536946234696,1.03725630688085
0.99953694607521,1.03725629537234
0.999536945915724,1.03725628386808
0.999536945756238,1.03725627236383
0.999536945596752,1.0372562608617
0.999536945437266,1.0372562493617
0.999536945272796,1.0372562378617
0.99953694511331,1.03725622636596
0.999536944953825,1.03725621487021
0.999536944794339,1.0372562033766
0.999536944634853,1.03725619188298
0.999536944470383,1.03725618039149
0.999536944310897,1.03725616890213
0.999536944151411,1.03725615741489
0.999536943991925,1.03725614592979
0.999536943832439,1.03725613444468
0.999536943667969,1.0372561229617
0.999536943508483,1.03725611148085
0.999536943348997,1.03725610000213
0.999536943189511,1.0372560885234
0.999536943025041,1.03725607704681
0.999536942865556,1.03725606557234
0.99953694270607,1.03725605409787
0.999536942546584,1.03725604262766
0.999536942387098,1.03725603115745
0.999536942222628,1.03725601968936
0.999536942063142,1.03725600822128
0.999536941903656,1.03725599675745
0.99953694174417,1.03725598529362
0.9995369415797,1.03725597383191
0.999536941420214,1.03725596237021
0.999536941260728,1.03725595091277
0.999536941101242,1.03725593945532
0.999536940941756,1.037255928
0.999536940777287,1.03725591654681
0.999536940617801,1.03725590509362
0.999536940458315,1.03725589364255
0.999536940298829,1.03725588219362
0.999536940134359,1.03725587074681
0.999536939974873,1.0372558593
0.999536939815387,1.03725584785532
0.999536939655901,1.03725583641277
0.999536939491431,1.03725582497234
0.999536939331945,1.03725581353404
0.999536939172459,1.03725580209574
0.999536939012973,1.03725579065957
0.999536938848503,1.03725577922553
0.999536938689017,1.03725576779149
0.999536938529532,1.03725575635957
0.999536938370046,1.03725574492979
0.999536938205576,1.03725573350213
0.99953693804609,1.0372557220766
0.999536937886604,1.03725571065106
0.999536937727118,1.03725569922766
0.999536937562648,1.03725568780638
0.999536937403162,1.03725567638511
0.999536937243676,1.03725566496596
0.99953693708419,1.03725565355106
0.99953693691972,1.03725564213404
0.999536936760234,1.03725563072128
0.999536936600748,1.03725561930851
0.999536936436279,1.03725560789787
0.999536936276793,1.03725559648936
0.999536936117307,1.03725558508298
0.999536935957821,1.0372555736766
0.999536935793351,1.03725556227234
0.999536935633865,1.03725555087021
0.999536935474379,1.03725553947021
0.999536935309909,1.03725552807021
0.999536935150423,1.03725551667234
0.999536934990937,1.0372555052766
0.999536934831451,1.03725549388298
0.999536934666981,1.03725548248936
0.999536934507495,1.03725547109787
0.99953693434801,1.03725545970851
0.99953693418354,1.03725544832128
0.999536934024054,1.03725543693404
0.999536933864568,1.03725542555106
0.999536933705082,1.03725541416809
0.999536933540612,1.03725540278511
0.999536933381126,1.03725539140638
0.99953693322164,1.03725538002766
0.99953693305717,1.03725536865106
0.999536932897684,1.0372553572766
0.999536932738198,1.03725534590213
0.999536932573728,1.03725533453191
0.999536932414243,1.0372553231617
0.999536932254757,1.03725531179149
0.999536932090287,1.03725530042553
0.999536931930801,1.03725528905957
0.999536931771315,1.03725527769574
0.999536931611829,1.03725526633404
0.999536931447359,1.03725525497447
0.999536931287873,1.03725524361489
0.999536931128387,1.03725523225745
0.999536930963917,1.03725522090213
0.999536930804431,1.03725520954681
0.999536930644945,1.03725519819574
0.999536930480476,1.03725518684468
0.99953693032099,1.03725517549574
0.999536930161504,1.03725516414681
0.999536929997034,1.03725515280213
0.999536929837548,1.03725514145745
0.999536929678062,1.03725513011489
0.999536929513592,1.03725511877234
0.999536929354106,1.03725510743404
0.99953692919462,1.03725509609574
0.99953692903015,1.03725508475957
0.999536928870664,1.03725507342553
0.999536928711178,1.03725506209149
0.999536928546709,1.03725505075957
0.999536928387223,1.03725503942979
0.999536928227737,1.03725502810213
0.999536928063267,1.03725501677447
0.999536927903781,1.03725500545106
0.999536927739311,1.03725499412766
0.999536927579825,1.03725498280426
0.999536927420339,1.03725497148511
0.999536927255869,1.03725496016596
0.999536927096383,1.03725494884894
0.999536926936897,1.03725493753404
0.999536926772427,1.03725492622128
0.999536926612941,1.03725491490851
0.999536926453455,1.03725490359787
0.999536926288986,1.03725489228936
0.9995369261295,1.03725488098085
0.999536925970014,1.0372548696766
0.999536925805544,1.03725485837234
0.999536925646058,1.03725484707021
0.999536925481588,1.03725483576809
0.999536925322102,1.03725482447021
0.999536925162616,1.03725481317234
0.999536924998146,1.0372548018766
0.99953692483866,1.03725479058085
0.999536924679174,1.03725477928936
0.999536924514705,1.03725476799787
0.999536924355219,1.03725475670851
0.999536924190749,1.03725474542128
0.999536924031263,1.03725473413404
0.999536923871777,1.03725472284894
0.999536923707307,1.03725471156596
0.999536923547821,1.03725470028511
0.999536923383351,1.03725468900638
0.999536923223865,1.03725467772766
0.999536923064379,1.03725466645106
0.999536922899909,1.0372546551766
0.999536922740423,1.03725464390213
0.999536922575954,1.03725463262979
0.999536922416468,1.03725462135957
0.999536922256982,1.03725461009149
0.999536922092512,1.03725459882553
0.999536921933026,1.03725458755957
0.999536921768556,1.03725457629574
0.99953692160907,1.03725456503404
0.999536921449584,1.03725455377447
0.999536921285114,1.03725454251489
0.999536921125628,1.03725453125745
0.999536920961158,1.03725452000213
0.999536920801673,1.03725450874894
0.999536920642187,1.03725449749574
0.999536920477717,1.03725448624468
0.999536920318231,1.03725447499574
0.999536920153761,1.03725446374894
0.999536919994275,1.03725445250213
0.999536919829805,1.03725444125957
0.999536919670319,1.03725443001702
0.999536919510833,1.03725441877447
0.999536919346363,1.03725440753617
0.999536919186877,1.03725439629787
0.999536919022407,1.0372543850617
0.999536918862922,1.03725437382766
0.999536918698452,1.03725436259362
0.999536918538966,1.03725435136383
0.99953691837948,1.03725434013404
0.99953691821501,1.03725432890638
0.999536918055524,1.03725431767872
0.999536917891054,1.03725430645532
0.999536917731568,1.03725429523191
0.999536917567098,1.03725428400851
0.999536917407612,1.03725427278936
0.999536917248126,1.03725426157021
0.999536917083656,1.03725425035532
0.99953691692417,1.0372542391383
0.999536916759701,1.03725422792553
0.999536916600215,1.03725421671489
0.999536916435745,1.03725420550426
0.999536916276259,1.03725419429574
0.999536916111789,1.03725418308723
0.999536915952303,1.03725417188298
0.999536915787833,1.03725416067872
0.999536915628347,1.0372541494766
0.999536915463877,1.0372541382766
0.999536915304391,1.0372541270766
0.999536915144906,1.03725411588085
0.999536914980436,1.03725410468511
0.99953691482095,1.03725409348936
0.99953691465648,1.03725408229787
0.999536914496994,1.03725407110638
0.999536914332524,1.03725405991702
0.999536914173038,1.03725404872979
0.999536914008568,1.03725403754468
0.999536913849082,1.03725402635957
0.999536913684612,1.0372540151766
0.999536913525126,1.03725400399574
0.999536913360657,1.03725399281702
0.999536913201171,1.0372539816383
0.999536913036701,1.0372539704617
0.999536912877215,1.03725395928723
0.999536912712745,1.03725394811489
0.999536912553259,1.03725393694468
0.999536912388789,1.03725392577447
0.999536912229303,1.03725391460638
0.999536912064833,1.03725390344043
0.999536911905347,1.03725389227447
0.999536911740877,1.03725388111064
0.999536911581391,1.03725386994894
0.999536911416922,1.03725385878936
0.999536911257436,1.03725384763191
0.999536911092966,1.03725383647447
0.99953691093348,1.03725382531915
0.99953691076901,1.03725381416596
0.999536910609524,1.03725380301277
0.999536910445054,1.03725379186383
0.999536910285568,1.03725378071489
0.999536910121098,1.03725376956809
0.999536909961612,1.0372537584234
0.999536909797143,1.03725374727872
0.999536909637657,1.03725373613617
0.999536909473187,1.03725372499574
0.999536909313701,1.03725371385745
0.999536909149231,1.03725370271915
0.999536908989745,1.03725369158298
0.999536908825275,1.03725368044894
0.999536908665789,1.03725366931702
0.999536908501319,1.03725365818723
0.999536908341833,1.03725364705745
0.999536908177363,1.03725363592979
0.999536908017878,1.03725362480426
0.999536907853408,1.03725361367872
0.999536907693922,1.03725360255745
0.999536907529452,1.03725359143617
0.999536907369966,1.03725358031702
0.999536907205496,1.03725356919787
0.999536907041026,1.03725355808298
0.99953690688154,1.03725354696809
0.99953690671707,1.03725353585532
0.999536906557584,1.03725352474255
0.999536906393115,1.03725351363404
0.999536906233629,1.03725350252553
0.999536906069159,1.03725349141915
0.999536905909673,1.03725348031489
0.999536905745203,1.03725346921064
0.999536905585717,1.03725345810851
0.999536905421247,1.03725344700851
0.999536905256777,1.03725343591064
0.999536905097291,1.03725342481489
0.999536904932821,1.03725341371915
0.999536904773335,1.03725340262553
0.999536904608866,1.03725339153404
0.99953690444938,1.03725338044255
0.99953690428491,1.03725336935532
0.999536904125424,1.03725335826808
0.999536903960954,1.03725334718298
0.999536903796484,1.03725333609787
0.999536903636998,1.03725332501702
0.999536903472528,1.03725331393617
0.999536903313042,1.03725330285745
0.999536903148572,1.03725329178085
0.999536902989086,1.03725328070426
0.999536902824617,1.03725326962979
0.999536902660147,1.03725325855745
0.999536902500661,1.03725324748723
0.999536902336191,1.03725323641915
0.999536902176705,1.03725322535106
0.999536902012235,1.03725321428511
0.999536901847765,1.03725320322128
0.999536901688279,1.03725319215745
0.999536901523809,1.03725318109787
0.999536901364323,1.0372531700383
0.999536901199854,1.03725315898085
0.999536901040368,1.0372531479234
0.999536900875898,1.03725313687021
0.999536900711428,1.03725312581702
0.999536900551942,1.03725311476596
0.999536900387472,1.03725310371489
0.999536900227986,1.03725309266808
0.999536900063516,1.03725308162128
0.999536899899046,1.0372530705766
0.99953689973956,1.03725305953404
0.999536899575091,1.03725304849149
0.999536899415605,1.03725303745319
0.999536899251135,1.03725302641489
0.999536899086665,1.0372530153766
0.999536898927179,1.03725300434255
0.999536898762709,1.03725299330851
0.999536898598239,1.0372529822766
0.999536898438753,1.03725297124681
0.999536898274283,1.03725296021915
0.999536898114797,1.03725294919149
0.999536897950328,1.03725293816596
0.999536897785858,1.03725292714255
0.999536897626372,1.03725291612128
0.999536897461902,1.0372529051
0.999536897297432,1.03725289408298
0.999536897137946,1.03725288306596
0.999536896973476,1.03725287204894
0.99953689681399,1.03725286103617
0.99953689664952,1.0372528500234
0.99953689648505,1.03725283901277
0.999536896325565,1.03725282800426
0.999536896161095,1.03725281699787
0.999536895996625,1.03725280599149
0.999536895837139,1.03725279498723
0.999536895672669,1.03725278398511
0.999536895508199,1.03725277298511
0.999536895348713,1.03725276198511
0.999536895184243,1.03725275098723
0.999536895024757,1.03725273999149
0.999536894860287,1.03725272899787
0.999536894695818,1.03725271800426
0.999536894536332,1.03725270701277
0.999536894371862,1.0372526960234
0.999536894207392,1.03725268503617
0.999536894047906,1.03725267405106
0.999536893883436,1.03725266306596
0.999536893718966,1.03725265208298
0.99953689355948,1.03725264110213
0.99953689339501,1.03725263012128
0.99953689323054,1.03725261914468
0.999536893071055,1.03725260816809
0.999536892906585,1.03725259719362
0.999536892742115,1.03725258621915
0.999536892582629,1.03725257524894
0.999536892418159,1.03725256427872
0.999536892253689,1.03725255331064
0.999536892094203,1.03725254234468
0.999536891929733,1.03725253137872
0.999536891765263,1.03725252041489
0.999536891605777,1.03725250945319
0.999536891441308,1.03725249849362
0.999536891276838,1.03725248753617
0.999536891117352,1.03725247657872
0.999536890952882,1.0372524656234
0.999536890788412,1.03725245467021
0.999536890628926,1.03725244371915
0.999536890464456,1.03725243276809
0.999536890299986,1.03725242181915
0.999536890135516,1.03725241087234
0.99953688997603,1.03725239992766
0.999536889811561,1.03725238898298
0.999536889647091,1.03725237804043
0.999536889487605,1.0372523671
0.999536889323135,1.0372523561617
0.999536889158665,1.03725234522553
0.999536888999179,1.03725233428936
0.999536888834709,1.03725232335532
0.999536888670239,1.0372523124234
0.999536888505769,1.03725230149149
0.999536888346284,1.03725229056383
0.999536888181814,1.03725227963617
0.999536888017344,1.03725226871064
0.999536887857858,1.03725225778511
0.999536887693388,1.03725224686383
0.999536887528918,1.03725223594255
0.999536887369432,1.0372522250234
0.999536887204962,1.03725221410638
0.999536887040492,1.03725220318936
0.999536886876022,1.03725219227447
0.999536886716537,1.0372521813617
0.999536886552067,1.03725217045106
0.999536886387597,1.03725215954255
0.999536886223127,1.03725214863404
0.999536886063641,1.03725213772766
0.999536885899171,1.0372521268234
0.999536885734701,1.03725211591915
0.999536885575215,1.03725210501915
0.999536885410745,1.03725209411915
0.999536885246276,1.03725208322128
0.999536885081806,1.03725207232553
0.99953688492232,1.03725206142979
0.99953688475785,1.03725205053617
0.99953688459338,1.03725203964468
0.99953688442891,1.03725202875532
0.999536884269424,1.03725201786809
0.999536884104954,1.03725200698085
0.999536883940484,1.03725199609574
0.999536883776014,1.03725198521277
0.999536883616529,1.03725197432979
0.999536883452059,1.03725196345106
0.999536883287589,1.03725195257234
0.999536883123119,1.03725194169574
0.999536882963633,1.03725193081915
0.999536882799163,1.03725191994681
0.999536882634693,1.03725190907447
0.999536882470223,1.03725189820426
0.999536882310737,1.03725188733617
0.999536882146268,1.03725187646809
0.999536881981798,1.03725186560426
0.999536881817328,1.03725185474043
0.999536881657842,1.0372518438766
0.999536881493372,1.03725183301702
0.999536881328902,1.03725182215745
0.999536881164432,1.03725181130213
0.999536880999962,1.03725180044468
0.999536880840477,1.03725178959149
0.999536880676007,1.0372517787383
0.999536880511537,1.03725176788936
0.999536880347067,1.03725175704043
0.999536880187581,1.03725174619149
0.999536880023111,1.03725173534681
0.999536879858641,1.03725172450213
0.999536879694171,1.03725171365957
0.999536879529701,1.03725170281915
0.999536879370216,1.03725169198085
0.999536879205746,1.03725168114255
0.999536879041276,1.03725167030638
0.999536878876806,1.03725165947234
0.999536878712336,1.03725164864043
0.99953687855285,1.03725163780851
0.99953687838838,1.03725162697872
0.99953687822391,1.03725161615106
0.99953687805944,1.03725160532553
0.99953687789497,1.0372515945
0.999536877735484,1.03725158367872
0.999536877571015,1.03725157285745
0.999536877406545,1.03725156203617
0.999536877242075,1.03725155121915
0.999536877077605,1.03725154040213
0.999536876918119,1.03725152958723
0.999536876753649,1.03725151877447
0.999536876589179,1.03725150796383
0.99953687642471,1.03725149715319
0.99953687626024,1.03725148634681
0.999536876100754,1.03725147554043
0.999536875936284,1.03725146473404
0.999536875771814,1.03725145393191
0.999536875607344,1.03725144312979
0.999536875442874,1.03725143232979
0.999536875278404,1.03725142153191
0.999536875118918,1.03725141073404
0.999536874954448,1.03725139994043
0.999536874789979,1.03725138914681
0.999536874625509,1.03725137835532
0.999536874461039,1.03725136756383
0.999536874296569,1.0372513567766
0.999536874137083,1.03725134598936
0.999536873972613,1.03725133520426
0.999536873808143,1.03725132442128
0.999536873643673,1.0372513136383
0.999536873479204,1.03725130285957
0.999536873314734,1.03725129208085
0.999536873155248,1.03725128130213
0.999536872990778,1.03725127052766
0.999536872826308,1.03725125975319
0.999536872661838,1.03725124898085
0.999536872497368,1.03725123821064
0.999536872332898,1.03725122744255
0.999536872173412,1.03725121667447
0.999536872008942,1.03725120591064
0.999536871844473,1.03725119514681
0.999536871680003,1.03725118438298
0.999536871515533,1.0372511736234
0.999536871351063,1.03725116286383
0.999536871186593,1.03725115210638
0.999536871027107,1.03725114135106
0.999536870862637,1.03725113059787
0.999536870698167,1.03725111984468
0.999536870533697,1.03725110909362
0.999536870369228,1.03725109834468
0.999536870204758,1.03725108759787
0.999536870040288,1.03725107685106
0.999536869875818,1.03725106610638
0.999536869716332,1.03725105536383
0.999536869551862,1.0372510446234
0.999536869387392,1.03725103388511
0.999536869222923,1.03725102314681
0.999536869058453,1.03725101241064
0.999536868893983,1.0372510016766
0.999536868729513,1.03725099094468
0.999536868565043,1.03725098021277
0.999536868400573,1.03725096948298
0.999536868241087,1.03725095875532
0.999536868076617,1.03725094802979
0.999536867912147,1.03725093730426
0.999536867747677,1.03725092658298
0.999536867583208,1.0372509158617
0.999536867418738,1.03725090514043
0.999536867254268,1.0372508944234
0.999536867089798,1.03725088370638
0.999536866925328,1.03725087299149
0.999536866765842,1.03725086227872
0.999536866601372,1.03725085156809
0.999536866436902,1.03725084085745
0.999536866272433,1.03725083014894
0.999536866107963,1.03725081944255
0.999536865943493,1.0372508087383
0.999536865779023,1.03725079803617
0.999536865614553,1.03725078733404
0.999536865450083,1.03725077663404
0.999536865285613,1.03725076593617
0.999536865121143,1.0372507552383
0.999536864961657,1.03725074454468
0.999536864797188,1.03725073385106
0.999536864632718,1.03725072315957
0.999536864468248,1.03725071247021
0.999536864303778,1.03725070178085
0.999536864139308,1.03725069109362
0.999536863974838,1.03725068040851
0.999536863810368,1.03725066972553
0.999536863645898,1.03725065904255
0.999536863481429,1.03725064836383
0.999536863316959,1.03725063768511
0.999536863152489,1.03725062700851
0.999536862988019,1.03725061633191
0.999536862823549,1.03725060565957
0.999536862659079,1.03725059498723
0.999536862499593,1.03725058431702
0.999536862335123,1.03725057364894
0.999536862170654,1.03725056298085
0.999536862006184,1.03725055231489
0.999536861841714,1.03725054165106
0.999536861677244,1.03725053098936
0.999536861512774,1.03725052032979
0.999536861348304,1.03725050967021
0.999536861183834,1.03725049901277
0.999536861019364,1.03725048835745
0.999536860854894,1.03725047770426
0.999536860690425,1.03725046705106
0.999536860525955,1.03725045640213
0.999536860361485,1.03725044575106
0.999536860197015,1.03725043510426
0.999536860032545,1.03725042445957
0.999536859868075,1.03725041381489
0.999536859703605,1.03725040317234
0.999536859539136,1.03725039253191
0.999536859374666,1.03725038189362
0.999536859210196,1.03725037125532
0.999536859045726,1.03725036061915
0.999536858881256,1.03725034998511
0.999536858716786,1.03725033935319
0.9995368585573,1.03725032872128
0.99953685839283,1.03725031809362
0.99953685822836,1.03725030746596
0.999536858063891,1.03725029684043
0.999536857899421,1.03725028621489
0.999536857734951,1.03725027559149
0.999536857570481,1.03725026497234
0.999536857406011,1.03725025435319
0.999536857241541,1.03725024373404
0.999536857077071,1.03725023311915
0.999536856912601,1.03725022250426
0.999536856748132,1.03725021189149
0.999536856583662,1.03725020128085
0.999536856419192,1.03725019067021
0.999536856254722,1.03725018006383
0.999536856090252,1.03725016945745
0.999536855925782,1.03725015885106
0.999536855761312,1.03725014824894
0.999536855596842,1.03725013764894
0.999536855432373,1.03725012704894
0.999536855267903,1.03725011645106
0.999536855103433,1.03725010585319
0.999536854938963,1.03725009525957
0.999536854774493,1.03725008466596
0.999536854610023,1.03725007407447
0.999536854445553,1.03725006348511
0.999536854281083,1.03725005289787
0.999536854116614,1.03725004231064
0.999536853952144,1.03725003172553
0.999536853787674,1.03725002114255
0.99953685361822,1.0372500105617
0.99953685345375,1.03724999998085
0.99953685328928,1.03724998940426
0.99953685312481,1.03724997882766
0.99953685296034,1.03724996825319
0.999536852795871,1.03724995767872
0.999536852631401,1.03724994710638
0.999536852466931,1.0372499365383
0.999536852302461,1.03724992596809
0.999536852137991,1.03724991540213
0.999536851973521,1.0372499048383
0.999536851809051,1.03724989427447
0.999536851644581,1.03724988371277
0.999536851480112,1.03724987315319
0.999536851315642,1.03724986259362
0.999536851151172,1.03724985203617
0.999536850986702,1.03724984148298
0.999536850822232,1.03724983092766
0.999536850657762,1.0372498203766
0.999536850493292,1.03724980982766
0.999536850328822,1.03724979927872
0.999536850164353,1.03724978873191
0.999536849999883,1.03724977818511
0.999536849835413,1.03724976764255
0.999536849670943,1.0372497571
0.999536849501489,1.03724974655957
0.999536849337019,1.03724973602128
0.999536849172549,1.03724972548511
0.999536849008079,1.03724971494894
0.99953684884361,1.03724970441489
0.99953684867914,1.03724969388298
0.99953684851467,1.03724968335319
0.9995368483502,1.03724967282553
0.99953684818573,1.03724966229787
0.99953684802126,1.03724965177234
0.99953684785679,1.03724964124894
0.99953684769232,1.03724963072553
0.999536847527851,1.03724962020638
0.999536847363381,1.03724960968723
0.999536847193927,1.03724959917021
0.999536847029457,1.03724958865532
0.999536846864987,1.03724957814043
0.999536846700517,1.03724956762766
0.999536846536047,1.03724955711702
0.999536846371578,1.03724954660851
0.999536846207108,1.03724953610213
0.999536846042638,1.03724952559574
0.999536845878168,1.03724951509149
0.999536845713698,1.03724950458936
0.999536845549228,1.03724949408936
0.999536845379774,1.03724948358936
0.999536845215304,1.03724947309362
0.999536845050835,1.03724946259787
0.999536844886365,1.03724945210213
0.999536844721895,1.03724944161064
0.999536844557425,1.03724943111915
0.999536844392955,1.03724942062979
0.999536844228485,1.03724941014255
0.999536844064015,1.03724939965745
0.999536843894561,1.03724938917234
0.999536843730092,1.03724937869149
0.999536843565622,1.03724936821064
0.999536843401152,1.03724935772979
0.999536843236682,1.03724934725319
0.999536843072212,1.0372493367766
0.999536842907742,1.03724932630213
0.999536842743272,1.03724931582979
0.999536842578802,1.03724930535957
0.999536842409349,1.03724929488936
0.999536842244879,1.0372492844234
0.999536842080409,1.03724927395745
0.999536841915939,1.03724926349149
0.999536841751469,1.03724925302979
0.999536841586999,1.03724924256809
0.99953684142253,1.03724923210851
0.999536841253076,1.03724922165106
0.999536841088606,1.03724921119574
0.999536840924136,1.03724920074043
0.999536840759666,1.03724919028936
0.999536840595196,1.0372491798383
0.999536840430726,1.03724916938723
0.999536840266256,1.03724915894043
0.999536840096803,1.03724914849362
0.999536839932333,1.03724913804894
0.999536839767863,1.03724912760638
0.999536839603393,1.03724911716596
0.999536839438923,1.03724910672553
0.999536839274453,1.03724909628723
0.999536839109983,1.03724908585106
0.999536838940529,1.03724907541702
0.99953683877606,1.03724906498511
0.99953683861159,1.03724905455319
0.99953683844712,1.0372490441234
0.99953683828265,1.03724903369574
0.99953683811818,1.03724902327021
0.999536837948726,1.03724901284468
0.999536837784257,1.03724900242128
0.999536837619787,1.037248992
0.999536837455317,1.03724898158085
0.999536837290847,1.03724897116383
0.999536837126377,1.03724896074681
0.999536836956923,1.03724895033191
0.999536836792453,1.03724893991915
0.999536836627983,1.03724892950638
0.999536836463514,1.03724891909787
0.999536836299044,1.03724890868936
0.99953683612959,1.03724889828298
0.99953683596512,1.03724888787872
0.99953683580065,1.03724887747447
0.99953683563618,1.03724886707447
0.99953683547171,1.03724885667447
0.99953683530724,1.0372488462766
0.999536835137787,1.03724883587872
0.999536834973317,1.03724882548511
0.999536834808847,1.03724881509149
0.999536834644377,1.0372488047
0.999536834479907,1.03724879431064
0.999536834310453,1.03724878392128
0.999536834145983,1.03724877353617
0.999536833981513,1.03724876315106
0.999536833817044,1.03724875276809
0.999536833652574,1.03724874238511
0.99953683348312,1.03724873200638
0.99953683331865,1.03724872162766
0.99953683315418,1.03724871125106
0.99953683298971,1.0372487008766
0.999536832820257,1.03724869050213
0.999536832655787,1.03724868013191
0.999536832491317,1.0372486697617
0.999536832326847,1.03724865939362
0.999536832162377,1.03724864902553
0.999536831992923,1.0372486386617
0.999536831828453,1.03724862829787
0.999536831663984,1.03724861793617
0.999536831499514,1.0372486075766
0.99953683133006,1.03724859721702
0.99953683116559,1.0372485868617
0.99953683100112,1.03724857650638
0.99953683083665,1.03724856615319
0.99953683067218,1.0372485558
0.999536830502726,1.03724854545106
0.999536830338257,1.03724853510213
0.999536830173787,1.03724852475532
0.999536830009317,1.03724851441064
0.999536829839863,1.03724850406596
0.999536829675393,1.03724849372553
0.999536829510923,1.03724848338511
0.999536829346453,1.03724847304681
0.999536829177,1.03724846270851
0.99953682901253,1.03724845237447
0.99953682884806,1.03724844204043
0.99953682868359,1.03724843170851
0.999536828514136,1.03724842137872
0.999536828349666,1.03724841105106
0.999536828185196,1.0372484007234
0.999536828020727,1.03724839039787
0.999536827851273,1.03724838007447
0.999536827686803,1.03724836975319
0.999536827522333,1.03724835943191
0.999536827357863,1.03724834911489
0.999536827188409,1.03724833879787
0.999536827023939,1.03724832848085
0.99953682685947,1.03724831816808
0.999536826690016,1.03724830785532
0.999536826525546,1.03724829754681
0.999536826361076,1.0372482872383
0.999536826196606,1.03724827692979
0.999536826027152,1.03724826662553
0.999536825862682,1.03724825632128
0.999536825698212,1.03724824601915
0.999536825533743,1.03724823571915
0.999536825364289,1.03724822542128
0.999536825199819,1.0372482151234
0.999536825035349,1.03724820482766
0.999536824865895,1.03724819453404
0.999536824701425,1.03724818424255
0.999536824536955,1.03724817395319
0.999536824367502,1.03724816366383
0.999536824203032,1.0372481533766
0.999536824038562,1.03724814309149
0.999536823874092,1.03724813280851
0.999536823704638,1.03724812252553
0.999536823540168,1.03724811224468
0.999536823375698,1.03724810196596
0.999536823206245,1.03724809168936
0.999536823041775,1.03724808141489
0.999536822877305,1.03724807114043
0.999536822707851,1.03724806086809
0.999536822543381,1.03724805059787
0.999536822378911,1.03724804032979
0.999536822214441,1.0372480300617
0.999536822044988,1.03724801979574
0.999536821880518,1.03724800953191
0.999536821716048,1.03724799927021
0.999536821546594,1.03724798901064
0.999536821382124,1.03724797875106
0.999536821217654,1.03724796849362
0.999536821048201,1.0372479582383
0.999536820883731,1.03724794798511
0.999536820719261,1.03724793773191
0.999536820549807,1.03724792748298
0.999536820385337,1.03724791723404
0.999536820220867,1.03724790698723
0.999536820051413,1.03724789674043
0.999536819886944,1.03724788649787
0.999536819722474,1.03724787625532
0.99953681955302,1.03724786601489
0.99953681938855,1.0372478557766
0.99953681922408,1.0372478455383
0.999536819054626,1.03724783530213
0.999536818890156,1.03724782507021
0.999536818725687,1.03724781483617
0.999536818556233,1.03724780460638
0.999536818391763,1.03724779437872
0.999536818227293,1.03724778415106
0.999536818057839,1.03724777392553
0.999536817893369,1.03724776370213
0.999536817723915,1.03724775347872
0.999536817559446,1.03724774325957
0.999536817394976,1.03724773304043
0.999536817225522,1.0372477228234
0.999536817061052,1.03724771260638
0.999536816896582,1.03724770239362
0.999536816727128,1.03724769218085
0.999536816562658,1.03724768197021
0.999536816398188,1.0372476717617
0.999536816228735,1.03724766155532
0.999536816064265,1.03724765134894
0.999536815894811,1.03724764114468
0.999536815730341,1.03724763094255
0.999536815565871,1.03724762074255
0.999536815396418,1.03724761054255
0.999536815231948,1.03724760034681
0.999536815067478,1.03724759015106
0.999536814898024,1.03724757995745
0.999536814733554,1.03724756976383
0.9995368145641,1.03724755957447
0.99953681439963,1.03724754938511
0.99953681423516,1.03724753919787
0.999536814065707,1.03724752901277
0.999536813901237,1.03724751882766
0.999536813731783,1.03724750864681
0.999536813567313,1.03724749846596
0.999536813402843,1.03724748828723
0.999536813233389,1.03724747810851
0.99953681306892,1.03724746793404
0.999536812899466,1.03724745775957
0.999536812734996,1.03724744758723
0.999536812570526,1.03724743741702
0.999536812401072,1.03724742724894
0.999536812236602,1.03724741708085
0.999536812067148,1.03724740691489
0.999536811902679,1.03724739675106
0.999536811738209,1.03724738658936
0.999536811568755,1.03724737642979
0.999536811404285,1.03724736627021
0.999536811234831,1.03724735611277
0.999536811070361,1.03724734595745
0.999536810900908,1.03724733580426
0.999536810736438,1.03724732565106
0.999536810571968,1.0372473155
0.999536810402514,1.03724730535106
0.999536810238044,1.03724729520426
0.99953681006859,1.03724728505957
0.99953680990412,1.03724727491489
0.999536809734667,1.03724726477234
0.999536809570197,1.03724725463191
0.999536809405727,1.03724724449362
0.999536809236273,1.03724723435532
0.999536809071803,1.03724722422128
0.999536808902349,1.03724721408723
0.999536808737879,1.03724720395532
0.999536808568426,1.0372471938234
0.999536808403956,1.03724718369574
0.999536808239486,1.03724717356809
0.999536808070032,1.03724716344255
0.999536807905562,1.03724715331915
0.999536807736108,1.03724714319574
0.999536807571638,1.0372471330766
0.999536807402185,1.03724712295745
0.999536807237715,1.03724711284043
0.999536807068261,1.0372471027234
0.999536806903791,1.03724709261064
0.999536806734337,1.03724708249787
0.999536806569867,1.03724707238723
0.999536806405398,1.03724706227872
0.999536806235944,1.03724705217234
0.999536806071474,1.03724704206596
0.99953680590202,1.0372470319617
0.99953680573755,1.03724702185957
0.999536805568096,1.03724701175957
0.999536805403627,1.0372470016617
0.999536805234173,1.03724699156383
0.999536805069703,1.03724698146809
0.999536804900249,1.03724697137447
0.999536804735779,1.03724696128298
0.999536804566325,1.03724695119149
0.999536804401855,1.03724694110213
0.999536804232402,1.03724693101489
0.999536804067932,1.03724692092979
0.999536803898478,1.03724691084681
0.999536803734008,1.03724690076383
0.999536803564554,1.03724689068511
0.999536803400084,1.03724688060426
0.999536803230631,1.03724687052766
0.999536803066161,1.03724686045319
0.999536802896707,1.03724685037872
0.999536802732237,1.03724684030638
0.999536802562783,1.03724683023617
0.999536802398313,1.03724682016809
0.99953680222886,1.0372468101
0.99953680206439,1.03724680003617
0.999536801894936,1.03724678997234
0.999536801730466,1.03724677990851
0.999536801561012,1.03724676984894
0.999536801396542,1.03724675978936
0.999536801227088,1.03724674973404
0.999536801062619,1.03724673967872
0.999536800893165,1.0372467296234
0.999536800728695,1.03724671957234
0.999536800559241,1.03724670952128
0.999536800394771,1.03724669947234
0.999536800225317,1.03724668942553
0.999536800060848,1.03724667938085
0.999536799891394,1.03724666933617
0.999536799726924,1.03724665929574
0.99953679955747,1.03724664925532
0.999536799393,1.03724663921702
0.999536799223546,1.03724662917872
0.999536799059076,1.03724661914468
0.999536798889623,1.03724660911064
0.999536798725153,1.03724659907872
0.999536798555699,1.03724658904681
0.999536798391229,1.03724657901915
0.999536798221775,1.03724656899149
0.999536798057305,1.03724655896596
0.999536797887852,1.03724654894255
0.999536797718398,1.03724653892128
0.999536797553928,1.03724652890213
0.999536797384474,1.03724651888298
0.999536797220004,1.03724650886596
0.99953679705055,1.03724649885106
0.999536796886081,1.03724648883617
0.999536796716627,1.03724647882553
0.999536796552157,1.03724646881489
0.999536796382703,1.03724645880638
0.999536796218233,1.0372464488
0.999536796048779,1.03724643879362
0.999536795884309,1.03724642879149
0.999536795714856,1.03724641878936
0.999536795550386,1.03724640878936
0.999536795380932,1.03724639878936
0.999536795211478,1.03724638879362
0.999536795047008,1.03724637879787
0.999536794877554,1.03724636880426
0.999536794713085,1.03724635881277
0.999536794543631,1.0372463488234
0.999536794379161,1.03724633883404
0.999536794209707,1.03724632884681
0.999536794045237,1.0372463188617
0.999536793875783,1.03724630887872
0.999536793711314,1.03724629889787
0.99953679354186,1.03724628891702
0.99953679337739,1.0372462789383
0.999536793207936,1.0372462689617
0.999536793043466,1.03724625898723
0.999536792874012,1.03724624901277
0.999536792704558,1.03724623904043
0.999536792540089,1.03724622907021
0.999536792370635,1.03724621910213
0.999536792206165,1.03724620913617
0.999536792036711,1.03724619917021
0.999536791872241,1.03724618920851
0.999536791702787,1.03724617924681
0.999536791538318,1.03724616928511
0.999536791368864,1.03724615932766
0.999536791204394,1.03724614937021
0.99953679103494,1.03724613941489
0.99953679087047,1.0372461294617
0.999536790701016,1.03724611951064
0.999536790531563,1.0372461095617
0.999536790367093,1.03724609961277
0.999536790197639,1.03724608966596
0.999536790033169,1.03724607972128
0.999536789863715,1.03724606977872
0.999536789699245,1.03724605983617
0.999536789529791,1.03724604989574
0.999536789365322,1.03724603995745
0.999536789195868,1.03724603002128
0.999536789031398,1.03724602008723
0.999536788861944,1.03724601015319
0.999536788697474,1.03724600022128
0.999536788528021,1.03724599029149
0.999536788358567,1.03724598036383
0.999536788194097,1.03724597043617
0.999536788024643,1.03724596051277
0.999536787860173,1.03724595058936
0.999536787690719,1.03724594066809
0.999536787526249,1.03724593074681
0.999536787356796,1.03724592082979
0.999536787192326,1.03724591091277
0.999536787022872,1.03724590099787
0.999536786858402,1.03724589108511
0.999536786688948,1.03724588117234
0.999536786524478,1.03724587126383
0.999536786355024,1.03724586135532
0.999536786185571,1.03724585144894
0.999536786021101,1.03724584154468
0.999536785851647,1.03724583164043
0.999536785687177,1.0372458217383
0.999536785517723,1.0372458118383
0.999536785353253,1.03724580194043
0.9995367851838,1.03724579204468
0.99953678501933,1.03724578214894
0.999536784849876,1.03724577225745
0.999536784685406,1.03724576236596
0.999536784515952,1.0372457524766
0.999536784351482,1.03724574258723
0.999536784182029,1.03724573270213
0.999536784012575,1.03724572281702
0.999536783848105,1.03724571293404
0.999536783678651,1.03724570305106
0.999536783514181,1.03724569317234
0.999536783344727,1.03724568329362
0.999536783180258,1.03724567341702
0.999536783010804,1.03724566354255
0.999536782846334,1.03724565367021
0.99953678267688,1.03724564379787
0.99953678251241,1.03724563392979
0.999536782342956,1.0372456240617
0.999536782178486,1.03724561419574
0.999536782009033,1.03724560432979
0.999536781839579,1.03724559446809
0.999536781675109,1.03724558460638
0.999536781505655,1.03724557474681
0.999536781341185,1.03724556488723
0.999536781171731,1.03724555503191
0.999536781007262,1.0372455451766
0.999536780837808,1.0372455353234
0.999536780673338,1.03724552547234
0.999536780503884,1.0372455156234
0.999536780339414,1.03724550577447
0.99953678016996,1.03724549592979
0.999536780005491,1.03724548608511
0.999536779836037,1.03724547624255
0.999536779666583,1.0372454664
0.999536779502113,1.0372454565617
0.999536779332659,1.0372454467234
0.999536779168189,1.03724543688723
0.999536778998735,1.03724542705319
0.999536778834266,1.03724541721915
0.999536778664812,1.03724540738723
0.999536778500342,1.03724539755957
0.999536778330888,1.03724538773191
0.999536778166418,1.03724537790426
0.999536777996964,1.03724536808085
0.999536777832495,1.03724535825745
0.999536777663041,1.03724534843617
0.999536777498571,1.03724533861702
0.999536777329117,1.0372453288
0.999536777159663,1.03724531898298
0.999536776995193,1.03724530916809
0.999536776825739,1.03724529935532
0.99953677666127,1.03724528954468
0.999536776491816,1.03724527973404
0.999536776327346,1.03724526992766
0.999536776157892,1.03724526012128
0.999536775993422,1.03724525031702
0.999536775823968,1.03724524051489
0.999536775659499,1.03724523071277
0.999536775490045,1.03724522091277
0.999536775325575,1.03724521111489
0.999536775156121,1.03724520131915
0.999536774986667,1.03724519152553
0.999536774822197,1.03724518173191
0.999536774652744,1.03724517194255
0.999536774488274,1.03724516215319
0.99953677431882,1.03724515236383
0.99953677415435,1.03724514257872
0.999536773984896,1.03724513279362
0.999536773820426,1.03724512301064
0.999536773650972,1.03724511322979
0.999536773486503,1.03724510345106
0.999536773317049,1.03724509367447
0.999536773147595,1.03724508389787
0.999536772983125,1.0372450741234
0.999536772813671,1.03724506435106
0.999536772649201,1.03724505457872
0.999536772479748,1.03724504481064
0.999536772315278,1.03724503504255
0.999536772145824,1.0372450252766
0.999536771981354,1.03724501551277
0.9995367718119,1.03724500574894
0.99953677164743,1.03724499598936
0.999536771477977,1.03724498622979
0.999536771313507,1.03724497647234
0.999536771144053,1.03724496671702
0.999536770974599,1.0372449569617
0.999536770810129,1.03724494720851
0.999536770640675,1.03724493745957
0.999536770476205,1.03724492770851
0.999536770306752,1.0372449179617
0.999536770142282,1.03724490821702
0.999536769972828,1.03724489847234
0.999536769808358,1.03724488872979
0.999536769638904,1.03724487898936
0.999536769474434,1.03724486924894
0.999536769304981,1.03724485951277
0.999536769135527,1.0372448497766
0.999536768971057,1.03724484004255
0.999536768801603,1.03724483030851
0.999536768637133,1.03724482057872
0.999536768467679,1.03724481084894
0.999536768303209,1.03724480112128
0.999536768133756,1.03724479139574
0.999536767969286,1.03724478167234
0.999536767799832,1.03724477194894
0.999536767630378,1.03724476222979
0.999536767465908,1.03724475251064
0.999536767296455,1.03724474279362
0.999536767131985,1.0372447330766
0.999536766962531,1.03724472336383
0.999536766798061,1.03724471365106
0.999536766628607,1.03724470394043
0.999536766464137,1.03724469422979
0.999536766294683,1.0372446845234
0.99953676612523,1.03724467481702
0.99953676596076,1.03724466511277
0.999536765791306,1.03724465541064
0.999536765626836,1.03724464571064
0.999536765457382,1.03724463601064
0.999536765292912,1.03724462631489
0.999536765123459,1.03724461661915
0.999536764958989,1.03724460692553
0.999536764789535,1.03724459723191
0.999536764620081,1.03724458754255
0.999536764455611,1.03724457785319
0.999536764286157,1.03724456816596
0.999536764121688,1.03724455848085
0.999536763952234,1.03724454879574
0.999536763787764,1.03724453911489
0.99953676361831,1.03724452943404
0.999536763448856,1.03724451975532
0.999536763284386,1.0372445100766
0.999536763114933,1.03724450040213
0.999536762950463,1.03724449072766
0.999536762781009,1.03724448105532
0.999536762616539,1.03724447138511
0.999536762447085,1.03724446171702
0.999536762282615,1.03724445204894
0.999536762113162,1.03724444238298
0.999536761943708,1.03724443271915
0.999536761779238,1.03724442305745
0.999536761609784,1.03724441339787
0.999536761445314,1.0372444037383
0.99953676127586,1.03724439408085
0.99953676111139,1.03724438442553
0.999536760941937,1.03724437477234
0.999536760772483,1.03724436511915
0.999536760608013,1.03724435547021
0.999536760438559,1.03724434582128
0.999536760274089,1.03724433617447
0.999536760104635,1.03724432652766
0.999536759935182,1.03724431688511
0.999536759770712,1.03724430724255
0.999536759601258,1.03724429760213
0.999536759436788,1.03724428796383
0.999536759267334,1.03724427832553
0.999536759102864,1.03724426869149
0.999536758933411,1.03724425905745
0.999536758763957,1.03724424942553
0.999536758599487,1.03724423979574
0.999536758430033,1.03724423016596
0.999536758265563,1.03724422054043
0.999536758096109,1.03724421091489
0.999536757926656,1.03724420129149
0.999536757762186,1.03724419166809
0.999536757592732,1.03724418204894
0.999536757428262,1.03724417242979
0.999536757258808,1.03724416281277
0.999536757094338,1.03724415319787
0.999536756924885,1.03724414358511
0.999536756755431,1.03724413397234
0.999536756590961,1.0372441243617
0.999536756421507,1.03724411475319
0.999536756257037,1.03724410514681
0.999536756087583,1.03724409554043
0.99953675591813,1.0372440859383
0.99953675575366,1.03724407633617
0.999536755584206,1.03724406673617
0.999536755419736,1.0372440571383
0.999536755250282,1.03724404754043
0.999536755080828,1.03724403794468
0.999536754916358,1.03724402835106
0.999536754746905,1.03724401875957
0.999536754582435,1.03724400917021
0.999536754412981,1.03724399958085
0.999536754243527,1.03724398999574
0.999536754079057,1.03724398041064
0.999536753909604,1.03724397082553
0.999536753745134,1.03724396124468
0.99953675357568,1.03724395166383
0.999536753406226,1.03724394208723
0.999536753241756,1.03724393251064
0.999536753072302,1.03724392293404
0.999536752907832,1.0372439133617
0.999536752738379,1.03724390378936
0.999536752568925,1.03724389421915
0.999536752404455,1.03724388465106
0.999536752235001,1.03724387508511
0.999536752065547,1.03724386551915
0.999536751901077,1.03724385595745
0.999536751731623,1.03724384639574
0.999536751567154,1.03724383683617
0.9995367513977,1.0372438272766
0.999536751228246,1.03724381772128
0.999536751063776,1.03724380816596
0.999536750894322,1.03724379861277
0.999536750724869,1.0372437890617
0.999536750560399,1.03724377951064
0.999536750390945,1.0372437699617
0.999536750226475,1.03724376041702
0.999536750057021,1.03724375087234
0.999536749887567,1.03724374132766
0.999536749723097,1.03724373178723
0.999536749553644,1.03724372224681
0.999536749389174,1.03724371270851
0.99953674921972,1.03724370317234
0.999536749050266,1.0372436936383
0.999536748885796,1.03724368410426
0.999536748716342,1.03724367457234
0.999536748546889,1.03724366504255
0.999536748382419,1.03724365551489
0.999536748212965,1.03724364598936
0.999536748048495,1.03724363646383
0.999536747879041,1.03724362694043
0.999536747709588,1.03724361741915
0.999536747545118,1.0372436079
0.999536747375664,1.03724359838298
0.99953674720621,1.03724358886596
0.99953674704174,1.03724357935106
0.999536746872286,1.0372435698383
0.999536746707816,1.03724356032766
0.999536746538363,1.03724355081702
0.999536746368909,1.03724354131064
0.999536746204439,1.03724353180426
0.999536746034985,1.0372435223
0.999536745865531,1.03724351279574
0.999536745701061,1.03724350329574
0.999536745531608,1.03724349379574
0.999536745367138,1.03724348429787
0.999536745197684,1.03724347480213
0.99953674502823,1.03724346530638
0.99953674486376,1.03724345581489
0.999536744694306,1.0372434463234
0.999536744529837,1.03724343683404
0.999536744360383,1.03724342734468
0.999536744190929,1.03724341785957
0.999536744026459,1.03724340837447
0.999536743857005,1.03724339889149
0.999536743692535,1.03724338941064
0.999536743523082,1.03724337993191
0.999536743353628,1.03724337045319
0.999536743189158,1.03724336097872
0.999536743019704,1.03724335150426
0.999536742855234,1.03724334203191
0.99953674268578,1.03724333255957
0.999536742516327,1.03724332309149
0.999536742351857,1.0372433136234
0.999536742182403,1.03724330415745
0.999536742017933,1.03724329469362
0.999536741848479,1.03724328522979
0.999536741679025,1.03724327576809
0.999536741514555,1.03724326631064
0.999536741345102,1.03724325685106
0.999536741180632,1.03724324739574
0.999536741011178,1.03724323794255
0.999536740841724,1.03724322848936
0.999536740677254,1.0372432190383
0.999536740507801,1.03724320958936
0.999536740343331,1.03724320014255
0.999536740173877,1.03724319069574
0.999536740009407,1.03724318125106
0.999536739839953,1.03724317180851
0.999536739675483,1.03724316236809
0.999536739506029,1.03724315292979
0.999536739336576,1.03724314349149
0.999536739172106,1.03724313405532
0.999536739002652,1.03724312462128
0.999536738838182,1.03724311518936
0.999536738668728,1.03724310575745
0.999536738504258,1.03724309632979
0.999536738334804,1.03724308690213
0.999536738170335,1.0372430774766
0.999536738000881,1.03724306805106
0.999536737836411,1.03724305862979
0.999536737666957,1.03724304920851
0.999536737497503,1.03724303978936
0.999536737333033,1.03724303037234
0.99953673716358,1.03724302095532
0.99953673699911,1.03724301154255
0.999536736829656,1.03724300212979
0.999536736665186,1.03724299271915
0.999536736495732,1.03724298330851
0.999536736331262,1.03724297390213
0.999536736161809,1.03724296449574
0.999536735997339,1.03724295509149
0.999536735827885,1.03724294568936
0.999536735663415,1.03724293628936
0.999536735493961,1.03724292688936
0.999536735329491,1.03724291749362
0.999536735160037,1.03724290809787
0.999536734995568,1.03724289870213
0.999536734826114,1.03724288931064
0.999536734661644,1.03724287991915
0.999536734497174,1.03724287053191
0.99953673432772,1.03724286114255
0.99953673416325,1.03724285175745
0.999536733993797,1.03724284237447
0.999536733829327,1.03724283299149
0.999536733659873,1.03724282361064
0.999536733495403,1.03724281423191
0.999536733325949,1.03724280485532
0.999536733161479,1.03724279547872
0.999536732992026,1.03724278610426
0.999536732827556,1.03724277673191
0.999536732663086,1.0372427673617
0.999536732493632,1.03724275799362
0.999536732329162,1.03724274862553
0.999536732159708,1.03724273925957
0.999536731995238,1.03724272989574
0.999536731825785,1.03724272053404
0.999536731661315,1.03724271117234
0.999536731496845,1.03724270181277
0.999536731327391,1.03724269245532
0.999536731162921,1.0372426831
0.999536730993467,1.03724267374681
0.999536730828998,1.03724266439362
0.999536730664528,1.03724265504468
0.999536730495074,1.03724264569574
0.999536730330604,1.03724263634681
0.999536730166134,1.03724262700213
0.99953672999668,1.03724261765745
0.99953672983221,1.03724260831489
0.999536729662757,1.03724259897447
0.999536729498287,1.03724258963617
0.999536729333817,1.03724258029787
0.999536729164363,1.0372425709617
0.999536728999893,1.03724256162766
0.999536728835423,1.03724255229574
0.999536728665969,1.03724254296596
0.999536728501499,1.03724253363617
0.99953672833703,1.03724252430851
0.999536728167576,1.03724251498298
0.999536728003106,1.03724250565957
0.999536727838636,1.03724249633617
0.999536727674166,1.03724248701702
0.999536727504712,1.03724247769787
0.999536727340242,1.03724246838085
0.999536727175773,1.03724245906383
0.999536727006319,1.03724244974894
0.999536726841849,1.0372424404383
0.999536726677379,1.03724243112766
0.999536726507925,1.03724242181702
0.999536726343455,1.03724241251064
0.999536726178985,1.03724240320426
0.999536726014516,1.0372423939
0.999536725845062,1.03724238459787
0.999536725680592,1.03724237529787
0.999536725516122,1.03724236599787
0.999536725351652,1.0372423567
0.999536725182198,1.03724234740426
0.999536725017728,1.03724233811064
0.999536724853259,1.03724232881702
0.999536724688789,1.03724231952766
0.999536724519335,1.0372423102383
0.999536724354865,1.03724230095106
0.999536724190395,1.03724229166383
0.999536724025925,1.03724228238085
0.999536723861455,1.03724227309787
0.999536723692002,1.03724226381702
0.999536723527532,1.0372422545383
0.999536723363062,1.03724224525957
0.999536723198592,1.03724223598511
0.999536723034122,1.03724222671064
0.999536722864668,1.0372422174383
0.999536722700198,1.03724220816596
0.999536722535729,1.03724219889787
0.999536722371259,1.03724218962979
0.999536722206789,1.03724218036383
0.999536722042319,1.0372421711
0.999536721872865,1.03724216183617
0.999536721708395,1.03724215257447
0.999536721543925,1.03724214331489
0.999536721379455,1.03724213405745
0.999536721214986,1.03724212480213
0.999536721050516,1.03724211554681
0.999536720886046,1.03724210629574
0.999536720721576,1.03724209704468
0.999536720552122,1.03724208779362
0.999536720387652,1.03724207854681
0.999536720223182,1.0372420693
0.999536720058712,1.03724206005532
0.999536719894243,1.03724205081277
0.999536719729773,1.03724204157234
0.999536719565303,1.03724203233191
0.999536719400833,1.03724202309362
0.999536719236363,1.03724201385745
0.999536719071893,1.0372420046234
0.999536718902439,1.03724199539149
0.999536718737969,1.03724198615957
0.9995367185735,1.03724197692979
0.99953671840903,1.03724196770213
0.99953671824456,1.03724195847447
0.99953671808009,1.03724194925106
0.99953671791562,1.03724194002766
0.99953671775115,1.03724193080638
0.999536717586681,1.03724192158723
0.999536717422211,1.03724191236809
0.999536717257741,1.03724190315106
0.999536717093271,1.03724189393617
0.999536716928801,1.0372418847234
0.999536716764331,1.03724187551277
0.999536716599861,1.03724186630213
0.999536716435391,1.03724185709362
0.999536716270921,1.03724184788723
0.999536716106452,1.03724183868298
0.999536715941982,1.03724182947872
0.999536715777512,1.03724182027872
0.999536715613042,1.03724181107872
0.999536715448572,1.03724180187872
0.999536715284102,1.03724179268298
0.999536715119632,1.03724178348723
0.999536714955162,1.03724177429362
0.999536714790693,1.03724176510213
0.999536714626223,1.03724175591277
0.999536714461753,1.0372417467234
0.999536714297283,1.03724173753617
0.999536714132813,1.03724172835106
0.999536713968343,1.03724171916809
0.999536713803873,1.03724170998723
0.999536713639403,1.03724170080638
0.999536713479917,1.03724169162766
0.999536713315448,1.03724168245106
0.999536713150978,1.03724167327447
0.999536712986508,1.03724166410213
0.999536712822038,1.03724165492979
0.999536712657568,1.03724164575957
0.999536712493098,1.03724163658936
0.999536712328628,1.0372416274234
0.999536712164158,1.03724161825745
0.999536711999689,1.03724160909362
0.999536711835219,1.03724159993191
0.999536711675733,1.03724159077021
0.999536711511263,1.03724158161277
0.999536711346793,1.03724157245532
0.999536711182323,1.0372415633
0.999536711017853,1.03724155414468
0.999536710853383,1.03724154499362
0.999536710688913,1.03724153584255
0.999536710529427,1.03724152669362
0.999536710364958,1.03724151754468
0.999536710200488,1.0372415084
0.999536710036018,1.03724149925532
0.999536709871548,1.03724149011277
0.999536709707078,1.03724148097234
0.999536709542608,1.03724147183404
0.999536709383122,1.03724146269574
0.999536709218652,1.03724145355957
0.999536709054183,1.03724144442553
0.999536708889713,1.03724143529149
0.999536708725243,1.0372414261617
0.999536708565757,1.03724141703191
0.999536708401287,1.03724140790426
0.999536708236817,1.03724139877872
0.999536708072347,1.03724138965319
0.999536707907877,1.03724138052979
0.999536707748392,1.03724137140851
0.999536707583922,1.03724136228936
0.999536707419452,1.03724135317234
0.999536707254982,1.03724134405532
0.999536707090512,1.03724133494043
0.999536706931026,1.03724132582766
0.999536706766556,1.03724131671702
0.999536706602086,1.03724130760638
0.999536706437616,1.03724129849787
0.999536706278131,1.03724128939149
0.999536706113661,1.03724128028723
0.999536705949191,1.03724127118298
0.999536705784721,1.03724126208298
0.999536705625235,1.03724125298298
0.999536705460765,1.03724124388298
0.999536705296295,1.03724123478723
0.999536705131825,1.03724122569149
0.999536704972339,1.03724121659787
0.999536704807869,1.03724120750638
0.999536704643399,1.03724119841702
0.99953670447893,1.03724118932766
0.999536704319444,1.03724118024043
0.999536704154974,1.03724117115532
0.999536703990504,1.03724116207234
0.999536703831018,1.03724115298936
0.999536703666548,1.03724114391064
0.999536703502078,1.03724113483191
0.999536703342592,1.03724112575319
0.999536703178122,1.03724111667872
0.999536703013653,1.03724110760426
0.999536702849183,1.03724109853191
0.999536702689697,1.0372410894617
0.999536702525227,1.03724108039149
0.999536702360757,1.03724107132553
0.999536702201271,1.03724106225957
0.999536702036801,1.03724105319574
0.999536701872331,1.03724104413191
0.999536701712845,1.03724103507234
0.999536701548376,1.03724102601277
0.999536701383906,1.03724101695532
0.99953670122442,1.0372410079
0.99953670105995,1.03724099884468
0.99953670089548,1.03724098979149
0.999536700735994,1.03724098074043
0.999536700571524,1.03724097169149
0.999536700412038,1.03724096264468
0.999536700247568,1.03724095359787
0.999536700083098,1.03724094455319
0.999536699923612,1.03724093551064
0.999536699759143,1.03724092647021
0.999536699594673,1.03724091742979
0.999536699435187,1.03724090839149
0.999536699270717,1.03724089935532
0.999536699111231,1.03724089032128
0.999536698946761,1.03724088128723
0.999536698782291,1.03724087225532
0.999536698622805,1.03724086322553
0.999536698458335,1.03724085419787
0.999536698293866,1.03724084517021
0.99953669813438,1.03724083614681
0.99953669796991,1.0372408271234
0.999536697810424,1.0372408181
0.999536697645954,1.03724080908085
0.999536697481484,1.0372408000617
0.999536697321998,1.03724079104468
0.999536697157528,1.03724078202979
0.999536696998042,1.03724077301702
0.999536696833572,1.03724076400426
0.999536696674086,1.03724075499362
0.999536696509617,1.03724074598511
0.999536696345147,1.03724073697872
0.999536696185661,1.03724072797234
0.999536696021191,1.03724071896809
0.999536695861705,1.03724070996596
0.999536695697235,1.03724070096596
0.999536695537749,1.03724069196596
0.999536695373279,1.03724068297021
0.999536695213793,1.03724067397447
0.999536695049323,1.03724066497872
0.999536694884854,1.03724065598723
0.999536694725368,1.03724064699574
0.999536694560898,1.03724063800638
0.999536694401412,1.03724062901915
0.999536694236942,1.03724062003404
0.999536694077456,1.03724061104894
0.999536693912986,1.03724060206596
0.9995366937535,1.03724059308511
0.99953669358903,1.03724058410638
0.999536693429544,1.03724057512766
0.999536693265075,1.03724056615106
0.999536693105589,1.0372405571766
0.999536692941119,1.03724054820426
0.999536692781633,1.03724053923191
0.999536692617163,1.0372405302617
0.999536692457677,1.03724052129362
0.999536692293207,1.03724051232766
0.999536692133721,1.03724050336383
0.999536691969251,1.0372404944
0.999536691809765,1.0372404854383
0.999536691645295,1.03724047647872
0.999536691485809,1.03724046751915
0.99953669132134,1.0372404585617
0.999536691161854,1.03724044960638
0.999536690997384,1.03724044065319
0.999536690837898,1.03724043170213
0.999536690678412,1.03724042275106
0.999536690513942,1.03724041380213
0.999536690354456,1.03724040485532
0.999536690189986,1.03724039591064
0.9995366900305,1.03724038696596
0.99953668986603,1.0372403780234
0.999536689706544,1.03724036908298
0.999536689542075,1.03724036014468
0.999536689382589,1.03724035120638
0.999536689223103,1.03724034227021
0.999536689058633,1.03724033333617
0.999536688899147,1.03724032440426
0.999536688734677,1.03724031547447
0.999536688575191,1.03724030654468
0.999536688415705,1.03724029761702
0.999536688251235,1.03724028869149
0.999536688091749,1.03724027976596
0.999536687932263,1.03724027084255
0.999536687767793,1.03724026192128
0.999536687608307,1.03724025300213
0.999536687448822,1.03724024408511
0.999536687284352,1.03724023516809
0.999536687124866,1.03724022625319
0.99953668696538,1.03724021734043
0.99953668680091,1.03724020842766
0.999536686641424,1.03724019951915
0.999536686481938,1.03724019061064
0.999536686317468,1.03724018170426
0.999536686157982,1.03724017279787
0.999536685998496,1.03724016389574
0.999536685834026,1.03724015499362
0.99953668567454,1.03724014609362
0.999536685515055,1.03724013719362
0.999536685350585,1.03724012829787
0.999536685191099,1.03724011940213
0.999536685031613,1.03724011050851
0.999536684872127,1.03724010161489
0.999536684707657,1.03724009272553
0.999536684548171,1.03724008383617
0.999536684388685,1.03724007494894
0.999536684229199,1.0372400660617
0.999536684069713,1.03724005717872
0.999536683905243,1.03724004829574
0.999536683745757,1.03724003941489
0.999536683586271,1.03724003053617
0.999536683426786,1.03724002165745
0.999536683262316,1.03724001278085
0.99953668310283,1.03724000390638
0.999536682943344,1.03723999503404
0.999536682783858,1.0372399861617
0.999536682624372,1.03723997729362
0.999536682464886,1.03723996842553
0.999536682300416,1.03723995955745
0.99953668214093,1.03723995069362
0.999536681981444,1.03723994182979
0.999536681821958,1.03723993296809
0.999536681662472,1.03723992410851
0.999536681502986,1.03723991524894
0.9995366813435,1.03723990639362
0.999536681184015,1.0372398975383
0.999536681024529,1.03723988868298
0.999536680860059,1.03723987983191
0.999536680700573,1.03723987098085
0.999536680541087,1.03723986213191
0.999536680381601,1.03723985328511
0.999536680222115,1.03723984444043
0.999536680062629,1.03723983559574
0.999536679903143,1.03723982675319
0.999536679743657,1.03723981791277
0.999536679584171,1.03723980907234
0.999536679424685,1.03723980023404
0.999536679265199,1.0372397914
0.999536679105713,1.03723978256383
0.999536678946227,1.03723977373192
0.999536678786741,1.0372397649
0.999536678627255,1.03723975607021
0.99953667846777,1.03723974724255
0.999536678308284,1.03723973841489
0.999536678148798,1.03723972959149
0.999536677989312,1.03723972076809
0.999536677829826,1.03723971194681
0.99953667767034,1.03723970312553
0.999536677510854,1.03723969430638
0.999536677351368,1.03723968548936
0.999536677196866,1.03723967667447
0.99953667703738,1.0372396678617
0.999536676877894,1.03723965904894
0.999536676718408,1.0372396502383
0.999536676558922,1.03723964142979
0.999536676399436,1.03723963262128
0.99953667623995,1.03723962381702
0.999536676080464,1.03723961501277
0.999536675925962,1.03723960620851
0.999536675766476,1.03723959740851
0.99953667560699,1.03723958860851
0.999536675447505,1.03723957981064
0.999536675288019,1.03723957101489
0.999536675128533,1.03723956221915
0.999536674974031,1.03723955342766
0.999536674814545,1.03723954463617
0.999536674655059,1.03723953584468
0.999536674495573,1.03723952705745
0.999536674336087,1.03723951827021
0.999536674181585,1.03723950948511
0.999536674022099,1.03723950070213
0.999536673862613,1.03723949191915
0.999536673708111,1.0372394831383
0.999536673548625,1.03723947435957
0.999536673389139,1.03723946558298
0.999536673229653,1.03723945680638
0.999536673075151,1.03723944803191
0.999536672915665,1.03723943925957
0.999536672756179,1.03723943048936
0.999536672601677,1.03723942171915
0.999536672442191,1.03723941295319
0.999536672282705,1.03723940418511
0.999536672128203,1.03723939542128
0.999536671968717,1.03723938665745
0.999536671809232,1.03723937789787
0.999536671654729,1.03723936913617
0.999536671495244,1.03723936037872
0.999536671340742,1.03723935162128
0.999536671181256,1.03723934286596
0.99953667102177,1.03723933411277
0.999536670867268,1.0372393253617
0.999536670707782,1.03723931661064
0.99953667055328,1.0372393078617
0.999536670393794,1.03723929911489
0.999536670239292,1.03723929036809
0.999536670079806,1.03723928162553
0.999536669925304,1.03723927288298
0.999536669765818,1.03723926414043
0.999536669611316,1.03723925540213
0.99953666945183,1.03723924666383
0.999536669297328,1.03723923792766
0.999536669137842,1.03723922919362
0.99953666898334,1.03723922045957
0.999536668823854,1.03723921172766
0.999536668669352,1.03723920299787
0.999536668509866,1.03723919427021
0.999536668355364,1.03723918554255
0.999536668195878,1.03723917681702
0.999536668041376,1.03723916809362
0.99953666788189,1.03723915937234
0.999536667727388,1.03723915065106
0.999536667572886,1.03723914193191
0.9995366674134,1.03723913321489
0.999536667258898,1.0372391245
0.999536667104396,1.03723911578511
0.99953666694491,1.03723910707234
0.999536666790408,1.0372390983617
0.999536666630922,1.03723908965106
0.99953666647642,1.03723908094255
0.999536666321918,1.03723907223617
0.999536666162432,1.03723906353191
0.99953666600793,1.03723905482766
0.999536665853428,1.03723904612766
0.999536665698926,1.03723903742553
0.99953666553944,1.03723902872766
0.999536665384938,1.03723902002979
0.999536665230436,1.03723901133404
0.999536665070951,1.03723900264043
0.999536664916449,1.03723899394894
0.999536664761946,1.03723898525745
0.999536664607445,1.03723897656809
0.999536664447959,1.03723896788085
0.999536664293457,1.03723895919362
0.999536664138955,1.03723895051064
0.999536663984453,1.03723894182766
0.999536663829951,1.03723893314468
0.999536663670465,1.03723892446596
0.999536663515963,1.03723891578723
0.999536663361461,1.03723890711064
0.999536663206959,1.03723889843404
0.999536663052457,1.0372388897617
0.999536662897955,1.03723888108936
0.999536662738469,1.03723887241702
0.999536662583967,1.03723886374894
0.999536662429465,1.03723885508085
0.999536662274963,1.03723884641489
0.999536662120461,1.03723883775106
0.999536661965959,1.03723882908723
0.999536661811457,1.03723882042766
0.999536661656955,1.03723881176596
0.999536661502453,1.03723880310851
0.999536661342967,1.03723879445106
0.999536661188465,1.03723878579787
0.999536661033963,1.03723877714255
0.999536660879461,1.03723876849149
0.999536660724959,1.03723875984043
0.999536660570457,1.03723875119149
0.999536660415955,1.03723874254468
0.999536660261453,1.03723873389787
0.999536660106951,1.03723872525532
0.999536659952449,1.03723871661277
0.999536659797947,1.03723870797021
0.999536659643445,1.03723869933191
0.999536659488943,1.03723869069362
0.999536659334441,1.03723868205532
0.999536659179939,1.03723867342128
0.999536659025437,1.03723866478723
0.999536658870935,1.03723865615532
0.999536658716433,1.03723864752553
0.999536658566915,1.03723863889574
0.999536658412413,1.03723863027021
0.99953665825791,1.03723862164468
0.999536658103409,1.03723861301915
0.999536657948906,1.03723860439574
0.999536657794404,1.0372385957766
0.999536657639903,1.03723858715532
0.9995366574854,1.0372385785383
0.999536657330898,1.03723856992128
0.999536657176396,1.03723856130638
0.999536657026878,1.03723855269362
0.999536656872376,1.03723854408085
0.999536656717874,1.03723853547021
0.999536656563372,1.0372385268617
0.99953665640887,1.03723851825532
0.999536656254368,1.03723850964894
0.99953665610485,1.03723850104468
0.999536655950348,1.03723849244255
0.999536655795846,1.03723848384043
0.999536655641344,1.03723847524255
0.999536655486842,1.03723846664468
0.999536655337324,1.03723845804681
0.999536655182822,1.03723844945319
0.99953665502832,1.03723844085957
0.999536654873818,1.03723843226596
0.9995366547243,1.0372384236766
0.999536654569798,1.03723841508723
0.999536654415296,1.0372384065
0.999536654265778,1.03723839791489
0.999536654111276,1.03723838932979
0.999536653956774,1.03723838074681
0.999536653807256,1.03723837216596
0.999536653652754,1.03723836358723
0.999536653498252,1.03723835500851
0.999536653348734,1.03723834643192
0.999536653194232,1.03723833785745
0.99953665303973,1.03723832928298
0.999536652890212,1.03723832071064
0.99953665273571,1.03723831214043
0.999536652586192,1.03723830357234
0.99953665243169,1.03723829500426
0.999536652277188,1.0372382864383
0.99953665212767,1.03723827787447
0.999536651973168,1.03723826931064
0.99953665182365,1.03723826075106
0.999536651669148,1.03723825218936
0.99953665151963,1.03723824363191
0.999536651365127,1.03723823507447
0.999536651215609,1.03723822651915
0.999536651066091,1.03723821796596
0.999536650911589,1.03723820941489
0.999536650762071,1.03723820086383
0.999536650607569,1.03723819231489
0.999536650458051,1.03723818376596
0.999536650308533,1.03723817522128
0.999536650154031,1.0372381666766
0.999536650004513,1.03723815813192
0.999536649854995,1.03723814959149
0.999536649700493,1.03723814105106
0.999536649550975,1.03723813251277
0.999536649401457,1.03723812397447
0.999536649246955,1.03723811544043
0.999536649097437,1.03723810690638
0.999536648947919,1.03723809837234
0.999536648798401,1.03723808984255
0.999536648648883,1.03723808131277
0.999536648494381,1.03723807278511
0.999536648344863,1.03723806425745
0.999536648195344,1.03723805573404
0.999536648045826,1.03723804721064
0.999536647896308,1.03723803868723
0.99953664774679,1.03723803016809
0.999536647597272,1.03723802164894
0.999536647447754,1.03723801312979
0.999536647298236,1.03723800461489
0.999536647148718,1.0372379961
0.9995366469992,1.03723798758723
0.999536646849682,1.0372379790766
0.999536646700164,1.03723797056596
0.999536646550646,1.03723796205745
0.999536646401127,1.03723795355106
0.999536646256593,1.03723794504468
0.999536646107075,1.03723793654043
0.999536645957557,1.0372379280383
0.999536645808039,1.03723791953617
0.999536645658521,1.0372379110383
0.999536645513987,1.0372379025383
0.999536645364469,1.03723789404255
0.999536645214951,1.03723788554681
0.999536645070417,1.03723787705319
0.999536644920899,1.0372378685617
0.999536644771381,1.03723786007021
0.999536644626846,1.03723785158085
0.999536644477328,1.03723784309362
0.999536644332794,1.03723783460851
0.999536644183276,1.0372378261234
0.999536644038742,1.03723781764043
0.999536643889224,1.03723780915745
0.99953664374469,1.0372378006766
0.999536643595172,1.03723779219787
0.999536643450638,1.03723778372128
0.999536643306103,1.03723777524468
0.999536643156586,1.03723776677021
0.999536643012051,1.03723775829787
0.999536642867517,1.03723774982553
0.999536642717999,1.03723774135532
0.999536642573465,1.03723773288723
0.999536642428931,1.03723772441915
0.999536642284397,1.03723771595319
0.999536642139863,1.03723770748936
0.999536641995329,1.03723769902766
0.999536641850794,1.03723769056596
0.99953664170626,1.03723768210426
0.999536641561726,1.03723767364681
0.999536641417192,1.03723766518936
0.999536641272658,1.03723765673404
0.999536641128124,1.03723764828085
0.99953664098359,1.03723763982766
0.999536640839055,1.0372376313766
0.999536640694521,1.03723762292553
0.999536640549987,1.0372376144766
0.999536640405453,1.03723760602979
0.999536640265903,1.03723759758511
0.999536640121369,1.03723758914043
0.999536639976835,1.03723758069787
0.999536639837284,1.03723757225745
0.99953663969275,1.03723756381702
0.999536639548216,1.03723755537872
0.999536639408666,1.03723754694255
0.999536639264132,1.03723753850638
0.999536639124582,1.03723753007234
0.999536638980047,1.03723752164043
0.999536638840497,1.03723751320851
0.999536638695963,1.03723750477872
0.999536638556413,1.03723749635106
0.999536638416863,1.0372374879234
0.999536638272329,1.03723747949787
0.999536638132778,1.03723747107234
0.999536637993228,1.03723746265106
0.999536637853678,1.03723745422979
0.999536637714128,1.03723744580851
0.999536637569594,1.03723743739149
0.999536637430043,1.03723742897447
0.999536637290493,1.03723742055745
0.999536637150943,1.03723741214255
0.999536637011393,1.03723740372979
0.999536636871843,1.03723739531915
0.999536636732293,1.03723738690851
0.999536636592742,1.0372373785
0.999536636458176,1.03723737009362
0.999536636318626,1.03723736168723
0.999536636179076,1.03723735328298
0.999536636039525,1.03723734487872
0.999536635899975,1.0372373364766
0.999536635765409,1.0372373280766
0.999536635625859,1.03723731967872
0.999536635486309,1.03723731128085
0.999536635351742,1.03723730288298
0.999536635212192,1.03723729448936
0.999536635077626,1.03723728609574
0.999536634938076,1.03723727770213
0.999536634803509,1.03723726931277
0.999536634663959,1.0372372609234
0.999536634529393,1.03723725253404
0.999536634394827,1.03723724414894
0.999536634255276,1.03723723576383
0.99953663412071,1.03723722737872
0.999536633986144,1.03723721899574
0.999536633846594,1.03723721061489
0.999536633712027,1.03723720223617
0.999536633577461,1.03723719385745
0.999536633442895,1.03723718547872
0.999536633308329,1.03723717710426
0.999536633173762,1.03723716872979
0.999536633039196,1.03723716035532
0.99953663290463,1.03723715198511
0.999536632770064,1.03723714361489
0.999536632635497,1.03723713524468
0.999536632500931,1.0372371268766
0.999536632366365,1.03723711851064
0.999536632236783,1.03723711014468
0.999536632102216,1.03723710178085
0.99953663196765,1.03723709341915
0.999536631833084,1.03723708505745
0.999536631703501,1.03723707669787
0.999536631568935,1.03723706834043
0.999536631439353,1.03723705998298
0.999536631304787,1.03723705162766
0.999536631175204,1.03723704327234
0.999536631040638,1.03723703491915
0.999536630911056,1.03723702656809
0.999536630776489,1.03723701821702
0.999536630646907,1.03723700986809
0.999536630517325,1.03723700152128
0.999536630382758,1.03723699317447
0.999536630253176,1.03723698482979
0.999536630123594,1.03723697648511
0.999536629994011,1.03723696814255
0.999536629864429,1.03723695980213
0.999536629729863,1.0372369514617
0.99953662960028,1.0372369431234
0.999536629470698,1.03723693478511
0.999536629341116,1.03723692644894
0.999536629211534,1.03723691811489
0.999536629081951,1.03723690978085
0.999536628957353,1.03723690144894
0.999536628827771,1.03723689311702
0.999536628698188,1.03723688478936
0.999536628568606,1.03723687645957
0.999536628439023,1.03723686813404
0.999536628314425,1.03723685980638
0.999536628184843,1.03723685148298
0.99953662805526,1.03723684315957
0.999536627930662,1.0372368348383
0.99953662780108,1.03723682651702
0.999536627676481,1.03723681819787
0.999536627546899,1.03723680987872
0.999536627422301,1.03723680156383
0.999536627292718,1.03723679324681
0.99953662716812,1.03723678493404
0.999536627038538,1.03723677661915
0.999536626913939,1.03723676830851
0.999536626789341,1.03723675999787
0.999536626664743,1.03723675168936
0.99953662653516,1.03723674338085
0.999536626410562,1.03723673507447
0.999536626285963,1.03723672676809
0.999536626161365,1.03723671846383
0.999536626036767,1.0372367101617
0.999536625912168,1.03723670185957
0.99953662578757,1.03723669355957
0.999536625662971,1.03723668525957
0.999536625538373,1.0372366769617
0.999536625413775,1.03723666866596
0.999536625289176,1.03723666037021
0.999536625164578,1.0372366520766
0.999536625044963,1.03723664378298
0.999536624920365,1.03723663549149
0.999536624795767,1.0372366272
0.999536624676152,1.03723661891064
0.999536624551554,1.0372366106234
0.999536624426955,1.03723660233617
0.999536624307341,1.03723659405106
0.999536624182742,1.03723658576596
0.999536624063128,1.03723657748298
0.99953662393853,1.03723656920213
0.999536623818915,1.03723656092128
0.999536623694317,1.03723655264043
0.999536623574702,1.03723654436383
0.999536623455088,1.03723653608723
0.99953662333049,1.03723652781064
0.999536623210875,1.03723651953617
0.999536623091261,1.0372365112617
0.999536622971646,1.03723650298936
0.999536622847048,1.03723649471915
0.999536622727433,1.03723648644894
0.999536622607819,1.03723647818085
0.999536622488204,1.03723646991277
0.99953662236859,1.03723646164681
0.999536622248975,1.03723645338298
0.999536622129361,1.03723644511915
0.999536622009747,1.03723643685532
0.999536621890132,1.03723642859362
0.999536621775502,1.03723642033404
0.999536621655887,1.03723641207447
0.999536621536273,1.03723640381702
0.999536621416658,1.0372363955617
0.999536621297044,1.03723638730638
0.999536621182413,1.03723637905106
0.999536621062799,1.03723637079787
0.999536620943184,1.03723636254681
0.999536620828554,1.03723635429574
0.999536620708939,1.03723634604681
0.999536620594309,1.03723633779787
0.999536620474694,1.03723632955106
0.999536620360064,1.03723632130426
0.999536620240449,1.03723631305957
0.999536620125819,1.03723630481702
0.999536620011188,1.03723629657447
0.999536619891574,1.03723628833191
0.999536619776943,1.03723628009149
0.999536619662313,1.03723627185319
0.999536619547682,1.03723626361489
0.999536619428068,1.03723625537872
0.999536619313437,1.03723624714255
0.999536619198807,1.03723623890851
0.999536619084176,1.03723623067447
0.999536618969546,1.03723622244255
0.999536618854915,1.03723621421277
0.999536618740285,1.03723620598298
0.999536618625654,1.03723619775319
0.999536618511024,1.03723618952553
0.999536618396393,1.0372361813
0.999536618281763,1.03723617307447
0.999536618167132,1.03723616485106
0.999536618052502,1.03723615662766
0.999536617942855,1.03723614840638
0.999536617828224,1.03723614018511
0.999536617713594,1.03723613196596
0.999536617598963,1.03723612374681
0.999536617489317,1.03723611552979
0.999536617374686,1.03723610731489
0.999536617260056,1.0372360991
0.999536617150409,1.03723609088511
0.999536617035779,1.03723608267234
0.999536616926132,1.0372360744617
0.999536616811502,1.03723606625106
0.999536616701855,1.03723605804043
0.999536616587224,1.03723604983404
0.999536616477578,1.03723604162553
0.999536616367931,1.03723603341915
0.999536616253301,1.03723602521489
0.999536616143654,1.03723601701064
0.999536616034008,1.03723600880851
0.999536615919377,1.03723600060638
0.999536615809731,1.03723599240638
0.999536615700084,1.03723598420638
0.999536615590437,1.03723597600851
0.999536615480791,1.03723596781277
0.999536615371144,1.03723595961702
0.999536615261498,1.03723595142128
0.999536615146867,1.03723594322766
0.999536615037221,1.03723593503404
0.999536614927574,1.03723592684255
0.999536614817927,1.03723591865319
0.999536614713265,1.03723591046383
0.999536614603618,1.03723590227447
0.999536614493972,1.03723589408723
0.999536614384325,1.03723588590213
0.999536614274678,1.03723587771702
0.999536614165032,1.03723586953191
0.999536614055385,1.03723586134894
0.999536613950723,1.03723585316808
0.999536613841076,1.03723584498723
0.999536613731429,1.03723583680851
0.999536613626767,1.03723582862979
0.99953661351712,1.03723582045106
0.999536613407474,1.03723581227447
0.999536613302811,1.0372358041
0.999536613193164,1.03723579592553
0.999536613088502,1.03723578775319
0.999536612978855,1.03723577958085
0.999536612874192,1.03723577141064
0.999536612764546,1.03723576324043
0.999536612659883,1.03723575507021
0.999536612550237,1.03723574690426
0.999536612445574,1.03723573873617
0.999536612340911,1.03723573057021
0.999536612231265,1.03723572240638
0.999536612126602,1.03723571424255
0.99953661202194,1.03723570608085
0.999536611917277,1.03723569791915
0.99953661180763,1.03723568975957
0.999536611702968,1.0372356816
0.999536611598305,1.03723567344043
0.999536611493642,1.03723566528511
0.99953661138898,1.03723565712766
0.999536611284317,1.03723564897234
0.99953661117467,1.03723564081915
0.999536611070008,1.03723563266596
0.999536610965345,1.03723562451489
0.999536610860683,1.03723561636383
0.99953661075602,1.03723560821277
0.999536610651357,1.03723560006383
0.999536610551679,1.03723559191702
0.999536610447016,1.03723558377021
0.999536610342353,1.03723557562553
0.99953661023769,1.03723556748085
0.999536610133028,1.03723555933617
0.999536610028365,1.03723555119362
0.999536609923703,1.03723554305319
0.999536609824024,1.03723553491277
0.999536609719361,1.03723552677234
0.999536609614699,1.03723551863404
0.99953660951502,1.03723551049787
0.999536609410357,1.0372355023617
0.999536609305695,1.03723549422553
0.999536609206016,1.03723548609149
0.999536609101353,1.03723547795957
0.999536608996691,1.03723546982553
0.999536608897012,1.03723546169574
0.999536608269036,1.03723545356596
0.999536607127715,1.03723544544043
0.999536605483016,1.03723543732979
0.999536603344907,1.03723542923404
0.999536600718373,1.03723542115745
0.999536597618366,1.03723541311064
0.999536594054852,1.03723540509362
0.999536590032815,1.03723539711064
0.999536585562225,1.03723538917021
0.999536580653049,1.03723538127447
0.999536575315253,1.03723537342553
0.999536569558808,1.03723536563191
0.999536563388695,1.03723535789574
0.999536556814884,1.03723535022128
0.999536549842358,1.03723534261277
0.999536542486069,1.03723533507447
0.999536534751001,1.03723532760851
0.999536526647122,1.03723532022128
0.999536518174431,1.03723531291277
0.999536509352865,1.03723530569149
0.99953650017744,1.03723529855745
0.999536490663107,1.03723529151702
0.999536480819834,1.03723528457021
0.999536470647621,1.03723527772128
0.999536460156436,1.03723527097447
0.999536449356248,1.03723526433404
0.999536438252039,1.03723525780213
0.999536426848795,1.03723525137872
0.999536415156482,1.03723524507234
0.999536403180084,1.03723523888085
0.999536390924586,1.03723523281064
0.999536378399956,1.0372352268617
0.999536365611177,1.0372352210383
0.99953635255825,1.03723521534468
0.999536339261109,1.03723520978085
0.999536325714772,1.03723520434894
0.999536311929206,1.03723519905319
0.999536297904411,1.03723519389574
0.99953628365534,1.03723518887872
0.999536269186974,1.03723518400426
0.999536254494332,1.03723517927447
0.999536239597348,1.03723517469362
0.999536224491039,1.03723517025957
0.999536209180389,1.0372351659766
0.999536193680349,1.03723516184894
0.999536177985936,1.03723515787447
0.999536162107117,1.03723515405745
0.999536146048876,1.0372351504
0.999536129816198,1.03723514690426
0.999536113414066,1.03723514356809
0.99953609684248,1.03723514039787
0.999536080116392,1.03723513739362
0.999536063225834,1.03723513455745
0.999536046190742,1.03723513188936
0.999536029006131,1.03723512939149
0.999536011676987,1.03723512706596
0.999535994213277,1.03723512491489
0.999535976615,1.0372351229383
0.999535958882157,1.03723512113617
0.9995359410297,1.03723511951277
0.999535923052644,1.03723511806809
0.999535904955973,1.03723511680426
0.999535886749656,1.03723511572128
0.999535868433693,1.03723511481915
0.999535850008083,1.03723511410213
0.999535831482794,1.03723511356809
0.999535812857826,1.03723511321915
0.999535794138164,1.03723511305745
0.999535775328791,1.03723511308298
0.999535756429707,1.03723511329787
0.999535737445896,1.03723511370213
0.999535718382342,1.03723511429362
0.99953569924403,1.03723511507872
0.999535680025974,1.03723511605319
0.999535660738143,1.03723511722128
0.999535641385521,1.03723511858298
0.999535621968107,1.0372351201383
0.999535602485903,1.03723512188723
0.999535582943891,1.03723512383191
0.999535563347056,1.03723512597234
0.999535543700382,1.03723512830638
0.999535523998884,1.03723513084043
0.999535504252531,1.03723513357021
0.999535484461323,1.03723513649787
0.999535464625259,1.0372351396234
0.999535444754307,1.03723514294681
0.999535424843485,1.03723514647021
0.999535404902758,1.03723515019362
0.999535384927144,1.03723515411489
0.999535364921626,1.03723515823617
0.999535344891189,1.03723516255957
0.999535324835832,1.03723516708085
0.999535304760539,1.03723517180638
0.999535284665311,1.03723517672979
0.999535264550146,1.03723518185532
0.99953524442003,1.03723518718298
0.999535224279946,1.03723519271064
0.999535204124911,1.03723519844043
0.999535183964891,1.03723520437234
0.999535163794903,1.03723521050638
0.999535143619932,1.03723521684255
0.99953512344496,1.03723522338085
0.999535103265005,1.03723523011915
0.999535083090033,1.0372352370617
0.999535062915062,1.03723524420426
0.999535042750058,1.03723525154894
0.999535022585055,1.03723525909787
0.999535002435003,1.03723526684681
0.999534982289935,1.03723527479574
0.999534962154835,1.03723528294894
0.999534942039671,1.03723529130426
0.999534921934474,1.03723529985957
0.99953490184423,1.03723530861489
0.999534881778905,1.03723531757234
0.999534861728532,1.03723532673191
0.999534841698094,1.03723533609149
0.999534821692577,1.03723534565106
0.999534801711979,1.03723535541064
0.9995347817563,1.03723536537021
0.999534761825542,1.03723537552979
0.999534741924687,1.03723538588936
0.999534722048751,1.03723539644894
0.999534702207703,1.03723540720638
0.999534682396559,1.0372354181617
0.999534662620303,1.03723542931702
0.999534642878933,1.03723544066809
0.999534623172452,1.03723545221915
0.999534603505842,1.03723546396596
0.999534583874119,1.03723547591064
0.999534564282268,1.03723548805106
0.999534544730289,1.03723550038723
0.999534525218181,1.03723551292128
0.999534505745944,1.03723552564894
0.999534486318563,1.03723553857021
0.999534466941021,1.03723555168723
0.999534447603351,1.037235565
0.999534428310536,1.03723557850426
0.999534409067561,1.03723559220213
0.99953438986944,1.03723560609149
0.999534370726144,1.03723562017447
0.999534351627702,1.03723563444894
0.9995343325791,1.03723564891489
0.999534313585322,1.03723566357021
0.999534294641382,1.03723567841702
0.999534275747282,1.03723569345319
0.999534256908005,1.03723570867872
0.999534238128536,1.03723572409149
0.999534219398906,1.03723573969362
0.999534200724099,1.03723575548298
0.999534182109099,1.03723577145957
0.999534163548923,1.03723578762128
0.999534145048554,1.03723580397021
0.999534126603008,1.03723582050213
0.999534108217269,1.03723583722128
0.999534089891338,1.0372358541234
0.999534071630198,1.03723587120851
0.999534053423881,1.0372358884766
0.999534035282355,1.03723590592766
0.999534017200636,1.03723592355957
0.999533999178725,1.03723594137234
0.999533981221605,1.03723595936596
0.999533963329276,1.0372359775383
0.999533945496754,1.03723599589149
0.999533927729024,1.0372360144234
0.999533910026084,1.03723603313192
0.99953389239292,1.03723605201702
0.999533874819563,1.03723607108085
0.999533857310997,1.03723609031915
0.999533839872206,1.03723610973191
0.999533822498206,1.03723612931915
0.999533805188998,1.03723614908298
0.999533787949565,1.03723616901702
0.999533770779906,1.03723618912553
0.999533753675039,1.03723620940638
0.999533736634963,1.03723622985745
0.999533719664662,1.03723625047872
0.99953370276912,1.03723627127021
0.999533685933386,1.03723629222979
0.99953366917241,1.03723631335957
0.99953365248121,1.03723633465745
0.9995336358548,1.03723635612128
0.99953361930315,1.03723637775106
0.999533602816291,1.03723639954681
0.999533586404191,1.03723642150851
0.999533570061866,1.03723644363404
0.999533553789316,1.0372364659234
0.999533537586541,1.03723648837447
0.999533521453542,1.03723651098936
0.999533505395301,1.03723653376383
0.999533489322109,1.0372365567
0.999533473238948,1.03723657979787
0.999533457140836,1.03723660305745
0.99953344103774,1.0372366264766
0.99953342492966,1.03723665005745
0.999533408816596,1.03723667379787
0.999533392698548,1.03723669770213
0.9995333765805,1.03723672176596
0.999533360462452,1.03723674599149
0.99953334359183,1.03723677037872
0.99953332598857,1.03723679493617
0.999533307662638,1.03723681966809
0.999533288628988,1.03723684458298
0.999533268912539,1.03723686968936
0.999533248518274,1.03723689499362
0.99953322746613,1.0372369205
0.999533205766074,1.03723694621915
0.999533183443026,1.03723697215532
0.999533160496986,1.03723699831489
0.999533136957858,1.03723702470213
0.999533112825642,1.03723705132766
0.999533088120273,1.03723707819362
0.999533062851719,1.03723710530638
0.999533037034933,1.03723713267234
0.999533010689849,1.03723716029787
0.999532983816468,1.03723718818723
0.999532956434725,1.03723721634468
0.999532928559573,1.0372372447766
0.999532900195995,1.03723727348511
0.999532871363928,1.03723730248085
0.999532842068354,1.03723733176383
0.999532812324226,1.03723736134043
0.999532782141512,1.03723739121489
0.999532751530179,1.03723742139149
0.999532720510164,1.03723745187234
0.999532689076482,1.03723748266596
0.999532657254052,1.03723751377447
0.99953262504786,1.0372375452
0.999532592472857,1.03723757694894
0.999532559529042,1.0372376090234
0.999532526236352,1.03723764142979
0.99953249259977,1.03723767416596
0.999532458629265,1.03723770724255
0.999532424334804,1.03723774065532
0.999532389731339,1.03723777441489
0.999532354818869,1.03723780851915
0.999532319612348,1.03723784297234
0.999532284121742,1.03723787777872
0.999532248352036,1.03723791294043
0.999532212313198,1.03723794845957
0.999532176015194,1.03723798434043
0.99953213946301,1.03723802058298
0.999532102671597,1.03723805719362
0.999532065640955,1.03723809417021
0.999532028386036,1.03723813151915
0.99953199090684,1.03723816924043
0.999531953218319,1.0372382073383
0.999531915325456,1.03723824581064
0.99953187723822,1.03723828466383
0.999531838961594,1.0372383239
0.999531800500563,1.03723836351702
0.999531761865094,1.03723840351915
0.999531723065155,1.03723844390851
0.999531684100746,1.03723848468723
0.999531644981835,1.03723852585532
0.999531605713406,1.03723856741277
0.999531566310411,1.03723860936596
0.999531526767865,1.03723865171277
0.999531487095738,1.03723869445532
0.999531447303996,1.03723873759574
0.999531407397623,1.03723878113404
0.999531367381604,1.03723882507234
0.999531327255938,1.03723886941064
0.999531287035577,1.03723891414894
0.999531246725505,1.03723895929149
0.999531206325723,1.0372390048383
0.999531165841214,1.03723905078936
0.999531125281946,1.03723909714468
0.999531084652902,1.03723914390638
0.999531043959068,1.03723919107447
0.999531003200442,1.03723923864894
0.999530962386993,1.03723928663404
0.999530921523705,1.03723933502553
0.999530880615561,1.03723938382766
0.999530839667546,1.0372394330383
0.999530798679659,1.03723948265957
0.999530757656884,1.03723953268936
0.999530716614174,1.03723958313191
0.999530675541561,1.03723963398298
0.999530634453995,1.03723968524681
0.999530593346494,1.0372397369234
0.999530552234009,1.03723978900851
0.999530511111556,1.03723984150638
0.999530469989103,1.03723989441702
0.99953042886665,1.0372399477383
0.999530387749181,1.03724000147021
0.99953034664168,1.03724005561489
0.999530305544146,1.03724011017021
0.999530264466549,1.0372401651383
0.999530223403903,1.03724022051702
0.999530182366177,1.03724027630638
0.999530141358354,1.03724033250638
0.999530100380435,1.03724038911702
0.99953005943242,1.0372404461383
0.999530018519292,1.03724050357021
0.99952997765102,1.03724056141064
0.999529936822619,1.03724061965957
0.999529896039074,1.03724067831915
0.999529855305368,1.03724073738511
0.999529814626485,1.03724079685957
0.999529773997442,1.03724085674043
0.999529733428206,1.03724091702979
0.999529692913793,1.0372409777234
0.999529652469155,1.0372410388234
0.999529612084324,1.03724110032766
0.999529571769269,1.03724116223617
0.999529531523989,1.03724122454894
0.999529491348483,1.03724128726383
0.999529451252721,1.03724135038298
0.999529411231718,1.03724141390213
0.999529371290457,1.03724147782128
0.99952933142894,1.03724154214043
0.99952929165215,1.03724160685745
0.99952925196507,1.03724167197447
0.999529212362718,1.03724173748936
0.999529172850076,1.0372418034
0.999529133427145,1.03724186970426
0.999529094103893,1.03724193640426
0.999529054875335,1.0372420035
0.999529015741472,1.03724207098511
0.999528976707288,1.03724213886383
0.999528937777767,1.03724220713404
0.999528898947925,1.03724227579362
0.999528860222745,1.03724234484043
0.999528821607211,1.03724241427447
0.99952878309634,1.03724248409787
0.999528744695116,1.03724255430426
0.999528706403539,1.03724262489574
0.999528668226592,1.03724269587021
0.999528630164275,1.03724276722766
0.999528592211605,1.03724283896596
0.999528554383534,1.03724291108511
0.999528516665109,1.03724298358085
0.999528479071282,1.03724305645532
0.99952844159707,1.03724312970638
0.999528404242472,1.03724320333191
0.999528367012473,1.03724327733191
0.999528329902088,1.03724335170426
0.999528292921286,1.03724342644681
0.999528256065082,1.0372435015617
0.999528219333476,1.03724357704468
0.999528182731452,1.03724365289574
0.999528146259011,1.03724372911277
0.999528109916153,1.03724380569362
0.999528073702876,1.03724388264043
0.999528037619182,1.03724395994894
0.999528001675038,1.03724403761915
0.999527965860477,1.03724411564681
0.999527930175498,1.03724419403617
0.999527894630069,1.03724427278085
0.999527859219206,1.03724435188085
0.999527823947893,1.03724443133617
0.999527788811147,1.03724451114468
0.999527753808967,1.03724459130638
0.999527718951321,1.03724467181702
0.999527684228241,1.0372447526766
0.999527649644712,1.03724483388298
0.999527615205717,1.03724491543617
0.999527580901287,1.03724499733404
0.999527546741393,1.0372450795766
0.999527512721048,1.03724516215957
0.999527478845237,1.03724524508298
0.999527445108977,1.03724532834681
0.999527411517251,1.03724541194681
0.999527378070059,1.03724549588298
0.9995273447674,1.03724558015532
0.999527311604293,1.0372456647617
0.999527278590703,1.03724574969787
0.999527245716664,1.03724583496596
0.999527212992142,1.0372459205617
0.999527180412155,1.03724600648723
0.999527147976702,1.03724609273617
0.999527115685782,1.03724617931277
0.999527083539397,1.03724626621064
0.999527051542531,1.03724635342979
0.999527019695182,1.03724644097021
0.999526987987383,1.03724652882979
0.999526956429103,1.03724661700638
0.99952692502034,1.03724670549787
0.999526893756112,1.03724679430638
0.999526862641402,1.03724688342553
0.999526831671226,1.03724697285745
0.999526800845584,1.03724706259787
0.999526770174444,1.03724715264894
0.999526739647838,1.03724724300426
0.999526709265766,1.03724733366808
0.999526679033213,1.03724742463404
0.999526648945193,1.03724751590426
0.999526619006692,1.03724760747447
0.999526589217708,1.03724769934468
0.999526559573259,1.03724779151277
0.999526530078328,1.0372478839766
0.999526500727931,1.0372479767383
0.999526471527052,1.03724806979149
0.999526442475691,1.0372481631383
0.99952641356388,1.03724825677447
0.999526384806572,1.03724835070213
0.999526356188813,1.03724844491702
0.999526327725557,1.03724853941702
0.999526299401851,1.03724863420213
0.999526271227662,1.03724872927234
0.999526243198008,1.0372488246234
0.999526215312888,1.03724892025532
0.999526187577286,1.03724901616809
0.999526159986219,1.03724911235532
0.999526132539685,1.03724920882128
0.999526105237686,1.0372493055617
0.99952607808022,1.03724940257447
0.999526051067289,1.03724949985957
0.999526024198892,1.03724959741489
0.999525997475029,1.0372496952383
0.9995259708957,1.03724979332979
0.999525944460906,1.03724989168723
0.999525918165661,1.03724999031064
0.999525892014951,1.03725008919574
0.999525866008775,1.03725018834255
0.999525840142149,1.03725028775106
0.999525814420057,1.03725038741702
0.999525788837515,1.03725048734255
0.999525763399507,1.03725058752128
0.99952573810105,1.03725068795745
0.999525712942143,1.03725078864468
0.999525687922786,1.03725088958511
0.999525663042979,1.03725099077447
0.999525638307707,1.03725109221489
0.999525613707,1.03725119390213
0.999525589245844,1.03725129583404
0.999525564929222,1.03725139801277
0.999525540742182,1.03725150043404
0.999525516699677,1.03725160309787
0.999525492791738,1.03725170600213
0.999525469018365,1.03725180914681
0.999525445384542,1.03725191252766
0.999525421885285,1.03725201614681
0.999525398525579,1.03725212
0.999525375295455,1.03725222408723
0.999525352204881,1.03725232840638
0.999525329243889,1.03725243295745
0.999525306422448,1.0372525377383
0.999525283730589,1.03725264274894
0.999525261173296,1.03725274798511
0.99952523875057,1.03725285344681
0.999525216457426,1.03725295913404
0.999525194298848,1.03725306504255
0.999525172269852,1.03725317117447
0.999525150370439,1.03725327752766
0.999525128605592,1.03725338409787
0.999525106965343,1.03725349088723
0.999525085459661,1.03725359789362
0.999525064078577,1.03725370511489
0.999525042827076,1.03725381255106
0.999525021705156,1.03725392019787
0.999525000707836,1.03725402805745
0.999524979840097,1.03725413612766
0.999524959101941,1.03725424440426
0.999524938488383,1.03725435289149
0.99952491799444,1.03725446158298
0.999524897630078,1.03725457048085
0.999524877390316,1.03725467958298
0.999524857275152,1.03725478888723
0.999524837284586,1.03725489839149
0.999524817413634,1.03725500809787
0.999524797672265,1.03725511800213
0.999524778045527,1.03725522810426
0.999524758543386,1.03725533840213
0.999524739160861,1.03725544889574
0.999524719902933,1.03725555958298
0.999524700759637,1.03725567046383
0.999524681740938,1.03725578153617
0.99952466283687,1.03725589279787
0.999524644052417,1.03725600424894
0.999524625387578,1.03725611588936
0.999524606842353,1.03725622771489
0.999524588411759,1.03725633972766
0.999524570095796,1.03725645192553
0.999524551899447,1.03725656430426
0.999524533812744,1.03725667686596
0.999524515845656,1.03725678961064
0.999524497993199,1.03725690253191
0.999524480250388,1.03725701563404
0.999524462627191,1.03725712891489
0.999524445113641,1.03725724237021
0.999524427709738,1.037257356
0.999524410420465,1.03725746980638
0.999524393240839,1.03725758378511
0.999524376175844,1.03725769793404
0.999524359215511,1.03725781225532
0.999524342369808,1.03725792674681
0.999524325628768,1.03725804140638
0.999524308997375,1.03725815623404
0.999524292475628,1.03725827122766
0.999524276058544,1.03725838638723
0.999524259751107,1.03725850171064
0.999524243553316,1.03725861719574
0.999524227455204,1.03725873284468
0.999524211466738,1.03725884865532
0.999524195582936,1.03725896462553
0.999524179798811,1.03725908075319
0.999524164124334,1.03725919704043
0.999524148549535,1.03725931348511
0.999524133079399,1.03725943008511
0.999524117708941,1.0372595468383
0.999524102443146,1.03725966374681
0.99952408727703,1.03725978080851
0.999524072210592,1.03725989802128
0.999524057248818,1.03726001538511
0.999524042381738,1.0372601329
0.99952402761932,1.0372602505617
0.999524012951598,1.03726036837234
0.99952399837857,1.03726048632979
0.999523983910205,1.03726060443192
0.99952396953155,1.03726072268085
0.999523955257559,1.03726084107234
0.999523941073278,1.03726095960638
0.999523926988676,1.03726107828298
0.999523913113399,1.0372611971
0.999523899442463,1.03726131605745
0.999523885980853,1.03726143515106
0.999523872723584,1.03726155437872
0.999523859665673,1.03726167374043
0.999523846802135,1.03726179323191
0.999523834137955,1.03726191285106
0.999523821663164,1.03726203259787
0.999523809382746,1.03726215247021
0.999523797286734,1.03726227246596
0.999523785375128,1.03726239258085
0.999523773642944,1.03726251281702
0.999523762095165,1.03726263316809
0.999523750726808,1.0372627536383
0.999523739532888,1.03726287421915
0.999523728508423,1.03726299491277
0.999523717658395,1.03726311571702
0.999523706972837,1.03726323663191
0.999523696456732,1.03726335765106
0.999523686105098,1.0372634787766
0.99952367591295,1.03726360000426
0.999523665880287,1.03726372133617
0.999523656007111,1.03726384276809
0.999523646288436,1.03726396429787
0.999523636724264,1.03726408592553
0.999523627309609,1.03726420764894
0.999523618044473,1.03726432946596
0.999523608928855,1.0372644513766
0.99952359995777,1.0372645733766
0.99952359113122,1.03726469546809
0.99952358244422,1.03726481764894
0.999523573896771,1.03726493991489
0.999523565483887,1.03726506226596
0.999523557210554,1.03726518470213
0.999523549071787,1.03726530722128
0.999523541067587,1.0372654298234
0.999523533187984,1.03726555250426
0.999523525437965,1.03726567526383
0.999523517817527,1.0372657981
0.999523510321688,1.03726592101277
0.999523502950447,1.03726604400213
0.999523495698821,1.03726616706383
0.999523488566809,1.0372662902
0.999523481554411,1.03726641340638
0.999523474656644,1.03726653668298
0.999523467878492,1.03726666002766
0.999523461209986,1.03726678344043
0.999523454656111,1.03726690692128
0.999523448211882,1.03726703046596
0.999523441877299,1.0372671540766
0.999523435652364,1.03726727775106
0.999523429532091,1.03726740148723
0.999523423511497,1.03726752528298
0.999523417600549,1.03726764914043
0.99952341178928,1.03726777305745
0.99952340607769,1.03726789703191
0.999523400465778,1.03726802106383
0.999523394948562,1.03726814515319
0.999523389531023,1.03726826929574
0.99952338420818,1.03726839349362
0.999523378980032,1.03726851774468
0.999523373841594,1.03726864204894
0.999523368792867,1.03726876640213
0.999523363838835,1.03726889080851
0.99952335896953,1.0372690152617
0.999523354189936,1.03726913976596
0.999523349495068,1.03726926431702
0.999523344879944,1.03726938891702
0.99952334035453,1.0372695135617
0.99952333590886,1.03726963825106
0.999523331782161,1.03726976298511
0.999523327959482,1.0372698877617
0.99952332443584,1.03727001257447
0.999523321211234,1.0372701374234
0.999523318280679,1.03727026230638
0.99952331563421,1.03727038721702
0.999523313271824,1.03727051215319
0.999523311178571,1.03727063711489
0.999523309359435,1.03727076209574
0.999523307809431,1.03727088709574
0.999523306513607,1.03727101211277
0.999523305476949,1.03727113714043
0.999523304689487,1.03727126218085
0.999523304151222,1.03727138722766
0.999523303852186,1.03727151227872
0.999523303792379,1.03727163733404
0.999523303961832,1.03727176239149
0.999523304360547,1.03727188744468
0.999523304978555,1.03727201249574
0.99952330582084,1.0372721375383
0.999523306872451,1.03727226257447
0.99952330813837,1.0372723876
0.999523309608631,1.03727251261277
0.999523311283234,1.03727263761064
0.999523313157194,1.03727276259149
0.999523315220543,1.03727288755319
0.999523317478266,1.03727301249362
0.999523319920394,1.03727313741277
0.999523322541944,1.03727326230851
0.9995233253479,1.0372733871766
0.99952332832331,1.03727351201489
0.999523331473157,1.03727363682553
0.999523334792458,1.03727376160426
0.999523338271245,1.03727388635106
0.999523341914502,1.0372740110617
0.999523345717245,1.03727413573617
0.999523349669506,1.03727426037234
0.999523353771285,1.03727438496809
0.999523358022582,1.0372745095234
0.999523362418414,1.03727463403617
0.999523366958779,1.03727475850638
0.999523371633711,1.03727488292979
0.999523376443208,1.03727500730638
0.999523381382289,1.03727513163617
0.999523386450951,1.03727525591489
0.999523391644212,1.03727538014255
0.999523396962072,1.03727550431915
0.999523402399545,1.03727562844255
0.999523407956634,1.03727575251064
0.999523413628352,1.03727587652553
0.999523419409718,1.03727600048085
0.999523425295746,1.03727612437872
0.99952343129142,1.03727624821915
0.999523437391758,1.03727637199787
0.999523443596757,1.03727649571702
0.999523449896452,1.03727661937447
0.999523456290841,1.03727674296809
0.999523462779926,1.03727686649574
0.999523469358721,1.0372769899617
0.999523476032211,1.03727711335957
0.999523482785443,1.03727723669149
0.999523489628387,1.03727735995532
0.999523496551074,1.03727748315106
0.999523503553503,1.0372776062766
0.999523510630692,1.03727772933404
0.999523517787623,1.03727785231915
0.999523525019314,1.03727797523191
0.999523532315796,1.03727809807447
0.999523539687037,1.03727822084255
0.999523547123069,1.03727834353617
0.999523554623892,1.03727846615745
0.999523562189506,1.03727858870213
0.999523569814928,1.03727871117234
0.99952357750514,1.03727883356383
0.999523585245192,1.03727895588085
0.999523593045052,1.03727907811915
0.999523600899734,1.03727920027872
0.999523608804256,1.0372793223617
0.999523616763601,1.03727944436383
0.999523624767802,1.03727956628723
0.999523632821842,1.03727968812979
0.999523640915754,1.03727980989149
0.999523649059504,1.03727993157234
0.999523657243127,1.03728005317234
0.999523665466621,1.03728017469149
0.999523673729986,1.03728029612553
0.999523682033223,1.03728041747872
0.999523690371347,1.03728053874894
0.999523698739375,1.03728065993404
0.999523707147274,1.03728078103617
0.999523715585077,1.03728090205532
0.999523724052784,1.03728102298936
0.99952373254541,1.0372811438383
0.999523741072924,1.03728126460213
0.999523749620374,1.03728138528085
0.999523758197727,1.03728150587447
0.9995237668,1.03728162638085
0.999523775422209,1.03728174680213
0.999523784064353,1.03728186713617
0.999523792726433,1.03728198738511
0.999523801408449,1.03728210754681
0.999523810110401,1.03728222762128
0.999523818827304,1.03728234760851
0.99952382755916,1.03728246750851
0.999523836305967,1.0372825873234
0.999523845067726,1.03728270704681
0.999523853839452,1.03728282668511
0.999523862621147,1.03728294623617
0.999523871412809,1.03728306569787
0.999523880219424,1.03728318507021
0.999523889026038,1.03728330435745
0.999523897847604,1.03728342355532
0.99952390666917,1.03728354266383
0.999523915500704,1.03728366168511
0.999523924337222,1.03728378061702
0.99952393317374,1.0372838994617
0.999523942010258,1.03728401821702
0.999523950856744,1.03728413688511
0.999523959698245,1.03728425546383
0.999523968539747,1.03728437395319
0.999523977381249,1.03728449235532
0.999523986222751,1.03728461066809
0.999523995059269,1.03728472889362
0.999524003895787,1.03728484702979
0.999524012727321,1.0372849650766
0.999524021553871,1.03728508303617
0.999524030375437,1.03728520090638
0.999524039192019,1.03728531868936
0.999524047998633,1.03728543638511
0.999524056800264,1.03728555399149
0.999524065591926,1.03728567150851
0.999524074378604,1.0372857889383
0.999524083155315,1.03728590628085
0.999524091917074,1.03728602353617
0.999524100673849,1.03728614070213
0.999524109415672,1.03728625778085
0.999524118147527,1.03728637477234
0.999524126864431,1.0372864916766
0.999524135571366,1.03728660849362
0.99952414426335,1.0372867252234
0.999524152940382,1.03728684186596
0.999524161607446,1.03728695842128
0.999524170254575,1.03728707489149
0.999524178886751,1.03728719127234
0.999524187503976,1.03728730756809
0.999524196106249,1.03728742377872
0.999524204688586,1.03728753990213
0.999524213255971,1.03728765594043
0.999524221803421,1.03728777189149
0.999524230330935,1.03728788775957
0.999524238843497,1.03728800354043
0.999524247331139,1.03728811923617
0.99952425580383,1.03728823484681
0.999524264256585,1.03728835037234
0.99952427268442,1.03728846581489
0.999524281097303,1.03728858117234
0.999524289485267,1.03728869644468
0.999524297853295,1.03728881163404
0.999524306196403,1.0372889267383
0.999524314519576,1.03728904175957
0.999524322822813,1.03728915669787
0.99952433110113,1.03728927155319
0.999524339354527,1.03728938632553
0.999524347583005,1.03728950101702
0.999524355791547,1.0372896156234
0.999524363975169,1.03728973014894
1.00488337993259,1.03728984459149
1.00483173086922,1.03723631452128
1.00478058239733,1.03718330146383
1.00472992966756,1.03713080041064
1.00467976786541,1.03707880639787
1.0046300922412,1.03702731451064
1.00458089808511,1.03697631988511
1.00453218072221,1.0369258177
1.00448393553239,1.03687580318298
1.00443615794537,1.03682627160638
1.00438884342579,1.03677721829149
1.00434198748311,1.0367286386
1.00429558567166,1.03668052794468
1.00424963359561,1.0366328817766
1.00420412689402,1.03658569559787
1.00415906124582,1.03653896494468
1.00411443238475,1.03649268540638
1.0040702360645,1.03644685261064
1.00402646810356,1.03640146222553
1.00398312435029,1.03635650996383
1.003940200683,1.03631199157872
1.00389769303976,1.03626790286596
1.00385559738858,1.0362242396617
1.00381390972736,1.0361809978383
1.00377262610882,1.03613817331702
1.00373174261558,1.03609576204894
1.00369125537014,1.03605376003191
1.00365116052491,1.03601216329787
1.00361145428711,1.03597096791702
1.00357213288889,1.03593017000426
1.00353319259229,1.03588976570213
1.0034946297092,1.03584975119787
1.00345644058141,1.03581012271489
1.0034186215856,1.03577087651064
1.00338116913334,1.03573200887872
1.00334407967108,1.03569351615106
1.00330734968514,1.03565539469574
1.00327097568678,1.03561764091064
1.00323495422711,1.03558025123617
1.00319928189212,1.03554322214255
1.00316395529276,1.03550655013191
1.00312897108479,1.03547023174681
1.00309432594392,1.03543426355745
1.00306001658078,1.03539864217234
1.0030260397508,1.03536336422766
1.0029923922244,1.03532842639787
1.00295907081186,1.03529382538298
1.00292607235337,1.03525955791915
1.00289339371402,1.0352256207766
1.00286103179881,1.03519201075106
1.00282898353263,1.03515872467234
1.00279724588526,1.03512575940213
1.00276581583643,1.03509311182979
1.00273469041073,1.03506077887872
1.0027038666477,1.03502875749574
1.00267334163673,1.0349970446617
1.00264311246719,1.03496563738936
1.00261317628329,1.03493453271489
1.00258353024419,1.03490372770638
1.00255417152898,1.03487321945957
1.00252509736161,1.03484300509574
1.00249630498098,1.03481308177021
1.00246779165588,1.03478344665957
1.00243955468005,1.03475409697021
1.00241159137712,1.0347250299383
1.00238389909561,1.0346962428234
1.00235647520901,1.03466773291277
1.00232931711072,1.03463949751702
1.00230242222901,1.03461153397872
1.00227578801711,1.03458383966383
1.00224941193819,1.03455641195957
1.0022232914953,1.03452924828298
1.00219742421141,1.0345023460766
1.00217180763444,1.03447570280426
1.00214643933223,1.03444931595957
1.00212131689753,1.03442318305319
1.00209643794802,1.03439730162766
1.0020718001263,1.03437166924255
1.00204740108992,1.03434628348723
1.00202323853132,1.03432114196809
1.00199931015291,1.03429624232128
1.00197561368699,1.0342715822
1.0019521468858,1.03424715928298
1.00192890752154,1.03422297127234
1.00190589339628,1.03419901589149
1.00188310232208,1.03417529088511
1.00186053213092,1.03415179402128
1.00183818069466,1.03412852308723
1.00181604588516,1.03410547589574
1.0017941256042,1.03408265027447
1.00177241777345,1.03406004408085
1.00175092032958,1.03403765518511
1.00172963124413,1.03401548148085
1.00170854848364,1.03399352088298
1.00168767005954,1.03397177132766
1.00166699398321,1.03395023076809
1.00164651830098,1.03392889717872
1.00162624106411,1.03390776855532
1.00160616035378,1.03388684290851
1.00158627426117,1.03386611827234
1.00156658090232,1.0338455927
1.00154707840828,1.03382526425957
1.00152776493498,1.03380513104255
1.00150863864335,1.03378519115745
1.00148969771924,1.03376544272766
1.00147094036843,1.0337458839
1.00145236481166,1.03372651283404
1.00143396928461,1.03370732771489
1.00141575204789,1.03368832673617
1.00139771136709,1.03366950811489
1.00137984553273,1.03365087008298
1.00136215285025,1.03363241089149
1.00134463164506,1.03361412880638
1.00132728025253,1.03359602210851
1.00131009702796,1.03357808910426
1.00129308033661,1.03356032810426
1.00127622856868,1.03354273744468
1.00125954012431,1.03352531547234
1.00124301342362,1.03350806055532
1.00122664689166,1.03349097107234
1.00121043898342,1.03347404541915
1.00119438815886,1.03345728201064
1.00117849289789,1.03344067927447
1.00116275168538,1.03342423565106
1.00114716303613,1.0334079496
1.0011317254699,1.03339181959149
1.00111643751644,1.03337584411702
1.00110129773539,1.0333600216766
1.0010863046814,1.03334435078936
1.00107145693405,1.03332882998298
1.00105675309286,1.03331345780426
1.00104219175236,1.03329823281277
1.00102777153698,1.03328315358511
1.00101349108113,1.03326821870213
1.00099934902418,1.03325342677234
1.00098534403045,1.03323877640426
1.00097147476922,1.03322426622766
1.00095773992473,1.03320989488511
1.0009441381912,1.03319566103191
1.00093066828277,1.03318156333191
1.00091732891856,1.03316760046809
1.00090411883765,1.03315377113404
1.00089103677909,1.03314007403404
1.00087808151185,1.03312650788723
1.0008652518049,1.03311307142553
1.00085254643219,1.03309976338936
1.00083996419759,1.03308658253617
1.00082750390493,1.03307352763404
1.00081516437802,1.03306059745957
1.00080294443567,1.03304779080638
1.00079084292159,1.0330351064766
1.00077885869447,1.03302254328511
1.00076699061298,1.03301010005745
1.00075523755077,1.03299777563191
1.00074359839141,1.03298556885319
1.00073207203846,1.03297347858723
1.00072065739046,1.0329615037
1.00070935337087,1.03294964307447
1.00069815890318,1.03293789560638
1.0006870729258,1.03292626019362
1.00067609438711,1.03291473575532
1.00066522224549,1.03290332121277
1.00065445547423,1.03289201550213
1.00064379305164,1.03288081756809
1.00063323395599,1.03286972636596
1.00062277720048,1.0328587408617
1.00061242178334,1.03284786003191
1.00060216672272,1.0328370828617
1.00059201105175,1.03282640834468
1.00058195379856,1.03281583548936
1.00247766760347,1.03280536330638
1.00244919492735,1.03277591475957
1.00242099783796,1.03274675122766
1.00239307365892,1.03271786995319
1.0023654197587,1.03268926820213
1.00233803351577,1.03266094327021
1.00231091233847,1.03263289248085
1.00228405366506,1.0326051131766
1.00225745495373,1.03257760273191
1.00223111368261,1.03255035854468
1.00220502736971,1.03252337803617
1.00217919354299,1.03249665865745
1.00215360976032,1.0324701978766
1.00212827359452,1.03244399319574
1.00210318265829,1.03241804213191
1.00207833457429,1.03239234223191
1.00205372699011,1.03236689106383
1.00202935757825,1.0323416862234
1.00200522404111,1.03231672532128
1.00198132408608,1.03229200600213
1.00195765545544,1.0322675259234
1.0019342159114,1.03224328277234
1.00191100323611,1.03221927425319
1.00188801523165,1.03219549809574
1.00186524973002,1.03217195205319
1.00184270457317,1.03214863389574
1.00182037762299,1.03212554141915
1.00179826678124,1.0321026724383
1.00177636993973,1.03208002478936
1.00175468504007,1.03205759633191
1.0017332100289,1.03203538494255
1.00171194286777,1.03201338852128
1.00169088154818,1.03199160498723
1.00167002408152,1.03197003228085
1.00164936849416,1.03194866835957
1.00162891282741,1.03192751120426
1.0016086551475,1.03190655881277
1.00158859354559,1.03188580920426
1.00156872611282,1.03186526041489
1.00154905097525,1.03184491050213
1.00152956627386,1.0318247575383
1.00151027015961,1.03180479962128
1.00149116081336,1.03178503485957
1.00147223642595,1.03176546138511
1.00145349520315,1.03174607734681
1.00143493537568,1.03172688091064
1.0014165551842,1.0317078702617
1.00139835289431,1.03168904360213
1.00138032678155,1.03167039914894
1.00136247514642,1.0316519351383
1.00134479628938,1.03163364982766
1.0013272885458,1.03161554148298
1.00130995026102,1.03159760839362
1.00129277979034,1.03157984886383
1.00127577550899,1.03156226121064
1.00125893580717,1.03154484377447
1.00124225909997,1.03152759490638
1.00122574380252,1.03151051297447
1.00120938835483,1.03149359636383
1.00119319121189,1.03147684347234
1.00117715083366,1.03146025271702
1.00116126571002,1.03144382252766
1.00114553434078,1.03142755135106
1.00112995523079,1.03141143764681
1.00111452690478,1.03139547989149
1.00109924791243,1.0313796765766
1.00108411680342,1.03136402620851
1.00106913214238,1.03134852730213
1.00105429251885,1.03133317839574
1.00103959652736,1.03131797803617
1.00102504277241,1.03130292478511
1.00101062988341,1.03128801721915
1.00099635649478,1.03127325392979
1.00098222125087,1.03125863351702
1.00096822282597,1.0312441546
1.00095435988437,1.03122981581064
1.00094063112527,1.03121561579149
1.00092703524288,1.03120155319787
1.00091357095134,1.03118762670213
1.00090023697477,1.03117383498511
1.00088703205721,1.03116017674255
1.00087395495268,1.03114665068298
1.0008610044152,1.03113325552766
1.0008481792237,1.03111999001064
1.0008354781621,1.03110685287447
1.00082290003425,1.0310938428766
1.00081044364402,1.03108095878936
1.00079810782017,1.03106819939149
1.00078589139149,1.0310555634766
1.0007737932017,1.03104304985106
1.00076181210449,1.03103065732979
1.00074994697349,1.03101838474043
1.00073819668234,1.03100623092128
1.00072656011962,1.03099419472766
1.00071503618388,1.03098227501489
1.00070362378363,1.03097047065957
1.00069232183736,1.03095878054468
1.00068112928848,1.0309472035617
1.00067004506046,1.03093573861915
1.00065906811664,1.03092438463191
1.00064819742036,1.0309131405234
1.00063743192997,1.03090200523404
1.00062677063873,1.03089097770851
1.00061621253987,1.03088005690426
1.00060575662167,1.03086924178723
1.00059540190726,1.03085853133617
1.00058514740983,1.03084792453617
1.00057499216747,1.03083742038511
1.00056493520833,1.03082701789149
1.00055497559044,1.03081671606809
1.00054511236684,1.03080651394043
1.00053534460555,1.03079641054681
1.00052567138453,1.03078640492979
1.00051609178176,1.03077649614255
1.00050660490013,1.03076668324894
1.00049720983754,1.03075696532128
1.00048790570687,1.0307473414383
1.00047869162594,1.03073781069149
1.00046956672755,1.03072837217872
1.00046053013952,1.03071902500851
1.00045158101458,1.03070976829362
1.00044271850545,1.0307006011617
1.00043394176986,1.03069152274468
1.00042524998047,1.03068253218511
1.00041664231991,1.03067362863191
1.00040811796085,1.03066481124043
1.00039967611084,1.03065607918085
1.0003913159625,1.0306474316234
1.00038303672834,1.03063886775532
1.00037483762591,1.0306303867617
1.00036671787271,1.03062198784043
1.0003586767112,1.03061367020213
1.00035071337384,1.03060543305532
1.00034282710806,1.0305972756234
1.00033501717125,1.03058919713404
1.00032728282082,1.0305811968234
1.0003196233291,1.03057327393404
1.00031203796345,1.03056542771702
1.00030452601616,1.03055765743191
1.00029708676953,1.03054996234255
1.00028971952583,1.03054234171915
1.00028242358231,1.03053479484468
1.00027519825119,1.03052732100213
1.00026804284967,1.03051991948723
1.00026095669993,1.0305125896
1.00025393913414,1.03050533064468
1.00024698948443,1.03049814193617
1.00024010709294,1.03049102279574
1.00023329131673,1.03048397254681
1.00022654149793,1.03047699052766
1.00021985700855,1.03047007607234
1.00021323721564,1.03046322853191
1.00020668148624,1.03045644725532
1.00020018920733,1.03044973160213
1.00019375976089,1.0304430809383
1.00018739253889,1.03043649463404
1.00018108694325,1.03042997206809
1.00017484237093,1.03042351262128
1.0001686582338,1.03041711568298
1.00016253394876,1.03041078064681
1.00015646893268,1.03040450691915
1.00015046261739,1.0303982939
1.00014451442975,1.03039214100851
1.00013862380656,1.03038604765532
1.00013279019462,1.03038001327021
1.00012701304069,1.03037403728085
1.00012129180154,1.03036811912128
1.00011562592893,1.03036225823191
1.00011001488959,1.03035645405745
1.0001044581552,1.03035070605319
1.00009895519748,1.03034501367021
1.00009350549809,1.03033937637234
1.00008810853872,1.03033379362766
1.00008276381099,1.03032826490851
1.00007747080654,1.03032278968936
1.00007222924129,1.03031736745532
1.00006703860688,1.03031199768936
1.00006189841488,1.03030667988085
1.00005680817189,1.03030141352766
1.00005176739446,1.03029619812979
1.00004677560413,1.03029103318936
1.00004183231746,1.03028591821702
1.00003693706597,1.03028085272766
1.00003208938614,1.03027583624255
1.00002728881447,1.03027086828085
1.00002253489244,1.03026594837447
1.00001782716152,1.03026107605532
1.00001316518313,1.0302562508617
1.00000854850374,1.03025147233617
1.00000397668474,1.0302467400234
0.999999449292555,1.03024205347447
0.999994965898549,1.03023741224681
0.999990526069125,1.03023281589787
0.999986129380649,1.03022826399149
0.999981775419452,1.03022375609787
0.999977463761901,1.03021929178723
0.999973194004297,1.03021487063617
0.999968965737958,1.03021049222766
0.999964778559184,1.03020615614255
0.99996063206926,1.03020186197234
1.00074959163383,1.03019760931064
1.00073777985587,1.03018545905106
1.00072608223994,1.03017342702766
1.00071449768458,1.0301615121
1.00070302509833,1.03014971313404
1.00069166339966,1.03013802901064
1.00068041151204,1.03012645862128
1.00066926837888,1.03011500086383
1.00065823294359,1.03010365464894
1.00064730416951,1.03009241890213
1.00063648102495,1.03008129255532
1.00062576248823,1.03007027454681
1.00061514755257,1.03005936383404
1.00060463520624,1.03004855937872
1.00059422446741,1.03003786015106
1.00058391435424,1.0300272651383
1.0005737038849,1.03001677333191
1.00056359210246,1.03000638373191
1.00055357805501,1.02999609535319
1.00054366079558,1.02998590721702
1.00053383938721,1.02997581835319
1.00052411290287,1.02996582780426
1.00051448043051,1.02995593461915
1.00050494105309,1.02994613785532
1.00049549387847,1.02993643658085
1.00048613801454,1.02992682987447
1.00047687257415,1.0299173168234
1.00046769668512,1.02990789651915
1.00045860948024,1.02989856806809
1.00044961010726,1.02988933058085
1.00044069771891,1.0298801831766
1.00043187146293,1.02987112498936
1.00042313051698,1.02986215515319
1.00041447405372,1.02985327281489
1.00040590125579,1.02984447712979
1.00039741131579,1.02983576725745
1.00038900343131,1.02982714237234
1.00038067680989,1.02981860165106
1.00037243066907,1.02981014428085
1.00036426422139,1.02980176945532
1.00035617670927,1.02979347637872
1.00034816736022,1.02978526425745
1.00034023542664,1.02977713231064
1.00033238015097,1.02976907976383
1.00032460080058,1.02976110585106
1.00031689663286,1.02975320980851
1.00030926693012,1.02974539088723
1.00030171096969,1.02973764834043
1.00029422803887,1.02972998142979
1.00028681742994,1.0297223894234
1.00027947844515,1.02971487159787
1.00027221039173,1.0297074272383
1.00026501258191,1.02970005563191
1.00025788434284,1.0296927560766
1.00025082499671,1.0296855278766
1.00024383387567,1.02967837034043
1.00023691033183,1.02967128278723
1.00023005369731,1.02966426454043
1.00022326333419,1.02965731492979
1.00021653859953,1.02965043328936
1.00020987886038,1.02964361896596
1.00020328348876,1.02963687130851
1.00019675186167,1.02963018967021
1.00019028336112,1.02962357341489
1.00018387737406,1.02961702191064
1.00017753330743,1.02961053452979
1.00017125055317,1.02960411065532
1.00016502852318,1.02959774967021
1.00015886662438,1.02959145097021
1.0001527642836,1.02958521395106
1.00014672092272,1.02957903801915
1.0001407359636,1.02957292258085
1.00013480885801,1.02956686705106
1.00012893903278,1.02956087085532
1.0001231259397,1.02955493341489
1.00011736902554,1.02954905416596
1.00011166775702,1.02954323254468
1.00010602158591,1.02953746799149
1.00010042998889,1.02953175995957
1.00009489243269,1.0295261079
1.00008940839399,1.02952051127234
1.00008397735944,1.02951496954043
1.00007859881571,1.02950948217447
1.00007327225442,1.02950404864681
1.00006799717719,1.02949866844043
1.00006277307566,1.0294933410383
1.00005759947135,1.02948806592766
1.00005247586091,1.02948284260851
1.00004740177584,1.0294776705766
1.00172113683354,1.02947254933617
1.00169953060531,1.02945067377021
1.00167813492842,1.02942901448511
1.00165694775448,1.02940756937234
1.00163596705005,1.02938633634894
1.00161519080659,1.02936531334255
1.00159461703053,1.02934449831064
1.0018477026632,1.02932388922553
1.00182462556093,1.02930074671702
1.00180177474927,1.02927783521277
1.00177914802034,1.02925515245106
1.00175674317125,1.02923269618298
1.00173455802899,1.02921046419149
1.00171259043552,1.0291884542766
1.0016908382627,1.0291666642617
1.00166929939734,1.02914509198723
1.00164797175118,1.02912373532128
1.0016268532459,1.02910259214681
1.00160594183811,1.02908166037234
1.00158523549435,1.0290609379234
1.00156473220609,1.02904042274894
1.00154442997977,1.02902011281489
1.00152432684672,1.02900000611064
1.00150442085823,1.0289801006383
1.00148471007555,1.02896039442979
1.00146519258484,1.02894088552979
1.0014458664972,1.028921572
1.0014267299287,1.02890245192979
1.00140778103029,1.02888352341702
1.00138901795792,1.02886478458723
1.00137043888249,1.02884623357872
1.00135204201476,1.02882786854894
1.00133382555554,1.02880968767447
1.0013157877405,1.02879168914894
1.0012979268203,1.02877387118298
1.00128024106051,1.02875623201064
1.00126272873669,1.02873876987234
1.0012453881593,1.02872148303617
1.00122821763878,1.02870436978085
1.00121121551049,1.02868742840638
1.00119438011977,1.02867065722553
1.00117770983189,1.02865405456809
1.00116120303204,1.02863761878298
1.00114485811541,1.02862134823404
1.0011286734971,1.0286052413
1.00111264760219,1.0285892963766
1.00109677887569,1.02857351187234
1.00108106577259,1.02855788621915
1.00106550677775,1.02854241785532
1.00105010037109,1.0285271052383
1.00103484505742,1.02851194684255
1.00101973935652,1.02849694115532
1.00100478180809,1.0284820866766
1.00098997094685,1.02846738192553
1.0009753053474,1.02845282543404
1.00096078357935,1.02843841574681
1.00094640422726,1.02842415142553
1.00093216590559,1.02841003104255
1.00091806722882,1.02839605318723
1.00090410682138,1.0283822164617
1.00089028333261,1.02836851948298
1.00087659541687,1.02835496087872
1.0008630417534,1.02834153929149
1.00084962101647,1.02832825337872
1.00083633190529,1.02831510181064
1.000823173129,1.02830208326809
1.00081014341672,1.02828919644681
1.00079724149254,1.02827644005319
1.0007844661105,1.02826381281064
1.00077181602459,1.02825131345106
1.00075929001376,1.02823894072128
1.00074688685694,1.02822669337872
1.00073460534803,1.02821457019362
1.00072244429586,1.02820256994894
1.00071040251923,1.02819069143617
1.00069847884693,1.02817893346596
1.00068667212766,1.02816729485106
1.00067498121013,1.0281557744234
1.00066340495802,1.0281443710234
1.00065194224494,1.02813308350426
1.00064059196446,1.02812191072766
1.00062935301016,1.02811085157021
1.00061822429055,1.02809990491489
1.0006072047241,1.0280890696617
1.00059629323929,1.02807834471277
1.0005854887845,1.02806772899149
1.00057479029814,1.0280572214234
1.00056419675354,1.02804682095106
1.00055370710904,1.02803652651915
1.00054332035789,1.02802633709149
1.00053303548337,1.02801625163404
1.00052285148869,1.02800626913191
1.00051276738704,1.02799638857234
1.00050278219657,1.02798660895745
1.00049289494542,1.02797692929362
1.00048310467667,1.02796734860426
1.00047341044338,1.02795786591702
1.00046381129362,1.02794848026809
1.00045430630037,1.02793919071064
1.0004448945416,1.02792999629787
1.00043557510525,1.0279208961
1.00042634707927,1.02791188918936
1.00041720957153,1.02790297465319
1.0004081616899,1.02789415158511
1.0003992025622,1.02788541908511
1.00039033131623,1.02787677627021
1.00038154708979,1.02786822225745
1.0003728490306,1.02785975617447
1.00036423629141,1.0278513771617
1.00035570803491,1.02784308436383
1.00034726343378,1.02783487693404
1.00033890167063,1.02782675403617
1.0003306219331,1.02781871484043
1.00032242341379,1.02781075852553
1.00031430531526,1.02780288428085
1.00030626685005,1.02779509129787
1.00029830724068,1.02778737878298
1.00029042570964,1.02777974594255
1.00028262149439,1.027772192
1.0002748938324,1.0277647161766
1.00026724198105,1.02775731770851
1.00025966518777,1.02774999583617
1.00025216271992,1.02774274981064
1.00024473385484,1.02773557888511
1.00023737786486,1.02772848232128
1.0002300940323,1.02772145939362
1.00022288165443,1.02771450937872
1.00021574002851,1.0277076315617
1.00020866846676,1.02770082523191
1.00020166627142,1.02769408968936
1.00019473276966,1.0276874242383
1.00018786728866,1.02768082819574
1.00018106916057,1.0276743008766
1.00017433771754,1.02766784160638
1.00016767231664,1.02766144971915
1.00016107229998,1.02765512455532
1.00015453703462,1.02764886545745
1.00014806588261,1.0276426717766
1.00014165821598,1.0276365428766
1.00013531340673,1.02763047811489
1.00012903084685,1.02762447686809
1.00012280992329,1.02761853850851
1.00011665002803,1.0276126624234
1.00011055056299,1.02760684799787
1.00010451094006,1.02760109462979
1.00009853057115,1.02759540171915
1.00009260887312,1.02758976867447
1.00008674527283,1.02758419490426
1.00008093919713,1.02757867982979
1.00007519008283,1.0275732228766
1.00006949737671,1.02756782347234
1.00006386052057,1.02756248105106
1.00005827896619,1.02755719505745
1.00032688859649,1.02755196493617
1.00031890033946,1.02754404599362
1.00031098926364,1.02753620701489
1.00030315462646,1.02752844722553
1.00029539568528,1.02752076586383
1.00028771171247,1.02751316217021
1.00028010198036,1.02750563539362
1.00027256577127,1.02749818479149
1.00026510238246,1.02749080962766
1.00025771110123,1.02748350917234
1.00025039123482,1.02747628270638
1.00024314209046,1.02746912951489
1.00023596299032,1.02746204888511
1.0002288532566,1.02745504012128
1.00022181221149,1.02744810252553
1.00021483920208,1.02744123541277
1.00020793356052,1.0274344381
1.0002010946439,1.02742770991489
1.0001943218043,1.02742105018723
1.00018761440377,1.02741445825745
1.00018097180936,1.02740793347021
1.00017439339807,1.02740147517447
1.00016787854691,1.02739508272979
1.00016142663787,1.0273887555
1.00015503707289,1.02738249285532
1.00014870923893,1.02737629417234
1.00014244091815,1.02737015882979
1.00013623154736,1.02736408623404
1.00013008057832,1.02735807579574
1.00012398745285,1.02735212692979
1.00011795163765,1.02734623905532
1.00011197258449,1.02734041160213
1.00010604977006,1.027334644
1.00010018266109,1.02732893568511
1.00009437073424,1.0273232861
1.00008861347121,1.02731769469574
1.00008291035863,1.02731216092128
1.00007726089314,1.02730668423404
1.00007166456138,1.0273012641
1.00006612086996,1.02729589998723
1.00006062932545,1.02729059136596
1.00005518942946,1.02728533771702
1.00004980070853,1.02728013852128
1.00004446267423,1.02727499326809
1.00003917485307,1.02726990144894
1.00003393677658,1.0272648625617
1.00002874796629,1.02725987610851
1.00002360797365,1.02725494159787
1.00001851633017,1.02725005853617
1.00001347258231,1.02724522644468
1.00000847628651,1.02724044484043
1.00000352698921,1.02723571325106
0.999998624256832,1.02723103120426
0.999993767640805,1.02722639823404
0.989570451151384,1.02722181387872
0.989666713650539,1.02732156841064
0.989762046615793,1.02742035934255
0.989856459033182,1.0275181959766
0.989949959779094,1.02761508752766
0.990042557665128,1.02771104312553
0.990134261408188,1.02780607180213
0.990225079635465,1.02790018251277
0.990315020904378,1.02799338412128
0.990404093677649,1.02808568540426
0.990492306343242,1.02817709505532
0.990579667204394,1.02826762168511
0.990666184489583,1.02835727381915
0.990751866337574,1.02844605990426
0.990836720822345,1.02853398830213
0.990920755923176,1.02862106729362
0.991003979564524,1.02870730508298
0.99108639957117,1.02879270978936
0.991168023708083,1.0288772894617
0.99124885965551,1.02896105206383
0.991328915028904,1.02904400548723
0.991408197363976,1.02912615754468
0.991486714121677,1.02920751597447
0.991564472698168,1.02928808844043
0.99164148041485,1.02936788253191
0.991717744513382,1.02944690576596
0.991793272185582,1.02952516558511
0.991868070533561,1.0296026693617
0.991942146604601,1.02967942439574
0.992015507371229,1.02975543791702
0.99208815974118,1.02983071708723
0.992160110552414,1.02990526899574
0.992231366583084,1.02997910066809
0.992301934536581,1.03005221905745
0.992371821056494,1.03012463104894
0.992441032731584,1.03019634346809
0.992509576065889,1.03026736307021
0.992577457523571,1.03033769654255
0.992644683489054,1.03040735051064
0.992711260291934,1.0304763315383
0.992777194206988,1.03054464612128
0.99284249143423,1.03061230069787
0.992907158123839,1.03067930164043
0.992971200361198,1.03074565525745
0.993034624186839,1.03081136780426
0.993097435556563,1.03087644547021
0.993159640396272,1.03094089438511
0.993221244562088,1.03100472061915
0.993282253845346,1.03106793018936
0.993342673997506,1.03113052904468
0.993402510705241,1.03119252308723
0.99346176960538,1.03125391815745
0.993520456269963,1.03131472003617
0.993578576231161,1.03137493445319
0.993636134956349,1.03143456708085
0.99369313786805,1.03149362353617
0.993749590333962,1.03155210938511
0.993805497661977,1.0316100301383
0.993860865125099,1.03166739124894
0.993915697936525,1.03172419812553
0.993970001249644,1.03178045611702
0.994023780182957,1.0318361705234
0.994077039800145,1.03189134659574
0.994129785115045,1.03194598953191
0.994182021096641,1.03200010448085
0.994233752659095,1.0320536965383
0.994284984671711,1.03210677075532
0.994335721963923,1.03215933213404
0.994385969310341,1.03221138562553
0.994435731440721,1.03226293613191
0.994485013039961,1.03231398851489
0.994533818748106,1.03236454758085
0.994582153160345,1.03241461809362
0.994630020831994,1.03246420477234
0.994677426268532,1.03251331228936
0.994724373930581,1.03256194527234
0.994770868233907,1.03261010830213
0.994816913569359,1.03265780591489
0.994862514258008,1.03270504261064
0.994907674605975,1.03275182283404
0.994952398854589,1.03279815099787
0.994996691225243,1.03284403146383
0.995040555879524,1.03288946855745
0.995083996949115,1.0329344665617
0.995127018525826,1.03297902971277
0.995169624661598,1.03302316221064
0.995211819368497,1.03306686821702
0.995253606613739,1.03311015184681
0.995294990339614,1.03315301718298
0.995335974438578,1.03319546825957
0.995376562768196,1.03323750908085
0.995416759151146,1.03327914360638
0.995456567375221,1.03332037575957
0.995495991183355,1.03336120942766
0.995535034288582,1.03340164845745
0.995573700374028,1.0334416966617
0.995611993072983,1.03348135781064
0.995649915988834,1.03352063564681
0.995687472700045,1.03355953386596
0.995724666740226,1.03359805614043
0.995761501608102,1.03363620609574
0.995797980777474,1.03367398732766
0.995834107677291,1.03371140339787
0.99586988571158,1.03374845783404
0.995905318249483,1.03378515412766
0.995940408630236,1.03382149573404
0.99597516014822,1.03385748608298
0.996009576087849,1.03389312856383
0.996043659678714,1.03392842653617
0.996077414140436,1.03396338332553
0.996110842642799,1.03399800222979
0.996143948335651,1.03403228650851
0.996176734338934,1.03406623939574
0.996209203732722,1.03409986408936
0.996241359587118,1.03413316375957
0.996273204917403,1.03416614154468
0.996304742723907,1.03419880055532
0.99633597598204,1.03423114386596
0.996366907627339,1.03426317452979
0.996397540580391,1.0342948955617
0.996427877711943,1.03432630995319
0.996457921892742,1.03435742066596
0.99648767593871,1.03438823063191
0.996517142660789,1.03441874275745
0.996546324830046,1.03444895991489
0.996575225197613,1.03447888495532
0.996603846479737,1.0345085207
0.996632191372725,1.03453786994043
0.996660262547967,1.03456693544255
0.996688062641966,1.03459571995106
0.996715594281255,1.0346242261766
0.99674286005748,1.03465245680426
0.996769862527402,1.0346804145
0.996796604242795,1.03470810189574
0.99682308772553,1.03473552160426
0.996849315457607,1.03476267620851
0.996875289916043,1.03478956826809
0.996901013542965,1.03481620032128
0.996926488765551,1.0348425748766
0.996951717976089,1.03486869442128
0.996976703556901,1.03489456141915
0.997001447855421,1.03492017830638
0.997025953199147,1.03494554750213
0.997050221905607,1.03497067139362
0.997074256252462,1.03499555235106
0.997098058502418,1.0350201927234
0.997121630903229,1.03504459482979
0.997144975667764,1.03506876097447
0.997168094993938,1.03509269343617
0.997190991064714,1.03511639446809
0.99721366602817,1.03513986630638
0.997236122027397,1.03516311116596
0.9972583611706,1.0351861312383
0.997280385556016,1.03520892869362
0.997302197251978,1.03523150568085
0.997323798316852,1.03525386432979
0.997345190789067,1.03527600675106
0.997366376672166,1.03529793502766
0.99738735796969,1.03531965123191
0.997408136650295,1.03534115741064
0.997428714677651,1.03536245559149
0.997449093985524,1.03538354778511
0.997469276492731,1.0354044359766
0.99748926409815,1.0354251221383
0.997509058690694,1.0354456082234
0.997528662124385,1.03546589615957
0.99754807625325,1.03548598786383
0.997567302901406,1.03550588522979
0.997586343883009,1.03552559013404
0.99760520098729,1.03554510443404
0.997623875988529,1.03556442997234
0.997642370646058,1.03558356857234
0.997660686704253,1.0356025220383
0.997678825887555,1.03562129215745
0.997696789900472,1.0356398807
0.997714580442524,1.03565828942128
0.997732199178347,1.03567652005532
0.997749647772574,1.0356945743234
0.997766927864922,1.03571245392979
0.997784041085136,1.03573016055957
0.997800989048012,1.03574769588298
0.997817773343425,1.03576506155532
0.997834395556267,1.03578225921489
0.99785085724651,1.03579929048298
0.997867159974125,1.03581615696809
0.997883305259213,1.03583286025957
0.997899294636826,1.03584940193617
0.997915129602146,1.03586578355532
0.997930811650351,1.03588200666383
0.997946342256688,1.03589807279362
0.997961722886434,1.03591398345957
0.997976954989913,1.03592974016383
0.997992039992532,1.03594534439149
0.99800697932468,1.03596079761702
0.998021774381859,1.03597610129787
0.998036426569538,1.0359912568766
0.998050937258301,1.03600626578723
0.998065307818729,1.03602112944255
0.998079539601469,1.03603584924468
0.998093633952183,1.03605042658723
0.998107592191615,1.03606486284255
0.998121415635523,1.03607915937234
0.998135105589699,1.03609331752979
0.998148663339999,1.03610733864894
0.998162090157324,1.03612122405106
0.998175387317564,1.03613497504894
0.998188556066702,1.03614859294255
0.998201597645738,1.03616207901277
0.99821451328072,1.03617543453617
0.998227304187729,1.03618866077234
0.998239971572877,1.03620175897021
0.998252516632308,1.03621473036383
0.998264940542232,1.03622757618085
0.998277244473872,1.03624029763191
0.998289429583503,1.03625289591915
0.998301497022414,1.03626537223191
0.998313447926941,1.03627772774894
0.998325283423454,1.03628996363404
0.998337004623371,1.03630208104681
0.998348612628142,1.03631408112553
0.998360108534232,1.03632596500851
0.998371493428139,1.03633773381489
0.998382768371443,1.03634938865745
0.998393934435688,1.03636093063404
0.998404992667501,1.0363723608383
0.998415944108526,1.03638368034894
0.998426789790436,1.03639489023404
0.998437530734938,1.03640599155106
0.998448167958756,1.03641698535106
0.998458702453692,1.03642787267021
0.99846913521155,1.03643865453617
0.998479467224132,1.03644933197021
0.998489699463307,1.03645990597872
0.998499832881006,1.0364703775617
0.998509868444112,1.03648074770851
0.998519807089606,1.03649101739787
0.998529649759451,1.03650118759787
0.998539397375676,1.03651125927234
0.998549050860308,1.03652123337234
0.998558611120423,1.0365311108383
0.998568079053131,1.03654089260638
0.99857745555554,1.03655057959787
0.998586741504821,1.03656017272979
0.998595937778149,1.03656967290851
0.998605045247711,1.03657908102979
0.998614064760777,1.03658839798511
0.998622997169599,1.03659762465319
0.998631843316464,1.03660676190851
0.998640604038671,1.03661581061064
0.998649280153587,1.03662477161702
0.998657872483561,1.03663364577447
0.99866638183599,1.03664243392128
0.998674809013289,1.03665113688723
0.998683154807902,1.03665975549787
0.998691420002308,1.03666829056383
0.998699605378984,1.03667674289574
0.998707711710441,1.03668511329149
0.998715739759221,1.03669340254043
0.998723690272914,1.03670161142766
0.998731564014063,1.03670974072766
0.998739361710321,1.03671779121277
0.998747084109279,1.03672576364043
0.998754731923641,1.03673365876596
0.998762305886044,1.03674147733617
0.998769806704208,1.03674922008936
0.998777235085851,1.03675688775957
0.998784591728724,1.03676448107021
0.998791877330579,1.0367720007383
0.99879909256923,1.0367794474766
0.998806238132461,1.03678682199149
0.998813314683135,1.0367941249766
0.998820322899067,1.03680135712553
0.998827263433153,1.03680851911915
0.998834136938289,1.03681561164043
0.998840944067369,1.03682263535319
0.998847685458339,1.03682959092766
0.998854361744157,1.03683647901915
0.9988609735528,1.03684330028085
0.998867521512243,1.03685005535745
0.998874006235511,1.03685674488723
0.998880428335627,1.03686336950426
0.998886788415648,1.03686992983617
0.998893087073646,1.03687642650213
0.99889932490271,1.03688286011702
0.998905502490944,1.03688923128936
0.998911620416484,1.03689554062553
0.998917679267434,1.03690178871915
0.998923679601996,1.03690797616383
0.998929621988339,1.03691410354255
0.998935506984663,1.0369201714383
0.998941335149168,1.0369261804234
0.998947107030088,1.03693213107021
0.998952823170672,1.03693802393617
0.998958484109185,1.03694385958511
0.998964090373923,1.03694963856596
0.998969642503153,1.03695536142979
0.998975141010219,1.03696102871277
0.99898058641345,1.03696664095745
0.998985979231177,1.03697219869149
0.998991319966776,1.03697770244255
0.99899660907877,1.03698315273191
0.99900184707552,1.03698855007872
0.999007034440467,1.03699389498936
0.999012171672006,1.0369991879766
0.999017259248594,1.0370044295383
0.999022297648689,1.03700962017234
0.999027287350749,1.03701476037021
0.999032228828247,1.03701985062128
0.99903712254469,1.03702489140851
0.9990419689586,1.03702988320851
0.999046768528499,1.03703482649362
0.999051521707925,1.03703972173617
0.999056228950416,1.03704456939787
0.999060890694558,1.03704936994043
0.999065507378939,1.03705412381702
0.999070079437159,1.03705883148085
0.999074607307806,1.0370634933766
0.999079091414514,1.03706810994894
0.999083532180918,1.03707268163404
0.999087930025668,1.03707720886596
0.999092285357447,1.03708169207447
0.999096598599889,1.03708613168723
0.999100870146726,1.0370905281234
0.999105100411624,1.0370948818
0.99910928978333,1.03709919313191
0.999113438665542,1.03710346252766
0.999117547447009,1.03710769039149
0.999121616516476,1.03711187712553
0.999125646252723,1.03711602312979
0.999129637039513,1.03712012879362
0.999133589250641,1.03712419451064
0.999137503264886,1.03712822066383
0.99914137945106,1.0371322076383
0.999145218168006,1.03713615581064
0.999149019779551,1.03714006555745
0.999152784644538,1.03714393725106
0.999156513126795,1.03714777125532
0.999160205565229,1.0371515679383
0.9991638623137,1.03715532765957
0.999167483721084,1.0371590507766
0.999171070121303,1.03716273764255
0.99917462185825,1.03716638860638
0.999178139265849,1.03717000401915
0.999181622673038,1.03717358422128
0.999185072413742,1.03717712955319
0.999188488806933,1.03718064035319
0.99919187218155,1.03718411695532
0.999195222851582,1.03718755968936
0.999198541135999,1.03719096888298
0.999201827343807,1.03719434485957
0.999205081793976,1.03719768794043
0.999208304780561,1.03720099844255
0.999211496617547,1.03720427668511
0.999214657603971,1.03720752297447
0.999217788033887,1.0372107376234
0.999220888206328,1.03721392093404
0.999223958415349,1.03721707321489
0.999226998950017,1.03722019475957
0.998743336104947,1.03722328587021
0.998750997306159,1.03723121851277
0.998758584231779,1.03723907446809
0.998766097594509,1.03724685447447
0.998773538117019,1.03725455927234
0.998780906502045,1.03726218959149
0.998788203442353,1.03726974614894
0.998795429640678,1.03727722966383
0.998802585774837,1.03728464084468
0.998809672527627,1.03729198039149
0.998816690566896,1.03729924899787
0.998823640565476,1.03730644735319
0.998830523181246,1.0373135761383
0.998837339067102,1.03732063602553
0.998844088870955,1.03732762768723
0.998850773230749,1.03733455178085
0.998857392779444,1.03734140896383
0.998863948149999,1.03734819988511
0.998870439960423,1.03735492518511
0.998876868828724,1.0373615855
0.998883235362942,1.0373681814617
0.998889540176101,1.03737471369574
0.998895783856305,1.03738118281489
0.998901966996643,1.03738758943617
0.998908090190203,1.0373939341617
0.998914154015121,1.03740021759362
0.998920159044551,1.03740644032553
0.998926105856628,1.03741260294681
0.99893199500457,1.0374187060383
0.998937827056545,1.03742475018085
0.998943602555803,1.03743073594255
0.998949322060543,1.03743666388936
0.998954986114015,1.03744253458511
0.998960595244517,1.03744834858085
0.998966149990313,1.03745410642979
0.9989716508797,1.03745980867447
0.998977098431008,1.03746545585532
0.998982493162566,1.03747104850426
0.998987835592703,1.03747658715319
0.998993126219813,1.03748207232128
0.998998365547274,1.03748750453191
0.999003554073478,1.03749288429362
0.99900869229682,1.03749821211915
0.999013780695758,1.03750348850851
0.999018819758716,1.03750871396383
0.999023809964154,1.0375138889766
0.999028751780559,1.03751901403617
0.999033645686392,1.03752408962979
0.99903849213519,1.03752911623191
0.999043291595442,1.0375340943234
0.999048044515703,1.03753902436809
0.999052751354495,1.0375439068383
0.999057412555389,1.03754874219149
0.99906202855697,1.03755353088511
0.999066599802809,1.03755827337234
0.999071126726508,1.0375629701
0.999075609756686,1.03756762151277
0.999080049311994,1.03757222804894
0.999084445826033,1.03757679014681
0.999797082671025,1.03758130823191
0.99979458164739,1.0375786927234
0.999792104571567,1.03757610224894
0.999789651219277,1.03757353657021
0.999787221366244,1.03757099545106
0.999784814778222,1.03756847865319
0.999782431240903,1.03756598594681
0.999780070530009,1.0375635171
0.999777732426248,1.03756107188511
0.999775416715309,1.03755865007447
0.999773123177899,1.03755625144255
0.999770851609678,1.03755387577234
0.999768601791353,1.0375515228383
0.999766373523564,1.03754919242553
0.999764166587021,1.03754688431915
0.999761980792332,1.03754459830426
0.99975981592519,1.03754233417021
0.999757671796203,1.03754009170426
0.999755548196048,1.03753787070426
0.999753444930349,1.03753567095957
0.999751361809719,1.03753349227021
0.999749298634799,1.03753133443191
0.999747255221184,1.03752919724894
0.999745231374501,1.03752708051915
0.999743226910343,1.03752498404681
0.999741241639321,1.03752290764043
0.999739275382014,1.03752085110851
0.999737327949032,1.03751881425745
0.999735399170921,1.03751679690213
0.999733488858291,1.03751479885319
0.999731596841689,1.03751281992553
0.999729722941693,1.0375108599383
0.99972786698885,1.03750891870851
0.999726028808721,1.03750699605745
0.999724208231853,1.03750509180851
0.999722405083807,1.03750320578085
0.999720619210083,1.03750133780426
0.999718850431258,1.03749948770426
0.99971709859283,1.03749765531064
0.99971536353033,1.03749584045319
0.999713645084271,1.03749404296383
0.999711943090183,1.0374922626766
0.999710257393565,1.03749049942553
0.999708587844899,1.03748875304894
0.999706934279714,1.03748702338511
0.999705296548493,1.03748531027447
0.999703674496733,1.03748361355745
0.999702067984885,1.0374819330766
0.999700476848478,1.0374802686766
0.999698900952946,1.03747862020426
0.999697340148772,1.03747698750851
0.999695794286436,1.03747537043617
0.999694263231374,1.03747376883617
0.999692746834066,1.03747218256383
0.999691244959946,1.03747061147234
0.999689757464481,1.03746905541277
0.999688284213104,1.03746751424255
0.999686825066265,1.03746598782128
0.999685379894381,1.03746447600638
0.999683948562887,1.03746297865745
0.999682530937216,1.03746149563617
0.999681126882801,1.03746002680426
0.999679736275045,1.03745857202979
0.999678358979381,1.03745713117447
0.999676994876195,1.03745570410426
0.99967564383092,1.03745429069149
0.999674305723942,1.03745289080213
0.999672980430662,1.03745150430638
0.999671667826483,1.03745013107872
0.999670367791789,1.03744877098936
0.999669080206967,1.03744742391277
0.999667804952401,1.03744608972553
0.999666541903494,1.03744476830426
0.999665290950599,1.03744345952766
0.999664051974101,1.03744216327021
0.999662824864353,1.03744087941702
0.999661609506726,1.03743960784681
0.999660405781605,1.03743834844255
0.999659213584327,1.03743710108936
0.999658032800262,1.03743586566809
0.999656863324746,1.03743464206809
0.99965570504315,1.03743343017234
0.999654557855795,1.03743222987447
0.999653421653034,1.03743104105745
0.999652296330204,1.03742986361489
0.999651181782644,1.0374286974383
0.999650077905689,1.03742754241702
0.999648984594678,1.03742639844468
0.999647901754916,1.03742526541915
0.999646829286724,1.03742414323191
0.999645767085439,1.03742303177872
0.999644715051384,1.03742193095957
0.999643673094845,1.03742084067234
0.999642641111163,1.03741976081277
0.999641619010624,1.03741869128511
0.999640606698536,1.03741763198936
0.999639604075218,1.03741658282766
0.999638611055944,1.0374155437
0.999637627541035,1.03741451451489
0.999636653445765,1.03741349517234
0.999635688675438,1.03741248558298
0.999634733140344,1.03741148564894
0.999633786755756,1.03741049528085
0.999632849436947,1.03740951438723
0.999631921089222,1.0374085428766
0.999631001632838,1.03740758065745
0.999630090973101,1.03740662764255
0.999629189040235,1.03740568374255
0.999628295739546,1.03740474887234
0.99962741099129,1.03740382294468
0.999626534715724,1.03740290587234
0.999625666833107,1.03740199757234
0.999624807253726,1.03740109795957
0.999623955907807,1.03740020695106
0.999623112715606,1.03739932446383
0.999622277592397,1.03739845041915
0.999621450468405,1.03739758473192
0.999620631258903,1.03739672732553
0.9996198198991,1.03739587812128
0.999619016304268,1.03739503703617
0.999618220404633,1.03739420399574
0.999617432125435,1.0373933789234
0.999616651391916,1.03739256174043
0.999615878134301,1.03739175237447
0.99961511227783,1.03739095074681
0.999614353757712,1.03739015678723
0.999613602499188,1.03738937042128
0.999612858432484,1.03738859157234
0.999612121492807,1.03738782017447
0.9996113916054,1.03738705615319
0.99961066870547,1.03738629943617
0.999609952728227,1.03738554995745
0.999609243608879,1.03738480764468
0.999608541272668,1.03738407243191
0.99960784566477,1.03738334424681
0.99960715671541,1.03738262302766
0.99960647436478,1.03738190870426
0.999605798548091,1.03738120121064
0.999605129195566,1.03738050048085
0.999604466257366,1.03737980645319
0.999603809663716,1.0373791190617
0.999603159359792,1.03737843824255
0.999602515275821,1.03737776393191
0.999601877361962,1.03737709607021
0.999601245558408,1.03737643459362
0.999600619800368,1.03737577944043
0.999600000033018,1.03737513055319
0.999599386201536,1.03737448786809
0.999598778246114,1.03737385132766
0.999598176106945,1.03737322087447
0.999597579739174,1.03737259644681
0.999596989078009,1.03737197799149
0.99959640407361,1.03737136544681
0.999595824666172,1.03737075875745
0.999595250810838,1.03737015787021
0.9995946824478,1.03736956272553
0.999594119527221,1.03736897327021
0.999593561994276,1.03736838945106
0.999593009799126,1.03736781121277
0.999592462886948,1.03736723850213
0.99959192121787,1.03736667126383
0.999591384732085,1.03736610945106
0.999590853379754,1.03736555300638
0.999590327121005,1.03736500188085
0.999589805896032,1.0373644560234
0.999589289659977,1.03736391538511
0.999588778367987,1.03736337991277
0.999588271970222,1.03736284955745
0.999587770421826,1.03736232427234
0.99958727367296,1.03736180400851
0.999586781683753,1.03736128871702
0.999586294404365,1.03736077835106
0.999585811784957,1.0373602728617
0.99958533379064,1.03735977220426
0.999584860371577,1.03735927632979
0.999584391482912,1.03735878519574
0.999583927084772,1.03735829875532
0.999583467132303,1.03735781696383
0.999583011585633,1.03735733977447
0.999582560399907,1.03735686714681
0.999582113530269,1.03735639903617
0.999581670941832,1.03735593539787
0.99958123258974,1.03735547619149
0.999580798429138,1.03735502137234
0.999580368430122,1.03735457089787
0.999579942547837,1.03735412472766
0.999579520742412,1.03735368282128
0.999579102973974,1.0373532451383
0.999578689207637,1.03735281163617
0.999578279398544,1.0373523822766
0.999577873516793,1.03735195701915
0.999577471517528,1.0373515358234
0.999577073370845,1.03735111865319
0.999576679031889,1.03735070546809
0.999576288470756,1.03735029622979
0.999575901642591,1.03734989090213
0.999575518522474,1.03734948944468
0.999575139070533,1.03734909182553
0.999574763251882,1.03734869800213
0.999574391031632,1.03734830794043
0.999574022369912,1.03734792160638
0.999573657241803,1.0373475389617
0.999573295607432,1.03734715997234
0.999572937431913,1.03734678460426
0.999572582690326,1.03734641281915
0.999572231342798,1.03734604458723
0.999571883359428,1.03734567987021
0.999571538705326,1.0373453186383
0.999571197355573,1.03734496085532
0.999570859270299,1.03734460648936
0.999570524419598,1.03734425550851
0.999570192778553,1.03734390788085
0.99956986430729,1.03734356357021
0.999569538985875,1.03734322254894
0.999569216774435,1.03734288478298
0.999568897653036,1.03734255024468
0.999568581581805,1.0373422189
0.999568268535823,1.03734189071702
0.99956795849017,1.03734156567021
0.99956765140996,1.03734124372553
0.999567347270271,1.03734092485532
0.9995670460412,1.03734060902979
0.999566747697828,1.03734029621915
0.999566452205268,1.03733998639574
0.999566159548567,1.03733967952979
0.999565869687854,1.03733937559362
0.999565582603193,1.03733907455957
0.999565298269664,1.03733877639787
0.999565016657364,1.03733848108298
0.99956473773639,1.03733818858723
0.999564461491789,1.03733789888298
0.999564187888673,1.03733761194468
0.999563916902124,1.03733732774468
0.999563648512206,1.03733704625745
0.999563382693998,1.03733676745745
0.999563119417598,1.03733649131915
0.999562858658085,1.03733621781489
0.999562600400507,1.03733594691915
0.999562344609978,1.03733567861064
0.999562091271545,1.03733541286383
0.999561840355305,1.03733514965106
0.999561591846306,1.03733488895106
0.99956134570966,1.03733463073617
0.9995611019354,1.03733437498723
0.999560860488638,1.03733412167872
0.999560621359405,1.03733387078723
0.999560384512815,1.03733362228936
0.9995601499389,1.0373333761617
0.999559917607756,1.03733313238298
0.999559687499447,1.03733289092766
0.999559459594038,1.03733265177872
0.999559233871593,1.03733241490851
0.999559010307192,1.0373321803
0.999558788885883,1.03733194792766
0.999558569582746,1.03733171777447
0.999558352382831,1.03733148981277
0.999558137256233,1.03733126402766
0.999557924192984,1.03733104039574
0.999557713163181,1.03733081889787
0.999557504156855,1.03733059951064
0.999557297154072,1.03733038221489
0.999557092129911,1.03733016699362
0.999556889069421,1.0373299538234
0.999556687952666,1.03732974268511
0.99955648875971,1.0373295335617
0.999556291470618,1.03732932642979
0.999556096075421,1.03732912127447
0.9995559025492,1.0373289180766
0.999555710872019,1.03732871681277
0.99955552103391,1.03732851747021
0.999555333009954,1.03732832002553
0.999555146785198,1.03732812446596
0.999554962344692,1.03732793076809
0.999554779668498,1.03732773891702
0.999554598741667,1.03732754889574
0.99955441954426,1.03732736068511
0.999554242066312,1.03732717426809
0.999554066282902,1.03732698962553
0.999553892184062,1.03732680674468
0.999553719749856,1.03732662560638
0.999553548970318,1.03732644619574
0.999553379820526,1.03732626849149
0.999553212295497,1.03732609248298
0.999553046370311,1.03732591815106
0.999552882030017,1.03732574547872
0.999552719264647,1.03732557445319
0.999552558059248,1.03732540505532
0.999552398393886,1.03732523727234
0.999552240258592,1.03732507108723
0.999552083638414,1.03732490648298
0.999551928518401,1.03732474344894
0.999551774878617,1.03732458196808
0.999551622709094,1.0373244220234
0.999551471999864,1.03732426360426
0.999551322730991,1.03732410669149
0.999551174887524,1.03732395127447
0.999551028464479,1.03732379733617
0.999550883436936,1.03732364486383
0.999550739804894,1.03732349384468
0.999550597543435,1.0373233442617
0.999550456642591,1.03732319610213
0.999550317092392,1.03732304935532
0.999550178872905,1.03732290400426
0.999550041979145,1.03732276003617
0.999549906396159,1.0373226174383
0.999549772113981,1.0373224762
0.999549639112675,1.03732233630426
0.999549507382272,1.0373221977383
0.999549376917788,1.03732206049362
0.999549247699289,1.03732192455319
0.999549119716805,1.03732178990638
0.99954899296037,1.03732165654255
0.999548867415031,1.03732152444468
0.999548743075804,1.03732139360638
0.999548619922755,1.03732126401064
0.999548497945914,1.03732113564894
0.999548377140298,1.03732100850851
0.999548257490954,1.0373208825766
0.999548138982933,1.03732075784043
0.999548021611248,1.03732063429362
0.999547905365933,1.03732051192128
0.999547790227052,1.03732039071064
0.999547676194604,1.03732027065319
0.999547563253639,1.0373201517383
0.999547451389203,1.03732003395319
0.999547340596314,1.03731991728936
0.999547230865002,1.03731980173404
0.999547122185302,1.0373196872766
0.99954701454226,1.03731957390638
0.999546907930892,1.03731946161489
0.999546802341232,1.03731935038936
0.999546697758326,1.03731924022128
0.999546594177192,1.0373191311
0.99954649158786,1.03731902301489
0.999546389980364,1.03731891595957
0.999546289344736,1.03731880991915
0.999546189671007,1.03731870488511
0.999546090954193,1.03731860085106
0.999545993179344,1.03731849780426
0.999545896341474,1.03731839573617
0.999545800430617,1.03731829463617
0.999545705431819,1.03731819449787
0.999545611350066,1.03731809531064
0.999545518165421,1.03731799706383
0.999545425867917,1.03731789975106
0.999545334457553,1.0373178033617
0.999545243924362,1.03731770788723
0.999545154253392,1.03731761331915
0.999545065439659,1.03731751964894
0.999544977478179,1.03731742686809
0.999544890358984,1.03731733496809
0.999544804072106,1.0373172439383
0.999544718607577,1.03731715377447
0.999544633965398,1.03731706446383
0.999544550130617,1.03731697600213
0.999544467098249,1.03731688837872
0.999544384858327,1.03731680158723
0.999544303410851,1.03731671561915
0.999544222735884,1.03731663046596
0.999544142838412,1.03731654611915
0.999544063698498,1.03731646257447
0.999543985321126,1.03731637981915
0.999543907691344,1.03731629785106
0.999543830804169,1.03731621665957
0.999543754654616,1.03731613623617
0.999543679232718,1.0373160565766
0.99954360453349,1.03731597767021
0.999543530546966,1.03731589951277
0.99954345726816,1.03731582209787
0.999543384692089,1.03731574541277
0.999543312808785,1.03731566945745
0.999543241608281,1.03731559421915
0.999543171095559,1.03731551969574
0.999543101255669,1.0373154458766
0.999543032083626,1.03731537275745
0.999542963574447,1.03731530032979
0.999542895718163,1.03731522858936
0.999542828509791,1.03731515752553
0.99954276194933,1.03731508713617
0.99954269602183,1.03731501741489
0.999542630722305,1.03731494835106
0.999542566050756,1.03731487994043
0.999542502002199,1.03731481217872
0.999542438561682,1.03731474505745
0.999542375724221,1.03731467857234
0.999542313494801,1.03731461271489
0.999542251853485,1.03731454748085
0.999542190805257,1.03731448286383
0.99954213034015,1.03731441885957
0.999542070458163,1.03731435545745
0.999542011144345,1.03731429265745
0.999541952398695,1.03731423045106
0.999541894211247,1.03731416882979
0.999541836586983,1.03731410779362
0.999541779505968,1.03731404733404
0.99954172297817,1.03731398744468
0.999541666988637,1.0373139281234
0.999541611532385,1.03731386935957
0.99954155660443,1.03731381115319
0.999541502209756,1.03731375349574
0.999541448328428,1.03731369638298
0.999541394965429,1.03731363980851
0.999541342110791,1.03731358377021
0.999541289759531,1.03731352825957
0.999541237911649,1.03731347327234
0.99954118656216,1.03731341880638
0.999541135701097,1.03731336485319
0.999541085323475,1.03731331140851
0.999541035434279,1.03731325846809
0.999540986013573,1.03731320602979
0.999540937071326,1.03731315408298
0.999540888597567,1.03731310262766
0.999540840582331,1.03731305165745
0.999540793030601,1.03731300116596
0.999540745932409,1.03731295115319
0.999540699282772,1.03731290161064
0.999540653081688,1.03731285253617
0.999540607319191,1.03731280392128
0.999540561995281,1.03731275576809
0.999540517104972,1.03731270806596
0.999540472643282,1.03731266081489
0.999540428610211,1.03731261400851
0.99954038499579,1.03731256764255
0.999540341795036,1.03731252171277
0.999540299007948,1.03731247621489
0.999540256634527,1.03731243114681
0.999540214664805,1.03731238650213
0.999540173093798,1.03731234227872
0.999540131921506,1.03731229847021
0.99954009113796,1.03731225507447
0.99954005075313,1.03731221208511
0.999540010747078,1.03731216950213
0.99953997112479,1.03731212731915
0.999539931881281,1.03731208553191
0.999539893016551,1.0373120441383
0.999539854520632,1.03731200313404
0.999539816393524,1.03731196251489
0.999539778630244,1.0373119222766
0.999539741225806,1.03731188241702
0.999539704180213,1.03731184293191
0.999539667488479,1.03731180381915
0.99953963114562,1.03731176507021
0.999539595151637,1.03731172668723
0.999539559501545,1.03731168866596
0.999539524205313,1.03731165099787
0.99953948926294,1.03731161368511
0.999539454664459,1.0373115767234
0.999539420409869,1.03731154010638
0.999539386494187,1.03731150383191
0.999539352912428,1.03731146789787
0.999539319669578,1.0373114323
0.999539286750683,1.03731139703404
0.999539254160728,1.0373113621
0.999539221894728,1.03731132748936
0.999539189947701,1.03731129320213
0.999539158319645,1.03731125923617
0.999539127005577,1.03731122558511
0.999539096000514,1.03731119224894
0.999539065304454,1.0373111592234
0.999539034912415,1.03731112650426
0.999539004819411,1.03731109408936
0.999538975025444,1.03731106197447
0.999538945525529,1.03731103015957
0.999538916319666,1.03731099864043
0.999538887407855,1.03731096741277
0.999538858775145,1.03731093647447
0.999538830431503,1.03731090582128
0.999538802366961,1.03731087545319
0.999538774576536,1.03731084536809
0.999538747065211,1.03731081555745
0.999538719828003,1.03731078602553
0.999538692859927,1.03731075676383
0.999538666156,1.03731072777234
0.999538639721205,1.03731069904894
0.999538613545575,1.03731067059149
0.99953858762911,1.03731064239362
0.999538561971809,1.03731061445532
0.999538536563705,1.03731058677447
0.999538511409782,1.03731055934894
0.999538486505056,1.03731053217447
0.999538461849526,1.03731050524894
0.999538437433225,1.03731047857021
0.999538413261137,1.03731045213617
0.999538389328279,1.03731042594468
0.999538365629664,1.03731039999149
0.999538342170279,1.0373103742766
0.999538318940155,1.03731034879574
0.999538295939292,1.03731032354894
0.99953827316769,1.03731029853191
0.999538250620365,1.03731027374043
0.999538228297318,1.0373102491766
0.999538206193563,1.03731022483617
0.999538184309102,1.03731020071702
0.999538162638949,1.03731017681702
0.999538141183107,1.03731015313404
0.999538119941573,1.03731012966596
0.999538098909365,1.03731010641064
0.999538078086481,1.03731008336383
0.99953805746794,1.03731006052766
0.999538037053739,1.03731003789787
0.999538016838896,1.03731001547021
0.999537996828395,1.03730999324681
0.999537977012266,1.0373099712234
0.999537957390512,1.03730994939787
0.999537937968115,1.03730992777021
0.999537918730123,1.03730990633617
0.999537899686505,1.03730988509362
0.999537880832276,1.03730986404255
0.999537862162453,1.03730984318085
0.999537843677036,1.03730982250426
0.99953782537104,1.03730980201489
0.99953780724945,1.03730978170638
0.999537789307282,1.03730976158085
0.999537771539551,1.03730974163617
0.999537753946259,1.03730972186596
0.999537736532388,1.03730970227447
0.999537719282986,1.03730968285745
0.999537702208023,1.03730966361064
0.999537685302513,1.0373096445383
0.999537668561473,1.03730962563191
0.999537651984903,1.03730960689574
0.999537635572803,1.0373095883234
0.999537619320189,1.03730956991489
0.999537603232045,1.03730955167021
0.999537587298402,1.03730953358723
0.999537571524246,1.03730951566383
0.999537555904592,1.03730949789787
0.99953754043944,1.03730948028723
0.999537525123805,1.03730946283191
0.999537509962673,1.03730944553191
0.999537494951059,1.03730942838085
0.999537480083979,1.03730941138085
0.999537465366417,1.03730939452979
0.999537450788405,1.03730937782766
0.999537436359911,1.03730936127021
0.999537422070968,1.03730934485745
0.999537407921575,1.03730932858723
0.999537393911732,1.03730931245745
0.999537380041439,1.03730929647021
0.999537366305712,1.03730928062128
0.999537352709535,1.03730926490851
0.999537339242941,1.03730924933191
0.99953732590593,1.03730923389149
0.999537312703484,1.03730921858511
0.999537299630621,1.03730920340851
0.99953728668734,1.03730918836383
0.999537273868658,1.03730917344894
0.999537261179557,1.03730915866383
0.999537248610072,1.03730914400426
0.999537236165184,1.03730912947021
0.999537223844896,1.0373091150617
0.999537211644221,1.03730910077447
0.999537199563161,1.03730908661064
0.999537187601716,1.03730907256809
0.9995371757549,1.03730905864468
0.9995371640277,1.03730904484043
0.99953715241513,1.03730903115319
0.999537140912206,1.03730901758298
0.999537129528897,1.03730900412766
0.999537118250251,1.03730899078511
0.999537107086235,1.03730897755745
0.999537096031866,1.03730896444043
0.999537085082159,1.03730895143404
0.999537074242099,1.03730893853617
0.999537063506702,1.03730892574894
0.999537052880951,1.03730891306809
0.999537042354879,1.03730890049362
0.999537031933469,1.0373088880234
0.999537021611739,1.03730887565957
0.999537011394671,1.03730886339787
0.999537001277281,1.0373088512383
0.999536991254587,1.03730883918085
0.999536981331571,1.0373088272234
0.999536971508234,1.03730881536596
0.999536961779591,1.03730880360426
0.999536952145644,1.03730879194255
0.999536942606391,1.0373087803766
0.999536933156849,1.03730876890638
0.999536923802002,1.03730875752979
0.999536914541849,1.03730874624681
0.999536905366424,1.03730873505745
0.999536896285693,1.03730872395957
0.999536887289689,1.03730871295319
0.999536878383396,1.03730870203617
0.99953686956183,1.03730869120851
0.999536860824991,1.03730868047021
0.999536852177863,1.03730866981702
0.999536843615461,1.03730865925106
0.999536835132803,1.03730864877234
0.999536826734871,1.0373086383766
0.999536818416683,1.03730862806596
0.999536810178237,1.03730861784043
0.999536802024518,1.03730860769362
0.999536793945558,1.03730859763191
0.999536785951326,1.03730858764894
0.999536778026868,1.03730857774681
0.999536770187137,1.0373085679234
0.999536762417182,1.03730855817872
0.999536754726969,1.03730854851064
0.999536747111515,1.03730853892128
0.999536739565837,1.03730852940851
0.999536732099901,1.03730851997021
0.999536724698757,1.03730851060638
0.999536717377355,1.03730850131702
0.999536710120745,1.03730849210213
0.999536702938894,1.03730848295745
0.999536695821833,1.03730847388723
0.999536688779532,1.03730846488511
0.999536681802022,1.03730845595532
0.999536674889304,1.03730844709574
0.99953666804636,1.03730843830638
0.999536661273192,1.03730842958298
0.99953665455983,1.03730842092979
0.999536647916244,1.03730841234255
0.999536641332465,1.03730840382128
0.999536634813477,1.03730839536596
0.99953662835928,1.0373083869766
0.999536621969875,1.03730837865106
0.999536615635293,1.03730837039149
0.999536609365502,1.03730836219362
0.999536603160502,1.03730835405957
0.999536597010325,1.03730834598511
0.999536590919956,1.03730833797447
0.999536584889394,1.03730833002553
0.999536578913655,1.03730832213404
0.999536572997723,1.03730831430426
0.999536567141599,1.03730830653404
0.999536561340298,1.03730829882128
0.99953655559382,1.03730829116809
0.999536549902166,1.03730828357234
0.999536544265334,1.03730827603191
0.999536538683326,1.03730826854894
0.999536533151158,1.03730826112128
0.999536527673813,1.03730825374894
0.999536522251291,1.03730824643191
0.999536516878608,1.03730823917021
0.999536511560749,1.0373082319617
0.999536506287745,1.03730822480426
0.999536501069564,1.03730821770213
0.999536495901223,1.03730821065106
0.999536490777737,1.03730820365319
0.999536485709074,1.03730819670426
0.999536480685267,1.03730818980851
0.999536475706316,1.0373081829617
0.999536470777203,1.03730817616383
0.99953646589793,1.03730816941702
0.999536461063513,1.03730816271702
0.999536456268967,1.03730815606809
0.99953645152426,1.03730814946596
0.999536446824409,1.03730814291064
0.999536442169413,1.03730813640213
0.999536437559272,1.03730812994255
0.999536432989003,1.03730812352766
0.99953642846359,1.03730811715745
0.999536423983032,1.03730811083404
0.999536419542345,1.03730810455532
0.99953641514153,1.03730809831915
0.99953641078557,1.03730809212979
0.999536406469482,1.03730808598298
0.999536402193265,1.03730807987872
0.999536397951936,1.03730807381702
0.999536393755462,1.03730806779787
0.999536389598859,1.0373080618234
0.999536385482129,1.03730805588723
0.999536381400285,1.03730804999362
0.999536377358313,1.03730804414043


==> plots/2_fd_vs_vs_1e-7_5.txt <==
0.00983972948420868,0.0100054960485745
0.0195825938772023,0.019912495
0.0292295467459187,0.0297219664876596
0.0387815322705013,0.0394348705995745
0.0482394853369008,0.0490521579725532
0.057604331628181,0.0585747698848936
0.0668769877157745,0.0680036383485106
0.076058361147549,0.0773396862006383
0.0851493505380661,0.0865838271938298
0.0941508456563984,0.0957369660851064
0.10306372751285,0.104799998724681
0.111888868444681,0.113773812144468
0.120627132201829,0.122659284643404
0.129279374032635,0.131457285874255
0.137846440765578,0.140168676928936
0.146329170893009,0.14879431042234
0.154728394652882,0.157335030575957
0.163044934110992,0.165791673300426
0.17127960324072,0.174165066277447
0.179433208002771,0.182456029040638
0.187506546422429,0.190665373055957
0.195500408671291,0.198793901800851
0.203415577141033,0.206842410842979
0.211252826521652,0.214811687919149
0.219012923878225,0.222702513008511
0.226696628722672,0.230515658417021
0.234304693092007,0.238251888842553
0.241837861618613,0.245911961455319
0.249296871605991,0.253496625978723
0.256682453098545,0.261006624744681
0.263995328954837,0.268442692787234
0.271236214915871,0.275805557895745
0.278405819678857,0.283095940704255
0.285504844962993,0.290314554744681
0.292533985579745,0.29746210652766
0.299493929501124,0.304539295608511
0.30638535792647,0.311546814659575
0.313208945349238,0.318485349525532
0.319965359622784,0.325355579308511
0.326655262026157,0.332158176419149
0.333279307328388,0.338893806651064
0.339838143852783,0.345563129244681
0.346332413540222,0.352166796948936
0.352762752012951,0.358705456085106
0.359129788634887,0.365179746614894
0.365434146574417,0.3715903022
0.3716764428657,0.377937750259574
0.377857288468973,0.384222712044681
0.383977288328862,0.390445802680851
0.390037041435187,0.396607631244681
0.396037140881773,0.402708800814894
0.401978173922268,0.408749908534043
0.407860722030451,0.41473154566383
0.413685360956049,0.420654297646809
0.419452660779564,0.426518744161702
0.425163185970084,0.432325459182979
0.430817495440108,0.438075011029787
0.436416142599868,0.443767962431915
0.441959675411659,0.449404870578723
0.447448636442165,0.454986287168085
0.45288356291878,0.460512758474468
0.45826498677895,0.465984825391489
0.463593434723997,0.471403023487234
0.468869428268959,0.476767883057447
0.474093483796918,0.482079929178723
0.479266112605843,0.487339681759574
0.484387820960927,0.492547655587234
0.489459110143428,0.497704360382979
0.494480476499011,0.502810300848936
0.499452411485595,0.507865976721277
0.504375401732664,0.512871882812766
0.509249929061697,0.517828509070213
0.514076470564919,0.522736340612766
0.518855498639685,0.527595857787234
0.523587481013405,0.532407536206383
0.52827288083325,0.537171846808511
0.532912156671138,0.541889255887234
0.537505762588528,0.546560225153191
0.542054148181269,0.551185211768085
0.546557758609509,0.555764668393617
0.55101703466747,0.56029904323617
0.555432412788427,0.564788780087234
0.559804325124456,0.569234318374468
0.564133199576337,0.573636093193617
0.568419459813487,0.577994535361702
0.572663525348721,0.582310071453191
0.576865811568155,0.586583123842553
0.581026729761111,0.590814110746809
0.585146687164971,0.595003446265957
0.589226087019999,0.599151540423404
0.593265328579313,0.603258799204255
0.597264807188623,0.607325624602128
0.601224914276268,0.611352414646809
0.605146037442922,0.615339563455319
0.609028560446647,0.619287461259574
0.6128728632926,0.623196494455319
0.616679322223066,0.627067045629787
0.620448309797203,0.630899493608511
0.624180194891041,0.634694213482979
0.627875342752302,0.638451576653192
0.631534115040277,0.642171950865957
0.635156869845759,0.645855700246808
0.638743961735896,0.649503185334042
0.642295741789085,0.653114763121277
0.645812557629851,0.656690787080851
0.64929475345876,0.660231607210638
0.652742670082313,0.663737570065957
0.656156644957811,0.667209018780851
0.659537012218266,0.670646293121277
0.662884102712279,0.674049729502128
0.666198244023971,0.677419661029787
0.669479760512859,0.680756417529787
0.672728973353723,0.684060325580851
0.675946200551561,0.687331708546808
0.679131756986444,0.690570886610638
0.682285954428465,0.693778176797872
0.685409101592567,0.696953893019149
0.688501504143523,0.700098346091489
0.691563464740793,0.70321184377234
0.694595283063443,0.706294690791489
0.697597255845033,0.709347188874468
0.700569676888571,0.712369636782979
0.703512837116347,0.715362330331915
0.706427024579906,0.718325562425532
0.70931252448995,0.721259623087234
0.712169619261192,0.724164799482979
0.714998588522325,0.727041375953192
0.717799709140942,0.72988963403617
0.720573255273376,0.732709852502128
0.723319498374665,0.735502307374468
0.726038707213506,0.738267271961702
0.728731147932064,0.741005016878723
0.731397084036,0.743715810082979
0.734036776449297,0.746399916882979
0.736650483519242,0.749057599987234
0.739238461051318,0.751689119508511
0.741800962339101,0.754294733006383
0.744338238169248,0.7568746955
0.746850536876323,0.759429259502128
0.749338104337805,0.761958675034042
0.751801184013967,0.764463189659574
0.754240016972793,0.766943048506383
0.756654841899944,0.769398494287234
0.759045895133649,0.771829767325532
0.761413410699589,0.774237105580851
0.763757620300934,0.776620744665957
0.766078753368177,0.778980917878723
0.768377037069104,0.781317856217021
0.770652696343683,0.783631788408511
0.77290595391403,0.785922940925532
0.775137030299362,0.788191538012766
0.777346143860851,0.790437801706383
0.779533510806609,0.792661951857447
0.781699345211625,0.794864206153191
0.783843859052649,0.797044780138298
0.785967262213179,0.799203887231915
0.788069762503396,0.801341738757447
0.790151565705018,0.803458543955319
0.792212875561336,0.805554510006383
0.794253893812096,0.807629842051064
0.796274820213438,0.809684743210638
0.798275852557833,0.811719414608511
0.80025718667408,0.813734055387234
0.802219016487116,0.815728862729787
0.804161533998077,0.817704031874468
0.806084929319187,0.819659756140426
0.807989390693698,0.821596226946809
0.809875104510833,0.823513633821277
0.811742255330714,0.825412164431915
0.813591025879374,0.827292004595745
0.815421597108563,0.829153338302128
0.81723414816585,0.830996347729787
0.819028856449438,0.83282121326383
0.820805897603189,0.834628113510638
0.822565445551504,0.836417225321277
0.824307672499328,0.838188723806383
0.826032748952083,0.839942782348936
0.827740843745573,0.841679572631915
0.829432124050968,0.843399264642553
0.831106755394738,0.845102026693617
0.83276490166364,0.846788025446809
0.834406725149569,0.848457425921276
0.836032386529627,0.850110391506383
0.837642044910976,0.851747083987234
0.839235857825853,0.853367663559574
0.840813981261477,0.854972288838298
0.842376569665028,0.856561116874468
0.843923775968573,0.858134303178723
0.845455751594044,0.859692001725532
0.846972646478161,0.861234364978723
0.848474609077415,0.862761543895745
0.84996178638302,0.864273687955319
0.851434323945834,0.865770945155319
0.852892365881338,0.867253462044681
0.854336054889578,0.86872138372766
0.855765532255163,0.870174853874468
0.857180937887133,0.871614014751064
0.858582410304013,0.873039007214894
0.859970086668694,0.874449970740426
0.86134410278844,0.875847043425532
0.862704593139801,0.877230362014894
0.864051690868619,0.8786000619
0.865385527819928,0.879956277144681
0.866706234523001,0.881299140491489
0.868013940246178,0.882628783376596
0.869308772961975,0.883945335940425
0.870590859396922,0.885248927042553
0.871860325031568,0.886539684276596
0.873117294100477,0.887817733978723
0.874361889622132,0.889083201242553
0.875594233403921,0.890336209925532
0.876814446052101,0.89157688267234
0.878022646986756,0.892805340914894
0.879218954451757,0.894021704895745
0.880403485534707,0.895226093665957
0.881576356151979,0.896418625110638
0.882737681093579,0.897599415955319
0.883887574023145,0.898768581770213
0.885026147467974,0.899926236991489
0.886153512863884,0.901072494931915
0.887269780545243,0.902207467782979
0.888375059754935,0.90333126663617
0.889469458664301,0.904444001485106
0.890553084378116,0.905545781244681
0.891626042954532,0.906636713757447
0.892688439400089,0.9077169058
0.893740377684668,0.908786463104255
0.894781960756444,0.909845490355319
0.895813290566804,0.910894091210638
0.896834468035462,0.911932368308511
0.897845593105279,0.91296042327234
0.898846764737282,0.913978356731915
0.89983808091066,0.914986268319149
0.900819638642705,0.915984256689362
0.901791533993794,0.91697241952766
0.902753862082337,0.917950853553192
0.903706717089766,0.918919654538298
0.904650192270503,0.919878917308511
0.905584379956938,0.920828735759574
0.906509371574386,0.921769202855319
0.90742525765604,0.922700410655319
0.908332127832996,0.923622450302128
0.909230070854199,0.924535412051064
0.910119174606368,0.925439385261702
0.910999526099052,0.926334458417021
0.911871211489548,0.92722071912766
0.91273431608788,0.928098254142553
0.913588924366775,0.928967149359574
0.914435119956673,0.929827489823404
0.915272985680615,0.930679359748936
0.916102603529329,0.931522842519149
0.916924054701092,0.932358020695745
0.917737419591772,0.933184976029787
0.918542777794819,0.934003789465958
0.919340208131177,0.934814541148936
0.920129788644294,0.935617310442553
0.920911596605108,0.936412175921277
0.921685708531983,0.937199215391489
0.922452200175757,0.937978505889362
0.923211146559613,0.938750123697872
0.92396262195416,0.939514144344681
0.924706699907337,0.940270642614894
0.925443453234443,0.941019692557447
0.926172954043059,0.941761367495745
0.92689527372308,0.94249574002766
0.927610482971632,0.943222882034042
0.928318651778124,0.943942864695745
0.929019849449166,0.944655758485106
0.92971414461355,0.945361633185106
0.930401605212287,0.946060557893617
0.931082298528509,0.946752601021277
0.931756291182484,0.947437830312766
0.932423649126632,0.948116312842553
0.933084437680413,0.948788115021277
0.933738721510393,0.949453302614894
0.934386564650176,0.950111940731915
0.935028030500409,0.950764093846808
0.935663181838744,0.951409825797872
0.936292080824827,0.952049199793617
0.936914789005279,0.952682278421277
0.937531367323665,0.953309123648936
0.938141876125479,0.953929796840426
0.938746375153156,0.954544358753191
0.939344923570996,0.955152869542553
0.939937579955196,0.955755388776596
0.940524402303815,0.95635197543617
0.941105448051726,0.956942687921277
0.941680774060652,0.957527584053191
0.942250436634114,0.958106721091489
0.942814491527399,0.958680155725532
0.943372993937595,0.959247944089362
0.943925998528508,0.959810141765957
0.944473559410728,0.960366803785106
0.945015730181499,0.960917984642553
0.945552563899798,0.961463738293617
0.946084113096309,0.96200411816383
0.946610429798334,0.962539177148936
0.947131565509866,0.96306896762766
0.947647571236502,0.963593541465958
0.948158497470493,0.964112950010638
0.948664394225634,0.964627244112766
0.94916531099739,0.965136474114894
0.949661296822703,0.965640689870213
0.950152400230155,0.96613994073617
0.950638669289805,0.966634275585106
0.951120151583288,0.967123742812766
0.951596894238697,0.967608390334043
0.952068943910656,0.968088265593617
0.952536346795263,0.968563415568085
0.952999148630095,0.96903388677234
0.953457394714145,0.96949972526383
0.953911129892865,0.969960976648936
0.954360398573121,0.970417686076596
0.95480524471821,0.97086989826383
0.955245711867793,0.971317657476596
0.955681843122947,0.971761007548936
0.956113681166096,0.972199991887234
0.956541268265998,0.97263465346383
0.956964646262792,0.973065034831915
0.957383856592921,0.97349117812766
0.957798940284142,0.973913125065957
0.95820993795553,0.974330916959575
0.958616889827447,0.974744594706383
0.959019835731506,0.975154198806383
0.959418815100605,0.975559769361702
0.959813866978898,0.975961346076596
0.960205030031756,0.97635896826383
0.960592342535804,0.976752674855319
0.960975842398859,0.977142504391489
0.961355567149955,0.977528495040426
0.9617315539543,0.977910684589362
0.962103839603307,0.978289110457447
0.96247246053453,0.978663809693617
0.962837452826679,0.979034818980851
0.963198852189653,0.979402174642553
0.963556693994442,0.979765912646808
0.963911013268148,0.980126068602128
0.964261844684009,0.980482677770213
0.964609222571375,0.980835775068085
0.964953180930655,0.981185395061702
0.965293753418366,0.981531571982979
0.965630973372054,0.98187433972766
0.965964873785373,0.982213731848936
0.966295487342972,0.982549781580851
0.966622846395578,0.982882521825532
0.966946982984914,0.983211985157447
0.967267928823761,0.98353820383617
0.96758571533085,0.9838612098
0.96790037360594,0.984181034678723
0.9682119344348,0.984497709780851
0.968520428314134,0.984811266114894
0.968825885431639,0.985121734380851
0.969128335685945,0.985429144976596
0.969427808671663,0.985733528004255
0.969724333699318,0.98603491326383
0.970017939785382,0.986333330265957
0.97030865566723,0.98662880822766
0.970596509793165,0.986921376082979
0.970881530337376,0.987211062476596
0.971163745184983,0.987497895774468
0.971443181961941,0.987781904061702
0.971719868015105,0.988063115146808
0.971993830422197,0.988341556565957
0.972265095986824,0.988617255580851
0.972533691268378,0.988890239189362
0.972799642542167,0.989160534119149
0.973062975844273,0.989428166840426
0.973323716941642,0.989693163557447
0.973581891352025,0.989955550219149
0.973837524338991,0.990215352517021
0.974090640921898,0.990472595893617
0.974341265870905,0.99072730553617
0.974589423716944,0.990979506387234
0.974835138741749,0.991229223142553
0.97507843499281,0.991476480255319
0.975319336283371,0.991721301940426
0.975557866187449,0.991963712165957
0.975794048044813,0.992203734674468
0.97602790497594,0.992441392968085
0.976259459862081,0.992676710321277
0.976488735365189,0.992909709776596
0.976715753922943,0.993140414151064
0.976940537758713,0.993368846038298
0.977163108856638,0.993595027806383
0.977383489016453,0.993818981606383
0.977601699788696,0.994040729370213
0.977817762539498,0.994260292812766
0.978031698410716,0.99447769343617
0.978243528334877,0.994692952529787
0.97845327305014,0.994906091176596
0.97866095308035,0.995117130248936
0.978866588745013,0.995326090414894
0.979070200174246,0.995532992138298
0.979271807288839,0.995737855680851
0.979471429825178,0.995940701108511
0.979669087320289,0.996141548287234
0.97986479910686,0.996340416885106
0.980058584348123,0.996537326378723
0.980250462007953,0.996732296055319
0.980440450860836,0.996925345010638
0.980628569496851,0.997116492148936
0.980814836336626,0.997305756193617
0.980999269596443,0.997493155678723
0.981181887338088,0.997678708961702
0.981362707423984,0.997862434217021
0.981541747552087,0.998044349434043
0.9817190252509,0.99822447243617
0.981894557859533,0.998402820861702
0.982068362557613,0.998579412182979
0.982240456360297,0.998754263691489
0.982410856108303,0.998927392519149
0.982579578472896,0.999098815619149
0.982746639970838,0.999268549785106
0.982912056949439,0.999436611642553
0.983075845596521,0.999603017651064
0.983238021940422,0.999767784110638
0.983398601854976,0.99993092716383
0.983557601049548,1.00009246278936
0.983715035093954,1.00025240680851
0.983870919388555,1.00041077489149
0.984025269189178,1.00056758255106
0.984178099607115,1.00072284514468
0.98432942558919,1.00087657788723
0.98447926194766,1.00102879583191
0.98462762335523,1.00117951389574
0.984774524320138,1.00132874684043
0.984919979221038,1.00147650928298
0.985064002297034,1.00162281570426
0.985206607637711,1.00176768043191
0.985347809203075,1.0019111176617
0.985487620808595,1.00205314144255
0.985626056135173,1.00219376568936
0.985763128739115,1.00233300417872
0.985898852027208,1.00247087055106
0.986033239281639,1.00260737831489
0.98616630366,1.00274254084255
0.986298058180331,1.0028763713766
0.986428515736072,1.00300888302979
0.986557689096067,1.00314008878298
0.986685590899576,1.00327000149362
0.986812233666247,1.00339863388936
0.986937629791126,1.00352599857234
0.98706179153968,1.00365210802128
0.987184731067728,1.00377697459574
0.98730646040649,1.00390061052553
0.987426991467572,1.00402302792766
0.987546336047951,1.00414423879787
0.987664505824986,1.00426425501064
0.987781512366394,1.00438308832766
0.98789736711529,1.00450075039149
0.988012081420096,1.00461725273404
0.98812566649965,1.00473260677021
0.988238133473114,1.00484682380213
0.988349493350001,1.00495991502553
0.98845975702021,1.00507189151915
0.988568935278946,1.00518276425745
0.988677038811768,1.00529254410638
0.98878407819957,1.0054012418234
0.988890063913601,1.0055088680617
0.988995006325432,1.00561543336596
0.989098915711937,1.00572094818298
0.989201802235362,1.00582542285319
0.989303675963256,1.00592886761277
0.989404546873459,1.00603129260213
0.989504424829179,1.00613270785957
0.989603319613882,1.00623312332553
0.989701240896403,1.0063325488383
0.989798198265835,1.00643099414681
0.989894201206606,1.00652846889787
0.98998925911842,1.00662498264468
0.990083381296316,1.00672054484894
0.990176576960575,1.00681516487872
0.990268855226816,1.00690885200426
0.990360225130914,1.00700161541064
0.990450695604082,1.00709346419362
0.990540275507757,1.00718440735319
0.990628973608682,1.00727445380426
0.990716798588873,1.00736361237447
0.990803759035651,1.00745189180638
0.990889863466562,1.00753930074894
0.990975120299474,1.0076258477766
0.991059537887462,1.00771154136809
0.991143124488908,1.00779638992979
0.99122588828245,1.0078804017766
0.991307837366984,1.00796358514681
0.991388979766646,1.00804594819574
0.991469323415862,1.00812749899574
0.991548876184266,1.00820824554468
0.991627645851781,1.00828819575957
0.991705640128556,1.00836735747872
0.991782866649981,1.00844573846596
0.991859332966718,1.00852334640213
0.991935046569622,1.0086001889
0.992010014864822,1.00867627349362
0.992084245193654,1.00875160764468
0.992157744812729,1.00882619874043
0.992230520918851,1.00890005409362
0.992302580634063,1.00897318094681
0.992373931010634,1.00904558647234
0.992444579031058,1.00911727777021
0.992514531613037,1.00918826187234
0.992583795594533,1.0092585457383
0.992652377758679,1.0093281362617
0.992720284813855,1.00939704026808
0.992787523408631,1.00946526451702
0.992854100126784,1.00953281569574
0.992920021477336,1.00959970043192
0.992985293914483,1.00966592528723
0.993049923822646,1.00973149675532
0.993113917531424,1.00979642127021
0.993177281305624,1.00986070519787
0.993240021335294,1.00992435484468
0.99330214377061,1.00998737645532
0.993363654686991,1.01004977621064
0.99342456010503,1.01011156023404
0.993484865985514,1.01017273458511
0.993544578229423,1.01023330526596
0.993603702682914,1.01029327821702
0.993662245122368,1.01035265932553
0.993720211289279,1.01041145441489
0.993777606855366,1.01046966925532
0.993834437427556,1.01052730955957
0.99389070857789,1.01058438097872
0.993946425803648,1.01064088911702
0.994001594567223,1.01069683951915
0.994056220261236,1.01075223767234
0.994110308233447,1.01080708901489
0.994163863776797,1.01086139892979
0.994216892134386,1.01091517274468
0.994269398494491,1.0109684157383
0.994321387995551,1.0110211331383
0.994372865721178,1.01107333011277
0.994423836715117,1.01112501178936
0.994474305966286,1.0111761832383
0.994524278408782,1.01122684948511
0.994573758931845,1.01127701549787
0.994622752384846,1.01132668620426
0.994671263557346,1.01137586648085
0.994719297199037,1.01142456115106
0.994766858009768,1.011472775
0.994813950644537,1.01152051275745
0.994860579708499,1.01156777911064
0.994906749771925,1.0116145787
0.994952465345274,1.01166091612128
0.994997730909106,1.01170679592128
0.995042550889156,1.01175222260851
0.995086929676271,1.01179720064043
0.995130871606474,1.01184173443404
0.995174380985887,1.01188582836383
0.995217462065806,1.01192948675745
0.995260119072608,1.01197271390426
0.995302356172865,1.01201551404894
0.995344177498258,1.01205789139362
0.995385587150567,1.0120998501
0.995426589176747,1.01214139428936
0.995467187588866,1.01218252804468
0.995507386359122,1.01222325540213
0.995547189424824,1.01226358036596
0.995586600678424,1.01230350689362
0.995625623982474,1.01234303891064
0.9956642631447,1.01238218029787
0.995702521957877,1.0124209349
0.995740404159957,1.01245930652766
0.995777913463972,1.01249729894894
0.995815053533115,1.01253491589787
0.995851828005658,1.01257216106809
0.995888240480003,1.01260903812128
0.995924294519665,1.01264555068085
0.995959993653269,1.01268170233192
0.995995341374555,1.01271749663191
0.996030341142374,1.01275293709574
0.996064996385673,1.01278802720638
0.996099310488545,1.01282277041277
0.996133286810163,1.01285717012979
0.996166928684779,1.01289122974043
0.996200239391823,1.01292495258936
0.996233222200757,1.01295834199574
0.996265880336188,1.0129914012383
0.996298216992817,1.01302413356809
0.996330235340429,1.01305654220213
0.99636193850395,1.01308863032979
0.996393329593357,1.01312040110426
0.996424411673769,1.01315185764894
0.996455187795357,1.01318300305745
0.996485660963432,1.01321384039149
0.996515834163373,1.01324437268511
0.996545710345668,1.01327460294255
0.996575292435889,1.01330453413404
0.996604583329702,1.01333416920426
0.99663358589287,1.01336351106809
0.996662302961253,1.01339256261277
0.996690737345789,1.01342132669574
0.9967188918325,1.01344980614681
0.996746769172517,1.01347800376596
0.996774372102021,1.01350592232979
0.996801703312338,1.01353356458511
0.996828765479841,1.01356093325106
0.996855561255984,1.01358803101915
0.9968820932673,1.01361486055957
0.996908364100453,1.01364142451064
0.996934376337121,1.01366772548511
0.996960132509143,1.01369376607447
0.996985635153343,1.01371954884043
0.99701088675172,1.0137450763234
0.997035889781291,1.01377035103191
0.997060646689168,1.01379537545745
0.997085159897544,1.0138201520617
0.997109431808675,1.01384468328723
0.997133464789931,1.01386897154681
0.997157261198715,1.01389301923191
0.997180823367506,1.01391682871064
0.997204153593901,1.01394040233191
0.997227254165525,1.01396374241064
0.997250127340101,1.01398685125106
0.9972727753604,1.01400973112979
0.99729520043929,1.01403238429574
0.997317404774686,1.01405481298511
0.997339390534601,1.01407701940426
0.997361159877078,1.01409900574468
0.997382714925274,1.01412077416809
0.997404057797362,1.01414232682553
0.997425190571643,1.01416366583617
0.997446115326417,1.01418479330426
0.997466834100116,1.01420571131277
0.997487348931167,1.01422642192553
0.99750766181813,1.01424692717872
0.997527774749595,1.0142672291
0.997547689694217,1.01428732968511
0.997567408605698,1.01430723092128
0.997586933412821,1.01432693476809
0.99760626601945,1.01434644316809
0.997625408324464,1.01436575804468
0.997644362201823,1.01438488130426
0.997663129500567,1.01440381483404
0.997681712059768,1.0144225605
0.997700111698564,1.01444112015319
0.997718330221138,1.01445949562128
0.997736369401772,1.01447768872128
0.997754231014746,1.01449570124468
0.997771916804439,1.01451353497234
0.997789428495292,1.0145311916617
0.997806767811747,1.01454867305745
0.997823936448341,1.01456598088298
0.997840936079678,1.01458311684894
0.997857768370391,1.01460008264681
0.997874434975148,1.01461687994894
0.997890937513728,1.01463351041702
0.997907277610892,1.01464997569362
0.997923456861502,1.01466627740213
0.997939476850448,1.01468241715319
0.997955339142687,1.01469839654255
0.997971045293205,1.01471421714894
0.997986596837056,1.01472988053404
0.998001995299323,1.01474538824681
0.998017242180172,1.01476074181702
0.998032338979766,1.01477594276596
0.998047287173352,1.01479099259149
0.998062088221221,1.01480589278511
0.998076743568716,1.01482064481702
0.998091254651209,1.01483525014681
0.998105622889123,1.01484971021915
0.998119849687927,1.01486402646383
0.998133936443124,1.01487820029574
0.998147884525295,1.01489223311702
0.998161695310007,1.01490612631702
0.998175370142922,1.01491988126809
0.998188910364719,1.01493349933191
0.998202317296142,1.01494698185745
0.998215592252949,1.0149603301766
0.998228736530962,1.01497354561064
0.998241751421023,1.01498662947021
0.998254638194034,1.01499958304894
0.998267398115915,1.01501240762766
0.998280032427666,1.01502510447872
0.998292542370286,1.01503767485957
0.998304929164841,1.01505012001277
0.99831719402741,1.01506244117234
0.998329338159122,1.01507463955957
0.998341362746154,1.01508671638085
0.998353268964714,1.01509867283617
0.998365057981043,1.01511051010851
0.998376730951415,1.01512222937021
0.998388289012167,1.01513383178298
0.998399733299635,1.0151453185
0.998411064930223,1.01515669065532
0.998422285015346,1.01516794938085
0.998433394651472,1.01517909579362
0.998444394925098,1.01519013099574
0.998455286917738,1.01520105608298
0.99846607169097,1.01521187214043
0.99847675030139,1.01522258024043
0.998487323790638,1.01523318144681
0.998497793200359,1.01524367680851
0.998508159552258,1.01525406737234
0.998518423858075,1.01526435416809
0.998528587124564,1.01527453821489
0.998538650348514,1.01528462052766
0.998548614511758,1.01529460210426
0.998558480586165,1.0153044839383
0.998568249543602,1.01531426701277
0.998577922340984,1.01532395229787
0.998587499920276,1.01533354075745
0.998596983218458,1.01534303334468
0.998606373167524,1.015352431
0.998615670679537,1.01536173466383
0.998624876676523,1.01537094525532
0.998633992045623,1.01538006369574
0.99864301768893,1.01538909088936
0.998651954483616,1.01539802773404
0.998660803311838,1.01540687512128
0.998669565030832,1.01541563392979
0.998678240502821,1.01542430503404
0.998686830575071,1.01543288929362
0.99869533608987,1.01544138756596
0.998703757879534,1.01544980069574
0.998712096766412,1.0154581295234
0.998720353567871,1.01546637487872
0.998728529091306,1.01547453758085
0.998736624134149,1.01548261844468
0.998744639498813,1.0154906182766
0.998752575957807,1.01549853787234
0.998760434293611,1.0155063780234
0.998768215273749,1.01551413951277
0.998775919660764,1.01552182311277
0.998783548212214,1.01552942958936
0.998791101665722,1.01553695970426
0.998798580768878,1.01554441420851
0.998805986244353,1.01555179384468
0.998813318829769,1.01555909935319
0.998820579232845,1.01556633145957
0.998827768166284,1.01557349088936
0.99883488633282,1.01558057835532
0.998841934430206,1.01558759456809
0.998848913151207,1.01559454022979
0.998855823178623,1.01560141603191
0.998862665180301,1.01560822266383
0.998869439834057,1.01561496080638
0.998876147802754,1.01562163113404
0.998882789739288,1.01562823431277
0.99888936629157,1.01563477100638
0.998895878112496,1.01564124186809
0.998902325830041,1.01564764754468
0.998908710077167,1.0156539886766
0.998915031486831,1.01566026590426
0.998921290662091,1.01566647985319
0.998927488230922,1.01567263114681
0.998933624791398,1.0156787204
0.998939700946573,1.01568474822766
0.998945717289537,1.01569071523191
0.998951674408393,1.01569662201064
0.998957572891246,1.01570246915745
0.998963413311249,1.0157082572617
0.998969196241555,1.0157139869
0.998974922245347,1.01571965865319
0.998980591880828,1.01572527308511
0.99898620571118,1.01573083076596
0.998991764284639,1.01573633224894
0.998997268139468,1.01574177809149
0.999002717813932,1.01574716884043
0.999008113846298,1.01575250503617
0.999013456759877,1.01575778721702
0.999018747082967,1.01576301591489
0.999023985333897,1.01576819165532
0.999029172016045,1.01577331495957
0.999034307647741,1.01577838634468
0.999039392722393,1.0157834063234
0.99904442774338,1.01578837539787
0.99904941320411,1.01579329407021
0.999054349588027,1.0157981628383
0.999059237383554,1.01580298219362
0.999064077064167,1.01580775262128
0.999068869103339,1.01581247460213
0.999073613974544,1.01581714861277
0.999078312141288,1.01582177512766
0.99908296405711,1.01582635461489
0.999087570185514,1.01583088753404
0.999092130975056,1.01583537434468
0.999096646869306,1.01583981550213
0.99910111830685,1.01584421145532
0.999105545736242,1.01584856264894
0.999109929581116,1.01585286952128
0.999114270275076,1.01585713251277
0.999118568241756,1.01586135205319
0.99912282390479,1.01586552857021
0.999127037672861,1.01586966248511
0.999131209964619,1.01587375422128
0.999135341183764,1.01587780419362
0.999139431743962,1.01588181281064
0.999143482033959,1.01588578048085
0.999147492457456,1.01588970760638
0.999151463403198,1.01589359458723
0.999155395264917,1.01589744181915
0.999159288421391,1.01590124969149
0.999163143256385,1.01590501859362
0.999166960148676,1.01590874890638
0.999170739467077,1.01591244101489
0.999174481585382,1.01591609528936
0.999178186872402,1.01591971210426
0.999181855681998,1.01592329182979
0.999185488377995,1.01592683482979
0.999189085319239,1.01593034146809
0.999192646854603,1.01593381209787
0.999196173332965,1.0159372470766
0.999199665098214,1.01594064675532
0.999203122494243,1.01594401148085
0.999206545854976,1.01594734159787
0.99920993551932,1.01595063744468
0.999213291821199,1.0159538993617
0.999216615084568,1.01595712768298
0.999219905633384,1.01596032273617
0.999223163796585,1.01596348485106
0.999226389888161,1.01596661435106
0.999229584227083,1.01596971155745
0.999232747117371,1.01597277678723
0.999235878877997,1.01597581035745
0.999238979812981,1.01597881257872
0.999242050221359,1.01598178375745
0.999245090412136,1.01598472420213
0.999248100674379,1.01598763421277
0.999251081307124,1.01599051409149
0.99925403259944,1.01599336413404
0.999256954845379,1.01599618463191
0.999259848324042,1.01599897587872
0.999262713324497,1.0160017381617
0.999265550120859,1.01600447176596
0.999268358997214,1.01600717697234
0.999271140222694,1.0160098540617
0.9992738940764,1.01601250331064
0.99927662082248,1.01601512499362
0.999279320725082,1.01601771938298
0.999281994058323,1.01602028674255
0.9992846410714,1.01602282734468
0.999287262033446,1.01602534144681
0.99928985719864,1.01602782931489
0.999292426816181,1.01603029120426
0.999294971145232,1.01603272737234
0.999297490425022,1.01603513807021
0.999299984909733,1.01603752355106
0.999302454843577,1.01603988405957
0.999304900465782,1.01604221984681
0.999307322010595,1.01604453115106
0.999309719727211,1.01604681821489
0.999312093839908,1.0160490812766
0.99931444458293,1.01605132057447
0.999316772190524,1.01605353634255
0.999319076886965,1.01605572880851
0.999321358896531,1.01605789820426
0.999323618443499,1.01606004475745
0.999325855752146,1.01606216869362
0.999328071041766,1.01606427023191
0.999330264526667,1.01606634959574
0.999332436416175,1.01606840700213
0.999334586929584,1.01607044266809
0.999336716281201,1.01607245680638
0.999338824670385,1.01607444962979
0.999340912306461,1.01607642134681
0.99934297939377,1.01607837216809
0.999345026136654,1.01608030229787
0.99934705273447,1.0160822119383
0.999349059381592,1.01608410129149
0.99935104628236,1.01608597055957
0.999353013626166,1.0160878199383
0.999354961602397,1.01608964962128
0.999356890410412,1.01609145980851
0.999358800229632,1.01609325068511
0.999360691249446,1.01609502244468
0.999362563659245,1.0160967752766
0.999364417643434,1.01609850936383
0.999366253376451,1.01610022489149
0.999368071037717,1.01610192204468
0.999369870811638,1.01610360100426
0.999371652872651,1.01610526194468
0.999373417390211,1.01610690504894
0.99937516454374,1.01610853048936
0.999376894497706,1.01611013844043
0.999378607426548,1.01611172907234
0.999380303494736,1.01611330255957
0.999381982871724,1.01611485907021
0.999383645716997,1.01611639876809
0.999385292195025,1.01611792182128
0.999386922470278,1.01611942839362
0.999388536697259,1.01612091864468
0.999390135040437,1.0161223927383
0.99939171764933,1.01612385083404
0.99939328467844,1.01612529308511
0.999394836287253,1.01612671965106
0.999396372625288,1.01612813068511
0.999397893842062,1.01612952634043
0.999399400087093,1.01613090676809
0.999400891504915,1.01613227211702
0.999402368245047,1.0161336225383
0.999403830452023,1.01613495817447
0.999405278265392,1.0161362791766
0.997469663091635,1.01613758568511
0.997489916246129,1.0161582679766
0.997509971976965,1.01617874753191
0.997529832212925,1.01619902632766
0.997549498857873,1.01621910631915
0.99756897380072,1.01623898944468
0.997588258905458,1.01625867762128
0.997607356026111,1.01627817275319
0.997626266991784,1.01629747671915
0.997644993626598,1.01631659138511
0.9976635377148,1.01633551859362
0.99768190104064,1.01635426017447
0.997700085368432,1.01637281793404
0.997718092442552,1.01639119366809
0.997735923987443,1.01640938914681
0.997753581712594,1.01642740612979
0.997771067322512,1.01644524635532
0.997788382481831,1.01646291154894
0.997805528860168,1.01648040341489
0.997822508102224,1.01649772364255
0.997839321832761,1.01651487390638
0.997855971671559,1.0165318558617
0.997872459208492,1.01654867115106
0.997888786033436,1.01656532139787
0.997904953706363,1.01658180820851
0.997920963777277,1.01659813318085
0.997936817791199,1.01661429788936
0.997952517263243,1.01663030389574
0.997968063703544,1.01664615274894
0.997983458597313,1.01666184598085
0.997998703424781,1.01667738510638
0.998013799651222,1.01669277162979
0.998028748721981,1.0167080070383
0.998043552072428,1.01672309280426
0.998058211127971,1.01673803038511
0.998072727284111,1.01675282122766
0.998087101941334,1.0167674667617
0.99810133648019,1.01678196840426
0.998115432261294,1.01679632755532
0.998129390640276,1.01681054560638
0.998143212952831,1.01682462393191
0.99815690052967,1.01683856389362
0.998170454686552,1.01685236684043
0.998183876714315,1.01686603411064
0.998197167908784,1.01687956702128
0.998210329540862,1.01689296688723
0.998223362876468,1.01690623500426
0.998236269166571,1.01691937265319
0.998249049647187,1.01693238111064
0.998261705549347,1.01694526163191
0.998274238079164,1.01695801546596
0.99828664844275,1.01697064384894
0.998298937831267,1.016983148
0.998311107425906,1.01699552913404
0.998323158392909,1.01700778844894
0.998335091888549,1.01701992713191
0.998346909059131,1.01703194635745
0.998358611036008,1.01704384729362
0.998370198940566,1.01705563108936
0.998381673889207,1.01706729888936
0.998393036978396,1.01707885182553
0.998404289304599,1.01709029101277
0.998415431939363,1.01710161756383
0.998426465959217,1.01711283257447
0.998437392420756,1.01712393713404
0.998448212370606,1.01713493231702
0.998458926845426,1.01714581919149
0.998469536881875,1.01715659881277
0.998480043486707,1.01716727222553
0.998490447671662,1.01717784046809
0.998500750443494,1.01718830455957
0.998510952779055,1.01719866552128
0.99852105566018,1.01720892435532
0.998531060063721,1.01721908205745
0.998540966941609,1.01722913961489
0.998550777245776,1.01723909800426
0.998560491918186,1.01724895818936
0.998570111895819,1.01725872112979
0.998579638090734,1.01726838777234
0.998589071429945,1.01727795905532
0.998598412805575,1.01728743591064
0.9986076631247,1.01729681925745
0.998616823274462,1.01730611000851
0.998625894127049,1.01731530906383
0.99863487655465,1.01732441731702
0.998643771419485,1.01733343565745
0.998652579578792,1.01734236495745
0.998661301874856,1.01735120608723
0.998669939144977,1.01735995990638
0.99867849221649,1.01736862726383
0.998686961911744,1.01737720900426
0.998695349043119,1.0173857059617
0.99870365441303,1.0173941189617
0.99871187882389,1.01740244882553
0.998720023058178,1.0174106963617
0.998728087903355,1.01741886237234
0.998736074131931,1.01742694765319
0.998743982506448,1.01743495298936
0.998751813789449,1.01744287916383
0.998759568733507,1.01745072694468
0.998767248076246,1.01745849709787
0.998774852560271,1.01746619037872
0.998782382918221,1.0174738075383
0.998789839862799,1.01748134931702
0.998797224116676,1.01748881645319
0.99880453638757,1.01749620967021
0.998811777373233,1.01750352968936
0.998818947776399,1.01751077722766
0.998826048274883,1.01751795298723
0.99883307955647,1.01752505767021
0.998840042298973,1.01753209197021
0.998846937165257,1.01753905657021
0.998853764813201,1.01754595215319
0.998860525905668,1.01755277938936
0.99886722109057,1.01755953894681
0.998873851005851,1.01756623148298
0.998880416289455,1.01757285765532
0.998886917574341,1.01757941810638
0.998893355478517,1.01758591347872
0.998899730624975,1.01759234440851
0.99890604362674,1.01759871151915
0.998912295081884,1.0176050154383
0.998918485598447,1.01761125677872
0.998924615764533,1.01761743615106
0.99893068617323,1.01762355415957
0.998936697402676,1.01762961140213
0.998942650031006,1.01763560847234
0.998948544631373,1.01764154595532
0.998954381766963,1.01764742443191
0.998960162000959,1.01765324447872
0.998965885886579,1.01765900666383
0.998971553972055,1.01766471155319
0.998977166800637,1.01767035970426
0.998982724910589,1.01767595166809
0.998988228840177,1.01768148799574
0.998993679112714,1.01768696922979
0.998999076251513,1.01769239590426
0.999004420779887,1.01769776855106
0.999009713201214,1.0177030877
0.999014954033823,1.01770835387234
0.999020143771124,1.01771356758085
0.999025282916494,1.01771872934043
0.999030371963343,1.01772383965745
0.999035411400097,1.01772889902979
0.999040401705213,1.01773390795957
0.999045343362133,1.01773886693404
0.999050236844331,1.01774377644255
0.999055082620298,1.01774863696596
0.999059881158522,1.01775344898298
0.999064632917526,1.01775821296383
0.999069338350848,1.01776292938085
0.999073997912027,1.01776759869574
0.999078612044632,1.01777222136809
0.999083181202202,1.01777679785319
0.999087705808371,1.01778132859787
0.999092186311694,1.01778581405106
0.999096623130821,1.01779025465532
0.999101016699354,1.01779465084468
0.99910536743096,1.01779900305532
0.999109675754258,1.01780331171489
0.999113942072946,1.01780757724681
0.999118166795708,1.01781180007021
0.999122350336209,1.01781598060638
0.999126493093165,1.01782011926383
0.999130595460306,1.01782421645106
0.999134657831363,1.01782827257234
0.999138680600069,1.01783228802979
0.999142664155168,1.01783626321915
0.999146608870457,1.01784019853191
0.999150515129698,1.01784409435957
0.999154383306687,1.01784795108298
0.999158213770236,1.01785176908511
0.999162006894138,1.01785554874468
0.999165763037238,1.01785929043404
0.999169482558378,1.0178629945234
0.999173165821387,1.01786666138085
0.99917681317514,1.01787029136809
0.999180424968511,1.01787388484468
0.999184001550378,1.01787744216596
0.99918754326463,1.01788096368511
0.999191050450177,1.01788444975319
0.999194523445924,1.01788790071064
0.999197962580814,1.01789131690638
0.999201368183784,1.01789469867447
0.999204740588758,1.01789804635106
0.99920808011471,1.01790136027021
0.999211387080609,1.01790464075957
0.999214661810413,1.01790788814681
0.999217904608141,1.01791110275319
0.999221115792766,1.01791428489787
0.99922429567329,1.01791743489787
0.999227444548751,1.01792055306809
0.999230562728153,1.01792363971702
0.999233650505547,1.01792669515319
0.999236708179969,1.01792971968085
0.999239736040489,1.0179327136
0.999242734386141,1.01793567720851
0.999245703496027,1.01793861080426
0.999248643659215,1.01794151467872
0.999251555159789,1.01794438912128
0.999254438271866,1.01794723442128
0.999257293274546,1.01795005085957
0.999260120446928,1.01795283871702
0.999262920053163,1.0179555982766
0.999265692362382,1.01795832981064
0.999268437643719,1.01796103359362
0.999271156161321,1.01796370989574
0.999273848174353,1.01796635898511
0.99927651394198,1.01796898112766
0.999279153718382,1.01797157658511
0.999281767757741,1.01797414561915
0.999284356309253,1.01797668848511
0.999286919627099,1.0179792054383
0.999289457950507,1.01798169673404
0.999291971528676,1.01798416262128
0.999294460595848,1.01798660334468
0.999296925401222,1.01798901915532
0.999299366169074,1.01799141028936
0.999301783143618,1.01799377699362
0.999304176554113,1.01799611950213
0.999306546624839,1.01799843805319
0.999308893590038,1.01800073288085
0.999311217673989,1.01800300421277
0.999313519100968,1.01800525228085
0.999315798085285,1.01800747731064
0.999318054851218,1.01800967952979
0.999320289613074,1.01801185915532
0.999322502585163,1.01801401641277
0.999324693981795,1.01801615151702
0.999326864012296,1.01801826468511
0.999329012885989,1.01802035613191
0.999331140807217,1.01802242606809
0.99933324798032,1.01802447470213
0.999335334609641,1.01802650224468
0.999337400894537,1.01802850889787
0.999339447029381,1.01803049486808
0.999341473218514,1.01803246035745
0.999343479651327,1.01803440556383
0.999345466517208,1.01803633068511
0.999347434015515,1.01803823591702
0.99934938232567,1.01804012145532
0.99935131164703,1.01804198748936
0.999353222149049,1.01804383421064
0.999355114026101,1.01804566180851
0.999356987457607,1.01804747046809
0.999358842622988,1.01804926037447
0.999360679696684,1.01805103171064
0.999362498863098,1.01805278465532
0.999364300286702,1.01805451939149
0.9993660841519,1.01805623609574
0.999367850618179,1.01805793494255
0.99936959986496,1.01805961610638
0.99937133205173,1.0180612797617
0.999373047352925,1.0180629260766
0.999374745923049,1.01806455522128
0.999376427936538,1.0180661673617
0.999378093547896,1.01806776266596
0.999379742921591,1.01806934129787
0.999381376207141,1.01807090341702
0.999382993569017,1.01807244918936
0.999384595161721,1.01807397877021
0.999386181139755,1.01807549231915
0.999387751652636,1.01807698999149
0.999389306849883,1.01807847194468
0.999390846881014,1.01807993832979
0.99939237190053,1.01808138929787
0.999393882047983,1.018082825
0.999395377467906,1.01808424558723
0.999396858309817,1.01808565120213
0.999398324708282,1.01808704199574
0.99939977681282,1.01808841811064
0.999401214753013,1.01808977968936
0.999402638673395,1.01809112687447
0.999404048713516,1.01809245980426
0.999405444997975,1.01809377862128
0.999406827671306,1.01809508345957
0.999408196863091,1.01809637445957
0.999409552702912,1.01809765175106
0.999410895320351,1.01809891547234
0.999412224844992,1.01810016575319
0.999413541406417,1.01810140272553
0.999414845129223,1.01810262651702
0.999416136142993,1.01810383725957
0.999417414562357,1.01810503508085
0.999418680516899,1.01810622010213
0.999419934126232,1.01810739245106
0.999421175514955,1.01810855225319
0.999422404797698,1.01810969962766
0.999423622089092,1.01811083469574
0.999424827513736,1.01811195758085
0.999711621920386,1.01811306839787
0.999710022415951,1.0181113083617
0.999708436004315,1.0181095643383
0.999706862590784,1.01810783619362
0.999705302070694,1.0181061238
0.999703754344366,1.01810442702766
0.999702219307139,1.01810274574681
0.999700696859333,1.01810107983404
0.999699186906254,1.01809942915957
0.999697689343239,1.0180977936
0.999696204070609,1.01809617303191
0.999694731003638,1.01809456733191
0.999693270032678,1.0180929763766
0.999691821068019,1.01809140004681
0.999690384009983,1.01808983821915
0.999688958768858,1.01808829077872
0.999687545254934,1.01808675760426
0.999686143363547,1.01808523858085
0.999684753009972,1.01808373358936
0.999683374099513,1.01808224251489
0.999682006547443,1.01808076524468
0.999680650259068,1.01807930166383
0.999679305139692,1.01807785165745
0.999677971109573,1.01807641511915
0.999676648079001,1.01807499193191
0.999675335953279,1.01807358198936
0.999674034652666,1.01807218518298
0.99967274408745,1.0180708014
0.999671464177888,1.0180694305383
0.999670194829287,1.01806807248723
0.999668935966885,1.01806672714255
0.999667687500974,1.0180653944
0.999666449346825,1.01806407415532
0.99966522142968,1.01806276630213
0.999664003664812,1.01806147074255
0.999662795967494,1.01806018737234
0.999661598257984,1.01805891609149
0.999660410461521,1.0180576568
0.999659232493379,1.0180564094
0.999658064278799,1.01805517378936
0.999656905738038,1.01805394987447
0.999655756791354,1.01805273755532
0.999654617363987,1.0180515367383
0.999653487381177,1.01805034732553
0.999652366763183,1.01804916922553
0.999651255440228,1.01804800234255
0.999650153332571,1.01804684658511
0.999649060370436,1.01804570185745
0.999647976479063,1.01804456807234
0.999646901583695,1.01804344513617
0.999645835609571,1.0180423329617
0.9996447784919,1.01804123145532
0.999643730155925,1.01804014053404
0.999642690531869,1.01803906010426
0.999641659549957,1.01803799008085
0.99964063713543,1.01803693037872
0.999639623228482,1.01803588091277
0.999638617754353,1.01803484159362
0.999637620643268,1.01803381234043
0.999636631830436,1.01803279306809
0.999635651251065,1.01803178369362
0.999634678835381,1.01803078413617
0.999633714523577,1.01802979431064
0.999632758240893,1.01802881414043
0.999631809927522,1.01802784354255
0.999630869518672,1.01802688243617
0.999629936954538,1.01802593074255
0.999629012160359,1.01802498838511
0.999628095086296,1.01802405528511
0.999627185662575,1.01802313136596
0.999626283824404,1.01802221654894
0.999625389521943,1.01802131075957
0.999624502680434,1.0180204139234
0.999623623250038,1.01801952596383
0.999622751165962,1.01801864680851
0.999621886368401,1.01801777638085
0.999621028797546,1.01801691461277
0.999620178398575,1.01801606142553
0.999619335106695,1.01801521675319
0.999618498872069,1.0180143805234
0.999617669634888,1.0180135526617
0.999616847330362,1.01801273310213
0.999616031913635,1.01801192177447
0.9996152233249,1.01801111860851
0.999614421504349,1.01801032353617
0.999613626402144,1.01800953649149
0.99961283796346,1.01800875740426
0.999612056128491,1.01800798621064
0.999611280847398,1.01800722284255
0.999610512070341,1.01800646723617
0.999609749737512,1.01800571932553
0.999608993799073,1.01800497904468
0.999608244205184,1.01800424633191
0.999607500896038,1.01800352112128
0.999606763831763,1.01800280335106
0.999606032957536,1.0180020929617
0.999605308218534,1.01800138988511
0.999604589564917,1.01800069406596
0.999603876951831,1.01800000544043
0.999603170324451,1.01799932394681
0.999602469642906,1.01799864952766
0.99960177484739,1.01799798212128
0.999601085898029,1.01799732167021
0.999600402740003,1.01799666811702
0.999599725333437,1.01799602140213
0.999599053623511,1.01799538146596
0.999598387570351,1.01799474825532
0.999597727124119,1.01799412171277
0.999597072234975,1.01799350178085
0.999596422868032,1.01799288840426
0.999595778968466,1.01799228152766
0.999595140496406,1.01799168109574
0.999594507406997,1.01799108705532
0.999593879650398,1.01799049935319
0.999593257191724,1.01798991793617
0.999592639981133,1.01798934274681
0.999592027973772,1.0179887737383
0.999591421134751,1.01798821085532
0.999590819414233,1.01798765404681
0.999590222777329,1.0179871032617
0.9995896311742,1.01798655844894
0.999589044564974,1.01798601955957
0.999588462914764,1.01798548654043
0.999587886178715,1.01798495934468
0.999587314311971,1.01798443792128
0.999586747284629,1.01798392222128
0.999586185046849,1.0179834122
0.999585627563743,1.01798290780426
0.999585074795441,1.01798240899149
0.999584526707054,1.01798191571064
0.999583983253727,1.01798142791702
0.999583444400573,1.0179809455617
0.999582910102736,1.01798046860213
0.999582380335296,1.01797999698936
0.999581855053399,1.01797953068085
0.999581334217172,1.01797906962979
0.999580817796712,1.01797861379362
0.999580305747164,1.01797816312553
0.999579798043607,1.01797771758511
0.999579294641187,1.01797727712553
0.999578795505016,1.01797684170426
0.999578300605191,1.01797641128085
0.999577809901839,1.01797598581064
0.999577323360073,1.01797556525319
0.99957684094999,1.01797514956383
0.999576362631718,1.01797473870638
0.999575888375354,1.01797433263404
0.99957541814601,1.01797393131277
0.999574951908798,1.01797353469574
0.999574489633815,1.01797314274681
0.999574031286173,1.01797275542553
0.999573576830985,1.01797237269149
0.999573126243331,1.01797199450638
0.99957267948334,1.01797162083191
0.999572236521107,1.01797125163191
0.999571797326731,1.01797088686383
0.999571361865321,1.01797052649149
0.99957093011196,1.01797017047872
0.99957050203176,1.01796981878936
0.999570077594816,1.01796947138298
0.99956965677621,1.01796912822766
0.999569239536069,1.01796878928298
0.999568825849475,1.01796845451489
0.999568415686523,1.01796812388936
0.99956800901731,1.01796779736808
0.999567605811932,1.01796747491915
0.99956720604547,1.01796715650638
0.99956680968802,1.01796684209362
0.999566416704694,1.01796653164894
0.999566027075557,1.0179662251383
0.999565640770705,1.01796592252766
0.999565257760235,1.01796562378511
0.999564878019226,1.0179653288766
0.999564501517776,1.01796503776809
0.999564128230964,1.01796475042766
0.999563758133871,1.01796446682553
0.999563391191609,1.01796418692766
0.999563027389226,1.01796391070426
0.999562666686851,1.01796363812128
0.999562309074517,1.01796336914894
0.999561954512351,1.01796310375532
0.999561602980418,1.01796284191277
0.999561254458783,1.01796258358723
0.999560908912556,1.01796232875106
0.999560566321804,1.01796207737447
0.999560226661606,1.01796182942766
0.999559889907042,1.01796158488085
0.999559556038177,1.01796134370426
0.999559225020123,1.01796110587021
0.999558896842913,1.01796087134894
0.999558571466674,1.01796064011277
0.999558248881439,1.01796041213404
0.999557929062289,1.01796018738511
0.999557611974335,1.0179599658383
0.99955729760761,1.01795974746383
0.999556985937195,1.01795953223617
0.999556676933185,1.01795932012979
0.999556370580628,1.01795911111489
0.999556066854606,1.01795890516809
0.999555765735182,1.0179587022617
0.999555467197437,1.01795850236809
0.999555171216451,1.01795830546383
0.999554877782256,1.01795811152128
0.999554586859964,1.01795792051702
0.999554298434624,1.01795773242553
0.999554012486301,1.01795754722128
0.999553728995057,1.01795736487872
0.999553447940958,1.01795718537447
0.9995531692941,1.01795700868298
0.999552893044515,1.01795683478085
0.999552619167283,1.01795666364255
0.999552347647453,1.01795649524894
0.999552078455121,1.01795632957021
0.999551811580319,1.01795616658936
0.999551547003112,1.0179560062766
0.999551284698578,1.01795584861489
0.999551024646784,1.0179556935766
0.999550766837761,1.01795554114468
0.999550511241606,1.01795539129149
0.999550257848349,1.01795524399574
0.999550006638057,1.0179550992383
0.999549757585809,1.01795495699362
0.999549510681637,1.01795481724468
0.999549265900622,1.01795467996596
0.999549023227811,1.01795454513617
0.999548782648253,1.0179544127383
0.999548544137029,1.01795428274681
0.99954830768417,1.01795415514255
0.999548073269741,1.01795402990638
0.99954784087879,1.01795390701702
0.999547610486397,1.01795378645319
0.999547382082594,1.01795366819362
0.999547155647446,1.0179535522234
0.999546931170984,1.01795343851915
0.999546708623306,1.0179533270617
0.99954648800441,1.01795321783192
0.999546269284395,1.01795311081064
0.99954605245329,1.01795300597872
0.999545837491162,1.01795290331702
0.999545624388042,1.01795280280638
0.999545413128977,1.01795270442979
0.99954520368905,1.01795260816808
0.999544996063275,1.01795251400426
0.999544790226733,1.01795242191702
0.999544586174439,1.01795233188936
0.999544383881475,1.01795224390638
0.999544183337873,1.01795215794681
0.99954398452868,1.01795207399574
0.999543787438945,1.01795199203617
0.999543592053716,1.01795191204681
0.999543398358041,1.01795183401489
0.999543206341952,1.01795175792128
0.999543015985514,1.01795168374894
0.999542827273775,1.01795161148298
0.99954264020175,1.01795154110638
0.999542454744521,1.01795147260213
0.999542270892119,1.01795140595319
0.999542088634576,1.01795134114681
0.999541907956941,1.01795127816383
0.999541728844262,1.01795121698936
0.999541551281587,1.01795115760851
0.999541375258947,1.01795110000426
0.999541200761393,1.0179510441617
0.99954102777397,1.01795099006596
0.999540856291697,1.01795093770213
0.999540686294636,1.01795088705532
0.999540517767836,1.01795083811064
0.999540350706313,1.01795079085106
0.999540185095115,1.01795074526596
0.999540020924275,1.01795070133617
0.999539858173856,1.01795065905106
0.999539696833892,1.01795061839574
0.999539536899397,1.01795057935532
0.999539378350436,1.01795054191489
0.999539221182025,1.01795050606383
0.999539065374229,1.01795047178298
0.999538910922064,1.01795043906383
0.999538757810577,1.01795040788936
0.999538606034784,1.01795037824894
0.999538455574751,1.01795035012766
0.999538306420509,1.01795032351064
0.999538158567074,1.01795029838936
0.999538011994511,1.01795027474681
0.999537866697835,1.01795025257021
0.999537722667079,1.01795023185106
0.999537579892274,1.01795021257021
0.999537438353486,1.01795019472128
0.999537298050713,1.01795017828723
0.999537158969005,1.01795016325957
0.999537021093409,1.0179501496234
0.999536884423926,1.01795013736596
0.99953674894062,1.01795012647872
0.999536614638506,1.01795011694681
0.999536481507617,1.01795010875957
0.999536349537985,1.01795010190426
0.999536218714658,1.01795009637021
0.999536089032652,1.01795009214681
0.999535960482,1.01795008921915
0.99953583304775,1.01795008758085
0.999535706729901,1.01795008721702
0.999535581513502,1.01795008811702
0.9995354573836,1.01795009027234
0.999535334340197,1.01795009366809
0.999535212373324,1.01795009829574
0.999535091468029,1.01795010414681
0.999534971614345,1.01795011120638
0.999534852812271,1.01795011946383
0.999534735041872,1.01795012891277
0.999534618303147,1.01795013954043
0.999534502586129,1.01795015133617
0.999534387875866,1.01795016429149
0.999534274167374,1.01795017839362
0.99953416145567,1.01795019363404
0.999534049725801,1.01795021000426
0.999533938977767,1.01795022749149
0.999533829191632,1.01795024608723
0.999533720367397,1.01795026578298
0.999533612495094,1.01795028656808
0.999533505564755,1.01795030843192
0.999533399571395,1.01795033136596
0.999533294505048,1.0179503553617
0.999533190355745,1.01795038040851
0.999533087118502,1.0179504065
0.999532984788335,1.0179504336234
0.999532883350293,1.01795046177021
0.999532782799391,1.01795049093404
0.999532683130646,1.01795052110426
0.99953258433409,1.01795055227021
0.999532486404738,1.01795058442766
0.999532389332624,1.01795061756383
0.999532293107778,1.01795065167234
0.999532197730202,1.01795068674255
0.999532103184943,1.01795072277021
0.999532009472001,1.01795075974255
0.999531916576424,1.01795079765319
0.999531824498213,1.01795083649362
0.9995317332274,1.01795087625532
0.999531642759,1.01795091693191
0.999531553083046,1.01795095851489
0.99953146418957,1.01795100099362
0.999531376078571,1.0179510443617
0.999531288745067,1.01795108861277
0.999531202174105,1.0179511337383
0.999531116360701,1.01795117973191
0.999531031304855,1.01795122658085
0.9995309469966,1.01795127428511
0.999530863425967,1.01795132282979
0.999530780592956,1.01795137221277
0.999530698482617,1.01795142242553
0.999530617094948,1.01795147345957
0.999530536424965,1.01795152530851
0.999530456462701,1.01795157796383
0.999530377203173,1.01795163142128
0.999530298641395,1.01795168567021
0.999530220772385,1.01795174070851
0.999530143586174,1.0179517965234
0.999530067077777,1.01795185311277
0.999529991242213,1.01795191046596
0.999529916079479,1.01795196858085
0.999529841569641,1.01795202744681
0.999529767722667,1.01795208705745
0.999529694523604,1.01795214740851
0.999529621967469,1.01795220849149
0.999529550054261,1.01795227030213
0.99952947876903,1.01795233283191
0.999529408116758,1.0179523960766
0.999529338082494,1.01795246002766
0.999529268666239,1.01795252467872
0.999529199863007,1.01795259002553
0.999529131667816,1.01795265605957
0.999529064070696,1.01795272277872
0.99952899707165,1.01795279017234
0.999528930665691,1.0179528582383
0.999528864842853,1.01795292696809
0.999528799598151,1.01795299635745
0.999528734931586,1.0179530664
0.999528670838174,1.01795313708936
0.999528607307946,1.01795320841915
0.999528544335919,1.01795328038723
0.999528481922093,1.01795335298511
0.999528420061484,1.01795342620638
0.999528358744124,1.01795350004681
0.999528297970012,1.01795357450213
0.999528237734166,1.01795364956596
0.999528178026617,1.01795372523191
0.999528118852349,1.01795380149574
0.999528060196411,1.01795387835319
0.999528002058801,1.01795395579787
0.999527944439521,1.0179540338234
0.999527887323619,1.01795411242553
0.999527830716078,1.01795419159787
0.999527774611914,1.01795427134043
0.99952771900116,1.01795435164255
0.999527663883816,1.0179544325
0.999527609249913,1.01795451391277
0.999527555104437,1.01795459587021
0.999527501437418,1.01795467836809
0.999527448243872,1.01795476140638
0.999527395523801,1.01795484497447
0.999527343267236,1.01795492907234
0.999527291479161,1.01795501369149
0.999527240144623,1.01795509883191
0.999527189268608,1.01795518448298
0.999527138841148,1.01795527064468
0.999527088862241,1.01795535731277
0.99952703932192,1.01795544447872
0.99952699022517,1.01795553214043
0.999526941567007,1.01795562029574
0.999526893332478,1.01795570893617
0.999526845531551,1.0179557980617
0.999526798154258,1.01795588766383
0.999526751195617,1.01795597774043
0.999526704655626,1.01795606828723
0.999526658529301,1.0179561593
0.99952661281166,1.01795625077447
0.999526567497717,1.01795634270638
0.999526522587473,1.01795643509149
0.999526478075943,1.01795652792766
0.999526433963129,1.01795662120851
0.999526390239062,1.01795671492979
0.999526346903741,1.01795680909149
0.999526303957168,1.01795690368511
0.999526261389373,1.01795699870851
0.999526219200358,1.01795709415745
0.999526177385138,1.01795719002979
0.999526135943713,1.01795728632128
0.999526094871099,1.01795738302766
0.999526054162313,1.01795748014468
0.999526013817354,1.01795757766809
0.999525973836222,1.01795767559574
0.999525934203966,1.01795777392553
0.999525894925569,1.01795787264894
0.999525856001032,1.01795797176809
0.999525817420386,1.0179580712766
0.999525779183632,1.01795817117021
0.999525741290769,1.01795827144681
0.99952570373183,1.01795837210213
0.999525666506815,1.01795847313617
0.999525629615723,1.01795857454043
0.999525593053571,1.01795867631489
0.999525556820359,1.01795877845319
0.999525520906119,1.01795888095745
0.999525485315834,1.01795898381915
0.999525450039538,1.0179590870383
0.999525415077229,1.01795919060851
0.999525380433892,1.01795929453191
0.999525346094576,1.0179593988
0.999525312064263,1.01795950341064
0.999525278332987,1.01795960836383
0.999525244910714,1.01795971365532
0.999525211782494,1.01795981928085
0.999525178948326,1.01795992523617
0.999525146413194,1.01796003152128
0.999525114167131,1.01796013813191
0.999525082205151,1.01796024506596
0.99952505053224,1.01796035232128
0.999525019143413,1.01796045989149
0.999524988038671,1.0179605677766
0.999524957208045,1.01796067597234
0.999524926651536,1.0179607844766
0.999524896374127,1.01796089328723
0.999524866360866,1.01796100240213
0.999524836621722,1.01796111181702
0.999524807146727,1.01796122152766
0.999524777940864,1.01796133153617
0.999524748989182,1.01796144183404
0.999524720301648,1.0179615524234
0.999524691873279,1.0179616633
0.999524663694107,1.0179617744617
0.999524635769116,1.01796188590426
0.999524608098305,1.01796199762766
0.999524580671707,1.01796210962766
0.999524553494306,1.01796222190213
0.999524526561118,1.01796233444681
0.999524499867159,1.01796244726383
0.999524473412428,1.01796256034681
0.999524447196927,1.01796267369362
0.99952442121567,1.01796278730426
0.999524395468659,1.01796290117447
0.999524369955892,1.01796301530213
0.999524344667402,1.01796312968511
0.999524319613158,1.0179632443234
0.999524294778207,1.01796335921064
0.999524270167532,1.01796347434681
0.999524245781135,1.01796358972766
0.999524221609048,1.01796370535532
0.999524197661237,1.0179638212234
0.999524173922751,1.01796393733191
0.999524150403559,1.0179640536766
0.999524127093692,1.01796417025745
0.99952410399315,1.01796428707234
0.999524081101934,1.01796440411915
0.999524058415059,1.01796452139362
0.999524035932525,1.01796463889574
0.999524013654333,1.0179647566234
0.999523991575498,1.01796487457234
0.999523969701004,1.01796499274468
0.9995239480159,1.01796511113404
0.999523926535138,1.01796522974043
0.999523905243764,1.01796534856383
0.999523884141781,1.01796546759787
0.999523863234171,1.01796558684468
0.99952384251595,1.0179657063
0.999523821982136,1.01796582596383
0.99952380163771,1.01796594583192
0.999523781472707,1.01796606590426
0.999523761492109,1.01796618617872
0.999523741690932,1.01796630665319
0.999523722069178,1.01796642732553
0.999523702626845,1.01796654819574
0.999523683358949,1.01796666925745
0.999523664270476,1.01796679051489
0.999523645346472,1.0179669119617
0.99952362660189,1.0179670336
0.999523608021778,1.0179671554234
0.99952358961112,1.01796727743404
0.999523571369916,1.01796739962979
0.999523553288197,1.01796752200638
0.999523535375932,1.01796764456383
0.999523517623154,1.01796776730213
0.999523500034845,1.01796789021702
0.999523482601038,1.01796801330851
0.999523465331701,1.01796813657447
0.999523448211882,1.01796826001489
0.999523431251549,1.0179683836234
0.999523414445718,1.01796850740426
0.999523397794389,1.01796863135319
0.999523381292578,1.01796875546809
0.999523364940285,1.01796887974681
0.99952334873751,1.01796900419149
0.99952333267927,1.01796912879787
0.999523316770547,1.01796925356383
0.999523301006359,1.01796937848936
0.99952328538172,1.01796950357447
0.9995232699066,1.01796962881489
0.999523254566046,1.01796975420851
0.999523239370026,1.01796987975745
0.999523224308573,1.01797000545957
0.999523209386669,1.01797013131064
0.999523194599332,1.01797025731064
0.999523179946562,1.01797038345957
0.999523165428357,1.01797050975532
0.999523151044719,1.01797063619574
0.999523136790663,1.01797076278085
0.999523122666189,1.01797088950851
0.999523108671298,1.01797101637872
0.999523094805989,1.01797114338723
0.999523081065278,1.01797127053404
0.999523067449166,1.01797139782128
0.999523053957652,1.01797152524255
0.999523040590737,1.01797165279787
0.99952302734842,1.01797178048936
0.999523014225717,1.01797190831277
0.999523001222629,1.01797203626596
0.999522988339156,1.01797216435106
0.999522975575297,1.01797229256596
0.999522962926068,1.01797242090638
0.99952295039147,1.01797254937447
0.999522937976486,1.01797267796809
0.999522925671149,1.01797280668511
0.999522913480442,1.01797293552766
0.999522901399382,1.01797306448936
0.999522889432953,1.01797319357447
0.99952287757617,1.0179733227766
0.99952286582405,1.0179734521
0.99952285418656,1.01797358154043
0.999522842648749,1.01797371109574
0.999522831225568,1.01797384076808
0.999522819902067,1.01797397055532
0.999522808683228,1.01797410045532
0.999522797569051,1.01797423046596
0.999522786554553,1.01797436058936
0.999522775644718,1.0179744908234
0.999522764834562,1.01797462116596
0.999522754124084,1.01797475161702
0.999522743508301,1.01797488217447
0.999522732997181,1.01797501284043
0.999522722580755,1.01797514360851
0.999522712259025,1.01797527448298
0.999522702031989,1.01797540545957
0.999522691899647,1.01797553654043
0.999522681866985,1.01797566772128
0.999522671919049,1.01797579900213
0.999522662065809,1.01797593038298
0.999522652307263,1.01797606186383
0.999522642633444,1.01797619344043
0.999522633054319,1.01797632511489
0.999522623559922,1.01797645688511
0.999522614160219,1.01797658874894
0.99952260484026,1.01797672070851
0.999522595610011,1.0179768527617
0.999522586464489,1.01797698490638
0.999522577403694,1.01797711714255
0.999522568427626,1.01797724947021
0.999522559536285,1.01797738188723
0.999522550724686,1.01797751439362
0.999522541997815,1.01797764698723
0.999522533350687,1.01797777966809
0.999522524788285,1.01797791243617
0.999522516300643,1.01797804529149
0.999522507892743,1.01797817822979
0.999522499564587,1.01797831125319
0.999522491311189,1.01797844435957
0.999522483137535,1.01797857754681
0.99952247503864,1.01797871081915
0.999522467019487,1.01797884417021
0.99952245907011,1.01797897760213
0.999522451195491,1.01797911111489
0.999522443395632,1.01797924470426
0.999522435670532,1.01797937837234
0.999522428015207,1.01797951211915
0.999522420434641,1.01797964594043
0.99952241292385,1.01797977984043
0.999522405482834,1.01797991381277
0.999522398111593,1.0179800478617
0.999522390810127,1.01798018198298
0.999522383573453,1.01798031617872
0.999522376406553,1.01798045044681
0.999522369309429,1.01798058478511
0.999522362277096,1.01798071919574
0.999522355314537,1.0179808536766
0.999522348411787,1.01798098822553
0.999522341578811,1.01798112284468
0.999522334805642,1.01798125753404
0.999522328102249,1.01798139228936
0.999522321458663,1.01798152711064
0.999522314874884,1.017981662
0.999522308355896,1.01798179695532
0.999522301901699,1.0179819319766
0.99952229550731,1.0179820670617
0.999522289167744,1.01798220221064
0.999522282892969,1.0179823374234
0.999522276678001,1.01798247269787
0.999522270517856,1.01798260803404
0.999522264422503,1.01798274343404
0.999522258376989,1.01798287889362
0.999522252396266,1.01798301441489
0.999522246470367,1.01798314999574
0.999522240599291,1.01798328563617
0.999522234783038,1.01798342133404
0.999522229021608,1.01798355709149
0.999522223315002,1.01798369290426
0.999522217668203,1.0179838287766
0.999522212071243,1.01798396470426
0.999522206524123,1.01798410068936
0.99952220103681,1.01798423672979
0.999522195599336,1.0179843728234
0.999522190211701,1.01798450897234
0.99952218487889,1.0179846451766
0.999522179590934,1.01798478143191
0.999522174357802,1.01798491774043
0.999522169174509,1.01798505410213
0.999522164041055,1.01798519051702
0.999522158957441,1.01798532698085
0.999522153923666,1.01798546349787
0.999522148934746,1.01798560006383
0.999522143995666,1.01798573667872
0.999522139106425,1.01798587334468
0.99952213426204,1.01798601005957
0.99952212946251,1.0179861468234
0.999522124707835,1.01798628363404
0.999522120003,1.01798642049362
0.999522115034016,1.01798655739787
0.999522109810852,1.01798669435319
0.99952210433849,1.0179868313617
0.999522098616932,1.01798696842553
0.999522092656145,1.01798710554468
0.999522086461113,1.0179872427234
0.99952208003682,1.01798737996596
0.999522073383266,1.01798751727234
0.999522066515403,1.01798765464468
0.99952205943323,1.01798779208511
0.999522052141732,1.01798792959787
0.999522044645893,1.01798806718298
0.999522036950696,1.01798820484255
0.999522029056142,1.01798834257872
0.999522020977183,1.01798848039574
0.999522012708833,1.01798861829362
0.999522004256078,1.01798875627234
0.999521995628886,1.01798889433617
0.999521986832239,1.01798903248723
0.999521977861155,1.01798917072553
0.999521968730585,1.01798930905532
0.999521959440529,1.01798944747447
0.999521949990987,1.01798958598936
0.999521940386943,1.01798972459574
0.999521930638365,1.0179898633
0.999521920745253,1.0179900021
0.99952191071259,1.01799014100213
0.999521900540378,1.01799028000213
0.999521890238583,1.01799041910426
0.999521879807205,1.01799055831064
0.999521869246246,1.01799069762128
0.999521858565672,1.01799083703617
0.999521847765483,1.01799097655957
0.99952183684568,1.01799111619149
0.999521825821214,1.01799125592979
0.999521814682118,1.01799139578085
0.99952180343836,1.01799153574255
0.999521792094922,1.01799167581702
0.999521780651806,1.01799181600638
0.999521769109011,1.01799195630851
0.999521757476505,1.01799209672766
0.999521745749304,1.0179922372617
0.999521733942361,1.01799237791489
0.999521722045706,1.01799251868511
0.999521710064325,1.01799265957447
0.999521698008185,1.01799280058298
0.999521685877285,1.01799294171277
0.999521673671627,1.01799308296383
0.999521661396193,1.0179932243383
0.999521649050985,1.01799336583404
0.999521636640985,1.01799350745532
0.999521624166194,1.0179936492
0.999521611631596,1.01799379106809
0.999521599042175,1.01799393306383
0.999521586392946,1.01799407518298
0.999521573688894,1.01799421743191
0.999521560939987,1.01799435980638
0.999521548136256,1.01799450230851
0.99952153528767,1.0179946449383
0.999521522394228,1.01799478769574
0.999521509460915,1.01799493058511
0.999521496487731,1.01799507360213
0.999521483474675,1.01799521674894
0.999521470421747,1.01799536002766
0.999521457338916,1.01799550343404
0.999521444221198,1.01799564697447
0.99952143107856,1.01799579064468
0.999521417901034,1.01799593444681
0.999521404703572,1.01799607838085
0.999521391476207,1.01799622244681
0.999521378228906,1.01799636664468
0.999521364961669,1.0179965109766
0.999521351669513,1.01799665544043
0.999521338362405,1.01799680003617
0.999521325040345,1.01799694476596
0.999521311703333,1.01799708962979
0.999521298356353,1.01799723462766
0.999521284994422,1.01799737975745
0.999521271627506,1.01799752502128
0.999521258245639,1.01799767042128
0.999521244863772,1.01799781595319
0.999521231471937,1.01799796161915
0.999521218075118,1.01799810741915
0.999521204678299,1.01799825335319
0.99952119128148,1.01799839942128
0.999521177884661,1.0179985456234
0.999521164487842,1.01799869195957
0.999521151096007,1.01799883842979
0.999521137709156,1.01799898503617
0.999521124327288,1.01799913177447
0.999521110950405,1.01799927864681
0.99952109758349,1.01799942565319
0.999521084221558,1.01799957279362
0.999521070874578,1.01799972006809
0.999521057532583,1.0179998674766
0.999521044210523,1.01800001501702
0.999521030898431,1.01800016269149
0.99952101760129,1.0180003105
0.999521004319102,1.01800045844043
0.999520991051865,1.01800060651489
0.999520977804564,1.01800075472128
0.999520964577199,1.01800090305957
0.999520951364786,1.01800105153191
0.999520938177292,1.01800120013617
0.999520925009734,1.01800134887234
0.999520911862112,1.01800149774043
0.999520898739409,1.01800164674043
0.999520885641626,1.01800179587021
0.999520872568763,1.01800194513191
0.999520859520819,1.01800209452553
0.999520846497796,1.01800224404894
0.999520833504675,1.01800239370213
0.999520820536475,1.01800254348511
0.999520807598178,1.0180026934
0.999520794689785,1.01800284344255
0.999520781811295,1.01800299361489
0.999520768962709,1.01800314391702
0.99952075614901,1.01800329434681
0.999520743360231,1.01800344490426
0.999520730611324,1.01800359559149
0.99952071789232,1.01800374640426
0.999520705208204,1.01800389734468
0.999520692558975,1.01800404841277
0.999520679944634,1.01800419960851
0.999520667365181,1.01800435092979
0.999520654820615,1.0180045023766
0.99952064231592,1.01800465394894
0.999520629846113,1.01800480564681
0.999520617416178,1.01800495746809
0.99952060502113,1.01800510941489
0.999520592665953,1.01800526148723
0.999520580355632,1.01800541368085
0.999520568080199,1.018005566
0.999520555844637,1.01800571844043
0.999520543648946,1.01800587100426
0.999520531498111,1.01800602368936
0.999520519387147,1.01800617649574
0.999520507316055,1.0180063294234
0.999520495284835,1.01800648247234
0.999520483303453,1.01800663564255
0.999520471361944,1.01800678893191
0.999520459460305,1.01800694234043
0.999520447603522,1.01800709586809
0.999520435791595,1.01800724951489
0.999520424024523,1.01800740328085
0.999520412302306,1.01800755716383
0.999520400624945,1.01800771116383
0.999520388992439,1.01800786528085
0.999520377404789,1.01800801951277
0.999520365861994,1.01800817386383
0.999520354369038,1.01800832832766
0.999520342915954,1.01800848290851
0.999520331512709,1.01800863760213
0.999520320159304,1.01800879241064
0.99952030884577,1.01800894733404
0.999520297587059,1.01800910237021
0.99952028636822,1.01800925751915
0.99952027519922,1.01800941277872
0.99952026408006,1.01800956815106
0.999520253005755,1.01800972363617
0.999520241981289,1.01800987922979
0.999520231006663,1.01801003493617
0.999520220076892,1.01801019075106
0.999520209196961,1.01801034667447
0.999520198366869,1.01801050270851
0.999520187586616,1.01801065884894
0.999520176851218,1.01801081509787
0.99952016616566,1.01801097145532
0.999520155529942,1.01801112791915
0.999520144944062,1.01801128448936
0.999520134408022,1.01801144116596
0.999520123916838,1.01801159794894
0.999520113480477,1.01801175483617
0.999520103088971,1.01801191182766
0.999520092752288,1.01801206892128
0.999520082460461,1.01801222612128
0.999520072218473,1.0180123834234
0.999520062026325,1.01801254082766
0.999520051889,1.01801269833404
0.99952004179653,1.01801285594255
0.9995200317539,1.01801301365106
0.999520021766093,1.01801317145957
0.999520011823141,1.01801332937021
0.999520001930029,1.01801348737872
0.99951999209174,1.01801364548723
0.999519982298307,1.01801380369362
0.999519972554712,1.01801396199787
0.999519962865941,1.0180141204
0.999519953222026,1.01801427889787
0.99951994362795,1.01801443749362
0.999519934088697,1.01801459618511
0.9995199245943,1.01801475497234
0.999519915154725,1.01801491385532
0.999519905760007,1.01801507283191
0.999519896420111,1.01801523190213
0.999519887125071,1.01801539106596
0.999519877879871,1.0180155503234
0.999519868689493,1.01801570967447
0.999519859543971,1.01801586911489
0.999519850448289,1.01801602864894
0.99951984140743,1.01801618827234
0.999519832411426,1.01801634798723
0.999519823465261,1.01801650779362
0.999519814568936,1.01801666768723
0.999519805717466,1.01801682767021
0.99951979692082,1.01801698774255
0.999519788174013,1.01801714790213
0.999519779472061,1.01801730815106
0.999519770819949,1.01801746848511
0.999519762217676,1.01801762890638
0.999519753665243,1.01801778941489
0.999519745157664,1.01801795000851
0.999519736699926,1.01801811068511
0.999519728292026,1.01801827144894
0.999519719933966,1.01801843229574
0.999519711620761,1.01801859322766
0.999519703357396,1.01801875424043
0.99951969514387,1.0180189153383
0.9995196869752,1.01801907651702
0.999519678856368,1.0180192377766
0.999519670787377,1.01801939911915
0.99951966276324,1.01801956054255
0.999519654783959,1.01801972204468
0.999519646854518,1.01801988362766
0.999519638974915,1.01802004529149
0.999519631135185,1.01802020703191
0.999519623350277,1.01802036885106
0.999519615605241,1.01802053074894
0.999519607910045,1.01802069272553
0.999519600264687,1.0180208547766
0.999519592664185,1.01802101690638
0.999519585108539,1.01802117911064
0.999519577597748,1.01802134139149
0.999519570131812,1.01802150374681
0.999519562715716,1.0180216661766
0.999519555344475,1.01802182868085
0.99951954801809,1.01802199125957
0.99951954073656,1.01802215391064
0.999519533499886,1.01802231663617
0.999519526308066,1.01802247943404
0.999519519166087,1.01802264230213
0.999519512063978,1.01802280524255
0.999519505006725,1.01802296825532
0.999519497994328,1.01802313133617
0.999519491026786,1.01802329448936
0.999519484104099,1.01802345771064
0.999519477226268,1.01802362100213
0.999519470388308,1.01802378436383
0.999519463595204,1.01802394779149
0.999519456846955,1.01802411128936
0.999519450143562,1.01802427485319
0.99951944348004,1.01802443848511
0.999519436861373,1.01802460218298
0.999519430287562,1.01802476594681
0.999519423753622,1.0180249297766
0.999519417259554,1.01802509367234
0.999519410810342,1.01802525763404
0.999519404405984,1.01802542165957
0.999519398041498,1.01802558574894
0.999519391716884,1.01802574990213
0.999519385437125,1.01802591411702
0.999519379197238,1.01802607839574
0.999519372997222,1.0180262427383
0.999519366842061,1.01802640714255
0.999519360726772,1.01802657160638
0.999519354651355,1.01802673613404
0.999519348615809,1.01802690072128
0.999519342620134,1.01802706536809
0.999519336664331,1.0180272300766
0.999519330753383,1.01802739484468
0.999519324877323,1.01802755967021
0.999519319041135,1.01802772455532
0.999519313249801,1.0180278895
0.999519307493356,1.01802805450213
0.999519301776781,1.0180282195617
0.999519296100079,1.01802838467872
0.999519290458264,1.01802854985106
0.99951928485632,1.01802871508085
0.999519279299232,1.01802888036809
0.999519273772047,1.01802904570851
0.999519268289718,1.01802921110638
0.999519262842276,1.01802937655745
0.999519257429722,1.01802954206383
0.999519252057039,1.01802970762553
0.999519246724228,1.0180298732383
0.999519241426305,1.01803003890638
0.999519236163269,1.01803020462766
0.999519230940104,1.0180303704
0.999519225751827,1.01803053622766
0.999519220603422,1.01803070210426
0.999519215489904,1.01803086803404
0.999519210411273,1.01803103401489
0.99951920536753,1.01803120004468
0.999519200358675,1.01803136612766
0.999519195389691,1.01803153225957
0.999519190450611,1.01803169844043
0.999519185551402,1.01803186467234
0.999519180687081,1.01803203095106
0.999519175852663,1.01803219728085
0.999519171058117,1.01803236365745
0.999519166293475,1.01803253008298
0.999519161568704,1.01803269655532
0.999519156873837,1.01803286307447
0.999519152213857,1.01803302964255
0.999519147588764,1.01803319625532
0.99951914299856,1.01803336291702
0.999519138438259,1.0180335296234
0.999519133912845,1.01803369637447
0.999519129417335,1.01803386317021
0.999519124956713,1.01803403001277
0.999519120530978,1.0180341969
0.999519116135147,1.01803436382979
0.999519111774203,1.01803453080638
0.999519107443163,1.0180346978234
0.99951910314701,1.01803486488511
0.999519098880761,1.01803503199149
0.999519094644416,1.0180351991383
0.999519090442958,1.01803536632979
0.99951908626642,1.0180355335617
0.999519082129754,1.01803570083404
0.999519078018007,1.01803586815106
0.999519073936163,1.01803603550638
0.999519069889208,1.01803620290426
0.999519065872155,1.01803637034255
0.999519061880023,1.01803653781915
0.999519057922778,1.0180367053383
0.999519053995437,1.01803687289574
0.999519050097999,1.01803704049362
0.999519046225481,1.01803720812766
0.999519042387851,1.01803737580426
0.99951903857514,1.01803754351702
0.999519034797317,1.01803771126808
0.999519031044413,1.01803787905745
0.999519027321413,1.01803804688298
0.999519023623333,1.01803821474681
0.999519019955156,1.01803838264894
0.999519016316883,1.01803855058723
0.999519012708514,1.01803871855957
0.999519009125064,1.01803888657021
0.999519005566534,1.01803905461702
0.999519002037908,1.01803922269787
0.999518998539185,1.01803939081489
0.999518995065382,1.01803955896809
0.999518991621482,1.01803972715532
0.999518988202502,1.0180398953766
0.999518984808442,1.01804006363191
0.999518981444286,1.01804023192128
0.999518978100065,1.01804040024468
0.999518974790732,1.0180405686
0.999518971501334,1.01804073699149
0.99951896824184,1.01804090541277
0.999518965002282,1.01804107386809
0.999518961792627,1.01804124235745
0.999518958607893,1.0180414108766
0.999518955448077,1.01804157942766
0.999518952318166,1.01804174801277
0.99951894920819,1.01804191662553
0.999518946123134,1.01804208527234
0.999518943062997,1.01804225394894
0.99951894002778,1.01804242265745
0.999518937017483,1.01804259139362
0.999518934032106,1.0180427601617
0.999518931066664,1.01804292895957
0.999518928131126,1.01804309778723
0.999518925215524,1.01804326664468
0.999518922324841,1.01804343552979
0.999518919454094,1.01804360444468
0.999518916608267,1.01804377338936
0.999518913787359,1.0180439423617
0.999518910991371,1.0180441113617
0.999518908215319,1.01804428039149
0.999518905464187,1.01804444944681
0.99951890273299,1.01804461852979
0.999518900026713,1.01804478764255
0.999518897340372,1.01804495678085
0.99951889467895,1.01804512594468
0.999518892037464,1.01804529513617
0.999518889415914,1.01804546435532
0.999518886819284,1.0180456336
0.999518884242589,1.01804580287021
0.99951888168583,1.01804597216596
0.99951887915399,1.01804614148723
0.999518876642087,1.01804631083404
0.999518874150119,1.01804648020638
0.999518871683071,1.01804664960426
0.999518869230975,1.01804681902553
0.999518866803798,1.01804698847234
0.999518864396557,1.01804715794468
0.999518862009252,1.0180473274383
0.999518859641882,1.01804749695745
0.999518857294449,1.0180476665
0.999518854966951,1.01804783606596
0.999518852659389,1.01804800565532
0.999518850371762,1.01804817526808
0.999518848099087,1.01804834490213
0.999518845851333,1.0180485145617
0.999518843623513,1.01804868424043
0.999518841410646,1.01804885394468
0.999518839217714,1.01804902366809
0.999518837049702,1.01804919341489
0.999518834891658,1.01804936318511
0.999518832758534,1.01804953297447
0.999518830640361,1.01804970278723
0.999518828542124,1.01804987261915
0.999518826463823,1.01805004247234
0.999518824400474,1.01805021234681
0.99951882235706,1.01805038224255
0.999518820333582,1.01805055215745
0.999518818325056,1.01805072209362
0.999518816336466,1.01805089205106
0.999518814362827,1.01805106202553
0.999518812409124,1.01805123202128
0.999518810470373,1.0180514020383
0.999518808551558,1.01805157207234
0.999518806647695,1.01805174212553
0.999518804758783,1.01805191219787
0.999518802889807,1.01805208229149
0.999518801035783,1.01805225240213
0.999518799201695,1.01805242252979
0.999518797382558,1.01805259267872
0.999518795578374,1.01805276284255
0.999518793789141,1.01805293302766
0.999518792019844,1.01805310322979
0.999518790265498,1.01805327344894
0.999518788526105,1.01805344368511
0.999518786801663,1.01805361394043
0.999518785097157,1.01805378421064
0.999518783407603,1.0180539545
0.999518781728016,1.01805412480638
0.999518780068366,1.01805429512766
0.999518778423667,1.01805446546596
0.99951877679392,1.0180546358234
0.999518775179125,1.01805480619362
0.999518773579282,1.01805497658298
0.99951877199439,1.01805514698511
0.99951877042445,1.01805531740638
0.999518768869462,1.01805548784255
0.999518767324442,1.01805565829362
0.999518765799358,1.01805582875957
0.999518764289226,1.01805599924043
0.999518762789061,1.0180561697383
0.999518761303848,1.01805634025106
0.999518759833587,1.0180565107766
0.999518758378278,1.01805668131915
0.999518756937921,1.01805685187447
0.999518755507531,1.01805702244468
0.999518754097077,1.01805719302979
0.999518752696591,1.01805736362979
0.999518751306073,1.01805753424255
0.999518749935491,1.01805770486809
0.999518748574877,1.01805787550851
0.99951874722423,1.01805804616383
0.999518745888535,1.01805821683191
0.999518744567792,1.01805838751277
0.999518743262001,1.01805855820638
0.999518741966178,1.01805872891489
0.999518740680322,1.01805889963404
0.999518739414403,1.01805907036809
0.999518738153467,1.01805924111489
0.999518736907483,1.01805941187234
0.999518735676451,1.01805958264468
0.999518734455387,1.01805975342766
0.999518733249275,1.0180599242234
0.99951873205313,1.01806009502979
0.999518730866953,1.01806026585106
0.999518729695728,1.01806043668085
0.999518728534471,1.01806060752553
0.999518727383182,1.01806077838085
0.999518726246845,1.01806094924681
0.999518725120475,1.0180611201234
0.999518724009058,1.01806129101277
0.999518722907608,1.01806146191277
0.999518721816126,1.01806163282553
0.999518720734612,1.01806180374681
0.99951871966805,1.01806197467872
0.999518718606472,1.0180621456234
0.999518717559845,1.0180623165766
0.999518716523186,1.01806248754255
0.99951871550148,1.01806265851702
0.999518714484757,1.01806282950213
0.999518713482986,1.01806300049787
0.999518712491182,1.01806317150426
0.999518711509347,1.01806334251915
0.99951871053748,1.01806351354468
0.99951870957558,1.01806368457872
0.999518708623648,1.0180638556234
0.999518707681685,1.01806402667872
0.999518706749689,1.01806419774255
0.999518705832644,1.01806436881489
0.999518704920584,1.01806453989787
0.999518704018492,1.01806471098936
0.999518703126367,1.01806488208936
0.999518702249195,1.01806505319787
0.999518701377006,1.01806522431489
0.999518700514785,1.01806539544255
0.999518699662532,1.01806556657872
0.999518698820247,1.01806573772128
0.99951869798793,1.01806590887447
0.999518697160596,1.01806608003404
0.999518696348215,1.01806625120426
0.999518695540817,1.01806642238085
0.999518694748372,1.01806659356596
0.99951869396091,1.01806676475957
0.999518693178432,1.01806693595957
0.999518692410906,1.01806710716809
0.999518691653348,1.01806727838511
0.999518690900773,1.01806744960851
0.999518690158167,1.01806762084043
0.999518689420544,1.01806779208085
0.999518688697874,1.01806796332553
0.999518687980187,1.01806813458085
0.999518687272468,1.01806830584043
0.999518686569733,1.01806847710851
0.99951868588195,1.01806864838298
0.999518685199151,1.01806881966596
0.999518684521336,1.01806899095319
0.999518683853488,1.01806916224894
0.999518683195609,1.01806933355106
0.999518682547697,1.01806950485957
0.999518681904769,1.0180696761766
0.999518681266826,1.01806984749787
0.99951868063885,1.01807001882553
0.999518680020842,1.01807019015957
0.999518679407818,1.0180703615
0.999518678804762,1.01807053284681
0.999518678211673,1.0180707042
0.999518677623569,1.01807087555745
0.999518677040448,1.0180710469234
0.999518676467296,1.01807121829362
0.999518675899127,1.01807138966809
0.999518675340926,1.01807156105106
0.999518674792693,1.0180717324383
0.99951867424446,1.01807190383191
0.999518673711179,1.01807207522979
0.999518673177898,1.01807224663191
0.999518672654585,1.01807241804255
0.999518672141239,1.01807258945532
0.999518671632878,1.01807276087447
0.999518671129501,1.0180729323
0.999518670636091,1.01807310372979
0.999518670147665,1.01807327516383
0.999518669664223,1.01807344660426
0.99951866919075,1.01807361804681
0.99951866872226,1.01807378949574
0.999518668258754,1.01807396095106
0.999518667805216,1.01807413240851
0.999518667356661,1.01807430387021
0.999518666913091,1.0180744753383
0.999518666479489,1.01807464681064
0.99951866605087,1.01807481828511
0.999518665627236,1.01807498976596
0.999518665208585,1.01807516125106
0.999518664799902,1.01807533274043
0.99951866439122,1.01807550423191
0.999518663992505,1.01807567572979
0.999518663603758,1.01807584722979
0.999518663215011,1.01807601873617
0.999518662836232,1.01807619024468
0.999518662462436,1.01807636175745
0.999518662093625,1.01807653327234
0.999518661729798,1.01807670479362
0.999518661370955,1.01807687631702
0.999518661022079,1.01807704784468
0.999518660678188,1.01807721937447
0.999518660334296,1.01807739090851
0.999518660000372,1.01807756244681
0.999518659671433,1.01807773398723
0.999518659352461,1.01807790553191
0.999518659033489,1.01807807707872
0.999518658719501,1.01807824862979
0.999518658415481,1.01807842018298
0.999518658111461,1.01807859174043
0.999518657817408,1.0180787633
0.999518657523356,1.0180789348617
0.999518657239272,1.01807910642766
0.999518656960172,1.01807927799574
0.999518656681071,1.01807944956809
0.999518656411939,1.01807962114255
0.99951865614779,1.01807979271915
0.999518655888625,1.01807996429787
0.999518655629461,1.01808013588085
0.999518655380264,1.01808030746596
0.999518655136051,1.01808047905319
0.999518654896822,1.01808065064255
0.999518654657593,1.01808082223404
0.999518654428332,1.01808099382766
0.999518654204055,1.01808116542553
0.999518653979778,1.0180813370234
0.999518653765469,1.01808150862553
0.99951865355116,1.01808168022766
0.999518653341834,1.01808185183404
0.999518653142477,1.01808202344043
0.999518652943119,1.01808219505106
0.999518652748746,1.0180823666617
0.999518652559356,1.0180825382766
0.999518652374951,1.01808270989149
0.999518652195529,1.01808288150851
0.999518652016107,1.01808305312766
0.999518651846653,1.01808322474894
0.9995186516772,1.01808339637021
0.99951865151273,1.01808356799574
0.999518651353244,1.01808373962128
0.999518651198742,1.01808391124894
0.999518651049224,1.01808408287872
0.999518650899706,1.01808425450851
0.999518650760156,1.01808442614043
0.999518650620605,1.01808459777447
0.999518650486039,1.01808476940851
0.999518650356457,1.01808494104468
0.999518650226874,1.01808511268298
0.99951865010726,1.01808528432128
0.999518649987646,1.0180854559617
0.999518649873015,1.01808562760213
0.999518649758384,1.01808579924468
0.999518649653722,1.01808597088723
0.999518649549059,1.01808614253191
0.999518649449381,1.0180863141766
0.999518649354686,1.0180864858234
0.999518649259991,1.01808665747234
0.99951864917028,1.01808682911915
0.999518649085553,1.01808700077021
0.99951864900581,1.01808717241915
0.999518648926067,1.01808734407021
0.999518648851308,1.01808751572128
0.999518648781533,1.01808768737447
0.999518648711758,1.01808785902766
0.999518648651951,1.01808803068085
0.99951864858716,1.01808820233617
0.999518648532336,1.01808837399149
0.999518648477513,1.01808854564681
0.999518648427674,1.01808871730426
0.999518648377834,1.01808888895957
0.999518648337963,1.01808906061702
0.999518648293107,1.01808923227447
0.99951864825822,1.01808940393404
0.999518648223332,1.01808957559149
0.999518648193429,1.01808974725106
0.999518648163525,1.01808991891064
0.999518648138605,1.01809009056809
0.99951864811867,1.01809026222766
0.999518648098734,1.01809043388936
0.999518648083782,1.01809060554894
0.999518648073814,1.01809077720851
0.999518648063846,1.01809094886809
0.999518648053879,1.01809112052979
0.999518648053879,1.01809129218936
0.999518648053879,1.01809146385106
0.999518648053879,1.01809163551064
0.999518648058862,1.01809180717234
0.99951864806883,1.01809197883191
0.999518648078798,1.01809215049149
0.99951864809375,1.01809232215319
0.999518648108702,1.01809249381277
0.999518648128638,1.01809266547234
0.999518648148573,1.01809283713191
0.999518648173493,1.01809300879149
0.999518648203397,1.01809318045106
0.9995186482333,1.01809335211064
0.999518648263204,1.01809352376809
0.999518648298091,1.01809369542766
0.999518648337963,1.01809386708511
0.999518648377834,1.01809403874255
0.99951864842269,1.0180942104
0.999518648467545,1.01809438205745
0.999518648517384,1.01809455371277
0.999518648567224,1.01809472537021
0.999518648622047,1.01809489702553
0.99951864867687,1.01809506867872
0.999518648736678,1.01809524033404
0.999518648796485,1.01809541198723
0.999518648856292,1.01809558364043
0.999518648926067,1.01809575529362
0.999518648990859,1.01809592694468
0.999518649060633,1.01809609859574
0.999518649135393,1.01809627024681
0.999518649210152,1.01809644189574
0.999518649284911,1.01809661354468
0.999518649364654,1.01809678519362
0.999518649449381,1.01809695684043
0.999518649529123,1.01809712848723
0.999518649618834,1.01809730013191
0.999518649703561,1.0180974717766
0.999518649798256,1.01809764342128
0.999518649887967,1.01809781506383
0.999518649982662,1.01809798670638
0.99951865008234,1.01809815834681
0.999518650182019,1.01809832998723
0.999518650281698,1.01809850162766
0.99951865038636,1.01809867326596
0.999518650491023,1.01809884490213
0.999518650595686,1.0180990165383
0.999518650705332,1.01809918817447
0.999518650819963,1.01809935980851
0.999518650929609,1.01809953144043
0.99951865104424,1.01809970307234
0.999518651163854,1.01809987470213
0.999518651283469,1.01810004633191
0.999518651403083,1.01810021795957
0.999518651527682,1.01810038958723
0.99951865165228,1.01810056121277
0.999518651781862,1.0181007328383
0.999518651906461,1.0181009044617
0.999518652041027,1.01810107608298
0.999518652170609,1.01810124770213
0.999518652305176,1.0181014193234
0.999518652439742,1.01810159094043
0.999518652579292,1.01810176255745
0.999518652718842,1.01810193417234
0.999518652858393,1.01810210578511
0.999518653002927,1.01810227739787
0.999518653147461,1.01810244900851
0.999518653296979,1.01810262061915
0.999518653441513,1.01810279222766
0.999518653591031,1.01810296383404
0.999518653745533,1.0181031354383
0.999518653900035,1.01810330704255
0.999518654054537,1.01810347864468
0.999518654209039,1.01810365024468
0.999518654368525,1.01810382184255
0.999518654528011,1.01810399344043
0.999518654687497,1.01810416503617
0.999518654851967,1.01810433662979
0.999518655016437,1.0181045082234
0.999518655180906,1.01810467981277
0.99951865535036,1.01810485140213
0.999518655519814,1.01810502298936
0.999518655689268,1.0181051945766
0.999518655863706,1.01810536615957
0.999518656038143,1.01810553774255
0.999518656212581,1.0181057093234
0.999518656387019,1.01810588090213
0.999518656566441,1.01810605247872
0.999518656745862,1.01810622405319
0.999518656925284,1.01810639562766
0.99951865710969,1.0181065672
0.999518657294095,1.01810673876809
0.999518657478501,1.01810691033617
0.999518657662906,1.01810708190426
0.999518657852296,1.01810725346809
0.999518658041686,1.01810742502979
0.999518658231075,1.01810759659149
0.999518658425449,1.01810776814894
0.999518658614838,1.01810793970638
0.999518658809212,1.01810811125957
0.999518659008569,1.01810828281277
0.999518659202943,1.01810845436383
0.9995186594023,1.01810862591277
0.999518659601657,1.01810879745957
0.999518659801015,1.01810896900426
0.999518660005356,1.01810914054681
0.999518660209697,1.01810931208936
0.999518660414039,1.01810948362766
0.99951866061838,1.01810965516383
0.999518660827706,1.0181098267
0.999518661032047,1.01810999823191
0.999518661241372,1.0181101697617
0.999518661455681,1.01811034129149
0.999518661665007,1.01811051281702
0.999518661879316,1.01811068434043
0.999518662093625,1.01811085586383
0.999518662307935,1.01811102738298
0.999518662522244,1.01811119890213
0.999518662741537,1.01811137041702
0.99951866296083,1.01811154192979
0.999518663180123,1.01811171344255
0.999518663399416,1.01811188495106
0.999518663623693,1.01811205645745
0.999518663842987,1.0181122279617
0.999518664067264,1.01811239946383
0.999518664296525,1.01811257096383
0.999518664520802,1.0181127424617
0.999518664745079,1.01811291395745
0.99951866497434,1.01811308545106
0.999518665203601,1.01811325694255
0.999518665432862,1.01811342843191
0.999518665667107,1.01811359991915
0.999518665896368,1.01811377140213
0.999518666130613,1.01811394288511
0.999518666364858,1.01811411436383
0.999518666599103,1.01811428584043
0.999518666833348,1.01811445731489
0.999518667072577,1.01811462878936
0.999518667311806,1.01811480025745
0.999518667551035,1.01811497172553
0.999518667790264,1.01811514319149
0.999518668029493,1.01811531465532
0.999518668268721,1.01811548611489
0.999518668512934,1.01811565757234
0.999518668757147,1.01811582902979
0.99951866900136,1.01811600048298
0.999518669245573,1.01811617193191
0.999518669489786,1.01811634338085
0.999518669738983,1.01811651482766
0.999518669988179,1.01811668627021
0.999518670232392,1.01811685771064
0.999518670481589,1.01811702914894
0.99951867073577,1.01811720058511
0.999518670984966,1.01811737201915
0.999518671239147,1.01811754345106
0.999518671488344,1.01811771487872
0.999518671742525,1.01811788630426
0.999518671996705,1.01811805772766
0.999518672250886,1.01811822914894
0.999518672510051,1.01811840056809
0.999518672764231,1.01811857198298
0.999518673023396,1.01811874339574
0.999518673277577,1.01811891480638
0.999518673536742,1.01811908621489
0.999518673795906,1.01811925761915
0.999518674060055,1.0181194290234
0.999518674319219,1.0181196004234
0.999518674583368,1.01811977182128
0.999518674842533,1.01811994321489
0.999518675106681,1.01812011460851
0.99951867537083,1.01812028599787
0.999518675634978,1.01812045738511
0.999518675899127,1.01812062876809
0.999518676168259,1.01812080015106
0.999518676432408,1.01812097152979
0.999518676701541,1.01812114290638
0.999518676970673,1.01812131428085
0.999518677239806,1.01812148565106
0.999518677508938,1.01812165701915
0.999518677778071,1.01812182838511
0.999518678047203,1.01812199974681
0.99951867832132,1.01812217110851
0.999518678590452,1.01812234246596
0.999518678864569,1.01812251382128
0.999518679138685,1.01812268517234
0.999518679412802,1.01812285652128
0.999518679686918,1.01812302786809
0.999518679961034,1.01812319921277
0.999518680235151,1.01812337055319
0.999518680514251,1.01812354189149
0.999518680788368,1.01812371322766
0.999518681067468,1.01812388455957
0.999518681346569,1.01812405588936
0.999518681625669,1.01812422721702
0.999518681904769,1.01812439854255
0.99951868218387,1.01812456986383
0.99951868246297,1.01812474118298
0.999518682747055,1.01812491249787
0.999518683026155,1.01812508381064
0.999518683310239,1.01812525512128
0.999518683594324,1.01812542642979
0.999518683873424,1.01812559773404
0.999518684157508,1.01812576903617
0.999518684441593,1.01812594033617
0.999518684725677,1.01812611163191
0.999518685014745,1.01812628292553
0.99951868529883,1.01812645421489
0.999518685587898,1.01812662550213
0.999518685871982,1.01812679678723
0.99951868616105,1.01812696807021
0.999518686445135,1.01812713934894
0.999518686734203,1.01812731062553
0.999518687023271,1.01812748189787
0.99951868731234,1.01812765316809
0.999518687606392,1.01812782443617
0.99951868789546,1.0181279957
0.999518688184528,1.0181281669617
0.99951868847858,1.01812833822128
0.999518688767649,1.0181285094766
0.999518689061701,1.01812868072979
0.999518689350769,1.01812885198085
0.999518689644821,1.01812902322766
0.999518689938874,1.01812919447021
0.999518690232926,1.01812936571277
0.999518690526978,1.01812953695106
0.99951869082103,1.01812970818511
0.999518691120066,1.01812987941915
0.999518691414119,1.01813005064681
0.999518691708171,1.01813022187447
0.999518692007207,1.01813039309787
0.999518692301259,1.01813056431915
0.999518692600295,1.01813073553617
0.999518692899331,1.01813090675106
0.999518693198368,1.0181310779617
0.999518693497404,1.01813124917021
0.99951869379644,1.0181314203766
0.999518694095476,1.01813159157872
0.999518694394512,1.01813176277872
0.999518694693548,1.01813193397447
0.999518694992584,1.01813210516809
0.999518695296605,1.01813227635957
0.999518695595641,1.01813244754681
0.999518695899661,1.01813261873191
0.999518696198697,1.01813278991277
0.999518696502717,1.01813296109149
0.999518696806737,1.01813313226809
0.999518697110757,1.01813330344043
0.999518697409793,1.01813347460851
0.999518697713813,1.0181336457766
0.999518698017833,1.0181338169383
0.999518698326837,1.0181339881
0.999518698630858,1.01813415925745
0.999518698934878,1.01813433041064
0.999518699238898,1.0181345015617
0.999518699547902,1.01813467271064
0.999518699851922,1.01813484385532
0.999518700160926,1.01813501499787
0.999518700464946,1.01813518613617
0.99951870077395,1.01813535727234
0.999518701082954,1.01813552840426
0.999518701386974,1.01813569953404
0.999518701695978,1.0181358706617
0.999518702004982,1.01813604178511
0.999518702313986,1.01813621290426
0.99951870262299,1.01813638402128
0.999518702931994,1.01813655513617
0.999518703240998,1.01813672624681
0.999518703554986,1.01813689735532
0.99951870386399,1.01813706845957
0.999518704172994,1.0181372395617
0.999518704486982,1.0181374106617
0.999518704795986,1.01813758175745
0.999518705109974,1.01813775284894
0.999518705418978,1.0181379239383
0.999518705732966,1.01813809502553
0.99951870604197,1.01813826610851
0.999518706355958,1.01813843718723
0.999518706669946,1.01813860826383
0.999518706983934,1.0181387793383
0.999518707297922,1.01813895040851
0.999518707611909,1.0181391214766
0.999518707925897,1.01813929254043
0.999518708239885,1.01813946360213
0.999518708553873,1.01813963465957
0.999518708867861,1.01813980571489
0.999518709181849,1.01813997676596
0.999518709495837,1.01814014781489
0.999518709814809,1.0181403188617
0.999518710128797,1.01814048990426
0.999518710442785,1.01814066094255
0.999518710761757,1.01814083197872
0.999518711075745,1.01814100301064
0.999518711394717,1.01814117404043
0.999518711708705,1.01814134506809
0.999518712027677,1.01814151608936
0.999518712346648,1.01814168711064
0.999518712660636,1.01814185812766
0.999518712979608,1.01814202914043
0.99951871329858,1.01814220015106
0.999518713617552,1.01814237115957
0.999518713936524,1.01814254216383
0.999518714255496,1.01814271316383
0.999518714574468,1.0181428841617
0.999518714893439,1.01814305515745
0.999518715212411,1.01814322614894
0.999518715531383,1.01814339713617
0.999518715850355,1.01814356812128
0.999518716169327,1.01814373910426
0.999518716493283,1.01814391008298
0.999518716812255,1.01814408105745
0.999518717131227,1.01814425202979
0.999518717455182,1.01814442299787
0.999518717774154,1.01814459396383
0.999518718093126,1.01814476492766
0.999518718417082,1.01814493588723
0.999518718736054,1.01814510684255
0.99951871906001,1.01814527779574
0.999518719383966,1.01814544874468
0.999518719702937,1.01814561969149
0.999518720026893,1.01814579063404
0.999518720350849,1.01814596157447
0.999518720669821,1.01814613251277
0.999518720993777,1.01814630344468
0.999518721317732,1.0181464743766
0.999518721641688,1.01814664530213
0.999518721965644,1.01814681622766
0.9995187222896,1.01814698714681
0.999518722608572,1.01814715806383
0.999518722932528,1.01814732897872
0.999518723256483,1.01814749988936
0.999518723585423,1.01814767079787
0.999518723909379,1.01814784170213
0.999518724233335,1.01814801260426
0.999518724557291,1.01814818350213
0.999518724881246,1.01814835439574
0.999518725205202,1.01814852528723
0.999518725529158,1.01814869617447
0.999518725858098,1.01814886705957
0.999518726182054,1.01814903794255
0.999518726506009,1.01814920882128
0.999518726834949,1.01814937969574
0.999518727158905,1.01814955056809
0.999518727487845,1.01814972143617
0.999518727811801,1.01814989230213
0.999518728135756,1.01815006316383
0.999518728464696,1.0181502340234
0.999518728788652,1.01815040487872
0.999518729117592,1.01815057572979
0.999518729446532,1.01815074657872
0.999518729770487,1.01815091742553
0.999518730099427,1.01815108826809
0.999518730428367,1.01815125910638
0.999518730752323,1.01815142994255
0.999518731081262,1.01815160077447
0.999518731410202,1.01815177160426
0.999518731739142,1.01815194243191
0.999518732063098,1.01815211325319
0.999518732392038,1.01815228407234
0.999518732720977,1.01815245488936
0.999518733049917,1.01815262570213
0.999518733378857,1.01815279651277
0.999518733707797,1.01815296731915
0.999518734036736,1.01815313812128
0.999518734365676,1.01815330892128
0.999518734694616,1.01815347971702
0.999518735023556,1.01815365051064
0.999518735352495,1.01815382130213
0.999518735681435,1.01815399208723
0.999518736010375,1.01815416287021
0.999518736339315,1.01815433365106
0.999518736668254,1.01815450442766
0.999518736997194,1.01815467520213
0.999518737326134,1.01815484597234
0.999518737660057,1.0181550167383
0.999518737988997,1.01815518750213
0.999518738317937,1.0181553582617
0.999518738646877,1.01815552901915
0.9995187389808,1.01815569977234
0.99951873930974,1.0181558705234
0.99951873963868,1.01815604127021
0.999518739972604,1.01815621201489
0.999518740301543,1.01815638275532
0.999518740630483,1.01815655349149
0.999518740964407,1.01815672422553
0.999518741293347,1.01815689495532
0.999518741622286,1.01815706568298
0.99951874195621,1.01815723640638
0.99951874228515,1.01815740712766
0.999518742619073,1.01815757784468
0.999518742948013,1.01815774855745
0.999518743281937,1.01815791926809
0.999518743610877,1.0181580899766
0.9995187439448,1.01815826068085
0.999518744278724,1.01815843138085
0.999518744607664,1.01815860207872
0.999518744941588,1.01815877277234
0.999518745270527,1.0181589434617
0.999518745604451,1.01815911414894
0.999518745938375,1.01815928483404
0.999518746267314,1.01815945551489
0.999518746601238,1.01815962619149
0.999518746935162,1.01815979686596
0.999518747269085,1.01815996753617
0.999518747598025,1.01816013820426
0.999518747931949,1.01816030886809
0.999518748265873,1.01816047952766
0.999518748599796,1.01816065018511
0.999518748928736,1.01816082084043
0.99951874926266,1.01816099149149
0.999518749596583,1.0181611621383
0.999518749930507,1.01816133278298
0.999518750264431,1.0181615034234
0.999518750598354,1.01816167405957
0.999518750932278,1.01816184469362
0.999518751261218,1.01816201532553
0.999518751595142,1.01816218595319
0.999518751929065,1.0181623565766
0.999518752262989,1.01816252719787
0.999518752596913,1.01816269781489
0.999518752930836,1.01816286842766
0.99951875326476,1.0181630390383
0.999518753598684,1.01816320964681
0.999518753932607,1.01816338025106
0.999518754266531,1.01816355085106
0.999518754600455,1.01816372144894
0.999518754934378,1.01816389204255
0.999518755268302,1.01816406263191
0.999518755602226,1.01816423321915
0.999518755936149,1.01816440380426
0.999518756275057,1.01816457438511
0.999518756608981,1.0181647449617
0.999518756942905,1.01816491553617
0.999518757276828,1.01816508610638
0.999518757610752,1.01816525667234
0.999518757944676,1.01816542723617
0.999518758278599,1.01816559779787
0.999518758612523,1.01816576835532
0.999518758951431,1.01816593890851
0.999518759285354,1.01816610945957
0.999518759619278,1.01816628000638
0.999518759953202,1.01816645054894
0.999518760287125,1.01816662108936
0.999518760626033,1.01816679162766
0.999518760959957,1.01816696215957
0.99951876129388,1.01816713269149
0.999518761627804,1.01816730321702
0.999518761966712,1.01816747374043
0.999518762300635,1.0181676442617
0.999518762634559,1.01816781477872
0.999518762973467,1.01816798529149
0.99951876330739,1.01816815580213
0.999518763641314,1.01816832630851
0.999518763975238,1.01816849681277
0.999518764314145,1.01816866731277
0.999518764648069,1.01816883780851
0.999518764986977,1.01816900830213
0.9995187653209,1.01816917879149
0.999518765654824,1.01816934927872
0.999518765993732,1.0181695197617
0.999518766327655,1.01816969024255
0.999518766661579,1.01816986071915
0.999518767000487,1.01817003119149
0.99951876733441,1.0181702016617
0.999518767673318,1.01817037212766
0.999518768007242,1.01817054259149
0.999518768341165,1.01817071305106
0.999518768680073,1.01817088350851
0.999518769013997,1.0181710539617
0.999518769352904,1.01817122441064
0.999518769686828,1.01817139485745
0.999518770025736,1.0181715653
0.999518770359659,1.0181717357383
0.999518770698567,1.01817190617447
0.999518771032491,1.01817207660851
0.999518771371398,1.0181722470383
0.999518771705322,1.01817241746383
0.999518772044229,1.01817258788723
0.999518772378153,1.01817275830638
0.999518772717061,1.01817292872128
0.999518773050985,1.01817309913404
0.999518773389892,1.01817326954468
0.999518773723816,1.01817343994894
0.999518774062723,1.01817361035106
0.999518774396647,1.01817378075106
0.999518774735555,1.01817395114681
0.999518775069478,1.01817412154043
0.999518775408386,1.01817429192766
0.99951877574231,1.01817446231489
0.999518776081217,1.01817463269574
0.999518776420125,1.01817480307447
0.999518776754049,1.01817497345106
0.999518777092956,1.0181751438234
0.99951877742688,1.01817531419149
0.999518777765788,1.01817548455745
0.999518778099711,1.01817565491915
0.999518778438619,1.01817582527872
0.999518778777527,1.01817599563404
0.99951877911145,1.01817616598511
0.999518779450358,1.01817633633404
0.999518779789266,1.01817650667872
0.999518780123189,1.01817667702128
0.999518780462097,1.01817684735957
0.999518780796021,1.01817701769362
0.999518781134928,1.01817718802553
0.999518781473836,1.01817735835532
0.999518781807759,1.01817752867872
0.999518782146667,1.018177699
0.999518782485575,1.01817786931915
0.999518782819498,1.01817803963404
0.999518783158406,1.01817820994468
0.999518783497314,1.01817838025319
0.999518783831237,1.01817855055745
0.999518784170145,1.01817872085957
0.999518784509053,1.01817889115745
0.999518784842976,1.01817906145319
0.999518785181884,1.01817923174255
0.999518785520792,1.01817940203192
0.999518785854715,1.01817957231489
0.999518786193623,1.01817974259574
0.99951878653253,1.01817991287447
0.999518786866454,1.01818008314894
0.999518787205362,1.01818025341915
0.999518787544269,1.01818042368723
0.999518787883177,1.01818059395106
0.999518788217101,1.01818076421277
0.999518788556008,1.01818093447021
0.999518788894916,1.0181811047234
0.99951878922884,1.01818127497447
0.999518789567747,1.01818144522128
0.999518789906655,1.01818161546596
0.999518790245562,1.01818178570638
0.999518790579486,1.01818195594255
0.999518790918394,1.0181821261766
0.999518791257301,1.01818229640851
0.999518791591225,1.01818246663404
0.999518791930133,1.01818263685745
0.99951879226904,1.01818280707872
0.999518792607948,1.01818297729574
0.999518792941872,1.01818314750851
0.999518793280779,1.01818331771915
0.999518793619687,1.01818348792553
0.999518793958595,1.01818365812979
0.999518794292518,1.01818382832979
0.999518794631426,1.01818399852553
0.999518794970333,1.01818416871915
0.999518795309241,1.01818433890851
0.999518795643165,1.01818450909574
0.999518795982072,1.01818467927872
0.99951879632098,1.01818484945745
0.999518796659888,1.01818501963404
0.999518796993811,1.01818518980638
0.999518797332719,1.0181853599766
0.999518797671627,1.01818553014255
0.999518798010534,1.01818570030638
0.999518798344458,1.01818587046596
0.999518798683365,1.01818604062128
0.999518799022273,1.01818621077447
0.999518799361181,1.0181863809234
0.999518799700088,1.01818655107021
0.999518800034012,1.01818672121064
0.99951880037292,1.01818689135106
0.999518800711827,1.01818706148723
0.999518801050735,1.01818723161915
0.999518801384659,1.01818740174894
0.999518801723566,1.01818757187447
0.999518802062474,1.01818774199574
0.999518802401382,1.01818791211489
0.999518802740289,1.01818808222979
0.999518803074213,1.01818825234255
0.99951880341312,1.01818842245106
0.999518803752028,1.01818859255532
0.999518804090936,1.01818876265745
0.999518804424859,1.01818893275745
0.999518804763767,1.01818910285106
0.999518805102675,1.01818927294468
0.999518805441582,1.01818944303191
0.99951880578049,1.01818961311702
0.999518806114414,1.01818978319787
0.999518806453321,1.0181899532766
0.999518806792229,1.01819012335106
0.999518807131136,1.0181902934234
0.99951880746506,1.01819046349149
0.999518807803968,1.01819063355532
0.999518808142875,1.01819080361702
0.999518808481783,1.0181909736766
0.999518808820691,1.01819114372979
0.999518809154614,1.01819131378085
0.999518809493522,1.01819148382979
0.99951880983243,1.01819165387447
0.999518810171337,1.01819182391489
0.999518810505261,1.01819199395319
0.999518810844168,1.01819216398723
0.999518811183076,1.01819233401702
0.999518811521984,1.01819250404468
0.999518811860891,1.01819267407021
0.999518812194815,1.01819284408936
0.999518812533723,1.01819301410851
0.99951881287263,1.01819318412128
0.999518813211538,1.01819335413192
0.999518813545462,1.01819352414043
0.999518813884369,1.01819369414255
0.999518814223277,1.01819386414468
0.999518814562185,1.01819403414043
0.999518814901092,1.01819420413404
0.999518815235016,1.01819437412553
0.999518815573924,1.01819454411277
0.999518815912831,1.01819471409574
0.999518816251739,1.0181948840766
0.999518816585662,1.01819505405319
0.99951881692457,1.01819522402553
0.999518817263478,1.01819539399574
0.999518817602385,1.01819556396383
0.999518817941293,1.01819573392553
0.999518818275217,1.01819590388723
0.999518818614124,1.01819607384255
0.999518818953032,1.01819624379574
0.99951881929194,1.01819641374468
0.999518819625863,1.01819658369149
0.999518819964771,1.01819675363404
0.999518820303678,1.01819692357447
0.999518820642586,1.01819709351064
0.99951882097651,1.01819726344468
0.999518821315417,1.01819743337234
0.999518821654325,1.0181976033
0.999518821993232,1.01819777322128
0.999518822327156,1.01819794314255
0.999518822666064,1.01819811305745
0.999518823004971,1.01819828297021
0.999518823343879,1.01819845287872
0.999518823677803,1.01819862278511
0.999518824016711,1.01819879268723
0.999518824355618,1.01819896258723
0.999518824694526,1.01819913248298
0.999518825028449,1.01819930237447
0.999518825367357,1.01819947226383
0.999518825706265,1.01819964214894
0.999518826045172,1.01819981203191
0.999518826379096,1.01819998191064
0.999518826718004,1.01820015178511
0.999518827056911,1.01820032165745
0.999518827395819,1.01820049152553
0.999518827729743,1.01820066139149
0.99951882806865,1.01820083125319
0.999518828407558,1.01820100111277
0.999518828746465,1.01820117096808
0.999518829080389,1.01820134081915
0.999518829419297,1.01820151066809
0.999518829758204,1.01820168051277
0.999518830097112,1.01820185035319
0.999518830431036,1.01820202019149
0.999518830769943,1.01820219002766
0.999518831108851,1.01820235985745
0.999518831442775,1.01820252968723
0.999518831781682,1.01820269951064
0.99951883212059,1.01820286933191
0.999518832459497,1.01820303915106
0.999518832793421,1.01820320896596
0.999518833132329,1.0182033787766
0.999518833471236,1.01820354858511
0.99951883380516,1.01820371838936
0.999518834144068,1.01820388818936
0.999518834482975,1.01820405798723
0.999518834816899,1.01820422778085
0.999518835155807,1.01820439757234
0.999518835494714,1.01820456735957
0.999518835833622,1.01820473714468
0.999518836167546,1.01820490692553
0.999518836506453,1.01820507670213
0.999518836845361,1.0182052464766
0.999518837179284,1.01820541624681
0.999518837518192,1.01820558601489
0.9995188378571,1.01820575577872
0.999518838191023,1.0182059255383
0.999518838529931,1.01820609529574
0.999518838868839,1.01820626505106
0.999518839202762,1.0182064348
0.99951883954167,1.01820660454681
0.999518839880578,1.01820677429149
0.999518840214501,1.01820694403191
0.999518840553409,1.01820711376809
0.999518840892317,1.01820728350213
0.99951884122624,1.01820745323191
0.999518841565148,1.01820762295957
0.999518841904055,1.01820779268298
0.999518842237979,1.01820796240213
0.999518842576887,1.01820813211915
0.999518842915794,1.01820830183191
0.999518843249718,1.01820847154255
0.999518843588626,1.01820864124894
0.999518843927533,1.01820881095319
0.999518844261457,1.01820898065106
0.999518844600365,1.01820915034894
0.999518844934288,1.01820932004255
0.999518845273196,1.01820948973191
0.999518845612104,1.01820965941702
0.999518845946027,1.0182098291
0.999518846284935,1.01820999878085
0.999518846623842,1.01821016845532
0.999518846957766,1.01821033812979
0.999518847296674,1.01821050779787
0.999518847630598,1.01821067746383
0.999518847969505,1.01821084712766
0.999518848308413,1.01821101678723
0.999518848642337,1.01821118644255
0.999518848981244,1.01821135609574
0.999518849315168,1.01821152574468
0.999518849654075,1.01821169538936
0.999518849992983,1.01821186503191
0.999518850326907,1.01821203467234
0.999518850665814,1.01821220430638
0.999518850999738,1.01821237394043
0.999518851338646,1.01821254356809
0.999518851677553,1.01821271319362
0.999518852011477,1.01821288281702
0.999518852350385,1.01821305243404
0.999518852684308,1.01821322205106
0.999518853023216,1.0182133916617
0.99951885335714,1.01821356127234
0.999518853696047,1.0182137308766
0.999518854034955,1.01821390047872
0.999518854368879,1.0182140700766
0.999518854707786,1.01821423967234
0.99951885504171,1.01821440926383
0.999518855380617,1.01821457885319
0.999518855714541,1.0182147484383
0.999518856053449,1.01821491801915
0.999518856387372,1.01821508759787
0.99951885672628,1.01821525717234
0.999518857065188,1.01821542674468
0.999518857399111,1.01821559631277
0.999518857738019,1.01821576587872
0.999518858071943,1.01821593544043
0.99951885841085,1.01821610499787
0.999518858744774,1.01821627455319
0.999518859083682,1.01821644410426
0.999518859417605,1.01821661365319
0.999518859756513,1.01821678319787
0.999518860090437,1.0182169527383
0.999518860429344,1.0182171222766
0.999518860763268,1.01821729181064
0.999518861102176,1.01821746134255
0.999518861436099,1.01821763087021
0.999518861775007,1.01821780039362
0.999518862108931,1.01821796991489
0.999518862447838,1.01821813943404
0.999518862781762,1.01821830894681
0.99951886312067,1.01821847845957
0.999518863454593,1.01821864796596
0.999518863793501,1.01821881747021
0.999518864127425,1.01821898697234
0.999518864466332,1.01821915647021
0.999518864800256,1.01821932596383
0.999518865139164,1.01821949545319
0.999518865473087,1.01821966494255
0.999518865811995,1.01821983442553
0.999518866145918,1.01822000390638
0.999518866479842,1.01822017338298
0.99951886681875,1.01822034285745
0.999518867152674,1.01822051232766
0.999518867491581,1.01822068179574
0.999518867825505,1.01822085125957
0.999518868164412,1.01822102071915
0.999518868498336,1.0182211901766
0.999518868837244,1.01822135963191
0.999518869171167,1.01822152908085
0.999518869505091,1.01822169852766
0.999518869843999,1.01822186797234
0.999518870177922,1.01822203741277
0.99951887051683,1.01822220684894
0.999518870850754,1.01822237628298
0.999518871189661,1.01822254571277
0.999518871523585,1.01822271514043
0.999518871857509,1.01822288456383
0.999518872196416,1.01822305398511
0.99951887253034,1.0182232234
0.999518872869248,1.01822339281489
0.999518873203171,1.01822356222553
0.999518873537095,1.01822373163191
0.999518873876003,1.01822390103404
0.999518874209926,1.01822407043404
0.999518874548834,1.01822423983191
0.999518874882758,1.01822440922553
0.999518875216681,1.01822457861489
0.999518875555589,1.018224748
0.999518875889513,1.01822491738511
0.999518876223436,1.01822508676383
0.999518876562344,1.01822525614043
0.999518876896268,1.01822542551277
0.999518877235175,1.01822559488298
0.999518877569099,1.01822576424894
0.999518877903023,1.01822593361277
0.99951887824193,1.01822610297234
0.999518878575854,1.01822627232766
0.999518878909778,1.01822644168085
0.999518879248685,1.01822661103191
0.999518879582609,1.0182267803766
0.999518879916533,1.01822694972128
0.99951888025544,1.01822711905957
0.999518880589364,1.01822728839574
0.999518880923288,1.01822745772766
0.999518881262195,1.01822762705745
0.999518881596119,1.01822779638511
0.999518881930043,1.01822796570638
0.99951888226895,1.01822813502553
0.999518882602874,1.01822830434255
0.999518882936798,1.01822847365532
0.999518883270721,1.01822864296383
0.999518883609629,1.01822881227021
0.999518883943553,1.01822898157234
0.999518884277476,1.01822915087234
0.999518884616384,1.01822932016808
0.999518884950308,1.01822948945957
0.999518885284231,1.01822965874894
0.999518885618155,1.01822982803617
0.999518885957063,1.01822999731702
0.999518886290986,1.01823016659574
0.99951888662491,1.01823033587234
0.999518886958834,1.01823050514468
0.999518887297741,1.01823067441277
0.999518887631665,1.01823084367872
0.999518887965589,1.01823101294255
0.999518888304496,1.0182311822
0.99951888863842,1.01823135145532
0.999518888972344,1.01823152070851
0.999518889306267,1.01823168995745
0.999518889640191,1.01823185920213
0.999518889979099,1.01823202844468
0.999518890313022,1.01823219768298
0.999518890646946,1.01823236691915
0.99951889098087,1.01823253615106
0.999518891319777,1.01823270538085
0.999518891653701,1.01823287460638
0.999518891987625,1.01823304382766
0.999518892321548,1.01823321304681
0.999518892655472,1.0182333822617
0.99951889299438,1.01823355147234
0.999518893328303,1.01823372068298
0.999518893662227,1.01823388988723
0.999518893996151,1.01823405908936
0.999518894330074,1.01823422828723
0.999518894668982,1.01823439748298
0.999518895002906,1.01823456667447
0.99951889533683,1.01823473586383
0.999518895670753,1.01823490504894
0.999518896004677,1.01823507422979
0.999518896338601,1.01823524340851
0.999518896677508,1.01823541258298
0.999518897011432,1.01823558175532
0.999518897345356,1.0182357509234
0.999518897679279,1.01823592008936
0.999518898013203,1.01823608925106
0.999518898347127,1.01823625840851
0.999518898686034,1.01823642756383
0.999518899019958,1.01823659671489
0.999518899353882,1.01823676586383
0.999518899687805,1.01823693500851
0.999518900021729,1.01823710415106
0.999518900355653,1.01823727328936
0.999518900689576,1.0182374424234
0.9995189010235,1.01823761155532
0.999518901362408,1.01823778068298
0.999518901696331,1.01823794980851
0.999518902030255,1.01823811892979
0.999518902364179,1.01823828804894
0.999518902698103,1.01823845716383
0.999518903032026,1.01823862627447
0.99951890336595,1.01823879538298
0.999518903699874,1.01823896448723
0.999518904033797,1.01823913358936
0.999518904367721,1.01823930268723
0.999518904706629,1.01823947178085
0.999518905040552,1.01823964087234
0.999518905374476,1.0182398099617
0.9995189057084,1.01823997904468
0.999518906042323,1.01824014812766
0.999518906376247,1.01824031720426
0.999518906710171,1.01824048627872
0.999518907044094,1.01824065535106
0.999518907378018,1.01824082441915
0.999518907711942,1.01824099348298
0.999518908045866,1.01824116254468
0.999518908379789,1.01824133160213
0.999518908713713,1.01824150065745
0.999518909047637,1.01824166970851
0.99951890938156,1.01824183875745
0.999518909715484,1.0182420078
0.999518910049408,1.01824217684255
0.999518910383331,1.01824234588085
0.999518910717255,1.01824251491489
0.999518911051179,1.01824268394681
0.999518911385102,1.01824285297447
0.999518911719026,1.01824302199787
0.99951891205295,1.01824319101915
0.999518912386873,1.01824336003617
0.999518912720797,1.01824352905106
0.999518913054721,1.0182436980617
0.999518913388644,1.01824386707021
0.999518913722568,1.01824403607447
0.999518914056492,1.0182442050766
0.999518914390416,1.01824437407447
0.999518914724339,1.01824454306809
0.999518915058263,1.01824471205957
0.999518915392187,1.01824488104681
0.99951891572611,1.01824505003191
0.999518916060034,1.01824521901277
0.999518916393958,1.01824538798936
0.999518916727881,1.01824555696383
0.999518917061805,1.01824572593617
0.999518917395729,1.01824589490213
0.999518917729652,1.01824606386809
0.999518918063576,1.01824623282766
0.9995189183975,1.01824640178511
0.999518918731423,1.01824657074043
0.999518919065347,1.01824673969149
0.999518919399271,1.0182469086383
0.999518919733195,1.01824707758298
0.999518920062134,1.0182472465234
0.999518920396058,1.0182474154617
0.999518920729982,1.01824758439574
0.999518921063905,1.01824775332766
0.999518921397829,1.01824792225532
0.999518921731753,1.01824809117872
0.999518922065676,1.0182482601
0.9995189223996,1.01824842901702
0.999518922733524,1.01824859793191
0.999518923067447,1.01824876684255
0.999518923396387,1.01824893575106
0.999518923730311,1.01824910465532
0.999518924064235,1.01824927355532
0.999518924398158,1.01824944245319
0.999518924732082,1.01824961134681
0.999518925066006,1.0182497802383
0.999518925399929,1.01824994912553
0.999518925728869,1.01825011801064
0.999518926062793,1.01825028689149
0.999518926396717,1.01825045576809
0.99951892673064,1.01825062464255
0.999518927064564,1.01825079351489
0.999518927398487,1.01825096238085
0.999518927732411,1.01825113124468
0.999518928061351,1.01825130010638
0.999518928395275,1.01825146896383
0.999518928729198,1.01825163781915
0.999518929063122,1.01825180667021
0.999518929397046,1.01825197551702
0.999518929725986,1.0182521443617
0.999518930059909,1.01825231320213
0.999518930393833,1.01825248204043
0.999518930727757,1.01825265087447
0.99951893106168,1.01825281970426
0.99951893139062,1.01825298853191
0.999518931724544,1.01825315735745
0.999518932058467,1.0182533261766
0.999518932392391,1.01825349499574
0.999518932726315,1.01825366380851
0.999518933055255,1.01825383261915
0.999518933389178,1.01825400142766
0.999518933723102,1.01825417023192
0.999518934057026,1.01825433903191
0.999518934385965,1.01825450782979
0.999518934719889,1.01825467662553
0.999518935053813,1.01825484541489
0.999518935387736,1.01825501420213
0.999518935716676,1.01825518298723
0.9995189360506,1.01825535176809
0.999518936384523,1.01825552054681
0.999518936718447,1.01825568931915
0.999518937047387,1.01825585809149
0.999518937381311,1.01825602685957
0.999518937715234,1.0182561956234
0.999518938049158,1.01825636438298
0.999518938378098,1.01825653314255
0.999518938712021,1.01825670189574
0.999518939045945,1.01825687064681
0.999518939374885,1.01825703939362
0.999518939708809,1.0182572081383
0.999518940042732,1.01825737687872
0.999518940371672,1.01825754561702
0.999518940705596,1.01825771435106
0.999518941039519,1.01825788308298
0.999518941373443,1.01825805181064
0.999518941702383,1.01825822053404
0.999518942036307,1.01825838925532
0.99951894237023,1.01825855797447
0.99951894269917,1.01825872668723
0.999518943033094,1.01825889539787
0.999518943367017,1.01825906410638
0.999518943695957,1.01825923281064
0.999518944029881,1.01825940151277
0.999518944363805,1.01825957021064
0.999518944692744,1.01825973890426
0.999518945026668,1.01825990759574
0.999518945355608,1.01826007628298
0.999518945689531,1.01826024496809
0.999518946023455,1.01826041364894
0.999518946352395,1.01826058232553
0.999518946686319,1.018260751
0.999518947020242,1.01826091967234
0.999518947349182,1.01826108834043
0.999518947683106,1.01826125700426
0.999518948012045,1.01826142566596
0.999518948345969,1.0182615943234
0.999518948679893,1.01826176297872
0.999518949008833,1.01826193162979
0.999518949342756,1.0182621002766
0.999518949671696,1.01826226892128
0.99951895000562,1.01826243756383
0.999518950339543,1.0182626062
0.999518950668483,1.01826277483617
0.999518951002407,1.01826294346596
0.999518951331347,1.01826311209362
0.99951895166527,1.01826328071915
0.99951895199421,1.01826344934043
0.999518952328134,1.01826361795745
0.999518952662057,1.01826378657234
0.999518952990997,1.01826395518511
0.999518953324921,1.01826412379149
0.99951895365386,1.01826429239787
0.999518953987784,1.01826446099787
0.999518954316724,1.01826462959574
0.999518954650648,1.01826479819149
0.999518954979587,1.01826496678298
0.999518955313511,1.01826513537021
0.999518955642451,1.01826530395532
0.999518955976375,1.01826547253617
0.999518956305314,1.01826564111489
0.999518956639238,1.01826580968936
0.999518956968178,1.0182659782617
0.999518957302101,1.01826614682979
0.999518957631041,1.01826631539574
0.999518957964965,1.01826648395532
0.999518958293905,1.01826665251489
0.999518958627828,1.01826682107021
0.999518958956768,1.01826698962128
0.999518959290692,1.01826715817021
0.999518959619632,1.01826732671489
0.999518959953555,1.01826749525532
0.999518960282495,1.01826766379362
0.999518960616419,1.01826783232979
0.999518960945358,1.0182680008617
0.999518961279282,1.01826816938936
0.999518961608222,1.01826833791489
0.999518961942146,1.01826850643617
0.999518962271085,1.01826867495532
0.999518962605009,1.01826884347021
0.999518962933949,1.01826901198085
0.999518963262888,1.01826918048936
0.999518963596812,1.01826934899574
0.999518963925752,1.01826951749787
0.999518964259676,1.01826968599574
0.999518964588615,1.01826985449149
0.999518964922539,1.01827002298298
0.999518965251479,1.01827019147234
0.999518965580419,1.01827035995745
0.999518965914342,1.0182705284383
0.999518966243282,1.01827069691702
0.999518966577206,1.01827086539362
0.999518966906145,1.01827103386596
0.999518967235085,1.01827120233404
0.999518967569009,1.0182713708
0.999518967897949,1.0182715392617
0.999518968231872,1.01827170772128
0.999518968560812,1.0182718761766
0.999518968889752,1.01827204462766
0.999518969223676,1.0182722130766
0.999518969552615,1.01827238152128
0.999518969881555,1.01827254996383
0.999518970215479,1.01827271840426
0.999518970544419,1.0182728868383
0.999518970873358,1.01827305527234
0.999518971207282,1.0182732237
0.999518971536222,1.01827339212553
0.999518971865161,1.01827356054894
0.999518972199085,1.01827372896809
0.999518972528025,1.01827389738298
0.999518972856965,1.01827406579574
0.999518973190888,1.01827423420426
0.999518973519828,1.01827440261064
0.999518973848768,1.01827457101277
0.999518974182692,1.01827473941277
0.999518974511631,1.01827490780851
0.999518974840571,1.01827507620213
0.999518975174495,1.01827524458936
0.999518975503434,1.0182754129766
0.999518975832374,1.01827558135957
0.999518976166298,1.0182757497383
0.999518976495238,1.01827591811489
0.999518976824177,1.01827608648723
0.999518977153117,1.01827625485745
0.999518977487041,1.0182764232234
0.999518977815981,1.01827659158511
0.99951897814492,1.01827675994468
0.99951897847386,1.01827692830213
0.999518978807784,1.01827709665532
0.999518979136723,1.01827726500426
0.999518979465663,1.01827743335106
0.999518979799587,1.01827760169362
0.999518980128527,1.01827777003404
0.999518980457466,1.01827793837021
0.999518980786406,1.01827810670213
0.999518981115346,1.01827827503191
0.99951898144927,1.01827844335957
0.999518981778209,1.01827861168085
0.999518982107149,1.01827878000213
0.999518982436089,1.01827894831915
0.999518982770013,1.01827911663191
0.999518983098952,1.01827928494255
0.999518983427892,1.01827945324894
0.999518983756832,1.01827962155106
0.999518984085772,1.01827978985106
0.999518984419695,1.01827995814894
0.999518984748635,1.01828012644255
0.999518985077575,1.01828029473191
0.999518985406515,1.01828046301915
0.999518985735454,1.01828063130213
0.999518986069378,1.01828079958298
0.999518986398318,1.01828096785957
0.999518986727257,1.01828113613404
0.999518987056197,1.01828130440426
0.999518987385137,1.01828147267021
0.999518987714077,1.01828164093404
0.999518988048,1.01828180919362
0.99951898837694,1.01828197745106
0.99951898870588,1.01828214570638
0.99951898903482,1.01828231395532
0.999518989363759,1.01828248220426
0.999518989692699,1.01828265044681
0.999518990021639,1.01828281868723
0.999518990355563,1.01828298692553
0.999518990684502,1.01828315515957
0.999518991013442,1.01828332338936
0.999518991342382,1.01828349161702
0.999518991671322,1.01828365984255
0.999518992000262,1.0182838280617
0.999518992329201,1.01828399628085
0.999518992658141,1.01828416449362
0.999518992987081,1.01828433270426
0.999518993321004,1.01828450091277
0.999518993649944,1.01828466911702
0.999518993978884,1.01828483731915
0.999518994307824,1.01828500551489
0.999518994636763,1.01828517371064
0.999518994965703,1.01828534190213
0.999518995294643,1.01828551008936
0.999518995623583,1.01828567827447
0.999518995952522,1.01828584645532
0.999518996281462,1.01828601463404
0.999518996610402,1.01828618280851
0.999518996939342,1.01828635097872
0.999518997268281,1.01828651914681
0.999518997597221,1.01828668731277
0.999518997931145,1.01828685547447
0.999518998260085,1.01828702363192
0.999518998589024,1.01828719178723
0.999518998917964,1.0182873599383
0.999518999246904,1.01828752808723
0.999518999575844,1.01828769623191
0.999518999904783,1.01828786437234
0.999519000233723,1.01828803251277
0.999519000562663,1.01828820064681
0.999519000891603,1.01828836877872
0.999519001220542,1.01828853690638
0.999519001549482,1.01828870503191
0.999519001878422,1.01828887315532
0.999519002207362,1.01828904127234
0.999519002536301,1.01828920938936
0.999519002865241,1.0182893775
0.999519003194181,1.01828954560851
0.999519003523121,1.01828971371489
0.99951900385206,1.01828988181702
0.999519004181,1.01829004991702
0.99951900450994,1.01829021801277
0.99951900483888,1.01829038610426
0.999519005167819,1.01829055419362
0.999519005496759,1.01829072227872
0.999519005820715,1.0182908903617
0.999519006149655,1.01829105844043
0.999519006478594,1.01829122651702
0.999519006807534,1.01829139458936
0.999519007136474,1.01829156265745
0.999519007465414,1.0182917307234
0.999519007794353,1.01829189878723
0.999519008123293,1.01829206684681
0.999519008452233,1.01829223490213
0.999519008781173,1.01829240295532
0.999519009110112,1.01829257100426
0.999519009439052,1.01829273905106
0.999519009767992,1.01829290709362
0.999519010096932,1.01829307513404
0.999519010420888,1.01829324317021
0.999519010749827,1.01829341120426
0.999519011078767,1.01829357923404
0.999519011407707,1.01829374725957
0.999519011736646,1.01829391528298
0.999519012065586,1.01829408330426
0.999519012394526,1.01829425131915
0.999519012723466,1.01829441933404
0.999519013052406,1.01829458734255
0.999519013376361,1.01829475535106
0.999519013705301,1.01829492335319
0.999519014034241,1.01829509135319
0.999519014363181,1.01829525935106
0.99951901469212,1.01829542734468
0.99951901502106,1.01829559533617
0.99951901535,1.01829576332128
0.999519015673956,1.01829593130638
0.999519016002895,1.01829609928723
0.999519016331835,1.01829626726383
0.999519016660775,1.0182964352383
0.999519016989715,1.01829660320851
0.999519017318655,1.0182967711766
0.99951901764261,1.01829693914043
0.99951901797155,1.0182971071
0.99951901830049,1.01829727505745
0.999519018629429,1.01829744301277
0.999519018958369,1.01829761096383
0.999519019282325,1.01829777891064
0.999519019611265,1.01829794685532
0.999519019940205,1.01829811479787
0.999519020269144,1.01829828273404
0.999519020598084,1.01829845067021
0.99951902092204,1.0182986186
0.99951902125098,1.01829878652979
0.999519021579919,1.01829895445319
0.999519021908859,1.01829912237447
0.999519022232815,1.01829929029362
0.999519022561755,1.01829945820851
0.999519022890695,1.01829962611915
0.999519023219634,1.01829979402766
0.99951902354359,1.01829996193404
0.99951902387253,1.01830012983404
0.99951902420147,1.01830029773404
0.999519024530409,1.01830046562766
0.999519024854365,1.01830063352128
0.999519025183305,1.01830080140851
0.999519025512245,1.01830096929362
0.999519025841184,1.0183011371766
0.99951902616514,1.01830130505532
0.99951902649408,1.01830147292979
0.99951902682302,1.01830164080213
0.999519027146976,1.01830180867234
0.999519027475915,1.0183019765383
0.999519027804855,1.0183021444
0.999519028133795,1.01830231225957
0.999519028457751,1.01830248011489
0.99951902878669,1.01830264796809
0.99951902911563,1.01830281581702
0.999519029439586,1.01830298366383
0.999519029768526,1.01830315150638
0.999519030097465,1.01830331934468
0.999519030421421,1.01830348718085
0.999519030750361,1.01830365501489
0.999519031079301,1.01830382284468
0.999519031403257,1.01830399067021
0.999519031732196,1.01830415849362
0.999519032061136,1.01830432631277
0.999519032385092,1.01830449412979
0.999519032714032,1.01830466194255
0.999519033042972,1.01830482975319
0.999519033366927,1.01830499755957
0.999519033695867,1.01830516536383
0.999519034024807,1.01830533316383
0.999519034348763,1.01830550095957
0.999519034677702,1.01830566875319
0.999519035001658,1.01830583654468
0.999519035330598,1.01830600433191
0.999519035659538,1.01830617211489
0.999519035983493,1.01830633989574
0.999519036312433,1.01830650767234
0.999519036636389,1.01830667544681
0.999519036965329,1.01830684321702
0.999519037294269,1.01830701098511
0.999519037618224,1.01830717874894
0.999519037947164,1.01830734651064
0.99951903827112,1.01830751426809
0.99951903860006,1.01830768202128
0.999519038928999,1.01830784977234
0.999519039252955,1.01830801752128
0.999519039581895,1.01830818526596
0.999519039905851,1.01830835300638
0.999519040234791,1.01830852074468
0.999519040558746,1.01830868847872
0.999519040887686,1.01830885621064
0.999519041216626,1.0183090239383
0.999519041540582,1.01830919166383
0.999519041869522,1.01830935938511
0.999519042193477,1.01830952710426
0.999519042522417,1.01830969481915
0.999519042846373,1.01830986253191
0.999519043175313,1.01831003024043
0.999519043499268,1.01831019794468
0.999519043828208,1.01831036564681
0.999519044152164,1.01831053334468
0.999519044481104,1.01831070104043
0.999519044805059,1.01831086873404
0.999519045133999,1.01831103642128
0.999519045457955,1.01831120410851
0.999519045786895,1.01831137178936
0.999519046110851,1.01831153947021
0.999519046439791,1.01831170714468
0.999519046763746,1.01831187481702
0.999519047092686,1.01831204248723
0.999519047416642,1.01831221015319
0.999519047745582,1.01831237781702
0.999519048069538,1.0183125454766
0.999519048398477,1.01831271313191
0.999519048722433,1.01831288078511
0.999519049051373,1.01831304843404
0.999519049375329,1.01831321608085
0.999519049699284,1.0183133837234
0.999519050028224,1.01831355136383
0.99951905035218,1.018313719
0.99951905068112,1.01831388663404
0.999519051005075,1.01831405426383
0.999519051334015,1.01831422189149
0.999519051657971,1.01831438951489
0.999519051986911,1.01831455713617
0.999519052310867,1.01831472475319
0.999519052634822,1.01831489236596
0.999519052963762,1.0183150599766
0.999519053287718,1.01831522758511
0.999519053616658,1.01831539518723
0.999519053940614,1.01831556278936
0.999519054264569,1.01831573038723
0.999519054593509,1.01831589798085
0.999519054917465,1.01831606557234
0.999519055246405,1.01831623315957
0.999519055570361,1.01831640074468
0.999519055894316,1.01831656832553
0.999519056223256,1.01831673590213
0.999519056547212,1.01831690347872
0.999519056871168,1.01831707104894
0.999519057200108,1.01831723861702
0.999519057524063,1.01831740618298
0.999519057853003,1.01831757374468
0.999519058176959,1.01831774130213
0.999519058500915,1.01831790885745
0.999519058829855,1.01831807640851
0.99951905915381,1.01831824395745
0.999519059477766,1.01831841150213
0.999519059806706,1.01831857904468
0.999519060130662,1.01831874658298
0.999519060454618,1.01831891411915
0.999519060783557,1.01831908165106
0.999519061107513,1.01831924918085
0.999519061431469,1.01831941670638
0.999519061760409,1.01831958422979
0.999519062084364,1.01831975174894
0.99951906240832,1.01831991926383
0.999519062732276,1.0183200867766
0.999519063061216,1.01832025428723
0.999519063385172,1.01832042179362
0.999519063709128,1.01832058929574
0.999519064038067,1.01832075679574
0.999519064362023,1.01832092429149
0.999519064685979,1.01832109178511
0.999519065014919,1.01832125927447
0.999519065338874,1.0183214267617
0.99951906566283,1.01832159424468
0.999519065986786,1.01832176172553
0.999519066315726,1.01832192920213
0.999519066639682,1.0183220966766
0.999519066963637,1.01832226414681
0.999519067287593,1.01832243161277
0.999519067616533,1.0183225990766
0.999519067940489,1.0183227665383
0.999519068264445,1.01832293399574
0.999519068588401,1.01832310144894
0.99951906891734,1.0183232689
0.999519069241296,1.01832343634894
0.999519069565252,1.01832360379149
0.999519069889208,1.01832377123404
0.999519070213164,1.01832393867234
0.999519070542103,1.01832410610638
0.999519070866059,1.0183242735383
0.999519071190015,1.01832444096596
0.999519071513971,1.01832460838936
0.999519071837927,1.01832477581277
0.999519072166866,1.01832494322979
0.999519072490822,1.01832511064468
0.999519072814778,1.01832527805745
0.999519073138734,1.01832544546596
0.99951907346269,1.01832561287021
0.999519073791629,1.01832578027234
0.999519074115585,1.01832594767234
0.999519074439541,1.01832611506809
0.999519074763497,1.01832628245957
0.999519075087453,1.01832644984894
0.999519075411408,1.01832661723404
0.999519075740348,1.01832678461702
0.999519076064304,1.01832695199574
0.99951907638826,1.01832711937234
0.999519076712216,1.01832728674468
0.999519077036171,1.01832745411489
0.999519077360127,1.01832762148085
0.999519077684083,1.01832778884468
0.999519078008039,1.01832795620426
0.999519078336979,1.0183281235617
0.999519078660934,1.01832829091489
0.99951907898489,1.01832845826383
0.999519079308846,1.01832862561064
0.999519079632802,1.01832879295532
0.999519079956758,1.01832896029574
0.999519080280714,1.01832912763191
0.999519080604669,1.01832929496596
0.999519080928625,1.01832946229574
0.999519081257565,1.0183296296234
0.999519081581521,1.01832979694681
0.999519081905477,1.01832996426809
0.999519082229432,1.01833013158723
0.999519082553388,1.0183302989
0.999519082877344,1.01833046621064
0.9995190832013,1.01833063351915
0.999519083525256,1.0183308008234
0.999519083849211,1.01833096812553
0.999519084173167,1.0183311354234
0.999519084497123,1.01833130271915
0.999519084821079,1.01833147001064
0.999519085145035,1.01833163729787
0.99951908546899,1.01833180458298
0.999519085792946,1.01833197186596
0.999519086116902,1.01833213914468
0.999519086440858,1.01833230641915
0.999519086764814,1.01833247369149
0.99951908708877,1.0183326409617
0.999519087417709,1.01833280822553
0.999519087741665,1.01833297548936
0.999519088065621,1.01833314274894
0.999519088389577,1.01833331000426
0.999519088713533,1.01833347725745
0.999519089037488,1.01833364450638
0.999519089361444,1.01833381175319
0.9995190896854,1.01833397899574
0.999519090009356,1.01833414623404
0.999519090333312,1.01833431347234
0.999519090652284,1.01833448070426
0.999519090976239,1.01833464793404
0.999519091300195,1.0183348151617
0.999519091624151,1.01833498238511
0.999519091948107,1.01833514960426
0.999519092272063,1.01833531682128
0.999519092596018,1.01833548403617
0.999519092919974,1.01833565124681
0.99951909324393,1.01833581845319
0.999519093567886,1.01833598565745
0.999519093891842,1.01833615285957
0.999519094215798,1.01833632005532
0.999519094539753,1.01833648725106
0.999519094863709,1.01833665444255
0.999519095187665,1.01833682162979
0.999519095511621,1.01833698881489
0.999519095835577,1.01833715599574
0.999519096159532,1.01833732317447
0.999519096483488,1.01833749034894
0.99951909680246,1.01833765752128
0.999519097126416,1.01833782468936
0.999519097450372,1.01833799185319
0.999519097774328,1.01833815901702
0.999519098098284,1.01833832617447
0.999519098422239,1.01833849332979
0.999519098746195,1.01833866048298
0.999519099070151,1.01833882763191
0.999519099394107,1.0183389947766
0.999519099713079,1.01833916191915
0.999519100037034,1.01833932905957
0.99951910036099,1.01833949619574
0.999519100684946,1.01833966332766
0.999519101008902,1.01833983045745
0.999519101332858,1.01833999758298
0.999519101656814,1.01834016470638
0.999519101975785,1.01834033182766
0.999519102299741,1.01834049894468
0.999519102623697,1.01834066605745
0.999519102947653,1.01834083316809
0.999519103271609,1.01834100027447
0.999519103595564,1.01834116737872
0.999519103914536,1.01834133447872
0.999519104238492,1.0183415015766
0.999519104562448,1.01834166867021
0.999519104886404,1.01834183575957
0.99951910521036,1.01834200284894
0.999519105534315,1.01834216993191
0.999519105853287,1.01834233701277
0.999519106177243,1.01834250409149
0.999519106501199,1.01834267116596
0.999519106825155,1.01834283823617
0.999519107149111,1.01834300530426
0.999519107468082,1.01834317237021
0.999519107792038,1.01834333943192
0.999519108115994,1.01834350648936
0.99951910843995,1.01834367354468
0.999519108758922,1.01834384059787
0.999519109082878,1.01834400764681
0.999519109406834,1.01834417469149
0.999519109730789,1.01834434173404
0.999519110049761,1.01834450877234
0.999519110373717,1.01834467580851
0.999519110697673,1.01834484284255
0.999519111021628,1.01834500987021
0.999519111340601,1.01834517689787
0.999519111664556,1.01834534391915
0.999519111988512,1.01834551094043
0.999519112312468,1.01834567795532
0.99951911263144,1.01834584497021
0.999519112955396,1.01834601197872
0.999519113279351,1.01834617898511
0.999519113603307,1.01834634598936
0.999519113922279,1.01834651298936
0.999519114246235,1.01834667998723
0.999519114570191,1.01834684698085
0.999519114889163,1.01834701397234
0.999519115213118,1.01834718095957
0.999519115537074,1.01834734794255
0.999519115856046,1.0183475149234
0.999519116180002,1.01834768190213
0.999519116503958,1.0183478488766
0.999519116827914,1.01834801584681
0.999519117146885,1.01834818281489
0.999519117470841,1.01834834978085
0.999519117794797,1.01834851674255
0.999519118113769,1.0183486837
0.999519118437725,1.01834885065532
0.999519118761681,1.01834901760638
0.999519119080652,1.01834918455532
0.999519119404608,1.01834935150213
0.99951911972358,1.01834951844255
0.999519120047536,1.01834968538298
0.999519120371492,1.01834985231915
0.999519120690464,1.01835001925106
0.99951912101442,1.01835018618085
0.999519121338375,1.01835035310638
0.999519121657347,1.01835052002979
0.999519121981303,1.01835068694894
0.999519122300275,1.01835085386596
0.999519122624231,1.01835102077872
0.999519122948187,1.01835118768723
0.999519123267158,1.01835135459574
0.999519123591114,1.01835152149787
0.99951912391507,1.01835168839787
0.999519124234042,1.01835185529574
0.999519124557998,1.01835202218936
0.99951912487697,1.01835218908085
0.999519125200925,1.01835235596809
0.999519125519897,1.01835252285106
0.999519125843853,1.01835268973191
0.999519126167809,1.01835285661064
0.999519126486781,1.01835302348511
0.999519126810737,1.01835319035745
0.999519127129708,1.01835335722553
0.999519127453664,1.01835352408936
0.999519127772636,1.01835369095106
0.999519128096592,1.01835385780851
0.999519128415564,1.01835402466383
0.99951912873952,1.01835419151702
0.999519129063476,1.01835435836596
0.999519129382448,1.01835452521064
0.999519129706403,1.01835469205319
0.999519130025375,1.01835485889149
0.999519130349331,1.01835502572766
0.999519130668303,1.0183551925617
0.999519130992259,1.01835535939149
0.999519131311231,1.01835552621702
0.999519131635186,1.01835569304043
0.999519131954158,1.01835585985957
0.999519132278114,1.0183560266766
0.999519132597086,1.01835619348936
0.999519132921042,1.0183563603
0.999519133240014,1.01835652710638
0.999519133563969,1.01835669391064
0.999519133882941,1.01835686071064
0.999519134206897,1.01835702750851
0.999519134525869,1.01835719430213
0.999519134849825,1.01835736109362
0.999519135168797,1.01835752788085
0.999519135492753,1.01835769466383
0.999519135811724,1.01835786144681
0.999519136130696,1.0183580282234
0.999519136454652,1.01835819499787
0.999519136773624,1.01835836177021
0.99951913709758,1.0183585285383
0.999519137416552,1.01835869530426
0.999519137740508,1.01835886206596
0.999519138059479,1.0183590288234
0.999519138383435,1.01835919557872
0.999519138702407,1.01835936233191
0.999519139021379,1.01835952908085
0.999519139345335,1.01835969582766
0.999519139664307,1.01835986257021
0.999519139988263,1.01836002930851
0.999519140307234,1.01836019604468
0.999519140626206,1.01836036277872
0.999519140950162,1.01836052950851
0.999519141269134,1.01836069623404
0.99951914159309,1.01836086295745
0.999519141912062,1.01836102967872
0.999519142231034,1.01836119639362
0.999519142554989,1.01836136310851
0.999519142873961,1.01836152981915
0.999519143197917,1.01836169652553
0.999519143516889,1.01836186322979
0.999519143835861,1.01836202993191
0.999519144159817,1.01836219662766
0.999519144478789,1.0183623633234
0.99951914479776,1.01836253001489
0.999519145121716,1.01836269670213
0.999519145440688,1.01836286338723
0.99951914575966,1.01836303006809
0.999519146083616,1.01836319674681
0.999519146402588,1.01836336342128
0.99951914672156,1.01836353009362
0.999519147045515,1.01836369676383
0.999519147364487,1.01836386342766
0.999519147683459,1.01836403009149
0.999519148007415,1.01836419674894
0.999519148326387,1.01836436340638
0.999519148645359,1.01836453005745
0.999519148969315,1.01836469670851
0.999519149288287,1.01836486335319
0.999519149607258,1.01836502999787
0.99951914992623,1.01836519663617
0.999519150250186,1.01836536327447
0.999519150569158,1.01836552990638
0.99951915088813,1.0183656965383
0.999519151212086,1.01836586316383
0.999519151531057,1.01836602978936
0.999519151850029,1.01836619640851
0.999519152169001,1.01836636302553
0.999519152492957,1.01836652964043
0.999519152811929,1.01836669625106
0.999519153130901,1.01836686285957
0.999519153454857,1.01836702946383
0.999519153773828,1.01836719606596
0.9995191540928,1.01836736266383
0.999519154411772,1.01836752925957
0.999519154730744,1.01836769585106
0.9995191550547,1.0183678624383
0.999519155373672,1.0183680290234
0.999519155692644,1.01836819560638
0.999519156011616,1.01836836218511
0.999519156335571,1.0183685287617
0.999519156654543,1.01836869533404
0.999519156973515,1.01836886190213
0.999519157292487,1.01836902846809
0.999519157611459,1.01836919503191
0.999519157935415,1.01836936159149
0.999519158254387,1.01836952814894
0.999519158573358,1.01836969470213
0.99951915889233,1.01836986125106
0.999519159211302,1.01837002779787
0.999519159535258,1.01837019434255
0.99951915985423,1.01837036088298
0.999519160173202,1.01837052741915
0.999519160492174,1.01837069395532
0.999519160811146,1.01837086048511
0.999519161135101,1.01837102701277
0.999519161454073,1.0183711935383
0.999519161773045,1.01837136005957
0.999519162092017,1.0183715265766
0.999519162410989,1.01837169309149
0.999519162729961,1.01837185960426
0.999519163048933,1.01837202611277
0.999519163372889,1.01837219261702
0.99951916369186,1.01837235911915
0.999519164010832,1.01837252561915
0.999519164329804,1.01837269211489
0.999519164648776,1.01837285860638
0.999519164967748,1.01837302509574
0.99951916528672,1.01837319158085
0.999519165605692,1.01837335806383
0.999519165929648,1.01837352454468
0.999519166248619,1.01837369102128
0.999519166567591,1.01837385749362
0.999519166886563,1.01837402396383
0.999519167205535,1.01837419043191
0.999519167524507,1.01837435689574
0.999519167843479,1.01837452335532
0.999519168162451,1.01837468981277
0.999519168481423,1.01837485626596
0.999519168800394,1.01837502271702
0.999519169119366,1.01837518916596
0.999519169443322,1.01837535561064
0.999519169762294,1.01837552205106
0.999519170081266,1.01837568848936
0.999519170400238,1.01837585492553
0.99951917071921,1.01837602135532
0.999519171038182,1.01837618778511
0.999519171357154,1.01837635421064
0.999519171676125,1.01837652063191
0.999519171995097,1.01837668705106
0.999519172314069,1.01837685346809
0.999519172633041,1.01837701987872
0.999519172952013,1.01837718628936
0.999519173270985,1.01837735269574
0.999519173589957,1.01837751909787
0.999519173908929,1.01837768549787
0.9995191742279,1.01837785189574
0.999519174546872,1.01837801828723
0.999519174865844,1.01837818467872
0.999519175184816,1.01837835106596
0.999519175503788,1.01837851744894
0.99951917582276,1.01837868382979
0.999519176141732,1.01837885020638
0.999519176460704,1.01837901658085
0.999519176779676,1.01837918295319
0.999519177098647,1.01837934932128
0.999519177417619,1.01837951568511
0.999519177736591,1.01837968204681
0.999519178055563,1.01837984840426
0.999519178374535,1.01838001475957
0.999519178693507,1.01838018111277
0.999519179012479,1.0183803474617
0.999519179331451,1.01838051380638
0.999519179650422,1.01838068014894
0.999519179969394,1.01838084648723
0.999519180288366,1.0183810128234
0.999519180607338,1.01838117915745
0.99951918092631,1.01838134548511
0.999519181240298,1.01838151181277
0.99951918155927,1.01838167813617
0.999519181878242,1.01838184445532
0.999519182197214,1.01838201077234
0.999519182516185,1.01838217708511
0.999519182835157,1.01838234339574
0.999519183154129,1.01838250970426
0.999519183473101,1.01838267600851
0.999519183792073,1.01838284230851
0.999519184111045,1.01838300860638
0.999519184430017,1.0183831749
0.999519184744005,1.01838334119149
0.999519185062977,1.01838350748085
0.999519185381948,1.01838367376596
0.99951918570092,1.01838384004681
0.999519186019892,1.01838400632553
0.999519186338864,1.0183841726
0.999519186657836,1.01838433887234
0.999519186976808,1.01838450514255
0.999519187290796,1.01838467140851
0.999519187609768,1.01838483767021
0.99951918792874,1.01838500392979
0.999519188247711,1.01838517018723
0.999519188566683,1.01838533644043
0.999519188885655,1.01838550268936
0.999519189204627,1.01838566893617
0.999519189518615,1.01838583517872
0.999519189837587,1.01838600141915
0.999519190156559,1.01838616765745
0.999519190475531,1.01838633389149
0.999519190794503,1.01838650012128
0.999519191113474,1.01838666634894
0.999519191427462,1.01838683257447
0.999519191746434,1.01838699879574
0.999519192065406,1.01838716501277
0.999519192384378,1.01838733122766
0.99951919270335,1.01838749744043
0.999519193017338,1.01838766364894
0.99951919333631,1.01838782985319
0.999519193655282,1.01838799605532
0.999519193974253,1.01838816225532
0.999519194293225,1.01838832845106
0.999519194607213,1.01838849464255
0.999519194926185,1.01838866083191
0.999519195245157,1.01838882701915
0.999519195564129,1.01838899320213
0.999519195878117,1.01838915938085
0.999519196197089,1.01838932555745
0.999519196516061,1.01838949173191
0.999519196835033,1.01838965790213
0.99951919714902,1.01838982406809
0.999519197467992,1.01838999023404
0.999519197786964,1.01839015639362
0.999519198105936,1.01839032255106
0.999519198419924,1.01839048870638
0.999519198738896,1.01839065485745
0.999519199057868,1.01839082100426
0.99951919937684,1.01839098714894
0.999519199690828,1.01839115329149
0.9995192000098,1.01839131942979
0.999519200328771,1.01839148556596
0.999519200642759,1.01839165169787
0.999519200961731,1.01839181782766
0.999519201280703,1.01839198395319
0.999519201594691,1.01839215007447
0.999519201913663,1.01839231619362
0.999519202232635,1.01839248231064
0.999519202551607,1.0183926484234
0.999519202865595,1.01839281453404
0.999519203184567,1.01839298064043
0.999519203503539,1.01839314674468
0.999519203817526,1.01839331284468
0.999519204136498,1.01839347894255
0.99951920445547,1.01839364503617
0.999519204769458,1.01839381112766
0.99951920508843,1.01839397721489
0.999519205407402,1.01839414329787
0.99951920572139,1.01839430938085
0.999519206040362,1.01839447545745
0.99951920635435,1.01839464153404
0.999519206673322,1.01839480760426
0.999519206992293,1.01839497367447
0.999519207306281,1.0183951397383
0.999519207625253,1.01839530580213
0.999519207944225,1.01839547185957
0.999519208258213,1.01839563791702
0.999519208577185,1.01839580397021
0.999519208891173,1.01839597001915
0.999519209210145,1.01839613606596
0.999519209529117,1.01839630210851
0.999519209843104,1.01839646814894
0.999519210162076,1.01839663418511
0.999519210476064,1.01839680021915
0.999519210795036,1.01839696624894
0.999519211114008,1.0183971322766
0.999519211427996,1.01839729830213
0.999519211746968,1.01839746432128
0.999519212060956,1.01839763034043
0.999519212379928,1.01839779635532
0.999519212693916,1.01839796236596
0.999519213012888,1.01839812837447
0.99951921333186,1.01839829438085
0.999519213645848,1.01839846038298
0.999519213964819,1.01839862638085
0.999519214278807,1.0183987923766
0.999519214597779,1.01839895836809
0.999519214911767,1.01839912435745
0.999519215230739,1.01839929034468
0.999519215544727,1.01839945632766
0.999519215863699,1.01839962230638
0.999519216177687,1.01839978828298
0.999519216496659,1.01839995425745
0.99951921681563,1.01840012022766
0.999519217129619,1.01840028619574
0.99951921744859,1.01840045215957
0.999519217762578,1.01840061811915
0.99951921808155,1.0184007840766
0.999519218395538,1.01840095003191
0.99951921871451,1.01840111598298
0.999519219028498,1.01840128193191
0.99951921934747,1.0184014478766
0.999519219661458,1.01840161381702
0.99951921998043,1.01840177975532
0.999519220294418,1.01840194569149
0.999519220608406,1.0184021116234
0.999519220927377,1.01840227755319
0.999519221241365,1.01840244347872
0.999519221560337,1.01840260940213
0.999519221874325,1.01840277532128
0.999519222193297,1.0184029412383
0.999519222507285,1.01840310715106
0.999519222826257,1.0184032730617
0.999519223140245,1.01840343896809
0.999519223459217,1.01840360487234
0.999519223773205,1.01840377077234
0.999519224087193,1.01840393667021
0.999519224406164,1.01840410256383
0.999519224720153,1.01840426845532
0.999519225039124,1.01840443434468
0.999519225353112,1.01840460022766
0.999519225672084,1.01840476611064
0.999519225986072,1.01840493198936
0.99951922630006,1.01840509786383
0.999519226619032,1.01840526373617
0.99951922693302,1.01840542960426
0.999519227251992,1.01840559547021
0.99951922756598,1.01840576133404
0.999519227879968,1.01840592719362
0.99951922819894,1.01840609304894
0.999519228512928,1.01840625890213
0.999519228831899,1.01840642475319
0.999519229145887,1.0184065906
0.999519229459875,1.01840675644255
0.999519229778847,1.01840692228298
0.999519230092835,1.01840708812128
0.999519230406823,1.01840725395532
0.999519230725795,1.01840741978723
0.999519231039783,1.01840758561489
0.999519231353771,1.0184077514383
0.999519231672743,1.01840791725957
0.999519231986731,1.01840808307872
0.999519232300719,1.01840824889362
0.99951923261969,1.01840841470638
0.999519232933679,1.01840858051489
0.999519233247666,1.01840874632128
0.999519233566638,1.0184089121234
0.999519233880626,1.0184090779234
0.999519234194614,1.01840924371915
0.999519234513586,1.01840940951277
0.999519234827574,1.01840957530213
0.999519235141562,1.01840974108936
0.999519235460534,1.01840990687234
0.999519235774522,1.01841007265319
0.99951923608851,1.01841023842979
0.999519236402498,1.01841040420426
0.99951923672147,1.0184105699766
0.999519237035457,1.01841073574255
0.999519237349445,1.01841090150851
0.999519237668417,1.01841106727021
0.999519237982405,1.01841123302766
0.999519238296393,1.01841139878298
0.999519238610381,1.01841156453617
0.999519238929353,1.01841173028511
0.999519239243341,1.01841189602979
0.999519239557329,1.01841206177234
0.999519239871317,1.01841222751277
0.999519240190289,1.01841239324894
0.999519240504277,1.01841255898085
0.999519240818265,1.01841272471064
0.999519241132253,1.0184128904383
0.999519241451225,1.0184130561617
0.999519241765212,1.01841322188298
0.9995192420792,1.0184133876
0.999519242393188,1.01841355331489
0.99951924271216,1.01841371902553
0.999519243026148,1.01841388473404
0.999519243340136,1.0184140504383
0.999519243654124,1.01841421614043
0.999519243968112,1.0184143818383
0.999519244287084,1.01841454753404
0.999519244601072,1.01841471322553
0.99951924491506,1.01841487891489
0.999519245229048,1.0184150446
0.999519245543036,1.01841521028298
0.999519245857023,1.0184153759617
0.999519246175996,1.0184155416383
0.999519246489983,1.01841570731277
0.999519246803971,1.01841587298298
0.999519247117959,1.01841603864894
0.999519247431947,1.01841620431277
0.999519247750919,1.01841636997447
0.999519248064907,1.01841653563191
0.999519248378895,1.01841670128511
0.999519248692883,1.01841686693617
0.999519249006871,1.01841703258511
0.999519249320859,1.01841719822979
0.999519249634847,1.01841736387021
0.999519249953819,1.01841752951064
0.999519250267807,1.01841769514468
0.999519250581795,1.0184178607766
0.999519250895783,1.01841802640638
0.99951925120977,1.01841819203191
0.999519251523758,1.01841835765532
0.999519251837746,1.01841852327447
0.999519252151734,1.01841868889149
0.999519252465722,1.01841885450426
0.999519252784694,1.01841902011489
0.999519253098682,1.01841918572128
0.99951925341267,1.01841935132553
0.999519253726658,1.01841951692766
0.999519254040646,1.0184196825234
0.999519254354634,1.01841984811915
0.999519254668622,1.01842001371064
0.99951925498261,1.01842017929787
0.999519255296598,1.01842034488298
0.999519255610586,1.01842051046596
0.999519255924573,1.01842067604468
0.999519256238562,1.01842084161915
0.999519256552549,1.01842100719149
0.999519256866537,1.0184211727617
0.999519257185509,1.01842133832766
0.999519257499497,1.01842150389149
0.999519257813485,1.01842166945106
0.999519258127473,1.01842183500638
0.999519258441461,1.0184220005617
0.999519258755449,1.01842216611064
0.999519259069437,1.01842233165957
0.999519259383425,1.01842249720213
0.999519259697413,1.01842266274468
0.999519260011401,1.01842282828085
0.999519260325389,1.01842299381702
0.999519260639377,1.01842315934894
0.999519260953365,1.0184233248766
0.999519261267353,1.01842349040213
0.999519261581341,1.0184236559234
0.999519261895328,1.01842382144255
0.999519262209316,1.01842398695957
0.999519262523304,1.01842415247234
0.999519262837292,1.01842431798085
0.99951926315128,1.01842448348723
0.999519263465268,1.01842464899149
0.999519263779256,1.01842481449149
0.999519264093244,1.01842497998723
0.999519264407232,1.01842514548085
0.99951926472122,1.01842531097234
0.999519265035208,1.01842547645957
0.999519265349196,1.01842564194468
0.9995192656582,1.01842580742553
0.999519265972188,1.01842597290426
0.999519266286176,1.01842613837872
0.999519266600164,1.01842630385106
0.999519266914152,1.01842646931915
0.99951926722814,1.01842663478511
0.999519267542127,1.01842680024681
0.999519267856116,1.01842696570638
0.999519268170103,1.01842713116383
0.999519268484091,1.01842729661702
0.999519268798079,1.01842746206596
0.999519269112067,1.01842762751277
0.999519269426055,1.01842779295745
0.999519269735059,1.01842795839787
0.999519270049047,1.01842812383404
0.999519270363035,1.01842828926809
0.999519270677023,1.0184284547
0.999519270991011,1.01842862012766
0.999519271304999,1.01842878555319
0.999519271618987,1.01842895097447
0.999519271932975,1.01842911639362
0.999519272246963,1.01842928180851
0.999519272555967,1.01842944722128
0.999519272869955,1.01842961262979
0.999519273183943,1.01842977803617
0.999519273497931,1.0184299434383
0.999519273811919,1.0184301088383
0.999519274125906,1.01843027423404
0.999519274439895,1.01843043962766
0.999519274748899,1.01843060501915
0.999519275062886,1.01843077040638
0.999519275376874,1.01843093578936
0.999519275690862,1.01843110117021
0.99951927600485,1.01843126654894
0.999519276318838,1.0184314319234
0.999519276627842,1.01843159729362
0.99951927694183,1.0184317626617
0.999519277255818,1.01843192802766
0.999519277569806,1.01843209338936
0.999519277883794,1.01843225874894
0.999519278192798,1.01843242410426
0.999519278506786,1.01843258945745
0.999519278820774,1.01843275480638
0.999519279134762,1.01843292015319
0.99951927944875,1.01843308549787
0.999519279757754,1.01843325083617
0.999519280071742,1.01843341617447
0.99951928038573,1.01843358150851
0.999519280699718,1.0184337468383
0.999519281008722,1.01843391216596
0.99951928132271,1.01843407749149
0.999519281636698,1.01843424281277
0.999519281950686,1.01843440812979
0.999519282264673,1.01843457344468
0.999519282573678,1.01843473875745
0.999519282887665,1.01843490406596
0.999519283201653,1.01843506937234
0.999519283515641,1.01843523467447
0.999519283824645,1.01843539997447
0.999519284138633,1.01843556527021
0.999519284452621,1.01843573056383
0.999519284761625,1.01843589585319
0.999519285075613,1.01843606114043
0.999519285389601,1.01843622642553
0.999519285703589,1.01843639170426
0.999519286012593,1.01843655698298
0.999519286326581,1.01843672225745
0.999519286640569,1.01843688752766
0.999519286949573,1.01843705279574
0.999519287263561,1.0184372180617
0.999519287577549,1.0184373833234
0.999519287886553,1.01843754858298
0.999519288200541,1.0184377138383
0.999519288514529,1.01843787909149
0.999519288828517,1.01843804434043
0.999519289137521,1.01843820958723
0.999519289451509,1.01843837482979
0.999519289765497,1.01843854007021
0.999519290074501,1.01843870530638
0.999519290388489,1.01843887054043
0.999519290702476,1.01843903577021
0.999519291011481,1.01843920099787
0.999519291325468,1.0184393662234
0.999519291634472,1.01843953144468
0.99951929194846,1.0184396966617
0.999519292262448,1.0184398618766
0.999519292571452,1.01844002708936
0.99951929288544,1.01844019229787
0.999519293199428,1.01844035750426
0.999519293508432,1.01844052270638
0.99951929382242,1.01844068790426
0.999519294136408,1.01844085310213
0.999519294445412,1.01844101829362
0.9995192947594,1.01844118348511
0.999519295068404,1.01844134867234
0.999519295382392,1.01844151385532
0.99951929569638,1.01844167903617
0.999519296005384,1.01844184421277
0.999519296319372,1.01844200938723
0.999519296628376,1.01844217455957
0.999519296942364,1.01844233972766
0.999519297251368,1.01844250489149
0.999519297565356,1.01844267005319
0.999519297879344,1.01844283521277
0.999519298188348,1.01844300036809
0.999519298502336,1.01844316552128
0.99951929881134,1.01844333067021
0.999519299125328,1.01844349581702
0.999519299434332,1.01844366095957
0.99951929974832,1.0184438261
0.999519300062308,1.01844399123617
0.999519300371312,1.01844415637021
0.9995193006853,1.01844432150213
0.999519300994304,1.01844448662979
0.999519301308292,1.01844465175319
0.999519301617296,1.01844481687447
0.999519301931283,1.01844498199362
0.999519302240288,1.01844514710851
0.999519302554275,1.01844531222128
0.999519302863279,1.01844547732979
0.999519303177267,1.01844564243404
0.999519303486271,1.0184458075383
0.999519303800259,1.01844597263617
0.999519304109263,1.01844613773404
0.999519304423251,1.01844630282766
0.999519304732255,1.01844646791702
0.999519305046243,1.01844663300426
0.999519305355247,1.01844679808723
0.999519305669235,1.01844696316809
0.999519305978239,1.01844712824681
0.999519306292227,1.01844729332128
0.999519306601231,1.01844745839149
0.999519306915219,1.0184476234617
0.999519307224223,1.01844778852553
0.999519307538211,1.01844795358723
0.999519307847215,1.01844811864681
0.999519308156219,1.01844828370213
0.999519308470207,1.01844844875532
0.999519308779211,1.01844861380638
0.999519309093199,1.01844877885106
0.999519309402203,1.01844894389574
0.999519309716191,1.01844910893617
0.999519310025195,1.01844927397234
0.999519310339183,1.01844943900638
0.999519310648187,1.0184496040383
0.999519310957191,1.01844976906596
0.999519311271179,1.01844993408936
0.999519311580183,1.01845009911277
0.999519311894171,1.01845026412979
0.999519312203175,1.01845042914681
0.999519312512179,1.01845059415745
0.999519312826167,1.01845075916809
0.999519313135171,1.01845092417234
0.999519313449159,1.0184510891766
0.999519313758163,1.0184512541766
0.999519314067167,1.01845141917234
0.999519314381155,1.01845158416596
0.999519314690159,1.01845174915745
0.999519314999163,1.01845191414468
0.999519315313151,1.01845207912766
0.999519315622155,1.01845224410851
0.999519315936143,1.01845240908723
0.999519316245147,1.0184525740617
0.999519316554151,1.01845273903404
0.999519316868139,1.01845290400213
0.999519317177143,1.01845306896809
0.999519317486147,1.01845323393192
0.999519317800135,1.01845339888936
0.999519318109139,1.01845356384681
0.999519318418143,1.0184537288
0.999519318732131,1.01845389374894
0.999519319041135,1.01845405869574
0.999519319350139,1.01845422364043
0.999519319664127,1.01845438858085
0.99951931997313,1.01845455351915
0.999519320282135,1.01845471845319
0.999519320596122,1.01845488338511
0.999519320905127,1.01845504831277
0.999519321214131,1.0184552132383
0.999519321523135,1.01845537815957
0.999519321837122,1.01845554307872
0.999519322146126,1.01845570799574
0.999519322455131,1.01845587290851
0.999519322769118,1.01845603781702
0.999519323078122,1.0184562027234
0.999519323387126,1.01845636762766
0.999519323696131,1.01845653252766
0.999519324010118,1.01845669742553
0.999519324319122,1.01845686231915
0.999519324628126,1.01845702721064
0.99951932493713,1.01845719209787
0.999519325251118,1.01845735698298
0.999519325560122,1.01845752186383
0.999519325869126,1.01845768674255
0.99951932617813,1.01845785161915
0.999519326492118,1.01845801649149
0.999519326801122,1.01845818135957
0.999519327110126,1.01845834622553
0.99951932741913,1.01845851108936
0.999519327733118,1.01845867594894
0.999519328042122,1.01845884080638
0.999519328351126,1.01845900565957
0.99951932866013,1.01845917051064
0.999519328969134,1.01845933535745
0.999519329283122,1.01845950020213
0.999519329592126,1.01845966504255
0.99951932990113,1.01845982988085
0.999519330210134,1.01845999471702
0.999519330519138,1.01846015954894
0.999519330833126,1.01846032437872
0.99951933114213,1.01846048920426
0.999519331451134,1.01846065402553
0.999519331760138,1.01846081884681
0.999519332069142,1.0184609836617
0.999519332378146,1.0184611484766
0.999519332692134,1.01846131328511
0.999519333001138,1.01846147809362
0.999519333310142,1.01846164289787
0.999519333619146,1.01846180769787
0.99951933392815,1.01846197249574
0.999519334237154,1.01846213729149
0.999519334551142,1.01846230208298
0.999519334860146,1.01846246687021
0.99951933516915,1.01846263165745
0.999519335478154,1.0184627964383
0.999519335787158,1.01846296121915
0.999519336096162,1.01846312599362
0.999519336405166,1.01846329076809
0.99951933671417,1.0184634555383
0.999519337028158,1.01846362030426
0.999519337337162,1.01846378506809
0.999519337646166,1.01846394982979
0.99951933795517,1.01846411458723
0.999519338264174,1.01846427934043
0.999519338573178,1.01846444409149
0.999519338882182,1.01846460884043
0.999519339191186,1.01846477358511
0.99951933950019,1.01846493832766
0.999519339809194,1.01846510306596
0.999519340118198,1.01846526780213
0.999519340432186,1.01846543253617
0.99951934074119,1.01846559726596
0.999519341050194,1.01846576199149
0.999519341359198,1.01846592671489
0.999519341668202,1.01846609143617
0.999519341977206,1.01846625615319
0.99951934228621,1.01846642086809
0.999519342595214,1.01846658557872
0.999519342904218,1.01846675028723
0.999519343213222,1.01846691499149
0.999519343522226,1.01846707969362
0.999519343831231,1.01846724439149
0.999519344140235,1.01846740908723
0.999519344449238,1.01846757378085
0.999519344758242,1.01846773847021
0.999519345067246,1.01846790315532
0.999519345376251,1.01846806784043
0.999519345685255,1.01846823251915
0.999519345994259,1.01846839719787
0.999519346303263,1.01846856187021
0.999519346612266,1.01846872654255
0.999519346921271,1.01846889121064
0.999519347230275,1.01846905587447
0.999519347539279,1.01846922053617
0.999519347848283,1.01846938519362
0.999519348157287,1.01846954984894
0.999519348466291,1.01846971450213
0.999519348775295,1.01846987915106
0.999519349084299,1.01847004379787
0.999519349393303,1.01847020844043
0.999519349702307,1.01847037308085
0.999519350011311,1.01847053771702
0.999519350320315,1.01847070235106
0.999519350629319,1.01847086698298
0.999519350938323,1.01847103161064
0.999519351247327,1.01847119623404
0.999519351556331,1.01847136085532
0.999519351865335,1.01847152547447
0.999519352174339,1.01847169008936
0.999519352483343,1.01847185470213
0.999519352792347,1.01847201931064
0.999519353096367,1.01847218391702
0.999519353405371,1.01847234851915
0.999519353714375,1.01847251311915
0.999519354023379,1.01847267771702
0.999519354332383,1.01847284231064
0.999519354641387,1.0184730069
0.999519354950391,1.01847317148723
0.999519355259395,1.01847333607234
0.999519355568399,1.01847350065319
0.999519355877403,1.01847366523191
0.999519356181423,1.01847382980638
0.999519356490427,1.01847399437872
0.999519356799431,1.01847415894681
0.999519357108435,1.01847432351277
0.999519357417439,1.0184744880766
0.999519357726443,1.01847465263617
0.999519358035447,1.01847481719149
0.999519358344451,1.01847498174681
0.999519358648471,1.01847514629574
0.999519358957475,1.01847531084255
0.999519359266479,1.01847547538723
0.999519359575483,1.01847563992979
0.999519359884487,1.01847580446596
0.999519360193491,1.01847596900213
0.999519360502495,1.01847613353404
0.999519360806515,1.0184762980617
0.999519361115519,1.01847646258936
0.999519361424523,1.01847662711064
0.999519361733527,1.01847679162979
0.999519362042531,1.01847695614681
0.999519362346551,1.01847712065957
0.999519362655555,1.01847728517021
0.999519362964559,1.01847744967872
0.999519363273563,1.01847761418298
0.999519363582568,1.01847777868298
0.999519363891571,1.01847794318085
0.999519364195592,1.0184781076766
0.999519364504595,1.01847827216809
0.999519364813599,1.01847843665745
0.999519365122604,1.01847860114255
0.999519365426624,1.01847876562553
0.999519365735628,1.01847893010426
0.999519366044632,1.01847909458085
0.999519366353636,1.01847925905319
0.99951936666264,1.0184794235234
0.99951936696666,1.01847958799149
0.999519367275664,1.01847975245532
0.999519367584668,1.01847991691702
0.999519367893672,1.01848008137447
0.999519368197692,1.01848024582979
0.999519368506696,1.01848041028085
0.9995193688157,1.01848057472979
0.999519369124704,1.01848073917447
0.999519369428724,1.01848090361702
0.999519369737728,1.01848106805745
0.999519370046732,1.01848123249362
0.999519370350752,1.01848139692553
0.999519370659756,1.01848156135745
0.99951937096876,1.01848172578298
0.999519371277764,1.01848189020851
0.999519371581784,1.01848205462766
0.999519371890788,1.01848221904681
0.999519372199792,1.0184823834617
0.999519372503812,1.01848254787234
0.999519372812816,1.01848271228085
0.99951937312182,1.01848287668723
0.99951937342584,1.01848304108936
0.999519373734844,1.01848320548936
0.999519374043848,1.01848336988511
0.999519374347868,1.01848353427872
0.999519374656872,1.01848369866809
0.999519374965877,1.01848386305532
0.999519375269897,1.01848402744043
0.999519375578901,1.01848419182128
0.999519375887905,1.01848435619787
0.999519376191925,1.01848452057447
0.999519376500929,1.01848468494468
0.999519376809933,1.01848484931489
0.999519377113953,1.01848501367872
0.999519377422957,1.01848517804255
0.999519377731961,1.01848534240213
0.999519378035981,1.01848550675745
0.999519378344985,1.01848567111064
0.999519378653989,1.0184858354617
0.999519378958009,1.01848599980851
0.999519379267013,1.01848616415319
0.999519379571033,1.01848632849362
0.999519379880037,1.01848649283191
0.999519380189041,1.01848665716596
0.999519380493061,1.01848682149787
0.999519380802065,1.01848698582553
0.999519381106085,1.01848715015106
0.999519381415089,1.01848731447447
0.999519381724093,1.01848747879362
0.999519382028113,1.01848764311064
0.999519382337117,1.0184878074234
0.999519382641137,1.01848797173404
0.999519382950141,1.01848813604043
0.999519383254161,1.01848830034468
0.999519383563165,1.01848846464681
0.999519383872169,1.01848862894468
0.99951938417619,1.0184887932383
0.999519384485194,1.01848895752979
0.999519384789214,1.01848912181915
0.999519385098218,1.01848928610426
0.999519385402238,1.01848945038723
0.999519385711242,1.01848961466809
0.999519386015262,1.01848977894255
0.999519386324266,1.01848994321702
0.999519386628286,1.01849010748723
0.99951938693729,1.01849027175532
0.999519387246294,1.01849043601915
0.999519387550314,1.01849060027872
0.999519387859318,1.0184907645383
0.999519388163338,1.01849092879362
0.999519388472342,1.01849109304468
0.999519388776362,1.01849125729362
0.999519389085366,1.0184914215383
0.999519389389386,1.01849158578085
0.99951938969839,1.01849175002128
0.99951939000241,1.01849191425745
0.999519390311414,1.01849207849149
0.999519390615434,1.01849224272128
0.999519390924438,1.01849240694894
0.999519391228458,1.01849257117447
0.999519391532478,1.01849273539574
0.999519391841483,1.01849289961277
0.999519392145503,1.01849306382766
0.999519392454507,1.01849322804043
0.999519392758527,1.01849339224894
0.999519393067531,1.01849355645532
0.999519393371551,1.01849372065745
0.999519393680555,1.01849388485745
0.999519393984575,1.01849404905319
0.999519394293579,1.01849421324681
0.999519394597599,1.0184943774383
0.999519394901619,1.01849454162553
0.999519395210623,1.01849470581064
0.999519395514643,1.01849486999149
0.999519395823647,1.01849503417021
0.999519396127667,1.01849519834468
0.999519396436671,1.01849536251702
0.999519396740691,1.01849552668723
0.999519397044711,1.01849569085319
0.999519397353715,1.01849585501489
0.999519397657735,1.01849601917447
0.999519397966739,1.01849618333191
0.99951939827076,1.01849634748511
0.99951939857478,1.01849651163617
0.999519398883784,1.01849667578511
0.999519399187804,1.01849683992979
0.999519399491824,1.01849700407021
0.999519399800828,1.01849716820851
0.999519400104848,1.01849733234468
0.999519400413852,1.0184974964766
0.999519400717872,1.01849766060638
0.999519401021892,1.01849782473191
0.999519401330896,1.01849798885532
0.999519401634916,1.01849815297447
0.999519401938936,1.01849831709149
0.99951940224794,1.01849848120638
0.99951940255196,1.01849864531702
0.99951940285598,1.01849880942553
0.999519403164984,1.01849897352979
0.999519403469004,1.01849913763191
0.999519403773024,1.01849930172979
0.999519404082028,1.01849946582553
0.999519404386048,1.01849962991915
0.999519404690069,1.01849979400851
0.999519404999073,1.01849995809362
0.999519405303093,1.01850012217872
0.999519405607113,1.01850028625745
0.999519405916117,1.01850045033617
0.999519406220137,1.01850061441064
0.999519406524157,1.01850077848085
0.999519406828177,1.01850094254894
0.999519407137181,1.01850110661489
0.999519407441201,1.0185012706766
0.999519407745221,1.01850143473404
0.999519408054225,1.01850159879149
0.999519408358245,1.01850176284255
0.999519408662265,1.01850192689362
0.999519408966285,1.01850209094043
0.999519409275289,1.01850225498298
0.99951940957931,1.0185024190234
0.99951940988333,1.0185025830617
0.99951941018735,1.01850274709574
0.999519410496354,1.01850291112766
0.999519410800374,1.01850307515532
0.999519411104394,1.01850323918085
0.999519411408414,1.01850340320426
0.999519411717418,1.0185035672234
0.999519412021438,1.0185037312383
0.999519412325458,1.01850389525106
0.999519412629478,1.0185040592617
0.999519412938482,1.01850422326809
0.999519413242502,1.01850438727234
0.999519413546522,1.01850455127447
0.999519413850542,1.01850471527234
0.999519414154562,1.01850487926596
0.999519414463567,1.01850504325745
0.999519414767587,1.01850520724681
0.999519415071607,1.01850537123191
0.999519415375627,1.01850553521489
0.999519415679647,1.01850569919362
0.999519415988651,1.01850586317021
0.999519416292671,1.01850602714468
0.999519416596691,1.01850619111489
0.999519416900711,1.01850635508085
0.999519417204731,1.01850651904468
0.999519417508751,1.01850668300638
0.999519417817755,1.01850684696596
0.999519418121775,1.01850701091915
0.999519418425795,1.01850717487234
0.999519418729815,1.01850733882128
0.999519419033835,1.01850750276596
0.999519419337855,1.01850766671064
0.999519419641876,1.01850783064894
0.99951941995088,1.01850799458723
0.9995194202549,1.01850815851915
0.99951942055892,1.01850832245106
0.99951942086294,1.01850848637872
0.99951942116696,1.01850865030213
0.99951942147098,1.01850881422553
0.999519421775,1.01850897814255
0.99951942207902,1.01850914205745
0.999519422388024,1.01850930597021
0.999519422692044,1.01850946988085
0.999519422996064,1.01850963378723
0.999519423300084,1.01850979768936
0.999519423604104,1.01850996158936
0.999519423908124,1.01851012548723
0.999519424212145,1.01851028938085
0.999519424516165,1.01851045327234
0.999519424820185,1.01851061715957
0.999519425124205,1.01851078104468
0.999519425428225,1.01851094492766
0.999519425732245,1.01851110880638
0.999519426041249,1.01851127268085
0.999519426345269,1.01851143655532
0.999519426649289,1.0185116004234
0.999519426953309,1.01851176429149
0.999519427257329,1.01851192815319
0.999519427561349,1.01851209201489
0.99951942786537,1.01851225587234
0.99951942816939,1.01851241972766
0.99951942847341,1.01851258357872
0.99951942877743,1.01851274742766
0.99951942908145,1.01851291127234
0.99951942938547,1.01851307511489
0.99951942968949,1.01851323895319
0.99951942999351,1.01851340278936
0.99951943029753,1.0185135666234
0.99951943060155,1.01851373045319
0.99951943090557,1.01851389428085
0.99951943120959,1.01851405810426
0.99951943151361,1.01851422192553
0.99951943181763,1.01851438574255
0.99951943212165,1.01851454955745
0.999519432425671,1.01851471337021
0.999519432729691,1.01851487717872
0.999519433033711,1.01851504098511
0.999519433337731,1.01851520478723
0.999519433641751,1.01851536858723
0.999519433945771,1.01851553238298
0.999519434249791,1.0185156961766
0.999519434553811,1.01851585996809
0.999519434857831,1.01851602375532
0.999519435161851,1.01851618754043
0.999519435465871,1.01851635132128
0.999519435764907,1.0185165151
0.999519436068927,1.01851667887447
0.999519436372948,1.01851684264681
0.999519436676968,1.01851700641702
0.999519436980988,1.01851717018298
0.999519437285008,1.01851733394681
0.999519437589028,1.01851749770638
0.999519437893048,1.01851766146383
0.999519438197068,1.01851782521702
0.999519438501088,1.01851798896809
0.999519438805108,1.01851815271702
0.999519439109128,1.0185183164617
0.999519439408164,1.01851848020426
0.999519439712184,1.01851864394255
0.999519440016205,1.01851880767872
0.999519440320225,1.01851897141064
0.999519440624245,1.01851913514043
0.999519440928265,1.01851929886809
0.999519441232285,1.01851946259149
0.999519441536305,1.01851962631277
0.999519441835341,1.01851979002979
0.999519442139361,1.01851995374468
0.999519442443381,1.01852011745532
0.999519442747401,1.01852028116383
0.999519443051421,1.01852044487021
0.999519443355441,1.01852060857234
0.999519443659461,1.01852077227234
0.999519443958498,1.01852093596809
0.999519444262518,1.0185210996617
0.999519444566538,1.01852126335106
0.999519444870558,1.0185214270383
0.999519445174578,1.0185215907234
0.999519445473614,1.01852175440426
0.999519445777634,1.01852191808298
0.999519446081654,1.01852208175745
0.999519446385674,1.01852224542979
0.999519446689694,1.0185224091
0.99951944698873,1.01852257276596
0.999519447292751,1.01852273642766
0.999519447596771,1.01852290008936
0.999519447900791,1.01852306374468
0.999519448204811,1.0185232274
0.999519448503847,1.01852339105106
0.999519448807867,1.01852355469787
0.999519449111887,1.01852371834255
0.999519449415907,1.01852388198511
0.999519449714943,1.0185240456234
0.999519450018963,1.01852420925957
0.999519450322983,1.01852437289149
0.999519450627004,1.01852453652128
0.99951945092604,1.01852470014894
0.99951945123006,1.01852486377234
0.99951945153408,1.01852502739149
0.9995194518381,1.01852519101064
0.999519452137136,1.0185253546234
0.999519452441156,1.01852551823617
0.999519452745176,1.01852568184468
0.999519453044212,1.01852584544894
0.999519453348232,1.01852600905319
0.999519453652252,1.01852617265106
0.999519453956273,1.01852633624894
0.999519454255309,1.01852649984043
0.999519454559329,1.01852666343191
0.999519454863349,1.01852682701915
0.999519455162385,1.01852699060213
0.999519455466405,1.01852715418511
0.999519455770425,1.0185273177617
0.999519456069461,1.0185274813383
0.999519456373481,1.01852764491064
0.999519456677501,1.01852780847872
0.999519456976537,1.01852797204468
0.999519457280558,1.01852813560851
0.999519457584578,1.01852829916809
0.999519457883614,1.01852846272553
0.999519458187634,1.01852862627872
0.999519458491654,1.01852878982979
0.99951945879069,1.01852895337872
0.99951945909471,1.0185291169234
0.99951945939873,1.01852928046383
0.999519459697766,1.01852944400426
0.999519460001786,1.0185296075383
0.999519460300823,1.01852977107234
0.999519460604843,1.01852993460213
0.999519460908863,1.01853009812766
0.999519461207899,1.01853026165319
0.999519461511919,1.01853042517234
0.999519461810955,1.01853058869149
0.999519462114975,1.01853075220426
0.999519462418995,1.01853091571702
0.999519462718031,1.01853107922553
0.999519463022051,1.01853124273191
0.999519463321088,1.01853140623404
0.999519463625108,1.01853156973404
0.999519463929128,1.01853173322979
0.999519464228164,1.0185318967234
0.999519464532184,1.01853206021277
0.99951946483122,1.0185322237
0.99951946513524,1.01853238718511
0.999519465434276,1.01853255066596
0.999519465738296,1.01853271414468
0.999519466037333,1.01853287762128
0.999519466341353,1.01853304109362
0.999519466645373,1.0185332045617
0.999519466944409,1.01853336802766
0.999519467248429,1.01853353149149
0.999519467547465,1.01853369495106
0.999519467851485,1.01853385840851
0.999519468150521,1.01853402186383
0.999519468454541,1.01853418531489
0.999519468753577,1.01853434876383
0.999519469057597,1.01853451220851
0.999519469356634,1.01853467565106
0.999519469660654,1.01853483908936
0.99951946995969,1.01853500252553
0.99951947026371,1.01853516595957
0.999519470562746,1.01853532938936
0.999519470866766,1.01853549281489
0.999519471165802,1.01853565624043
0.999519471469822,1.0185358196617
0.999519471768858,1.01853598307872
0.999519472072879,1.01853614649362
0.999519472371915,1.01853630990638
0.999519472670951,1.01853647331489
0.999519472974971,1.01853663672128
0.999519473274007,1.0185368001234
0.999519473578027,1.0185369635234
0.999519473877063,1.01853712692128
0.999519474181083,1.01853729031489
0.99951947448012,1.01853745370426
0.99951947478414,1.01853761709362
0.999519475083176,1.01853778047872
0.999519475382212,1.01853794385957
0.999519475686232,1.0185381072383
0.999519475985268,1.01853827061489
0.999519476289288,1.01853843398723
0.999519476588324,1.01853859735745
0.99951947688736,1.0185387607234
0.99951947719138,1.01853892408723
0.999519477490417,1.01853908744894
0.999519477794437,1.01853925080638
0.999519478093473,1.01853941415957
0.999519478392509,1.01853957751277
0.999519478696529,1.0185397408617
0.999519478995565,1.01853990420638
0.999519479299585,1.01854006754894
0.999519479598621,1.01854023088936
0.999519479897658,1.01854039422553
0.999519480201678,1.01854055755957
0.999519480500714,1.01854072088936
0.99951948079975,1.01854088421702
0.99951948110377,1.01854104754255
0.999519481402806,1.01854121086383
0.999519481701842,1.01854137418085
0.999519482005862,1.01854153749787
0.999519482304899,1.01854170081064
0.999519482603935,1.01854186411915
0.999519482907955,1.01854202742553
0.999519483206991,1.01854219072979
0.999519483506027,1.01854235402979
0.999519483810047,1.01854251732766
0.999519484109083,1.01854268062128
0.999519484408119,1.01854284391277
0.999519484712139,1.01854300720213
0.999519485011175,1.01854317048723
0.999519485310212,1.01854333377021
0.999519485614232,1.01854349704894
0.999519485913268,1.01854366032553
0.999519486212304,1.01854382359787
0.99951948651134,1.01854398687021
0.99951948681536,1.01854415013617
0.999519487114396,1.0185443134
0.999519487413433,1.0185444766617
0.999519487717453,1.01854463992128
0.999519488016489,1.0185448031766
0.999519488315525,1.01854496642766
0.999519488614561,1.01854512967872
0.999519488918581,1.0185452929234
0.999519489217617,1.01854545616809
0.999519489516653,1.01854561940851
0.999519489815689,1.01854578264468
0.99951949011971,1.01854594587872
0.999519490418746,1.01854610911064
0.999519490717782,1.0185462723383
0.999519491016818,1.01854643556383
0.999519491315854,1.01854659878723
0.999519491619874,1.01854676200638
0.99951949191891,1.01854692522128
0.999519492217947,1.01854708843617
0.999519492516983,1.01854725164681
0.999519492816019,1.01854741485319
0.999519493120039,1.01854757805745
0.999519493419075,1.01854774125957
0.999519493718111,1.01854790445745
0.999519494017147,1.01854806765319
0.999519494316183,1.01854823084468
0.999519494620203,1.01854839403404
0.99951949491924,1.01854855721915
0.999519495218276,1.01854872040426
0.999519495517312,1.01854888358298
0.999519495816348,1.0185490467617
0.999519496115384,1.01854920993617
0.999519496419404,1.01854937310638
0.99951949671844,1.01854953627447
0.999519497017477,1.01854969944043
0.999519497316513,1.01854986260213
0.999519497615549,1.0185500257617
0.999519497914585,1.01855018891702
0.999519498218605,1.01855035207021
0.999519498517641,1.01855051522128
0.999519498816677,1.01855067836809
0.999519499115713,1.01855084151277
0.99951949941475,1.01855100465319
0.999519499713786,1.01855116779149
0.999519500012822,1.01855133092766
0.999519500311858,1.01855149405957
0.999519500610894,1.01855165718936
0.999519500914914,1.01855182031489
0.99951950121395,1.0185519834383
0.999519501512986,1.01855214655957
0.999519501812023,1.0185523096766
0.999519502111059,1.01855247278936
0.999519502410095,1.01855263590213
0.999519502709131,1.01855279901064
0.999519503008167,1.01855296211489
0.999519503307203,1.01855312521702
0.999519503606239,1.01855328831702
0.999519503905276,1.01855345141277
0.999519504204312,1.01855361450638
0.999519504503348,1.01855377759574
0.999519504807368,1.01855394068298
0.999519505106404,1.01855410376809
0.99951950540544,1.01855426684894
0.999519505704476,1.01855442992766
0.999519506003512,1.01855459300213
0.999519506302549,1.01855475607447
0.999519506601585,1.01855491914468
0.999519506900621,1.01855508221064
0.999519507199657,1.01855524527447
0.999519507498693,1.01855540833404
0.999519507797729,1.01855557139149
0.999519508096765,1.01855573444681
0.999519508395802,1.01855589749787
0.999519508694838,1.01855606054681
0.999519508993874,1.01855622359149
0.99951950929291,1.01855638663404
0.999519509591946,1.01855654967234
0.999519509890982,1.01855671270851
0.999519510190019,1.01855687574255
0.999519510489055,1.01855703877234
0.999519510788091,1.0185572018
0.999519511087127,1.01855736482553
0.999519511386163,1.01855752784681
0.999519511685199,1.01855769086383
0.999519511984235,1.01855785388085
0.999519512283271,1.01855801689362
0.999519512582308,1.01855817990213
0.999519512881344,1.01855834290851
0.99951951318038,1.01855850591277
0.999519513474432,1.01855866891277
0.999519513773468,1.01855883191064
0.999519514072504,1.01855899490426
0.99951951437154,1.01855915789574
0.999519514670577,1.01855932088511
0.999519514969613,1.01855948387021
0.999519515268649,1.01855964685319
0.999519515567685,1.01855980983191
0.999519515866721,1.01855997280851
0.999519516165757,1.01856013578298
0.999519516464793,1.01856029875319
0.99951951676383,1.01856046172128
0.999519517062866,1.01856062468511
0.999519517356918,1.01856078764681
0.999519517655954,1.01856095060638
0.99951951795499,1.0185611135617
0.999519518254026,1.01856127651277
0.999519518553062,1.01856143946383
0.999519518852099,1.01856160241064
0.999519519151135,1.01856176535319
0.999519519450171,1.01856192829362
0.999519519744223,1.01856209123191
0.999519520043259,1.01856225416596
0.999519520342295,1.01856241709787
0.999519520641332,1.01856258002766
0.999519520940368,1.01856274295319
0.999519521239404,1.0185629058766
0.99951952153844,1.01856306879574
0.999519521832492,1.01856323171277
0.999519522131528,1.01856339462553
0.999519522430564,1.01856355753617
0.9995195227296,1.01856372044468
0.999519523028637,1.01856388334894
0.999519523327673,1.01856404625106
0.999519523621725,1.01856420915106
0.999519523920761,1.01856437204681
0.999519524219797,1.01856453494043
0.999519524518833,1.01856469782979
0.99951952481787,1.01856486071702
0.999519525111922,1.0185650236
0.999519525410958,1.01856518648085
0.999519525709994,1.01856534935957
0.99951952600903,1.01856551223404
0.999519526308066,1.01856567510638
0.999519526602119,1.0185658379766
0.999519526901155,1.01856600084255
0.999519527200191,1.01856616370426
0.999519527499227,1.01856632656596
0.999519527793279,1.01856648942128
0.999519528092315,1.0185666522766
0.999519528391351,1.01856681512766
0.999519528690388,1.0185669779766
0.999519528989424,1.01856714082128
0.999519529283476,1.01856730366383
0.999519529582512,1.01856746650213
0.999519529881548,1.0185676293383
0.999519530180584,1.01856779217234
0.999519530474636,1.01856795500213
0.999519530773673,1.01856811782979
0.999519531072709,1.01856828065319
0.999519531366761,1.01856844347447
0.999519531665797,1.01856860629362
0.999519531964833,1.01856876910851
0.999519532263869,1.01856893192128
0.999519532557922,1.01856909472979
0.999519532856958,1.0185692575383
0.999519533155994,1.01856942034043
0.999519533450046,1.01856958314043
0.999519533749082,1.0185697459383
0.999519534048118,1.01856990873404
0.999519534342171,1.01857007152553
0.999519534641207,1.01857023431277
0.999519534940243,1.0185703971
0.999519535239279,1.01857055988085
0.999519535533331,1.0185707226617
0.999519535832367,1.0185708854383
0.999519536131403,1.01857104821277
0.999519536425456,1.01857121098298
0.999519536724492,1.01857137375106
0.999519537018544,1.01857153651489
0.99951953731758,1.0185716992766
0.999519537616616,1.01857186203617
0.999519537910668,1.01857202479149
0.999519538209705,1.01857218754468
0.999519538508741,1.01857235029362
0.999519538802793,1.01857251304043
0.999519539101829,1.01857267578511
0.999519539400865,1.01857283852553
0.999519539694917,1.01857300126383
0.999519539993954,1.018573164
0.999519540288006,1.01857332673191
0.999519540587042,1.01857348945957
0.999519540886078,1.01857365218723
0.99951954118013,1.01857381491064
0.999519541479166,1.01857397762979
0.999519541773219,1.01857414034681
0.999519542072255,1.0185743030617
0.999519542371291,1.01857446577234
0.999519542665343,1.01857462848085
0.999519542964379,1.01857479118511
0.999519543258432,1.01857495388936
0.999519543557468,1.01857511658723
0.999519543856504,1.01857527928511
0.999519544150556,1.0185754419766
0.999519544449592,1.01857560466809
0.999519544743644,1.01857576735532
0.99951954504268,1.01857593004043
0.999519545336733,1.01857609272128
0.999519545635769,1.0185762554
0.999519545929821,1.0185764180766
0.999519546228857,1.01857658074894
0.999519546527893,1.01857674341702
0.999519546821945,1.01857690608511
0.999519547120982,1.01857706874894
0.999519547415034,1.01857723140851
0.99951954771407,1.01857739406596
0.999519548008122,1.01857755672128
0.999519548307158,1.01857771937234
0.99951954860121,1.01857788202128
0.999519548900247,1.01857804466809
0.999519549194299,1.01857820731064
0.999519549493335,1.01857836995106
0.999519549787387,1.01857853258723
0.999519550086423,1.01857869522128
0.999519550380476,1.01857885785319
0.999519550679512,1.01857902048085
0.999519550973564,1.01857918310638
0.9995195512726,1.01857934572766
0.999519551566652,1.01857950834681
0.999519551865688,1.01857967096383
0.999519552159741,1.0185798335766
0.999519552458777,1.01857999618723
0.999519552752829,1.01858015879362
0.999519553046881,1.01858032139787
0.999519553345917,1.018580484
0.999519553639969,1.01858064659787
0.999519553939006,1.01858080919362
0.999519554233058,1.01858097178723
0.999519554532094,1.0185811343766
0.999519554826146,1.0185812969617
0.999519555125182,1.01858145954681
0.999519555419234,1.01858162212553
0.999519555713287,1.01858178470426
0.999519556012323,1.01858194727872
0.999519556306375,1.01858210985106
0.999519556605411,1.01858227241915
0.999519556899463,1.01858243498511
0.999519557198499,1.01858259754681
0.999519557492552,1.01858276010851
0.999519557786604,1.01858292266383
0.99951955808564,1.01858308521915
0.999519558379692,1.01858324777021
0.999519558678728,1.01858341031702
0.999519558972781,1.0185835728617
0.999519559266833,1.01858373540426
0.999519559565869,1.01858389794468
0.999519559859921,1.01858406048085
0.999519560153973,1.01858422301277
0.999519560453009,1.01858438554255
0.999519560747062,1.01858454807021
0.999519561046098,1.01858471059574
0.99951956134015,1.01858487311702
0.999519561634202,1.01858503563404
0.999519561933238,1.01858519814894
0.99951956222729,1.0185853606617
0.999519562521343,1.01858552317234
0.999519562820379,1.01858568567872
0.999519563114431,1.01858584818298
0.999519563408483,1.01858601068298
0.999519563707519,1.01858617318085
0.999519564001572,1.01858633567447
0.999519564295624,1.01858649816596
0.99951956459466,1.01858666065532
0.999519564888712,1.01858682314043
0.999519565182764,1.0185869856234
0.9995195654818,1.01858714810426
0.999519565775853,1.01858731058085
0.999519566069905,1.01858747305532
0.999519566363957,1.01858763552553
0.999519566662993,1.01858779799362
0.999519566957045,1.01858796045957
0.999519567251098,1.01858812292128
0.999519567550134,1.01858828538085
0.999519567844186,1.01858844783617
0.999519568138238,1.01858861028936
0.99951956843229,1.01858877274043
0.999519568731327,1.01858893518723
0.999519569025379,1.01858909763191
0.999519569319431,1.01858926007234
0.999519569613483,1.01858942251277
0.999519569912519,1.01858958494681
0.999519570206572,1.01858974738085
0.999519570500624,1.01858990981064
0.999519570794676,1.01859007223617
0.999519571093712,1.01859023465957
0.999519571387764,1.01859039708085
0.999519571681816,1.01859055949787
0.999519571975869,1.01859072191277
0.999519572274905,1.01859088432553
0.999519572568957,1.01859104673404
0.999519572863009,1.01859120914043
0.999519573157061,1.01859137154255
0.999519573451114,1.01859153394255
0.99951957375015,1.01859169634043
0.999519574044202,1.01859185873404
0.999519574338254,1.01859202112553
0.999519574632306,1.01859218351489
0.999519574926359,1.0185923459
0.999519575225395,1.01859250828085
0.999519575519447,1.0185926706617
0.999519575813499,1.0185928330383
0.999519576107551,1.01859299541064
0.999519576401603,1.01859315778085
0.99951957670064,1.01859332014894
0.999519576994692,1.01859348251277
0.999519577288744,1.01859364487447
0.999519577582796,1.01859380723404
0.999519577876848,1.01859396958936
0.999519578170901,1.01859413194255
0.999519578469937,1.01859429429362
0.999519578763989,1.01859445664043
0.999519579058041,1.01859461898298
0.999519579352093,1.01859478132553
0.999519579646146,1.0185949436617
0.999519579940198,1.01859510599787
0.99951958023425,1.01859526832979
0.999519580528302,1.01859543065957
0.999519580827338,1.01859559298511
0.99951958112139,1.01859575530851
0.999519581415443,1.01859591762979
0.999519581709495,1.01859607994681
0.999519582003547,1.0185962422617
0.999519582297599,1.01859640457234
0.999519582591652,1.01859656688085
0.999519582885704,1.01859672918723
0.999519583179756,1.01859689148936
0.999519583478792,1.01859705378936
0.999519583772844,1.01859721608511
0.999519584066896,1.01859737837872
0.999519584360949,1.01859754067021
0.999519584655001,1.01859770295745
0.999519584949053,1.01859786524255
0.999519585243105,1.01859802752553
0.999519585537157,1.01859818980426
0.99951958583121,1.01859835208085
0.999519586125262,1.01859851435319
0.999519586419314,1.0185986766234
0.999519586713366,1.01859883889149
0.999519587007419,1.01859900115532
0.999519587301471,1.01859916341702
0.999519587595523,1.0185993256766
0.999519587889575,1.01859948793191
0.999519588183627,1.01859965018298
0.999519588482663,1.01859981243404
0.999519588776716,1.01859997468085
0.999519589070768,1.0186001369234
0.99951958936482,1.01860029916383
0.999519589658872,1.01860046140213
0.999519589952925,1.0186006236383
0.999519590246977,1.01860078587021
0.999519590541029,1.01860094809787
0.999519590835081,1.01860111032553
0.999519591129133,1.01860127254681
0.999519591423186,1.01860143476808
0.999519591717238,1.01860159698511
0.99951959201129,1.0186017592
0.999519592305342,1.01860192141064
0.999519592599394,1.01860208361915
0.999519592893446,1.01860224582553
0.999519593182515,1.01860240802766
0.999519593476567,1.01860257022766
0.999519593770619,1.0186027324234
0.999519594064671,1.01860289461702
0.999519594358724,1.01860305680851
0.999519594652776,1.01860321899574
0.999519594946828,1.01860338118085
0.99951959524088,1.01860354336383
0.999519595534932,1.01860370554255
0.999519595828985,1.01860386771702
0.999519596123037,1.01860402989149
0.999519596417089,1.0186041920617
0.999519596711141,1.01860435422766
0.999519597005193,1.01860451639362
0.999519597299246,1.01860467855319
0.999519597593298,1.01860484071277
0.99951959788735,1.01860500286809
0.999519598176418,1.01860516502128
0.999519598470471,1.01860532717021
0.999519598764523,1.01860548931702
0.999519599058575,1.01860565145957
0.999519599352627,1.01860581360213
0.999519599646679,1.0186059757383
0.999519599940732,1.01860613787447
0.999519600234784,1.01860630000638
0.999519600528836,1.01860646213617
0.999519600822888,1.0186066242617
0.999519601111956,1.01860678638511
0.999519601406009,1.01860694850426
0.999519601700061,1.01860711062128
0.999519601994113,1.01860727273617
0.999519602288165,1.01860743484681
0.999519602582218,1.01860759695532
0.99951960287627,1.0186077590617
0.999519603165338,1.01860792116383
0.99951960345939,1.01860808326383
0.999519603753442,1.0186082453617
0.999519604047495,1.01860840745532
0.999519604341547,1.01860856954468
0.999519604635599,1.01860873163404
0.999519604924667,1.01860889371915
0.999519605218719,1.0186090558
0.999519605512772,1.01860921787872
0.999519605806824,1.01860937995532
0.999519606100876,1.01860954202979
0.999519606394928,1.0186097041
0.999519606683996,1.01860986616596
0.999519606978049,1.01861002823191
0.999519607272101,1.01861019029362
0.999519607566153,1.01861035235106
0.999519607860205,1.01861051440638
0.999519608149274,1.01861067645957
0.999519608443326,1.01861083850851
0.999519608737378,1.01861100055532
0.99951960903143,1.0186111626
0.999519609320498,1.01861132464043
0.999519609614551,1.01861148667872
0.999519609908603,1.01861164871489
0.999519610202655,1.01861181074681
0.999519610496707,1.0186119727766
0.999519610785775,1.01861213480213
0.999519611079828,1.01861229682553
0.99951961137388,1.01861245884681
0.999519611667932,1.01861262086383
0.999519611957,1.01861278287872
0.999519612251053,1.01861294488936
0.999519612545105,1.01861310689787
0.999519612834173,1.01861326890426
0.999519613128225,1.01861343090638
0.999519613422277,1.01861359290638
0.99951961371633,1.01861375490426
0.999519614005398,1.01861391689787
0.99951961429945,1.01861407888936
0.999519614593502,1.01861424087872
0.999519614887555,1.01861440286383
0.999519615176623,1.01861456484468
0.999519615470675,1.01861472682553
0.999519615764727,1.01861488880213
0.999519616053795,1.01861505077447
0.999519616347848,1.01861521274468
0.9995196166419,1.01861537471277
0.999519616930968,1.01861553667872
0.99951961722502,1.01861569864043
0.999519617519072,1.0186158606
0.999519617808141,1.01861602255532
0.999519618102193,1.01861618450851
0.999519618396245,1.01861634645745
0.999519618685313,1.01861650840638
0.999519618979366,1.01861667034894
0.999519619273418,1.01861683229149
0.999519619562486,1.01861699422979
0.999519619856538,1.01861715616596
0.999519620150591,1.01861731809787
0.999519620439659,1.01861748002766
0.999519620733711,1.01861764195532
0.999519621027763,1.01861780387872
0.999519621316832,1.0186179658
0.999519621610884,1.01861812771702
0.999519621899952,1.01861828963191
0.999519622194004,1.01861845154468
0.999519622488056,1.01861861345319
0.999519622777125,1.01861877535957
0.999519623071177,1.01861893726383
0.999519623365229,1.01861909916383
0.999519623654297,1.0186192610617
0.999519623948349,1.01861942295532
0.999519624237418,1.01861958484681
0.99951962453147,1.01861974673617
0.999519624825522,1.01861990862128
0.99951962511459,1.01862007050426
0.999519625408643,1.01862023238511
0.999519625697711,1.0186203942617
0.999519625991763,1.01862055613617
0.999519626280831,1.01862071800638
0.999519626574884,1.01862087987447
0.999519626868936,1.01862104174043
0.999519627158004,1.01862120360426
0.999519627452056,1.01862136546383
0.999519627741125,1.01862152731915
0.999519628035177,1.01862168917234
0.999519628324245,1.0186218510234
0.999519628618297,1.01862201287234
0.999519628907365,1.01862217471702
0.999519629201418,1.01862233655957
0.999519629490486,1.01862249839787
0.999519629784538,1.01862266023404
0.999519630073606,1.01862282206596
0.999519630367659,1.01862298389787
0.999519630661711,1.01862314572553
0.999519630950779,1.01862330754894
0.999519631244831,1.01862346937021
0.9995196315339,1.01862363118936
0.999519631827952,1.01862379300426
0.99951963211702,1.01862395481702
0.999519632411072,1.01862411662766
0.999519632700141,1.01862427843404
0.999519632994193,1.0186244402383
0.999519633283261,1.01862460204043
0.999519633577313,1.0186247638383
0.999519633866382,1.01862492563404
0.99951963415545,1.01862508742553
0.999519634449502,1.01862524921489
0.99951963473857,1.01862541100213
0.999519635032622,1.01862557278511
0.999519635321691,1.01862573456596
0.999519635615743,1.01862589634468
0.999519635904811,1.01862605811915
0.999519636198863,1.01862621989149
0.999519636487932,1.01862638165957
0.999519636781984,1.01862654342553
0.999519637071052,1.01862670518936
0.99951963736012,1.01862686694894
0.999519637654173,1.01862702870638
0.999519637943241,1.0186271904617
0.999519638237293,1.01862735221277
0.999519638526361,1.0186275139617
0.999519638820414,1.01862767570638
0.999519639109482,1.01862783744894
0.99951963939855,1.01862799918936
0.999519639692602,1.01862816092766
0.99951963998167,1.0186283226617
0.999519640275723,1.01862848439149
0.999519640564791,1.01862864611915
0.999519640853859,1.01862880784468
0.999519641147911,1.01862896956809
0.99951964143698,1.01862913128723
0.999519641731032,1.01862929300426
0.9995196420201,1.01862945471702
0.999519642309168,1.01862961642766
0.999519642603221,1.01862977813617
0.999519642892289,1.01862993984043
0.999519643181357,1.01863010154255
0.999519643475409,1.01863026324255
0.999519643764478,1.0186304249383
0.99951964405853,1.01863058663191
0.999519644347598,1.01863074832128
0.999519644636666,1.01863091001064
0.999519644930719,1.01863107169362
0.999519645219787,1.0186312333766
0.999519645508855,1.01863139505532
0.999519645802907,1.01863155672979
0.999519646091976,1.01863171840426
0.999519646381044,1.01863188007234
0.999519646675096,1.01863204174043
0.999519646964164,1.01863220340426
0.999519647253233,1.01863236506596
0.999519647547285,1.0186325267234
0.999519647836353,1.01863268837872
0.999519648125421,1.01863285003191
0.99951964841449,1.01863301168085
0.999519648708542,1.01863317332766
0.99951964899761,1.01863333497234
0.999519649286678,1.01863349661277
0.999519649580731,1.01863365825106
0.999519649869799,1.01863381988723
0.999519650158867,1.01863398151915
0.999519650447935,1.01863414314681
0.999519650741988,1.01863430477447
0.999519651031056,1.01863446639787
0.999519651320124,1.01863462801915
0.999519651614176,1.01863478963617
0.999519651903245,1.01863495125106
0.999519652192313,1.0186351128617
0.999519652481381,1.01863527447021
0.999519652775433,1.0186354360766
0.999519653064502,1.01863559768085
0.99951965335357,1.01863575928085
0.999519653642638,1.01863592087872
0.999519653931706,1.01863608247234
0.999519654225759,1.01863624406383
0.999519654514827,1.01863640565319
0.999519654803895,1.0186365672383
0.999519655092963,1.01863672882128
0.999519655387016,1.0186368904
0.999519655676084,1.01863705197872
0.999519655965152,1.01863721355106
0.99951965625422,1.0186373751234
0.999519656543289,1.01863753669149
0.999519656837341,1.01863769825745
0.999519657126409,1.01863785981915
0.999519657415477,1.01863802137872
0.999519657704546,1.01863818293617
0.999519657993614,1.01863834448936
0.999519658287666,1.01863850604043
0.999519658576734,1.01863866758723
0.999519658865803,1.01863882913191
0.999519659154871,1.01863899067447
0.999519659443939,1.01863915221489
0.999519659733007,1.01863931375106
0.99951966002706,1.01863947528298
0.999519660316128,1.01863963681489
0.999519660605196,1.01863979834255
0.999519660894265,1.01863995986596
0.999519661183333,1.01864012138936
0.999519661472401,1.01864028290638
0.999519661766453,1.0186404444234
0.999519662055521,1.01864060593617
0.99951966234459,1.01864076744681
0.999519662633658,1.01864092895319
0.999519662922726,1.01864109045745
0.999519663211795,1.01864125195957
0.999519663500863,1.01864141345957
0.999519663789931,1.01864157495319
0.999519664078999,1.01864173644681
0.999519664373052,1.01864189793617
0.99951966466212,1.0186420594234
0.999519664951188,1.01864222090851
0.999519665240256,1.01864238238936
0.999519665529325,1.01864254386809
0.999519665818393,1.01864270534255
0.999519666107461,1.01864286681489
0.999519666396529,1.01864302828511
0.999519666685598,1.01864318975106
0.999519666974666,1.01864335121489
0.999519667263734,1.0186435126766
0.999519667557786,1.01864367413404
0.999519667846855,1.01864383558936
0.999519668135923,1.01864399704255
0.999519668424991,1.01864415849149
0.99951966871406,1.0186443199383
0.999519669003128,1.01864448138085
0.999519669292196,1.01864464282128
0.999519669581264,1.01864480425957
0.999519669870333,1.01864496569574
0.999519670159401,1.01864512712766
0.999519670448469,1.01864528855532
0.999519670737537,1.01864544998298
0.999519671026606,1.01864561140426
0.999519671315674,1.01864577282553
0.999519671604742,1.01864593424255
0.999519671893811,1.01864609565745
0.999519672182879,1.01864625707021
0.999519672471947,1.01864641847872
0.999519672761015,1.01864657988511
0.999519673050083,1.01864674128723
0.999519673339152,1.01864690268723
0.99951967362822,1.01864706408511
0.999519673917288,1.01864722547872
0.999519674206357,1.01864738687021
0.999519674495425,1.01864754825957
0.999519674784493,1.01864770964468
0.999519675073561,1.01864787102766
0.99951967536263,1.01864803240638
0.999519675651698,1.01864819378511
0.999519675940766,1.01864835515745
0.999519676229834,1.01864851652979
0.999519676518903,1.01864867789787
0.999519676807971,1.01864883926383
0.999519677097039,1.01864900062553
0.999519677386108,1.01864916198511
0.999519677675176,1.01864932334255
0.999519677964244,1.01864948469574
0.999519678253312,1.01864964604681
0.999519678542381,1.01864980739574
0.999519678831449,1.01864996874043
0.999519679115533,1.01865013008298
0.999519679404601,1.01865029142128
0.99951967969367,1.01865045275745
0.999519679982738,1.01865061409149
0.999519680271806,1.0186507754234
0.999519680560875,1.01865093675106
0.999519680849943,1.01865109807447
0.999519681139011,1.01865125939787
0.999519681428079,1.01865142071702
0.999519681717148,1.01865158203191
0.999519682006216,1.01865174334681
0.9995196822903,1.01865190465745
0.999519682579368,1.01865206596383
0.999519682868437,1.01865222727021
0.999519683157505,1.01865238857021
0.999519683446573,1.01865254987021
0.999519683735642,1.01865271116596
0.99951968402471,1.01865287245957
0.999519684313778,1.01865303374894
0.999519684597862,1.01865319503617
0.999519684886931,1.01865335632128
0.999519685175999,1.01865351760213
0.999519685465067,1.01865367888085
0.999519685754136,1.01865384015745
0.999519686043204,1.01865400142979
0.999519686332272,1.0186541627
0.999519686616356,1.01865432396809
0.999519686905425,1.01865448523191
0.999519687194493,1.01865464649362
0.999519687483561,1.01865480775319
0.999519687772629,1.01865496900851
0.999519688061698,1.0186551302617
0.999519688345782,1.01865529151064
0.99951968863485,1.01865545275745
0.999519688923919,1.01865561400213
0.999519689212987,1.01865577524255
0.999519689502055,1.01865593648085
0.999519689786139,1.01865609771702
0.999519690075208,1.01865625894894
0.999519690364276,1.01865642017872
0.999519690653344,1.01865658140638
0.999519690942412,1.01865674262979
0.999519691226497,1.01865690385106
0.999519691515565,1.01865706506809
0.999519691804633,1.01865722628511
0.999519692093702,1.01865738749574
0.999519692377786,1.01865754870638
0.999519692666854,1.01865770991277
0.999519692955922,1.01865787111702
0.999519693244991,1.01865803231702
0.999519693529075,1.01865819351489
0.999519693818143,1.01865835471064
0.999519694107212,1.01865851590213
0.99951969439628,1.01865867709149
0.999519694680364,1.01865883827872
0.999519694969432,1.0186589994617
0.999519695258501,1.01865916064255
0.999519695547569,1.01865932182128
0.999519695831653,1.01865948299574
0.999519696120722,1.01865964416809
0.99951969640979,1.01865980533617
0.999519696698858,1.01865996650426
0.999519696982943,1.01866012766596
0.999519697272011,1.01866028882766
0.999519697561079,1.01866044998511
0.999519697845163,1.01866061114043
0.999519698134232,1.01866077229149
0.9995196984233,1.01866093344043
0.999519698707384,1.01866109458723
0.999519698996453,1.01866125572979
0.999519699285521,1.01866141687021
0.999519699569605,1.01866157800851
0.999519699858673,1.01866173914255
0.999519700147742,1.01866190027447
0.99951970043681,1.01866206140426
0.999519700720894,1.01866222252979
0.999519701009962,1.01866238365319
0.999519701294047,1.01866254477234
0.999519701583115,1.01866270588936
0.999519701872183,1.01866286700426
0.999519702156268,1.01866302811702
0.999519702445336,1.01866318922553
0.999519702734404,1.01866335033191
0.999519703018488,1.01866351143404
0.999519703307557,1.01866367253404
0.999519703596625,1.01866383363191
0.999519703880709,1.01866399472553
0.999519704169778,1.01866415581702
0.999519704458846,1.01866431690638
0.99951970474293,1.01866447799149
0.999519705031998,1.01866463907447
0.999519705316083,1.01866480015532
0.999519705605151,1.01866496123191
0.999519705894219,1.01866512230638
0.999519706178304,1.0186652833766
0.999519706467372,1.01866544444681
0.999519706751456,1.01866560551064
0.999519707040525,1.01866576657447
0.999519707329593,1.01866592763404
0.999519707613677,1.01866608869149
0.999519707902745,1.01866624974468
0.99951970818683,1.01866641079574
0.999519708475898,1.01866657184468
0.999519708759982,1.01866673289149
0.999519709049051,1.01866689393404
0.999519709338119,1.01866705497234
0.999519709622203,1.01866721601064
0.999519709911272,1.01866737704468
0.999519710195356,1.01866753807447
0.999519710484424,1.01866769910426
0.999519710768508,1.01866786012979
0.999519711057577,1.01866802115106
0.999519711341661,1.01866818217021
0.999519711630729,1.01866834318723
0.999519711914814,1.01866850420213
0.999519712203882,1.01866866521277
0.999519712487966,1.01866882622128
0.999519712777035,1.01866898722553
0.999519713066103,1.01866914822979
0.999519713350187,1.01866930922766
0.999519713639255,1.01866947022553
0.99951971392334,1.01866963121915
0.999519714212408,1.01866979221064
0.999519714496492,1.01866995319787
0.999519714785561,1.01867011418298
0.999519715069645,1.01867027516596
0.999519715358713,1.01867043614468
0.999519715642798,1.01867059712128
0.999519715926882,1.01867075809574
0.99951971621595,1.01867091906596
0.999519716500034,1.01867108003404
0.999519716789103,1.018671241
0.999519717073187,1.0186714019617
0.999519717362255,1.01867156292128
0.99951971764634,1.01867172387872
0.999519717935408,1.01867188483191
0.999519718219492,1.01867204578298
0.999519718508561,1.01867220672979
0.999519718792645,1.0186723676766
0.999519719081713,1.01867252861915
0.999519719365797,1.01867268955745
0.999519719649882,1.01867285049362
0.99951971993895,1.01867301142766
0.999519720223034,1.01867317235957
0.999519720512103,1.01867333328723
0.999519720796187,1.01867349421064
0.999519721085255,1.01867365513404
0.99951972136934,1.01867381605319
0.999519721653424,1.01867397697021
0.999519721942492,1.01867413788298
0.999519722226577,1.01867429879362
0.999519722515645,1.01867445970213
0.999519722799729,1.01867462060638
0.999519723083814,1.01867478150851
0.999519723372882,1.01867494240851
0.999519723656966,1.01867510330426
0.999519723946034,1.01867526419787
0.999519724230119,1.01867542508936
0.999519724514203,1.0186755859766
0.999519724803271,1.0186757468617
0.999519725087356,1.01867590774255
0.99951972537144,1.0186760686234
0.999519725660508,1.0186762295
0.999519725944592,1.01867639037234
0.999519726228677,1.01867655124255
0.999519726517745,1.01867671211064
0.99951972680183,1.0186768729766
0.999519727090898,1.0186770338383
0.999519727374982,1.01867719469787
0.999519727659066,1.01867735555319
0.999519727948135,1.01867751640638
0.999519728232219,1.01867767725745
0.999519728516303,1.01867783810638
0.999519728805372,1.01867799895106
0.999519729089456,1.01867815979149
0.99951972937354,1.01867832063191
0.999519729657625,1.01867848146809
0.999519729946693,1.01867864230213
0.999519730230777,1.01867880313191
0.999519730514862,1.01867896395957
0.99951973080393,1.01867912478511
0.999519731088014,1.01867928560638
0.999519731372098,1.01867944642553
0.999519731661167,1.01867960724255
0.999519731945251,1.01867976805532
0.999519732229335,1.01867992886596
0.99951973251342,1.01868008967447
0.999519732802488,1.01868025047872
0.999519733086572,1.01868041128085
0.999519733370657,1.01868057208085
0.999519733654741,1.0186807328766
0.999519733943809,1.01868089367021
0.999519734227894,1.01868105445957
0.999519734511978,1.01868121524894
0.999519734801046,1.01868137603404
0.999519735085131,1.01868153681489
0.999519735369215,1.01868169759362
0.999519735653299,1.01868185837021
0.999519735937384,1.01868201914468
0.999519736226452,1.01868217991489
0.999519736510536,1.01868234068298
0.99951973679462,1.01868250144681
0.999519737078705,1.01868266220851
0.999519737367773,1.01868282296809
0.999519737651857,1.01868298372553
0.999519737935942,1.01868314447872
0.999519738220026,1.01868330522979
0.99951973850411,1.0186834659766
0.999519738793179,1.01868362672128
0.999519739077263,1.01868378746383
0.999519739361347,1.01868394820213
0.999519739645432,1.0186841089383
0.999519739929516,1.01868426967234
0.999519740218584,1.01868443040426
0.999519740502669,1.01868459113191
0.999519740786753,1.01868475185532
0.999519741070837,1.01868491257872
0.999519741354921,1.01868507329787
0.999519741639006,1.01868523401277
0.999519741928074,1.01868539472766
0.999519742212158,1.0186855554383
0.999519742496243,1.01868571614681
0.999519742780327,1.01868587685106
0.999519743064411,1.01868603755319
0.999519743348496,1.01868619825319
0.999519743637564,1.01868635894894
0.999519743921648,1.01868651964255
0.999519744205733,1.01868668033192
0.999519744489817,1.01868684102128
0.999519744773901,1.01868700170638
0.999519745057986,1.01868716238723
0.99951974534207,1.01868732306809
0.999519745626154,1.01868748374468
0.999519745915223,1.01868764441702
0.999519746199307,1.01868780508723
0.999519746483391,1.01868796575532
0.999519746767476,1.01868812642128
0.99951974705156,1.01868828708298
0.999519747335644,1.01868844774255
0.999519747619729,1.0186886084
0.999519747903813,1.01868876905319
0.999519748187897,1.01868892970426
0.999519748471982,1.01868909035106
0.99951974876105,1.01868925099574
0.999519749045134,1.0186894116383
0.999519749329218,1.01868957227872
0.999519749613303,1.01868973291489
0.999519749897387,1.01868989354894
0.999519750181472,1.01869005417872
0.999519750465556,1.01869021480851
0.99951975074964,1.01869037543191
0.999519751033725,1.01869053605532
0.999519751317809,1.01869069667447
0.999519751601893,1.01869085729149
0.999519751885978,1.01869101790426
0.999519752170062,1.01869117851702
0.999519752454146,1.0186913391234
0.999519752738231,1.01869149972979
0.999519753022315,1.01869166033191
0.999519753306399,1.01869182093191
0.999519753590484,1.01869198152766
0.999519753874568,1.01869214212128
0.999519754158652,1.01869230271277
0.999519754442737,1.01869246330213
0.999519754726821,1.01869262388723
0.999519755010905,1.01869278447021
0.99951975529499,1.01869294504894
0.999519755579074,1.01869310562553
0.999519755863158,1.0186932662
0.999519756147243,1.01869342677021
0.999519756431327,1.01869358734043
0.999519756715411,1.01869374790426
0.999519756999496,1.01869390846809
0.99951975728358,1.01869406902766
0.999519757567664,1.01869422958511
0.999519757851749,1.0186943901383
0.999519758135833,1.01869455068936
0.999519758419917,1.0186947112383
0.999519758704002,1.01869487178298
0.999519758988086,1.01869503232553
0.99951975927217,1.01869519286596
0.999519759556254,1.01869535340213
0.999519759840339,1.0186955139383
0.999519760124423,1.01869567446809
0.999519760408507,1.01869583499787
0.999519760692592,1.0186959955234
0.999519760976676,1.01869615604468
0.999519761260761,1.01869631656596
0.999519761544845,1.01869647708298
0.999519761823945,1.01869663759787
0.99951976210803,1.01869679810851
0.999519762392114,1.01869695861702
0.999519762676198,1.0186971191234
0.999519762960283,1.01869727962553
0.999519763244367,1.01869744012553
0.999519763528451,1.0186976006234
0.999519763812536,1.01869776111702
0.99951976409662,1.01869792160851
0.999519764380704,1.01869808209787
0.999519764664789,1.01869824258511
0.999519764943889,1.01869840306809
0.999519765227973,1.01869856354681
0.999519765512058,1.01869872402553
0.999519765796142,1.0186988845
0.999519766080226,1.01869904497021
0.999519766364311,1.01869920544043
0.999519766648395,1.01869936590638
0.999519766927495,1.01869952637021
0.99951976721158,1.01869968682979
0.999519767495664,1.01869984728723
0.999519767779748,1.01870000774255
0.999519768063833,1.01870016819362
0.999519768347917,1.01870032864255
0.999519768632001,1.01870048908936
0.999519768911102,1.01870064953191
0.999519769195186,1.01870080997234
0.99951976947927,1.01870097041064
0.999519769763355,1.01870113084468
0.999519770047439,1.01870129127872
0.999519770326539,1.01870145170638
0.999519770610624,1.01870161213404
0.999519770894708,1.01870177255745
0.999519771178793,1.0187019329766
0.999519771462877,1.01870209339574
0.999519771746961,1.01870225381064
0.999519772026061,1.0187024142234
0.999519772310146,1.01870257463191
0.99951977259423,1.0187027350383
0.999519772878315,1.01870289544255
0.999519773157415,1.01870305584255
0.999519773441499,1.01870321624043
0.999519773725584,1.01870337663617
0.999519774009668,1.01870353702766
0.999519774293752,1.01870369741915
0.999519774572853,1.01870385780426
0.999519774856937,1.01870401818936
0.999519775141021,1.01870417857021
0.999519775425106,1.01870433894894
0.999519775704206,1.0187044993234
0.99951977598829,1.01870465969574
0.999519776272375,1.01870482006596
0.999519776556459,1.01870498043191
0.999519776835559,1.01870514079574
0.999519777119644,1.01870530115745
0.999519777403728,1.01870546151702
0.999519777687813,1.01870562187234
0.999519777966913,1.0187057822234
0.999519778250997,1.01870594257447
0.999519778535081,1.01870610292128
0.999519778814182,1.01870626326596
0.999519779098266,1.01870642360638
0.99951977938235,1.01870658394468
0.999519779666435,1.01870674428085
0.999519779945535,1.01870690461489
0.99951978022962,1.01870706494468
0.999519780513704,1.01870722527234
0.999519780792804,1.01870738559574
0.999519781076889,1.01870754591702
0.999519781360973,1.01870770623617
0.999519781640073,1.01870786655319
0.999519781924158,1.01870802686596
0.999519782208242,1.0187081871766
0.999519782487343,1.01870834748298
0.999519782771427,1.01870850778723
0.999519783055511,1.01870866808936
0.999519783334611,1.01870882838936
0.999519783618696,1.01870898868511
0.99951978390278,1.01870914897872
0.999519784181881,1.01870930926809
0.999519784465965,1.01870946955532
0.999519784750049,1.01870962984043
0.99951978502915,1.0187097901234
0.999519785313234,1.01870995040213
0.999519785592334,1.01871011067872
0.999519785876419,1.01871027095319
0.999519786160503,1.0187104312234
0.999519786439603,1.01871059149149
0.999519786723688,1.01871075175532
0.999519787007772,1.01871091201915
0.999519787286873,1.0187110722766
0.999519787570957,1.01871123253404
0.999519787850057,1.01871139278723
0.999519788134142,1.0187115530383
0.999519788418226,1.01871171328723
0.999519788697326,1.01871187353191
0.999519788981411,1.01871203377447
0.999519789260511,1.01871219401489
0.999519789544595,1.01871235425106
0.999519789823696,1.01871251448511
0.99951979010778,1.01871267471702
0.999519790391864,1.01871283494468
0.999519790670965,1.01871299517021
0.999519790955049,1.01871315539362
0.99951979123415,1.01871331561277
0.999519791518234,1.01871347582979
0.999519791797334,1.01871363604468
0.999519792081419,1.01871379625532
0.999519792365503,1.01871395646383
0.999519792644603,1.01871411667021
0.999519792928688,1.01871427687234
0.999519793207788,1.01871443707447
0.999519793491872,1.01871459727021
0.999519793770973,1.01871475746596
0.999519794055057,1.01871491765745
0.999519794334157,1.01871507784681
0.999519794618242,1.01871523803191
0.999519794897342,1.01871539821489
0.999519795181427,1.01871555839574
0.999519795460527,1.01871571857234
0.999519795744611,1.01871587874894
0.999519796023712,1.01871603891915
0.999519796307796,1.01871619908936
0.999519796586896,1.01871635925532
0.999519796870981,1.01871651941915
0.999519797150081,1.01871667957872
0.999519797434166,1.0187168397383
0.999519797713266,1.01871699989149
0.99951979799735,1.01871716004468
0.999519798276451,1.01871732019362
0.999519798560535,1.01871748034043
0.999519798839635,1.01871764048511
0.99951979912372,1.01871780062553
0.99951979940282,1.01871796076383
0.999519799686904,1.01871812089787
0.999519799966005,1.01871828103191
0.999519800245105,1.0187184411617
0.99951980052919,1.01871860128723
0.99951980080829,1.01871876141277
0.999519801092374,1.01871892153404
0.999519801371475,1.01871908165106
0.999519801655559,1.01871924176809
0.999519801934659,1.01871940188085
0.99951980221376,1.01871956198936
0.999519802497844,1.01871972209787
0.999519802776945,1.01871988220213
0.999519803061029,1.01872004230213
0.999519803340129,1.01872020240213
0.999519803624213,1.01872036249787
0.999519803903314,1.01872052259149
0.999519804182414,1.01872068268085
0.999519804466499,1.01872084276809
0.999519804745599,1.01872100285319
0.999519805029683,1.01872116293404
0.999519805308784,1.01872132301489
0.999519805587884,1.01872148308936
0.999519805871969,1.01872164316383
0.999519806151069,1.01872180323404
0.999519806430169,1.01872196330213
0.999519806714254,1.01872212336808
0.999519806993354,1.01872228342979
0.999519807277438,1.01872244348936
0.999519807556539,1.01872260354468
0.999519807835639,1.01872276359787
0.999519808119723,1.01872292364894
0.999519808398824,1.01872308369787
0.999519808677924,1.01872324374255
0.999519808962009,1.01872340378511
0.999519809241109,1.01872356382553
0.999519809520209,1.0187237238617
0.999519809804294,1.01872388389574
0.999519810083394,1.01872404392766
0.999519810362494,1.01872420395532
0.999519810646579,1.01872436398085
0.999519810925679,1.01872452400426
0.99951981120478,1.0187246840234
0.999519811488864,1.01872484404043
0.999519811767964,1.01872500405532
0.999519812047065,1.01872516406808
0.999519812331149,1.0187253240766
0.99951981261025,1.01872548408085
0.99951981288935,1.01872564408511
0.99951981316845,1.01872580408511
0.999519813452535,1.01872596408298
0.999519813731635,1.0187261240766
0.999519814010736,1.01872628407021
0.99951981429482,1.01872644405745
0.99951981457392,1.01872660404468
0.99951981485302,1.01872676402766
0.999519815132121,1.01872692400851
0.999519815416205,1.01872708398723
0.999519815695306,1.0187272439617
0.999519815974406,1.01872740393404
0.999519816253506,1.01872756390426
0.999519816537591,1.01872772387021
0.999519816816691,1.01872788383404
0.999519817095792,1.01872804379574
0.999519817374892,1.01872820375319
0.999519817658976,1.01872836370851
0.999519817938077,1.0187285236617
0.999519818217177,1.01872868361064
0.999519818496277,1.01872884355745
0.999519818780362,1.01872900350213
0.999519819059462,1.01872916344255
0.999519819338563,1.01872932338298
0.999519819617663,1.01872948331702
0.999519819896763,1.01872964325106
0.999519820180848,1.01872980318085
0.999519820459948,1.01872996310851
0.999519820739049,1.01873012303192
0.999519821018149,1.01873028295532
0.999519821297249,1.01873044287447
0.999519821581334,1.01873060278936
0.999519821860434,1.01873076270213
0.999519822139534,1.01873092261277
0.999519822418635,1.01873108252128
0.999519822697735,1.01873124242553
0.999519822976836,1.01873140232766
0.99951982326092,1.01873156222766
0.99951982354002,1.0187317221234
0.999519823819121,1.01873188201702
0.999519824098221,1.01873204190851
0.999519824377322,1.01873220179787
0.999519824656422,1.01873236168298
0.999519824940506,1.01873252156383
0.999519825219607,1.01873268144468
0.999519825498707,1.01873284132128
0.999519825777808,1.01873300119574
0.999519826056908,1.01873316106596
0.999519826336008,1.01873332093617
0.999519826615109,1.01873348080213
0.999519826894209,1.01873364066383
0.999519827178293,1.0187338005234
0.999519827457394,1.01873396038085
0.999519827736494,1.01873412023617
0.999519828015595,1.01873428008723
0.999519828294695,1.01873443993617
0.999519828573795,1.01873459978298
0.999519828852896,1.01873475962553
0.999519829131996,1.01873491946596
0.999519829411097,1.01873507930426
0.999519829695181,1.0187352391383
0.999519829974281,1.01873539897234
0.999519830253382,1.0187355588
0.999519830532482,1.01873571862766
0.999519830811583,1.01873587845106
0.999519831090683,1.01873603827234
0.999519831369783,1.01873619808936
0.999519831648884,1.01873635790426
0.999519831927984,1.01873651771702
0.999519832207085,1.01873667752766
0.999519832486185,1.01873683733404
0.999519832765285,1.0187369971383
0.999519833044386,1.01873715694043
0.999519833323486,1.0187373167383
0.999519833602586,1.01873747653404
0.999519833881687,1.01873763632766
0.999519834160787,1.01873779611702
0.999519834444872,1.01873795590426
0.999519834723972,1.01873811568936
0.999519835003072,1.01873827547021
0.999519835282173,1.01873843525106
0.999519835561273,1.01873859502553
0.999519835840374,1.0187387548
0.999519836119474,1.01873891457021
0.999519836398574,1.0187390743383
0.999519836677675,1.01873923410426
0.999519836956775,1.01873939386596
0.999519837235876,1.01873955362553
0.999519837514976,1.01873971338085
0.999519837794076,1.01873987313617
0.999519838073177,1.01874003288723
0.999519838352277,1.01874019263404
0.999519838631377,1.01874035238085
0.999519838910478,1.0187405121234
0.999519839184594,1.0187406718617
0.999519839463695,1.0187408316
0.999519839742795,1.01874099133404
0.999519840021896,1.01874115106596
0.999519840300996,1.01874131079362
0.999519840580096,1.01874147051915
0.999519840859197,1.01874163024255
0.999519841138297,1.01874178996383
0.999519841417397,1.01874194968085
0.999519841696498,1.01874210939574
0.999519841975598,1.01874226910851
0.999519842254699,1.01874242881702
0.999519842533799,1.0187425885234
0.999519842812899,1.01874274822766
0.999519843092,1.01874290792766
0.9995198433711,1.01874306762553
0.999519843650201,1.01874322732128
0.999519843924317,1.01874338701277
0.999519844203418,1.01874354670213
0.999519844482518,1.01874370638936
0.999519844761618,1.01874386607447
0.999519845040719,1.01874402575532
0.999519845319819,1.01874418543404
0.99951984559892,1.01874434510851
0.99951984587802,1.01874450478298
0.99951984615712,1.01874466445319
0.999519846436221,1.01874482411915
0.999519846710337,1.01874498378511
0.999519846989438,1.01874514344681
0.999519847268538,1.01874530310426
0.999519847547638,1.0187454627617
0.999519847826739,1.01874562241489
0.999519848105839,1.01874578206596
0.99951984838494,1.01874594171277
0.999519848659056,1.01874610135745
0.999519848938156,1.018746261
0.999519849217257,1.01874642064043
0.999519849496357,1.0187465802766
0.999519849775458,1.01874673991064
0.999519850054558,1.01874689954043
0.999519850333658,1.01874705917021
0.999519850607775,1.01874721879574
0.999519850886875,1.01874737841702
0.999519851165976,1.0187475380383
0.999519851445076,1.01874769765532
0.999519851724176,1.01874785727021
0.999519851998293,1.01874801688085
0.999519852277393,1.01874817648936
0.999519852556494,1.01874833609574
0.999519852835594,1.0187484957
0.999519853114694,1.0187486553
0.999519853393795,1.01874881489787
0.999519853667911,1.01874897449149
0.999519853947012,1.01874913408511
0.999519854226112,1.01874929367447
0.999519854505213,1.01874945325957
0.999519854779329,1.01874961284468
0.999519855058429,1.01874977242553
0.99951985533753,1.01874993200213
0.99951985561663,1.01875009157872
0.999519855895731,1.01875025115106
0.999519856169847,1.01875041072128
0.999519856448947,1.01875057028723
0.999519856728048,1.01875072985319
0.999519857007148,1.01875088941489
0.999519857281265,1.01875104897234
0.999519857560365,1.01875120852766
0.999519857839466,1.01875136808085
0.999519858118566,1.01875152763191
0.999519858392682,1.01875168717872
0.999519858671783,1.0187518467234
0.999519858950883,1.01875200626596
0.999519859225,1.01875216580638
0.9995198595041,1.01875232534255
0.9995198597832,1.0187524848766
0.999519860062301,1.01875264440638
0.999519860336417,1.01875280393404
0.999519860615518,1.01875296345957
0.999519860894618,1.01875312298298
0.999519861168734,1.01875328250213
0.999519861447835,1.01875344201915
0.999519861726935,1.01875360153404
0.999519862006036,1.01875376104468
0.999519862280152,1.01875392055319
0.999519862559253,1.01875408005957
0.999519862838353,1.01875423956383
0.999519863112469,1.01875439906383
0.99951986339157,1.0187545585617
0.99951986367067,1.01875471805532
0.999519863944787,1.01875487754894
0.999519864223887,1.01875503703617
0.999519864502987,1.0187551965234
0.999519864777104,1.01875535600638
0.999519865056204,1.01875551548723
0.999519865335305,1.01875567496596
0.999519865609421,1.01875583444255
0.999519865888522,1.01875599391489
0.999519866162638,1.01875615338511
0.999519866441738,1.01875631285106
0.999519866720839,1.01875647231489
0.999519866994955,1.0187566317766
0.999519867274056,1.01875679123617
0.999519867553156,1.01875695069149
0.999519867827273,1.01875711014468
0.999519868106373,1.01875726959574
0.999519868380489,1.01875742904255
0.99951986865959,1.01875758848723
0.99951986893869,1.01875774792979
0.999519869212807,1.01875790736809
0.999519869491907,1.01875806680426
0.999519869766023,1.0187582262383
0.999519870045124,1.01875838567021
0.999519870324224,1.01875854509787
0.999519870598341,1.0187587045234
0.999519870877441,1.01875886394681
0.999519871151558,1.01875902336596
0.999519871430658,1.01875918278298
0.999519871709758,1.01875934219787
0.999519871983875,1.01875950160851
0.999519872262975,1.01875966101702
0.999519872537092,1.0187598204234
0.999519872816192,1.01875997982766
0.999519873090309,1.01876013922766
0.999519873369409,1.01876029862553
0.999519873643525,1.01876045801915
0.999519873922626,1.01876061741277
0.999519874201726,1.01876077680213
0.999519874475843,1.01876093618723
0.999519874754943,1.01876109557234
0.999519875029059,1.01876125495319
0.99951987530816,1.01876141433192
0.999519875582276,1.01876157370638
0.999519875861377,1.01876173307872
0.999519876135493,1.01876189244894
0.999519876414594,1.01876205181702
0.99951987668871,1.01876221118085
0.999519876967811,1.01876237054255
0.999519877241927,1.01876252990213
0.999519877521027,1.01876268925745
0.999519877795144,1.01876284861064
0.999519878074244,1.0187630079617
0.999519878348361,1.01876316731064
0.999519878627461,1.01876332665532
0.999519878901578,1.01876348599787
0.999519879180678,1.01876364533617
0.999519879454794,1.01876380467447
0.999519879733895,1.01876396400851
0.999519880008011,1.0187641233383
0.999519880287112,1.01876428266809
0.999519880561228,1.01876444199362
0.999519880835345,1.01876460131489
0.999519881114445,1.01876476063617
0.999519881388561,1.01876491995319
0.999519881667662,1.01876507926809
0.999519881941778,1.01876523857872
0.999519882220879,1.01876539788936
0.999519882494995,1.01876555719574
0.999519882774096,1.01876571649787
0.999519883048212,1.0187658758
0.999519883322328,1.01876603509787
0.999519883601429,1.01876619439362
0.999519883875545,1.01876635368511
0.999519884154646,1.01876651297447
0.999519884428762,1.0187666722617
0.999519884707863,1.01876683154681
0.999519884981979,1.01876699082766
0.999519885256095,1.01876715010638
0.999519885535196,1.01876730938298
0.999519885809312,1.01876746865532
0.999519886088413,1.01876762792553
0.999519886362529,1.01876778719362
0.999519886636646,1.01876794645745
0.999519886915746,1.01876810572128
0.999519887189862,1.01876826497872
0.999519887463979,1.01876842423617
0.999519887743079,1.01876858348936
0.999519888017196,1.01876874274043
0.999519888296296,1.01876890198936
0.999519888570413,1.01876906123404
0.999519888844529,1.0187692204766
0.999519889123629,1.01876937971702
0.999519889397746,1.01876953895532
0.999519889671862,1.01876969818936
0.999519889950963,1.01876985742128
0.999519890225079,1.01877001664894
0.999519890499196,1.0187701758766
0.999519890778296,1.0187703351
0.999519891052413,1.01877049431915
0.999519891326529,1.0187706535383
0.999519891605629,1.01877081275319
0.999519891879746,1.01877097196596
0.999519892153862,1.01877113117447
0.999519892432963,1.01877129038298
0.999519892707079,1.01877144958511
0.999519892981196,1.01877160878723
0.999519893260296,1.01877176798511
0.999519893534413,1.01877192718085
0.999519893808529,1.01877208637447
0.999519894087629,1.01877224556596
0.999519894361746,1.01877240475319
0.999519894635862,1.0187725639383
0.999519894909979,1.01877272311915
0.999519895189079,1.01877288229787
0.999519895463196,1.01877304147447
0.999519895737312,1.01877320064894
0.999519896011429,1.01877335981915
0.999519896290529,1.01877351898936
0.999519896564645,1.01877367815319
0.999519896838762,1.01877383731702
0.999519897117862,1.0187739964766
0.999519897391979,1.01877415563404
0.999519897666095,1.01877431478723
0.999519897940212,1.01877447394043
0.999519898219312,1.01877463308936
0.999519898493429,1.01877479223404
0.999519898767545,1.01877495137872
0.999519899041661,1.01877511051915
0.999519899315778,1.01877526965745
0.999519899594878,1.01877542879149
0.999519899868995,1.01877558792553
0.999519900143111,1.01877574705532
0.999519900417228,1.01877590618085
0.999519900696328,1.01877606530426
0.999519900970445,1.01877622442766
0.999519901244561,1.01877638354468
0.999519901518678,1.0187765426617
0.999519901792794,1.01877670177447
0.999519902071894,1.01877686088511
0.999519902346011,1.01877701999149
0.999519902620127,1.01877717909787
0.999519902894244,1.0187773382
0.99951990316836,1.01877749729787
0.999519903447461,1.01877765639574
0.999519903721577,1.01877781548936
0.999519903995693,1.01877797458085
0.99951990426981,1.01877813366809
0.999519904543926,1.01877829275319
0.999519904818043,1.01877845183617
0.999519905097143,1.01877861091702
0.99951990537126,1.01877876999362
0.999519905645376,1.01877892906809
0.999519905919493,1.01877908814043
0.999519906193609,1.01877924721064
0.999519906467726,1.0187794062766
0.999519906741842,1.01877956534043
0.999519907020942,1.0187797244
0.999519907295059,1.01877988345957
0.999519907569175,1.01878004251489
0.999519907843292,1.01878020156596
0.999519908117408,1.01878036061702
0.999519908391525,1.01878051966383
0.999519908665641,1.01878067870851
0.999519908939758,1.01878083774894
0.999519909218858,1.01878099678723
0.999519909492975,1.0187811558234
0.999519909767091,1.01878131485745
0.999519910041207,1.01878147388723
0.999519910315324,1.01878163291702
0.99951991058944,1.01878179194043
0.999519910863557,1.01878195096383
0.999519911137673,1.01878210998298
0.99951991141179,1.018782269
0.999519911685906,1.01878242801489
0.999519911960023,1.01878258702553
0.999519912234139,1.01878274603404
0.999519912513239,1.01878290504043
0.999519912787356,1.01878306404255
0.999519913061472,1.01878322304255
0.999519913335589,1.01878338204043
0.999519913609705,1.01878354103617
0.999519913883822,1.01878370002766
0.999519914157938,1.01878385901702
0.999519914432055,1.01878401800426
0.999519914706171,1.01878417698723
0.999519914980288,1.01878433596809
0.999519915254404,1.01878449494681
0.999519915528521,1.0187846539234
0.999519915802637,1.01878481289574
0.999519916076754,1.01878497186596
0.99951991635087,1.01878513083404
0.999519916624986,1.01878528979787
0.999519916899103,1.01878544875957
0.999519917173219,1.01878560771915
0.999519917447336,1.01878576667447
0.999519917721452,1.01878592562979
0.999519917995569,1.01878608458085
0.999519918269685,1.01878624352766
0.999519918543802,1.01878640247447
0.999519918817918,1.01878656141702
0.999519919092035,1.01878672035532
0.999519919366151,1.01878687929362
0.999519919640268,1.01878703822766
0.999519919914384,1.01878719715957
0.9995199201885,1.01878735608936
0.999519920462617,1.01878751501489
0.999519920736733,1.0187876739383
0.99951992101085,1.01878783285957
0.999519921284966,1.0187879917766
0.999519921559083,1.01878815069149
0.999519921833199,1.01878830960426
0.999519922107316,1.01878846851489
0.999519922381432,1.01878862742128
0.999519922655549,1.01878878632553
0.999519922929665,1.01878894522766
0.999519923203782,1.01878910412766
0.999519923472914,1.0187892630234
0.99951992374703,1.01878942191702
0.999519924021147,1.01878958080638
0.999519924295263,1.01878973969362
0.99951992456938,1.01878989857872
0.999519924843496,1.0187900574617
0.999519925117613,1.01879021634255
0.999519925391729,1.01879037521915
0.999519925665846,1.01879053409362
0.999519925939962,1.01879069296383
0.999519926214079,1.01879085183191
0.999519926483211,1.01879101069787
0.999519926757328,1.0187911695617
0.999519927031444,1.0187913284234
0.99951992730556,1.01879148728085
0.999519927579677,1.01879164613617
0.999519927853794,1.01879180498723
0.99951992812791,1.01879196383617
0.999519928402026,1.01879212268298
0.999519928676143,1.01879228152766
0.999519928945275,1.01879244037021
0.999519929219392,1.01879259920851
0.999519929493508,1.01879275804255
0.999519929767625,1.0187929168766
0.999519930041741,1.01879307570638
0.999519930315858,1.01879323453404
0.99951993058499,1.01879339335957
0.999519930859107,1.01879355218085
0.999519931133223,1.01879371100213
0.99951993140734,1.01879386981702
0.999519931681456,1.01879402863191
0.999519931955572,1.01879418744255
0.999519932224705,1.01879434625106
0.999519932498821,1.01879450505745
0.999519932772938,1.01879466385957
0.999519933047054,1.01879482265957
0.999519933321171,1.01879498145745
0.999519933595287,1.01879514025319
0.99951993386442,1.01879529904468
0.999519934138536,1.01879545783404
0.999519934412653,1.01879561662128
0.999519934686769,1.01879577540426
0.999519934960886,1.01879593418511
0.999519935230018,1.01879609296383
0.999519935504135,1.01879625174043
0.999519935778251,1.01879641051277
0.999519936052368,1.01879656928298
0.9995199363215,1.01879672805106
0.999519936595617,1.01879688681489
0.999519936869733,1.0187970455766
0.999519937143849,1.01879720433617
0.999519937412982,1.01879736309362
0.999519937687098,1.01879752184681
0.999519937961215,1.01879768059787
0.999519938235331,1.01879783934681
0.999519938504464,1.01879799809149
0.99951993877858,1.01879815683404
0.999519939052697,1.01879831557447
0.999519939326813,1.01879847431277
0.999519939595946,1.01879863304681
0.999519939870062,1.01879879177872
0.999519940144179,1.01879895050851
0.999519940418295,1.01879910923404
0.999519940687428,1.01879926795745
0.999519940961544,1.01879942667872
0.999519941235661,1.01879958539787
0.999519941504793,1.01879974411277
0.99951994177891,1.01879990282553
0.999519942053026,1.01880006153617
0.999519942327142,1.01880022024255
0.999519942596275,1.01880037894894
0.999519942870392,1.01880053765106
0.999519943144508,1.01880069634894
0.999519943413641,1.01880085504681
0.999519943687757,1.01880101374043
0.999519943961873,1.01880117242979
0.999519944231006,1.01880133111915
0.999519944505122,1.01880148980426
0.999519944779239,1.01880164848723
0.999519945048371,1.01880180716809
0.999519945322488,1.01880196584468
0.999519945596604,1.01880212451915
0.999519945865737,1.01880228319149
0.999519946139853,1.01880244185957
0.99951994641397,1.01880260052766
0.999519946683102,1.01880275919149
0.999519946957219,1.01880291785106
0.999519947231335,1.01880307651064
0.999519947500468,1.01880323516596
0.999519947774584,1.01880339381915
0.999519948043717,1.01880355246809
0.999519948317833,1.01880371111702
0.99951994859195,1.01880386975957
0.999519948861082,1.01880402840213
0.999519949135199,1.01880418704255
0.999519949409315,1.01880434567872
0.999519949678448,1.01880450431277
0.999519949952564,1.01880466294255
0.999519950221697,1.01880482157234
0.999519950495813,1.01880498019787
0.999519950769929,1.01880513881915
0.999519951039062,1.01880529744043
0.999519951313179,1.01880545605745
0.999519951582311,1.01880561467234
0.999519951856428,1.01880577328511
0.99951995212556,1.01880593189362
0.999519952399677,1.0188060905
0.999519952673793,1.01880624910426
0.999519952942926,1.01880640770426
0.999519953217042,1.01880656630213
0.999519953486175,1.01880672489787
0.999519953760291,1.01880688349149
0.999519954029424,1.01880704208085
0.99951995430354,1.01880720067021
0.999519954572672,1.01880735925319
0.999519954846789,1.01880751783617
0.999519955120905,1.01880767641489
0.999519955390038,1.01880783499149
0.999519955664154,1.01880799356596
0.999519955933287,1.01880815213617
0.999519956207403,1.01880831070638
0.999519956476536,1.01880846927021
0.999519956750652,1.01880862783404
0.999519957019785,1.01880878639362
0.999519957293901,1.01880894495106
0.999519957563034,1.01880910350638
0.99951995783715,1.01880926205957
0.999519958106283,1.01880942060851
0.999519958380399,1.01880957915532
0.999519958649532,1.01880973769787
0.999519958923648,1.01880989624043
0.999519959192781,1.01881005477872
0.999519959466897,1.01881021331489
0.99951995973603,1.01881037184681
0.999519960010146,1.01881053037872
0.999519960279279,1.01881068890638
0.999519960553395,1.01881084742979
0.999519960822528,1.01881100595319
0.999519961096644,1.01881116447234
0.999519961365777,1.01881132298936
0.999519961639893,1.01881148150213
0.999519961909026,1.01881164001489
0.999519962178158,1.0188117985234
0.999519962452275,1.01881195702979
0.999519962721407,1.01881211553191
0.999519962995524,1.01881227403191
0.999519963264656,1.01881243252979
0.999519963538773,1.01881259102553
0.999519963807905,1.01881274951702
0.999519964077038,1.01881290800638
0.999519964351154,1.01881306649362
0.999519964620287,1.01881322497872
0.999519964894403,1.01881338345957
0.999519965163536,1.0188135419383
0.999519965437652,1.01881370041489
0.999519965706785,1.01881385888723
0.999519965975917,1.01881401735745
0.999519966250034,1.01881417582553
0.999519966519166,1.01881433429149
0.999519966793283,1.01881449275319
0.999519967062415,1.01881465121277
0.999519967331548,1.01881480967021
0.999519967605664,1.01881496812553
0.999519967874797,1.0188151265766
0.999519968148913,1.01881528502553
0.999519968418046,1.01881544347234
0.999519968687178,1.01881560191489
0.999519968961295,1.01881576035532
0.999519969230427,1.01881591879362
0.99951996949956,1.01881607722979
0.999519969773676,1.0188162356617
0.999519970042809,1.01881639409149
0.999519970311941,1.01881655251915
0.999519970586058,1.01881671094255
0.99951997085519,1.01881686936596
0.999519971124323,1.01881702778511
0.999519971398439,1.0188171862
0.999519971667572,1.01881734461489
0.999519971936704,1.01881750302553
0.999519972210821,1.01881766143404
0.999519972479953,1.0188178198383
0.999519972749086,1.01881797824255
0.999519973023202,1.01881813664255
0.999519973292335,1.0188182950383
0.999519973561467,1.01881845343404
0.999519973835584,1.01881861182553
0.999519974104716,1.01881877021489
0.999519974373849,1.01881892860213
0.999519974647965,1.01881908698511
0.999519974917098,1.01881924536596
0.99951997518623,1.01881940374468
0.999519975455363,1.01881956212128
0.999519975729479,1.01881972049362
0.999519975998612,1.01881987886383
0.999519976267744,1.01882003723191
0.999519976541861,1.01882019559574
0.999519976810993,1.01882035395957
0.999519977080126,1.01882051231915
0.999519977349258,1.01882067067447
0.999519977623375,1.01882082902979
0.999519977892507,1.01882098738085
0.99951997816164,1.01882114572979
0.999519978430772,1.01882130407447
0.999519978704889,1.01882146241702
0.999519978974021,1.01882162075745
0.999519979243154,1.01882177909574
0.999519979512286,1.01882193743191
0.999519979786403,1.01882209576383
0.999519980055535,1.01882225409362
0.999519980324668,1.01882241242128
0.999519980593801,1.01882257074468
0.999519980862933,1.01882272906596
0.999519981137049,1.01882288738511
0.999519981406182,1.01882304570213
0.999519981675314,1.01882320401489
0.999519981944447,1.01882336232553
0.999519982218564,1.01882352063404
0.999519982487696,1.0188236789383
0.999519982756829,1.01882383724255
0.999519983025961,1.01882399554043
0.999519983295094,1.0188241538383
0.999519983564226,1.01882431213404
0.999519983838343,1.01882447042553
0.999519984107475,1.01882462871489
0.999519984376608,1.018824787
0.99951998464574,1.01882494528511
0.999519984914873,1.01882510356596
0.999519985188989,1.01882526184255
0.999519985458122,1.01882542011915
0.999519985727254,1.01882557839149
0.999519985996387,1.0188257366617
0.999519986265519,1.01882589492979
0.999519986534652,1.01882605319362
0.999519986803784,1.01882621145745
0.999519987077901,1.01882636971702
0.999519987347033,1.01882652797234
0.999519987616166,1.01882668622766
0.999519987885298,1.01882684447872
0.999519988154431,1.01882700272766
0.999519988423563,1.01882716097234
0.999519988692696,1.01882731921489
0.999519988966812,1.01882747745532
0.999519989235945,1.01882763569362
0.999519989505077,1.01882779392979
0.99951998977421,1.0188279521617
0.999519990043342,1.01882811039149
0.999519990312475,1.01882826861915
0.999519990581608,1.01882842684255
0.99951999085074,1.01882858506383
0.999519991119873,1.01882874328298
0.999519991389005,1.0188289015
0.999519991663121,1.01882905971277
0.999519991932254,1.0188292179234
0.999519992201387,1.01882937613191
0.999519992470519,1.01882953433617
0.999519992739652,1.01882969254043
0.999519993008784,1.01882985074043
0.999519993277917,1.01883000893617
0.999519993547049,1.01883016713191
0.999519993816182,1.0188303253234
0.999519994085314,1.01883048351277
0.999519994354447,1.0188306417
0.999519994623579,1.01883079988298
0.999519994892712,1.01883095806383
0.999519995161844,1.01883111624255
0.999519995430977,1.01883127441915
0.999519995700109,1.01883143259149
0.999519995969242,1.0188315907617
0.999519996238374,1.01883174892979
0.999519996507507,1.01883190709362
0.999519996781624,1.01883206525745
0.999519997050756,1.01883222341702
0.999519997319888,1.01883238157234
0.999519997589021,1.01883253972766
0.999519997858154,1.01883269787872
0.999519998127286,1.01883285602766
0.999519998396418,1.01883301417447
0.999519998665551,1.01883317231702
0.999519998934684,1.01883333045745
0.999519999203816,1.01883348859574
0.999519999472949,1.01883364673192
0.999519999742081,1.01883380486383
0.999520000011214,1.01883396299362
0.999520000275362,1.01883412112128
0.999520000544495,1.01883427924468
0.999520000813627,1.01883443736809
0.99952000108276,1.01883459548723
0.999520001351892,1.01883475360213
0.999520001621025,1.01883491171702
0.999520001890157,1.01883506982766
0.99952000215929,1.01883522793617
0.999520002428423,1.01883538604255
0.999520002697555,1.01883554414468
0.999520002966688,1.01883570224468
0.99952000323582,1.01883586034255
0.999520003504953,1.0188360184383
0.999520003774085,1.01883617652979
0.999520004043218,1.01883633461915
0.99952000431235,1.01883649270638
0.999520004581483,1.01883665078936
0.999520004850615,1.01883680887234
0.999520005119748,1.01883696695106
0.999520005383896,1.01883712502766
0.999520005653029,1.0188372831
0.999520005922161,1.01883744117021
0.999520006191294,1.0188375992383
0.999520006460426,1.01883775730426
0.999520006729559,1.01883791536596
0.999520006998691,1.01883807342766
0.999520007267824,1.01883823148511
0.999520007536957,1.0188383895383
0.999520007806089,1.01883854759149
0.999520008070238,1.01883870564043
0.99952000833937,1.01883886368723
0.999520008608503,1.01883902172979
0.999520008877635,1.01883917977234
0.999520009146768,1.01883933781064
0.9995200094159,1.01883949584468
0.999520009685033,1.01883965387872
0.999520009949181,1.01883981190851
0.999520010218314,1.01883996993617
0.999520010487447,1.0188401279617
0.999520010756579,1.01884028598298
0.999520011025711,1.01884044400426
0.999520011294844,1.01884060202128
0.999520011563977,1.01884076003404
0.999520011828125,1.01884091804681
0.999520012097258,1.01884107605532
0.99952001236639,1.0188412340617
0.999520012635523,1.01884139206596
0.999520012904655,1.01884155006596
0.999520013173788,1.01884170806383
0.999520013437936,1.01884186605957
0.999520013707069,1.01884202405319
0.999520013976201,1.01884218204255
0.999520014245334,1.01884234002979
0.999520014514466,1.01884249801489
0.999520014778615,1.01884265599574
0.999520015047748,1.0188428139766
0.99952001531688,1.01884297195319
0.999520015586013,1.01884312992766
0.999520015855145,1.01884328789787
0.999520016119294,1.01884344586596
0.999520016388426,1.01884360383191
0.999520016657559,1.01884376179574
0.999520016926691,1.01884391975745
0.99952001719084,1.01884407771489
0.999520017459972,1.01884423567021
0.999520017729105,1.01884439362128
0.999520017998237,1.01884455157234
0.999520018262386,1.01884470951915
0.999520018531519,1.01884486746383
0.999520018800651,1.01884502540638
0.999520019069784,1.01884518334468
0.999520019333932,1.01884534128085
0.999520019603065,1.01884549921489
0.999520019872197,1.01884565714681
0.99952002014133,1.01884581507447
0.999520020405478,1.018845973
0.999520020674611,1.0188461309234
0.999520020943743,1.01884628884255
0.999520021212876,1.0188464467617
0.999520021477024,1.0188466046766
0.999520021746157,1.01884676258936
0.99952002201529,1.01884692049787
0.999520022279438,1.01884707840426
0.999520022548571,1.01884723630851
0.999520022817703,1.01884739421064
0.999520023081852,1.01884755211064
0.999520023350984,1.01884771000638
0.999520023620117,1.0188478679
0.999520023884266,1.01884802579149
0.999520024153398,1.01884818367872
0.999520024422531,1.01884834156383
0.999520024691663,1.01884849944681
0.999520024955812,1.01884865732766
0.999520025224944,1.01884881520426
0.999520025494077,1.01884897307872
0.999520025758225,1.01884913095106
0.999520026027358,1.01884928882128
0.99952002629649,1.01884944668723
0.999520026560639,1.01884960455319
0.999520026829771,1.01884976241277
0.99952002709392,1.01884992027234
0.999520027363053,1.01885007812766
0.999520027632185,1.01885023598298
0.999520027896334,1.01885039383191
0.999520028165466,1.01885055168085
0.999520028434599,1.01885070952553
0.999520028698747,1.01885086736809
0.99952002896788,1.01885102520851
0.999520029232028,1.01885118304681
0.999520029501161,1.01885134088085
0.999520029770294,1.01885149871277
0.999520030034442,1.01885165654255
0.999520030303575,1.01885181436809
0.999520030572707,1.01885197219362
0.999520030836856,1.01885213001489
0.999520031105988,1.01885228783191
0.999520031370137,1.01885244564894
0.999520031639269,1.0188526034617
0.999520031903418,1.01885276127234
0.99952003217255,1.01885291908085
0.999520032441683,1.01885307688511
0.999520032705832,1.01885323468936
0.999520032974964,1.01885339248936
0.999520033239113,1.01885355028511
0.999520033508245,1.01885370808085
0.999520033772394,1.01885386587234
0.999520034041526,1.0188540236617
0.999520034310659,1.01885418144894
0.999520034574807,1.01885433923191
0.99952003484394,1.01885449701277
0.999520035108089,1.01885465479149
0.999520035377221,1.01885481256809
0.99952003564137,1.01885497034043
0.999520035910502,1.01885512811064
0.999520036174651,1.01885528587872
0.999520036443783,1.01885544364468
0.999520036707932,1.01885560140638
0.999520036977064,1.01885575916596
0.999520037241213,1.0188559169234
0.999520037510346,1.01885607467872
0.999520037774494,1.01885623242979
0.999520038043627,1.01885639017872
0.999520038307775,1.01885654792553
0.999520038576908,1.01885670567021
0.999520038841056,1.01885686341064
0.999520039110189,1.01885702114894
0.999520039374337,1.01885717888511
0.99952003964347,1.01885733661915
0.999520039907619,1.01885749434894
0.999520040176751,1.0188576520766
0.9995200404409,1.01885780980213
0.999520040710032,1.0188579675234
0.999520040974181,1.01885812524468
0.999520041243313,1.0188582829617
0.999520041507462,1.0188584406766
0.999520041776594,1.01885859838723
0.999520042040743,1.01885875609574
0.999520042309876,1.01885891380213
0.999520042574024,1.01885907150638
0.999520042843157,1.01885922920851
0.999520043107305,1.01885938690638
0.999520043371454,1.01885954460213
0.999520043640586,1.01885970229574
0.999520043904735,1.01885985998511
0.999520044173867,1.01886001767447
0.999520044438016,1.01886017535957
0.999520044707149,1.01886033304043
0.999520044971297,1.01886049072128
0.999520045235446,1.01886064839787
0.999520045504578,1.01886080607234
0.999520045768727,1.01886096374468
0.999520046037859,1.01886112141489
0.999520046302008,1.01886127908085
0.999520046566157,1.01886143674468
0.999520046835289,1.01886159440638
0.999520047099438,1.01886175206383
0.99952004736857,1.01886190971915
0.999520047632719,1.01886206737234
0.999520047896867,1.0188622250234
0.999520048166,1.01886238267234
0.999520048430149,1.01886254031702
0.999520048699281,1.01886269795957
0.99952004896343,1.01886285559787
0.999520049227578,1.01886301323617
0.999520049496711,1.01886317087021
0.999520049760859,1.01886332850213
0.999520050025008,1.01886348613191
0.99952005029414,1.01886364375745
0.999520050558289,1.01886380138298
0.999520050822438,1.01886395900426
0.99952005109157,1.01886411662128
0.999520051355719,1.0188642742383
0.999520051619867,1.01886443185106
0.999520051889,1.0188645894617
0.999520052153148,1.01886474707021
0.999520052417297,1.01886490467447
0.99952005268643,1.0188650622766
0.999520052950578,1.0188652198766
0.999520053214727,1.01886537747447
0.999520053483859,1.01886553507021
0.999520053748008,1.0188656926617
0.999520054012156,1.01886585025106
0.999520054281289,1.01886600783617
0.999520054545438,1.01886616542128
0.999520054809586,1.01886632300213
0.999520055073735,1.01886648058085
0.999520055342867,1.01886663815745
0.999520055607016,1.01886679572979
0.999520055871164,1.01886695330213
0.999520056140297,1.01886711086809
0.999520056404446,1.01886726843404
0.999520056668594,1.01886742599787
0.999520056932743,1.01886758355745
0.999520057201875,1.01886774111489
0.999520057466024,1.01886789867021
0.999520057730172,1.01886805622128
0.999520057994321,1.01886821377021
0.999520058263454,1.01886837131702
0.999520058527602,1.0188685288617
0.999520058791751,1.01886868640426
0.999520059055899,1.01886884394255
0.999520059325032,1.01886900147872
0.99952005958918,1.01886915901064
0.999520059853329,1.01886931654255
0.999520060117478,1.01886947407021
0.99952006038661,1.01886963159574
0.999520060650759,1.01886978911915
0.999520060914907,1.0188699466383
0.999520061179056,1.01887010415745
0.999520061443204,1.01887026167234
0.999520061712337,1.01887041918298
0.999520061976486,1.01887057669362
0.999520062240634,1.0188707342
0.999520062504783,1.01887089170426
0.999520062768931,1.01887104920638
0.999520063038064,1.01887120670638
0.999520063302213,1.01887136420213
0.999520063566361,1.01887152169574
0.99952006383051,1.01887167918723
0.999520064094658,1.01887183667447
0.999520064363791,1.01887199415957
0.999520064627939,1.01887215164255
0.999520064892088,1.0188723091234
0.999520065156237,1.01887246660213
0.999520065420385,1.0188726240766
0.999520065684534,1.01887278154894
0.999520065953666,1.01887293901915
0.999520066217815,1.01887309648511
0.999520066481963,1.01887325395106
0.999520066746112,1.01887341141277
0.999520067010261,1.01887356887234
0.999520067274409,1.01887372632766
0.999520067538558,1.01887388378298
0.99952006780769,1.01887404123404
0.999520068071839,1.01887419868085
0.999520068335987,1.01887435612766
0.999520068600136,1.01887451357021
0.999520068864285,1.01887467101064
0.999520069128433,1.01887482844894
0.999520069392582,1.01887498588511
0.99952006965673,1.01887514331702
0.999520069925863,1.01887530074681
0.999520070190012,1.01887545817447
0.99952007045416,1.0188756156
0.999520070718309,1.01887577302128
0.999520070982457,1.01887593044043
0.999520071246606,1.01887608785745
0.999520071510755,1.01887624527234
0.999520071774903,1.01887640268298
0.999520072039052,1.01887656009149
0.9995200723032,1.01887671749787
0.999520072567349,1.01887687490213
0.999520072831497,1.01887703230213
0.99952007310063,1.01887718970213
0.999520073364779,1.01887734709787
0.999520073628927,1.01887750448936
0.999520073893076,1.01887766188085
0.999520074157224,1.01887781926809
0.999520074421373,1.01887797665319
0.999520074685522,1.01887813403617
0.99952007494967,1.01887829141489
0.999520075213819,1.01887844879149
0.999520075477967,1.01887860616596
0.999520075742116,1.0188787635383
0.999520076006264,1.01887892090638
0.999520076270413,1.01887907827447
0.999520076534562,1.0188792356383
0.99952007679871,1.01887939299787
0.999520077062859,1.01887955035745
0.999520077327007,1.01887970771277
0.999520077591156,1.01887986506596
0.999520077855305,1.01888002241702
0.999520078119453,1.01888017976596
0.999520078383602,1.01888033711064
0.99952007864775,1.01888049445319
0.999520078911899,1.01888065179362
0.999520079176047,1.01888080912979
0.999520079440196,1.01888096646596
0.999520079704345,1.01888112379787
0.999520079968493,1.01888128112766
0.999520080232642,1.01888143845319
0.99952008049679,1.01888159577872
0.999520080760939,1.0188817531
0.999520081025088,1.01888191041915
0.999520081289236,1.01888206773404
0.999520081553385,1.01888222504894
0.999520081817533,1.01888238235957
0.999520082081682,1.01888253966809
0.999520082345831,1.01888269697234
0.999520082609979,1.0188828542766
0.999520082869144,1.0188830115766
0.999520083133293,1.01888316887447
0.999520083397441,1.01888332617021
0.99952008366159,1.0188834834617
0.999520083925738,1.01888364075106
0.999520084189887,1.0188837980383
0.999520084454035,1.0188839553234
0.999520084718184,1.01888411260638
0.999520084982333,1.01888426988511
0.999520085246481,1.0188844271617
0.99952008551063,1.01888458443617
0.999520085769794,1.01888474170638
0.999520086033943,1.0188848989766
0.999520086298092,1.01888505624255
0.99952008656224,1.01888521350638
0.999520086826389,1.01888537076596
0.999520087090537,1.0188855280234
0.999520087354686,1.01888568528085
0.999520087618834,1.01888584253191
0.999520087877999,1.01888599978298
0.999520088142148,1.01888615702979
0.999520088406296,1.0188863142766
0.999520088670445,1.01888647151702
0.999520088934593,1.01888662875745
0.999520089198742,1.01888678599574
0.999520089462891,1.01888694322979
0.999520089722055,1.0188871004617
0.999520089986204,1.01888725768936
0.999520090250353,1.01888741491702
0.999520090514501,1.01888757214043
0.99952009077865,1.0188877293617
0.999520091037814,1.01888788658085
0.999520091301963,1.01888804379574
0.999520091566112,1.01888820101064
0.99952009183026,1.01888835822128
0.999520092094409,1.01888851542979
0.999520092353573,1.01888867263404
0.999520092617722,1.01888882983617
0.99952009288187,1.0188889870383
0.999520093146019,1.01888914423404
0.999520093410168,1.01888930142979
0.999520093669332,1.01888945862128
0.999520093933481,1.01888961581277
0.99952009419763,1.01888977299787
0.999520094461778,1.01888993018298
0.999520094720943,1.01889008736596
0.999520094985091,1.01889024454468
0.99952009524924,1.01889040172128
0.999520095508405,1.01889055889362
0.999520095772553,1.01889071606596
0.999520096036702,1.01889087323404
0.99952009630085,1.0188910304
0.999520096560015,1.01889118756383
0.999520096824164,1.0188913447234
0.999520097088312,1.01889150188298
0.999520097347477,1.0188916590383
0.999520097611626,1.01889181619149
0.999520097875774,1.01889197334043
0.999520098139923,1.01889213048936
0.999520098399087,1.01889228763404
0.999520098663236,1.0188924447766
0.999520098927384,1.01889260191489
0.999520099186549,1.01889275905319
0.999520099450698,1.01889291618723
0.999520099714846,1.01889307331915
0.999520099974011,1.01889323044894
0.99952010023816,1.01889338757447
0.999520100497324,1.01889354469787
0.999520100761473,1.01889370181915
0.999520101025621,1.0188938589383
0.999520101284786,1.01889401605532
0.999520101548935,1.01889417316809
0.999520101813083,1.01889433027872
0.999520102072248,1.01889448738723
0.999520102336396,1.01889464449149
0.999520102595561,1.01889480159574
0.99952010285971,1.01889495869574
0.999520103123858,1.01889511579362
0.999520103383023,1.01889527288936
0.999520103647172,1.01889542998085
0.999520103906336,1.01889558707021
0.999520104170485,1.01889574415745
0.999520104434633,1.01889590124255
0.999520104693798,1.0188960583234
0.999520104957947,1.01889621540426
0.999520105217111,1.01889637248085
0.99952010548126,1.01889652955532
0.999520105740424,1.01889668662553
0.999520106004573,1.01889684369574
0.999520106263738,1.0188970007617
0.999520106527886,1.01889715782553
0.999520106787051,1.01889731488511
0.9995201070512,1.01889747194468
0.999520107310364,1.018897629
0.999520107574513,1.01889778605319
0.999520107833678,1.01889794310426
0.999520108097826,1.01889810015106
0.999520108356991,1.01889825719574
0.999520108621139,1.0188984142383
0.999520108880304,1.01889857127872
0.999520109144453,1.01889872831702
0.999520109403617,1.01889888535106
0.999520109667766,1.01889904238298
0.99952010992693,1.01889919941277
0.999520110191079,1.01889935644043
0.999520110450244,1.01889951346383
0.999520110714392,1.01889967048511
0.999520110973557,1.01889982750426
0.999520111232722,1.01889998452128
0.99952011149687,1.01890014153617
0.999520111756035,1.01890029854681
0.999520112020183,1.01890045555532
0.999520112279348,1.0189006125617
0.999520112538513,1.01890076956383
0.999520112802661,1.01890092656596
0.999520113061826,1.01890108356383
0.999520113325975,1.01890124055957
0.999520113585139,1.01890139755106
0.999520113844304,1.01890155454255
0.999520114108453,1.01890171152979
0.999520114367617,1.01890186851489
0.999520114626782,1.01890202549787
0.99952011489093,1.0189021824766
0.999520115150095,1.01890233945532
0.999520115414244,1.01890249642979
0.999520115673408,1.01890265340213
0.999520115932573,1.01890281037021
0.999520116191738,1.0189029673383
0.999520116455886,1.01890312430213
0.999520116715051,1.01890328126383
0.999520116974216,1.01890343822128
0.999520117238364,1.01890359517872
0.999520117497529,1.01890375213191
0.999520117756693,1.01890390908298
0.999520118020842,1.01890406603191
0.999520118280007,1.01890422297872
0.999520118539171,1.01890437992128
0.999520118798336,1.0189045368617
0.999520119062485,1.0189046938
0.999520119321649,1.01890485073617
0.999520119580814,1.01890500766809
0.999520119839978,1.01890516459787
0.999520120104127,1.01890532152553
0.999520120363292,1.01890547845106
0.999520120622456,1.01890563537447
0.999520120881621,1.01890579229362
0.99952012114577,1.01890594921064
0.999520121404934,1.01890610612553
0.999520121664099,1.0189062630383
0.999520121923264,1.01890641994681
0.999520122182428,1.01890657685319
0.999520122446577,1.01890673375745
0.999520122705742,1.01890689065957
0.999520122964906,1.01890704755957
0.999520123224071,1.01890720445532
0.999520123483235,1.01890736134894
0.999520123747384,1.01890751824043
0.999520124006549,1.01890767512979
0.999520124265713,1.01890783201489
0.999520124524878,1.01890798889787
0.999520124784043,1.01890814577872
0.999520125043207,1.01890830265745
0.999520125302372,1.01890845953404
0.99952012556652,1.01890861640638
0.999520125825685,1.0189087732766
0.99952012608485,1.01890893014468
0.999520126344015,1.01890908701064
0.999520126603179,1.01890924387234
0.999520126862344,1.01890940073191
0.999520127121509,1.01890955758936
0.999520127380673,1.01890971444468
0.999520127639838,1.01890987129574
0.999520127899002,1.01891002814681
0.999520128163151,1.01891018499362
0.999520128422316,1.0189103418383
0.99952012868148,1.01891049867872
0.999520128940645,1.01891065551915
0.99952012919981,1.01891081235532
0.999520129458974,1.01891096918936
0.999520129718139,1.01891112602128
0.999520129977304,1.01891128284894
0.999520130236468,1.0189114396766
0.999520130495633,1.0189115965
0.999520130754798,1.01891175332128
0.999520131013962,1.0189119101383
0.999520131273127,1.01891206695532
0.999520131532291,1.01891222376808
0.999520131791456,1.01891238057872
0.999520132050621,1.01891253738723
0.999520132309786,1.01891269419149
0.99952013256895,1.01891285099574
0.999520132828115,1.01891300779574
0.999520133087279,1.01891316459362
0.999520133346444,1.01891332138936
0.999520133605609,1.01891347818085
0.999520133864773,1.01891363497021
0.999520134123938,1.01891379175745
0.999520134383103,1.01891394854255
0.999520134642267,1.01891410532553
0.999520134901432,1.01891426210426
0.999520135155613,1.01891441888085
0.999520135414777,1.01891457565532
0.999520135673942,1.01891473242766
0.999520135933107,1.01891488919574
0.999520136192271,1.01891504596383
0.999520136451436,1.01891520272766
0.999520136710601,1.01891535948936
0.999520136969765,1.01891551624681
0.99952013722893,1.01891567300426
0.999520137488095,1.01891582975745
0.999520137742275,1.01891598650851
0.99952013800144,1.01891614325745
0.999520138260605,1.01891630000213
0.999520138519769,1.01891645674681
0.999520138778934,1.01891661348723
0.999520139038099,1.01891677022553
0.999520139297263,1.0189169269617
0.999520139551444,1.01891708369362
0.999520139810609,1.0189172404234
0.999520140069773,1.01891739715106
0.999520140328938,1.0189175538766
0.999520140588103,1.0189177106
0.999520140842283,1.01891786731915
0.999520141101448,1.01891802403617
0.999520141360613,1.01891818075106
0.999520141619777,1.01891833746383
0.999520141878942,1.01891849417447
0.999520142133123,1.01891865088085
0.999520142392287,1.01891880758511
0.999520142651452,1.01891896428723
0.999520142910617,1.01891912098723
0.999520143164797,1.01891927768298
0.999520143423962,1.01891943437872
0.999520143683127,1.01891959107021
0.999520143942291,1.01891974775957
0.999520144196472,1.01891990444468
0.999520144455637,1.01892006112979
0.999520144714801,1.01892021781064
0.999520144973966,1.01892037448936
0.999520145228147,1.01892053116596
0.999520145487311,1.0189206878383
0.999520145746476,1.01892084450851
0.999520146000657,1.01892100117872
0.999520146259821,1.01892115784468
0.999520146518986,1.01892131450638
0.999520146778151,1.01892147116809
0.999520147032331,1.01892162782553
0.999520147291496,1.01892178448085
0.999520147550661,1.01892194113404
0.999520147804841,1.01892209778511
0.999520148064006,1.01892225443191
0.999520148323171,1.0189224110766
0.999520148577351,1.01892256771915
0.999520148836516,1.01892272435957
0.999520149090697,1.01892288099787
0.999520149349861,1.01892303763191
0.999520149609026,1.01892319426383
0.999520149863207,1.01892335089362
0.999520150122371,1.01892350752128
0.999520150381536,1.01892366414681
0.999520150635717,1.01892382076809
0.999520150894882,1.01892397738723
0.999520151149062,1.01892413400426
0.999520151408227,1.01892429061915
0.999520151667391,1.01892444722979
0.999520151921572,1.01892460384043
0.999520152180737,1.01892476044681
0.999520152434918,1.01892491705106
0.999520152694082,1.01892507365106
0.999520152948263,1.01892523025106
0.999520153207428,1.01892538684681
0.999520153466592,1.01892554344043
0.999520153720773,1.01892570003191
0.999520153979938,1.01892585661915
0.999520154234118,1.01892601320638
0.999520154493283,1.01892616978936
0.999520154747464,1.01892632637021
0.999520155006628,1.01892648294894
0.999520155260809,1.0189266395234
0.999520155519974,1.01892679609787
0.999520155774155,1.01892695266809
0.999520156033319,1.01892710923617
0.9995201562875,1.01892726580213
0.999520156546664,1.01892742236383
0.999520156800845,1.0189275789234
0.99952015706001,1.01892773548298
0.999520157314191,1.01892789203617
0.999520157573355,1.01892804858936
0.999520157827536,1.01892820514043
0.999520158086701,1.01892836168723
0.999520158340881,1.01892851823191
0.999520158600046,1.01892867477447
0.999520158854227,1.01892883131489
0.999520159108407,1.01892898785106
0.999520159367572,1.01892914438511
0.999520159621753,1.01892930091702
0.999520159880917,1.01892945744681
0.999520160135098,1.01892961397447
0.999520160394263,1.01892977049787
0.999520160648444,1.01892992702128
0.999520160902624,1.01893008354043
0.999520161161789,1.01893024005532
0.99952016141597,1.01893039657021
0.999520161675134,1.01893055308085
0.999520161929315,1.01893070959149
0.999520162183496,1.01893086609787
0.99952016244266,1.01893102260213
0.999520162696841,1.01893117910213
0.999520162951022,1.0189313356
0.999520163210186,1.01893149209787
0.999520163464367,1.01893164859149
0.999520163723532,1.01893180508085
0.999520163977713,1.01893196157021
0.999520164231893,1.01893211805532
0.999520164491058,1.01893227454043
0.999520164745239,1.01893243101915
0.999520164999419,1.01893258749787
0.999520165258584,1.01893274397447
0.999520165512765,1.01893290044681
0.999520165766945,1.01893305691702
0.999520166021126,1.01893321338511
0.999520166280291,1.01893336985106
0.999520166534472,1.01893352631489
0.999520166788652,1.01893368277447
0.999520167047817,1.01893383923191
0.999520167301998,1.01893399568723
0.999520167556178,1.01893415214043
0.999520167815343,1.01893430858936
0.999520168069524,1.01893446503617
0.999520168323704,1.01893462148298
0.999520168577885,1.01893477792553
0.99952016883705,1.01893493436383
0.999520169091231,1.01893509080213
0.999520169345411,1.01893524723617
0.999520169599592,1.01893540366809
0.999520169858757,1.01893556009787
0.999520170112937,1.01893571652553
0.999520170367118,1.01893587294894
0.999520170621299,1.01893602937234
0.99952017087548,1.01893618579149
0.999520171134644,1.01893634220851
0.999520171388825,1.01893649862128
0.999520171643006,1.01893665503404
0.999520171897186,1.01893681144255
0.999520172151367,1.01893696784894
0.999520172410532,1.01893712425319
0.999520172664712,1.01893728065532
0.999520172918893,1.01893743705319
0.999520173173074,1.01893759345106
0.999520173427255,1.01893774984468
0.999520173686419,1.01893790623617
0.9995201739406,1.0189380626234
0.999520174194781,1.01893821901064
0.999520174448961,1.01893837539362
0.999520174703142,1.01893853177447
0.999520174957323,1.01893868815319
0.999520175211503,1.01893884452979
0.999520175470668,1.01893900090213
0.999520175724849,1.01893915727447
0.99952017597903,1.01893931364255
0.99952017623321,1.01893947000851
0.999520176487391,1.01893962637021
0.999520176741572,1.01893978273191
0.999520176995752,1.01893993908936
0.999520177249933,1.01894009544468
0.999520177509098,1.01894025179787
0.999520177763279,1.01894040814894
0.999520178017459,1.01894056449574
0.99952017827164,1.01894072084255
0.999520178525821,1.01894087718511
0.999520178780001,1.01894103352553
0.999520179034182,1.0189411898617
0.999520179288363,1.01894134619787
0.999520179542544,1.01894150252979
0.999520179796724,1.01894165885957
0.999520180050905,1.01894181518723
0.999520180305086,1.01894197151277
0.999520180559266,1.01894212783617
0.999520180813447,1.01894228415532
0.999520181067628,1.01894244047234
0.999520181326792,1.01894259678723
0.999520181580973,1.0189427531
0.999520181835154,1.01894290940851
0.999520182089335,1.01894306571702
0.999520182343515,1.01894322202128
0.999520182597696,1.0189433783234
0.999520182851877,1.0189435346234
0.999520183106058,1.01894369091915
0.999520183360238,1.01894384721489
0.999520183614419,1.01894400350638
0.9995201838686,1.01894415979574
0.99952018412278,1.01894431608298
0.999520184376961,1.01894447236596
0.999520184631142,1.01894462864894
0.999520184885323,1.01894478492766
0.999520185134519,1.01894494120426
0.9995201853887,1.01894509747872
0.999520185642881,1.01894525374894
0.999520185897062,1.01894541001915
0.999520186151242,1.01894556628511
0.999520186405423,1.01894572254894
0.999520186659604,1.01894587881064
0.999520186913784,1.01894603506809
0.999520187167965,1.01894619132553
0.999520187422146,1.01894634757872
0.999520187676327,1.01894650382979
0.999520187930507,1.01894666007872
0.999520188184688,1.01894681632553
0.999520188438869,1.01894697256809
0.999520188693049,1.01894712880851
0.999520188942246,1.01894728504894
0.999520189196427,1.01894744128298
0.999520189450608,1.01894759751702
0.999520189704788,1.01894775374894
0.999520189958969,1.0189479099766
0.99952019021315,1.01894806620213
0.999520190467331,1.01894822242553
0.999520190721511,1.01894837864681
0.999520190975692,1.01894853486383
0.999520191224889,1.01894869108085
0.999520191479069,1.01894884729362
0.99952019173325,1.01894900350426
0.999520191987431,1.01894915971277
0.999520192241612,1.01894931591702
0.999520192495792,1.01894947212128
0.999520192749973,1.01894962832128
0.99952019299917,1.01894978451915
0.999520193253351,1.01894994071489
0.999520193507531,1.01895009690638
0.999520193761712,1.01895025309787
0.999520194015893,1.01895040928511
0.999520194265089,1.01895056547021
0.99952019451927,1.01895072165319
0.999520194773451,1.01895087783191
0.999520195027632,1.01895103401064
0.999520195281812,1.01895119018511
0.999520195531009,1.01895134635745
0.99952019578519,1.01895150252766
0.999520196039371,1.01895165869574
0.999520196293551,1.01895181485957
0.999520196547732,1.0189519710234
0.999520196796929,1.01895212718298
0.99952019705111,1.01895228334043
0.99952019730529,1.01895243949574
0.999520197559471,1.01895259564681
0.999520197808668,1.01895275179787
0.999520198062848,1.01895290794468
0.999520198317029,1.01895306408936
0.99952019857121,1.01895322023191
0.999520198820407,1.01895337637021
0.999520199074587,1.01895353250851
0.999520199328768,1.01895368864255
0.999520199582949,1.01895384477447
0.999520199832146,1.01895400090426
0.999520200086326,1.01895415702979
0.999520200340507,1.01895431315532
0.999520200594688,1.0189544692766
0.999520200843885,1.01895462539574
0.999520201098065,1.01895478151277
0.999520201352246,1.01895493762766
0.999520201601443,1.0189550937383
0.999520201855624,1.01895524984894
0.999520202109804,1.01895540595532
0.999520202359001,1.01895556205957
0.999520202613182,1.0189557181617
0.999520202867362,1.01895587425957
0.999520203116559,1.01895603035745
0.99952020337074,1.01895618645106
0.999520203624921,1.01895634254255
0.999520203874117,1.01895649863191
0.999520204128298,1.01895665471702
0.999520204382479,1.01895681080213
0.999520204631676,1.01895696688298
0.999520204885856,1.0189571229617
0.999520205140037,1.0189572790383
0.999520205389234,1.01895743511277
0.999520205643415,1.01895759118298
0.999520205897595,1.01895774725319
0.999520206146792,1.01895790331915
0.999520206400973,1.01895805938298
0.999520206650169,1.01895821544468
0.99952020690435,1.01895837150213
0.999520207158531,1.01895852755957
0.999520207407728,1.01895868361277
0.999520207661908,1.01895883966383
0.999520207911105,1.01895899571277
0.999520208165286,1.01895915175745
0.999520208419467,1.01895930780213
0.999520208668664,1.01895946384255
0.999520208922844,1.01895961988085
0.999520209172041,1.01895977591702
0.999520209426222,1.01895993195106
0.999520209675418,1.01896008798085
0.999520209929599,1.01896024401064
0.99952021018378,1.01896040003617
0.999520210432977,1.01896055605957
0.999520210687157,1.01896071208085
0.999520210936354,1.01896086809787
0.999520211190535,1.01896102411489
0.999520211439732,1.01896118012766
0.999520211693912,1.0189613361383
0.999520211943109,1.01896149214681
0.99952021219729,1.01896164815319
0.999520212451471,1.01896180415532
0.999520212700667,1.01896196015532
0.999520212954848,1.01896211615532
0.999520213204045,1.01896227215106
0.999520213458226,1.01896242814255
0.999520213707422,1.01896258413404
0.999520213961603,1.01896274012128
0.9995202142108,1.01896289610851
0.999520214464981,1.01896305209149
0.999520214714178,1.01896320807021
0.999520214968358,1.01896336404894
0.999520215217555,1.01896352002553
0.999520215471736,1.01896367599787
0.999520215720932,1.01896383196809
0.999520215970129,1.01896398793617
0.99952021622431,1.01896414390213
0.999520216473507,1.01896429986383
0.999520216727688,1.01896445582553
0.999520216976884,1.01896461178298
0.999520217231065,1.0189647677383
0.999520217480262,1.01896492369149
0.999520217734442,1.01896507964043
0.999520217983639,1.01896523558936
0.99952021823782,1.01896539153404
0.999520218487017,1.0189655474766
0.999520218736214,1.01896570341702
0.999520218990394,1.01896585935532
0.999520219239591,1.01896601528936
0.999520219493772,1.0189661712234
0.999520219742968,1.01896632715319
0.999520219997149,1.01896648308085
0.999520220246346,1.01896663900638
0.999520220495543,1.01896679492766
0.999520220749723,1.01896695084894
0.99952022099892,1.01896710676596
0.999520221253101,1.01896726268085
0.999520221502298,1.01896741859362
0.999520221751495,1.01896757450426
0.999520222005675,1.01896773041064
0.999520222254872,1.01896788631702
0.999520222504069,1.01896804221915
0.999520222758249,1.01896819811915
0.999520223007446,1.01896835401702
0.999520223261627,1.01896850991064
0.999520223510824,1.01896866580426
0.999520223760021,1.01896882169362
0.999520224014201,1.01896897758085
0.999520224263398,1.01896913346596
0.999520224512595,1.01896928934894
0.999520224766776,1.01896944522766
0.999520225015972,1.01896960110638
0.999520225265169,1.01896975698085
0.99952022551935,1.01896991285319
0.999520225768547,1.0189700687234
0.999520226017743,1.01897022458936
0.999520226271924,1.01897038045532
0.999520226521121,1.01897053631702
0.999520226770318,1.0189706921766
0.999520227024498,1.01897084803404
0.999520227273695,1.01897100388936
0.999520227522892,1.01897115974043
0.999520227777073,1.01897131559149
0.999520228026269,1.0189714714383
0.999520228275466,1.01897162728298
0.999520228524663,1.01897178312553
0.999520228778844,1.01897193896596
0.999520229028041,1.01897209480213
0.999520229277237,1.01897225063617
0.999520229526434,1.01897240647021
0.999520229780615,1.0189725623
0.999520230029812,1.01897271812553
0.999520230279008,1.01897287395106
0.999520230533189,1.01897302977234
0.999520230782386,1.01897318559362
0.999520231031583,1.01897334141064
0.999520231280779,1.01897349722553
0.99952023153496,1.01897365303617
0.999520231784157,1.01897380884681
0.999520232033354,1.01897396465319
0.999520232282551,1.01897412045745
0.999520232531747,1.01897427625957
0.999520232785928,1.01897443205957
0.999520233035125,1.01897458785745
0.999520233284322,1.01897474365106
0.999520233533518,1.01897489944468
0.999520233787699,1.01897505523404
0.999520234036896,1.01897521102128
0.999520234286093,1.01897536680426
0.999520234535289,1.01897552258723
0.999520234784486,1.01897567836596
0.999520235038667,1.01897583414468
0.999520235287864,1.01897598991915
0.999520235537061,1.01897614568936
0.999520235786257,1.01897630145957
0.999520236035454,1.01897645722766
0.999520236289635,1.01897661299149
0.999520236538832,1.01897676875319
0.999520236788028,1.01897692451277
0.999520237037225,1.01897708027021
0.999520237286422,1.01897723602553
0.999520237535619,1.0189773917766
0.999520237784815,1.01897754752553
0.999520238038996,1.01897770327234
0.999520238288193,1.01897785901702
0.99952023853739,1.01897801475957
0.999520238786587,1.0189781705
0.999520239035783,1.01897832623617
0.99952023928498,1.01897848197021
0.999520239534177,1.01897863770213
0.999520239788358,1.01897879343191
0.999520240037554,1.01897894915957
0.999520240286751,1.01897910488511
0.999520240535948,1.01897926060638
0.999520240785145,1.01897941632553
0.999520241034342,1.01897957204255
0.999520241283538,1.01897972775745
0.999520241532735,1.01897988347021
0.999520241781932,1.01898003917872
0.999520242036113,1.01898019488511
0.999520242285309,1.01898035058936
0.999520242534506,1.01898050629149
0.999520242783703,1.01898066199149
0.9995202430329,1.01898081768936
0.999520243282097,1.01898097338298
0.999520243531293,1.01898112907447
0.99952024378049,1.01898128476596
0.999520244029687,1.01898144045106
0.999520244278884,1.01898159613617
0.999520244528081,1.01898175181915
0.999520244777277,1.01898190749787
0.999520245026474,1.01898206317447
0.999520245275671,1.01898221884894
0.999520245529852,1.01898237452128
0.999520245779048,1.01898253019149
0.999520246028245,1.01898268585745
0.999520246277442,1.0189828415234
0.999520246526639,1.01898299718511
0.999520246775835,1.01898315284468
0.999520247025032,1.01898330850213
0.999520247274229,1.01898346415532
0.999520247523426,1.01898361980851
0.999520247772622,1.01898377545745
0.999520248021819,1.01898393110426
0.999520248271016,1.01898408674894
0.999520248520213,1.01898424239149
0.99952024876941,1.01898439803191
0.999520249018606,1.01898455366809
0.999520249267803,1.01898470930213
0.999520249517,1.01898486493617
0.999520249766197,1.01898502056383
0.999520250015394,1.01898517619149
0.99952025026459,1.01898533181702
0.999520250513787,1.0189854874383
0.999520250762984,1.01898564305745
0.999520251012181,1.0189857986766
0.999520251261378,1.01898595428936
0.999520251510574,1.01898610990213
0.999520251759771,1.01898626551277
0.999520252008968,1.01898642111915
0.999520252253181,1.0189865767234
0.999520252502378,1.01898673232553
0.999520252751574,1.01898688792553
0.999520253000771,1.0189870435234
0.999520253249968,1.01898719911702
0.999520253499165,1.01898735471064
0.999520253748361,1.0189875103
0.999520253997558,1.01898766588723
0.999520254246755,1.01898782147234
0.999520254495952,1.01898797705319
0.999520254745148,1.01898813263404
0.999520254994345,1.01898828821064
0.999520255243542,1.01898844378511
0.999520255492739,1.01898859935745
0.999520255736952,1.01898875492766
0.999520255986148,1.01898891049574
0.999520256235345,1.01898906605957
0.999520256484542,1.0189892216234
0.999520256733739,1.01898937718298
0.999520256982936,1.01898953274043
0.999520257232132,1.01898968829574
0.999520257481329,1.01898984384681
0.999520257730526,1.01898999939787
0.999520257974739,1.01899015494468
0.999520258223936,1.01899031048936
0.999520258473132,1.01899046603191
0.999520258722329,1.01899062157234
0.999520258971526,1.01899077710851
0.999520259220723,1.01899093264468
0.99952025946992,1.0189910881766
0.999520259714132,1.01899124370638
0.999520259963329,1.01899139923404
0.999520260212526,1.01899155475957
0.999520260461723,1.01899171028298
0.999520260710919,1.01899186580213
0.999520260960116,1.01899202131915
0.999520261209313,1.01899217683404
0.999520261453526,1.01899233234681
0.999520261702723,1.01899248785745
0.999520261951919,1.01899264336596
0.999520262201116,1.01899279887021
0.999520262450313,1.01899295437234
0.999520262694526,1.01899310987234
0.999520262943723,1.01899326537021
0.999520263192919,1.01899342086596
0.999520263442116,1.01899357635957
0.999520263691313,1.01899373184894
0.999520263935526,1.01899388733617
0.999520264184723,1.01899404282128
0.99952026443392,1.01899419830426
0.999520264683116,1.01899435378511
0.999520264932313,1.01899450926383
0.999520265176526,1.0189946647383
0.999520265425723,1.01899482021064
0.999520265674919,1.01899497568085
0.999520265924116,1.01899513114894
0.999520266168329,1.01899528661489
0.999520266417526,1.01899544207872
0.999520266666723,1.0189955975383
0.999520266915919,1.01899575299574
0.999520267160132,1.01899590845106
0.999520267409329,1.01899606390426
0.999520267658526,1.01899621935532
0.999520267907723,1.01899637480213
0.999520268151935,1.01899653024894
0.999520268401132,1.01899668569149
0.999520268650329,1.01899684113191
0.999520268899526,1.01899699657021
0.999520269143739,1.01899715200638
0.999520269392935,1.0189973074383
0.999520269642132,1.01899746287021
0.999520269886345,1.01899761829787
0.999520270135542,1.0189977737234
0.999520270384739,1.01899792914681
0.999520270633935,1.01899808456809
0.999520270878148,1.01899823998511
0.999520271127345,1.01899839540213
0.999520271376542,1.01899855081489
0.999520271620755,1.01899870622553
0.999520271869951,1.01899886163404
0.999520272119148,1.01899901704043
0.999520272363361,1.01899917244255
0.999520272612558,1.01899932784468
0.999520272861755,1.01899948324255
0.999520273105967,1.0189996386383
0.999520273355164,1.01899979403191
0.999520273604361,1.0189999494234
0.999520273848574,1.01900010481064
0.999520274097771,1.01900026019787
0.999520274346967,1.01900041558085
0.99952027459118,1.0190005709617
0.999520274840377,1.01900072634043
0.999520275089574,1.01900088171702
0.999520275333787,1.01900103709149
0.999520275582984,1.0190011924617
0.99952027583218,1.01900134782979
0.999520276076393,1.01900150319574
0.99952027632559,1.01900165855957
0.999520276569803,1.01900181392128
0.999520276819,1.01900196928085
0.999520277068196,1.01900212463617
0.999520277312409,1.01900227999149
0.999520277561606,1.01900243534255
0.999520277810803,1.01900259069149
0.999520278055016,1.0190027460383
0.999520278304212,1.01900290138085
0.999520278548425,1.0190030567234
0.999520278797622,1.0190032120617
0.999520279046819,1.01900336739787
0.999520279291032,1.01900352273191
0.999520279540228,1.01900367806383
0.999520279784441,1.01900383339362
0.999520280033638,1.01900398871915
0.999520280277851,1.01900414404468
0.999520280527048,1.01900429936596
0.999520280776244,1.01900445468511
0.999520281020457,1.01900461000213
0.999520281269654,1.01900476531489
0.999520281513867,1.01900492062766
0.999520281763064,1.01900507593617
0.999520282007276,1.01900523124468
0.999520282256473,1.01900538654894
0.999520282500686,1.01900554184894
0.999520282749883,1.01900569714894
0.99952028299908,1.01900585244681
0.999520283243293,1.01900600774043
0.999520283492489,1.01900616303191
0.999520283736702,1.0190063183234
0.999520283985899,1.01900647360851
0.999520284230112,1.01900662889362
0.999520284479309,1.0190067841766
0.999520284723521,1.01900693945532
0.999520284972718,1.01900709473404
0.999520285216931,1.01900725000851
0.999520285466128,1.01900740528085
0.999520285710341,1.01900756054894
0.999520285959538,1.01900771581702
0.99952028620375,1.01900787108298
0.999520286452947,1.01900802634468
0.99952028669716,1.01900818160426
0.999520286946357,1.0190083368617
0.99952028719057,1.01900849211702
0.999520287439766,1.01900864736809
0.999520287683979,1.01900880261915
0.999520287933176,1.01900895786596
0.999520288177389,1.01900911311277
0.999520288426586,1.01900926835532
0.999520288670798,1.01900942359362
0.999520288915011,1.01900957883191
0.999520289164208,1.01900973406809
0.999520289408421,1.0190098893
0.999520289657618,1.01901004452979
0.999520289901831,1.01901019975745
0.999520290151027,1.01901035498298
0.99952029039524,1.01901051020638
0.999520290644437,1.01901066542766
0.99952029088865,1.01901082064468
0.999520291132863,1.01901097585957
0.999520291382059,1.01901113107447
0.999520291626272,1.01901128628298
0.999520291875469,1.01901144149149
0.999520292119682,1.01901159669787
0.999520292368879,1.0190117519
0.999520292613092,1.01901190710213
0.999520292857304,1.0190120623
0.999520293106501,1.01901221749574
0.999520293350714,1.01901237268936
0.999520293599911,1.01901252787872
0.999520293844124,1.01901268306809
0.999520294088337,1.01901283825319
0.999520294337533,1.0190129934383
0.999520294581746,1.01901314861915
0.999520294830943,1.01901330379787
0.999520295075156,1.01901345897234
0.999520295319369,1.01901361414681
0.999520295568565,1.01901376931702
0.999520295812778,1.01901392448723
0.999520296056991,1.01901407965319
0.999520296306188,1.01901423481702
0.999520296550401,1.0190143899766
0.999520296794614,1.01901454513617
0.99952029704381,1.01901470029149
0.999520297288023,1.01901485544681
0.99952029753722,1.01901501059787
0.999520297781433,1.01901516574681
0.999520298025646,1.01901532089362
0.999520298274842,1.0190154760383
0.999520298519055,1.01901563117872
0.999520298763268,1.01901578631702
0.999520299012465,1.01901594145532
0.999520299256678,1.01901609658936
0.999520299500891,1.01901625172128
0.999520299745104,1.01901640684894
0.9995202999943,1.0190165619766
0.999520300238513,1.0190167171
0.999520300482726,1.0190168722234
0.999520300731923,1.01901702734255
0.999520300976136,1.01901718245957
0.999520301220348,1.01901733757447
0.999520301469545,1.01901749268511
0.999520301713758,1.01901764779574
0.999520301957971,1.01901780290213
0.999520302202184,1.01901795800638
0.999520302451381,1.01901811310851
0.999520302695593,1.01901826820851
0.999520302939806,1.01901842330638
0.999520303189003,1.01901857840213
0.999520303433216,1.01901873349362
0.999520303677429,1.01901888858298
0.999520303921641,1.01901904367021
0.999520304170838,1.01901919875532
0.999520304415051,1.0190193538383
0.999520304659264,1.01901950891915
0.999520304903477,1.01901966399574
0.999520305152674,1.01901981907234
0.999520305396887,1.01901997414468
0.999520305641099,1.01902012921489
0.999520305885312,1.01902028428298
0.999520306134509,1.01902043934681
0.999520306378722,1.01902059441064
0.999520306622935,1.01902074947021
0.999520306867148,1.01902090452979
0.999520307116344,1.01902105958511
0.999520307360557,1.0190212146383
0.99952030760477,1.01902136968723
0.999520307848983,1.01902152473617
0.999520308093196,1.01902167978298
0.999520308342392,1.01902183482553
0.999520308586605,1.01902198986596
0.999520308830818,1.01902214490426
0.999520309075031,1.01902229994043
0.999520309319244,1.01902245497447
0.999520309568441,1.01902261000426
0.999520309812653,1.01902276503404
0.999520310056866,1.01902292005957
0.999520310301079,1.01902307508298
0.999520310545292,1.01902323010426
0.999520310789505,1.0190233851234
0.999520311038702,1.0190235401383
0.999520311282915,1.01902369515319
0.999520311527127,1.01902385016383
0.99952031177134,1.01902400517234
0.999520312015553,1.01902416017872
0.999520312259766,1.01902431518298
0.999520312508963,1.01902447018511
0.999520312753176,1.01902462518511
0.999520312997388,1.01902478018085
0.999520313241601,1.01902493517447
0.999520313485814,1.01902509016596
0.999520313730027,1.01902524515532
0.99952031397424,1.01902540014255
0.999520314223437,1.01902555512766
0.999520314467649,1.01902571010851
0.999520314711862,1.01902586508936
0.999520314956075,1.01902602006596
0.999520315200288,1.01902617504043
0.999520315444501,1.01902633001277
0.999520315688714,1.01902648498298
0.999520315932927,1.01902663994894
0.999520316177139,1.01902679491489
0.999520316426336,1.0190269498766
0.999520316670549,1.01902710483617
0.999520316914762,1.01902725979362
0.999520317158975,1.01902741474894
0.999520317403187,1.0190275697
0.9995203176474,1.01902772465106
0.999520317891613,1.01902787959787
0.999520318135826,1.01902803454468
0.999520318380039,1.01902818948723
0.999520318624252,1.01902834442766
0.999520318868465,1.01902849936383
0.999520319112677,1.0190286543
0.99952031935689,1.01902880923404
0.999520319606087,1.01902896416383
0.9995203198503,1.01902911909149
0.999520320094513,1.01902927401702
0.999520320338726,1.01902942894043
0.999520320582938,1.0190295838617
0.999520320827151,1.01902973877872
0.999520321071364,1.01902989369574
0.999520321315577,1.01903004860851
0.99952032155979,1.01903020351915
0.999520321804003,1.01903035842766
0.999520322048216,1.01903051333404
0.999520322292428,1.0190306682383
0.999520322536641,1.0190308231383
0.999520322780854,1.0190309780383
0.999520323025067,1.01903113293404
0.99952032326928,1.01903128782766
0.999520323513493,1.01903144271915
0.999520323757705,1.01903159760851
0.999520324001918,1.01903175249362
0.999520324246131,1.01903190737872
0.999520324490344,1.01903206225957
0.999520324734557,1.0190322171383
0.99952032497877,1.01903237201489
0.999520325222983,1.01903252688936
0.999520325467195,1.0190326817617
0.999520325711408,1.01903283663191
0.999520325955621,1.01903299149787
0.999520326199834,1.0190331463617
0.999520326444047,1.0190333012234
0.99952032668826,1.01903345608298
0.999520326932473,1.01903361094043
0.999520327176685,1.01903376579574
0.999520327420898,1.01903392064894
0.999520327665111,1.01903407549787
0.999520327909324,1.01903423034468
0.999520328153537,1.01903438518936
0.999520328392766,1.01903454003191
0.999520328636978,1.01903469487234
0.999520328881191,1.01903484971064
0.999520329125404,1.01903500454468
0.999520329369617,1.01903515937872
0.99952032961383,1.01903531420851
0.999520329858043,1.01903546903617
0.999520330102255,1.0190356238617
0.999520330346468,1.01903577868511
0.999520330590681,1.01903593350426
0.999520330834894,1.0190360883234
0.999520331079107,1.0190362431383
0.99952033132332,1.01903639795106
0.999520331562549,1.0190365527617
0.999520331806761,1.01903670757021
0.999520332050974,1.0190368623766
0.999520332295187,1.01903701718085
0.9995203325394,1.01903717198085
0.999520332783613,1.01903732678085
0.999520333027826,1.0190374815766
0.999520333272039,1.01903763637021
0.999520333516251,1.0190377911617
0.99952033375548,1.01903794594894
0.999520333999693,1.01903810073617
0.999520334243906,1.01903825551915
0.999520334488119,1.01903841030213
0.999520334732332,1.01903856508085
0.999520334976544,1.01903871985745
0.999520335220757,1.01903887463192
0.999520335459986,1.01903902940213
0.999520335704199,1.01903918417234
0.999520335948412,1.0190393389383
0.999520336192625,1.01903949370426
0.999520336436838,1.01903964846596
0.999520336681051,1.01903980322553
0.99952033692028,1.01903995798298
0.999520337164492,1.01904011273617
0.999520337408705,1.01904026748936
0.999520337652918,1.0190404222383
0.999520337897131,1.01904057698723
0.999520338141344,1.01904073173191
0.999520338380573,1.01904088647447
0.999520338624786,1.01904104121489
0.999520338868998,1.01904119595106
0.999520339113211,1.01904135068723
0.999520339357424,1.01904150541915
0.999520339596653,1.01904166014894
0.999520339840866,1.0190418148766
0.999520340085079,1.01904196960213
0.999520340329291,1.01904212432553
0.999520340573504,1.01904227904681
0.999520340812733,1.01904243376383
0.999520341056946,1.01904258848085
0.999520341301159,1.01904274319362
0.999520341545372,1.01904289790426
0.999520341784601,1.01904305261277
0.999520342028814,1.01904320731915
0.999520342273026,1.0190433620234
0.999520342517239,1.0190435167234
0.999520342756468,1.0190436714234
0.999520343000681,1.01904382611915
0.999520343244894,1.01904398081277
0.999520343489107,1.01904413550426
0.999520343728336,1.01904429019362
0.999520343972548,1.01904444487872
0.999520344216761,1.01904459956383
0.999520344460974,1.01904475424468
0.999520344700203,1.0190449089234
0.999520344944416,1.01904506360213
0.999520345188629,1.0190452182766
0.999520345432842,1.01904537294681
0.99952034567207,1.01904552761702
0.999520345916283,1.01904568228511
0.999520346160496,1.01904583694894
0.999520346399725,1.01904599161064
0.999520346643938,1.01904614627021
0.999520346888151,1.01904630092766
0.999520347132364,1.01904645558298
0.999520347371593,1.01904661023617
0.999520347615805,1.01904676488511
0.999520347860018,1.01904691953404
0.999520348099247,1.01904707417872
0.99952034834346,1.01904722882128
0.999520348587673,1.0190473834617
0.999520348826902,1.0190475381
0.999520349071115,1.01904769273404
0.999520349315327,1.01904784736809
0.999520349554556,1.01904800199787
0.999520349798769,1.01904815662766
0.999520350042982,1.01904831125319
0.999520350282211,1.0190484658766
0.999520350526424,1.01904862049787
0.999520350770637,1.01904877511489
0.999520351009866,1.01904892973191
0.999520351254078,1.01904908434468
0.999520351498291,1.01904923895745
0.99952035173752,1.01904939356596
0.999520351981733,1.01904954817234
0.999520352225946,1.0190497027766
0.999520352465175,1.0190498573766
0.999520352709388,1.0190500119766
0.999520352948617,1.01905016657234
0.999520353192829,1.01905032116809
0.999520353437042,1.01905047575957
0.999520353676271,1.01905063034894
0.999520353920484,1.01905078493617
0.999520354159713,1.01905093951915
0.999520354403926,1.01905109410213
0.999520354648139,1.01905124868085
0.999520354887367,1.01905140325957
0.99952035513158,1.01905155783404
0.999520355370809,1.01905171240638
0.999520355615022,1.0190518669766
0.999520355859235,1.01905202154468
0.999520356098464,1.01905217610851
0.999520356342677,1.01905233067234
0.999520356581906,1.01905248523191
0.999520356826119,1.01905263978936
0.999520357070331,1.01905279434468
0.99952035730956,1.01905294889787
0.999520357553773,1.01905310344894
0.999520357793002,1.01905325799787
0.999520358037215,1.01905341254255
0.999520358276444,1.01905356708511
0.999520358520657,1.01905372162766
0.999520358759886,1.01905387616596
0.999520359004098,1.01905403070213
0.999520359243327,1.01905418523617
0.99952035948754,1.01905433976596
0.999520359731753,1.01905449429574
0.999520359970982,1.01905464882128
0.999520360215195,1.01905480334468
0.999520360454424,1.01905495786809
0.999520360698636,1.01905511238511
0.999520360937865,1.01905526690213
0.999520361182078,1.01905542141702
0.999520361421307,1.01905557592979
0.99952036166552,1.0190557304383
0.999520361904749,1.01905588494468
0.999520362148962,1.01905603945106
0.999520362388191,1.01905619395319
0.999520362632403,1.01905634845106
0.999520362871632,1.01905650294894
0.999520363115845,1.01905665744468
0.999520363355074,1.01905681193617
0.999520363599287,1.01905696642766
0.999520363838516,1.01905712091489
0.999520364082729,1.0190572754
0.999520364321958,1.01905742988298
0.99952036456617,1.01905758436383
0.999520364805399,1.01905773884043
0.999520365049612,1.01905789331702
0.999520365288841,1.01905804778936
0.99952036552807,1.01905820225957
0.999520365772283,1.01905835672766
0.999520366011512,1.01905851119362
0.999520366255725,1.01905866565745
0.999520366494954,1.01905882011915
0.999520366739166,1.01905897457872
0.999520366978395,1.01905912903404
0.999520367222608,1.01905928348723
0.999520367461837,1.0190594379383
0.999520367701066,1.01905959238723
0.999520367945279,1.01905974683404
0.999520368184508,1.01905990127872
0.999520368428721,1.01906005572128
0.99952036866795,1.01906021015957
0.999520368912162,1.01906036459574
0.999520369151391,1.01906051903191
0.99952036939062,1.01906067346383
0.999520369634833,1.01906082789362
0.999520369874062,1.01906098231915
0.999520370118275,1.01906113674468
0.999520370357504,1.01906129116809
0.999520370596733,1.01906144558723
0.999520370840945,1.01906160000426
0.999520371080174,1.01906175441915
0.999520371324387,1.01906190883191
0.999520371563616,1.01906206324255
0.999520371802845,1.01906221765106
0.999520372047058,1.01906237205745
0.999520372286287,1.01906252645957
0.999520372525516,1.01906268085957
0.999520372769729,1.01906283525957
0.999520373008957,1.01906298965532
0.99952037325317,1.01906314404894
0.999520373492399,1.0190632984383
0.999520373731628,1.01906345282766
0.999520373975841,1.01906360721277
0.99952037421507,1.01906376159787
0.999520374454299,1.01906391597872
0.999520374698512,1.01906407035745
0.999520374937741,1.01906422473404
0.99952037517697,1.01906437910851
0.999520375421182,1.01906453348085
0.999520375660411,1.01906468784894
0.99952037589964,1.01906484221702
0.999520376143853,1.01906499658085
0.999520376383082,1.01906515094255
0.999520376622311,1.01906530530213
0.999520376866524,1.01906545965957
0.999520377105753,1.01906561401489
0.999520377344982,1.01906576836809
0.99952037758421,1.01906592271702
0.999520377828423,1.01906607706596
0.999520378067652,1.01906623141064
0.999520378306881,1.01906638575319
0.999520378551094,1.01906654009362
0.999520378790323,1.01906669443191
0.999520379029552,1.01906684876809
0.999520379273765,1.0190670031
0.999520379512993,1.01906715743191
0.999520379752223,1.01906731175957
0.999520379991451,1.01906746608511
0.999520380235664,1.01906762040851
0.999520380474893,1.01906777472979
0.999520380714122,1.01906792904894
0.999520380953351,1.01906808336596
0.999520381197564,1.01906823767872
0.999520381436793,1.01906839198936
0.999520381676022,1.0190685463
0.99952038191525,1.01906870060638
0.999520382159463,1.01906885491064
0.999520382398692,1.01906900921277
0.999520382637921,1.01906916351277
0.99952038287715,1.01906931780851
0.999520383121363,1.01906947210426
0.999520383360592,1.01906962639574
0.999520383599821,1.01906978068511
0.99952038383905,1.01906993497234
0.999520384078279,1.01907008925745
0.999520384322491,1.01907024354043
0.99952038456172,1.01907039782128
0.999520384800949,1.01907055209787
0.999520385040178,1.01907070637447
0.999520385284391,1.01907086064681
0.99952038552362,1.01907101491702
0.999520385762849,1.01907116918511
0.999520386002078,1.01907132345106
0.999520386241307,1.01907147771489
0.99952038648552,1.0190716319766
0.999520386724748,1.01907178623404
0.999520386963977,1.01907194049149
0.999520387203206,1.01907209474468
0.999520387442435,1.01907224899574
0.999520387681664,1.01907240324468
0.999520387925877,1.01907255749149
0.999520388165106,1.01907271173617
0.999520388404335,1.0190728659766
0.999520388643564,1.01907302021702
0.999520388882793,1.01907317445319
0.999520389122021,1.01907332868723
0.999520389366234,1.01907348291915
0.999520389605463,1.01907363714894
0.999520389844692,1.0190737913766
0.999520390083921,1.01907394560213
0.99952039032315,1.01907409982553
0.999520390562379,1.01907425404468
0.999520390801608,1.0190744082617
0.999520391040837,1.01907456247872
0.99952039128505,1.01907471669149
0.999520391524279,1.01907487090213
0.999520391763507,1.01907502510851
0.999520392002736,1.01907517931489
0.999520392241965,1.01907533351915
0.999520392481194,1.01907548771915
0.999520392720423,1.01907564191702
0.999520392959652,1.01907579611489
0.999520393203865,1.01907595030851
0.999520393443094,1.0190761045
0.999520393682323,1.01907625868723
0.999520393921551,1.01907641287447
0.99952039416078,1.01907656705957
0.999520394400009,1.01907672124043
0.999520394639238,1.01907687541915
0.999520394878467,1.01907702959574
0.999520395117696,1.01907718377021
0.999520395356925,1.01907733794255
0.999520395596154,1.01907749211277
0.999520395835383,1.01907764628085
0.999520396074612,1.01907780044468
0.999520396318824,1.01907795460851
0.999520396558053,1.01907810876809
0.999520396797282,1.01907826292553
0.999520397036511,1.01907841708085
0.99952039727574,1.01907857123404
0.999520397514969,1.01907872538511
0.999520397754198,1.01907887953191
0.999520397993427,1.01907903367872
0.999520398232656,1.01907918782128
0.999520398471885,1.0190793419617
0.999520398711114,1.01907949610213
0.999520398950343,1.0190796502383
0.999520399189571,1.01907980437021
0.9995203994288,1.01907995850213
0.999520399668029,1.01908011263191
0.999520399907258,1.01908026675745
0.999520400146487,1.01908042088298
0.999520400385716,1.01908057500426
0.999520400624945,1.0190807291234
0.999520400864174,1.01908088324043
0.999520401103403,1.01908103735532
0.999520401342632,1.01908119146809
0.999520401581861,1.0190813455766
0.999520401821089,1.01908149968511
0.999520402060318,1.01908165378936
0.999520402299547,1.01908180789149
0.999520402538776,1.01908196199149
0.999520402778005,1.01908211608936
0.999520403017234,1.01908227018511
0.999520403256463,1.01908242427872
0.999520403495692,1.01908257837021
0.999520403734921,1.01908273245745
0.99952040397415,1.01908288654468
0.999520404213379,1.01908304062766
0.999520404452607,1.01908319470851
0.999520404691836,1.01908334878723
0.999520404931065,1.01908350286383
0.999520405170294,1.0190836569383
0.999520405409523,1.01908381100851
0.999520405643768,1.01908396507872
0.999520405882997,1.01908411914468
0.999520406122226,1.01908427320851
0.999520406361455,1.01908442727021
0.999520406600684,1.01908458132979
0.999520406839913,1.01908473538723
0.999520407079142,1.01908488944255
0.99952040731837,1.01908504349574
0.999520407557599,1.01908519754468
0.999520407796828,1.01908535159362
0.999520408036057,1.0190855056383
0.999520408275286,1.01908565968085
0.999520408509531,1.01908581372128
0.99952040874876,1.01908596775957
0.999520408987989,1.01908612179574
0.999520409227218,1.01908627582766
0.999520409466447,1.01908642985957
0.999520409705676,1.01908658388723
0.999520409944905,1.01908673791277
0.999520410184133,1.0190868919383
0.999520410423362,1.01908704595957
0.999520410657607,1.0190871999766
0.999520410896836,1.01908735399362
0.999520411136065,1.01908750800851
0.999520411375294,1.01908766201915
0.999520411614523,1.01908781602979
0.999520411853752,1.01908797003617
0.999520412092981,1.01908812404043
0.999520412327226,1.01908827804255
0.999520412566455,1.01908843204255
0.999520412805684,1.01908858604043
0.999520413044913,1.01908874003617
0.999520413284141,1.01908889402766
0.99952041352337,1.01908904801915
0.999520413762599,1.01908920200638
0.999520413996844,1.01908935599149
0.999520414236073,1.01908950997447
0.999520414475302,1.01908966395532
0.999520414714531,1.01908981793404
0.99952041495376,1.01908997191064
0.999520415188005,1.01909012588298
0.999520415427234,1.01909027985532
0.999520415666463,1.0190904338234
0.999520415905692,1.01909058779149
0.99952041614492,1.01909074175532
0.999520416379166,1.01909089571702
0.999520416618394,1.01909104967447
0.999520416857623,1.01909120363191
0.999520417096852,1.01909135758723
0.999520417336081,1.0190915115383
0.999520417570326,1.01909166548936
0.999520417809555,1.01909181943617
0.999520418048784,1.01909197338085
0.999520418288013,1.0190921273234
0.999520418527242,1.01909228126383
0.999520418761487,1.01909243520213
0.999520419000716,1.01909258913617
0.999520419239945,1.01909274307021
0.999520419479173,1.019092897
0.999520419713419,1.01909305092979
0.999520419952647,1.01909320485532
0.999520420191876,1.01909335877872
0.999520420431105,1.0190935127
0.99952042066535,1.01909366661915
0.999520420904579,1.01909382053404
0.999520421143808,1.01909397444894
0.999520421383037,1.01909412835957
0.999520421617282,1.01909428227021
0.999520421856511,1.0190944361766
0.99952042209574,1.01909459008085
0.999520422329985,1.01909474398298
0.999520422569213,1.01909489788298
0.999520422808442,1.01909505178085
0.999520423047671,1.01909520567447
0.999520423281916,1.01909535956809
0.999520423521145,1.01909551345745
0.999520423760374,1.01909566734681
0.999520423994619,1.01909582123192
0.999520424233848,1.01909597511489
0.999520424473077,1.01909612899574
0.999520424712306,1.01909628287234
0.999520424946551,1.01909643674894
0.99952042518578,1.0190965906234
0.999520425425009,1.01909674449362
0.999520425659254,1.0190968983617
0.999520425898483,1.01909705222979
0.999520426137712,1.01909720609362
0.999520426371956,1.01909735995532
0.999520426611185,1.01909751381489
0.999520426850414,1.01909766767021
0.999520427084659,1.01909782152553
0.999520427323888,1.0190979753766
0.999520427563117,1.01909812922766
0.999520427797362,1.01909828307447
0.999520428036591,1.01909843691915
0.999520428270836,1.0190985907617
0.999520428510065,1.01909874460213
0.999520428749294,1.01909889844043
0.999520428983539,1.0190990522766
0.999520429222768,1.01909920610851
0.999520429461996,1.01909935994043
0.999520429696242,1.01909951376809
0.99952042993547,1.01909966759362
0.999520430174699,1.01909982141702
0.999520430408944,1.0190999752383
0.999520430648173,1.01910012905745
0.999520430882418,1.01910028287447
0.999520431121647,1.01910043668936
0.999520431360876,1.0191005905
0.999520431595121,1.01910074430851
0.99952043183435,1.01910089811702
0.999520432068595,1.01910105192128
0.999520432307824,1.0191012057234
0.999520432547053,1.0191013595234
0.999520432781298,1.01910151332128
0.999520433020527,1.01910166711489
0.999520433254772,1.01910182090851
0.999520433494,1.01910197469787
0.999520433728246,1.01910212848723
0.999520433967474,1.01910228227234
0.999520434206703,1.01910243605532
0.999520434440948,1.01910258983617
0.999520434680177,1.01910274361489
0.999520434914422,1.01910289739149
0.999520435153651,1.01910305116596
0.999520435387896,1.01910320493617
0.999520435627125,1.01910335870638
0.99952043586137,1.01910351247234
0.999520436100599,1.01910366623617
0.999520436339828,1.01910381999787
0.999520436574073,1.01910397375745
0.999520436813302,1.01910412751489
0.999520437047547,1.01910428127021
0.999520437286776,1.01910443502128
0.99952043752102,1.01910458877234
0.999520437760249,1.01910474251915
0.999520437994494,1.01910489626596
0.999520438233723,1.01910505000851
0.999520438467968,1.01910520374894
0.999520438707197,1.01910535748723
0.999520438941442,1.0191055112234
0.999520439180671,1.01910566495532
0.999520439414916,1.01910581868723
0.999520439654145,1.01910597241489
0.99952043988839,1.01910612614255
0.999520440127619,1.01910627986596
0.999520440361864,1.01910643358723
0.999520440601093,1.01910658730638
0.999520440835338,1.0191067410234
0.999520441074567,1.0191068947383
0.999520441308812,1.01910704845106
0.999520441548041,1.01910720215957
0.999520441782285,1.01910735586808
0.999520442021514,1.01910750957234
0.999520442255759,1.01910766327447
0.999520442490004,1.01910781697447
0.999520442729233,1.01910797067234
0.999520442963478,1.01910812436809
0.999520443202707,1.0191082780617
0.999520443436952,1.01910843175319
0.999520443676181,1.01910858544043
0.999520443910426,1.01910873912766
0.999520444149655,1.01910889281064
0.9995204443839,1.01910904649149
0.999520444618145,1.01910920017234
0.999520444857374,1.01910935384894
0.999520445091619,1.01910950752128
0.999520445330848,1.01910966119362
0.999520445565093,1.01910981486383
0.999520445804322,1.01910996852979
0.999520446038566,1.01911012219574
0.999520446272812,1.01911027585745
0.99952044651204,1.01911042951702
0.999520446746285,1.0191105831766
0.999520446985514,1.01911073683191
0.999520447219759,1.01911089048298
0.999520447454004,1.01911104413404
0.999520447693233,1.01911119778298
0.999520447927478,1.01911135142766
0.999520448166707,1.01911150507234
0.999520448400952,1.01911165871277
0.999520448635197,1.01911181235106
0.999520448874426,1.01911196598936
0.999520449108671,1.0191121196234
0.999520449342916,1.01911227325319
0.999520449582145,1.01911242688298
0.99952044981639,1.01911258051064
0.999520450055619,1.01911273413404
0.999520450289864,1.01911288775745
0.999520450524109,1.0191130413766
0.999520450763338,1.01911319499362
0.999520450997582,1.01911334861064
0.999520451231828,1.0191135022234
0.999520451471056,1.01911365583191
0.999520451705301,1.01911380944043
0.999520451939546,1.01911396304681
0.999520452178775,1.01911411664894
0.99952045241302,1.01911427025106
0.999520452647265,1.01911442384894
0.999520452886494,1.01911457744468
0.999520453120739,1.01911473104043
0.999520453354984,1.01911488463191
0.999520453594213,1.01911503822128
0.999520453828458,1.01911519180638
0.999520454062703,1.01911534539149
0.999520454301932,1.01911549897447
0.999520454536177,1.01911565255319
0.999520454770422,1.01911580612979
0.999520455004667,1.01911595970638
0.999520455243896,1.01911611327872
0.999520455478141,1.01911626684894
0.999520455712386,1.01911642041702
0.999520455951615,1.01911657398298
0.999520456185859,1.01911672754468
0.999520456420104,1.01911688110638
0.999520456654349,1.01911703466383
0.999520456893578,1.01911718822128
0.999520457127823,1.01911734177447
0.999520457362068,1.01911749532553
0.999520457596313,1.01911764887447
0.999520457835542,1.01911780242128
0.999520458069787,1.01911795596596
0.999520458304032,1.01911810950851
0.999520458538277,1.01911826304681
0.999520458777506,1.01911841658511
0.999520459011751,1.01911857011915
0.999520459245996,1.01911872365319
0.999520459480241,1.01911887718298
0.99952045971947,1.01911903071064
0.999520459953715,1.01911918423617
0.99952046018796,1.01911933775957
0.999520460422205,1.01911949127872
0.999520460661434,1.01911964479787
0.999520460895679,1.01911979831489
0.999520461129924,1.01911995182766
0.999520461364169,1.0191201053383
0.999520461598414,1.01912025884894
0.999520461837642,1.01912041235532
0.999520462071887,1.01912056585957
0.999520462306132,1.0191207193617
0.999520462540378,1.01912087285957
0.999520462774622,1.01912102635745
0.999520463013851,1.01912117985319
0.999520463248096,1.01912133334468
0.999520463482341,1.01912148683617
0.999520463716586,1.0191216403234
0.999520463950831,1.01912179380851
0.99952046419006,1.01912194729149
0.999520464424305,1.01912210077234
0.99952046465855,1.01912225425106
0.999520464892795,1.01912240772766
0.99952046512704,1.0191225612
0.999520465361285,1.01912271467234
0.999520465600514,1.01912286814043
0.999520465834759,1.01912302160638
0.999520466069004,1.01912317507234
0.999520466303249,1.01912332853404
0.999520466537494,1.01912348199362
0.999520466771739,1.01912363545106
0.999520467005984,1.01912378890426
0.999520467245213,1.01912394235745
0.999520467479458,1.01912409580851
0.999520467713703,1.01912424925532
0.999520467947948,1.01912440270213
0.999520468182193,1.01912455614468
0.999520468416438,1.01912470958511
0.999520468650683,1.0191248630234
0.999520468884928,1.01912501645957
0.999520469124156,1.01912516989362
0.999520469358401,1.01912532332553
0.999520469592646,1.01912547675319
0.999520469826891,1.01912563018085
0.999520470061136,1.01912578360426
0.999520470295381,1.01912593702553
0.999520470529626,1.01912609044681
0.999520470763871,1.01912624386383
0.999520470998116,1.01912639727872
0.999520471232361,1.01912655069149
0.999520471466606,1.0191267041
0.999520471705835,1.01912685750851
0.99952047194008,1.01912701091489
0.999520472174325,1.01912716431702
0.99952047240857,1.01912731771915
0.999520472642815,1.01912747111702
0.99952047287706,1.01912762451277
0.999520473111305,1.01912777790638
0.99952047334555,1.01912793129787
0.999520473579795,1.01912808468723
0.99952047381404,1.01912823807447
0.999520474048285,1.01912839145745
0.99952047428253,1.01912854484043
0.999520474516775,1.01912869821915
0.99952047475102,1.01912885159787
0.999520474985265,1.01912900497234
0.99952047521951,1.01912915834468
0.999520475453755,1.01912931171489
0.999520475688,1.01912946508298
0.999520475922245,1.01912961844894
0.99952047615649,1.01912977181277
0.999520476390735,1.01912992517234
0.99952047662498,1.01913007853191
0.999520476859225,1.01913023188723
0.999520477093469,1.01913038524043
0.999520477327715,1.01913053859362
0.999520477561959,1.01913069194255
0.999520477796204,1.01913084528936
0.999520478030449,1.01913099863404
0.999520478264694,1.01913115197447
0.999520478498939,1.01913130531489
0.999520478733184,1.01913145865319
0.999520478967429,1.01913161198723
0.999520479201674,1.01913176532128
0.999520479435919,1.01913191865106
0.999520479670164,1.01913207197872
0.999520479904409,1.01913222530426
0.999520480138654,1.01913237862766
0.999520480372899,1.01913253194894
0.999520480607144,1.01913268526809
0.999520480841389,1.01913283858511
0.999520481075634,1.01913299189787
0.999520481309879,1.01913314521064
0.999520481544124,1.01913329851915
0.999520481778369,1.01913345182553
0.999520482012614,1.01913360513191
0.999520482246859,1.01913375843404
0.999520482481104,1.01913391173404
0.999520482715349,1.01913406503191
0.999520482949594,1.01913421832553
0.999520483183839,1.01913437161915
0.999520483418084,1.01913452491064
0.999520483647345,1.01913467819787
0.99952048388159,1.01913483148298
0.999520484115835,1.01913498476809
0.99952048435008,1.01913513804894
0.999520484584325,1.01913529132766
0.99952048481857,1.01913544460426
0.999520485052815,1.01913559787872
0.99952048528706,1.01913575115106
0.999520485521305,1.01913590441915
0.99952048575555,1.01913605768723
0.999520485984811,1.01913621095106
0.999520486219056,1.01913636421489
0.999520486453301,1.01913651747447
0.999520486687546,1.01913667073191
0.999520486921791,1.01913682398723
0.999520487156036,1.01913697724043
0.999520487390281,1.01913713049149
0.999520487624526,1.01913728374043
0.999520487853787,1.01913743698723
0.999520488088032,1.01913759022979
0.999520488322276,1.01913774347234
0.999520488556522,1.01913789671064
0.999520488790766,1.01913804994894
0.999520489025012,1.01913820318298
0.999520489259256,1.01913835641489
0.999520489488517,1.01913850964468
0.999520489722762,1.01913866287234
0.999520489957007,1.01913881609787
0.999520490191252,1.01913896931915
0.999520490425497,1.01913912254043
0.999520490659742,1.01913927575745
0.999520490889003,1.01913942897447
0.999520491123248,1.01913958218723
0.999520491357493,1.01913973539787
0.999520491591738,1.01913988860638
0.999520491825983,1.01914004181277
0.999520492060228,1.01914019501702
0.999520492289489,1.01914034821915
0.999520492523734,1.01914050141915
0.999520492757979,1.01914065461489
0.999520492992224,1.01914080781064
0.999520493226469,1.01914096100213
0.99952049345573,1.01914111419362
0.999520493689975,1.01914126738085
0.99952049392422,1.01914142056596
0.999520494158465,1.01914157374894
0.99952049439271,1.01914172692979
0.999520494621971,1.01914188010851
0.999520494856216,1.01914203328511
0.999520495090461,1.01914218645745
0.999520495324706,1.01914233962979
0.999520495553967,1.01914249279787
0.999520495788212,1.01914264596596
0.999520496022457,1.01914279912979
0.999520496256702,1.01914295229149
0.999520496485963,1.01914310545106
0.999520496720208,1.01914325860851
0.999520496954453,1.01914341176383
0.999520497188698,1.01914356491702
0.999520497417959,1.01914371806809
0.999520497652204,1.01914387121489
0.999520497886449,1.0191440243617
0.999520498120694,1.01914417750426
0.999520498349955,1.01914433064681
0.9995204985842,1.01914448378511
0.999520498818445,1.01914463692128
0.999520499047706,1.01914479005532
0.999520499281951,1.01914494318723
0.999520499516196,1.01914509631702
0.999520499750441,1.01914524944255
0.999520499979702,1.01914540256809
0.999520500213947,1.01914555569149
0.999520500448192,1.01914570881064
0.999520500677453,1.01914586192766
0.999520500911698,1.01914601504468
0.999520501145943,1.01914616815745
0.999520501380188,1.01914632126809
0.999520501609449,1.0191464743766
0.999520501843694,1.01914662748298
0.999520502077939,1.01914678058511
0.9995205023072,1.01914693368723
0.999520502541445,1.01914708678723
0.99952050277569,1.01914723988298
0.999520503004951,1.01914739297872
0.999520503239196,1.01914754607021
0.999520503473441,1.01914769915957
0.999520503702702,1.01914785224681
0.999520503936947,1.01914800533191
0.999520504171192,1.01914815841489
0.999520504400453,1.01914831149574
0.999520504634698,1.01914846457447
0.999520504863959,1.01914861765106
0.999520505098204,1.0191487707234
0.999520505332449,1.01914892379574
0.99952050556171,1.01914907686383
0.999520505795955,1.01914922992979
0.9995205060302,1.01914938299362
0.999520506259461,1.01914953605745
0.999520506493706,1.01914968911702
0.999520506727951,1.01914984217234
0.999520506957212,1.01914999522766
0.999520507191457,1.01915014828085
0.999520507420718,1.01915030133191
0.999520507654963,1.01915045437872
0.999520507889208,1.01915060742553
0.999520508118469,1.01915076046809
0.999520508352714,1.01915091350851
0.999520508581975,1.01915106654681
0.99952050881622,1.01915121958298
0.999520509050465,1.01915137261702
0.999520509279726,1.01915152564894
0.999520509513971,1.01915167867872
0.999520509743232,1.01915183170638
0.999520509977477,1.01915198472979
0.999520510206738,1.01915213775319
0.999520510440983,1.01915229077234
0.999520510675228,1.01915244379149
0.999520510904489,1.01915259680638
0.999520511138734,1.01915274981915
0.999520511367995,1.01915290282979
0.99952051160224,1.0191530558383
0.999520511831501,1.01915320884468
0.999520512065746,1.01915336184894
0.999520512295007,1.01915351484894
0.999520512529252,1.01915366784894
0.999520512763497,1.01915382084681
0.999520512992758,1.01915397384043
0.999520513227003,1.01915412683191
0.999520513456264,1.0191542798234
0.999520513690509,1.01915443281064
0.99952051391977,1.01915458579574
0.999520514154015,1.01915473877872
0.999520514383276,1.01915489175957
0.999520514617521,1.01915504473617
0.999520514846782,1.01915519771277
0.999520515081027,1.01915535068723
0.999520515310288,1.01915550365745
0.999520515544533,1.01915565662766
0.999520515773794,1.01915580959362
0.999520516008039,1.01915596255745
0.9995205162373,1.01915611551915
0.999520516471545,1.01915626847872
0.999520516700806,1.01915642143617
0.999520516935051,1.01915657439149
0.999520517164312,1.01915672734468
0.999520517398557,1.01915688029574
0.999520517627818,1.01915703324255
0.999520517862063,1.01915718618936
0.999520518091324,1.01915733913191
0.999520518325569,1.01915749207447
0.99952051855483,1.01915764501277
0.999520518789075,1.01915779794894
0.999520519018336,1.01915795088298
0.999520519247597,1.01915810381489
0.999520519481842,1.01915825674468
0.999520519711103,1.01915840967234
0.999520519945348,1.01915856259574
0.999520520174609,1.01915871551915
0.999520520408854,1.01915886844043
0.999520520638115,1.01915902135745
0.99952052087236,1.01915917427234
0.999520521101621,1.01915932718723
0.999520521330882,1.01915948009787
0.999520521565127,1.01915963300638
0.999520521794388,1.01915978591277
0.999520522028633,1.01915993881702
0.999520522257894,1.01916009171915
0.999520522492139,1.01916024461702
0.9995205227214,1.01916039751489
0.999520522950661,1.01916055041064
0.999520523184906,1.01916070330213
0.999520523414168,1.01916085619362
0.999520523648412,1.01916100908085
0.999520523877673,1.01916116196596
0.999520524106935,1.01916131484894
0.999520524341179,1.01916146772979
0.99952052457044,1.01916162060851
0.999520524799702,1.01916177348511
0.999520525033947,1.01916192635957
0.999520525263208,1.01916207922979
0.999520525497453,1.0191622321
0.999520525726714,1.01916238496809
0.999520525955975,1.01916253783191
0.99952052619022,1.01916269069362
0.999520526419481,1.01916284355532
0.999520526648742,1.01916299641277
0.999520526882987,1.01916314926809
0.999520527112248,1.01916330212128
0.999520527341509,1.01916345497234
0.999520527575754,1.01916360781915
0.999520527805015,1.01916376066596
0.999520528034276,1.01916391351064
0.999520528268521,1.01916406635106
0.999520528497782,1.01916421919149
0.999520528727043,1.01916437202766
0.999520528961288,1.01916452486383
0.999520529190549,1.01916467769574
0.99952052941981,1.01916483052553
0.999520529654055,1.01916498335319
0.999520529883316,1.01916513617872
0.999520530112577,1.01916528900213
0.999520530346822,1.01916544182128
0.999520530576083,1.01916559464043
0.999520530805344,1.01916574745745
0.999520531039589,1.01916590027021
0.99952053126885,1.01916605308298
0.999520531498111,1.01916620589149
0.999520531732356,1.01916635869787
0.999520531961617,1.01916651150213
0.999520532190878,1.01916666430638
0.999520532420139,1.01916681710638
0.999520532654384,1.01916696990426
0.999520532883645,1.01916712269787
0.999520533112906,1.01916727549149
0.999520533342167,1.01916742828298
0.999520533576412,1.01916758107021
0.999520533805673,1.01916773385745
0.999520534034934,1.01916788664043
0.999520534269179,1.0191680394234
0.99952053449844,1.01916819220213
0.999520534727701,1.01916834497872
0.999520534956962,1.01916849775319
0.999520535191207,1.01916865052553
0.999520535420468,1.01916880329574
0.999520535649729,1.01916895606383
0.99952053587899,1.01916910882766
0.999520536108252,1.01916926159149
0.999520536342496,1.01916941435319
0.999520536571758,1.01916956711064
0.999520536801019,1.01916971986809
0.99952053703028,1.01916987262128
0.999520537264525,1.01917002537234
0.999520537493786,1.01917017812128
0.999520537723047,1.01917033086809
0.999520537952308,1.01917048361277
0.999520538181569,1.01917063635532
0.999520538415814,1.01917078909574
0.999520538645075,1.01917094183404
0.999520538874336,1.01917109456808
0.999520539103597,1.01917124730213
0.999520539332858,1.01917140003191
0.999520539567103,1.0191715527617
0.999520539796364,1.01917170548723
0.999520540025625,1.01917185821064
0.999520540254886,1.01917201093404
0.999520540484147,1.01917216365319
0.999520540718392,1.01917231637021
0.999520540947653,1.01917246908298
0.999520541176914,1.01917262179574
0.999520541406175,1.01917277450638
0.999520541635436,1.01917292721489
0.999520541864697,1.01917307991915
0.999520542093958,1.0191732326234
0.999520542328203,1.0191733853234
0.999520542557464,1.01917353802128
0.999520542786725,1.01917369071915
0.999520543015986,1.01917384341277
0.999520543245247,1.01917399610426
0.999520543474508,1.01917414879362
0.999520543703769,1.01917430148085
0.999520543938014,1.01917445416596
0.999520544167275,1.01917460684681
0.999520544396536,1.01917475952766
0.999520544625798,1.01917491220638
0.999520544855059,1.01917506488085
0.99952054508432,1.01917521755532
0.999520545313581,1.01917537022553
0.999520545542842,1.01917552289362
0.999520545777087,1.01917567555957
0.999520546006348,1.0191758282234
0.999520546235609,1.01917598088511
0.99952054646487,1.01917613354468
0.999520546694131,1.01917628620213
0.999520546923392,1.01917643885745
0.999520547152653,1.01917659151064
0.999520547381914,1.01917674415957
0.999520547611175,1.01917689680851
0.999520547840436,1.01917704945319
0.999520548069697,1.01917720209787
0.999520548303942,1.0191773547383
0.999520548533203,1.0191775073766
0.999520548762464,1.01917766001277
0.999520548991725,1.01917781264681
0.999520549220986,1.01917796527872
0.999520549450247,1.01917811790851
0.999520549679508,1.01917827053617
0.999520549908769,1.0191784231617
0.99952055013803,1.01917857578298
0.999520550367291,1.01917872840426
0.999520550596552,1.01917888102128
0.999520550825813,1.0191790336383
0.999520551055075,1.01917918625106
0.999520551284335,1.0191793388617
0.999520551513597,1.01917949147234
0.999520551742858,1.01917964407872
0.999520551972119,1.01917979668298
0.99952055220138,1.01917994928511
0.999520552430641,1.01918010188511
0.999520552659902,1.01918025448085
0.999520552889163,1.0191804070766
0.999520553118424,1.01918055967021
0.999520553347685,1.01918071225957
0.999520553576946,1.01918086484894
0.999520553806207,1.01918101743404
0.999520554035468,1.01918117001702
0.999520554264729,1.0191813226
0.99952055449399,1.01918147517872
0.999520554723251,1.01918162775532
0.999520554952512,1.01918178032979
0.999520555181773,1.01918193290213
0.999520555411034,1.01918208547021
0.999520555640295,1.0191822380383
0.999520555869556,1.01918239060426
0.999520556098817,1.01918254316809
0.999520556328078,1.01918269572766
0.99952055655734,1.01918284828511
0.999520556786601,1.01918300084255
0.999520557015862,1.01918315339574
0.999520557245123,1.01918330594681
0.999520557474384,1.01918345849574
0.999520557703645,1.01918361104468
0.999520557932906,1.01918376358723
0.999520558162167,1.01918391612979
0.999520558391428,1.01918406867021
0.999520558620689,1.01918422120851
0.99952055884995,1.01918437374468
0.999520559079211,1.0191845262766
0.999520559308472,1.01918467880851
0.999520559532749,1.01918483133617
0.99952055976201,1.01918498386383
0.999520559991271,1.01918513638723
0.999520560220532,1.01918528890851
0.999520560449793,1.01918544142766
0.999520560679054,1.01918559394468
0.999520560908315,1.01918574645957
0.999520561137576,1.01918589897234
0.999520561366837,1.01918605148298
0.999520561596098,1.01918620399149
0.999520561825359,1.01918635649574
0.999520562049637,1.019186509
0.999520562278898,1.0191866615
0.999520562508159,1.019186814
0.99952056273742,1.01918696649574
0.999520562966681,1.01918711899149
0.999520563195942,1.01918727148298
0.999520563425203,1.01918742397234
0.999520563654464,1.01918757645957
0.999520563878741,1.01918772894468
0.999520564108002,1.01918788142766
0.999520564337263,1.01918803390851
0.999520564566524,1.01918818638511
0.999520564795785,1.0191883388617
0.999520565025046,1.01918849133617
0.999520565254307,1.01918864380638
0.999520565478584,1.0191887962766
0.999520565707845,1.01918894874255
0.999520565937106,1.01918910120638
0.999520566166367,1.01918925367021
0.999520566395628,1.01918940612979
0.99952056662489,1.01918955858723
0.999520566849167,1.01918971104255
0.999520567078428,1.01918986349574
0.999520567307689,1.01919001594681
0.99952056753695,1.01919016839574
0.999520567766211,1.01919032084043
0.999520567995472,1.01919047328511
0.999520568219749,1.01919062572553
0.99952056844901,1.01919077816596
0.999520568678271,1.01919093060213
0.999520568907532,1.0191910830383
0.999520569136793,1.01919123547021
0.99952056936107,1.0191913879
0.999520569590331,1.01919154032766
0.999520569819592,1.01919169275319
0.999520570048853,1.0191918451766
0.999520570278114,1.01919199759787
0.999520570502391,1.01919215001702
0.999520570731652,1.01919230243404
0.999520570960914,1.01919245484681
0.999520571190175,1.01919260725957
0.999520571414452,1.01919275967021
0.999520571643713,1.0191929120766
0.999520571872974,1.01919306448085
0.999520572102235,1.01919321688511
0.999520572326512,1.01919336928511
0.999520572555773,1.01919352168298
0.999520572785034,1.01919367407872
0.999520573014295,1.01919382647234
0.999520573238572,1.01919397886383
0.999520573467833,1.01919413125319
0.999520573697094,1.01919428364043
0.999520573926355,1.01919443602553
0.999520574150632,1.01919458840638
0.999520574379893,1.01919474078723
0.999520574609154,1.01919489316383
0.999520574838415,1.01919504554043
0.999520575062693,1.01919519791277
0.999520575291954,1.01919535028298
0.999520575521215,1.01919550265319
0.999520575745492,1.01919565501915
0.999520575974753,1.01919580738298
0.999520576204014,1.01919595974468
0.999520576433275,1.01919611210426
0.999520576657552,1.0191962644617
0.999520576886813,1.01919641681702
0.999520577116074,1.01919656916809
0.999520577340351,1.01919672151915
0.999520577569612,1.01919687386809
0.999520577798873,1.01919702621277
0.99952057802315,1.01919717855532
0.999520578252411,1.01919733089787
0.999520578481672,1.01919748323617
0.999520578705949,1.01919763557234
0.999520578935211,1.01919778790851
0.999520579164471,1.01919794024043
0.999520579388749,1.01919809257021
0.99952057961801,1.01919824489787
0.999520579847271,1.01919839722128
0.999520580071548,1.01919854954468
0.999520580300809,1.01919870186596
0.99952058053007,1.01919885418511
0.999520580754347,1.0191990065
0.999520580983608,1.01919915881489
0.999520581212869,1.01919931112553
0.999520581437146,1.01919946343617
0.999520581666407,1.01919961574255
0.999520581895668,1.01919976804681
0.999520582119945,1.01919992034894
0.999520582349206,1.01920007264894
0.999520582573484,1.01920022494681
0.999520582802745,1.01920037724255
0.999520583032006,1.01920052953617
0.999520583256283,1.01920068182766
0.999520583485544,1.01920083411702
0.999520583714805,1.01920098640213
0.999520583939082,1.01920113868723
0.999520584168343,1.01920129097021
0.99952058439262,1.01920144324894
0.999520584621881,1.01920159552553
0.999520584851142,1.01920174780213
0.999520585075419,1.01920190007447
0.99952058530468,1.01920205234468
0.999520585528957,1.01920220461277
0.999520585758218,1.01920235687872
0.999520585982495,1.01920250914255
0.999520586211757,1.01920266140426
0.999520586441018,1.01920281366383
0.999520586665295,1.01920296592128
0.999520586894556,1.0192031181766
0.999520587118833,1.01920327042766
0.999520587348094,1.01920342267872
0.999520587572371,1.01920357492553
0.999520587801632,1.01920372717234
0.999520588025909,1.01920387941489
0.99952058825517,1.01920403165745
0.999520588484431,1.01920418389574
0.999520588708708,1.01920433613191
0.999520588937969,1.01920448836596
0.999520589162247,1.01920464059787
0.999520589391508,1.01920479282766
0.999520589615785,1.01920494505532
0.999520589845046,1.01920509728085
0.999520590069323,1.01920524950426
0.999520590298584,1.0192054017234
0.999520590522861,1.01920555394255
0.999520590752122,1.01920570615745
0.999520590976399,1.01920585837234
0.99952059120566,1.01920601058298
0.999520591429937,1.01920616279362
0.999520591659198,1.019206315
0.999520591883475,1.01920646720426
0.999520592112736,1.01920661940638
0.999520592337014,1.01920677160851
0.999520592566274,1.01920692380638
0.999520592790552,1.019207076
0.999520593019813,1.01920722819362
0.99952059324409,1.01920738038511
0.999520593473351,1.01920753257447
0.999520593697628,1.0192076847617
0.999520593926889,1.01920783694468
0.999520594151166,1.01920798912766
0.999520594380427,1.01920814130638
0.999520594604704,1.01920829348511
0.999520594833965,1.01920844565957
0.999520595058242,1.01920859783191
0.999520595287503,1.01920875000426
0.999520595511781,1.01920890217234
0.999520595736058,1.0192090543383
0.999520595965319,1.01920920650213
0.999520596189596,1.01920935866383
0.999520596418857,1.0192095108234
0.999520596643134,1.01920966298085
0.999520596872395,1.01920981513404
0.999520597096672,1.01920996728723
0.999520597320949,1.0192101194383
0.99952059755021,1.01921027158511
0.999520597774487,1.01921042373192
0.999520598003748,1.01921057587447
0.999520598228025,1.01921072801702
0.999520598457286,1.01921088015532
0.999520598681564,1.01921103229149
0.999520598905841,1.01921118442553
0.999520599135102,1.01921133655957
0.999520599359379,1.01921148868936
0.99952059958864,1.01921164081702
0.999520599812917,1.01921179294043
0.999520600037194,1.01921194506383
0.999520600266455,1.01921209718511
0.999520600490732,1.01921224930426
0.999520600719993,1.01921240142128
0.99952060094427,1.01921255353404
0.999520601168547,1.01921270564681
0.999520601397809,1.01921285775532
0.999520601622086,1.01921300986383
0.999520601846363,1.01921316196809
0.999520602075624,1.01921331407021
0.999520602299901,1.01921346617021
0.999520602529162,1.01921361827021
0.999520602753439,1.01921377036596
0.999520602977716,1.01921392245957
0.999520603206977,1.01921407455106
0.999520603431254,1.01921422664043
0.999520603655531,1.01921437872553
0.999520603884792,1.01921453081064
0.99952060410907,1.01921468289362
0.999520604333347,1.01921483497447
0.999520604562608,1.01921498705106
0.999520604786885,1.01921513912766
0.999520605011162,1.0192152912
0.999520605240423,1.01921544327234
0.9995206054647,1.01921559534043
0.999520605688977,1.01921574740638
0.999520605918238,1.01921589947021
0.999520606142515,1.01921605153404
0.999520606366792,1.01921620359362
0.999520606591069,1.01921635565106
0.99952060682033,1.01921650770638
0.999520607044608,1.01921665975745
0.999520607268885,1.01921681180851
0.999520607498146,1.01921696385745
0.999520607722423,1.01921711590426
0.9995206079467,1.01921726794681
0.999520608175961,1.01921741998936
0.999520608400238,1.01921757202979
0.999520608624515,1.01921772406596
0.999520608848792,1.0192178761
0.999520609078053,1.01921802813404
0.99952060930233,1.01921818016383
0.999520609526607,1.01921833219149
0.999520609750885,1.01921848421702
0.999520609980146,1.01921863624255
0.999520610204423,1.01921878826383
0.9995206104287,1.01921894028298
0.999520610652977,1.01921909229787
0.999520610882238,1.01921924431277
0.999520611106515,1.01921939632553
0.999520611330792,1.01921954833617
0.999520611555069,1.01921970034255
0.99952061178433,1.01921985234894
0.999520612008607,1.01922000435319
0.999520612232885,1.01922015635319
0.999520612457162,1.01922030835319
0.999520612686423,1.01922046034894
0.9995206129107,1.01922061234255
0.999520613134977,1.01922076433404
0.999520613359254,1.01922091632553
0.999520613583531,1.01922106831277
0.999520613812792,1.01922122029787
0.999520614037069,1.01922137228085
0.999520614261346,1.0192215242617
0.999520614485624,1.01922167624043
0.999520614709901,1.01922182821489
0.999520614939162,1.01922198018936
0.999520615163439,1.0192221321617
0.999520615387716,1.01922228413191
0.999520615611993,1.01922243609787
0.99952061583627,1.01922258806383
0.999520616065531,1.01922274002553
0.999520616289808,1.01922289198723
0.999520616514085,1.01922304394468
0.999520616738362,1.0192231959
0.999520616962639,1.01922334785319
0.999520617186917,1.01922349980638
0.999520617416178,1.01922365175532
0.999520617640455,1.01922380370213
0.999520617864732,1.01922395564681
0.999520618089009,1.01922410758936
0.999520618313286,1.01922425952979
0.999520618537563,1.01922441146596
0.999520618766824,1.01922456340213
0.999520618991101,1.01922471533617
0.999520619215378,1.01922486726809
0.999520619439656,1.01922501919574
0.999520619663933,1.0192251711234
0.99952061988821,1.01922532304681
0.999520620112487,1.01922547496809
0.999520620336764,1.01922562688936
0.999520620566025,1.01922577880638
0.999520620790302,1.01922593072128
0.999520621014579,1.01922608263617
0.999520621238856,1.01922623454681
0.999520621463133,1.01922638645532
0.99952062168741,1.0192265383617
0.999520621911688,1.01922669026596
0.999520622135965,1.01922684216809
0.999520622360242,1.01922699406596
0.999520622589503,1.01922714596383
0.99952062281378,1.01922729785957
0.999520623038057,1.01922744975319
0.999520623262334,1.01922760164255
0.999520623486611,1.01922775353191
0.999520623710888,1.01922790541702
0.999520623935165,1.01922805730213
0.999520624159443,1.01922820918298
0.99952062438372,1.0192283610617
0.999520624607997,1.01922851294043
0.999520624832274,1.01922866481489
0.999520625056551,1.01922881668723
0.999520625280828,1.01922896855745
0.999520625505105,1.01922912042553
0.999520625734366,1.01922927229149
0.999520625958643,1.01922942415532
0.99952062618292,1.01922957601702
0.999520626407198,1.0192297278766
0.999520626631475,1.01922987973191
0.999520626855752,1.01923003158723
0.999520627080029,1.01923018344043
0.999520627304306,1.01923033528936
0.999520627528583,1.0192304871383
0.99952062775286,1.01923063898298
0.999520627977137,1.01923079082766
0.999520628201414,1.01923094266809
0.999520628425691,1.01923109450638
0.999520628649969,1.01923124634468
0.999520628874246,1.01923139817872
0.999520629098523,1.01923155001064
0.9995206293228,1.01923170184043
0.999520629547077,1.01923185366809
0.999520629771354,1.01923200549362
0.999520629995631,1.01923215731702
0.999520630219908,1.0192323091383
0.999520630444185,1.01923246095532
0.999520630668463,1.01923261277234
0.99952063089274,1.01923276458723
0.999520631117017,1.0192329164
0.999520631341294,1.01923306820851
0.999520631565571,1.01923322001702
0.999520631789848,1.01923337182128
0.999520632014125,1.01923352362553
0.999520632238402,1.01923367542553
0.999520632462679,1.0192338272234
0.999520632686957,1.01923397902128
0.999520632911234,1.01923413081489
0.999520633135511,1.01923428260638
0.999520633359788,1.01923443439574
0.999520633579081,1.01923458618298
0.999520633803358,1.01923473796809
0.999520634027635,1.01923488975106
0.999520634251912,1.01923504153191
0.999520634476189,1.01923519331064
0.999520634700466,1.01923534508511
0.999520634924744,1.01923549685957
0.999520635149021,1.01923564863191
0.999520635373298,1.0192358004
0.999520635597575,1.01923595216809
0.999520635821852,1.01923610393191
0.999520636046129,1.01923625569574
0.999520636270406,1.01923640745532
0.999520636494683,1.01923655921489
0.999520636713977,1.01923671097021
0.999520636938254,1.0192368627234
0.999520637162531,1.01923701447447
0.999520637386808,1.01923716622553
0.999520637611085,1.01923731797234
0.999520637835362,1.01923746971702
0.999520638059639,1.01923762145957
0.999520638283916,1.0192377732
0.999520638508193,1.01923792493617
0.999520638727487,1.01923807667234
0.999520638951764,1.01923822840638
0.999520639176041,1.0192383801383
0.999520639400318,1.01923853186596
0.999520639624595,1.01923868359362
0.999520639848872,1.01923883531915
0.999520640073149,1.01923898704043
0.999520640297426,1.01923913875957
0.999520640516719,1.01923929047872
0.999520640740997,1.01923944219362
0.999520640965274,1.01923959390851
0.999520641189551,1.01923974561915
0.999520641413828,1.01923989732766
0.999520641638105,1.01924004903404
0.999520641862382,1.0192402007383
0.999520642081675,1.01924035244043
0.999520642305952,1.01924050414043
0.999520642530229,1.0192406558383
0.999520642754507,1.01924080753404
0.999520642978784,1.01924095922766
0.999520643198077,1.01924111091915
0.999520643422354,1.01924126260638
0.999520643646631,1.01924141429362
0.999520643870908,1.01924156597872
0.999520644095185,1.01924171765957
0.999520644319462,1.01924186934043
0.999520644538755,1.01924202101702
0.999520644763033,1.01924217269362
0.99952064498731,1.01924232436596
0.999520645211587,1.01924247603617
0.999520645435864,1.01924262770638
0.999520645655157,1.01924277937234
0.999520645879434,1.01924293103617
0.999520646103711,1.01924308269787
0.999520646327988,1.01924323435745
0.999520646547281,1.01924338601489
0.999520646771559,1.01924353767021
0.999520646995836,1.0192436893234
0.999520647220113,1.01924384097447
0.99952064744439,1.0192439926234
0.999520647663683,1.01924414427021
0.99952064788796,1.01924429591277
0.999520648112237,1.01924444755532
0.999520648336514,1.01924459919574
0.999520648555807,1.01924475083191
0.999520648780085,1.01924490246809
0.999520649004362,1.0192450541
0.999520649228639,1.01924520573191
0.999520649447932,1.01924535735957
0.999520649672209,1.01924550898723
0.999520649896486,1.01924566061064
0.999520650115779,1.01924581223191
0.999520650340057,1.01924596385106
0.999520650564334,1.01924611546809
0.999520650788611,1.01924626708298
0.999520651007904,1.01924641869787
0.999520651232181,1.01924657030638
0.999520651456458,1.01924672191489
0.999520651675751,1.01924687352128
0.999520651900028,1.01924702512553
0.999520652124306,1.01924717672766
0.999520652348583,1.01924732832766
0.999520652567876,1.0192474799234
0.999520652792153,1.01924763151915
0.99952065301643,1.01924778311277
0.999520653235723,1.01924793470213
0.99952065346,1.01924808629149
0.999520653684277,1.0192482378766
0.99952065390357,1.0192483894617
0.999520654127848,1.01924854104255
0.999520654352125,1.01924869262128
0.999520654571418,1.0192488442
0.999520654795695,1.01924899577447
0.999520655019972,1.01924914734681
0.999520655239265,1.01924929891702
0.999520655463542,1.01924945048511
0.99952065568782,1.01924960205106
0.999520655907113,1.01924975361489
0.99952065613139,1.0192499051766
0.999520656355667,1.01925005673617
0.99952065657496,1.01925020829362
0.999520656799237,1.01925035984894
0.999520657023514,1.0192505114
0.999520657242807,1.01925066295106
0.999520657467085,1.0192508145
0.999520657691362,1.01925096604468
0.999520657910655,1.01925111758936
0.999520658134932,1.01925126913191
0.999520658354225,1.01925142067021
0.999520658578502,1.01925157220638
0.999520658802779,1.01925172374255
0.999520659022072,1.01925187527447
0.99952065924635,1.01925202680426
0.999520659465643,1.01925217833404
0.99952065968992,1.01925232985957
0.999520659914197,1.01925248138298
0.99952066013349,1.01925263290426
0.999520660357767,1.0192527844234
0.99952066057706,1.01925293594043
0.999520660801337,1.01925308745532
0.999520661025615,1.01925323896809
0.999520661244908,1.01925339047872
0.999520661469185,1.01925354198723
0.999520661688478,1.01925369349362
0.999520661912755,1.01925384499574
0.999520662132048,1.01925399649787
0.999520662356325,1.01925414799787
0.999520662580603,1.01925429949362
0.999520662799896,1.01925445098936
0.999520663024173,1.01925460248085
0.999520663243466,1.01925475397234
0.999520663467743,1.01925490545957
0.999520663687036,1.01925505694681
0.999520663911313,1.01925520842979
0.999520664130606,1.01925535991064
0.999520664354884,1.01925551139149
0.999520664579161,1.01925566286809
0.999520664798454,1.01925581434255
0.999520665022731,1.01925596581489
0.999520665242024,1.01925611728511
0.999520665466301,1.01925626875319
0.999520665685594,1.01925642021915
0.999520665909872,1.01925657168298
0.999520666129165,1.01925672314468
0.999520666353442,1.01925687460426
0.999520666572735,1.0192570260617
0.999520666797012,1.01925717751489
0.999520667016305,1.01925732896809
0.999520667240582,1.01925748041915
0.999520667459876,1.01925763186596
0.999520667684153,1.01925778331277
0.999520667903446,1.01925793475745
0.999520668127723,1.01925808619787
0.999520668347016,1.0192582376383
0.999520668571293,1.01925838907447
0.999520668790586,1.01925854050851
0.999520669014863,1.01925869194255
0.999520669234157,1.01925884337234
0.999520669458434,1.0192589948
0.999520669677727,1.01925914622553
0.999520669902004,1.01925929765106
0.999520670121297,1.01925944907234
0.999520670345574,1.01925960049149
0.999520670564867,1.01925975190851
0.999520670784161,1.0192599033234
0.999520671008438,1.01926005473617
0.999520671227731,1.01926020614681
0.999520671452008,1.01926035755532
0.999520671671301,1.01926050895957
0.999520671895578,1.01926066036383
0.999520672114871,1.01926081176596
0.999520672339149,1.01926096316596
0.999520672558442,1.0192611145617
0.999520672777735,1.01926126595745
0.999520673002012,1.01926141734894
0.999520673221305,1.01926156874043
0.999520673445582,1.01926172012766
0.999520673664875,1.01926187151489
0.999520673884169,1.01926202289787
0.999520674108446,1.01926217428085
0.999520674327739,1.01926232565957
0.999520674552016,1.01926247703617
0.999520674771309,1.01926262841064
0.999520674995586,1.01926277978511
0.999520675214879,1.01926293115532
0.999520675434173,1.0192630825234
0.99952067565845,1.01926323388936
0.999520675877743,1.01926338525319
0.999520676097036,1.01926353661489
0.999520676321313,1.01926368797447
0.999520676540606,1.01926383933191
0.999520676764883,1.01926399068723
0.999520676984176,1.01926414204043
0.99952067720347,1.01926429338936
0.999520677427747,1.0192644447383
0.99952067764704,1.01926459608511
0.999520677866333,1.01926474742979
0.99952067809061,1.01926489877021
0.999520678309903,1.01926505011064
0.99952067853418,1.01926520144681
0.999520678753474,1.01926535278298
0.999520678972767,1.01926550411489
0.999520679197044,1.01926565544681
0.999520679416337,1.01926580677447
0.99952067963563,1.0192659581
0.999520679859907,1.01926610942553
0.9995206800792,1.01926626074681
0.999520680298494,1.01926641206596
0.999520680522771,1.01926656338298
0.999520680742064,1.0192667147
0.999520680961357,1.01926686601277
0.999520681185634,1.0192670173234
0.999520681404927,1.01926716863191
0.99952068162422,1.0192673199383
0.999520681843514,1.01926747124255
0.999520682067791,1.01926762254468
0.999520682287084,1.01926777384468
0.999520682506377,1.01926792514043
0.999520682730654,1.01926807643617
0.999520682949947,1.01926822772979
0.999520683169241,1.01926837902128
0.999520683393518,1.01926853030851
0.999520683612811,1.01926868159574
0.999520683832104,1.01926883288085
0.999520684051397,1.0192689841617
0.999520684275674,1.01926913544255
0.999520684494967,1.01926928671915
0.999520684714261,1.01926943799574
0.999520684933554,1.01926958926808
0.999520685157831,1.0192697405383
0.999520685377124,1.01926989180851
0.999520685596417,1.01927004307447
0.99952068581571,1.0192701943383
0.999520686039988,1.01927034560213
0.999520686259281,1.0192704968617
0.999520686478574,1.01927064811915
0.999520686697867,1.01927079937447
0.999520686922144,1.01927095062766
0.999520687141437,1.01927110187872
0.999520687360731,1.01927125312766
0.999520687580024,1.01927140437447
0.999520687804301,1.01927155561915
0.999520688023594,1.0192717068617
0.999520688242887,1.01927185810213
0.99952068846218,1.01927200934043
0.999520688686457,1.01927216057447
0.999520688905751,1.01927231180851
0.999520689125044,1.01927246304043
0.999520689344337,1.01927261426809
0.99952068956363,1.01927276549574
0.999520689787907,1.01927291672128
0.9995206900072,1.01927306794255
0.999520690226493,1.01927321916383
0.999520690445787,1.01927337038085
0.99952069066508,1.01927352159787
0.999520690889357,1.01927367281064
0.99952069110865,1.0192738240234
0.999520691327943,1.01927397523191
0.999520691547236,1.0192741264383
0.99952069176653,1.01927427764255
0.999520691985823,1.01927442884681
0.9995206922101,1.01927458004681
0.999520692429393,1.01927473124468
0.999520692648686,1.01927488244043
0.999520692867979,1.01927503363404
0.999520693087273,1.01927518482553
0.999520693306566,1.01927533601489
0.999520693530843,1.01927548720213
0.999520693750136,1.01927563838723
0.999520693969429,1.01927578957021
0.999520694188722,1.01927594075106
0.999520694408015,1.01927609192979
0.999520694627309,1.01927624310638
0.999520694846602,1.01927639427872
0.999520695070879,1.01927654545106
0.999520695290172,1.01927669662128
0.999520695509465,1.01927684778936
0.999520695728758,1.01927699895319
0.999520695948052,1.01927715011702
0.999520696167345,1.0192773012766
0.999520696386638,1.01927745243617
0.999520696605931,1.01927760359149
0.999520696830208,1.01927775474681
0.999520697049501,1.01927790589787
0.999520697268795,1.01927805704894
0.999520697488088,1.01927820819574
0.999520697707381,1.01927835934043
0.999520697926674,1.01927851048511
0.999520698145967,1.01927866162553
0.99952069836526,1.01927881276383
0.999520698584554,1.0192789639
0.999520698803847,1.01927911503617
0.99952069902314,1.01927926616808
0.999520699247417,1.01927941729787
0.99952069946671,1.01927956842553
0.999520699686003,1.01927971955106
0.999520699905296,1.01927987067447
0.99952070012459,1.01928002179574
0.999520700343883,1.01928017291489
0.999520700563176,1.01928032403191
0.999520700782469,1.01928047514468
0.999520701001762,1.01928062625745
0.999520701221056,1.01928077736809
0.999520701440349,1.0192809284766
0.999520701659642,1.01928107958085
0.999520701878935,1.01928123068511
0.999520702098228,1.01928138178723
0.999520702317521,1.01928153288511
0.999520702536815,1.01928168398298
0.999520702756108,1.01928183507872
0.999520702975401,1.01928198617021
0.999520703194694,1.0192821372617
0.999520703413987,1.01928228834894
0.99952070363328,1.01928243943617
0.999520703857558,1.01928259051915
0.999520704076851,1.0192827416
0.999520704296144,1.01928289268085
0.999520704515437,1.01928304375745
0.99952070473473,1.01928319483191
0.999520704954023,1.01928334590426
0.999520705173316,1.0192834969766
0.99952070539261,1.01928364804468
0.999520705611903,1.01928379911064
0.999520705831196,1.01928395017447
0.999520706050489,1.01928410123617
0.999520706264798,1.01928425229574
0.999520706484092,1.01928440335319
0.999520706703385,1.01928455440851
0.999520706922678,1.0192847054617
0.999520707141971,1.01928485651277
0.999520707361264,1.0192850075617
0.999520707580557,1.01928515860851
0.999520707799851,1.01928530965319
0.999520708019144,1.01928546069574
0.999520708238437,1.01928561173404
0.99952070845773,1.01928576277234
0.999520708677023,1.01928591380851
0.999520708896316,1.01928606484043
0.99952070911561,1.01928621587234
0.999520709334903,1.01928636690213
0.999520709554196,1.01928651792766
0.999520709773489,1.01928666895319
0.999520709992782,1.01928681997447
0.999520710212076,1.01928697099574
0.999520710431369,1.01928712201277
0.999520710650662,1.01928727302979
0.999520710864971,1.01928742404255
0.999520711084264,1.01928757505532
0.999520711303557,1.01928772606383
0.99952071152285,1.01928787707021
0.999520711742144,1.01928802807447
0.999520711961437,1.01928817907872
0.99952071218073,1.01928833007872
0.999520712400023,1.0192884810766
0.999520712619316,1.01928863207234
0.99952071283861,1.01928878306596
0.999520713057903,1.01928893405957
0.999520713272212,1.01928908504894
0.999520713491505,1.01928923603617
0.999520713710798,1.01928938702128
0.999520713930091,1.01928953800426
0.999520714149385,1.01928968898511
0.999520714368678,1.01928983996383
0.999520714587971,1.01928999094043
0.999520714807264,1.01929014191277
0.999520715021573,1.01929029288511
0.999520715240866,1.01929044385532
0.99952071546016,1.0192905948234
0.999520715679453,1.01929074578936
0.999520715898746,1.01929089675106
0.999520716118039,1.01929104771277
0.999520716337332,1.01929119867234
0.999520716551642,1.01929134962766
0.999520716770935,1.01929150058298
0.999520716990228,1.01929165153617
0.999520717209521,1.01929180248511
0.999520717428814,1.01929195343404
0.999520717648107,1.01929210437872
0.999520717862417,1.0192922553234
0.99952071808171,1.01929240626383
0.999520718301003,1.01929255720426
0.999520718520296,1.01929270814043
0.999520718739589,1.01929285907447
0.999520718958883,1.01929301000851
0.999520719173192,1.0192931609383
0.999520719392485,1.01929331186596
0.999520719611778,1.01929346279362
0.999520719831071,1.01929361371702
0.999520720050364,1.0192937646383
0.999520720264674,1.01929391555745
0.999520720483967,1.01929406647447
0.99952072070326,1.01929421738936
0.999520720922553,1.01929436830426
0.999520721141846,1.01929451921489
0.999520721356156,1.0192946701234
0.999520721575449,1.01929482102979
0.999520721794742,1.01929497193404
0.999520722014035,1.01929512283617
0.999520722228344,1.01929527373617
0.999520722447637,1.01929542463404
0.999520722666931,1.01929557552766
0.999520722886224,1.01929572642128
0.999520723100533,1.01929587731277
0.999520723319826,1.01929602820213
0.999520723539119,1.01929617908936
0.999520723758413,1.01929632997234
0.999520723977706,1.01929648085532
0.999520724192015,1.01929663173617
0.999520724411308,1.01929678261489
0.999520724630601,1.01929693348936
0.999520724844911,1.01929708436383
0.999520725064204,1.01929723523617
0.999520725283497,1.01929738610426


==> plots/2_fd_vs_vs_1e-8_5.txt <==
0.00988988185849371,0.0100052056205745
0.0196819053028273,0.0199114121115532
0.0293770386263719,0.0297195990495745
0.0389762405413806,0.0394307363189362
0.0484804602736338,0.0490457842061702
0.0578906376564855,0.0585656934968085
0.0672077032242629,0.0679914055682979
0.0764325783023754,0.0773238524829787
0.0855661751015611,0.0865639570810638
0.0946093968051555,0.0957126330708511
0.103563137660297,0.104770785120213
0.11242828306465,0.113739308944894
0.121205709656608,0.122619091398511
0.129896285399032,0.131411010558511
0.138500869665963,0.140115935814255
0.147020313330347,0.148734727952979
0.155455458843271,0.157268239244043
0.16380714032119,0.165717313524255
0.172076183626661,0.174082786280213
0.18026340645108,0.182365484731915
0.188369618393925,0.190566227914043
0.196395621044989,0.198685826757234
0.204342208061137,0.206725084167872
0.212210165246545,0.214684795108511
0.220000270630447,0.22256574667234
0.227713294543393,0.230368718170213
0.235349999693504,0.238094481197872
0.242911141241224,0.245743799714894
0.250397466876581,0.25331743012766
0.257809716889451,0.260816121351064
0.265148624245322,0.268240614891489
0.272414914658053,0.275591644923404
0.279609306659154,0.282869938351064
0.28673251167105,0.290076214885106
0.293785234076853,0.297211187121277
0.300768171289645,0.3042755606
0.307682013822245,0.311270033878723
0.314527445353501,0.318195298608511
0.321305142799561,0.325052039589362
0.328015776376165,0.331840934851064
0.334660009669427,0.338562655712766
0.341238499698125,0.345217866851064
0.347751896980493,0.35180722636383
0.35420084559751,0.358331385840426
0.3605859832572,0.364790990419149
0.366907941358421,0.371186678859575
0.373167345050675,0.377519083597872
0.379364813299894,0.383788830808511
0.385500958945258,0.389996540478723
0.391576388762991,0.396142826455319
0.397591703525666,0.402228296510638
0.403547498061518,0.408253552406383
0.409444361311256,0.414219189948936
0.415282876390367,0.420125799048936
0.421063620642941,0.425973963778723
0.426787165700978,0.431764262434043
0.432454077540211,0.437497267585106
0.438064916535922,0.443173546138298
0.443620237518767,0.448793659393617
0.449120589829097,0.454358163091489
0.454566517372282,0.459867607478723
0.459958558671042,0.465322537353191
0.46529724691977,0.470723492123404
0.470583110037862,0.47607100586383
0.475816670719556,0.481365607357447
0.480998446487759,0.486607820161702
0.486128949744384,0.491798162651064
0.491208687822181,0.49693714807234
0.496238163033085,0.502025284587234
0.501217872719052,0.507063075338298
0.5061483092999,0.512051018482979
0.511029960322655,0.516989607255319
0.515863308511387,0.521879330004255
0.520648831815557,0.526720670246808
0.525387003454872,0.531514106717021
0.530078291959153,0.536260113412766
0.534723161238113,0.540959159640426
0.539322070586344,0.54561171006383
0.543875474782987,0.550218224748936
0.548383824086758,0.554779159206383
0.552847564305716,0.559294964444681
0.557267136842122,0.563766087006383
0.56164297872234,0.568192969014894
0.565975522656648,0.572576048221277
0.570265197064153,0.576915758044681
0.574512426137587,0.581212527614894
0.578717629863238,0.585466781814894
0.582881224075776,0.589678941325532
0.587003620488159,0.59384942266383
0.591085226746449,0.597978638225532
0.595126446459725,0.602066996325532
0.599127679249913,0.606114901238298
0.603089320776712,0.610122753240426
0.607011762787434,0.614090948644681
0.610895393156868,0.618019879844681
0.614740595912209,0.621909935351064
0.618547751292858,0.62576149982766
0.622317235770363,0.629574954134043
0.626049422083303,0.63335067536383
0.62974467930208,0.637089036876596
0.633403372818953,0.64079040833617
0.637025864437745,0.644455155751064
0.640612512358895,0.648083641508511
0.644163671254216,0.651676224406383
0.647679692276861,0.655233259697872
0.651160923111166,0.658755099117021
0.654607707997565,0.662242090919149
0.658020387777449,0.665694579910638
0.661399299903133,0.669112907491489
0.664744778507631,0.672497411678723
0.668057154409639,0.675848427146808
0.671336755148423,0.679166285261702
0.674583905028676,0.682451314102128
0.677798925145437,0.685703838510638
0.680982133418976,0.688924180106383
0.684133844614732,0.692112657334043
0.687254370398138,0.695269585482979
0.690344019334618,0.698395276723404
0.693403096949393,0.70149004013617
0.696431905737454,0.704554181744681
0.699430745203431,0.707588004546809
0.70239991188651,0.71059180853617
0.705339699395323,0.713565890742553
0.708250398422902,0.716510545257447
0.711132296806482,0.719426063257447
0.71398567951255,0.722312733044681
0.716810828701641,0.72517084006383
0.719608023733315,0.72800066693617
0.722377541215999,0.730802493487234
0.725119655011975,0.73357659677234
0.727834636267276,0.736323251106383
0.730522753461532,0.739042728089362
0.733184272402983,0.74173529663617
0.735819456283303,0.744401223
0.738428565672615,0.747040770795745
0.7410118585793,0.749654201034043
0.74356959044501,0.752241772140426
0.746102014199497,0.754803739987234
0.748609380260607,0.757340357910638
0.751091936559203,0.759851876740426
0.753549928593986,0.76233854482766
0.755983599416546,0.76480060806383
0.7583931896812,0.767238309906383
0.760778937659944,0.769651891408511
0.76314107926737,0.772041591231915
0.765479848085592,0.774407645678723
0.76779547537919,0.776750288719149
0.770088190130105,0.779069751995745
0.772358219057568,0.781366264874468
0.77460578662309,0.78364005443617
0.776831115085281,0.785891345527659
0.779034424489882,0.788120360761702
0.78121593271961,0.790327320555319
0.783375855479198,0.792512443140426
0.785514406365177,0.794675944589362
0.787631796835969,0.796818038838298
0.789728236276677,0.798938937706383
0.791803931994105,0.801038850917021
0.79385908923669,0.803117986117021
0.795893911229393,0.8051765489
0.797908599188648,0.807214742823404
0.799903352337313,0.809232769431915
0.801878367919627,0.811230828278723
0.803833841241075,0.81320911693617
0.805769965663409,0.815167831025532
0.807686932639532,0.817107164234043
0.809584931728453,0.819027308329787
0.811464150620204,0.820928453182979
0.813324775130859,0.822810786787234
0.815166989247385,0.824674495274468
0.816990975147581,0.82651976293617
0.818796913185129,0.82834677223617
0.820584981944408,0.830155703840425
0.822355358235521,0.831946736621277
0.824108217124191,0.833720047680851
0.825843731936747,0.835475812374468
0.827562074295015,0.837214204317021
0.829263414111327,0.838935395406383
0.830947919623416,0.840639555840426
0.832615757399394,0.842326854134043
0.834267092372645,0.843997457134043
0.835902087826867,0.84565153003617
0.83752090543595,0.8472892364
0.839123705283905,0.848910738165957
0.840710645854904,0.850516195678723
0.842281884078127,0.852105767689362
0.843837575322784,0.853679611380851
0.845377873418049,0.855237882380851
0.846902930687947,0.856780734778723
0.848412897921452,0.858308321134043
0.849907924442258,0.8598207925
0.851388158083866,0.861318298440426
0.852853745214497,0.86280098702766
0.854304830757032,0.864269004880851
0.855741558203962,0.865722497159575
0.857164069627356,0.867161607591489
0.858572505688831,0.868586478480851
0.859967005659485,0.869997250723404
0.861347707439831,0.871394063823404
0.862714747549837,0.8727770559
0.864068261178755,0.874146363710638
0.865408382160211,0.875502122657447
0.866735243012069,0.8768444668
0.868048974946402,0.878173528878723
0.869349707864509,0.879489440310638
0.870637570391803,0.880792331221277
0.871912689872821,0.882082330444681
0.873175192401137,0.883359565538298
0.874425202824337,0.884624162802128
0.875662844734059,0.885876247285106
0.876888240525793,0.887115942793617
0.878101511368984,0.888343371914894
0.87930277723693,0.889558656023404
0.880492156916753,0.890761915287234
0.881669768014383,0.891953268693617
0.882835726979476,0.893132834042553
0.883990149115383,0.894300727976596
0.885133148564199,0.895457065978723
0.886264838356599,0.896601962393617
0.887385330396892,0.897735530434043
0.88849473548295,0.898857882187234
0.889593163326149,0.899969128638298
0.89068072253143,0.901069379668085
0.891757520652125,0.902158744076596
0.892823664155067,0.903237329580851
0.893879258475414,0.904305242838298
0.894924407991731,0.905362589444681
0.895959216050908,0.906409473955319
0.896983784978127,0.907445999889362
0.897998216091815,0.908472269740425
0.899002609698662,0.909488384993617
0.899997065118538,0.910494446123404
0.900981680684492,0.911490552610638
0.901956553767675,0.912476802957447
0.902921780762387,0.913453294685106
0.903877457110995,0.914420124351064
0.904823677318887,0.915377387561702
0.905760534954471,0.91632517897234
0.906688122654158,0.917263592304255
0.9076065321423,0.918192720353192
0.90851585423119,0.919112654989362
0.909416178845976,0.920023487182979
0.910307595009719,0.920925306997872
0.911190190873288,0.921818203608511
0.912064053705395,0.922702265310638
0.912929269922502,0.923577579519149
0.913785925073863,0.924444232791489
0.914634103876417,0.925302310823404
0.915473890199833,0.92615189846383
0.916305367081462,0.926993079723404
0.917128616746274,0.927825937778723
0.917943720596892,0.928650554989362
0.918750759238505,0.929467012893617
0.919549812463924,0.930275392225532
0.920340959298433,0.931075772921277
0.921124277969884,0.931868234125532
0.921899845938606,0.932652854195745
0.922667739887433,0.933429710721277
0.923428035751608,0.934198880517021
0.924180808718785,0.934960439644681
0.924926133224042,0.935714463406383
0.925664082959851,0.936461026361702
0.926394730905984,0.937200202338298
0.927118149309569,0.937932064421277
0.927834409705037,0.938656684985106
0.928543582919096,0.939374135678723
0.929245739075721,0.940084487446809
0.929940947611103,0.940787810534043
0.930629277263683,0.941484174482979
0.931310796104054,0.942173648153191
0.93198557152001,0.942856299723404
0.93265367023648,0.943532196695745
0.933315158320517,0.944201405902128
0.933970101181291,0.944863993521277
0.934618563580063,0.945520025065958
0.935260609640148,0.946169565412766
0.935896302846918,0.946812678785106
0.936525706067738,0.947449428776596
0.937148881532029,0.948079878353192
0.937765890866154,0.948704089855319
0.938376795083453,0.949322125004255
0.938981654589228,0.949934044914894
0.939580529195688,0.950539910095745
0.940173478121959,0.951139780457447
0.940760559999058,0.951733715314894
0.941341832884853,0.952321773397872
0.941917354254088,0.952904012857447
0.942487181013342,0.953480491265957
0.943051369515974,0.95405126562766
0.943609975547176,0.954616392380851
0.944163054343907,0.955175927408511
0.944710660594894,0.955729926038298
0.945252848455579,0.956278443051064
0.94578967153816,0.956821532687234
0.946321182916567,0.957359248646809
0.946847435161353,0.9578916441
0.947368480299822,0.958418771695745
0.947884369860886,0.958940683553192
0.948395154860109,0.959457431282979
0.948900885799711,0.959969065982979
0.949401612688502,0.960475638242553
0.949897385041884,0.960977198155319
0.950388251881846,0.961473795317021
0.950874261751923,0.961965478829787
0.951355462707222,0.962452297314894
0.951831902329377,0.962934298910638
0.952303627731531,0.963411531276596
0.952770685563321,0.963884041604255
0.953233122000912,0.964351876617021
0.953690982781881,0.964815082574468
0.954144313170331,0.965273705278723
0.954593158001748,0.965727790082979
0.955037561653094,0.966177381885106
0.955477568077699,0.966622525144681
0.955913220775352,0.967063263876596
0.956344562827193,0.967499641661702
0.956771636890727,0.967931701653192
0.957194485189857,0.968359486570213
0.957613149544788,0.968783038717021
0.958027671347104,0.96920239997234
0.958438091589676,0.969617611806383
0.958844450856693,0.970028715276596
0.959246789328643,0.970435751029787
0.959645146792285,0.970838759319149
0.960039562635662,0.971237779991489
0.960430075863054,0.971632852506383
0.960816725085012,0.97202401592766
0.961199548543272,0.97241130893617
0.961578584085843,0.972794769825532
0.961953869191921,0.973174436517021
0.962325440976874,0.973550346548936
0.962693336177292,0.973922537095745
0.963057591180888,0.974291044957447
0.963418241991616,0.974655906576596
0.963775324284484,0.97501715802766
0.964128873365694,0.97537483503617
0.964478924192571,0.975728972965957
0.964825511383531,0.976079606838298
0.965168669208116,0.976426771321277
0.965508431596959,0.976770500746809
0.965844832146771,0.977110829102128
0.966177904130306,0.977447790040426
0.966507680471444,0.977781416880851
0.966834193785059,0.978111742612766
0.967157476357085,0.9784387999
0.967477560154487,0.978762621080851
0.96779447683024,0.979083238178723
0.968108257718347,0.979400682895745
0.968418933853775,0.979714986619149
0.968726535947535,0.980026180431915
0.969031094421572,0.980334295104255
0.969332639393808,0.980639361102128
0.969631200678145,0.980941408591489
0.969926807794436,0.981240467438298
0.970219489978446,0.981536567219149
0.97050927617189,0.981829737206383
0.970796195027414,0.982120006393617
0.971080274918563,0.982407403482979
0.971361543934798,0.982691956891489
0.971640029886482,0.982973694755319
0.971915760314841,0.98325264493617
0.972188762482004,0.983528835017021
0.97245906338595,0.983802292306383
0.972726689755527,0.984073043844681
0.972991668050448,0.984341116406383
0.973254024476248,0.984606536495745
0.973513784974311,0.984869330361702
0.973770975226857,0.985129523987234
0.974025620671895,0.9853871431
0.974277746488266,0.985642213176596
0.974527377600634,0.985894759438298
0.974774538704399,0.986144806857447
0.975019254230814,0.986392380157447
0.975261548381871,0.986637503819149
0.975501445110363,0.986880202082979
0.975738968149793,0.987120498946809
0.975974140974498,0.987358418170213
0.976206986849489,0.987593983280851
0.97643752879058,0.987827217570213
0.976665789599278,0.988058144102128
0.976891791847828,0.988286785712766
0.977115557879212,0.988513165006383
0.977337109827088,0.988737304370213
0.977556469590871,0.988959225968085
0.977773658865631,0.989178951742553
0.977988699132132,0.989396503421276
0.978201611646859,0.989611902517021
0.978412417466941,0.989825170327659
0.978621137435195,0.990036327942553
0.9788277921901,0.990245396240426
0.979032402170775,0.990452395893617
0.979234987611999,0.99065734737234
0.979435568534243,0.990860270942553
0.979634164778553,0.991061186668085
0.97983079598662,0.991260114419149
0.980025481595793,0.991457073861702
0.980218240859016,0.991652084474468
0.980409092834858,0.991845165538298
0.980598056402468,0.992036336146808
0.980785150236652,0.992225615204255
0.980970392847747,0.992413021423404
0.981153802541749,0.992598573340425
0.981335397470153,0.992782289297872
0.981515195575125,0.992964187465957
0.981693214644332,0.99314428582766
0.981869472276052,0.993322602193617
0.982043985899106,0.993499154195745
0.982216772777849,0.993673959291489
0.982387849987244,0.993847034765957
0.982557234447751,0.994018397734043
0.982724942915364,0.994188065138298
0.982890991961667,0.994356053757447
0.983055398013713,0.994522380202128
0.983218177324116,0.994687060917021
0.983379345995972,0.994850112189362
0.983538919957939,0.995011550140426
0.983696914994141,0.995171390731915
0.983853346729218,0.99532964977234
0.984008230623336,0.995486342908511
0.984161581997115,0.995641485634043
0.98431341601667,0.995795093289362
0.984463747693616,0.995947181065957
0.984612591895032,0.996097764002128
0.984759963333497,0.996246856985106
0.984905876582038,0.996394474757447
0.985050346074134,0.996540631919149
0.985193386093743,0.996685342921277
0.985335010785276,0.996828622070213
0.98547523415359,0.996970483538298
0.985614070059012,0.997110941348936
0.985751532232284,0.997250009393617
0.985887634269582,0.997387701421277
0.986022389627533,0.997524031046809
0.98615581163318,0.997659011753191
0.986287913474018,0.997792656887234
0.986418708212941,0.997924979661702
0.986548208788247,0.998055993161702
0.986676428003666,0.998185710344681
0.986803378533346,0.998314144031915
0.986929072936806,0.998441306929787
0.987053523638997,0.998567211606383
0.98717674295024,0.998691870512766
0.987298743051274,0.998815295978723
0.987419536003223,0.998937500204255
0.987539133757564,0.999058495276596
0.98765754813121,0.999178293157447
0.987774790841392,0.999296905693617
0.987890873480745,0.999414344614894
0.98800580752229,0.999530621529787
0.988119604334382,0.999645747940426
0.98823227517075,0.999759735227659
0.988343831170488,0.999872594665957
0.988454283363047,0.999984337410638
0.988563642678198,1.00009497451277
0.988671919916128,1.00020451691277
0.988779125797284,1.00031297544468
0.98888527091253,1.00042036082766
0.988990365763016,1.00052668368298
0.989094420740249,1.00063195452553
0.989197446131073,1.0007361837617
0.989299452127635,1.00083938169787
0.989400448807454,1.00094155854255
0.989500446168305,1.00104272439362
0.989599454088347,1.00114288925745
0.989697482365998,1.0012420630383
0.98979454069003,1.00134025554043
0.989890638659502,1.0014374764766
0.989985785773796,1.00153373545745
0.990079991442582,1.00162904200426
0.99017326498582,1.00172340553617
0.990265615618807,1.00181683538723
0.990357052477096,1.00190934079574
0.990447584606532,1.00200093090851
0.990537220953278,1.00209161478085
0.990625970383757,1.00218140138085
0.990713841669694,1.00227029958723
0.990800843503073,1.00235831818936
0.990886984486169,1.00244546588936
0.990972273141509,1.00253175130638
0.991056717891946,1.00261718297234
0.991140327100524,1.00270176933404
0.991223109025625,1.00278551875532
0.991305071850869,1.00286843951915
0.991386223690105,1.00295053982128
0.991466572562486,1.00303182778298
0.991546126412403,1.00311231144043
0.991624893109493,1.00319199875319
0.991702880438662,1.0032708976
0.991780096115043,1.00334901578298
0.991856547774025,1.00342636102553
0.991932242971255,1.0035029409766
0.992007189192603,1.00357876320638
0.992081393849183,1.00365383521489
0.992154864282331,1.0037281644234
0.992227607753642,1.00380175818298
0.992299631454935,1.00387462377021
0.992370942513238,1.00394676838936
0.992441547975836,1.00401819917447
0.992511454820238,1.00408892318936
0.992580669969131,1.00415894742766
0.992649200255492,1.00422827881064
0.99271705246744,1.00429692419574
0.992784233303385,1.00436489037234
0.992850749416881,1.00443218405745
0.992916607376756,1.00449881190851
0.992981813697012,1.00456478051064
0.993046374826864,1.00463009638723
0.993110297150731,1.004694766
0.993173586988246,1.00475879574043
0.993236250594247,1.00482219194043
0.993298294173733,1.00488496086808
0.993359723851962,1.00494710873191
0.993420545709336,1.00500864167447
0.993480765761465,1.00506956578085
0.993540389959167,1.00512988707872
0.993599424198439,1.00518961152766
0.993657874315469,1.00524874503617
0.993715746091623,1.00530729345106
0.993773045253443,1.00536526255957
0.993829777457695,1.00542265809787
0.993885948326259,1.00547948573617
0.993941563401272,1.00553575109787
0.993996628189982,1.00559145974468
0.994051148129864,1.00564661718298
0.994105128623503,1.00570122887234
0.994158574998727,1.00575530020638
0.994211492543491,1.00580883653617
0.994263886490928,1.00586184315319
0.994315762019347,1.00591432529787
0.994367124262201,1.00596628816383
0.994417978293138,1.00601773688511
0.994468329150916,1.00606867654894
0.994518181799534,1.00611911219574
0.994567541183058,1.00616904880851
0.994616412170793,1.00621849132766
0.994664799602138,1.00626744464255
0.994712708256691,1.00631591359149
0.994760142879155,1.00636390296596
0.994807108149449,1.00641141751489
0.994853608722566,1.00645846193617
0.994899649188713,1.0065050408766
0.994945234103206,1.00655115894894
0.994990367976506,1.00659682070638
0.995035055264254,1.00664203067021
0.995079300392182,1.00668679330638
0.995123107731203,1.00673111304255
0.995166481617341,1.0067749942617
0.995209426331797,1.00681844130213
0.995251946130851,1.00686145845957
0.995294045210978,1.00690404998723
0.995335727738747,1.00694622009787
0.995376997835874,1.00698797295957
0.995417859584201,1.00702931270213
0.995458317015733,1.00707024341277
0.995498374142538,1.0071107691383
0.995538034921861,1.00715089388723
0.995577303271074,1.00719062162553
0.995616183077649,1.00722995628085
0.995654678184199,1.00726890174681
0.995692792398451,1.00730746186809
0.995730529488261,1.0073456404617
0.995767893181612,1.00738344130213
0.995804887181569,1.00742086812766
0.995841515141356,1.00745792463617
0.995877780679311,1.00749461449362
0.995913687383867,1.00753094132979
0.99594923880857,1.00756690873191
0.995984438467096,1.0076025202617
0.996019289843215,1.00763777943617
0.996053796375842,1.00767268974468
0.996087961478974,1.00770725463617
0.996121788536703,1.00774147753191
0.996155280888266,1.00777536181277
0.99618844184798,1.00780891083191
0.996221274690291,1.00784212790213
0.996253782669708,1.00787501631277
0.996285968995886,1.00790757931489
0.996317836848577,1.00793982012553
0.996349389382611,1.00797174193617
0.996380629722917,1.0080033479
0.996411560949565,1.00803464114468
0.996442186122694,1.0080656247617
0.996472508277519,1.00809630181915
0.996502530404402,1.00812667534468
0.996532255473769,1.00815674834681
0.996561686426141,1.00818652379362
0.996590826177122,1.00821600463404
0.996619677597458,1.00824519378298
0.996648243547927,1.0082740941234
0.996676526849439,1.00830270851489
0.996704530297979,1.00833103978723
0.996732256669602,1.00835909074043
0.996759708695503,1.00838686414681
0.996786889096911,1.00841436275745
0.996813800560168,1.00844158928723
0.996840445746695,1.00846854642979
0.99686682728801,1.00849523684894
0.996892947795696,1.00852166318511
0.996918809856415,1.00854782805319
0.996944416016958,1.00857373403617
0.996969768819133,1.0085993837
0.996994870769858,1.0086247795766
0.997019724341167,1.00864992418085
0.997044332000107,1.00867481999574
0.997068696173855,1.00869946948511
0.99709281927962,1.00872387508723
0.997116703694739,1.00874803921064
0.997140351786581,1.00877196424894
0.997163765887628,1.00879565256809
0.997186948315411,1.00881910650638
0.997209901367524,1.00884232838723
0.997232627306673,1.00886532050426
0.997255128380614,1.00888808512979
0.997277406817166,1.00891062451702
0.997299464819227,1.00893294089574
0.997321304569764,1.00895503646809
0.997342928221834,1.0089769134234
0.997364337918531,1.00899857392128
0.997385535778027,1.00902002010638
0.997406523888591,1.00904125409787
0.997427304333509,1.00906227799362
0.997447879166162,1.0090830938766
0.997468250419996,1.0091037038
0.99748842010852,1.00912410980638
0.997508390225309,1.00914431391064
0.997528162748985,1.00916431811064
0.997547739628268,1.00918412438511
0.997567122806892,1.00920373469149
0.997586314198688,1.00922315097234
0.997605315697552,1.00924237514255
0.997624129182428,1.00926140910426
0.997642756522292,1.00928025474043
0.997661199546247,1.00929891391489
0.997679460088382,1.00931738847234
0.997697539952883,1.00933568024043
0.997715440923997,1.0093537910234
0.997733164771023,1.00937172261702
0.997750713248305,1.00938947679362
0.997768088090253,1.00940705530426
0.997785291016324,1.00942445989362
0.997802323731026,1.0094416922766
0.99781918790896,1.0094587541617
0.997835885229712,1.00947564723191
0.997852417332997,1.00949237315957
0.997868785858531,1.0095089336
0.997884992431076,1.00952533018936
0.997901038640507,1.00954156454681
0.997916926081685,1.00955763828085
0.997932656324548,1.00957355297872
0.997948230919102,1.00958931021489
0.997963651415348,1.00960491154894
0.997978919333389,1.00962035851915
0.997994036178373,1.00963565265532
0.998009003450464,1.00965079547021
0.998023822629891,1.0096657884617
0.998038495176948,1.00968063311064
0.998053022546943,1.00969533088298
0.99806740617525,1.00970988323617
0.998081647487275,1.00972429160851
0.998095747883504,1.00973855742128
0.998109708764421,1.00975268208723
0.998123531510579,1.00976666700426
0.998137217487574,1.00978051355106
0.99815076804107,1.00979422310213
0.998164184526697,1.00980779700851
0.998177468255231,1.00982123661489
0.998190620552397,1.00983454324681
0.998203642709036,1.00984771822553
0.99821653602097,1.00986076284894
0.998229301759104,1.00987367840851
0.998241941184373,1.00988646618085
0.998254455552728,1.00989912743191
0.998266846090219,1.00991166341277
0.99827911403286,1.0099240753617
0.998291260591749,1.00993636450638
0.99830328696303,1.0099485320617
0.998315194342847,1.00996057923191
0.998326983897441,1.00997250720851
0.998338656808006,1.00998431717021
0.998350214215862,1.00999601028298
0.998361657267314,1.01000758770426
0.998372987098701,1.01001905058085
0.998384204826423,1.01003040004255
0.998395311556914,1.01004163721489
0.998406308391624,1.01005276320638
0.998417196422036,1.01006377911702
0.99842797671471,1.0100746860383
0.998438650346177,1.01008548504468
0.998449218363065,1.01009617720851
0.998459681816982,1.01010676358511
0.998470041739604,1.01011724522128
0.998480299152638,1.01012762315319
0.99849045507779,1.01013789840638
0.998500510511848,1.01014807199787
0.998510466456583,1.01015814493192
0.998520323888845,1.01016811820638
0.998530083785487,1.01017799280638
0.998539747113392,1.01018776970851
0.998549314824491,1.01019744987872
0.998558787870717,1.01020703427447
0.998568167184065,1.01021652384468
0.998577453696532,1.01022591952766
0.998586648320177,1.01023522224894
0.99859575196706,1.01024443293191
0.998604765539275,1.01025355248723
0.998613689928945,1.01026258181277
0.998622526013243,1.01027152180638
0.998631274664358,1.01028037334894
0.998639936759463,1.01028913731489
0.998648513140843,1.01029781457234
0.998657004665735,1.01030640598085
0.998665412171439,1.01031491238511
0.998673736490273,1.01032333463191
0.998681978444587,1.01033167354894
0.998690138841778,1.01033992996383
0.998698218504196,1.01034810469149
0.998706218219302,1.01035619854043
0.998714138779541,1.01036421231277
0.998721980967393,1.01037214679787
0.998729745565335,1.01038000278085
0.998737433330925,1.01038778104043
0.998745045036672,1.01039548234468
0.998752581425185,1.01040310745319
0.998760043244052,1.01041065712128
0.998767431230897,1.01041813209787
0.998774746118357,1.01042553311702
0.998781988629104,1.01043286091489
0.99878915947584,1.01044011621277
0.998796259371269,1.01044729972979
0.998803289018124,1.0104544121766
0.998810249114158,1.01046145425532
0.998817140337185,1.0104684266617
0.998823963374988,1.01047533008723
0.998830718905383,1.01048216521277
0.998837407591233,1.01048893271489
0.998844030095402,1.01049563325957
0.998850587075769,1.01050226751489
0.998857079175261,1.01050883613404
0.998863507041791,1.01051533976383
0.998869871303334,1.01052177905319
0.998876172597834,1.01052815463191
0.998882411538316,1.01053446713617
0.998888588752754,1.01054071718723
0.998894704844205,1.01054690540426
0.99890076042071,1.01055303239574
0.998906756080341,1.01055909877234
0.998912692416186,1.01056510512979
0.998918570016349,1.01057105206596
0.998924389458967,1.01057694016596
0.998930151322176,1.01058277001064
0.998935856169162,1.01058854218085
0.998941504573076,1.01059425724255
0.99894709709212,1.01059991576383
0.998952634274527,1.01060551830213
0.998958116663545,1.01061106541489
0.998963544812391,1.01061655764468
0.998968919254347,1.01062199554043
0.998974240512726,1.01062737963617
0.998979509125792,1.01063271046596
0.998984725601908,1.01063798855745
0.99898989046937,1.01064321442979
0.998995004231556,1.0106483886
0.999000067391843,1.01065351158298
0.999005080458593,1.01065858388085
0.999010043925216,1.010663606
0.999014958275153,1.01066857843191
0.999019824006797,1.01067350167021
0.999024641588639,1.01067837620213
0.999029411504121,1.01068320251064
0.999034134226716,1.01068798107021
0.999038810219931,1.01069271235532
0.999043439942287,1.01069739683404
0.99904802385729,1.01070203496809
0.999052562418479,1.01070662721489
0.999057056074408,1.01071117403191
0.999061505263663,1.01071567586596
0.999065910434798,1.0107201331617
0.999070272016432,1.01072454636383
0.999074590442168,1.01072891590426
0.999078866140623,1.01073324221702
0.999083099530448,1.01073752572979
0.999087291035279,1.01074176686383
0.999091441068781,1.01074596604255
0.999095550039637,1.0107501236766
0.999099618351546,1.01075424018085
0.999103646408206,1.0107583159617
0.999107634613318,1.01076235141915
0.999111583355627,1.01076634695532
0.999115493028864,1.01077030296383
0.999119364011809,1.01077421983617
0.999123196698192,1.01077809795745
0.999126991461809,1.01078193771489
0.999130748676455,1.01078573948511
0.999134468720909,1.01078950364681
0.999138151949031,1.01079323056809
0.999141798739598,1.01079692062128
0.999145409446472,1.01080057417021
0.999148984423511,1.01080419157447
0.999152524029559,1.01080777319149
0.999156028618475,1.01081131937872
0.999159498524183,1.01081483048298
0.999162934100542,1.01081830685319
0.999166335681476,1.01082174883404
0.999169703605892,1.01082515676383
0.999173038207715,1.01082853097872
0.999176339815884,1.01083187181702
0.999179608754355,1.01083517960213
0.999182845347083,1.01083845466809
0.999186049918025,1.01084169733191
0.999189222781168,1.01084490791915
0.999192364250501,1.01084808674681
0.999195474635026,1.01085123412553
0.999198554248734,1.01085435037021
0.999201603385675,1.01085743578936
0.999204622354853,1.01086049068298
0.999207611455305,1.01086351535745
0.999210570976099,1.01086651011064
0.999213501216271,1.0108694752383
0.999216402459905,1.01087241103404
0.999219275001054,1.01087531778936
0.999222119118819,1.01087819578936
0.999224935097282,1.01088104531702
0.999227723210561,1.01088386665957
0.999230483737757,1.01088666009149
0.999233216952985,1.01088942588936
0.999235923120394,1.01089216432766
0.999238602514101,1.0108948756766
0.999241255398254,1.01089756020638
0.999243882027035,1.01090021817872
0.999246482674559,1.01090284985745
0.999249057585039,1.01090545550426
0.999251607022624,1.0109080353766
0.999254131231527,1.01091058972766
0.999256630460944,1.01091311881064
0.99925910497004,1.0109156228766
0.999261554988077,1.01091810217234
0.999263980769235,1.01092055694468
0.999266382547759,1.01092298743191
0.999268760557893,1.01092539387872
0.999271115043851,1.01092777652128
0.999273446229911,1.01093013559362
0.9992757543553,1.01093247133191
0.999278039639311,1.01093478396383
0.999280302311207,1.01093707372128
0.999282542595264,1.01093934082979
0.999284760715759,1.01094158551064
0.999286956882018,1.01094380798936
0.999289131323301,1.01094600848298
0.999291284253918,1.01094818721064
0.99929341587821,1.01095034438723
0.999295526410486,1.01095248022553
0.999297616060072,1.0109545949383
0.999299685031309,1.01095668873192
0.999301733538506,1.01095876181702
0.999303761771053,1.01096081439362
0.999305769938275,1.01096284666809
0.999307758234546,1.01096485884255
0.999309726854239,1.01096685111064
0.999311676001695,1.01096882367447
0.999313605856336,1.01097077672766
0.999315516622504,1.0109727104617
0.99931740847962,1.01097462506809
0.999319281617073,1.0109765207383
0.999321136224254,1.01097839765745
0.999322972480584,1.01098025601064
0.999324790565484,1.01098209598511
0.999326590663361,1.01098391775745
0.999328372948652,1.01098572151277
0.999330137600778,1.01098750742553
0.999331884789194,1.01098927567447
0.999333614693321,1.01099102643404
0.999335327482613,1.0109927598766
0.99933702332154,1.01099447617447
0.99933870238454,1.01099617549574
0.999340364831098,1.01099785801064
0.999342010830668,1.01099952388298
0.999343640542737,1.01100117328085
0.99934525412679,1.01100280636383
0.999346851747297,1.01100442329362
0.999348433563744,1.01100602423191
0.99934999972565,1.01100760933617
0.999351550392499,1.0110091787617
0.999353085713811,1.01101073266596
0.999354605844087,1.0110122712
0.999356110937828,1.01101379451915
0.999357601134587,1.01101530277234
0.999359076588863,1.01101679610638
0.999360537445192,1.01101827467234
0.999361983848108,1.01101973861489
0.99936341593716,1.01102118807872
0.999364833856884,1.01102262320638
0.999366237746829,1.01102404414043
0.999367627746545,1.01102545102128
0.999369003995582,1.01102684398936
0.999370366623524,1.01102822318085
0.999371715769919,1.01102958873191
0.999373051569335,1.0110309407766
0.999374374151353,1.01103227945106
0.999375683645557,1.01103360488511
0.999376980181528,1.01103491721277
0.999378263893832,1.01103621655957
0.999379534902085,1.01103750305745
0.999380793330883,1.01103877683404
0.999382039314795,1.01104003801064
0.999383272963466,1.01104128671702
0.999384494411462,1.01104252307234
0.999385703773415,1.01104374720213
0.999386901168938,1.01104495922553
0.999388086712662,1.01104615926383
0.999389260529185,1.01104734743404
0.999390422733138,1.01104852385532
0.999391573434168,1.01104968864043
0.999392712751889,1.01105084190851
0.999393840795947,1.01105198377021
0.999394957680974,1.01105311434255
0.999396063511631,1.01105423373191
0.99939715840255,1.01105534205319
0.999398242458392,1.01105643941489
0.999399315793789,1.01105752592553
0.999400378503435,1.01105860168936
0.999401430696977,1.01105966681702
0.999402472484061,1.01106072141277
0.999403503964366,1.01106176557872
0.999404525232588,1.01106279942128
0.999405536398371,1.0110638230383
0.999406537561396,1.01106483653617
0.999407528816356,1.01106584001064
0.999408510267916,1.0110668335617
0.999409482000801,1.01106781728936
0.999410444124657,1.01106879128936
0.999411396729197,1.01106975565957
0.999412339904131,1.01107071049149
0.999413273749137,1.01107165588511
0.999414198353926,1.01107259192979
0.999415113813193,1.01107351871702
0.999416020211666,1.01107443634255
0.999416917639054,1.01107534489362
0.999417806190053,1.01107624446383
0.999418685949389,1.01107713513617
0.999419557006774,1.01107801700426
0.99942041944195,1.01107889015319
0.999421273344628,1.01107975466809
0.999422118799535,1.01108061063404
0.999422955886414,1.0110814581383
0.999423784694977,1.01108229726383
0.999424605299981,1.01108312809149
0.999425417786154,1.01108395070638
0.999426222233239,1.01108476518723
0.999427018715994,1.01108557161489
0.999427807324132,1.01108637007021
0.999428588127426,1.01108716063191
0.999429361205619,1.0110879433766
0.999430126633472,1.01108871838298
0.999430884490726,1.01108948572766
0.999431634847158,1.01109024548511
0.999432377782509,1.01109099773191
0.999433113361571,1.01109174254255
0.999433841669071,1.01109247998936
0.999434562764816,1.01109321014681
0.999435276728549,1.01109393308511
0.999435983625061,1.0110946488766
0.999436683529112,1.01109535759149
0.999437376510476,1.0110960593
0.999438062628961,1.01109675407234
0.999438741964309,1.0110974419766
0.999439414576328,1.01109812308085
0.999440080534793,1.01109879745106
0.999440739899511,1.01109946515532
0.999441392745241,1.01110012625957
0.999442039126807,1.01110078082979
0.999442679118967,1.01110142892766
0.999443312771562,1.01110207062128
0.999443940159349,1.01110270597021
0.999444561337152,1.0111033350383
0.999445176369762,1.01110395789149
0.999445785316987,1.01110457458511
0.999446388238634,1.01110518518298
0.99944698519451,1.01110578974681
0.999447576244423,1.01110638833617
0.999448161448178,1.01110698100638
0.999448740860601,1.01110756781915
0.999449314541497,1.01110814883404
0.999449882540707,1.01110872410426
0.999450444923021,1.01110929368936
0.999451001743264,1.01110985764468
0.999451553051273,1.01111041602766
0.999452098906857,1.01111096888936
0.999452639359854,1.01111151628936
0.999453174465089,1.01111205827872
0.9994537042724,1.01111259491064
0.999454228841595,1.01111312624043
0.999454748222512,1.01111365231702
0.999455262460008,1.01111417319574
0.99945577161389,1.01111468892766
0.999456275729013,1.0111151995617
0.999456774855216,1.01111570515106
0.999457269042339,1.01111620574255
0.999457758340221,1.01111670138723
0.999458242793718,1.01111719213617
0.999458722457652,1.01111767803191
0.999459197371896,1.01111815912979
0.999459667591272,1.01111863547234
0.999460133155653,1.01111910710638
0.999460594114877,1.01111957408085
0.9994610505138,1.01112003644255
0.999461502397277,1.01112049423404
0.999461949810164,1.01112094750426
0.999462392792332,1.01112139629362
0.999462831393621,1.01112184064894
0.999463265653901,1.01112228061489
0.99946369561803,1.01112271623191
0.99946412133086,1.01112314754681
0.999464542827282,1.0111235746
0.999464960157133,1.01112399743191
0.999465373355302,1.01112441608936
0.999465782466644,1.01112483060851
0.999466187526045,1.01112524103404
0.999466588583347,1.01112564740213
0.999466985668451,1.01112604975745
0.999467378826215,1.0111264481383
0.999467768096509,1.01112684258298
0.999468153509236,1.01112723313191
0.999468535114237,1.01112761982128
0.999468912941414,1.01112800269149
0.99946928703064,1.01112838178085
0.999469657416801,1.0111287571234
0.99947002413977,1.01112912875957
0.99947038722945,1.0111294967234
0.999470746730696,1.01112986105319
0.999471102678396,1.01113022178511
0.999471455097469,1.01113057895532
0.999471804032772,1.01113093259574
0.999472149519191,1.01113128274255
0.999472491581646,1.01113162943191
0.999472830260009,1.01113197269787
0.999473165589167,1.01113231257234
0.999473497604008,1.01113264909149
0.999473826329451,1.01113298228511
0.999474151800385,1.01113331219149
0.99947447405668,1.01113363883617
0.999474793118272,1.01113396225745
0.999475109030017,1.01113428248298
0.99947542181185,1.01113459954894
0.999475731498659,1.01113491348085
0.999476038120348,1.01113522431489
0.999476341711804,1.01113553207872
0.999476642292963,1.01113583680426
0.99947693990868,1.01113613852128
0.999477234573907,1.01113643725745
0.999477526323532,1.01113673304468
0.999477815187458,1.01113702591064
0.999478101195589,1.01113731588723
0.999478384372845,1.011137603
0.999478664744144,1.0111378872766
0.99947894234936,1.01113816874894
0.999479217198459,1.01113844744043
0.999479489336297,1.01113872338085
0.999479758777826,1.01113899659787
0.999480025552949,1.01113926711702
0.999480289686587,1.01113953496596
0.999480551213626,1.01113980017234
0.999480810149018,1.01114006275957
0.999481066517684,1.01114032275532
0.999481320354511,1.01114058018298
0.999481571679433,1.01114083507234
0.999481820522356,1.01114108744468
0.999482066898231,1.01114133732553
0.999482310836961,1.01114158474043
0.999482552358483,1.01114182971489
0.999482791492699,1.01114207227021
0.99948302826453,1.01114231243191
0.999483262688927,1.0111425502234
0.999483494795794,1.01114278566809
0.999483724605066,1.01114301878936
0.999483952141664,1.01114324961064
0.999484177430507,1.01114347815532
0.999484400486547,1.01114370444255
0.999484621334704,1.01114392849787
0.999484839999896,1.01114415034255
0.999485056497077,1.01114437
0.999485270856149,1.01114458748723
0.999485483097048,1.01114480282979
0.999485693234727,1.01114501604894
0.999485901289121,1.01114522716383
0.999486107290133,1.01114543619574
0.999486311252715,1.01114564316596
0.999486513196803,1.01114584809574
0.999486713142334,1.01114605100213
0.999486911109241,1.01114625190851
0.999487107117463,1.01114645083192
0.999487301186933,1.01114664779362
0.999487493332604,1.01114684281277
0.999487683579395,1.01114703590851
0.999487871947243,1.0111472271
0.999488058446115,1.01114741640426
0.999488243105914,1.01114760384468
0.999488425931626,1.01114778943404
0.999488606953152,1.01114797319362
0.999488786180462,1.01114815514255
0.999488963638475,1.01114833529574
0.999489139337158,1.01114851367447
0.999489313301432,1.01114869029362
0.999489485541264,1.01114886517021
0.99948965607659,1.0111490383234
0.999489824922362,1.01114920977021
0.999489992103499,1.01114937952766
0.999490157624986,1.01114954761064
0.999490321511742,1.01114971403617
0.999490483778718,1.01114987882128
0.999490644435884,1.01115004198085
0.999490803508158,1.01115020353404
0.999490961000524,1.01115036349362
0.999491116937903,1.01115052187872
0.999491271335245,1.01115067870213
0.999491424202519,1.01115083397872
0.999491575554677,1.01115098772553
0.999491725411654,1.01115113995745
0.999491873783418,1.01115129068936
0.999492020689905,1.01115143993617
0.999492166146067,1.01115158771277
0.999492310156888,1.01115173403191
0.999492452747287,1.01115187891064
0.999492593922248,1.01115202236383
0.999492733706691,1.0111521644
0.999492872100616,1.01115230504043
0.999493009128942,1.01115244429362
0.999493144801639,1.01115258217447
0.999493279133656,1.01115271869787
0.999493412134963,1.0111528538766
0.99949354382051,1.01115298772553
0.999493674200267,1.01115312025532
0.999493803294168,1.01115325147872
0.999493931107198,1.01115338141064
0.999494057659292,1.01115351006383
0.999494182955434,1.01115363744894
0.99949430701556,1.01115376358085
0.999494429844654,1.01115388847021
0.999494551462651,1.01115401213191
0.999494671874537,1.01115413457447
0.999494791095261,1.01115425581064
0.999494909139777,1.01115437585532
0.999495026013068,1.01115449471702
0.999495141730086,1.01115461241064
0.999495256300798,1.01115472894468
0.999495369740158,1.01115484433191
0.999495482053147,1.01115495858298
0.999495593259703,1.01115507171064
0.99949570336481,1.01115518372553
0.999495812378434,1.0111552946383
0.999495920315528,1.01115540445745
0.99949602718606,1.01115551319787
0.999496132995014,1.01115562087021
0.999496237762326,1.01115572748085
0.999496341487994,1.01115583304255
0.999496444186972,1.01115593756808
0.999496545874211,1.01115604106383
0.999496646554695,1.01115614354255
0.999496746238392,1.01115624501277
0.99949684493527,1.01115634548723
0.999496942655296,1.01115644497021
0.999497039408438,1.01115654347872
0.999497135204666,1.01115664101489
0.999497230048961,1.01115673759574
0.99949732396126,1.01115683322553
0.999497416941564,1.01115692791489
0.999497508999839,1.01115702167447
0.999497600151038,1.01115711451064
0.999497690400145,1.01115720643617
0.999497779757127,1.01115729745745
0.999497868226969,1.01115738758511
0.999497955819638,1.01115747682553
0.999498042550086,1.01115756519149
0.999498128418313,1.01115765268723
0.999498213444255,1.0111577393234
0.999498297622928,1.01115782511064
0.999498380969284,1.01115791005319
0.99949846349329,1.0111579941617
0.999498545194947,1.01115807744468
0.999498626094191,1.01115815991064
0.999498706191021,1.01115824156596
0.999498785495405,1.01115832241915
0.999498864017311,1.01115840247872
0.999498941756739,1.01115848175106
0.999499018733625,1.01115856024681
0.999499094942985,1.01115863797234
0.999499170404755,1.01115871493404
0.99949924511395,1.01115879114043
0.999499319085523,1.0111588666
0.999499392329441,1.01115894131702
0.999499464840721,1.01115901530213
0.999499536639298,1.0111590885617
0.999499607730156,1.01115916110213
0.999499678113295,1.01115923292979
0.999499747803667,1.01115930405532
0.999499816801272,1.01115937448085
0.999499885116078,1.01115944421702
0.999499952758053,1.01115951327021
0.999500019727196,1.01115958164468
0.999500086033476,1.01115964934894
0.99950015168686,1.01115971639149
0.999500216692333,1.01115978277447
0.999500281049894,1.01115984850851
0.999500344769511,1.01115991359574
0.999500407866136,1.01115997804681
0.999500470329802,1.01116004186596
0.999500532180443,1.0111601050617
0.99950059341806,1.01116016763617
0.999500654052621,1.01116022959787
0.999500714084126,1.01116029095319
0.999500773522543,1.01116035170638
0.999500832372855,1.01116041186596
0.999500890640047,1.01116047143617
0.999500948329102,1.0111605304234
0.999501005449988,1.01116058883191
0.99950106200769,1.01116064667021
0.999501118002207,1.01116070394043
0.999501173443507,1.01116076065106
0.999501228336574,1.01116081680851
0.999501282686392,1.01116087241277
0.999501336497945,1.0111609274766
0.999501389781201,1.011160982
0.999501442531176,1.01116103598936
0.999501494762822,1.01116108945319
0.999501546476138,1.01116114239149
0.999501597681093,1.01116119481277
0.999501648372702,1.0111612467234
0.999501698570902,1.0111612981234
0.999501748265725,1.0111613490234
0.999501797472121,1.01116139942553
0.999501846190092,1.01116144933404
0.999501894429605,1.01116149875532
0.999501942185677,1.01116154769574
0.999501989473258,1.01116159615532
0.99950203629235,1.01116164414255
0.999502082647935,1.0111616916617
0.999502128549982,1.01116173871489
0.999502173988523,1.01116178531064
0.999502218983495,1.01116183145106
0.999502263534895,1.01116187714043
0.999502307642726,1.01116192238511
0.99950235131197,1.01116196718723
0.999502394552596,1.01116201155319
0.999502437364603,1.01116205548511
0.999502479752975,1.01116209898936
0.999502521717714,1.01116214206809
0.999502563273769,1.01116218472766
0.999502604416158,1.01116222697021
0.999502645149864,1.01116226880213
0.999502685479871,1.01116231022553
0.999502725416147,1.01116235124681
0.999502764953709,1.01116239186596
0.999502804097539,1.01116243209149
0.999502842857607,1.0111624719234
0.999502881233911,1.01116251136809
0.999502919231437,1.01116255042979
0.999502956850183,1.01116258911064
0.999502994100118,1.01116262741277
0.999503030976258,1.01116266534468
0.999503067493554,1.01116270290638
0.999503103647024,1.01116274010213
0.999503139441649,1.01116277693617
0.999503174882416,1.01116281341277
0.999503209974307,1.01116284953404
0.999503244717322,1.01116288530426
0.999503279116446,1.01116292072553
0.999503313176662,1.01116295580213
0.999503346897971,1.01116299054043
0.999503380290339,1.0111630249383
0.999503413348785,1.01116305900426
0.99950344607829,1.0111630927383
0.99950347848384,1.01116312614468
0.999503510570417,1.01116315922766
0.999503542343007,1.01116319198723
0.999503573796625,1.01116322442979
0.999503604941239,1.01116325655745
0.999503635776849,1.01116328837447
0.999503666308438,1.01116331988298
0.999503696536008,1.01116335108298
0.999503726464542,1.01116338198298
0.999503756099023,1.01116341258298
0.999503785439452,1.01116344288511
0.999503814490813,1.01116347289574
0.999503843253106,1.01116350261489
0.999503871731314,1.01116353204468
0.999503899925438,1.01116356118936
0.999503927845445,1.01116359005319
0.999503955486352,1.0111636186383
0.999503982853143,1.01116364694468
0.999504009950801,1.01116367497872
0.999504036779327,1.01116370274043
0.999504063343704,1.01116373023404
0.999504089643932,1.0111637574617
0.999504115680012,1.01116378442553
0.999504141466895,1.01116381112979
0.999504166994613,1.01116383757447
0.999504192268151,1.01116386376383
0.999504217292492,1.01116388970213
0.999504242067636,1.01116391538723
0.999504266603551,1.01116394082553
0.99950429089027,1.01116396601915
0.999504314942743,1.01116399096809
0.999504338751004,1.01116401567872
0.999504362325019,1.01116404014894
0.999504385669774,1.01116406438298
0.999504408780283,1.01116408838511
0.999504431661532,1.01116411215319
0.999504454318503,1.01116413569362
0.999504476751198,1.01116415900851
0.999504498964599,1.01116418209787
0.999504520953723,1.01116420496383
0.999504542728538,1.01116422761064
0.99950456428406,1.01116425004043
0.999504585630256,1.01116427225319
0.999504606762143,1.01116429425319
0.999504627684705,1.01116431604043
0.999504648402925,1.01116433761915
0.999504668911821,1.01116435898936
0.999504689221358,1.01116438015532
0.999504709331539,1.01116440111702
0.999504729242362,1.01116442187872
0.999504748953827,1.01116444244043
0.999504768470919,1.01116446280426
0.999504787793637,1.01116448297447
0.999504806926966,1.01116450294894
0.999504825870906,1.01116452273404
0.999504844625456,1.01116454232766
0.9995048631956,1.01116456173617
0.999504881586322,1.01116458095532
0.999504899787655,1.01116459999362
0.999504917814551,1.01116461884681
0.999504935662024,1.01116463752128
0.999504953330076,1.01116465601702
0.99950497082369,1.01116467433617
0.99950498814785,1.01116469247872
0.999505005297573,1.01116471044894
0.999505022277842,1.01116472824681
0.999505039093641,1.0111647458766
0.999505055739986,1.01116476333617
0.999505072221861,1.01116478062979
0.999505088539266,1.01116479775745
0.999505104697186,1.0111648147234
0.999505120695619,1.01116483152766
0.999505136534567,1.01116484817021
0.999505152219012,1.01116486465532
0.999505167743971,1.01116488098298
0.999505183119413,1.01116489715532
0.999505198340352,1.01116491317234
0.999505213411774,1.01116492904043
0.999505228333677,1.01116494475532
0.999505243106062,1.01116496032128
0.999505257738897,1.0111649757383
0.999505272222214,1.01116499101064
0.999505286560997,1.01116500613617
0.99950530076023,1.01116502111915
0.999505314814929,1.01116503595957
0.999505328735061,1.01116505065957
0.999505342515643,1.01116506522128
0.999505356161659,1.01116507964468
0.999505369673108,1.01116509392979
0.999505383045007,1.01116510808085
0.999505396292308,1.01116512209787
0.999505409405043,1.01116513598298
0.999505422388195,1.01116514973617
0.999505435241765,1.01116516335957
0.999505447970737,1.01116517685319
0.999505460570126,1.01116519022128
0.999505473044917,1.0111652034617
0.999505485400094,1.01116521657872
0.999505497630672,1.01116522957021
0.999505509741636,1.01116524244043
0.999505521732985,1.01116525518936
0.999763824389999,1.01116526781915
0.999761279273487,1.01116269480213
0.999758759340801,1.01116014725957
0.999756264347728,1.01115762494468
0.999753794045074,1.01115512760426
0.999751348188623,1.01115265499149
0.999748926539148,1.0111502068617
0.999746528852435,1.01114778297447
0.999744154889257,1.01114538308723
0.999741804425334,1.01114300696383
0.999739477216456,1.01114065437021
0.999737173043328,1.01113832507021
0.999734891666722,1.01113601883617
0.999732632867344,1.01113373544043
0.999730396425901,1.01113147465319
0.999728182113133,1.01112923625532
0.999725989709746,1.01112702002128
0.999723819006414,1.01112482573404
0.999721669783846,1.0111226531766
0.999719541832714,1.01112050213191
0.999717434933727,1.01111837238936
0.999715348887527,1.01111626373617
0.999713283484788,1.01111417596596
0.999711238521169,1.01111210887021
0.999709213797312,1.01111006224468
0.999707209108877,1.01110803588723
0.999705224256506,1.01110602959574
0.999703259045826,1.01110404317447
0.999701313287446,1.0111020764234
0.999699386782009,1.01110012915106
0.999697479340126,1.01109820116383
0.999695590777392,1.01109629227021
0.999693720899432,1.01109440228085
0.999691869526826,1.01109253100851
0.99969003648015,1.01109067827021
0.999688221570017,1.01108884387872
0.999686424617004,1.01108702765745
0.999684645451657,1.01108522942128
0.99968288388957,1.01108344899574
0.999681139761291,1.01108168620426
0.999679412892381,1.01107994087234
0.999677703113386,1.01107821282553
0.999676010254852,1.01107650189362
0.999674334152311,1.01107480790851
0.999672674631323,1.01107313070213
0.999671031532403,1.01107147010638
0.999669404696065,1.01106982595745
0.999667793957839,1.01106819809362
0.999666199163224,1.01106658635532
0.999664620147748,1.01106499058085
0.999663056756911,1.01106341061064
0.99966150883621,1.01106184629149
0.999659976241111,1.01106029746809
0.998607115420076,1.01105876398511
0.998616014705663,1.01106776978936
0.998624825950026,1.01107668651064
0.998633550015387,1.01108551502979
0.998642187773934,1.01109425621915
0.998650740067953,1.01110291094468
0.99865920775468,1.01111148005957
0.998667591661449,1.01111996441277
0.998675892625561,1.01112836484043
0.998684111459397,1.0111366821766
0.998692248980324,1.0111449172383
0.998700305990754,1.01115307084468
0.998708283288117,1.01116114379787
0.998716181664859,1.01116913689787
0.998724001898474,1.01117705093191
0.998731744756489,1.01118488668723
0.998739411016396,1.01119264493404
0.998747001425787,1.01120032644043
0.998754516737236,1.01120793196596
0.998761957698332,1.0112154622617
0.998769325041715,1.01122291807234
0.998776619495039,1.01123030013617
0.998783841775992,1.01123760917872
0.998790992607243,1.01124484592766
0.998798072691527,1.01125201109574
0.998805082726596,1.01125910538936
0.998812023405216,1.01126612951277
0.998818895420155,1.01127308415957
0.998825699444244,1.01127997001489
0.998832436150314,1.01128678776383
0.998839106206212,1.01129353807447
0.998845710274803,1.01130022161702
0.998852249003997,1.01130683905319
0.998858723041707,1.01131339103617
0.998865133025876,1.01131987821277
0.998871479594447,1.0113263012234
0.998877763370414,1.01133266070426
0.998883984981751,1.01133895728511
0.998890145036499,1.01134519158511
0.998896244137714,1.01135136422128
0.99890228289842,1.01135747580638
0.998908261906721,1.01136352694255
0.998914181755707,1.01136951822766
0.998920043028497,1.01137545025319
0.998925846313195,1.01138132360851
0.998931592172988,1.01138713887021
0.99893728118601,1.01139289661702
0.998942913905479,1.01139859741489
0.998948490894579,1.01140424182766
0.998954012701544,1.01140983041489
0.998959479874607,1.01141536372766
0.998964892957016,1.01142084231277
0.998970252477068,1.01142626671277
0.998975558968046,1.01143163746383
0.998980812953261,1.01143695509574
0.998986014951044,1.01144222013404
0.998991165484707,1.0114474331
0.998996265052644,1.01145259450851
0.999001314163217,1.01145770487021
0.999006313319802,1.01146276468723
0.999011263010827,1.01146777446383
0.999016163724716,1.01147273469362
0.999021015954878,1.01147764586596
0.995673626190482,1.01148250846809
0.995711348707264,1.01152087891702
0.995748700000583,1.01155887175957
0.995785683728649,1.01159649071064
0.995822303504813,1.01163373944894
0.995858562912527,1.01167062161915
0.995894465500352,1.01170714082553
0.995930014771996,1.01174330064255
0.995965214211228,1.01177910460638
0.996000067261949,1.01181455621915
0.996034577328187,1.01184965894894
0.99606874778905,1.01188441622553
0.996102581978791,1.01191883145319
0.996136083216711,1.01195290799574
0.996169254772272,1.01198664918511
0.996202099895,1.01202005832128
0.99623462179455,1.01205313867447
0.996266823650672,1.01208589347872
0.996298708613213,1.0121183259383
0.996330279802119,1.0121504392234
0.996361540302444,1.01218223647872
0.996392493174325,1.01221372081064
0.996423141447995,1.0122448953
0.996453488113816,1.01227576299574
0.996483536142212,1.01230632691702
0.996513288473707,1.01233659005319
0.996542748018919,1.01236655536383
0.996571917653577,1.01239622578085
0.996600800238462,1.01242560420426
0.996629398594482,1.01245469351064
0.996657715517623,1.01248349654255
0.996685753778954,1.01251201611915
0.99671351611964,1.01254025502766
0.996741005255926,1.01256821602979
0.996768223879137,1.01259590186383
0.996795174640726,1.01262331523617
0.996821860192148,1.01265045882553
0.996848283130033,1.01267733528936
0.996874446046027,1.01270394725745
0.996900351496889,1.01273029732766
0.996926002019444,1.01275638808298
0.996951400115626,1.01278222207234
0.996976548272419,1.0128078018234
0.997001448951887,1.0128331298383
0.997026104586192,1.01285820859362
0.997050517587557,1.01288304054255
0.997074690348273,1.01290762811277
0.99709862522574,1.01293197371064
0.997122324562409,1.01295607971702
0.997145790675808,1.01297994848936
0.99716902585855,1.01300358236383
0.997192032393277,1.01302698364894
0.997214812522758,1.0130501546383
0.99723736846983,1.01307309759362
0.997259702452345,1.01309581475957
0.997281816648281,1.01311830835957
0.997303713220667,1.01314058059362
0.997325394307612,1.01316263364043
0.997346862037255,1.01318446965532
0.997368118502851,1.0132060907766
0.997389165787683,1.01322749911702
0.997410005950118,1.01324869677234
0.997430641023601,1.01326968581277
0.99745107303161,1.01329046829362
0.997471303972704,1.01331104624681
0.99749133582052,1.01333142168723
0.997511170538729,1.01335159660426
0.997530810061099,1.01337157297234
0.997550256321396,1.01339135274681
0.997569511208532,1.0134109378617
0.997588576606435,1.01343033023191
0.997607454389065,1.01344953175532
0.997626146395493,1.01346854431064
0.997644654459809,1.01348736975532
0.997662980381212,1.01350600992979
0.997681125963888,1.0135244666617
0.997699092977134,1.01354274175106
0.997716883180279,1.01356083699149
0.997734498307732,1.01357875414681
0.997751940088919,1.01359649497234
0.997769210228347,1.01361406120426
0.99778631041557,1.01363145455957
0.997803242320205,1.0136486767383
0.997820007596919,1.01366572942766
0.997836607890413,1.01368261429362
0.997853044825447,1.01369933298936
0.997869320001866,1.01371588714681
0.997885435014529,1.01373227838936
0.997901391443344,1.01374850831702
0.997917190848282,1.01376457851915
0.99793283476938,1.01378049056809
0.99794832474169,1.01379624601702
0.997963662280328,1.01381184641064
0.997978848880475,1.01382729327234
0.997993886032328,1.01384258811489
0.998008775206147,1.01385773243191
0.998023517857243,1.01387272770851
0.998038115425972,1.01388757540638
0.998052569342723,1.01390227698298
0.998066881017951,1.01391683387234
0.998081051852142,1.0139312475
0.998095083235814,1.0139455192766
0.998108976539548,1.01395965059574
0.998122733113992,1.01397364284043
0.998136354314776,1.01398749738085
0.99814984147261,1.01400121557234
0.998163195903255,1.01401479875319
0.9981764189125,1.01402824825532
0.99818951179617,1.01404156539362
0.998202475835135,1.01405475147021
0.998215312295315,1.01406780777447
0.998228022432663,1.01408073558298
0.998240607493162,1.0140935361617
0.99825306870286,1.01410621076383
0.998265407282821,1.01411876062553
0.998277624439158,1.0141311869766
0.998289721368016,1.01414349103404
0.998301699250587,1.01415567399787
0.998313559263079,1.0141677370617
0.998325302561767,1.01417968140426
0.998336930292955,1.01419150819574
0.998348443597964,1.01420321859149
0.998359843603165,1.0142148137383
0.998371131419974,1.01422629476809
0.998382308154825,1.01423766280638
0.998393374899201,1.01424891896383
0.998404332734615,1.01426006434043
0.998415182737597,1.01427110002979
0.998425925969726,1.01428202710638
0.998436563477628,1.01429284664468
0.998447096297961,1.01430355969787
0.998457525467385,1.01431416731702
0.998467852007607,1.01432467053617
0.998478076920396,1.01433507038723
0.998488201212509,1.01434536788723
0.998498225875748,1.0143555640383
0.998508151881981,1.01436565984255
0.998517980208059,1.01437565628723
0.998527711815883,1.01438555434681
0.998537347657382,1.01439535499362
0.998546888669538,1.01440505918298
0.998556335789331,1.01441466786596
0.998565689943772,1.01442418198085
0.998574952039938,1.01443360245957
0.998584122994872,1.0144429302234
0.998593203695716,1.01445216618511
0.998602195034594,1.01446131124894
0.998611097888678,1.01447036630638
0.998619913130157,1.01447933224681
0.998628641621253,1.01448820994255
0.998637284219202,1.01449700026809
0.998645841761305,1.01450570407872
0.998654315094831,1.01451432222553
0.998662705037146,1.01452285555532
0.998671012420567,1.01453130489787
0.998679238047508,1.01453967108511
0.998687382725366,1.01454795493191
0.998695447256555,1.01455615724894
0.998703432423552,1.0145642788383
0.998711339008837,1.01457232049574
0.998719167784918,1.01458028300638
0.998726919519321,1.01458816715106
0.998734594969606,1.0145959737
0.998742194883362,1.01460370341489
0.99874972000818,1.01461135705532
0.998757171081682,1.01461893536809
0.998764548826539,1.01462643909362
0.998771853970405,1.01463386896596
0.998779087221,1.01464122571489
0.998786249291025,1.01464851005532
0.998793340883217,1.01465572270426
0.998800362680374,1.01466286436596
0.998807315380247,1.0146699357383
0.998814199660652,1.01467693751064
0.998821016189435,1.01468387037234
0.998827765639428,1.014690735
0.998834448668511,1.01469753206383
0.998841065934564,1.01470426222979
0.998847618075529,1.01471092615745
0.998854105734335,1.01471752449574
0.998860529553909,1.01472405789149
0.998866890152259,1.01473052698298
0.998873188162346,1.01473693240638
0.998879424187225,1.01474327478298
0.998885598849888,1.0147495547383
0.998891712743424,1.01475577288298
0.998897766475873,1.01476192982766
0.998903760630355,1.01476802617447
0.998909695794975,1.01477406251702
0.998915572552853,1.01478003944894
0.998921391477141,1.01478595755319
0.998927153140993,1.01479181741064
0.99893285810261,1.01479761959149
0.998938506920191,1.01480336466383
0.998944100151937,1.01480905319149
0.998949638336115,1.01481468573191
0.99895512202594,1.01482026283191
0.998960551744727,1.01482578504043
0.998965928030739,1.01483125289787
0.998971251412274,1.01483666693617
0.998976522402678,1.01484202768723
0.998981741525263,1.01484733567447
0.998986909283408,1.01485259141702
0.998992026190457,1.01485779543191
0.998997092739821,1.0148629482234
0.999002109429892,1.0148680503
0.999007076749097,1.01487310215745
0.999011995185861,1.01487810429149
0.999016865218642,1.01488305719149
0.999021687330881,1.01488796134255
0.999026461986086,1.0148928172234
0.999031189652745,1.01489762530851
0.999035870794365,1.01490238606809
0.999040505869468,1.01490709997021
0.999045095331592,1.01491176747447
0.999049639629291,1.0149163890383
0.999054139206135,1.01492096511064
0.999058594505695,1.01492549614255
0.999063005956589,1.01492998257872
0.999067373997404,1.01493442485319
0.999071699051774,1.01493882340213
0.999075981543334,1.01494317865957
0.999080221890733,1.01494749104681
0.99908442050764,1.01495176098723
0.99908857780772,1.0149559889
0.999092694194672,1.01496017519574
0.999096770072195,1.01496432028723
0.999100805843988,1.01496842457872
0.999104801893814,1.01497248847234
0.999108758620388,1.01497651236383
0.999112676412457,1.01498049664894
0.999116555643815,1.01498444171489
0.999120396703211,1.01498834794894
0.999124199964438,1.01499221573404
0.999127965796309,1.01499604544894
0.999131694567634,1.01499983746596
0.999135386642241,1.01500359215957
0.999139042388941,1.01500730989362
0.99914266215661,1.01501099103191
0.999146246299106,1.01501463593617
0.999149795175274,1.01501824496383
0.999153309124022,1.01502181846596
0.999156788494223,1.01502535679362
0.999160233619803,1.01502886029362
0.999163644844652,1.01503232930426
0.999167022502695,1.01503576417021
0.999170366917887,1.01503916522553
0.999173678419168,1.0150425328
0.999176957335478,1.01504586722979
0.999180203980805,1.01504916883404
0.999183418679104,1.01505243794043
0.999186601739379,1.01505567486596
0.999189753480603,1.01505887992979
0.999192874196828,1.01506205344468
0.999195964207025,1.01506519571915
0.999199023810231,1.01506830706383
0.999202053300497,1.01507138778085
0.999205052981845,1.01507443817021
0.999208023138357,1.01507745853617
0.999210964069071,1.01508044916809
0.999213876058071,1.01508341035957
0.999216759384457,1.01508634240426
0.999219614342281,1.01508924558511
0.999222441200676,1.01509212018723
0.999225240243726,1.01509496649362
0.999228011740564,1.01509778478085
0.999230755960322,1.0151005753234
0.999233473177116,1.01510333839787
0.999236163655096,1.01510607427021
0.999238827653426,1.01510878321277
0.999241465436254,1.01511146548723
0.999244077257762,1.01511412135745
0.999246663382097,1.01511675108298
0.999249224053473,1.01511935492128
0.999251759521087,1.01512193312553
0.999254270044102,1.01512448595106
0.999256755856765,1.01512701364468
0.999259217208271,1.01512951645532
0.99926165433785,1.01513199462766
0.999264067484731,1.01513444840426
0.999266456883159,1.0151368780234
0.999268822762394,1.01513928372553
0.99927116536665,1.01514166574468
0.999273484910235,1.01514402431489
0.999275781632379,1.01514635966596
0.999278055752375,1.01514867202553
0.999280307489516,1.01515096162128
0.99928253706808,1.0151532286766
0.999284744707358,1.01515547341489
0.999286930621661,1.01515769605319
0.999289095025298,1.01515989681064
0.99929123812261,1.0151620759
0.999293360137874,1.0151642335383
0.999295461265463,1.01516636993617
0.999297541714704,1.0151684853
0.999299601694921,1.0151705798383
0.999301641400488,1.01517265375532
0.999303661030762,1.01517470725745
0.999305660790085,1.01517674054043
0.999307640867845,1.01517875380426
0.999309601458418,1.01518074724894
0.999311542756175,1.01518272106809
0.999313464950507,1.01518467545532
0.99931536822582,1.0151866106
0.999317252776486,1.01518852669149
0.999319118776944,1.01519042391915
0.999320966411599,1.01519230246809
0.99932279586984,1.0151941625234
0.999324607321123,1.01519600426383
0.999326400944867,1.01519782787234
0.999328176920495,1.01519963352553
0.999329935417461,1.0152014214
0.999331676605218,1.01520319167447
0.999333400663189,1.01520494451702
0.999335107750858,1.01520668010213
0.999336798042665,1.0152083986
0.999338471698094,1.0152101001766
0.999340128881616,1.015211785
0.999341769762685,1.01521345323617
0.999343394490818,1.01521510504468
0.999345003230486,1.01521674058936
0.99934659613619,1.01521836003191
0.9993481733724,1.01521996352979
0.999349735083651,1.0152215512383
0.999351281424444,1.01522312331277
0.999352812549282,1.01522467990851
0.999354328607682,1.01522622117872
0.999355829744179,1.01522774727234
0.999357316108291,1.01522925834043
0.999358787844552,1.01523075452766
0.999360245097495,1.01523223598298
0.999361688011656,1.01523370285319
0.999363116726584,1.0152351552766
0.99936453138183,1.0152365934
0.999365932111959,1.01523801736383
0.999367319056522,1.01523942730426
0.99936869235507,1.0152408233617
0.999370052142168,1.01524220567234
0.999371398542415,1.01524357437021
0.999372731695361,1.01524492959149
0.999374051725605,1.01524627146808
0.999375358767712,1.01524760012979
0.999376652946281,1.01524891570851
0.999377934390895,1.01525021833191
0.999379203221167,1.01525150812979
0.999380459566681,1.0152527852234
0.999381703552034,1.01525404974255
0.999382935291858,1.01525530181064
1.00000649202723,1.01525654154681
1.00000158099659,1.01525153939149
0.999996718225403,1.01524658639574
0.999991903240191,1.0152416820766
0.999987135572464,1.01523682595745
0.999982414763701,1.01523201756383
0.99997774034541,1.01522725642553
0.99997311185907,1.01522254207872
0.999968528866095,1.01521787406383
0.999963990907962,1.0152132519234
0.999959497546085,1.01520867521064
0.999955048341878,1.0152041434766
0.999950642861739,1.01519965628085
0.999946280677048,1.01519521318298
0.999941961359189,1.01519081375319
0.999937684489509,1.01518645755745
0.999933449649358,1.0151821441766
0.99992925642507,1.01517787318511
0.999925104412945,1.01517364417021
0.999920993199318,1.01516945671702
0.999916922390458,1.01516531041702
0.999912891587648,1.01516120486596
0.99990890039716,1.01515713966383
0.999904948430244,1.01515311441489
0.999901035298156,1.01514912872553
0.999897160622114,1.01514518220638
0.999893324023341,1.01514127447447
0.999889525128042,1.01513740514681
0.999885763567404,1.01513357384681
0.999882038977601,1.0151297802
0.999878350984837,1.0151260238383
0.999874699235253,1.01512230439362
0.99987108337499,1.01511862150213
0.999867503050188,1.01511497480638
0.999863957906988,1.01511136395106
0.999860447606482,1.01510778858298
0.999856971799794,1.01510424835319
0.999853530153001,1.01510074291702
0.999850122327196,1.01509727193191
0.999846747993438,1.01509383505957
0.999843406822788,1.01509043196383
0.999840098481322,1.01508706231489
0.999836822660036,1.01508372578298
0.999833579025007,1.01508042204255
0.99983036726723,1.01507715077021
0.999827187072717,1.01507391164894
0.999824038132465,1.0150707043617
0.999820920142454,1.01506752859574
0.999817832788694,1.01506438404255
0.999814775777135,1.01506127039362
0.99981174880874,1.01505818734468
0.999808751584473,1.01505513459574
0.999805783815265,1.01505211185106
0.999802845217033,1.01504911881489
0.999799935495724,1.01504615519149
0.999797054367254,1.01504322069787
0.999794201552522,1.01504031504255
0.999791376777412,1.01503743794468
0.99978857975784,1.0150345891234
0.999785810229657,1.01503176830213
0.999783067913762,1.01502897520213
0.999780352555976,1.01502620955532
0.999777663877197,1.01502347108723
0.999775001623244,1.01502075953617
0.99977236552997,1.01501807463191
0.999769755343194,1.01501541611702
0.999767170813718,1.01501278372979
0.999764611677394,1.01501017721277
0.999762077694993,1.01500759631489
0.999759568612335,1.01500504078085
0.999757084185207,1.01500251036383
0.999754624179363,1.01500000481702
0.999752188345607,1.01499752389574
0.999749776449694,1.01499506735532
0.999747388257379,1.01499263495957
0.999745023539401,1.01499022647021
0.99974268205653,1.01498784165319
0.999740363584491,1.01498548027234
0.999738067894022,1.0149831421
0.999735794770813,1.01498082690851
0.999733543980619,1.01497853447234
0.999731315314116,1.01497626456596
0.999729108547027,1.01497401696808
0.999726923470025,1.0149717914617
0.999724759868802,1.01496958782766
0.999722617524064,1.01496740585106
0.999720496236455,1.01496524532128
0.999718395796648,1.0149631060234
0.999716315995319,1.01496098775319
0.999714256638094,1.0149588903
0.999712217515648,1.01495681346383
0.999710198433607,1.0149547570383
0.999708199197597,1.0149527208234
0.999706219603278,1.01495070462128
0.999704259466244,1.01494870823617
0.999702318592121,1.01494673147234
0.99970039679152,1.01494477413617
0.999698493880035,1.0149428360383
0.999696609668276,1.01494091698936
0.999694743971838,1.0149390168
0.9996928966113,1.01493713528723
0.999691067407239,1.01493527226596
0.999689256180234,1.01493342755745
0.999687462750863,1.0149316009766
0.999685686949673,1.01492979235106
0.999683928597241,1.0149280015
0.999682187524114,1.01492622825106
0.999680463565822,1.01492447242979
0.999678756542944,1.01492273386596
0.999677066300976,1.01492101238936
0.999675392670467,1.01491930783191
0.999673735486945,1.01491762002979
0.99967209458594,1.01491594881489
0.999670469817936,1.01491429402553
0.999668861008493,1.0149126555
0.999667268018062,1.01491103307872
0.999665690677189,1.01490942660426
0.99966412884134,1.01490783591915
0.999662582351029,1.01490626086808
0.999661051061721,1.01490470129787
0.999659534823899,1.01490315705532
0.999658033483061,1.01490162799149
0.999656546894672,1.01490011395745
0.999655074919182,1.01489861480213
0.999653617412058,1.01489713038298
0.999652174223781,1.01489566055106
0.999650745219785,1.01489420516809
0.999649330260519,1.01489276408936
0.999647929206434,1.01489133717447
0.999646541922963,1.01488992428511
0.999645168270555,1.01488852528085
0.99964380811963,1.01488714002766
0.99964246133562,1.01488576838936
0.999641127783959,1.01488441023404
0.999639807345033,1.01488306542766
0.999638499874307,1.0148817338383
0.999637205257152,1.01488041533617
0.999635923363984,1.01487910979362
0.999634654070205,1.01487781708511
0.999633397246234,1.01487653707872
0.999632152777439,1.01487526965745
0.999630920534238,1.01487401469149
0.999629700406984,1.01487277205957
0.999628492266096,1.01487154164255
0.999627296001926,1.01487032331915
0.999626111489877,1.01486911697021
0.999624938620302,1.0148679224766
0.999623777278569,1.01486673972553
0.999622627350049,1.0148655686
0.999621488725095,1.01486440898511
0.999620361284093,1.01486326076809
0.999619244927364,1.01486212383617
0.999618139540277,1.01486099807872
0.99961704501817,1.01485988338723
0.999615961251395,1.01485877965319
0.999614888135292,1.01485768676596
0.999613825565196,1.01485660462128
0.999612773436445,1.01485553311489
0.999611731649361,1.0148544721383
0.999610700104265,1.01485342158936
0.999609678691509,1.01485238136808
0.9996086673164,1.01485135137234
0.999607665884243,1.01485033149787
0.999606674295359,1.01484932164894
0.999605692445085,1.01484832172766
0.999604720248694,1.01484733163191
0.999603757606508,1.01484635127021
0.999602804423832,1.01484538054468
0.999601860610954,1.01484441935957
0.999600926068197,1.01484346762128
0.999600000715818,1.01484252524043
0.999599084454137,1.01484159212128
0.999598177198427,1.01484066817234
0.999597278858979,1.01483975330851
0.99959638934608,1.01483884743404
0.999595508575005,1.01483795046596
0.999594636461026,1.01483706231277
0.999593772919416,1.01483618289149
0.999592917865449,1.01483531211277
0.999592071209413,1.01483444989362
0.999591232881534,1.01483359614894
0.999590402787116,1.01483275079787
0.999589580851401,1.01483191375532
0.999588766994646,1.01483108494043
0.999587961132124,1.01483026427234
0.999587163194059,1.01482945167021
0.999586373095725,1.01482864705745
0.999585590762362,1.01482785035319
0.999584816119213,1.01482706147872
0.999584049091517,1.01482628035957
0.999583289594548,1.01482550691915
0.999582537568498,1.01482474107872
0.999581792928641,1.01482398276809
0.999581055610185,1.01482323191277
0.999580325533388,1.01482248843617
0.999579602638442,1.01482175226809
0.999578886840621,1.01482102333617
0.999578178080117,1.01482030157021
0.999577476287154,1.01481958689787
0.999576781391959,1.01481887925319
0.999576093324756,1.0148181785617
0.999575412015769,1.01481748475957
0.999574737405192,1.0148167977766
0.999574069428233,1.01481611754681
0.999573408010133,1.01481544400213
0.999572753096069,1.01481477708085
0.999572104616267,1.01481411671277
0.999571462510918,1.0148134628383
0.999570826715231,1.01481281538936
0.9995701971694,1.01481217430638
0.999569573808633,1.01481153952553
0.999568956578107,1.01481091098298
0.999568345408047,1.01481028862128
0.999567740248612,1.0148096723766
0.999567141035014,1.01480906218723
0.999566547712427,1.014808458
0.999565960216061,1.01480785974894
0.999565378496076,1.01480726738085
0.999564802492666,1.01480668083404
0.999564232151006,1.01480610005319
0.999563667416274,1.01480552498298
0.999563108228662,1.01480495556596
0.999562554538332,1.01480439174468
0.999562006285475,1.01480383346809
0.999561463425236,1.01480328067872
0.999560925897809,1.0148027333234
0.999560393658337,1.01480219134681
0.99955986664203,1.0148016547
0.999559344809016,1.01480112332979
0.999558828104472,1.01480059718085
0.999558316478558,1.01480007620638
0.999557809881436,1.01479956035106
0.999557308258281,1.01479904956808
0.999556811569222,1.01479854380638
0.999556319759437,1.01479804301702
0.999555832784069,1.01479754715106
0.999555350598263,1.01479705615957
0.999554873147195,1.01479656999362
0.999554400386012,1.01479608860851
0.99955393227484,1.01479561195532
0.999553468763841,1.01479513998723
0.999553009808159,1.01479467265957
0.999552555362939,1.01479420992553
0.999552105383326,1.01479375174043
0.999551659824463,1.0147932980617
0.999551218646479,1.01479284884043
0.99955078180452,1.01479240403617
0.999550349253729,1.01479196360638
0.999549920959219,1.01479152750426
0.999549496866167,1.01479109569149
0.999549076949653,1.0147906681234
0.999548661154854,1.01479024475745
0.999548249446882,1.01478982555532
0.999547841785866,1.01478941047234
0.99954743812695,1.01478899947234
0.999547038440231,1.01478859251277
0.999546642680853,1.01478818955319
0.999546250808945,1.01478779055532
0.999545862789619,1.01478739547872
0.999545478587988,1.01478700428936
0.999545098154213,1.01478661694468
0.999544721463372,1.01478623340638
0.999544348475597,1.01478585364043
0.999543979151013,1.01478547760851
0.999543613459719,1.01478510527234
0.999543251361843,1.01478473659787
0.999542892817512,1.01478437154894
0.999542537801808,1.01478401008723
0.999542186274859,1.01478365218085
0.999541838201778,1.01478329779149
0.999541493547676,1.01478294688723
0.999541152282651,1.01478259943404
0.999540814371814,1.01478225539574
0.999540479780278,1.01478191474043
0.99954014847814,1.01478157743404
0.999539820430512,1.01478124344255
0.99953949560749,1.0147809127383
0.999539173979171,1.01478058528298
0.999538855510667,1.01478026104894
0.999538540172075,1.01477994
0.99953822793349,1.01477962211064
0.999537918760027,1.01477930734468
0.999537612626763,1.01477899567447
0.999537309503797,1.01477868707021
0.999537009361225,1.01477838149787
0.999536712164158,1.01477807893191
0.999536417892662,1.01477777934043
0.999536126506865,1.01477748269362
0.999535837991814,1.01477718896383
0.999535552307639,1.0147768981234
0.999535269429419,1.01477661014255
0.99953498933722,1.01477632499149
0.999534711996153,1.01477604264681
0.999534437376315,1.0147757630766
0.99953416545777,1.01477548625532
0.999533896215599,1.01477521215532
0.999533629614913,1.01477494075319
0.999533365635778,1.01477467201702
0.999533104253273,1.01477440592553
0.999532845437495,1.01477414244894
0.999532589163524,1.01477388156383
0.999532335411424,1.01477362324255
0.999532084151292,1.01477336746383
0.999531835358209,1.01477311419787
0.999531589012238,1.0147728634234
0.999531345088459,1.01477261511489
0.999531103561954,1.01477236924894
0.999530864407802,1.0147721258
0.999530627606068,1.01477188474468
0.999530393131831,1.0147716460617
0.999530160960173,1.0147714097234
0.999529931071158,1.01477117571064
0.999529703439865,1.01477094399787
0.999529478046359,1.01477071456383
0.999529254870705,1.01477048738723
0.999529033887982,1.01477026244468
0.999528815073272,1.01477003971277
0.999528598411621,1.01476981917234
0.999528383878111,1.0147696008
0.99952817145779,1.01476938457447
0.999527961120754,1.0147691704766
0.999527752852051,1.01476895848511
0.999527546626762,1.0147687485766
0.999527342429935,1.01476854073404
0.999527140241633,1.01476833493404
0.999526940041922,1.01476813115745
0.999526741805882,1.01476792938723
0.999526545523545,1.0147677296
0.999526351165006,1.0147675317766
0.999526158720299,1.0147673359
0.999525968164503,1.01476714195106
0.999525779482668,1.01476694990638
0.999525592654856,1.01476675975319
0.999525407661133,1.01476657147021
0.999525224486546,1.01476638503617
0.99952504311116,1.0147662004383
0.999524863520023,1.01476601765532
0.999524685698183,1.01476583667021
0.999524509615737,1.01476565746596
0.999524335272684,1.0147654800234
0.999524162634137,1.01476530432553
0.999523991700096,1.01476513035532
0.999523822440658,1.01476495809787
0.999523654845854,1.01476478753404
0.999523488900732,1.01476461864681
0.999523324585358,1.0147644514234
0.999523161879795,1.01476428584255
0.999523000779059,1.01476412189149
0.999522841263215,1.01476395955106
0.999522683312326,1.01476379881064
0.999522526911442,1.01476363964894
0.999522372050593,1.01476348205319
0.999522218709845,1.01476332600851
0.99952206687923,1.01476317149787
0.999521916538811,1.01476301850851
0.999521767673637,1.01476286702128
0.99952162027374,1.01476271702766
0.999521474324169,1.01476256850638
0.999521329804987,1.01476242144894
0.999521186711211,1.01476227583617
0.99952104501792,1.01476213165532
0.999520904725116,1.01476198889362
0.999520765802894,1.0147618475383
0.999520628251254,1.01476170757021
0.999520492050261,1.01476156898085
0.999520357184962,1.01476143175532
0.999520223650374,1.01476129587872
0.999520091426561,1.01476116134043
0.999519960498572,1.0147610281234
0.999519830861422,1.01476089621915
0.999519702495175,1.01476076561064
0.999519575389865,1.01476063628723
0.999519449540506,1.0147605082383
0.999519324922179,1.01476038144681
0.9995192015299,1.01476025590426
0.999519079348718,1.01476013159574
0.999518958373648,1.01476000851064
0.99951883857977,1.0147598866383
0.999518719967086,1.01475976596383
0.999518602520643,1.0147596464766
0.999518486230472,1.01475952816383
0.999518371081623,1.01475941101702
0.999518257064127,1.01475929502128
0.999518144168017,1.01475918016809
0.99951803237834,1.01475906644468
0.999517921690114,1.01475895384043
0.999517812088385,1.01475884234255
0.999517703563186,1.01475873194468
0.999517596109534,1.01475862262979
0.999517489707491,1.01475851439362
0.999517384352076,1.01475840722128
0.999517280028335,1.01475830110426
0.999517176736268,1.01475819602979
0.999517074455941,1.01475809199149
0.999516973182369,1.01475798897447
0.999516872905584,1.01475788697234
0.999516773610634,1.01475778597447
0.999516675292535,1.01475768597021
0.99951657794132,1.01475758695106
0.999516481547021,1.01475748890638
0.999516386099669,1.01475739182553
0.999516291589298,1.0147572957
0.999516198010922,1.01475720052128
0.999516105349591,1.01475710627872
0.999516013600319,1.01475701296383
0.99951592275314,1.01475692056809
0.999515832798086,1.01475682908085
0.999515743725188,1.01475673849574
0.999515655529463,1.0147566488
0.999515568200942,1.01475655998936
0.999515481729659,1.01475647205106
0.999515396110628,1.01475638497872
0.999515311328899,1.01475629876383
0.999515227384471,1.01475621339787
0.999515144262392,1.01475612887021
0.999515061957679,1.0147560451766
0.999514980465347,1.01475596230638
0.999514899770445,1.01475588025319
0.999514819867989,1.01475579900638
0.999514740752995,1.01475571855957
0.999514662415494,1.01475563890426
0.99951458484552,1.01475556003404
0.999514508043071,1.0147554819383
0.999514431988213,1.01475540461277
0.99951435668593,1.01475532804894
0.999514282121268,1.0147552522383
0.99951420829423,1.01475517717447
0.999514135184878,1.01475510285106
0.999514062798196,1.01475502925745
0.999513991124218,1.01475495638936
0.999513920152974,1.0147548842383
0.999513849879482,1.01475481279787
0.999513780298756,1.01475474205957
0.99951371140083,1.01475467201915
0.999513643180719,1.01475460266809
0.999513575628455,1.014754534
0.999513508739055,1.01475446600851
0.999513442512518,1.01475439868723
0.999513376933893,1.01475433202766
0.999513311998195,1.01475426602553
0.999513247700441,1.01475420067234
0.999513184035647,1.0147541359617
0.999513120998829,1.01475407189149
0.999513058580019,1.01475400844894
0.999512996774233,1.01475394563404
0.999512935576487,1.01475388343617
0.999512874981798,1.01475382185106
0.999512814980197,1.01475376087234
0.9995127555667,1.01475370049574
0.999512696741307,1.01475364071277
0.999512638489067,1.01475358151915
0.999512580814964,1.01475352290851
0.999512523704046,1.01475346487447
0.999512467156312,1.01475340741277
0.999512411161795,1.01475335051702
0.999512355720495,1.01475329418085
0.999512300822443,1.0147532384
0.999512246462657,1.01475318317021
0.999512192641136,1.01475312848298
0.999512139347912,1.01475307433617
0.999512086578002,1.01475302072128
0.999512034321437,1.01475296763404
0.999511982583201,1.01475291507234
0.999511931353326,1.01475286302553
0.999511880626829,1.01475281149362
0.999511830398726,1.01475276047021
0.999511780664032,1.01475270994681
0.999511731417764,1.0147526599234
0.999511682654937,1.01475261039362
0.999511634375553,1.01475256134894
0.999511586564658,1.01475251278936
0.999511539227237,1.01475246470851
0.999511492353323,1.01475241710213
0.999511445942914,1.01475236996383
0.999511399986043,1.01475232329149
0.999511354482711,1.0147522770766
0.999511309427933,1.01475223131915
0.999511264811741,1.01475218601277
0.999511220634135,1.01475214115319
0.999511176895116,1.01475209673404
0.999511133584715,1.01475205275532
0.999511090697949,1.01475200920851
0.999511048229833,1.01475196609149
0.999511006185352,1.01475192339787
0.999510964549554,1.01475188112766
0.999510923327422,1.01475183927234
0.999510882508989,1.01475179782979
0.999510842089271,1.01475175679787
0.999510802068268,1.01475171616809
0.999510762440995,1.01475167594043
0.99951072320247,1.01475163610851
0.999510684347708,1.01475159667021
0.999510645876709,1.01475155762128
0.999510607784488,1.01475151895532
0.999510570066063,1.01475148067234
0.999510532721434,1.01475144276809
0.999510495740631,1.01475140523617
0.999510459123656,1.01475136807447
0.999510422865524,1.01475133127872
0.999510386961252,1.01475129484681
0.999510351415823,1.01475125877447
0.999510316219269,1.01475122305745
0.999510281361623,1.01475118769149
0.999510246852853,1.0147511526766
0.99951021268299,1.01475111800638
0.999510178847051,1.01475108367872
0.999510145345035,1.01475104968936
0.99951011217196,1.01475101603404
0.99951007932284,1.01475098271277
0.99951004680266,1.01475094971915
0.999510014596468,1.01475091705106
0.999509982709248,1.01475088470638
0.999509951131031,1.01475085267872
0.999509919866803,1.01475082097021
0.999509888911579,1.01475078957234
0.999509858260374,1.01475075848511
0.999509827908206,1.01475072770426
0.999509797855074,1.01475069722766
0.999509768095995,1.01475066705319
0.999509738630967,1.01475063717447
0.999509709455008,1.01475060759149
0.999509680563133,1.0147505783
0.999509651960326,1.0147505493
0.99950962363662,1.01475052058298
0.99950959558703,1.01475049215106
0.999509567816541,1.014750464
0.999509540320168,1.01475043612766
0.999509513092927,1.01475040852979
0.999509486134819,1.01475038120426
0.99950945944086,1.01475035414894
0.999509433011049,1.0147503273617
0.999509406835419,1.0147503008383
0.999509380923938,1.0147502745766
0.999509355261653,1.01475024857447
0.999509329853549,1.01475022282766
0.999509304694642,1.0147501973383
0.999509279784932,1.01475017209787
0.999509255119434,1.01475014710851
0.999509230693166,1.01475012236596
0.99950920651111,1.01475009786809
0.999509182563299,1.01475007361064
0.999509158854717,1.01475004959362
0.999509135375396,1.01475002581489
0.999509112130321,1.01475000227021
0.999509089109522,1.01474997895957
0.999509066317984,1.01474995587872
0.999509043750724,1.01474993302553
0.999509021402756,1.01474991039787
0.999508999279066,1.01474988799574
0.999508977369685,1.01474986581277
0.999508955674613,1.01474984385106
0.99950893419385,1.01474982210426
0.999508912922413,1.01474980057447
0.999508891865285,1.01474977925745
0.999508871007514,1.01474975815106
0.999508850359069,1.01474973725319
0.999508829914965,1.0147497165617
0.999508809670218,1.01474969607447
0.999508789624829,1.01474967579149
0.999508769773813,1.01474965570851
0.999508750122155,1.0147496358234
0.999508730659886,1.01474961613617
0.999508711391991,1.01474959664255
0.999508692313485,1.01474957734255
0.999508673419385,1.01474955823404
0.999508654714675,1.01474953931277
0.999508636189386,1.01474952058085
0.999508617848503,1.01474950203404
0.999508599692025,1.01474948367021
0.999508581709986,1.01474946548723
0.999508563902384,1.01474944748511
0.999508546274203,1.0147494296617
0.999508528815476,1.01474941201489
0.999508511531188,1.01474939454255
0.999508494416353,1.01474937724255
0.999508477465987,1.01474936011489
0.999508460685076,1.01474934315532
0.999508444073619,1.01474932636596
0.999508427616663,1.01474930974043
0.999508411329161,1.01474929328085
0.999508395196162,1.01474927698511
0.999508379227632,1.01474926085106
0.99950836340862,1.01474924487447
0.999508347749095,1.01474922905745
0.999508332244071,1.01474921339787
0.999508316893549,1.01474919789362
0.999508301687561,1.01474918254255
0.999508286636076,1.01474916734468
0.999508271729124,1.01474915229574
0.999508256971691,1.01474913739574
0.999508242358791,1.01474912264468
0.999508227890426,1.01474910804043
0.999508213561611,1.01474909358085
0.999508199372346,1.01474907926383
0.999508185327616,1.01474906508936
0.999508171417451,1.01474905105532
0.999508157641853,1.01474903715957
0.999508144005805,1.01474902340213
0.999508130504324,1.01474900978298
0.999508117132424,1.01474899629574
0.999508103895091,1.01474898294468
0.99950809078734,1.01474896972553
0.999508077804188,1.0147489566383
0.999508064950618,1.01474894368085
0.99950805222663,1.01474893085106
0.999508039622257,1.01474891814894
0.999508027147466,1.01474890557447
0.99950801479229,1.0147488931234
0.999508002556728,1.01474888079574
0.999507990445764,1.01474886859149
0.999507978454415,1.01474885650851
0.999507966577696,1.01474884454468
0.999507954815608,1.0147488327
0.999507943173135,1.01474882097447
0.999507931645291,1.01474880936383
0.999507920227095,1.01474879787021
0.999507908923529,1.01474878648936
0.999507897729609,1.01474877522128
0.999507886645336,1.01474876406596
0.999507875675694,1.01474875302128
0.99950786480573,1.01474874208723
0.999507854050397,1.0147487312617
0.999507843394743,1.01474872054468
0.999507832848735,1.01474870993191
0.999507822402406,1.01474869942766
0.999507812060739,1.01474868902553
0.999507801818752,1.01474867872766
0.999507791676443,1.01474866853191
0.999507781638796,1.0147486584383
0.999507771695845,1.01474864844681
0.999507761852572,1.01474863855319
0.999507752103994,1.01474862875745
0.999507742455094,1.01474861905957
0.999507732895906,1.01474860945957
0.999507723436396,1.01474859995319
0.999507714066597,1.01474859054255
0.999507704786509,1.01474858122553
0.999507695601115,1.01474857200213
0.999507686505433,1.01474856287021
0.999507677499461,1.01474855382979
0.999507668578216,1.01474854487872
0.999507659746682,1.01474853601702
0.999507651004859,1.01474852724468
0.999507642347763,1.01474851855957
0.999507633775393,1.01474850995957
0.999507625287751,1.01474850144681
0.999507616879852,1.01474849301915
0.999507608556679,1.0147484846766
0.999507600318233,1.01474847641489
0.999507592159531,1.01474846823617
0.999507584080571,1.01474846014043
0.999507576076371,1.01474845212553
0.999507568156897,1.01474844418936
0.999507560312182,1.01474843633404
0.99950755254721,1.01474842855532
0.999507544856998,1.01474842085532
0.999507537241544,1.01474841323404
0.999507529700849,1.01474840568723
0.999507522234914,1.01474839821489
0.999507514843737,1.01474839081915
0.99950750752732,1.01474838349574
0.999507500275693,1.01474837624681
0.99950749310381,1.01474836907021
0.999507485996718,1.01474836196596
0.999507478959401,1.01474835493191
0.999507471991858,1.01474834796808
0.999507465094092,1.01474834107447
0.9995074582661,1.01474833425106
0.999507451497915,1.01474832749362
0.999507444804489,1.01474832080638
0.999507438170871,1.01474831418511
0.999507431607028,1.01474830762979
0.999507425102992,1.01474830114043
0.999507418668731,1.01474829471702
0.999507412294277,1.01474828835532
0.999507405979631,1.01474828205957
0.999507399729776,1.01474827582766
0.999507393544712,1.01474826965745
0.999507387414471,1.01474826354894
0.999507381349021,1.01474825750213
0.999507375343379,1.01474825151702
0.999507369392559,1.01474824558936
0.999507363501547,1.0147482397234
0.999507357670343,1.01474823391489
0.999507351893961,1.01474822816596
0.999507346177387,1.01474822247447
0.999507340515636,1.01474821684043
0.999507334908709,1.01474821126383
0.999507329356604,1.01474820574255
0.999507323864307,1.0147482002766
0.999507318421849,1.01474819486596
0.999507313029231,1.01474818951064
0.99950730769642,1.01474818420638
0.999507302413448,1.01474817895957
0.999507297180316,1.0147481737617
0.999507291997023,1.01474816861915
0.999507286868553,1.01474816352766
0.999507281789922,1.01474815848723
0.999507276761131,1.01474815349787
0.99950727178218,1.01474814855745
0.999507266853067,1.01474814366809
0.99950726196881,1.01474813882766
0.999507257134393,1.01474813403617
0.999507252349815,1.01474812929362
0.999507247610092,1.0147481246
0.999507242915224,1.01474811995106
0.999507238270196,1.01474811535106
0.999507233670024,1.01474811079787
0.999507229109723,1.01474810628936
0.999507224599261,1.01474810182766
0.999507220133655,1.01474809741064
0.999507215712904,1.0147480930383
0.999507211332024,1.01474808871064
0.999507206996,1.01474808442553
0.999507202699848,1.01474808018511
0.999507198448551,1.01474807598723
0.999507194242109,1.01474807183191
0.999507190070555,1.01474806771915
0.999507185943856,1.01474806364681
0.999507181857029,1.01474805961702
0.999507177810073,1.01474805562766
0.999507173802989,1.01474805167872
0.999507169835776,1.01474804777021
0.999507165908435,1.01474804390213
0.999507162015981,1.01474804007234
0.999507158163399,1.01474803628085
0.999507154350688,1.01474803252979
0.999507150572865,1.01474802881489
0.999507146834913,1.0147480251383
0.999507143131849,1.0147480215
0.999507139468656,1.01474801789787
0.999507135835367,1.01474801433404
0.999507132241949,1.01474801080426
0.999507128683419,1.01474800731277
0.999507125159777,1.01474800385532
0.999507121671022,1.01474800043404
0.999507118212171,1.01474799704681
0.999507114793191,1.01474799369574
0.999507111404115,1.0147479903766
0.999507108049926,1.01474798709362
0.999507104730625,1.01474798384255
0.999507101441227,1.01474798062553
0.999507098181733,1.01474797744043
0.999507094957127,1.01474797428936
0.999507091767408,1.01474797117021
0.999507088607593,1.01474796808298
0.999507085472697,1.01474796502766
0.999507082377673,1.01474796200213
0.999507079307569,1.01474795900851
0.999507076267368,1.01474795604681
0.999507073257071,1.01474795311489
0.999507070276678,1.01474795021277
0.999507067331172,1.01474794734043
0.999507064405601,1.01474794449787
0.999507061514919,1.01474794168298
0.999507058649156,1.01474793889787
0.999507055813296,1.01474793614255
0.99950705300734,1.01474793341489
0.999507050226304,1.01474793071489
0.999507047475172,1.01474792804468
0.999507044748959,1.0147479254
0.999507042047666,1.01474792278298
0.999507039376277,1.01474792019362
0.999507036729807,1.01474791762979
0.999507034108257,1.01474791509362
0.99950703151661,1.01474791258298
0.999507028944899,1.0147479101
0.999507026403092,1.01474790764043
0.999507023881221,1.01474790520851
0.999507021389253,1.0147479028
0.999507018917221,1.01474790041702
0.999507016475092,1.01474789805957
0.9995070140529,1.01474789572553
0.999507011655626,1.01474789341489
0.999507009278289,1.01474789112979
0.999507006930855,1.01474788886809
0.999507004603358,1.01474788662979
0.999507002295795,1.01474788441489
0.999507000013153,1.0147478822234
0.99950699775543,1.01474788005532
0.999506995517643,1.01474787790851
0.999506993304775,1.01474787578511
0.999506991111844,1.01474787368298
0.999506988938848,1.01474787160213
0.999506986785788,1.01474786954468
0.999506984657647,1.01474786750851
0.999506982549442,1.01474786549362
0.999506980461173,1.01474786349787
0.99950697839284,1.01474786152553
0.999506976344442,1.01474785957234
0.999506974320964,1.01474785764043
0.999506972312438,1.01474785572979
0.999506970323848,1.0147478538383
0.999506968355194,1.01474785196596
0.999506966406475,1.01474785011277
0.999506964477692,1.01474784828085
0.999506962568844,1.01474784646809
0.999506960679933,1.01474784467447
0.999506958805973,1.01474784289787
0.999506956951949,1.01474784114255
0.999506955112877,1.01474783940426
0.99950695329374,1.01474783768511
0.999506951494539,1.01474783598298
0.99950694971029,1.0147478343
0.999506947945977,1.01474783263404
0.9995069462016,1.01474783098723
0.99950694446719,1.01474782935745
0.999506942752716,1.01474782774255
0.999506941058178,1.01474782614681
0.999506939378592,1.01474782456809
0.999506937713957,1.01474782300638
0.999506936069258,1.0147478214617
0.999506934434528,1.01474781993191
0.999506932819732,1.01474781842128
0.999506931219889,1.0147478169234
0.999506929639981,1.01474781544255
0.999506928070042,1.01474781397872
0.999506926520038,1.01474781252979
0.999506924980002,1.01474781109787
0.999506923459901,1.01474780967872
0.999506921949769,1.0147478082766
0.999506920459572,1.01474780688936
0.999506918979343,1.01474780551702
0.99950691751905,1.01474780415957
0.999506916068725,1.01474780281489
0.999506914633351,1.01474780148723
0.99950691321293,1.01474780017234
0.99950691180746,1.01474779887234
0.999506910416942,1.01474779758723
0.999506909036391,1.01474779631489
0.999506907670793,1.01474779505532
0.999506906320147,1.01474779381064
0.999506904979468,1.01474779258085
0.999506903653741,1.0147477913617
0.999506902342966,1.01474779015745
0.999506901042159,1.01474778896809
0.999506899756303,1.01474778778936
0.999506898480416,1.0147477866234
0.99950689721948,1.01474778547021
0.999506895968512,1.01474778432979
0.999506894732496,1.01474778320426
0.999506893506448,1.01474778208723
0.999506892295352,1.01474778098511
0.999506891094223,1.01474777989574
0.999506889908046,1.01474777881702
0.999506888726854,1.01474777774894
0.999506887560613,1.01474777669362
0.999506886409324,1.01474777565106
0.999506885263018,1.01474777461915
0.999506884131665,1.0147477736
0.99950688301028,1.01474777258936
0.999506881903846,1.01474777159149
0.999506880802396,1.01474777060638
0.999506879715898,1.01474776962979
0.999506878639368,1.01474776866596
0.999506877572806,1.01474776771064
0.999506876516211,1.01474776676809
0.999506875469585,1.01474776583617
0.999506874432926,1.01474776491277
0.999506873411219,1.014747764
0.999506872394497,1.0147477631
0.999506871387742,1.01474776220851
0.999506870390955,1.01474776132553
0.999506869409119,1.01474776045532
0.999506868432268,1.01474775959362
0.999506867465384,1.01474775874255
0.999506866508469,1.0147477579
0.999506865561521,1.01474775706596
0.999506864624541,1.01474775624468
0.999506863692545,1.01474775542979
0.999506862775501,1.01474775462553
0.999506861863441,1.01474775382979
0.999506860961348,1.01474775304468
0.999506860069224,1.01474775226809
0.999506859182083,1.0147477515
0.999506858309894,1.01474775074043
0.99950685744269,1.01474774998936
0.999506856585453,1.01474774924894
0.9995068557332,1.01474774851489
0.999506854890915,1.01474774778936
0.999506854058597,1.01474774707447
0.999506853231264,1.01474774636596
0.999506852413899,1.01474774566596
0.999506851606501,1.01474774497447
0.999506850804088,1.01474774429149
0.999506850011642,1.01474774361489
0.999506849229164,1.01474774294894
0.99950684845167,1.01474774228936
0.99950684767916,1.01474774163617
0.999506846916618,1.01474774099362
0.999506846164043,1.01474774035745
0.999506845416453,1.01474773972766
0.999506844673847,1.01474773910638
0.999506843941208,1.01474773849149
0.999506843218537,1.01474773788511
0.999506842495867,1.01474773728723
0.999506841788148,1.01474773669362
0.999506841080429,1.01474773610851
0.999506840382678,1.01474773553191
0.999506839694895,1.01474773495957
0.999506839007112,1.01474773439574
0.99950683833428,1.0147477338383
0.999506837661449,1.01474773328723
0.999506836998586,1.01474773274468
0.999506836340706,1.01474773220638
0.999506835687811,1.0147477316766
0.999506835044883,1.01474773115319
0.999506834406939,1.01474773063404
0.999506833773979,1.0147477301234
0.999506833150987,1.01474772961915
0.999506832527995,1.01474772911915
0.999506831914971,1.01474772862766
0.999506831306931,1.01474772814043
0.999506830703875,1.0147477276617
0.999506830110787,1.01474772718723
0.999506829522682,1.01474772671915
0.999506828934578,1.01474772625745
0.999506828356441,1.0147477258
0.999506827788273,1.01474772534894
0.999506827220104,1.01474772490426
0.999506826656919,1.01474772446596
0.999506826103702,1.01474772403191
0.999506825550486,1.01474772360426
0.999506825007237,1.01474772318085
0.999506824468972,1.01474772276383
0.999506823930706,1.01474772235106
0.999506823402409,1.01474772194468
0.999506822879096,1.01474772154468
0.999506822360767,1.01474772114894
0.999506821847421,1.01474772075745
0.99950682133906,1.01474772037234
0.999506820835682,1.01474771999149
0.999506820337289,1.01474771961702
0.999506819843879,1.01474771924681
0.999506819355453,1.01474771888085
0.999506818872012,1.01474771852128
0.99950681838857,1.01474771816383
0.999506817915096,1.01474771781489
0.999506817446606,1.01474771746809
0.999506816978116,1.01474771712553
0.999506816519594,1.01474771678936
0.999506816061072,1.01474771645745
0.999506815612518,1.01474771612979
0.999506815163964,1.01474771580638
0.999506814720393,1.01474771548723
0.999506814281807,1.01474771517447
0.999506813848205,1.01474771486383
0.999506813419586,1.01474771455957
0.999506812990968,1.01474771425745
0.999506812572317,1.0147477139617
0.999506812153666,1.01474771366809
0.99950681174,1.01474771338085
0.999506811331317,1.01474771309574
0.999506810927618,1.01474771281489
0.999506810523919,1.0147477125383
0.999506810125205,1.01474771226596
0.999506809731474,1.01474771199787
0.999506809342727,1.01474771173404
0.999506808958964,1.01474771147447
0.999506808575201,1.01474771121702
0.999506808196422,1.01474771096596
0.999506807822626,1.01474771071702
0.999506807453815,1.01474771047021
0.999506807085004,1.01474771022979
0.999506806721177,1.01474770999149
0.999506806362333,1.01474770975745
0.999506806008474,1.01474770952766
0.999506805654614,1.0147477093
0.999506805305739,1.0147477090766
0.999506804956863,1.01474770885745
0.999506804612972,1.01474770864043
0.999506804274064,1.01474770842766
0.99950680394014,1.01474770821915
0.999506803606217,1.01474770801277
0.999506803277277,1.01474770780851
0.999506802953321,1.01474770760851
0.999506802629365,1.01474770741277
0.999506802310394,1.01474770721915
0.999506801991422,1.01474770702979
0.999506801677434,1.01474770684255
0.99950680136843,1.01474770665957
0.999506801059426,1.01474770647872
0.999506800755406,1.01474770630213
0.999506800456369,1.01474770612766
0.999506800157333,1.01474770595532
0.999506799863281,1.01474770578723
0.999506799569229,1.01474770562128
0.999506799280161,1.01474770545957
0.999506798991092,1.0147477053
0.999506798707008,1.01474770514255
0.999506798427908,1.01474770498936
0.999506798148807,1.0147477048383
0.999506797874691,1.01474770468936
0.999506797600574,1.01474770454468
0.999506797331442,1.01474770440213
0.999506797062309,1.0147477042617
0.999506796798161,1.01474770412553
0.999506796534012,1.01474770398936
0.999506796274848,1.01474770385745
0.999506796015683,1.01474770372766
0.999506795761502,1.01474770360213
0.999506795512305,1.0147477034766
0.999506795258125,1.01474770335532
0.999506795013912,1.01474770323617
0.999506794769699,1.01474770311915
0.999506794525486,1.01474770300426
0.999506794286257,1.01474770289149
0.999506794047028,1.01474770278298
0.999506793812783,1.0147477026766
0.999506793578538,1.01474770257021
0.999506793349277,1.01474770246809
0.999506793120016,1.01474770236809
0.999506792890755,1.01474770227021
0.999506792666478,1.01474770217447
0.999506792447185,1.01474770208085
0.999506792227892,1.01474770198936
0.999506792008599,1.0147477019
0.999506791794289,1.01474770181489
0.99950679157998,1.01474770172979
0.999506791370655,1.01474770164681
0.99950679116133,1.01474770156596
0.999506790952004,1.01474770148723
0.999506790747663,1.01474770141277
0.999506790543321,1.0147477013383
0.999506790343964,1.01474770126596
0.999506790144607,1.01474770119574
0.999506789950233,1.01474770112766
0.999506789750876,1.0147477010617
0.999506789561486,1.01474770099787
0.999506789367113,1.01474770093404
0.999506789177723,1.01474770087447
0.999506788993317,1.01474770081489
0.999506788803928,1.01474770075957
0.999506788619522,1.01474770070426
0.999506788440101,1.01474770065106
0.999506788260679,1.0147477006
0.999506788081257,1.01474770055106
0.999506787901836,1.01474770050426
0.999506787727398,1.01474770045745
0.99950678755296,1.01474770041489
0.999506787383506,1.01474770037234
0.999506787214053,1.01474770033191
1.00393071042724,1.01474770029362
1.00388689672373,1.01470341615106
1.00384351694658,1.01465957058936
1.00380056680462,1.01461615926809
1.00375804204157,1.01457317788298
1.003715938446,1.01453062217447
1.00367425184137,1.01448848793191
1.00363297810098,1.0144467709766
1.00359211313303,1.01440546717872
1.00355165289555,1.01436457244255
1.00351159337645,1.01432408272128
1.00347193060356,1.01428399400213
1.0034326606545,1.01424430231064
1.00339377963184,1.01420500371915
1.00335528368799,1.01416609432979
1.00331716900525,1.01412757029362
1.00327943181078,1.01408942778723
1.00324206836662,1.0140516630383
1.00320507496972,1.01401427230213
1.00316844795688,1.01397725187447
1.00313218369482,1.01394059808936
1.00309627859509,1.01390430731277
1.00306072909917,1.01386837595319
1.00302553168341,1.01383280044894
1.00299068286405,1.01379757727447
1.00295617918722,1.01376270294255
1.00292201723394,1.01372817399787
1.00288819362509,1.01369398701915
1.00285470500151,1.01366013861915
1.0028215480439,1.01362662544681
1.0027887194778,1.01359344417872
1.00275621604872,1.01356059152766
1.00272403452706,1.01352806424255
1.00269217173306,1.0134958591
1.00266062450692,1.01346397290638
1.00262938972868,1.01343240250638
1.00259846429337,1.01340114477021
1.00256784514582,1.01337019660213
1.00253752925082,1.01333955493617
1.00250751360305,1.01330921673617
1.00247779523209,1.01327917899787
1.00244837118745,1.01324943874468
1.0024192385635,1.01321999303191
1.00239039446457,1.0131908389383
1.00236183603984,1.01316197357872
1.00233356045346,1.01313339409362
1.00230556490944,1.01310509765106
1.00227784663672,1.01307708144894
1.00225040288415,1.01304934270851
1.00222323093051,1.01302187868511
1.00219632808946,1.01299468665745
1.0021696916946,1.01296776392979
1.00214331910443,1.0129411078383
1.00211720771236,1.0129147157383
1.00209135492176,1.01288858501702
1.00206575818086,1.01286271308723
1.00204041494784,1.01283709738298
1.00201532271579,1.01281173536809
1.00199047899274,1.01278662453192
1.00196588132659,1.01276176238298
1.00194152727023,1.0127371464617
1.00191741442141,1.01271277432766
1.00189354038284,1.01268864356596
1.00186990279215,1.01266475178723
1.00184649930689,1.0126410966234
1.0018233276145,1.01261767573191
1.00180038540743,1.01259448679362
1.00177767042297,1.01257152750851
1.00175518040839,1.01254879560426
1.00173291313585,1.01252628882979
1.0017108663925,1.01250400495319
1.00168903800534,1.01248194176596
1.00166742580137,1.01246009708511
1.00164602764746,1.01243846874468
1.00162484142047,1.01241705460426
1.00160386501717,1.01239585254043
1.00158309636923,1.01237486045319
1.00156253340831,1.01235407626383
1.00154217410596,1.01233349791277
1.00152201644367,1.01231312335957
1.00150205841791,1.01229295058936
1.00148229806002,1.0122729776
1.00146273340633,1.01225320241489
1.00144336252308,1.0122336230766
1.00142418348646,1.01221423764255
1.00140519439759,1.01219504419362
1.00138639337754,1.01217604082766
1.00136777856231,1.0121572256617
1.00134934810784,1.01213859683404
1.00133110019001,1.01212015249787
1.00131303299467,1.01210189082553
1.00129514474256,1.01208381000851
1.00127743364943,1.01206590825532
1.00125989797089,1.01204818379362
1.00124253596258,1.01203063486596
1.00122534591001,1.01201325973404
1.00120832610371,1.0119960566766
1.00119147486407,1.01197902399149
1.0011747905165,1.01196215998723
1.00115827141132,1.01194546299787
1.00114191591379,1.01192893136596
1.00112572239418,1.01191256345532
1.00110968926259,1.01189635764468
1.0010938149192,1.01188031232766
1.00107809779405,1.01186442591489
1.00106253633217,1.01184869683404
1.00104712898853,1.0118331235234
1.00103187423805,1.01181770444255
1.00101677057557,1.01180243806596
1.00100181649596,1.01178732287872
1.00098701052396,1.01177235738298
1.00097235118433,1.01175754009787
1.00095783703672,1.01174286955319
1.00094346663079,1.0117283443
1.00092923855112,1.01171396289362
1.00091515138724,1.01169972391489
1.00090120374366,1.01168562594894
1.00088739423483,1.01167166760213
1.00087372149517,1.01165784748936
1.00086018417402,1.01164416424255
1.00084678092074,1.01163061650851
1.00083351041459,1.01161720294043
1.00082037133981,1.01160392221277
1.00080736239558,1.01159077300851
1.00079448229108,1.01157775402766
1.00078172974542,1.0115648639766
1.00076910350764,1.01155210158085
1.00075660231682,1.0115394655766
1.00074422493691,1.01152695471064
1.0007319701419,1.01151456774255
1.00071983672066,1.01150230344681
1.0007078234671,1.01149016061064
1.00069592919005,1.01147813802766
1.00068415271829,1.01146623450638
1.0006724928756,1.01145444887234
1.00066094851569,1.01144277995319
1.00064951848726,1.01143122659362
1.00063820166394,1.01141978765319
1.00062699692436,1.01140846199362
1.0006159031521,1.01139724849574
1.00060491925569,1.01138614604681
1.00059404413865,1.01137515355106
1.00058327672945,1.01136426991489
1.00057261596152,1.0113534940617
1.00056206077827,1.01134282492553
1.00055161013307,1.01133226144681
1.00054126299424,1.01132180258085
1.00053101833011,1.01131144729362
1.00052087512396,1.01130119455319
1.00051083238399,1.01129104335106
1.00050088910344,1.0112809926766
1.00049104430047,1.01127104153617
1.00048129699823,1.01126118894255
1.00047164623483,1.01125143392128
1.00046209105334,1.01124177550638
1.00045263050683,1.01123221274043
1.00044326365332,1.01122274467447
1.00043398957079,1.01121337037234
1.00042480734219,1.01120408890638
1.00041571605048,1.01119489935532
1.00040671479856,1.01118580080851
1.00039780269429,1.01117679236596
1.00038897885552,1.01116787313617
1.00038024241006,1.01115904223191
1.00037159248573,1.01115029878298
1.00036302823525,1.01114164191915
1.00035454880139,1.01113307078511
1.00034615334684,1.01112458453192
1.00033784104427,1.01111618231915
1.00032961106137,1.01110786331277
1.00032146259074,1.01109962668936
1.00031339482498,1.01109147163404
1.00030540695668,1.0110833973383
1.00029749820339,1.011075403
1.00028966777762,1.01106748783191
1.00028191490688,1.01105965104681
1.00027423881367,1.01105189187021
1.0002666387504,1.01104420952979
1.00025911395452,1.01103660327021
1.00025166368343,1.01102907233191
1.00024428720449,1.01102161597447
1.0002369837751,1.01101423345532
1.00022975268255,1.01100692404468
1.00022259320916,1.01099968701702
1.00021550463723,1.01099252165957
1.000208486274,1.01098542725745
1.00020153742173,1.01097840311064
1.00019465738764,1.0109714485234
1.00018784549391,1.01096456280638
1.00018110106274,1.0109577452766
1.00017442343126,1.01095099525957
1.00016781193162,1.01094431208723
1.00016126591592,1.01093769509574
1.00015478473124,1.01093114363192
1.00014836773468,1.01092465704468
1.00014201428827,1.01091823469362
1.00013572377403,1.01091187594255
1.00012949555399,1.01090558015745
1.00012332902013,1.01089934671915
1.00011722355941,1.01089317500851
1.00011117856878,1.01088706441489
1.00010519344519,1.01088101433404
1.00009926760053,1.0108750241617
1.00009340044172,1.01086909331064
1.00008759139559,1.01086322118936
1.00008183987903,1.01085740721702
1.00007614532387,1.01085165081915
1.00007050717191,1.01084595142553
1.00006492485498,1.01084030846809
1.00005939782984,1.01083472139149
1.00005392553827,1.01082918964255
1.00004850744701,1.01082371267021
1.00004314301778,1.01081828993617
1.0000378317173,1.01081292089787
1.00003257301729,1.01080760502766
1.00002736640438,1.01080234179787
1.00002221135527,1.01079713068723
1.00001710735661,1.01079197117872
1.000012053915,1.01078686276383
1.00000705051709,1.01078180493191
1.00000209667444,1.01077679718723
0.999997191893663,1.01077183902979
0.999992335691303,1.01076692997021
0.999987527583923,1.01076206952128
0.999982767098047,1.01075725720213
0.999978053755219,1.0107524925383
0.999973387096916,1.01074777505319
0.999968766654648,1.01074310428298
0.999964191974878,1.01073847976383
0.999959662604066,1.0107339010383
0.999955178088675,1.01072936765106
0.999950737990119,1.01072487915745
0.999946341864826,1.01072043510638
0.999941989279196,1.01071603506383
0.999937679799625,1.01071167858936
0.999933413002479,1.01070736525532
0.999929188464123,1.01070309462979
0.999925005760923,1.01069886629574
0.99992086448918,1.01069467982979
0.999916764230244,1.01069053481702
0.999912704575431,1.01068643085106
0.999908685135995,1.01068236752128
0.999904705498269,1.01067834442553
0.99990076527849,1.01067436116809
0.999896864077943,1.01067041735319
0.99989300151785,1.01066651258936
0.999889177214446,1.01066264648936
0.999885390783969,1.01065881867234
0.999881641852624,1.01065502875745
0.999877930056584,1.01065127637021
0.999874255017069,1.0106475611383
0.999870616375236,1.01064388269574
0.999867013772242,1.01064024067447
0.999863446844259,1.01063663471702
0.999859915247395,1.01063306446383
0.999856418627793,1.01062952956383
0.999852956636575,1.01062602966383
0.999849528934834,1.01062256441915
0.999846135178679,1.01061913348723
0.99984277503917,1.01061573652766
0.999839448172415,1.01061237320213
0.999836154254459,1.01060904317872
0.999832892961346,1.01060574612979
0.999829663969119,1.01060248172553
0.999826466958808,1.01059924964468
0.999823301606455,1.01059604956596
0.999820167608042,1.01059288117234
0.999817064644597,1.01058974415106
0.999813992412098,1.01058663819149
0.99981095061151,1.01058356298511
0.99980793893383,1.01058051822766
0.999804957085004,1.01057750361702
0.999802004765997,1.01057451885532
0.999799081687741,1.01057156364468
0.999796187561167,1.01056863769787
0.999793322097206,1.01056574071915
0.999790485011775,1.01056287242553
0.999787676025773,1.01056003253191
0.999784894860101,1.01055722075532
0.999782141235656,1.01055443681915
0.999779414888291,1.01055168044681
0.999776715538906,1.01054895136596
0.999774042923351,1.01054624930638
0.999771396777479,1.010543574
0.999768776842124,1.01054092518298
0.999766182853138,1.01053830258936
0.999763614551357,1.01053570596383
0.999761071692567,1.01053313504681
0.99975855401262,1.01053058958298
0.999756061267303,1.0105280693234
0.999753593212403,1.01052557401489
0.999751149603707,1.01052310341277
0.999748730192019,1.01052065727234
0.999746334743094,1.01051823534894
0.999743963017702,1.01051583740638
0.999741614781599,1.01051346320426
0.999739289805524,1.01051111250638
0.999736987855231,1.01050878508511
0.99973470870146,1.01050648070426
0.999732452119934,1.0105041991383
0.999730217886375,1.0105019401617
0.999728005786474,1.01049970355106
0.99972581559097,1.01049748908298
0.999723647085554,1.0104952965383
0.999721500060901,1.0104931257
0.999719374297718,1.01049097635532
0.999717269586678,1.01048884828936
0.999715185723441,1.01048674129149
0.999713122498682,1.01048465515532
0.999711079703075,1.01048258967021
0.999709057142247,1.01048054463404
0.99970705461684,1.01047851984468
0.999705071917529,1.0104765151
0.999703108859909,1.01047453020426
0.999701165244621,1.01047256495745
0.999699240877293,1.01047061916596
0.999697335568535,1.0104686926383
0.999695449128957,1.01046678518511
0.999693581374154,1.01046489661277
0.999691732114736,1.0104630267383
0.999689901171282,1.01046117537447
0.999688088364369,1.0104593423383
0.999686293509593,1.01045752744894
0.999684516427531,1.01045573052766
0.99968275694873,1.01045395139362
0.999681014898751,1.01045218987234
0.999679290098174,1.01045044578936
0.999677582382529,1.01044871897234
0.999675891577377,1.01044700924894
0.999674217518249,1.01044531645106
0.999672560040674,1.01044364041064
0.9996709189752,1.01044198096383
0.999669294167324,1.01044033794255
0.999667685447592,1.01043871118511
0.999666092661503,1.01043710053191
0.999664515654553,1.0104355058234
0.999662954262275,1.0104339269
0.999661408330164,1.01043236360638
0.999659877713688,1.01043081578936
0.999658362258344,1.01042928329149
0.99965686180963,1.01042776596596
0.999655376218028,1.01042626365745
0.999653905343988,1.01042477622128
0.999652449037992,1.01042330351064
0.999651007150522,1.0104218453766
0.999649579547012,1.01042040167447
0.999648166082927,1.01041897226383
0.999646766613733,1.01041755700213
0.999645381009848,1.01041615575106
0.999644009126739,1.01041476836809
0.999642650829837,1.01041339471702
0.999641305984578,1.01041203466596
0.999639974461379,1.01041068807447
0.99963865612069,1.01040935481277
0.999637350842896,1.01040803474681
0.999636058488447,1.01040672774681
0.999634778937729,1.01040543368511
0.999633512056175,1.01040415242979
0.999632257719188,1.01040288385745
0.999631015812135,1.01040162784043
0.999629786200452,1.01040038425532
0.999628568764524,1.01039915298085
0.99962736338972,1.01039793389149
0.999626169951442,1.01039672686596
0.99962498833506,1.01039553178936
0.999623818420958,1.01039434854043
0.999622660089522,1.01039317700213
0.999621513236091,1.01039201705957
0.999620377736065,1.01039086859787
0.999619253484781,1.01038973150213
0.99961814036761,1.01038860565957
0.999617038269921,1.01038749095957
0.999615947092034,1.01038638729149
0.999614866724304,1.01038529454681
0.9996137970521,1.01038421261702
0.999612737975743,1.01038314139362
0.999611689385587,1.01038208077234
0.999610651181952,1.01038103064894
0.999609623260177,1.01037999091702
0.999608605520582,1.01037896147447
0.999607597858506,1.01037794221915
0.999606600179252,1.01037693305319
0.999605612378158,1.01037593387234
0.999604634360531,1.01037494457872
0.999603666031674,1.0103739650766
0.99960270729191,1.01037299526596
0.999601758046542,1.01037203505319
0.999600818200878,1.01037108434255
0.999599887665205,1.01037014304043
0.99959896634483,1.01036921105319
0.99959805415004,1.01036828828723
0.999597150991126,1.01036737465532
0.999596256778376,1.0103664700617
0.999595371417096,1.01036557441915
0.999594494827543,1.01036468764043
0.999593626915022,1.01036380963617
0.999592767604773,1.01036294031915
0.999591916802103,1.01036207960426
0.999591074422284,1.01036122740638
0.999590240390557,1.01036038364043
0.999589414617212,1.0103595482234
0.999588597022505,1.01035872107234
0.999587787521709,1.01035790210638
0.99958698604505,1.01035709124255
0.999586192502817,1.01035628840213
0.999585406815266,1.01035549350426
0.999584628917606,1.01035470647234
0.999583858715143,1.01035392722766
0.999583096148069,1.01035315569149
0.999582341131658,1.01035239178936
0.999581593591151,1.01035163544468
0.999580853456772,1.01035088658298
0.999580120648778,1.01035014513191
0.999579395102378,1.01034941101489
0.99957867673783,1.01034868415957
0.999577965490342,1.01034796449574
0.999577261290138,1.01034725195319
0.999576564057477,1.01034654645957
0.999575873732551,1.01034584794468
0.999575190245584,1.0103451563383
0.999574513531786,1.0103444715766
0.999573843516398,1.01034379358723
0.999573180134627,1.01034312230638
0.999572523326668,1.01034245766383
0.999571873022745,1.01034179959787
0.999571229158067,1.01034114804043
0.999570591667842,1.01034050292766
0.999569960497248,1.01033986419787
0.999569335571525,1.01033923178511
0.999568716840834,1.01033860562766
0.999568104235401,1.01033798566596
0.999567497695416,1.01033737183404
0.999566897166059,1.01033676407447
0.999566302582536,1.01033616232766
0.999565713890025,1.01033556653191
0.999565131023735,1.01033497662766
0.999564553933827,1.01033439255957
0.999563982555509,1.01033381426809
0.999563416838941,1.01033324169574
0.999562856724318,1.01033267478511
0.999562302156814,1.01033211348298
0.999561753081608,1.01033155773191
0.99956120944886,1.0103310074766
0.999560671193778,1.01033046266383
0.999560138271507,1.0103299232383
0.999559610627224,1.01032938914681
0.99955908821109,1.0103288603383
0.99955857096828,1.01032833675957
0.999558058843973,1.01032781835745
0.999557551798296,1.01032730508298
0.999557049771442,1.01032679688298
0.999556552713573,1.01032629370851
0.999556060579831,1.01032579551064
0.999555573325363,1.0103253022383
0.99955509089036,1.01032481384255
0.999554613234952,1.01032433027872
0.999554140314282,1.01032385149362
0.999553672073528,1.01032337744468
0.999553208467834,1.01032290808085
0.999552749457329,1.01032244335957
0.999552294992173,1.01032198323192
0.999551845027511,1.01032152765319
0.999551399523472,1.01032107657872
0.999550958425231,1.01032062996383
0.999550521697902,1.01032018776596
0.99955008929663,1.0103197499383
0.999549661176558,1.01031931644043
0.999549237297815,1.01031888722553
0.99954881762053,1.01031846225532
0.999548402094863,1.01031804148723
0.999547990685927,1.0103176248766
0.999547583348867,1.01031721238511
0.999547180048795,1.01031680397234
0.999546780745839,1.01031639959574
0.999546385395143,1.01031599921489
0.999545993956838,1.01031560279362
0.999545606396034,1.01031521028936
0.999545222677845,1.01031482166383
0.999544842757414,1.01031443688085
0.999544466599855,1.01031405590213
0.999544094165296,1.01031367868723
0.999543725423834,1.0103133052
0.999543360330612,1.01031293540426
0.999542998855727,1.01031256926383
0.999542640959308,1.01031220674043
0.999542286611452,1.0103118478
0.999541935767302,1.01031149240851
0.999541588401939,1.01031114052766
0.999541244475492,1.0103107921234
0.999540903953073,1.0103104471617
0.999540566804778,1.01031010561064
0.999540233000705,1.01030976743191
0.999539902495996,1.01030943259787
0.999539575265733,1.01030910107021
0.999539251275029,1.01030877281702
0.999538930498963,1.01030844780851
0.99953861289268,1.01030812601064
0.999538298436244,1.01030780739362
0.999537987094768,1.01030749192128
0.999537678833365,1.01030717956809
0.999537373627113,1.0103068703
0.999537071446111,1.01030656408723
0.999536772255471,1.01030626089787
0.999536476025288,1.01030596070426
0.999536182730643,1.0103056634766
0.999535892341632,1.01030536918511
0.999535604833337,1.0103050778
0.999535320165884,1.01030478929149
0.99953503831934,1.01030450363404
0.999534759263799,1.01030422079787
0.999534482974342,1.01030394075532
0.999534209416083,1.0103036634766
0.999533938574068,1.0103033889383
0.999533670408426,1.01030311711064
0.999533404904207,1.01030284796809
0.999533142026521,1.01030258148085
0.99953288175045,1.01030231762766
0.999532624056057,1.01030205637872
0.999532368913439,1.01030179770851
0.999532116292693,1.01030154159362
0.999531866178867,1.01030128800851
0.999531618542057,1.01030103692553
0.999531373357342,1.01030078832128
0.999531130599805,1.01030054217021
0.999530890244524,1.01030029845106
0.999530652271565,1.0103000571383
0.999530416656008,1.01029981820638
0.999530183372932,1.01029958163404
0.999529952402402,1.01029934739574
0.999529723719499,1.01029911547021
0.999529497299302,1.01029888583404
0.999529273121877,1.01029865846383
0.999529051167287,1.0102984333383
0.999528831410613,1.01029821043404
0.999528613826934,1.01029798972979
0.9995283984013,1.01029777120213
0.99952818510879,1.01029755483404
0.999527973924485,1.01029734059787
0.999527764838416,1.0102971284766
0.999527557815698,1.01029691844894
0.999527352851344,1.01029671049362
0.999527149910469,1.01029650459149
0.999526948983103,1.01029630071915
0.999526750044328,1.01029609885745
0.999526553074207,1.01029589898723
0.999526358057789,1.01029570108936
0.999526164975138,1.01029550514468
0.999525973801335,1.01029531113191
0.999525784521427,1.01029511903191
0.999525597115479,1.01029492882766
0.999525411563555,1.01029474049787
0.999525227850703,1.01029455402766
0.999525045961971,1.01029436939574
0.999524865867457,1.01029418658298
0.999524687562175,1.01029400557447
0.999524511021206,1.01029382635106
0.999524336229599,1.01029364889362
0.999524163167418,1.01029347318723
0.999523991819711,1.01029329921277
0.999523822166541,1.01029312695319
0.999523654197942,1.01029295639149
0.999523487888993,1.01029278751277
0.999523323229727,1.01029262029787
0.999523160200209,1.01029245473191
0.999522998790469,1.01029229079574
0.999522838970604,1.0102921284766
0.999522680740616,1.01029196775745
0.999522524075582,1.0102918086234
0.999522368960553,1.01029165105532
0.999522215380576,1.01029149504043
0.999522063325684,1.01029134056383
0.99952191277594,1.01029118761064
0.999521763716392,1.0102910361617
0.99952161613209,1.01029088620638
0.999521470008081,1.01029073772766
0.999521325334397,1.01029059071277
0.999521182091102,1.01029044514468
0.99952104026823,1.01029030101064
0.999520899850827,1.01029015829787
0.999520760823942,1.01029001698936
0.999520623172623,1.01028987707234
0.999520486881919,1.01028973853404
0.999520351946846,1.01028960135957
0.999520218342483,1.01028946553617
0.99952008606883,1.01028933104894
0.99951995510097,1.01028919788723
0.999519825428932,1.01028906603617
0.99951969704275,1.01028893548298
0.999519569927471,1.01028880621489
0.999519444068144,1.01028867821915
0.999519319459785,1.01028855148298
0.999519196082458,1.01028842599362
0.999519073931179,1.01028830174043
0.999518952986013,1.01028817871064
0.999518833241975,1.01028805689149
0.99951871467913,1.01028793627021
0.999518597292494,1.01028781683404
0.999518481072099,1.01028769857447
0.999518365998008,1.01028758147872
0.99951825206524,1.01028746553617
0.999518139263824,1.01028735073192
0.999518027573826,1.01028723705745
0.999517916995246,1.0102871245
0.999517807508148,1.01028701305106
0.999517699107548,1.01028690269787
0.999517591778493,1.01028679342979
0.999517485516002,1.01028668523617
0.999517380300136,1.01028657810426
0.999517276130897,1.01028647202766
0.999517172993333,1.01028636699362
0.999517070877475,1.01028626299149
0.999516969768373,1.01028616001277
0.999516869666025,1.01028605804468
0.999516770555481,1.01028595707872
0.999516672421788,1.01028585710638
0.999516575259963,1.01028575811489
0.999516479065021,1.01028566009574
0.999516383822011,1.01028556304043
0.999516289520964,1.0102854669383
0.999516196151914,1.01028537177872
0.999516103709876,1.01028527755532
0.999516012184882,1.01028518425745
0.99951592156198,1.0102850918766
0.99951583184117,1.0102850004
0.999515743007501,1.0102849098234
0.999515655051005,1.01028482013617
0.999515567966697,1.01028473132979
0.999515481749595,1.01028464339362
0.999515396379761,1.01028455632128
0.999515311857196,1.01028447010426
0.999515228176917,1.01028438473191
0.999515145318987,1.01028430019787
0.999515063283406,1.01028421649362
0.999514982060207,1.01028413361064
0.999514901644405,1.01028405154043
0.999514822021049,1.01028397027447
0.999514743190139,1.01028388980638
0.999514665136723,1.01028381012553
0.999514587855817,1.01028373122766
0.999514511342437,1.01028365310426
0.999514435586615,1.01028357574468
0.999514360583367,1.01028349914468
0.999514286317742,1.01028342329574
0.99951421278974,1.01028334818936
0.999514139994376,1.01028327382128
0.999514067916698,1.01028320017872
0.999513996551724,1.01028312725957
0.999513925894468,1.01028305505319
0.999513855934964,1.01028298355532
0.999513786668226,1.01028291275957
0.999513718089271,1.01028284265319
0.999513650193116,1.01028277323617
0.999513582964808,1.01028270449787
0.999513516404348,1.01028263643191
0.999513450501767,1.01028256903404
0.999513385252081,1.01028250229362
0.999513320650307,1.01028243620851
0.999513256686477,1.01028237076809
0.999513193355607,1.01028230597021
0.999513130652713,1.01028224180426
0.99951306857281,1.01028217826809
0.999513007105932,1.01028211535106
0.999512946247094,1.01028205305106
0.999512885991312,1.01028199135957
0.999512826333602,1.01028193027021
0.999512767263997,1.01028186977872
0.999512708782496,1.01028180987872
0.999512650879132,1.01028175056383
0.99951259354892,1.01028169182979
0.999512536786877,1.01028163366809
0.999512480588018,1.0102815760766
0.999512424942377,1.01028151904468
0.999512369849952,1.01028146257234
0.99951231530576,1.01028140665106
0.999512261299834,1.01028135127447
0.999512207827188,1.0102812964383
0.999512154887824,1.0102812421383
0.999512102466789,1.01028118837021
0.999512050569067,1.0102811351234
0.99951199918469,1.01028108239787
0.999511948308675,1.01028103018723
0.999511897941022,1.01028097848511
0.999511848066778,1.01028092728723
0.999511798685943,1.01028087658936
0.999511749798518,1.01028082638298
0.999511701394535,1.01028077666809
0.999511653464026,1.0102807274383
0.999511606016959,1.01028067868723
0.999511559033398,1.01028063041277
0.999511512518326,1.01028058260638
0.999511466461777,1.01028053526596
0.99951142086375,1.01028048838723
0.999511375714277,1.01028044196596
0.999511331013358,1.01028039599574
0.999511286756009,1.01028035047234
0.999511242937247,1.01028030539362
0.999511199552087,1.01028026075106
0.999511156595546,1.01028021654468
0.999511114067623,1.01028017276809
0.999511071958351,1.01028012941702
0.999511030262745,1.01028008648723
0.99951098898579,1.01028004397447
0.999510948112534,1.01028000187447
0.99951090764796,1.01027996018511
0.999510867582102,1.0102799189
0.999510827914958,1.01027987801702
0.999510788641545,1.01027983752979
0.999510749756879,1.01027979743617
0.999510711255976,1.01027975773191
0.999510673133853,1.01027971841277
0.999510635390508,1.01027967947447
0.999510598025942,1.01027964091489
0.999510561025204,1.01027960272979
0.999510524393277,1.01027956491489
0.999510488125177,1.01027952746596
0.999510452215921,1.01027949038085
0.999510416660524,1.01027945365532
0.999510381458987,1.01027941728511
0.999510346606325,1.01027938126596
0.999510312097554,1.01027934559787
0.999510277932676,1.01027931027447
0.999510244106704,1.01027927529362
0.999510210609673,1.01027924065106
0.999510177451549,1.01027920634255
0.999510144617381,1.01027917236809
0.999510112112153,1.01027913872128
0.999510079925896,1.0102791054
0.999510048058612,1.0102790724
0.999510016505315,1.01027903971915
0.999509985266006,1.01027900735532
0.999509954340686,1.01027897530213
0.999509923714401,1.0102789435617
0.999509893397121,1.01027891212553
0.999509863378876,1.01027888099362
0.999509833654684,1.0102788501617
0.999509804229528,1.01027881962766
0.999509775088456,1.01027878938723
0.999509746241437,1.01027875944043
0.999509717683486,1.01027872978085
0.999509689404635,1.01027870040851
0.999509661404884,1.01027867131702
0.99950963367925,1.01027864250851
0.999509606232717,1.01027861397447
0.9995095790603,1.01027858571702
0.999509552152031,1.01027855773191
0.999509525512895,1.01027853001489
0.999509499137908,1.01027850256596
0.999509473022085,1.01027847538085
0.999509447165427,1.01027844845745
0.999509421567933,1.01027842179149
0.999509396219636,1.01027839538298
0.99950937112552,1.01027836922766
0.999509346280601,1.0102783433234
0.999509321679895,1.01027831766808
0.999509297323401,1.01027829225745
0.999509273206137,1.01027826709362
0.999509249328101,1.01027824216809
0.999509225689294,1.01027821748298
0.999509202284733,1.01027819303617
0.999509179109432,1.01027816882128
0.999509156163392,1.01027814484043
0.999509133446613,1.01027812108723
0.999509110954112,1.0102780975617
0.999509088680903,1.0102780742617
0.999509066631972,1.01027805118511
0.999509044802334,1.01027802832979
0.999509023187005,1.01027800569149
0.999509001785985,1.01027798327021
0.999508980599275,1.01027796106383
0.99950895962189,1.01027793906809
0.999508938848846,1.01027791728511
0.999508918285128,1.01027789570638
0.999508897920767,1.01027787433617
0.999508877760747,1.01027785316809
0.999508857800085,1.01027783220426
0.99950883803878,1.0102778114383
0.999508818471848,1.01027779087021
0.99950879909929,1.01027777049787
0.999508779921106,1.01027775031915
0.999508760927327,1.01027773033404
0.999508742122938,1.0102777105383
0.999508723507939,1.01027769092979
0.999508705077345,1.01027767150851
0.999508686826172,1.01027765227234
0.999508668754422,1.01027763321702
0.999508650867077,1.01027761434468
0.999508633154169,1.01027759564894
0.9995086156157,1.01027757713191
0.999508598251668,1.01027755879149
0.999508581062074,1.0102775406234
0.99950856403695,1.01027752262766
0.999508547186263,1.01027750480426
0.999508530500047,1.01027748714681
0.9995085139783,1.01027746965745
0.999508497621023,1.01027745233404
0.999508481428216,1.01027743517447
0.999508465389911,1.01027741817447
0.999508449516077,1.0102774013383
0.999508433796743,1.01027738465957
0.999508418231912,1.0102773681383
0.999508402826567,1.01027735177234
0.99950838757074,1.0102773355617
0.999508372464431,1.01027731950213
0.999508357507641,1.01027730359574
0.999508342700368,1.0102772878383
0.999508328037629,1.01027727222766
0.999508313524408,1.01027725676596
0.999508299150738,1.01027724144681
0.999508284921602,1.01027722627447
0.999508270837,1.01027721124255
0.999508256886964,1.01027719635319
0.999508243076478,1.01027718160213
0.999508229400559,1.01027716698936
0.999508215864189,1.01027715251489
0.999508202457403,1.01027713817447
0.999508189185182,1.01027712397021
0.999508176047528,1.01027710989787
0.999508163034472,1.01027709595532
0.999508150155982,1.01027708214468
0.999508137402091,1.0102770684617
0.999508124772798,1.01027705490851
0.999508112273087,1.01027704148085
0.999508099892991,1.0102770281766
0.999508087637493,1.01027701499787
0.99950807550161,1.01027700194255
0.999508063490325,1.01027698900851
0.999508051593671,1.01027697619362
0.999508039816631,1.01027696349787
0.999508028154221,1.01027695091915
0.999508016611426,1.01027693845957
0.999508005178278,1.01027692611489
0.99950799385976,1.01027691388298
0.999507982655873,1.01027690176596
0.999507971561632,1.01027688975957
0.999507960577038,1.01027687786596
0.99950794970209,1.01027686608085
0.999507938931805,1.01027685440638
0.999507928271167,1.0102768428383
0.999507917715191,1.01027683137872
0.999507907263878,1.0102768200234
0.999507896917228,1.01027680877234
0.999507886670256,1.01027679762553
0.999507876527947,1.01027678658085
0.999507866485317,1.01027677563617
0.999507856537381,1.01027676479574
0.999507846694108,1.01027675405106
0.99950783694553,1.01027674340851
0.999507827296631,1.0102767328617
0.999507817737442,1.01027672241064
0.999507808277932,1.01027671205532
0.999507798908133,1.01027670179574
0.999507789633029,1.01027669162979
0.99950778045262,1.01027668155745
0.999507771361921,1.0102766715766
0.999507762360933,1.01027666168511
0.999507753444672,1.01027665188511
0.999507744623106,1.01027664217447
0.999507735886267,1.01027663255106
0.999507727234155,1.01027662301702
0.999507718671753,1.01027661356808
0.999507710189095,1.01027660420426
0.999507701796147,1.01027659492766
0.999507693482943,1.01027658573404
0.999507685249481,1.0102765766234
0.999507677100746,1.01027656759362
0.999507669036738,1.01027655864681
0.999507661047489,1.01027654978085
0.999507653137984,1.01027654099574
0.999507645308221,1.01027653228936
0.999507637553217,1.01027652365957
0.999507629877956,1.01027651511064
0.999507622277454,1.01027650663617
0.999507614751711,1.0102764982383
0.999507607300727,1.01027648991489
0.999507599924503,1.01027648166809
0.999507592618053,1.01027647349362
0.999507585391346,1.01027646539149
0.999507578229431,1.01027645736383
0.999507571142274,1.01027644940638
0.999507564119909,1.01027644152128
0.999507557172303,1.01027643370426
0.999507550294471,1.01027642595745
0.999507543481431,1.01027641828085
0.999507536738167,1.01027641067234
0.999507530059693,1.01027640312979
0.99950752344601,1.01027639565532
0.999507516902103,1.01027638824681
0.999507510418002,1.01027638090426
0.999507504003677,1.01027637362553
0.999507497649159,1.01027636641064
0.999507491359432,1.0102763592617
0.999507485129513,1.01027635217447
0.999507478964384,1.01027634514894
0.999507472859063,1.01027633818511
0.999507466813549,1.01027633128298
0.999507460827843,1.01027632444255
0.999507454901943,1.01027631765957
0.999507449035851,1.0102763109383
0.999507443224582,1.01027630427447
0.99950743747312,1.01027629766809
0.999507431781466,1.01027629111915
0.99950742613965,1.01027628462979
0.999507420557643,1.01027627819362
0.999507415030458,1.01027627181489
0.999507409558097,1.01027626549149
0.999507404140559,1.0102762592234
0.999507398777844,1.01027625301064
0.999507393464969,1.01027624684894
0.999507388206916,1.01027624074043
0.999507383003687,1.01027623468723
0.999507377845314,1.01027622868298
0.999507372741764,1.01027622273191
0.999507367688053,1.01027621683191
0.999507362684182,1.01027621098298
0.99950735773015,1.01027620518298
0.999507352825957,1.01027619943404
0.999507347971604,1.01027619373404
0.999507343162106,1.01027618808085
0.999507338402447,1.0102761824766
0.999507333692628,1.01027617692128
0.99950732902268,1.01027617141277
0.999507324402572,1.01027616594894
0.999507319827319,1.01027616053404
0.999507315301906,1.01027615516383
0.999507310816364,1.0102761498383
0.999507306375677,1.01027614455745
0.999507301979846,1.01027613932128
0.99950729762887,1.01027613412979
0.999507293317766,1.01027612898298
0.999507289051517,1.0102761238766
0.999507284825139,1.01027611881489
0.999507280643617,1.01027611379574
0.999507276501967,1.01027610881702
0.999507272405172,1.01027610388085
0.999507268343264,1.01027609898511
0.999507264326212,1.01027609412979
0.999507260344047,1.01027608931489
0.999507256406738,1.01027608454043
0.999507252504317,1.01027607980426
0.999507248641767,1.01027607510851
0.999507244819088,1.01027607045106
0.999507241031297,1.01027606583191
0.999507237283377,1.01027606124894
0.999507233575329,1.01027605670426
0.999507229897184,1.01027605219787
0.999507226258911,1.01027604772766
0.99950722266051,1.01027604329362
0.999507219092012,1.01027603889574
0.999507215558402,1.01027603453404
0.999507212064663,1.01027603020851
0.999507208600827,1.01027602591702
0.999507205176864,1.01027602165957
0.999507201782804,1.01027601743617
0.999507198423631,1.01027601324894
0.999507195094362,1.01027600909362
0.99950719179998,1.01027600497234
0.999507188540486,1.01027600088298
0.999507185310896,1.01027599682553
0.999507182116193,1.01027599280213
0.999507178951394,1.01027598881064
0.999507175816499,1.01027598485106
0.999507172716491,1.01027598092128
0.999507169641403,1.0102759770234
0.999507166601202,1.01027597315745
0.999507163590905,1.01027596932128
0.999507160610511,1.01027596551489
0.999507157660021,1.0102759617383
0.999507154734451,1.01027595799149
0.999507151843768,1.01027595427234
0.999507148978005,1.01027595058511
0.999507146142146,1.0102759469234
0.999507143331206,1.01027594329149
0.99950714055017,1.01027593968936
0.999507137799038,1.01027593611277
0.999507135072825,1.01027593256383
0.999507132371532,1.01027592904468
0.999507129700142,1.01027592554894
0.999507127053672,1.01027592208298
0.999507124437106,1.01027591864255
0.999507121840476,1.01027591522766
0.999507119273749,1.0102759118383
0.999507116731942,1.0102759084766
0.999507114215054,1.0102759051383
0.999507111723086,1.01027590182766
0.999507109256038,1.01027589854043
0.99950710681391,1.0102758952766
0.999507104391717,1.0102758920383
0.999507101999428,1.01027588882553
0.999507099627075,1.01027588563617
0.999507097279641,1.01027588247021
0.999507094957127,1.01027587932766
0.999507092654549,1.01027587620851
0.99950709037689,1.01027587311064
0.999507088119167,1.0102758700383
0.999507085886364,1.01027586698723
0.999507083673496,1.01027586395745
0.999507081485549,1.01027586095106
0.999507079317537,1.01027585796809
0.999507077169461,1.01027585500426
0.999507075046304,1.01027585206383
0.999507072943083,1.01027584914255
0.999507070859798,1.01027584624468
0.999507068796449,1.01027584336596
0.999507066753035,1.01027584050851
0.999507064729557,1.01027583767234
0.999507062730999,1.01027583485532
0.999507060747393,1.01027583205745
0.999507058783722,1.01027582928085
0.999507056839987,1.0102758265234
0.999507054921172,1.01027582378511
0.999507053012324,1.01027582106809
0.999507051128397,1.01027581836809
0.999507049259421,1.01027581568723
0.999507047410381,1.01027581302553
0.999507045581276,1.01027581038085
0.999507043772108,1.01027580775745
0.999507041977891,1.01027580514894
0.999507040198626,1.0102758025617
0.999507038439297,1.01027579998936
0.999507036699903,1.01027579743617
0.999507034975461,1.0102757949
0.999507033265971,1.01027579238085
0.999507031576417,1.01027578987872
0.999507029906799,1.01027578739362
0.999507028247148,1.01027578492553
0.999507026607433,1.01027578247447
0.99950702498267,1.0102757800383
0.999507023377843,1.01027577761915
0.999507021782984,1.01027577521702
0.99950702020806,1.01027577282979
0.999507018648088,1.01027577045957
0.999507017103068,1.01027576810426
0.999507015573,1.01027576576383
0.999507014057883,1.0102757634383
0.999507012557719,1.01027576112979
0.999507011072506,1.01027575883404
0.999507009602245,1.01027575655532
0.999507008146936,1.01027575429149
0.999507006706578,1.01027575204043
0.999507005276189,1.01027574980426
0.999507003865735,1.01027574758298
0.999507002465249,1.01027574537447
0.999507001084699,1.01027574318085
0.999506999709133,1.01027574100213
0.999506998353502,1.01027573883617
0.99950699700784,1.01027573668298
0.999506995677129,1.01027573454468
0.99950699436137,1.01027573241915
0.999506993055579,1.01027573030638
0.999506991764739,1.01027572820638
0.999506990483868,1.01027572612128
0.999506989217948,1.01027572404681
0.99950698796698,1.01027572198723
0.99950698672598,1.0102757199383
0.999506985494948,1.01027571790213
0.999506984278868,1.01027571587872
0.99950698307774,1.01027571386596
0.999506981881595,1.01027571186808
0.999506980700402,1.01027570988085
0.999506979534161,1.01027570790426
0.999506978372904,1.01027570594043
0.999506977231583,1.01027570398723
0.999506976095246,1.01027570204681
0.999506974968876,1.01027570011702
0.999506973857458,1.0102756982
0.999506972756009,1.01027569629149
0.999506971664527,1.01027569439574
0.999506970587997,1.01027569251064
0.999506969516451,1.01027569063617
0.999506968459856,1.01027568877234
0.99950696741323,1.01027568691915
0.999506966376571,1.0102756850766
0.99950696534988,1.01027568324468
0.999506964333157,1.0102756814234
0.999506963326403,1.01027567961064
0.999506962329615,1.01027567780851
0.999506961342796,1.01027567601702
0.999506960360961,1.01027567423617
0.999506959394077,1.01027567246383
0.999506958437162,1.01027567070213
0.999506957490214,1.01027566894894
0.99950695654825,1.01027566720638
0.999506955621238,1.01027566547234
0.99950695469921,1.01027566374681
0.99950695378715,1.01027566203191
0.999506952885057,1.01027566032553
0.999506951992933,1.01027565862766
0.999506951110776,1.01027565694043
0.999506950233604,1.01027565525957
0.999506949366399,1.01027565358936
0.999506948509162,1.01027565192766
0.999506947656909,1.01027565027447
0.999506946814624,1.01027564862979
0.999506945982306,1.01027564699362
0.999506945159957,1.01027564536596
0.999506944342592,1.01027564374468
0.99950694353021,1.01027564213404
0.99950694273278,1.01027564052979
0.999506941940335,1.01027563893404
0.999506941152873,1.01027563734681
0.999506940375379,1.01027563576596
0.999506939607853,1.01027563419574
0.999506938845311,1.01027563262979
0.999506938092736,1.01027563107447
0.999506937345146,1.01027562952553
0.999506936607524,1.01027562798298
0.999506935874885,1.01027562644894
0.99950693514723,1.01027562492128
0.999506934429544,1.01027562340213
0.999506933721825,1.01027562188936
0.99950693301909,1.01027562038511
0.999506932321339,1.01027561888723
0.999506931633556,1.01027561739574
0.999506930950757,1.01027561591064
0.999506930272941,1.01027561443191
0.999506929605094,1.0102756129617
0.99950692894223,1.01027561149787
0.999506928284351,1.01027561004043
0.999506927636439,1.01027560858936
0.999506926993512,1.01027560714468
0.999506926355568,1.01027560570638
0.999506925727592,1.01027560427447
0.9995069251046,1.01027560284894
0.999506924486592,1.01027560142979
0.999506923873568,1.01027560001702
0.999506923265528,1.01027559861064
0.999506922667455,1.01027559721064
0.999506922074367,1.01027559581489
0.999506921486263,1.01027559442766
0.999506920903142,1.01027559304468
0.99950692032999,1.01027559166596
0.999506919756837,1.01027559029574
0.999506919193652,1.01027558892979
0.999506918635452,1.01027558757021
0.999506918082235,1.01027558621489
0.999506917534002,1.01027558486596
0.999506916990753,1.0102755835234
0.999506916452488,1.01027558218511
0.999506915919207,1.01027558085319
0.99950691539091,1.01027557952553
0.99950691487258,1.01027557820426
0.999506914354251,1.01027557688723
0.999506913845889,1.0102755755766
0.999506913337528,1.01027557427021
0.999506912839134,1.01027557296809
0.999506912340741,1.01027557167234
0.999506911847331,1.01027557038085
0.999506911363889,1.01027556909362
0.999506910880448,1.01027556781277
0.999506910406974,1.01027556653617
0.9995069099335,1.01027556526383
0.99950690946501,1.01027556399574
0.999506909001504,1.01027556273404
0.999506908542982,1.0102755614766
0.999506908089444,1.0102755602234
0.99950690764089,1.01027555897447
0.999506907197319,1.01027555772979
0.999506906758733,1.01027555648936
0.999506906320147,1.01027555525532
0.999506905891528,1.0102755540234
0.99950690546291,1.01027555279574
0.999506905039275,1.01027555157447
0.999506904620625,1.01027555035532
0.999506904206958,1.01027554914255
0.999506903798275,1.01027554793191
0.999506903389592,1.01027554672553
0.999506902985894,1.0102755455234
0.999506902587179,1.01027554432553
0.999506902193448,1.01027554313192
0.999506901804701,1.01027554194255
0.999506901415954,1.01027554075745
0.999506901037175,1.01027553957447
0.999506900653412,1.01027553839787
0.999506900279617,1.0102755372234
0.999506899910805,1.01027553605106
0.999506899541994,1.01027553488511
0.999506899178167,1.01027553372128
0.99950689881434,1.0102755325617
0.99950689846048,1.01027553140638
0.999506898106621,1.01027553025319
0.999506897757745,1.01027552910426
0.99950689740887,1.01027552795957
0.999506897064978,1.01027552681702
0.999506896726071,1.01027552567872
0.999506896392147,1.01027552454468
0.999506896058223,1.01027552341277
0.999506895729283,1.01027552228511
0.999506895400344,1.01027552115957
0.999506895081372,1.0102755200383
0.999506894757416,1.01027551891915
0.999506894443428,1.01027551780426
0.99950689412944,1.01027551669149
0.999506893820436,1.01027551558298
0.999506893511432,1.0102755144766
0.999506893207412,1.01027551337447
0.999506892908376,1.01027551227447
0.99950689260934,1.0102755111766
0.999506892310304,1.01027551008298
0.999506892021235,1.01027550899149
0.999506891732167,1.01027550790426
0.999506891443099,1.01027550681915
0.999506891159014,1.01027550573617
0.999506890879914,1.01027550465745
0.999506890600814,1.01027550358085
0.999506890326697,1.01027550250638
0.999506890052581,1.01027550143617
0.999506889783448,1.01027550036808
0.999506889514316,1.01027549930213
0.999506889250167,1.01027549824043
0.999506888991002,1.01027549717872
0.999506888731838,1.01027549612128
0.999506888472673,1.01027549506596
0.999506888218492,1.01027549401489
0.999506887969295,1.01027549296383
0.999506887720099,1.01027549191702
0.999506887470902,1.01027549087234
0.999506887226689,1.01027548982979
0.99950688698746,1.01027548878936
0.999506886748231,1.01027548775319
0.999506886509002,1.01027548671702
0.999506886274757,1.01027548568511
0.999506886040512,1.01027548465319
0.999506885811251,1.01027548362553
0.999506885586974,1.0102754826
0.999506885357713,1.0102754815766
0.99950688513842,1.01027548055532
0.999506884914143,1.01027547953617
0.99950688469485,1.01027547851915
0.999506884480541,1.01027547750426
0.999506884266231,1.01027547649362
0.999506884051922,1.01027547548298
0.999506883842597,1.01027547447447
0.999506883633272,1.01027547346809
0.99950688342893,1.01027547246383
0.999506883224589,1.0102754714617
0.999506883020247,1.0102754704617
0.99950688282089,1.01027546946383
0.999506882626517,1.01027546846809
0.999506882427159,1.01027546747447
0.999506882232786,1.01027546648298
0.999506882043396,1.01027546549362
0.999506881854006,1.01027546450426
0.999506881664617,1.01027546351915
0.999506881475227,1.01027546253404
0.999506881290822,1.01027546155106
0.9995068811114,1.01027546057021
0.999506880926995,1.01027545959149
0.999506880752557,1.01027545861489
0.999506880573135,1.01027545764043
0.999506880398697,1.01027545666808
0.999506880224259,1.01027545569574
0.999506880049822,1.01027545472553
0.999506879880368,1.01027545375745
0.999506879710914,1.01027545279149
0.999506879546444,1.01027545182553
0.999506879381974,1.01027545086383
0.999506879217505,1.01027544990213
0.999506879053035,1.01027544894255
0.999506878893549,1.01027544798511
0.999506878734063,1.01027544702766
0.999506878579561,1.01027544607234
0.999506878420075,1.01027544511915
0.999506878265573,1.01027544416809
0.999506878116055,1.01027544321702
0.999506877966537,1.01027544226809
0.999506877817019,1.01027544132128
0.999506877667501,1.01027544037447
0.999506877517983,1.01027543943191
0.999506877373448,1.01027543848936
0.999506877228914,1.01027543754681
0.999506877089364,1.01027543660638
0.999506876949814,1.01027543566809
0.999506876810264,1.01027543473191
0.999506876670713,1.01027543379574
0.999506876536147,1.0102754328617
0.999506876396597,1.01027543192979
0.999506876267015,1.01027543099787
0.999506876132448,1.01027543006808
0.999506876002866,1.0102754291383
0.9995068758683,1.01027542821064
0.999506875743701,1.01027542728511
0.999506875614119,1.01027542635957
0.999506875489521,1.01027542543617
0.999506875364922,1.01027542451277
0.999506875240324,1.01027542359149
0.999506875115725,1.01027542267234
0.999506874996111,1.01027542175319
0.999506874876497,1.01027542083617
0.999506874756882,1.01027541991915
0.999506874642252,1.01027541900426
0.999506874522637,1.01027541808936
0.999506874408007,1.0102754171766
0.999506874293376,1.01027541626596
0.99950687418373,1.01027541535532
0.999506874069099,1.01027541444681
0.999506873959452,1.0102754135383
0.999506873849806,1.01027541262979
0.999506873740159,1.01027541172553
0.999506873635497,1.01027541081915
0.99950687352585,1.01027540991489
0.999506873421187,1.01027540901277
0.999506873316525,1.01027540811064
0.999506873211862,1.01027540721064
0.999506873112183,1.01027540631064
0.999506873012505,1.01027540541277
0.999506872912826,1.01027540451489
0.999506872813147,1.01027540361702
0.999506872713469,1.01027540272128
0.999506872618774,1.01027540182766
0.999506872519095,1.01027540093404
0.9995068724244,1.01027540004043
0.999506872329705,1.01027539914894
0.999506872235011,1.01027539825957
0.9995068721453,1.01027539736809
0.999506872055589,1.01027539647872
0.999506871960894,1.01027539559149
0.999506871871183,1.01027539470426
0.999506871786456,1.01027539381915
0.999506871696746,1.01027539293191
0.999506871612019,1.01027539204894
0.999506871522308,1.01027539116383
0.999506871437581,1.01027539028298
0.999506871352854,1.0102753894
0.999506871268127,1.01027538851915
0.999506871188384,1.0102753876383
0.999506871103657,1.01027538675957
0.999506871023914,1.01027538588085
0.999506870944171,1.01027538500213
0.999506870864428,1.01027538412553
0.999506870784685,1.01027538324894
0.999506870709926,1.01027538237447
0.999506870630183,1.0102753815
0.999506870555424,1.01027538062553
0.999506870480665,1.01027537975319
0.999506870405906,1.01027537888085
0.999506870331147,1.01027537800851
0.999506870256388,1.0102753771383
0.999506870186613,1.01027537626809
0.999506870111854,1.01027537539787
0.999506870042079,1.01027537452979
0.999506869972304,1.0102753736617
0.999506869902529,1.01027537279574
0.999506869832754,1.01027537192766
0.999506869762979,1.0102753710617
0.999506869698187,1.01027537019787
0.999506869628412,1.01027536933404
0.999506869563621,1.01027536847021
0.99950686949883,1.01027536760638
0.999506869434039,1.01027536674255
0.999506869369248,1.01027536588085
0.999506869304457,1.01027536502128
0.999506869244649,1.01027536415957
0.999506869179858,1.0102753633
0.999506869120051,1.01027536244043
0.999506869060244,1.01027536158298
0.999506868995452,1.0102753607234
0.999506868935645,1.01027535986596
0.999506868880822,1.01027535901064
0.999506868821015,1.01027535815319
0.999506868761208,1.01027535729787
0.999506868706384,1.01027535644255
0.999506868646577,1.01027535558723
0.999506868591754,1.01027535473404
0.99950686853693,1.01027535388085
0.999506868482107,1.01027535302766
0.999506868427284,1.01027535217447
0.999506868372461,1.0102753513234
0.999506868317637,1.01027535047234
0.999506868262814,1.01027534962128
0.999506868212975,1.01027534877234
0.999506868158151,1.01027534792128
0.999506868108312,1.01027534707234
0.999506868058473,1.01027534622553
0.999506868008633,1.0102753453766
0.999506867958794,1.01027534452979
0.999506867908955,1.01027534368085
0.999506867859115,1.01027534283617
0.999506867809276,1.01027534198936
0.99950686776442,1.01027534114255
0.999506867714581,1.01027534029787
0.999506867669726,1.01027533945319
0.999506867619886,1.01027533861064
0.999506867575031,1.01027533776596
0.999506867530175,1.0102753369234
0.99950686748532,1.01027533608085
0.999506867440465,1.0102753352383
0.999506867395609,1.01027533439574
0.999506867350754,1.01027533355319
0.999506867310882,1.01027533271277
0.999506867266027,1.01027533187234
0.999506867226155,1.01027533103191
0.9995068671813,1.01027533019362
0.999506867141428,1.01027532935319
0.999506867101557,1.01027532851489
0.999506867061685,1.0102753276766
0.99950686701683,1.0102753268383
0.999506866976959,1.010275326
0.999506866942071,1.01027532516383
0.999506866902199,1.01027532432553
0.999506866862328,1.01027532348936
0.999506866822457,1.01027532265319
0.999506866787569,1.01027532181702
0.999506866747698,1.01027532098298
0.99950686671281,1.01027532014681
0.999506866672939,1.01027531931277
0.999506866638051,1.01027531847872
0.999506866603163,1.01027531764468
0.999506866568276,1.01027531681064
0.999506866533388,1.01027531597872
0.999506866498501,1.01027531514468
0.999506866463613,1.01027531431277
0.999506866428726,1.01027531348085
0.999506866393838,1.01027531264894
0.999506866358951,1.01027531181702
0.999506866329047,1.01027531098723
0.999506866294159,1.01027531015532
0.999506866259272,1.01027530932553
0.999506866229368,1.01027530849574
0.999506866199465,1.01027530766596
0.999506866164577,1.01027530683617
0.999506866134673,1.01027530600638
0.99950686610477,1.01027530517872
0.999506866074866,1.01027530434894
0.999506866044963,1.01027530352128
0.999506866015059,1.01027530269362
0.999506865985155,1.01027530186596
0.999506865955252,1.0102753010383
0.999506865925348,1.01027530021277
0.999506865895445,1.01027529938511
0.999506865870525,1.01027529855957
0.999506865840621,1.01027529773191
0.999506865810718,1.01027529690638
0.999506865785798,1.01027529608085
0.999506865755894,1.01027529525532
0.999506865730975,1.01027529442979
0.999506865701071,1.01027529360638
0.999506865676151,1.01027529278085
0.999506865651232,1.01027529195745
0.999506865626312,1.01027529113404
0.999506865601392,1.01027529031064
0.999506865571489,1.01027528948723
0.999506865546569,1.01027528866383
0.999506865521649,1.01027528784043
0.999506865501714,1.01027528701702
0.999506865476794,1.01027528619574
0.999506865451874,1.01027528537234
0.999506865426955,1.01027528455106
0.999506865402035,1.01027528372979
0.999506865382099,1.01027528290851
0.999506865357179,1.01027528208723
0.99950686533226,1.01027528126596
0.999506865312324,1.01027528044468
0.999506865287404,1.0102752796234
0.999506865267469,1.01027527880426
0.999506865242549,1.01027527798298
0.999506865222613,1.01027527716383
0.999506865202678,1.01027527634468
0.999506865182742,1.0102752755234
0.999506865157822,1.01027527470426
0.999506865137886,1.01027527388511
0.999506865117951,1.01027527306809
0.999506865098015,1.01027527224894
0.999506865078079,1.01027527142979
0.999506865058143,1.01027527061277
0.999506865038208,1.01027526979362
0.999506865018272,1.0102752689766
0.999506864998336,1.01027526815745
0.9995068649784,1.01027526734043
0.999506864958465,1.0102752665234
0.999506864943513,1.01027526570638
0.999506864923577,1.01027526488936
0.999506864903641,1.01027526407234
0.99950686488869,1.01027526325745
0.999506864868754,1.01027526244043
0.999506864848818,1.0102752616234
0.999506864833866,1.01027526080851
0.99950686481393,1.01027525999149
0.999506864798979,1.0102752591766
0.999506864779043,1.0102752583617
0.999506864764091,1.01027525754681
0.999506864749139,1.01027525672979
0.999506864729204,1.01027525591489
0.999506864714252,1.01027525510213
0.9995068646993,1.01027525428723
0.999506864684348,1.01027525347234
0.999506864664412,1.01027525265745
0.999506864649461,1.01027525184468
0.999506864634509,1.01027525102979
0.999506864619557,1.01027525021489
0.999506864604605,1.01027524940213
0.999506864589653,1.01027524858936
0.999506864574702,1.01027524777447
0.99950686455975,1.0102752469617
0.999506864544798,1.01027524614894
0.999506864529846,1.01027524533617
0.999506864514894,1.0102752445234
0.999506864504927,1.01027524371064
0.999506864489975,1.01027524289787
0.999506864475023,1.01027524208511
0.999506864460071,1.01027524127447
0.999506864450103,1.0102752404617
0.999506864435151,1.01027523964894
0.9995068644202,1.0102752388383
0.999506864410232,1.01027523802553
0.99950686439528,1.01027523721489
0.999506864380328,1.01027523640426
0.99950686437036,1.01027523559149
0.999506864355408,1.01027523478085
0.999506864345441,1.01027523397021
0.999506864330489,1.01027523315957
0.999506864320521,1.01027523234894
0.999506864310553,1.0102752315383
0.999506864295601,1.01027523072766
0.999506864285633,1.01027522991702
0.999506864275665,1.01027522910638
0.999506864260714,1.01027522829574
0.999506864250746,1.01027522748511
0.999506864240778,1.0102752266766
0.999506864225826,1.01027522586596
0.999506864215858,1.01027522505745
0.99950686420589,1.01027522424681
0.999506864195922,1.0102752234383
0.999506864185955,1.01027522262766
0.999506864175987,1.01027522181915
0.999506864166019,1.01027522100851
0.999506864151067,1.0102752202
0.999506864141099,1.01027521939149
0.999506864131131,1.01027521858298
0.999506864121164,1.01027521777447
0.999506864111196,1.01027521696596
0.999506864101228,1.01027521615745
0.999506864096244,1.01027521534894
0.999506864086276,1.01027521454043
0.999506864076308,1.01027521373191
0.99950686406634,1.0102752129234
0.999506864056372,1.01027521211489
0.999506864046404,1.01027521130638
0.999506864036437,1.0102752105
0.999506864031453,1.01027520969149
0.999506864021485,1.01027520888298
0.999506864011517,1.0102752080766
0.999506864001549,1.01027520726809
0.999506863996565,1.0102752064617
0.999506863986597,1.01027520565319
0.999506863976629,1.01027520484681
0.999506863971645,1.0102752040383
0.999506863961678,1.01027520323191
0.99950686395171,1.01027520242553
0.999506863946726,1.01027520161702
0.999506863936758,1.01027520081064
0.99950686392679,1.01027520000426
0.999506863921806,1.01027519919787
0.999506863911838,1.01027519839149
0.999506863906854,1.01027519758511
0.999506863896886,1.0102751967766
0.999506863891902,1.01027519597021
0.999506863881935,1.01027519516383
0.999506863876951,1.01027519435957
0.999506863871967,1.01027519355319
0.999506863861999,1.01027519274681
0.999506863857015,1.01027519194043
0.999506863847047,1.01027519113404
0.999506863842063,1.01027519032766
0.999506863837079,1.01027518952128
0.999506863827111,1.01027518871702
0.999506863822127,1.01027518791064
0.999506863817143,1.01027518710426
0.999506863807175,1.0102751863
0.999506863802192,1.01027518549362
0.999506863797208,1.01027518468936
0.999506863792224,1.01027518388298
0.999506863782256,1.01027518307872
0.999506863777272,1.01027518227234
0.999506863772288,1.01027518146809
0.999506863767304,1.0102751806617
0.99950686376232,1.01027517985745
0.999506863752352,1.01027517905106
0.999506863747368,1.01027517824681
0.999506863742384,1.01027517744255
0.9995068637374,1.01027517663617
0.999506863732416,1.01027517583191
0.999506863727432,1.01027517502766
0.999506863722449,1.0102751742234
0.999506863717465,1.01027517341915
0.999506863707497,1.01027517261277
0.999506863702513,1.01027517180851
0.999506863697529,1.01027517100426
0.999506863692545,1.0102751702
0.999506863687561,1.01027516939574
0.999506863682577,1.01027516859149
0.999506863677593,1.01027516778723
0.999506863672609,1.01027516698298
0.999506863667625,1.01027516617872
0.999506863662641,1.01027516537447
0.999506863662641,1.01027516457021
0.999506863657658,1.01027516376596
0.999506863652673,1.0102751629617
0.999506863647689,1.01027516215745
0.999506863642706,1.01027516135532
0.999506863637722,1.01027516055106
0.999506863632738,1.01027515974681
0.999506863627754,1.01027515894255
0.99950686362277,1.01027515814043
0.99950686362277,1.01027515733617
0.999506863617786,1.01027515653191
0.999506863612802,1.01027515572766
0.999506863607818,1.01027515492553
0.999506863602834,1.01027515412128
0.99950686359785,1.01027515331702
0.99950686359785,1.01027515251489
0.999506863592866,1.01027515171064
0.999506863587882,1.01027515090851
0.999506863582898,1.01027515010426
0.999506863582898,1.0102751493
0.999506863577915,1.01027514849787
0.999506863572931,1.01027514769362
0.999506863567947,1.01027514689149
0.999506863567947,1.01027514608723
0.999506863562963,1.01027514528511
0.999506863557979,1.01027514448298
0.999506863557979,1.01027514367872
0.999506863552995,1.0102751428766
0.999506863548011,1.01027514207234
0.999506863548011,1.01027514127021
0.999506863543027,1.01027514046808
0.999506863538043,1.01027513966383
0.999506863538043,1.0102751388617
0.999506863533059,1.01027513805957
0.999506863533059,1.01027513725532
0.999506863528075,1.01027513645319
0.999506863523091,1.01027513565106
0.999506863523091,1.01027513484681
0.999506863518107,1.01027513404468
0.999506863518107,1.01027513324255
0.999506863513123,1.01027513244043
0.999506863508139,1.01027513163617
0.999506863508139,1.01027513083404
0.999506863503155,1.01027513003192
0.999506863503155,1.01027512922979
0.999506863498172,1.01027512842766
0.999506863498172,1.01027512762553
0.999506863493188,1.0102751268234
0.999506863493188,1.01027512601915
0.999506863488204,1.01027512521702
0.999506863488204,1.01027512441489
0.99950686348322,1.01027512361277
0.99950686348322,1.01027512281064
0.999506863478236,1.01027512200851
0.999506863478236,1.01027512120638
0.999506863473252,1.01027512040426
0.999506863473252,1.01027511960213
0.999506863473252,1.0102751188
0.999506863468268,1.01027511799787
0.999506863468268,1.01027511719574
0.999506863463284,1.01027511639362
0.999506863463284,1.01027511559149
0.9995068634583,1.01027511478936
0.9995068634583,1.01027511398723
0.9995068634583,1.01027511318511
0.999506863453316,1.01027511238298
0.999506863453316,1.01027511158085
0.999506863448332,1.01027511077872
0.999506863448332,1.0102751099766
0.999506863448332,1.01027510917447
0.999506863443348,1.01027510837234
0.999506863443348,1.01027510757234
0.999506863443348,1.01027510677021
0.999506863438364,1.01027510596809
0.999506863438364,1.01027510516596
0.999506863438364,1.01027510436383
0.99950686343338,1.0102751035617
0.99950686343338,1.01027510275957
0.99950686343338,1.01027510195957
0.999506863428396,1.01027510115745
0.999506863428396,1.01027510035532
0.999506863428396,1.01027509955319
0.999506863423412,1.01027509875106
0.999506863423412,1.01027509795106
0.999506863423412,1.01027509714894
0.999506863418429,1.01027509634681
0.999506863418429,1.01027509554468
0.999506863418429,1.01027509474255
0.999506863418429,1.01027509394255
0.999506863413445,1.01027509314043
0.999506863413445,1.0102750923383
0.999506863413445,1.01027509153617
0.999506863408461,1.01027509073617
0.999506863408461,1.01027508993404
0.999506863408461,1.01027508913191
0.999506863408461,1.01027508833191
0.999506863408461,1.01027508752979
0.999506863403477,1.01027508672766
0.999506863403477,1.01027508592553
0.999506863403477,1.01027508512553
0.999506863403477,1.0102750843234
0.999506863398493,1.01027508352128
0.999506863398493,1.01027508272128
0.999506863398493,1.01027508191915
0.999506863398493,1.01027508111702
0.999506863398493,1.01027508031702
0.999506863393509,1.01027507951489
0.999506863393509,1.01027507871277
0.999506863393509,1.01027507791277
0.999506863393509,1.01027507711064
0.999506863393509,1.01027507630851
0.999506863388525,1.01027507550851
0.999506863388525,1.01027507470638
0.999506863388525,1.01027507390426
0.999506863388525,1.01027507310426
0.999506863388525,1.01027507230213
0.999506863388525,1.01027507150213
0.999506863383541,1.0102750707
0.999506863383541,1.01027506989787
0.999506863383541,1.01027506909787
0.999506863383541,1.01027506829574
0.999506863383541,1.01027506749574
0.999506863383541,1.01027506669362
0.999506863383541,1.01027506589149
0.999506863378557,1.01027506509149
0.999506863378557,1.01027506428936
0.999506863378557,1.01027506348936
0.999506863378557,1.01027506268723
0.999506863378557,1.01027506188511
0.999506863378557,1.01027506108511
0.999506863378557,1.01027506028298
0.999506863378557,1.01027505948298
0.999506863378557,1.01027505868085
0.999506863373573,1.01027505788085
0.999506863373573,1.01027505707872
0.999506863373573,1.01027505627872
0.999506863373573,1.0102750554766
0.999506863373573,1.01027505467447
0.999506863373573,1.01027505387447
0.999506863373573,1.01027505307234
0.999506863373573,1.01027505227234
0.999506863373573,1.01027505147021
0.999506863373573,1.01027505067021
0.999506863373573,1.01027504986809
0.999506863368589,1.01027504906808
0.999506863368589,1.01027504826596
0.999506863368589,1.01027504746596
0.999506863368589,1.01027504666383
0.999506863368589,1.0102750458617
0.999506863368589,1.0102750450617
0.999506863368589,1.01027504425957
0.999506863368589,1.01027504345957
0.999506863368589,1.01027504265745
0.999506863368589,1.01027504185745
0.999506863368589,1.01027504105532
0.999506863368589,1.01027504025532
0.999506863368589,1.01027503945319
0.999506863368589,1.01027503865319
0.999506863368589,1.01027503785106
0.999506863368589,1.01027503705106
0.999506863368589,1.01027503624894
0.999506863368589,1.01027503544894
0.999506863368589,1.01027503464681
0.999506863368589,1.01027503384681
0.999506863368589,1.01027503304468
0.999506863368589,1.01027503224468
0.999506863368589,1.01027503144255
0.999506863363605,1.01027503064043
0.999506863363605,1.01027502984043
0.999506863363605,1.0102750290383
0.999506863363605,1.0102750282383
0.999506863363605,1.01027502743617
0.999506863363605,1.01027502663617
0.999506863363605,1.01027502583404
0.999506863363605,1.01027502503404
0.999506863363605,1.01027502423191
0.999506863363605,1.01027502343191
0.999506863363605,1.01027502262979
0.999506863363605,1.01027502182979
0.999506863363605,1.01027502102766
0.999506863363605,1.01027502022766
0.999506863363605,1.01027501942553
0.999506863363605,1.01027501862553
0.999506863368589,1.0102750178234
0.999506863368589,1.0102750170234
0.999506863368589,1.01027501622128
0.999506863368589,1.01027501542128
0.999506863368589,1.01027501461915
0.999506863368589,1.01027501381915
0.999506863368589,1.01027501301702
0.999506863368589,1.01027501221702
0.999506863368589,1.01027501141489
0.999506863368589,1.01027501061489
0.999506863368589,1.01027500981277
0.999506863368589,1.01027500901064
0.999506863368589,1.01027500821064
0.999506863368589,1.01027500740851
0.999506863368589,1.01027500660851
0.999506863368589,1.01027500580638
0.999506863368589,1.01027500500638
0.999506863368589,1.01027500420426
0.999506863368589,1.01027500340426
0.999506863368589,1.01027500260213
0.999506863368589,1.01027500180213
0.999506863368589,1.010275001
0.999506863368589,1.0102750002
0.999506863368589,1.01027499939787
0.999506863368589,1.01027499859787
0.999506863368589,1.01027499779574
0.999506863373573,1.01027499699574
0.999506863373573,1.01027499619362
0.999506863373573,1.01027499539149
0.999506863373573,1.01027499459149
0.999506863373573,1.01027499378936
0.999506863373573,1.01027499298936
0.999506863373573,1.01027499218723
0.999506863373573,1.01027499138723
0.999506863373573,1.01027499058511
0.999506863373573,1.01027498978511
0.999506863373573,1.01027498898298
0.999506863373573,1.01027498818085
0.999506863373573,1.01027498738085
0.999506863373573,1.01027498657872
0.999506863373573,1.01027498577872
0.999506863378557,1.0102749849766
0.999506863378557,1.0102749841766
0.999506863378557,1.01027498337447
0.999506863378557,1.01027498257447
0.999506863378557,1.01027498177234
0.999506863378557,1.01027498097021
0.999506863378557,1.01027498017021
0.999506863378557,1.01027497936809
0.999506863378557,1.01027497856809
0.999506863378557,1.01027497776596
0.999506863378557,1.01027497696383
0.999506863378557,1.01027497616383
0.999506863383541,1.0102749753617
0.999506863383541,1.0102749745617
0.999506863383541,1.01027497375957
0.999506863383541,1.01027497295957
0.999506863383541,1.01027497215745
0.999506863383541,1.01027497135532
0.999506863383541,1.01027497055532
0.999506863383541,1.01027496975319
0.999506863383541,1.01027496895319
0.999506863383541,1.01027496815106
0.999506863388525,1.01027496734894
0.999506863388525,1.01027496654894
0.999506863388525,1.01027496574681
0.999506863388525,1.01027496494468
0.999506863388525,1.01027496414468
0.999506863388525,1.01027496334255
0.999506863388525,1.01027496254255
0.999506863388525,1.01027496174043
0.999506863388525,1.0102749609383
0.999506863388525,1.0102749601383
0.999506863393509,1.01027495933617
0.999506863393509,1.01027495853404
0.999506863393509,1.01027495773404
0.999506863393509,1.01027495693191
0.999506863393509,1.01027495613191
0.999506863393509,1.01027495532979
0.999506863393509,1.01027495452766
0.999506863393509,1.01027495372766
0.999506863398493,1.01027495292553
0.999506863398493,1.0102749521234
0.999506863398493,1.0102749513234
0.999506863398493,1.01027495052128
0.999506863398493,1.01027494971915
0.999506863398493,1.01027494891915
0.999506863398493,1.01027494811702
0.999506863398493,1.01027494731489
0.999506863403477,1.01027494651489
0.999506863403477,1.01027494571277
0.999506863403477,1.01027494491064
0.999506863403477,1.01027494411064
0.999506863403477,1.01027494330851
0.999506863403477,1.01027494250638
0.999506863403477,1.01027494170426
0.999506863403477,1.01027494090426
0.999506863408461,1.01027494010213
0.999506863408461,1.0102749393
0.999506863408461,1.0102749385
0.999506863408461,1.01027493769787
0.999506863408461,1.01027493689574
0.999506863408461,1.01027493609362
0.999506863408461,1.01027493529362
0.999506863408461,1.01027493449149
0.999506863413445,1.01027493368936
0.999506863413445,1.01027493288936
0.999506863413445,1.01027493208723
0.999506863413445,1.01027493128511
0.999506863413445,1.01027493048298
0.999506863413445,1.01027492968298
0.999506863413445,1.01027492888085
0.999506863418429,1.01027492807872
0.999506863418429,1.0102749272766
0.999506863418429,1.0102749264766
0.999506863418429,1.01027492567447
0.999506863418429,1.01027492487234
0.999506863418429,1.01027492407021
0.999506863418429,1.01027492327021
0.999506863423412,1.01027492246809
0.999506863423412,1.01027492166596
0.999506863423412,1.01027492086383
0.999506863423412,1.0102749200617
0.999506863423412,1.0102749192617
0.999506863423412,1.01027491845957
0.999506863423412,1.01027491765745
0.999506863428396,1.01027491685532
0.999506863428396,1.01027491605319
0.999506863428396,1.01027491525319
0.999506863428396,1.01027491445106
0.999506863428396,1.01027491364894
0.999506863428396,1.01027491284681
0.999506863428396,1.01027491204468
0.99950686343338,1.01027491124468
0.99950686343338,1.01027491044255
0.99950686343338,1.01027490964043
0.99950686343338,1.0102749088383
0.99950686343338,1.01027490803617
0.99950686343338,1.01027490723404
0.999506863438364,1.01027490643404
0.999506863438364,1.01027490563191
0.999506863438364,1.01027490482979
0.999506863438364,1.01027490402766
0.999506863438364,1.01027490322553
0.999506863438364,1.0102749024234
0.999506863438364,1.01027490162128
0.999506863443348,1.01027490082128
0.999506863443348,1.01027490001915
0.999506863443348,1.01027489921702
0.999506863443348,1.01027489841489
0.999506863443348,1.01027489761277
0.999506863443348,1.01027489681064
0.999506863448332,1.01027489600851
0.999506863448332,1.01027489520638
0.999506863448332,1.01027489440638
0.999506863448332,1.01027489360426
0.999506863448332,1.01027489280213
0.999506863448332,1.010274892
0.999506863453316,1.01027489119787
0.999506863453316,1.01027489039574
0.999506863453316,1.01027488959362
0.999506863453316,1.01027488879149
0.999506863453316,1.01027488798936
0.999506863453316,1.01027488718723
0.9995068634583,1.01027488638511
0.9995068634583,1.01027488558298
0.9995068634583,1.01027488478085
0.9995068634583,1.01027488397872
0.9995068634583,1.01027488317872
0.9995068634583,1.0102748823766
0.999506863463284,1.01027488157447
0.999506863463284,1.01027488077234
0.999506863463284,1.01027487997021
0.999506863463284,1.01027487916809
0.999506863463284,1.01027487836596
0.999506863463284,1.01027487756383
0.999506863468268,1.0102748767617
0.999506863468268,1.01027487595957
0.999506863468268,1.01027487515745
0.999506863468268,1.01027487435532
0.999506863468268,1.01027487355319
0.999506863468268,1.01027487275106
0.999506863473252,1.01027487194894
0.999506863473252,1.01027487114681
0.999506863473252,1.01027487034468
0.999506863473252,1.01027486954255
0.999506863473252,1.01027486874043
0.999506863473252,1.0102748679383
0.999506863478236,1.01027486713617
0.999506863478236,1.01027486633404
0.999506863478236,1.01027486553191
0.999506863478236,1.01027486472979
0.999506863478236,1.01027486392766
0.999506863478236,1.0102748631234
0.99950686348322,1.01027486232128
0.99950686348322,1.01027486151915
0.99950686348322,1.01027486071702
0.99950686348322,1.01027485991489
0.99950686348322,1.01027485911277
0.99950686348322,1.01027485831064
0.999506863488204,1.01027485750851
0.999506863488204,1.01027485670638
0.999506863488204,1.01027485590426
0.999506863488204,1.01027485510213
0.999506863488204,1.0102748543
0.999506863493188,1.01027485349787
0.999506863493188,1.01027485269362
0.999506863493188,1.01027485189149
0.999506863493188,1.01027485108936
0.999506863493188,1.01027485028723
0.999506863493188,1.01027484948511
0.999506863498172,1.01027484868298
0.999506863498172,1.01027484788085
0.999506863498172,1.01027484707872
0.999506863498172,1.01027484627447
0.999506863498172,1.01027484547234
0.999506863498172,1.01027484467021
0.999506863503155,1.01027484386809
0.999506863503155,1.01027484306596
0.999506863503155,1.01027484226383
0.999506863503155,1.0102748414617
0.999506863503155,1.01027484065745
0.999506863508139,1.01027483985532
0.999506863508139,1.01027483905319
0.999506863508139,1.01027483825106
0.999506863508139,1.01027483744894
0.999506863508139,1.01027483664468
0.999506863508139,1.01027483584255
0.999506863513123,1.01027483504043
0.999506863513123,1.0102748342383
0.999506863513123,1.01027483343617
0.999506863513123,1.01027483263191
0.999506863513123,1.01027483182979
0.999506863518107,1.01027483102766
0.999506863518107,1.01027483022553
0.999506863518107,1.0102748294234
0.999506863518107,1.01027482861915
0.999506863518107,1.01027482781702
0.999506863518107,1.01027482701489
0.999506863523091,1.01027482621277
0.999506863523091,1.01027482540851
0.999506863523091,1.01027482460638
0.999506863523091,1.01027482380426
0.999506863523091,1.01027482300213
0.999506863528075,1.01027482219787
0.999506863528075,1.01027482139574
0.999506863528075,1.01027482059362
0.999506863528075,1.01027481979149
0.999506863528075,1.01027481898723
0.999506863528075,1.01027481818511
0.999506863533059,1.01027481738298
0.999506863533059,1.01027481657872
0.999506863533059,1.0102748157766
0.999506863533059,1.01027481497447
0.999506863533059,1.01027481417021
0.999506863538043,1.01027481336809
0.999506863538043,1.01027481256596
0.999506863538043,1.01027481176383
0.999506863538043,1.01027481095957
0.999506863538043,1.01027481015745
0.999506863543027,1.01027480935532
0.999506863543027,1.01027480855106
0.999506863543027,1.01027480774894
0.999506863543027,1.01027480694681
0.999506863543027,1.01027480614255
0.999506863543027,1.01027480534043
0.999506863548011,1.01027480453617
0.999506863548011,1.01027480373404
0.999506863548011,1.01027480293191
0.999506863548011,1.01027480212766
0.999506863548011,1.01027480132553
0.999506863552995,1.0102748005234
0.999506863552995,1.01027479971915
0.999506863552995,1.01027479891702
0.999506863552995,1.01027479811277
0.999506863552995,1.01027479731064
0.999506863557979,1.01027479650851
0.999506863557979,1.01027479570426
0.999506863557979,1.01027479490213
0.999506863557979,1.01027479409787
0.999506863557979,1.01027479329574
0.999506863557979,1.01027479249149
0.999506863562963,1.01027479168936
0.999506863562963,1.01027479088723
0.999506863562963,1.01027479008298
0.999540098289908,1.01027478928085
0.999539763055445,1.01027445579362
0.999539431205074,1.0102741256617
0.999539102708891,1.01027379885106
0.99953877753201,1.01027347532979
0.999538455634558,1.01027315506383
0.999538136991617,1.01027283801915
0.999537821568298,1.01027252416383
0.999537509329713,1.01027221346809
0.99953720024596,1.01027190589574
0.999536894282151,1.01027160141915
0.999536591413366,1.01027130000426
0.999536291599733,1.01027100162128
0.999535994816333,1.0102707062383
0.999535701028278,1.01027041382766
0.99953541021065,1.01027012435745
0.999535122328559,1.01026983779787
0.999534837357086,1.01026955412128
0.999534555261345,1.01026927329574
0.999534276016415,1.01026899529574
0.999533999592392,1.01026872008936
0.999533725959373,1.01026844765106
0.999533455092439,1.01026817795106
0.999533186956701,1.01026791096383
0.999532921537208,1.01026764665957
0.999532658794089,1.01026738501277
0.999532398702423,1.01026712599574
0.999532141242275,1.01026686958085
0.999531886383742,1.01026661574468
0.99953163409692,1.01026636445957
0.999531384361872,1.0102661157
0.999531137143712,1.01026586944043
0.999530892427488,1.01026562565532
0.999530650183296,1.01026538432128
0.999530410386216,1.01026514541064
0.99953017301133,1.0102649089
0.999529938033716,1.01026467476596
0.999529705438423,1.01026444298298
0.999529475190564,1.01026421352979
0.999529247275187,1.01026398638085
0.999529021662388,1.01026376151489
0.999528798332232,1.01026353890638
0.999528577259798,1.01026331853191
0.999528358425152,1.01026310037234
0.999528141803373,1.01026288440213
0.999527927369542,1.0102626706
0.999527715108707,1.01026245894681
0.999527504990964,1.01026224941702
0.999527297001361,1.01026204198936
0.99952709111498,1.01026183664468
0.999526887311883,1.0102616333617
0.999526685567152,1.01026143211702
0.999526485865835,1.01026123289362
0.999526288183011,1.01026103566809
0.999526092498746,1.01026084042128
0.999525898798087,1.01026064713404
0.999525707051131,1.01026045578511
0.99952551724791,1.01026026635745
0.99952532935852,1.01026007882766
0.999525143377977,1.01025989317872
0.999524959271395,1.01025970939362
0.999524777028804,1.01025952744894
0.999524596630269,1.01025934732979
0.999524418060839,1.01025916901489
0.999524241290609,1.01025899248936
0.999524066314597,1.01025881773404
0.999523893102897,1.01025864472766
0.999523721645543,1.01025847345745
0.999523551922599,1.01025830390213
0.999523383919112,1.01025813604681
0.999523217610163,1.01025796987234
0.999523052985785,1.0102578053617
0.999522890026041,1.0102576425
0.99952272871598,1.01025748127021
0.999522569035666,1.01025732165532
0.999522410975131,1.0102571636383
0.999522254509455,1.01025700720426
0.999522099623687,1.01025685233404
0.999521946312843,1.01025669901702
0.999521794547018,1.01025654723191
0.999521644316246,1.01025639696809
0.999521495605574,1.01025624820851
0.999521348400051,1.01025610093617
0.999521202684724,1.0102559551383
0.999521058444643,1.01025581079787
0.999520915659871,1.01025566790213
0.99952077432044,1.01025552643617
0.999520634411398,1.01025538638298
0.999520495917795,1.01025524773191
0.999520358829661,1.01025511046809
0.999520223122077,1.01025497457447
0.999520088790059,1.01025484004043
0.999519955813672,1.01025470685106
0.999519824187932,1.01025457499362
0.999519693887918,1.01025444445319
0.999519564908648,1.01025431521489
0.999519437235168,1.01025418727021
0.999519310852528,1.01025406060213
0.99951918575076,1.0102539352
0.999519061914911,1.01025381105106
0.99951893933003,1.01025368814043
0.999518817981164,1.01025356645745
0.999518697863331,1.01025344598936
0.999518578961579,1.0102533267234
0.999518461265938,1.01025320864681
0.999518344756475,1.01025309174894
0.99951822942322,1.01025297601702
0.99951811526119,1.01025286144043
0.999518002255433,1.01025274800638
0.999517890390998,1.01025263570426
0.999517779657916,1.01025252452128
0.999517670046219,1.01025241444468
0.999517561540956,1.01025230546809
0.999517454132159,1.0102521975766
0.999517347814844,1.01025209075957
0.999517242574058,1.01025198500851
0.999517138394852,1.01025188031064
0.999517035267255,1.01025177665532
0.999516933186285,1.01025167403191
0.99951683213699,1.01025157242979
0.999516732114386,1.01025147184043
0.999516633098536,1.01025137225106
0.999516535084458,1.01025127365319
0.999516438067166,1.0102511760383
0.999516342026726,1.01025107939149
0.999516246958154,1.01025098370851
0.999516152856465,1.0102508889766
0.999516059701724,1.01025079518511
0.999515967488947,1.01025070232766
0.999515876213149,1.01025061039362
0.99951578585938,1.01025051937234
0.999515696417671,1.01025042925532
0.999515607883038,1.01025034003404
0.999515520245513,1.0102502517
0.99951543349513,1.01025016424255
0.999515347616935,1.01025007765319
0.999515262610928,1.0102499919234
0.999515178467143,1.01024990704468
0.99951509517561,1.01024982300851
0.999515012721379,1.01024973980426
0.999514931104449,1.01024965742766
0.999514850314852,1.01024957586808
0.99951477034262,1.01024949511702
0.999514691177787,1.01024941516596
0.999514612815366,1.01024933600638
0.999514535245392,1.01024925763191
0.999514458457896,1.01024918003404
0.999514382447893,1.01024910320638
0.9995143072104,1.0102490271383
0.99951423273545,1.01024895182128
0.99951415900809,1.01024887725319
0.999514086033304,1.01024880342128
0.999514013791157,1.01024873031915
0.999513942281649,1.01024865794255
0.999513871499795,1.01024858628085
0.999513801430643,1.01024851532766
0.999513732069211,1.01024844507447
0.999513663410513,1.01024837551702
0.999513595449567,1.01024830664681
0.999513528176404,1.01024823845532
0.999513461581056,1.0102481709383
0.999513395658539,1.01024810408936
0.999513330403869,1.01024803789787
0.999513265812063,1.0102479723617
0.999513201873153,1.01024790747021
0.999513138582154,1.01024784322128
0.999513075929099,1.01024777960426
0.999513013913988,1.01024771661489
0.999512952521869,1.01024765424468
0.999512891752741,1.01024759249149
0.999512831601622,1.01024753134468
0.999512772053559,1.0102474708
0.999512713113536,1.01024741085319
0.999512654766601,1.01024735149574
0.999512597012755,1.01024729272128
0.999512539842029,1.01024723452553
0.99951248324944,1.01024717690213
0.999512427230003,1.01024711984468
0.999512371778735,1.01024706334894
0.999512316885668,1.01024700740851
0.999512262550802,1.01024695201489
0.999512208764168,1.01024689716809
0.999512155520784,1.01024684285957
0.999512102820648,1.01024678908298
0.99951205064881,1.01024673583404
0.999511999010253,1.01024668310638
0.999511947890025,1.01024663089787
0.999511897288126,1.0102465792
0.999511847199573,1.01024652800851
0.999511797619381,1.01024647731915
0.999511748537583,1.01024642712553
0.999511699954178,1.01024637742128
0.999511651864183,1.01024632820638
0.99951160425763,1.01024627947234
0.999511557134518,1.01024623121277
0.999511510489865,1.01024618342766
0.999511464313701,1.01024613610851
0.999511418611011,1.01024608925106
0.999511373366843,1.01024604285106
0.999511328576213,1.01024599690426
0.999511284244106,1.01024595140426
0.999511240360552,1.01024590635106
0.999511196920569,1.01024586173404
0.999511153919173,1.01024581755532
0.999511111356362,1.01024577380426
0.99951106922217,1.01024573048085
0.999511027516597,1.01024568757872
0.999510986229674,1.01024564509362
0.999510945361402,1.01024560302128
0.999510904906796,1.01024556135957
0.999510864865857,1.01024552010213
0.999510825223633,1.01024547924468
0.999510785985107,1.01024543878511
0.999510747145297,1.01024539871702
0.999510708699217,1.01024535904043
0.999510670641885,1.01024531974681
0.999510632968315,1.01024528083404
0.999510595678509,1.01024524229787
0.999510558762497,1.01024520413617
0.999510522220281,1.01024516634468
0.99951048605186,1.01024512891702
0.999510450247267,1.01024509185319
0.9995104148065,1.01024505514681
0.999510379719593,1.01024501879362
0.99951034499153,1.01024498279362
0.999510310617325,1.01024494714043
0.999510276587013,1.01024491183192
0.999510242905576,1.01024487686383
0.999510209563046,1.01024484223404
0.999510176554441,1.01024480793617
0.999510143884742,1.01024477397021
0.999510111543984,1.01024474033191
0.999510079532165,1.01024470701489
0.999510047844302,1.01024467401915
0.999510016475412,1.01024464134255
0.999509985425492,1.0102446089766
0.999509954689561,1.0102445769234
0.999509924262634,1.01024454517872
0.999509894144711,1.0102445137383
0.999509864330808,1.01024448259787
0.999509834820925,1.01024445175745
0.999509805610078,1.01024442121064
0.999509776693284,1.01024439095745
0.999509748070541,1.01024436099362
0.999509719736867,1.01024433131489
0.999509691692261,1.01024430192128
0.99950966393174,1.01024427280851
0.999509636445335,1.01024424397447
0.999509609243014,1.01024421541489
0.99950958231481,1.01024418712553
0.999509555660722,1.01024415910851
0.999509529275766,1.01024413135745
0.999509503159944,1.01024410387021
0.999509477303285,1.01024407664255
0.999509451710776,1.0102440496766
0.999509426377431,1.01024402296596
0.999509401303251,1.01024399650851
0.999509376478267,1.01024397030213
0.999509351907464,1.01024394434468
0.999509327585859,1.01024391863191
0.999509303508466,1.01024389316383
0.999509279680269,1.01024386793617
0.999509256086318,1.01024384294894
0.999509232736579,1.01024381819574
0.999509209621086,1.0102437936766
0.999509186739837,1.01024376938936
0.99950916408785,1.01024374533191
0.999509141665123,1.0102437215
0.999509119471658,1.01024369789149
0.999509097507453,1.01024367450638
0.999509075757558,1.01024365134255
0.99950905423194,1.01024362839362
0.999509032925615,1.0102436056617
0.9995090118336,1.01024358314468
0.999508990950909,1.01024356083617
0.999508970287512,1.0102435387383
0.999508949828456,1.01024351684681
0.999508929573742,1.01024349515957
0.999508909528353,1.01024347367447
0.999508889687305,1.01024345239149
0.999508870045615,1.01024343130638
0.999508850603282,1.01024341041915
0.999508831355322,1.01024338972553
0.99950881230672,1.0102433692234
0.999508793447508,1.01024334891277
0.999508774777685,1.01024332879149
0.999508756302235,1.01024330885745
0.999508738006207,1.01024328910851
0.999508719904553,1.01024326954043
0.999508701977337,1.01024325015532
0.99950868423951,1.01024323095106
0.99950866667612,1.01024321192128
0.999508649292153,1.01024319307021
0.999508632087607,1.01024317439149
0.999508615052515,1.01024315588511
0.999508598191861,1.01024313754894
0.99950858150066,1.01024311938298
0.999508564978913,1.01024310138298
0.999508548626621,1.01024308354681
0.999508532438798,1.0102430658766
0.999508516415445,1.01024304836809
0.999508500551577,1.01024303101915
0.99950848485218,1.01024301382979
0.999508469307285,1.01024299679787
0.999508453921876,1.01024297992128
0.999508438695952,1.01024296319787
0.999508423619547,1.01024294662766
0.999508408697644,1.01024293020851
0.999508393925258,1.0102429139383
0.999508379307375,1.01024289781702
0.999508364834026,1.01024288184043
0.999508350505211,1.01024286600851
0.99950833632093,1.01024285032128
0.999508322286167,1.0102428347766
0.999508308390955,1.01024281937021
0.999508294635292,1.01024280410426
0.99950828101918,1.0102427889766
0.999508267542618,1.01024277398511
0.999508254200622,1.01024275912766
0.999508240993193,1.01024274440426
0.99950822792033,1.01024272981277
0.999508214982033,1.01024271535319
0.999508202173318,1.01024270102128
0.999508189494186,1.01024268681915
0.999508176939652,1.01024267274255
0.999508164519684,1.01024265879149
0.999508152219331,1.01024264496596
0.99950814004856,1.01024263126383
0.999508127997404,1.01024261768298
0.999508116070846,1.0102426042234
0.999508104263902,1.01024259088298
0.999508092576573,1.01024257765957
0.999508081003875,1.01024256455319
0.999508069555775,1.01024255156383
0.999508058217321,1.01024253868936
0.999508046998482,1.01024252592766
0.999508035889289,1.0102425132766
0.999508024894727,1.01024250074043
0.999508014009812,1.01024248831064
0.999508003239527,1.01024247599149
0.999507992573905,1.01024246378085
0.999507982017929,1.0102424516766
0.999507971566616,1.0102424396766
0.999507961224949,1.01024242778298
0.999507950987946,1.01024241599149
0.99950794085062,1.01024240430426
0.999507930817958,1.01024239271702
0.999507920889958,1.01024238122979
0.999507911056653,1.01024236984255
0.999507901328011,1.01024235855532
0.999507891694063,1.01024234736383
0.999507882159794,1.01024233626809
0.999507872725204,1.01024232526808
0.999507863380325,1.01024231436383
0.999507854135124,1.01024230355319
0.999507844979634,1.01024229283404
0.999507835918839,1.01024228220638
0.999507826952739,1.01024227167021
0.999507818071366,1.0102422612234
0.999507809284687,1.01024225086596
0.99950780058772,1.01024224059574
0.999507791975479,1.01024223041277
0.999507783452949,1.01024222031702
0.999507775015146,1.01024221030426
0.99950776666207,1.01024220037872
0.99950775839372,1.01024219053404
0.999507750210098,1.01024218077447
0.999507742111203,1.01024217109574
0.99950773409205,1.01024216149787
0.999507726152641,1.01024215198085
0.999507718297958,1.01024214254255
0.999507710518035,1.01024213318511
0.999507702817854,1.01024212390426
0.999507695197416,1.0102421147
0.999507687656722,1.01024210557234
0.999507680190786,1.01024209651915
0.99950767279961,1.01024208754043
0.999507665483192,1.0102420786383
0.999507658241534,1.01024206980638
0.99950765106965,1.01024206104894
0.999507643972526,1.01024205236383
0.99950763695016,1.01024204374894
0.99950762999757,1.01024203520426
0.999507623114755,1.01024202672766
0.999507616301715,1.01024201832128
0.99950760955845,1.01024200998298
0.999507602879976,1.01024200171277
0.999507596271278,1.01024199350851
0.999507589732354,1.01024198537234
0.999507583258222,1.0102419773
0.999507576848881,1.01024196929149
0.99950757050433,1.01024196134894
0.999507564224572,1.01024195347021
0.999507558009604,1.01024194565319
0.999507551854443,1.01024193789787
0.999507545764074,1.01024193020638
0.999507539733512,1.01024192257234
0.999507533767741,1.01024191500213
0.999507527861777,1.01024190748936
0.999507522010637,1.01024190003617
0.999507516224287,1.01024189264255
0.999507510492761,1.01024188530638
0.999507504821043,1.01024187802766
0.999507499209131,1.01024187080638
0.999507493652043,1.01024186364043
0.999507488149778,1.01024185652979
0.999507482702336,1.01024184947447
0.999507477314702,1.01024184247234
0.999507471976907,1.01024183552553
0.999507466698919,1.01024182863192
0.99950746147077,1.01024182179149
0.999507456292461,1.01024181500426
0.999507451173959,1.01024180826809
0.999507446100313,1.01024180158298
0.99950744108149,1.01024179494894
0.999507436112506,1.01024178836383
0.999507431198345,1.01024178182979
0.99950742632904,1.01024177534468
0.999507421509574,1.01024176890851
0.999507416739948,1.01024176251915
0.999507412020161,1.01024175617872
0.999507407345229,1.01024174988723
0.999507402720137,1.01024174364043
0.9995073981399,1.01024173744043
0.999507393604519,1.01024173128511
0.999507389118977,1.0102417251766
0.99950738467829,1.01024171911277
0.999507380282459,1.01024171309362
0.999507375926499,1.01024170711702
0.999507371620379,1.01024170118511
0.999507367359113,1.01024169529787
0.99950736313772,1.01024168945106
0.999507358956198,1.01024168364681
0.999507354819531,1.01024167788511
0.99950735072772,1.01024167216383
0.999507346675781,1.01024166648511
0.999507342663712,1.01024166084468
0.999507338691516,1.01024165524681
0.999507334764174,1.01024164968723
0.999507330871721,1.01024164416809
0.999507327019138,1.01024163868723
0.999507323211412,1.01024163324468
0.999507319433588,1.01024162784043
0.99950731570062,1.01024162247447
0.99950731200254,1.01024161714468
0.999507308344332,1.01024161185319
0.99950730472101,1.01024160659787
0.999507301132577,1.01024160137872
0.999507297584014,1.01024159619574
0.99950729407034,1.01024159104681
0.999507290591553,1.01024158593404
0.999507287152637,1.01024158085745
0.999507283743625,1.01024157581277
0.999507280369501,1.01024157080426
0.999507277030264,1.01024156582979
0.999507273725915,1.01024156088723
0.999507270451469,1.01024155597872
0.999507267216895,1.01024155110213
0.99950726400724,1.01024154625957
0.999507260837457,1.01024154144681
0.999507257697577,1.01024153666809
0.999507254587602,1.01024153191915
0.99950725150753,1.01024152720213
0.999507248462345,1.01024152251489
0.999507245447064,1.01024151785957
0.999507242461686,1.01024151323404
0.999507239506212,1.0102415086383
0.999507236580642,1.01024150407021
0.999507233684976,1.01024149953404
0.999507230819213,1.01024149502553
0.999507227983353,1.01024149054681
0.999507225177397,1.01024148609574
0.999507222396361,1.01024148167234
0.999507219645229,1.01024147727872
0.999507216924,1.01024147291064
0.999507214227691,1.01024146857021
0.999507211556301,1.01024146425745
0.999507208914815,1.01024145997021
0.999507206303233,1.01024145571064
0.999507203711587,1.0102414514766
0.999507201149844,1.01024144726809
0.999507198618004,1.01024144308511
0.999507196106101,1.01024143892766
0.999507193619117,1.01024143479574
0.999507191162037,1.01024143068936
0.999507188729876,1.01024142660638
0.999507186317651,1.01024142254894
0.999507183930346,1.01024141851489
0.999507181572944,1.01024141450638
0.999507179235479,1.01024141051915
0.999507176917949,1.01024140655532
0.999507174630322,1.01024140261702
0.999507172362631,1.0102413987
0.99950717011986,1.01024139480426
0.999507167897025,1.01024139093404
0.999507165699109,1.01024138708298
0.99950716352113,1.01024138325745
0.999507161368069,1.01024137945106
0.999507159234945,1.01024137566596
0.99950715712674,1.01024137190426
0.999507155038471,1.0102413681617
0.999507152970138,1.01024136444043
0.99950715092174,1.01024136074043
0.999507148893278,1.0102413570617
0.999507146889736,1.01024135340213
0.99950714490613,1.01024134976383
0.999507142937475,1.01024134614468
0.99950714099374,1.01024134254468
0.999507139069941,1.01024133896383
0.999507137161094,1.01024133540213
0.999507135277166,1.0102413318617
0.99950713340819,1.0102413283383
0.997876684853281,1.01024132483404
0.997892799093435,1.01025764235319
0.997908754037036,1.01027379856596
0.997924551259011,1.01028979506596
0.99794019231933,1.01030563343617
0.997955678758029,1.01032131523617
0.997971012115145,1.01033684201489
0.997986193890843,1.01035221530426
0.99800122559027,1.01036743662128
0.998016108698639,1.01038250746809
0.998030844676245,1.01039742933404
0.998045434988364,1.01041220369149
0.998059881065384,1.01042683199787
0.998074184342681,1.01044131569574
0.998088346225723,1.01045565621489
0.998102368110014,1.01046985497447
0.998116251386069,1.01048391337021
0.998129997419489,1.01049783279362
0.998143607565904,1.01051161461702
0.99815708317596,1.01052526020213
0.998170425570399,1.01053877089362
0.998183636069966,1.01055214802553
0.998196715980451,1.01056539291915
0.998209666592694,1.01057850688085
0.998222489182582,1.01059149120426
0.998235185016034,1.01060434717234
0.998247755344019,1.01061707605319
0.99826020141252,1.01062967910213
0.998272524447586,1.01064215756596
0.998284725660313,1.01065451267234
0.998296806266782,1.01066674564468
0.998308767448184,1.01067885768723
0.998320610385713,1.01069084999787
0.998332336255578,1.01070272375957
0.998343946209068,1.01071448014255
0.998355441397471,1.01072612030851
0.998366822947158,1.01073764540426
0.998378091989481,1.01074905657021
0.998389249630875,1.01076035493191
0.998400296977773,1.01077154160426
0.998411235111689,1.01078261769149
0.998422065124106,1.01079358428511
0.998432788076601,1.01080444247021
0.998443405025768,1.01081519331489
0.998453917023219,1.01082583788511
0.998464325110595,1.01083637722553
0.99847463030462,1.01084681238085
0.998484833631984,1.01085714438085
0.998494936094458,1.01086737424255
0.998504938688831,1.01087750297872
0.998514842406903,1.01088753158723
0.998524648220544,1.01089746105745
0.998534357101621,1.01090729237021
0.998543970002065,1.01091702649574
0.998553487878792,1.01092666439362
0.998562911668782,1.01093620701915
0.99857224230403,1.01094565530851
0.998581480696598,1.01095501019787
0.998590627768513,1.01096427260851
0.998599684416883,1.01097344345745
0.998608651538818,1.01098252364681
0.998617530016473,1.01099151407447
0.998626320722037,1.01100041562766
0.998635024532683,1.01100922918298
0.998643642305649,1.01101795561277
0.998652174883218,1.01102659577872
0.998660623117644,1.01103515053191
0.998668987836261,1.01104362071489
0.998677269866401,1.01105200716809
0.998685470030415,1.01106031071702
0.998693589125731,1.01106853218085
0.998701627964732,1.01107667237021
0.998709587334879,1.01108473209149
0.998717468023633,1.01109271213617
0.998725270813474,1.01110061329574
0.998732996466942,1.01110843634681
0.998740645746581,1.01111618206383
0.998748219414932,1.01112385121064
0.998755718214602,1.01113144454468
0.998763142883213,1.01113896281277
0.998770494158387,1.0111464067617
0.998777772762796,1.01115377712128
0.998784979414126,1.01116107462128
0.99879211482508,1.01116829998085
0.998799179703377,1.01117545391489
0.998806174736799,1.01118253712766
0.998813100628082,1.01118955032128
0.998819958050058,1.01119649418298
0.998826747685524,1.01120336940213
0.998833470207314,1.01121017665532
0.998840126268321,1.01121691661702
0.998846716536394,1.01122358994894
0.99885324165446,1.01123019731277
0.998859702270431,1.01123673935745
0.998866099017267,1.01124321673191
0.998872432532911,1.01124963007234
0.998878703440355,1.01125598001489
0.998884912357608,1.01126226718511
0.998891059897694,1.01126849220213
0.998897146663668,1.01127465568085
0.998903173263571,1.01128075823191
0.998909140290492,1.01128680045532
0.99891504832755,1.01129278294681
0.99892089796285,1.0112987063
0.998926689769544,1.01130457109574
0.998932424325771,1.01131037791489
0.998938102189729,1.01131612732979
0.998943723929587,1.01132181991064
0.998949290098564,1.01132745621489
0.998954801239907,1.01133303680213
0.998960257901849,1.01133856222128
0.998965660622656,1.01134403301915
0.998971009935608,1.01134944973404
0.998976306373987,1.01135481290213
0.998981550451138,1.01136012305319
0.998986742685391,1.01136538070851
0.998991883595074,1.01137058639149
0.99899697368855,1.01137574061064
0.999002013459227,1.01138084387872
0.999007003415468,1.01138589669574
0.999011944040713,1.01139089956383
0.999016835828373,1.0113958529766
0.999021679256906,1.01140075742128
0.999026474804768,1.01140561338298
0.999031222950419,1.01141042134043
0.999035924157364,1.01141518176596
0.999040578894093,1.01141989513404
0.999045187614144,1.01142456190851
0.99904975077604,1.01142918254681
0.999054268828333,1.01143375750851
0.99905874221958,1.01143828724255
0.999063171388365,1.01144277219787
0.999067556773276,1.01144721281702
0.999071898807915,1.0114516095383
0.9990761979209,1.01145596279362
0.999080454535865,1.01146027301489
0.999084669071462,1.01146454062766
0.999088841946341,1.01146876605106
0.999092973569184,1.01147294970426
0.999097064348676,1.011477092
0.999101114693496,1.01148119334468
0.999105124992394,1.01148525414681
0.999109095654052,1.01148927480426
0.999113027062233,1.01149325571489
0.999116919605684,1.01149719727021
0.999120773673151,1.0115010998617
0.99912458963843,1.01150496387447
0.999128367885285,1.01150878968723
0.999132108782525,1.01151257768085
0.999135812698964,1.01151632822553
0.999139479998426,1.01152004169574
0.999143111044742,1.01152371845319
0.999146706201736,1.01152735886596
0.999150265818285,1.01153096328936
0.999153790243265,1.01153453208085
0.999157279830535,1.01153806559149
0.999160734923986,1.01154156417234
0.999164155857542,1.01154502816596
0.999167542975095,1.01154845791489
0.999170896615552,1.01155185375957
0.999174217097885,1.01155521603404
0.999177504756018,1.01155854507021
0.99918075991889,1.01156184119574
0.99918398290049,1.01156510473617
0.999187174024774,1.01156833601489
0.999190333600745,1.01157153534894
0.999193461942391,1.01157470305745
0.9991965593637,1.01157783944894
0.999199626163709,1.01158094483617
0.999202662646437,1.01158401952128
0.999205669110921,1.01158706381489
0.999208645856197,1.01159007801064
0.999211593176316,1.01159306240851
0.999214511360348,1.01159601730426
0.999217400702344,1.01159894298936
0.999220261476421,1.01160183975106
0.999223093971647,1.01160470787447
0.999225898467123,1.01160754764681
0.999228675236964,1.01161035934468
0.999231424560273,1.01161314324468
0.999234146706179,1.01161589962553
0.999236841943818,1.01161862875745
0.999239510537336,1.01162133091064
0.9992421527459,1.01162400634894
0.99924476883864,1.0116266553383
0.999247359074722,1.01162927814043
0.999249923698359,1.01163187501489
0.9992524629737,1.01163444621702
0.99925497714994,1.011636992
0.999257466466309,1.01163951261489
0.999259931176988,1.01164200831277
0.99926237152619,1.0116444793383
0.999264787748159,1.01164692593617
0.999267180087109,1.01164934834681
0.999269548777284,1.01165174680851
0.999271894052929,1.0116541215617
0.999274216143305,1.01165647283617
0.999276515277674,1.01165880086596
0.999278791685297,1.01166110588298
0.99928104559045,1.01166338811277
0.999283277212427,1.01166564777872
0.999285486780488,1.01166788510638
0.999287674498976,1.01167010031702
0.999289840597151,1.01167229362766
0.999291985279354,1.01167446525532
0.999294108759895,1.01167661541489
0.999296211248099,1.01167874431915
0.999298292958276,1.01168085217447
0.999300354084798,1.01168293919362
0.999302394836991,1.01168500557872
0.999304415419197,1.0116870515383
0.999306416020805,1.01168907727021
0.99930839685114,1.01169108297447
0.999310358099592,1.01169306885106
0.999312299960534,1.01169503509574
0.999314222623356,1.01169698190213
0.999316126282432,1.01169890946383
0.999318011122166,1.01170081796809
0.999319877326965,1.01170270760426
0.999321725091203,1.01170457855957
0.999323554584332,1.01170643101915
0.999325365990758,1.01170826516596
0.999327159494888,1.01171008117872
0.999328935266175,1.01171187924043
0.999330693484041,1.0117136595234
0.999332434322922,1.01171542220851
0.999334157952275,1.01171716746809
0.999335864541551,1.01171889547234
0.999337554265189,1.01172060639362
0.99933922727769,1.0117223004
0.999340883758477,1.0117239776617
0.999342523862052,1.0117256383383
0.999344147752884,1.0117272826
0.999345755590459,1.01172891060638
0.999347347534264,1.01173052251702
0.999348923743783,1.01173211849149
0.999350484368536,1.01173369868936
0.999352029568008,1.01173526326383
0.999353559491717,1.01173681237021
0.999355074289182,1.01173834616383
0.999356574114904,1.01173986479149
0.999358059118401,1.01174136840851
0.99935952943424,1.01174285715957
0.999360985221907,1.01174433119149
0.999362426615967,1.01174579065106
0.999363853760955,1.01174723568298
0.999365266796422,1.01174866642766
0.999366665866901,1.01175008302979
0.999368051106958,1.01175148562553
0.99936942265116,1.01175287435532
0.999370780639058,1.01175424935532
0.999372125205216,1.0117556107617
0.999373456474235,1.01175695870851
0.999374774585663,1.01175829332979
0.999376079669083,1.01175961475532
0.999377371849094,1.01176092311702
0.999378651255278,1.01176221854468
0.999379918017218,1.01176350116596
0.999381172254527,1.01176477110638
0.999382414091804,1.01176602849149
0.999383643653647,1.01176727344468
0.999384861064656,1.01176850608936
0.999386066434476,1.01176972654894
0.99938725989269,1.01177093494255
0.999388441553928,1.01177213138936
0.999389611532821,1.01177331600851
0.999390769948983,1.01177448891489
0.999391916912061,1.01177565022553
0.999393052536686,1.01177680005319
0.999394176932503,1.01177793851489
0.999395290219128,1.01177906572128
0.999396392496239,1.01178018178298
0.999397483878467,1.01178128681277
0.999398564470474,1.01178238091489
0.999399634381907,1.01178346420213
0.999400693717429,1.01178453677872
0.999401742576718,1.01178559875106
0.999402781074404,1.0117866502234
0.9994038093002,1.0117876913
0.99940482736375,1.01178872208511
0.999405835364735,1.01178974267872
0.999406833402832,1.01179075318298
0.999407821572736,1.01179175369574
0.999408799974127,1.01179274431702
0.999409768701699,1.01179372514468
0.99941072785513,1.01179469627447
0.999411677529115,1.01179565780426
0.999412617813366,1.01179660982766
0.999413548802577,1.0117975524383
0.999414470586459,1.01179848572766
0.999415383259706,1.01179940979149
0.99941628691203,1.01180032471915
0.999417181633141,1.01180123060213
0.999418067507766,1.01180212752766
0.999418944625617,1.01180301558723
0.999419813071419,1.01180389486383
0.999420672934885,1.01180476544894
0.999421524295756,1.01180562742553
0.999422367238759,1.01180648088085
0.999423201853607,1.0118073259
0.999424028215056,1.0118081625617
0.999424846407836,1.01180899095106
0.999425656516671,1.01180981115319
0.999426458611338,1.01181062324255
0.999427252781548,1.01181142730638
0.999428039097075,1.01181222341702
0.999428817642646,1.01181301165957
0.999429588493021,1.01181379210638
0.999430351722958,1.0118145648383
0.999431107407216,1.01181532992979
0.999431855620555,1.01181608745532
0.999432596437733,1.01181683749362
0.999433329928526,1.01181758011489
0.999434056172677,1.01181831539362
0.99943477523996,1.01181904340426
0.999435487195167,1.01181976421489
0.999436192113057,1.0118204779
0.999436890063405,1.01182118452766
0.999437581111002,1.01182188416809
0.999438265330607,1.01182257689362
0.999438942787012,1.01182326276809
0.999439613545007,1.0118239418617
0.999440277674367,1.01182461424043
0.999440935234901,1.01182527997234
0.999441586296382,1.01182593912128
0.999442230923603,1.01182659175319
0.999442869176369,1.01182723793191
0.999443501124457,1.01182787772128
0.99944412682269,1.01182851118511
0.999444746335859,1.01182913838723
0.999445359723771,1.01182975938511
0.999445967046233,1.01183037424468
0.999446568368037,1.0118309830234
0.999447163748989,1.01183158578511
0.999447753238929,1.01183218258511
0.999448336902649,1.01183277348511
0.999448914799955,1.01183335854255
0.999449486980687,1.01183393781489
0.999450053504652,1.01183451135957
0.999450614431657,1.01183507923404
0.999451169811542,1.01183564149149
0.999451719704113,1.01183619819149
0.999452264159211,1.01183674938511
0.999452803231659,1.01183729512979
0.999453336971295,1.01183783547872
0.999453865442911,1.01183837048511
0.999454388686379,1.0118389002
0.999454906756521,1.01183942467872
0.999455419703178,1.01183994397021
0.999455927586156,1.01184045812766
0.999456430440343,1.01184096720213
0.99945692833053,1.01184147124043
0.999457421296589,1.01184197029574
0.999457909388359,1.01184246441702
0.999458392655679,1.01184295365319
0.999458871148388,1.01184343805106
0.999459344906359,1.01184391765957
0.999459813984414,1.0118443925234
0.999460278422425,1.01184486269362
0.999460738275215,1.01184532821489
0.999461193577672,1.01184578913192
0.999461644379635,1.01184624549149
0.99946209072596,1.01184669734043
0.999462532661502,1.01184714471915
0.999462970226132,1.01184758767447
0.999463403464706,1.01184802625106
0.999463832422079,1.01184846048936
0.999464257138123,1.01184889043404
0.999464677657693,1.01184931612766
0.999465094020661,1.01184973761064
0.999465506266898,1.01185015492766
0.999465914436276,1.01185056811702
0.999466318568665,1.01185097721915
0.999466718708923,1.01185138227872
0.999467114896919,1.01185178332979
0.999467507162558,1.01185218041702
0.999467895555679,1.0118525735766
0.999468280106185,1.01185296284894
0.999468660858933,1.01185334827234
0.999469037843825,1.01185372988511
0.999469411100734,1.01185410772128
0.999469780674514,1.0118544818234
0.999470146590085,1.01185485222553
0.999470508887319,1.01185521896383
0.999470867606087,1.0118555820766
0.999471222776293,1.01185594159787
0.999471574437808,1.01185629756383
0.99947192262552,1.01185665001064
0.999472267364349,1.01185699897234
0.99947260869915,1.01185734448085
0.999472946659826,1.01185768657447
0.999473281281265,1.01185802528511
0.999473612593371,1.01185836064468
0.999473940631031,1.01185869268936
0.99947426542415,1.01185902144894
0.999474587007613,1.01185934695745
0.999474905411326,1.01185966924681
0.999475220670175,1.01185998835106
0.999475532809081,1.01186030429787
0.99947584186293,1.01186061711915
0.999476147866611,1.01186092684681
0.999476450840059,1.01186123351277
0.999476750818162,1.01186153714468
0.999477047835806,1.01186183777447
0.999477341912929,1.01186213543191
0.999477633084418,1.01186243014468
0.999477921380175,1.01186272194255
0.999478206820137,1.01186301085532
0.999478489444176,1.01186329691064
0.999478769272227,1.01186358013617
0.999479046334193,1.0118638605617
0.999479320654995,1.01186413821277
0.999479592264536,1.01186441311702
0.99947986119272,1.01186468530426
0.999480127459482,1.0118649548
0.999480391094726,1.01186522162766
0.999480652123371,1.01186548581915
0.999480910575322,1.01186574739574
0.999481166470514,1.01186600638511
0.999481419833866,1.01186626281489
0.999481670695283,1.01186651670638
0.9994819190747,1.01186676808723
0.999482164997036,1.01186701698298
0.999482408492196,1.01186726341489
0.999482649580115,1.01186750741064
0.999482888280729,1.01186774899362
0.999483124628925,1.01186798818723
0.999483358634672,1.01186822501277
0.999483590327872,1.01186845949787
0.999483819733446,1.01186869166383
0.999484046871329,1.01186892153191
0.999484271761457,1.01186914912766
0.99948449442875,1.01186937447234
0.999484714898128,1.01186959758723
0.999484933184541,1.01186981849574
0.99948514931291,1.01187003721915
0.999485363308155,1.01187025377872
0.999485575185227,1.01187046819574
0.999485784969046,1.01187068049149
0.999485992674565,1.01187089068936
0.999486198331685,1.01187109880638
0.99948640195536,1.01187130486596
0.999486603565525,1.01187150888511
0.999486803182115,1.01187171088723
0.999487000830051,1.01187191089149
0.9994871965193,1.01187210891702
0.999487390274782,1.01187230498511
0.999487582116433,1.01187249911277
0.999487772059205,1.01187269131915
0.999487960128016,1.01187288162553
0.999488146332836,1.01187307004681
0.999488330698583,1.01187325660638
0.999488513245194,1.01187344132128
0.999488693982637,1.01187362420638
0.99948887293583,1.01187380528298
0.999489050119726,1.01187398456809
0.999489225554261,1.01187416208085
0.999489399254386,1.01187433783617
0.999489571235053,1.01187451185319
0.999489741516199,1.01187468414894
0.999489910112774,1.01187485474043
0.999490077044714,1.01187502364468
0.999490242326972,1.0118751908766
0.999490405974499,1.01187535645532
0.999490568002247,1.01187552039362
0.999490728430151,1.01187568271277
0.999490887273164,1.0118758434234
0.999491044546238,1.01187600254681
0.999491200264323,1.01187616009362
0.999491354442372,1.01187631608298
0.999491507095337,1.01187647052766
0.999491658238169,1.01187662344468
0.999491807890805,1.01187677484894
0.999491956058228,1.01187692475532
0.999492102765358,1.01187707317872
0.999492248022162,1.01187722013404
0.999492391843593,1.01187736563404
0.999492534244602,1.01187750969574
0.999492675235158,1.01187765232979
0.999492814830211,1.01187779355532
0.999492953049698,1.01187793338085
0.999493089898603,1.01187807182553
0.999493225396862,1.01187820889787
0.999493359559426,1.01187834461489
0.999493492391278,1.01187847898936
0.999493623912356,1.01187861203191
0.999493754127643,1.0118787437617
0.999493883062058,1.01187887418511
0.999494010720586,1.01187900331915
0.999494137113194,1.01187913117447
0.999494262259818,1.01187925776383
0.999494386170426,1.01187938310213
0.999494508854986,1.0118795072
0.999494630328449,1.01187963007021
0.9994947505958,1.0118797517234
0.999494869681959,1.01187987217234
0.999494987586924,1.01187999142979
0.999495104325649,1.01188010950638
0.9994952199081,1.01188022641489
0.999495334354215,1.01188034216596
0.999495447663991,1.01188045677234
0.999495559852383,1.01188057024468
0.999495670939324,1.01188068259362
0.999495780919832,1.01188079382979
0.999495889818826,1.01188090396596
0.999495997636306,1.01188101301064
0.999496104392208,1.0118811209766
0.999496210091515,1.01188122787447
0.999496314749179,1.01188133371489
0.999496418365202,1.01188143850638
0.999496520964501,1.0118815422617
0.999496622542093,1.01188164498936
0.999496723122898,1.0118817467
0.999496822706917,1.01188184740426
0.999496921304115,1.01188194711277
0.999497018929447,1.01188204583191
0.999497115587895,1.0118821435766
0.999497211289427,1.01188224035106
0.999497306048995,1.01188233616809
0.9994973998666,1.0118824310383
0.999497492762177,1.01188252496809
0.999497584735725,1.01188261796809
0.999497675802197,1.01188271004681
0.999497765966577,1.01188280121489
0.999497855243816,1.01188289148085
0.999497943633915,1.01188298085106
0.999498031151825,1.0118830693383
0.999498117807514,1.01188315694894
0.999498203600982,1.01188324369149
0.999498288552165,1.0118833295766
0.999498372661063,1.01188341461064
0.999498455937644,1.01188349880213
0.999498538391875,1.0118835821617
0.999498620028741,1.01188366469362
0.999498700858209,1.01188374641064
0.999498780895232,1.01188382731702
0.999498860134825,1.01188390742128
0.99949893859194,1.01188398673404
0.999499016276545,1.0118840652617
0.99949909318864,1.01188414301064
0.999499169343176,1.01188421999149
0.999499244745139,1.01188429620851
0.999499319404495,1.01188437167021
0.999499393321244,1.01188444638511
0.999499466510339,1.01188452035957
0.99949953897178,1.01188459360213
0.999499610720517,1.01188466611915
0.999499681761536,1.01188473791915
0.999499752094836,1.01188480900638
0.999499821735368,1.01188487938936
0.999499890688118,1.0118849490766
0.999499958963052,1.01188501807234
0.999500026555188,1.01188508638723
0.99950009348446,1.0118851540234
0.999500159750868,1.01188522098936
0.999500225364381,1.01188528729149
0.999500290324998,1.0118853529383
0.999500354647671,1.01188541793404
0.999500418332401,1.01188548228723
0.999500481384171,1.011885546
0.999500543817933,1.01188560908511
0.999500605633687,1.01188567154255
0.999500666836416,1.01188573338298
0.99950072743609,1.01188579461064
0.999500787432707,1.01188585522979
0.99950084684122,1.01188591525106
0.999500905661629,1.01188597467447
0.999500963898917,1.01188603351064
0.999501021563052,1.01188609176596
0.999501078654035,1.01188614944043
0.999501135181833,1.01188620654681
0.99950119115143,1.01188626308511
0.999501246567811,1.01188631906383
0.999501301435958,1.01188637448723
0.999501355760857,1.0118864293617
0.99950140954749,1.01188648369362
0.999501462805827,1.01188653748511
0.999501515535866,1.01188659074468
0.999501567742592,1.0118866434766
0.999501619435972,1.01188669568511
0.999501670620991,1.0118867473766
0.999501721297649,1.01188679855532
0.999501771470929,1.01188684922766
0.9995018211508,1.01188689939574
0.99950187033726,1.01188694906809
0.99950191904028,1.01188699824894
0.999501967259857,1.01188704694043
0.99950201500596,1.01188709515106
0.99950206227859,1.01188714288298
0.99950210908273,1.01188719014043
0.999502155423363,1.01188723692979
0.999502201305475,1.01188728325745
0.999502246739032,1.0118873291234
0.999502291719051,1.01188737453617
0.9995023362555,1.01188741949787
0.999502380353363,1.01188746401277
0.999502424012639,1.01188750808723
0.999502467238313,1.01188755172553
0.999502510040352,1.01188759492979
0.999502552418757,1.01188763770638
0.999502594378511,1.01188768005745
0.999502635924599,1.01188772198936
0.99950267705702,1.01188776350638
0.999502717785742,1.01188780461064
0.999502758110765,1.01188784530851
0.999502798037074,1.0118878856
0.999502837569651,1.01188792549362
0.999502876708498,1.01188796499149
0.999502915463581,1.01188800409787
0.999502953834902,1.01188804281489
0.99950299182246,1.01188808114894
0.999503029441206,1.01188811910213
0.999503066686157,1.01188815668085
0.999503103562297,1.01188819388511
0.999503140074609,1.01188823071915
0.999503176223094,1.01188826718936
0.99950321201772,1.01188830329574
0.999503247453503,1.01188833904681
0.999503282545394,1.01188837444043
0.999503317288409,1.01188840948511
0.999503351682549,1.01188844418085
0.999503385737781,1.01188847853191
0.99950341945909,1.01188851254255
0.999503452841491,1.01188854621489
0.999503485894952,1.01188857955319
0.999503518619473,1.0118886125617
0.999503551020039,1.01188864524255
0.999503583096649,1.01188867759787
0.999503614859271,1.01188870963191
0.999503646302921,1.01188874134894
0.999503677437567,1.01188877275106
0.999503708263209,1.01188880384255
0.999503738779847,1.0118888346234
0.999503768997448,1.0118888651
0.99950379891103,1.01188889527447
0.99950382853056,1.01188892514894
0.999503857856037,1.01188895472766
0.999503886892446,1.01188898401064
0.999503915639787,1.01188901300426
0.999503944103043,1.01188904171064
0.999503972282216,1.01188907013191
0.999504000182287,1.01188909827234
0.999504027803259,1.01188912613191
0.999504055150114,1.01188915371489
0.999504082227836,1.0118891810234
0.999504109036426,1.0118892080617
0.999504135580867,1.01188923483191
0.99950416186116,1.01188926133617
0.999504187877304,1.01188928757872
0.999504213639267,1.01188931355957
0.99950423914705,1.01188933928298
0.999504264395668,1.01188936475106
0.999504289400073,1.01188938996596
0.999504314150297,1.01188941492979
0.999504338661293,1.01188943964681
0.999504362923092,1.01188946411915
0.999504386950645,1.01188948834681
0.999504410733986,1.01188951233404
0.999504434283082,1.01188953608511
0.999504457602917,1.0118895596
0.999504480688507,1.01188958288085
0.999504503544836,1.01188960592979
0.999504526171904,1.01188962875106
0.999504548574694,1.01188965134681
0.999504570758192,1.01188967371702
0.999504592722396,1.01188969586383
0.999504614467308,1.01188971779362
0.999504635992925,1.01188973950426
0.999504657309218,1.01188976099787
0.999504678416186,1.01188978228085
0.999504699308844,1.01188980335106
0.999504719997161,1.01188982421277
0.999504740476153,1.01188984486596
0.999504760755787,1.01188986531702
0.999504780836063,1.0118898855617
0.999504800711999,1.01188990560851
0.999504820393561,1.01188992545319
0.999504839880749,1.01188994510426
0.999504859173564,1.01188996455745
0.999504878272005,1.01188998381915
0.999504897186041,1.01189000288936
0.999504915910687,1.01189002177021
0.999504934445944,1.01189004046383
0.999504952801779,1.01189005897021
0.999504970973208,1.01189007729362
0.999504988965216,1.01189009543617
0.999505006777802,1.01189011339787
0.99950502441595,1.01189013118298
0.999505041879661,1.01189014878936
0.999505059168933,1.01189016622128
0.999505076283768,1.01189018348085
0.999505093234134,1.01189020056809
0.999505110010061,1.01189021748723
0.999505126621518,1.01189023423617
0.99950514307349,1.01189025082128
0.999505159356008,1.01189026724043
0.99950517547904,1.01189028349574
0.999505191442585,1.01189029959149
0.999505207246645,1.01189031552553
0.999505222896203,1.01189033130213
0.999505238391259,1.0118903469234
0.999505253726829,1.01189036238936
0.999505268917865,1.0118903777
0.999505283949415,1.01189039285957
0.999505298841415,1.01189040786809
0.999505313578912,1.01189042272766
0.999505328171876,1.01189043744043
0.999505342620305,1.01189045200851
0.999505356924201,1.01189046642979
0.999505371088546,1.01189048070851
0.999505385113341,1.01189049484468
0.999505398993602,1.01189050884043
0.999505412739296,1.01189052269787
0.999505426350424,1.01189053641915
0.999505439826986,1.01189055000213
0.999505453168982,1.01189056345106
0.999505466376411,1.01189057676596
0.999505479454259,1.01189058994894
0.999505492402523,1.01189060300213
0.999505505221206,1.0118906159234
0.999505517910306,1.01189062871702
0.999505530479792,1.01189064138511
0.999505542919695,1.01189065392553
0.999505555239984,1.01189066634255
0.999505567435675,1.01189067863617
0.999505579506767,1.01189069080851
0.999505591463228,1.01189070285745
0.999505603300076,1.01189071478936
0.999505615022292,1.01189072660213
0.999505626624894,1.01189073829574
0.999505638112866,1.01189074987447
0.999505649486207,1.0118907613383
0.999505660744918,1.01189077268936
0.999505671893982,1.01189078392553
0.999505682933399,1.01189079505106
0.99950569386317,1.01189080606809
0.999505704683294,1.01189081697234
0.999505715398756,1.01189082777021
0.999505726004571,1.0118908384617
0.999505736505723,1.01189084904468
0.999505746902213,1.0118908595234
0.999505757199024,1.01189086989787
0.999505767391173,1.01189088017021
0.999505777483642,1.01189089034043
0.999505787476433,1.01189090040851
0.999505797364562,1.0118909103766
0.999505807157995,1.01189092024681
0.999505816856734,1.01189093001915
0.999505826455794,1.01189093969362
0.999505835965143,1.01189094927234
0.999505845374814,1.01189095875532
0.99950585468979,1.01189096814468
0.999505863915054,1.01189097744043
0.999505873050608,1.01189098664468
0.999505882096452,1.01189099575532
0.9995058910476,1.0118910047766
0.999505899914022,1.01189101371064
0.999505908690732,1.01189102255319
0.999505917377732,1.01189103130851
0.999505925984989,1.0118910399766
0.999505934502535,1.01189104855957
0.999505942935354,1.01189105705532
0.999505951283446,1.01189106546809
0.999505959551795,1.01189107379787
0.999505967735418,1.01189108204255
0.999505975839297,1.01189109020851
0.999505983863434,1.01189109829149
0.999505991807827,1.01189110629362
0.999505999672477,1.01189111421702
0.999506007462369,1.0118911220617
0.999506015172517,1.01189112982766
0.999506022802923,1.01189113751702
0.999506030363553,1.01189114512979
0.999506037844441,1.01189115266809
0.999506045250569,1.01189116012979
0.999506052586922,1.01189116751915
0.999506059848516,1.01189117483404
0.999506067040336,1.0118911820766
0.999506074157396,1.01189118924681
0.999506081204681,1.01189119634468
0.999506088187174,1.01189120337447
0.999506095094909,1.01189121033191
0.999506101932869,1.01189121722128
0.999506108706038,1.01189122404255
0.999506115414415,1.01189123079574
0.999506122053017,1.01189123748085
0.999506128626828,1.01189124410213
0.999506135130864,1.01189125065532
0.999506141575093,1.01189125714468
0.999506147954531,1.01189126356809
0.999506154274161,1.01189126992766
0.999506160524016,1.01189127622553
0.999506166719048,1.01189128245957
0.999506172849289,1.01189128863191
0.999506178914739,1.01189129474255
0.999506184925365,1.01189130079362
0.999506190876185,1.01189130678298
0.999506196767196,1.01189131271489
0.999506202598401,1.01189131858511
0.999506208369799,1.0118913244
0.999506214086373,1.01189133015532
0.999506219748124,1.01189133585319
0.999506225350068,1.01189134149362
0.999506230902172,1.01189134708085
0.999506236394469,1.01189135261064
0.999506241831943,1.01189135808511
0.999506247219577,1.01189136350638
0.999506252547404,1.01189136887234
0.999506257830376,1.01189137418511
0.999506263053541,1.01189137944681
0.999506268226866,1.01189138465319
0.999506273350352,1.01189138981064
0.999506278423998,1.01189139491489
0.999506283447805,1.01189139997021
0.999506288416789,1.01189140497447
0.999506293340918,1.01189140992766
0.999506298215207,1.01189141483191
0.999506303039656,1.01189141968936
0.999506307819251,1.01189142449574
0.999506312549005,1.01189142925745
0.999506317233905,1.01189143397021
0.999506321868965,1.01189143863617
0.99950632645917,1.01189144325532
0.999506331004519,1.01189144782766
0.999506335505013,1.01189145235532
0.999506339960652,1.0118914568383
0.999506344371435,1.0118914612766
0.999506348742346,1.01189146567021
0.999506353063418,1.01189147002128
0.999506357349603,1.01189147432766
0.999506361585948,1.01189147859362
0.999506365782422,1.01189148281489
0.999506369939024,1.01189148699362
0.999506374050771,1.01189149113191
0.999506378127631,1.01189149522979
0.999506382159635,1.01189149928511
0.999506386151767,1.01189150330213
0.999506390104028,1.0118915072766
0.999506394021402,1.01189151121277
0.999506397893919,1.01189151511064
0.99950640173155,1.01189151896809
0.999506405529309,1.01189152278936
0.99950640929218,1.01189152657021
0.99950641301518,1.01189153031489
0.999506416703293,1.01189153402128
0.999506420351534,1.01189153769149
0.999506423964887,1.01189154132553
0.999506427543353,1.0118915449234
0.999506431086931,1.01189154848511
0.999506434595622,1.01189155201064
0.999506438069425,1.01189155550213
0.99950644150834,1.01189155895745
0.999506444912368,1.01189156237872
0.999506448281509,1.01189156576809
0.999506451620746,1.01189156912128
0.999506454920111,1.01189157244255
0.999506458194557,1.01189157572979
0.999506461434115,1.01189157898298
0.999506464638786,1.01189158220638
0.999506467813553,1.01189158539574
0.999506470958416,1.01189158855532
0.999506474068392,1.01189159168298
0.999506477148464,1.01189159477872
0.999506480203617,1.01189159784255
0.999506483223882,1.0118916008766
0.999506486214243,1.01189160388085
0.999506489174701,1.01189160685532
0.999506492105255,1.0118916098
0.999506495005906,1.01189161271489
0.999506497881636,1.01189161560213
0.999506500727464,1.01189161845957
0.999506503543387,1.01189162128723
0.999506506329407,1.01189162408936
0.999506509090508,1.0118916268617
0.999506511826688,1.01189162960638
0.999506514532965,1.01189163232553
0.999506517214323,1.01189163501489
0.999506519865777,1.01189163767872
0.999506522492311,1.01189164031702
0.999506525093925,1.01189164292766
0.99950652767062,1.01189164551277
0.999506530217411,1.01189164807234
0.999506532744266,1.01189165060638
0.999506535241218,1.01189165311489
0.999506537718234,1.01189165559787
0.99950654017033,1.01189165805745
0.999506542592523,1.01189166049149
0.99950654499478,1.0118916629
0.999506547372117,1.01189166528723
0.999506549729519,1.01189166764894
0.999506552057017,1.01189166998723
0.999506554364579,1.01189167230213
0.999506556652206,1.01189167459362
0.999506558914912,1.01189167686383
0.999506561152699,1.01189167911064
0.999506563370551,1.01189168133404
0.999506565563482,1.01189168353617
0.999506567741462,1.01189168571489
0.999506569889539,1.01189168787447
0.999506572022663,1.01189169001064
0.999506574130868,1.01189169212553
0.999506576219137,1.01189169421915
0.99950657828747,1.01189169629362
0.999506580335868,1.01189169834681
0.99950658236433,1.01189170037872
0.999506584372856,1.01189170238936
0.999506586356462,1.01189170438085
0.999506588325117,1.01189170635319
0.999506590273835,1.01189170830638
0.999506592202619,1.0118917102383
0.999506594111466,1.01189171215106
0.999506596005361,1.01189171404468
0.999506597874337,1.01189171592128
0.999506599728361,1.0118917177766
0.99950660156245,1.01189171961489
0.999506603381586,1.01189172143404
0.999506605180787,1.01189172323617
0.999506606960052,1.01189172501915
0.999506608724365,1.01189172678511
0.999506610468743,1.01189172853191
0.999506612198168,1.01189173026383
0.999506613907658,1.0118917319766
0.999506615602196,1.01189173367234
0.999506617281783,1.01189173535106
0.999506618941433,1.01189173701277
0.999506620586132,1.01189173865957
0.999506622215879,1.01189174028936
0.99950662382569,1.01189174190213
0.99950662542055,1.01189174349787
0.999506627000457,1.01189174507872
0.999506628565413,1.01189174664468
0.999506630115417,1.01189174819362
0.999506631650469,1.01189174972766
0.999506633165586,1.01189175124468
0.999506634670734,1.01189175274894
0.999506636160931,1.01189175423617
0.999506637631192,1.01189175571064
0.999506639091485,1.01189175716809
0.999506640536826,1.01189175861277
0.999506641967216,1.01189176004255
0.999506643382654,1.01189176145745
0.99950664478314,1.01189176285745
0.999506646173658,1.01189176424468
0.999506647549224,1.01189176561702
0.999506648909838,1.0118917669766
0.999506650255501,1.0118917683234
0.999506651591196,1.01189176965532
0.999506652911939,1.01189177097447
0.99950665421773,1.01189177227872
0.999506655513553,1.01189177357234
0.999506656794424,1.01189177485106
0.999506658060344,1.01189177611915
0.99950665932128,1.01189177737234
0.99950666056228,1.01189177861277
0.999506661793312,1.01189177984255
0.999506663014376,1.01189178105957
0.999506664220489,1.01189178226383
0.999506665416633,1.01189178345532
0.999506666597826,1.01189178463617
0.999506667774035,1.01189178580426
0.999506668930308,1.0118917869617
0.999506670081597,1.01189178810638
0.999506671217934,1.01189178924043
0.999506672344304,1.01189179036383
0.999506673460705,1.01189179147447
0.999506674562155,1.01189179257447
0.999506675653637,1.01189179366383
0.999506676740135,1.01189179474043
0.999506677806697,1.01189179580851
0.999506678868275,1.01189179686383
0.999506679919886,1.01189179791064
0.999506680961529,1.01189179894468
0.999506681988219,1.01189179997021
0.999506683009926,1.01189180098511
0.999506684016681,1.01189180198936
0.999506685018452,1.01189180298298
0.999506686005271,1.01189180396809
0.999506686987107,1.01189180494255
0.99950668795399,1.01189180590638
0.99950668891589,1.0118918068617
0.999506689862837,1.01189180780638
0.999506690804801,1.01189180874255
0.999506691736797,1.01189180966809
0.999506692658825,1.01189181058511
0.99950669357587,1.01189181149362
0.999506694477962,1.01189181239149
0.99950669537507,1.01189181328085
0.999506696262211,1.0118918141617
0.999506697139384,1.01189181503191
0.999506698006588,1.01189181589574
0.999506698868809,1.01189181674894
0.999506699721062,1.01189181759574
0.999506700563347,1.01189181843191
0.999506701395665,1.0118918192617
0.999506702222998,1.01189182008085
0.999506703045347,1.01189182089362
0.999506703852745,1.01189182169787
0.999506704655159,1.01189182249362
0.999506705452588,1.01189182328085
0.999506706235066,1.01189182405957
0.999506707017544,1.01189182483191
0.99950670778507,1.01189182559574
0.999506708552596,1.01189182635106
0.99950670930517,1.0118918271
0.999506710052761,1.01189182784255
0.999506710795367,1.01189182857447
0.999506711528006,1.01189182930213
0.99950671225566,1.01189183002128
0.999506712973347,1.01189183073191
0.99950671368605,1.01189183143617
0.999506714393769,1.01189183213404
0.99950671509152,1.0118918328234
0.999506715779303,1.01189183350638
0.999506716467086,1.01189183418298
0.999506717144901,1.01189183485319
0.999506717812749,1.01189183551489
0.999506718475612,1.01189183617021
0.999506719133492,1.01189183681915
0.999506719786387,1.0118918374617
0.999506720429315,1.01189183809787
0.999506721067259,1.01189183872766
0.999506721700218,1.01189183935106
0.99950672232321,1.01189183996809
0.999506722946202,1.01189184057872
0.999506723559226,1.01189184118511
0.999506724167267,1.01189184178298
0.999506724765339,1.01189184237447
0.999506725363411,1.0118918429617
0.999506725951516,1.01189184354255
0.999506726534636,1.01189184411702
0.999506727112773,1.01189184468511
0.999506727685925,1.01189184524681
0.99950672824911,1.01189184580426
0.999506728812295,1.01189184635532
0.999506729365511,1.01189184690213
0.999506729913744,1.01189184744255
0.999506730456993,1.0118918479766
0.999506731000242,1.01189184850638
0.999506731533523,1.01189184902979
0.999506732061821,1.01189184954894
0.99950673258015,1.0118918500617
0.999506733098479,1.01189185057021
0.999506733611825,1.01189185107234
0.999506734120186,1.01189185157021
0.999506734623564,1.01189185206383
0.999506735121957,1.01189185255106
0.999506735610383,1.01189185303404
0.999506736098808,1.01189185351064
0.99950673658225,1.01189185398511
0.999506737060708,1.01189185445319
0.999506737534182,1.01189185491489
0.999506738002672,1.01189185537447
0.999506738466178,1.01189185582766
0.9995067389247,1.0118918562766
0.999506739383222,1.01189185672128
0.999506739831776,1.0118918571617
0.999506740275347,1.01189185759787
0.999506740718917,1.01189185802766
0.999506741157503,1.01189185845532
0.999506741586122,1.0118918588766
0.99950674201474,1.01189185929574
0.999506742443359,1.01189185970851
0.999506742862009,1.01189186011702
0.999506743275676,1.0118918605234
0.999506743689343,1.0118918609234
0.999506744098025,1.01189186132128
0.999506744501724,1.01189186171277
0.999506744900439,1.01189186210213
0.99950674529417,1.01189186248723
0.999506745687901,1.01189186286809
0.999506746076648,1.01189186324468
0.999506746460411,1.01189186361702
0.99950674683919,1.01189186398723
0.999506747212985,1.01189186435319
0.99950674758678,1.01189186471489
0.999506747955591,1.01189186507234
0.999506748324403,1.01189186542553
0.999506748683246,1.0118918657766
0.999506749042089,1.0118918661234
0.999506749395949,1.01189186646596
0.999506749749808,1.01189186680638
0.9995067500937,1.01189186714255
0.999506750437591,1.01189186747447
0.999506750781483,1.01189186780426
0.99950675112039,1.01189186812979
0.999506751454314,1.01189186845319
0.999506751783254,1.01189186877234
0.999506752112194,1.01189186908723
0.99950675243615,1.0118918694
0.999506752755121,1.01189186971064
0.999506753074093,1.01189187001702
0.999506753388081,1.01189187031915
0.999506753702069,1.01189187061915
0.999506754006089,1.01189187091489
0.999506754315093,1.01189187120851
0.999506754614129,1.0118918715
0.999506754913166,1.01189187178723
0.999506755212202,1.01189187207234
0.999506755506254,1.01189187235319
0.999506755795322,1.01189187263191
0.99950675608439,1.01189187290851
0.999506756368475,1.01189187318085
0.999506756652559,1.01189187345106
0.99950675693166,1.01189187371702
0.999506757205776,1.01189187398085
0.999506757479892,1.01189187424255
0.999506757749025,1.01189187450213
0.999506758018157,1.01189187475745
0.99950675828729,1.01189187501277
0.999506758546455,1.0118918752617
0.999506758810603,1.01189187551064
0.999506759064784,1.01189187575532
0.999506759323949,1.011891876
0.999506759573145,1.01189187624043
0.999506759827326,1.0118918764766
0.999506760071539,1.01189187671277
0.999506760320736,1.01189187694468
0.999506760559965,1.0118918771766
0.999506760804177,1.01189187740426
0.999506761038423,1.01189187762979
0.999506761277651,1.01189187785319
0.999506761511896,1.01189187807447
0.999506761741157,1.01189187829149
0.999506761970419,1.01189187850851
0.999506762194696,1.01189187872128
0.999506762418973,1.01189187893404
0.99950676264325,1.01189187914255
0.999506762862543,1.01189187935106
0.999506763081836,1.01189187955532
0.999506763296145,1.01189187975745
0.999506763510455,1.01189187995957
0.99950676371978,1.01189188015745
0.999506763929105,1.01189188035319
0.99950676413843,1.01189188054681
0.999506764342772,1.01189188074043
0.999506764547113,1.01189188092979
0.999506764746471,1.01189188111915
0.999506764945828,1.01189188130426
0.999506765145186,1.01189188148936
0.999506765339559,1.01189188167021
0.999506765533932,1.01189188185106
0.999506765723322,1.01189188202979
0.999506765912712,1.01189188220426
0.999506766102101,1.01189188237872
0.999506766286507,1.01189188255319
0.999506766470912,1.0118918827234
0.999506766650334,1.01189188289149
0.99950676683474,1.01189188305957
0.999506767009177,1.0118918832234
0.999506767188599,1.01189188338723
0.999506767363037,1.01189188354894
0.999506767537475,1.01189188370851
0.999506767706928,1.01189188386809
0.999506767876382,1.0118918840234
0.999506768045836,1.01189188417872
0.999506768210306,1.01189188433191
0.99950676837976,1.01189188448298
0.999506768539246,1.01189188463191
0.999506768703716,1.01189188478085
0.999506768863201,1.01189188492766
0.999506769022687,1.01189188507234
0.999506769177189,1.01189188521489
0.999506769331691,1.01189188535745
0.999506769486193,1.01189188549787
0.999506769640695,1.01189188563617
0.999506769790213,1.01189188577234
0.999506769939732,1.01189188590851
0.99950677008925,1.01189188604255
0.999506770233784,1.01189188617447
0.999506770378318,1.01189188630638
0.999506770522852,1.01189188643617
0.999506770662402,1.01189188656383
0.999506770806936,1.01189188669149
0.999506770941503,1.01189188681702
0.999506771081053,1.01189188694043
0.999506771220603,1.01189188706383
0.999506771355169,1.01189188718511
0.999506771489736,1.01189188730426
0.999506771619318,1.0118918874234
0.9995067717489,1.01189188754043
0.999506771878483,1.01189188765745
0.999506772008065,1.01189188777234
0.999506772137647,1.01189188788511
0.999506772262246,1.01189188799787
0.999506772386844,1.01189188810851
0.999506772511442,1.01189188821702
0.999506772636041,1.01189188832553
0.999506772755655,1.01189188843191
0.99950677287527,1.0118918885383
0.999506772994884,1.01189188864255
0.999506773109515,1.01189188874681
0.999506773229129,1.01189188884894
0.99950677334376,1.01189188895106
0.99950677345839,1.01189188905106
0.999506773573021,1.01189188914894
0.999506773682667,1.01189188924681
0.999506773792314,1.01189188934468
0.99950677390196,1.01189188944043
0.999506774011607,1.01189188953404
0.999506774121254,1.01189188962766
0.999506774225916,1.01189188971915
0.999506774330579,1.01189188981064
0.999506774435241,1.0118918899
0.999506774539904,1.01189188998936
0.999506774639583,1.01189189007872
0.999506774744246,1.01189189016596
0.999506774843924,1.01189189025106
0.999506774943603,1.01189189033617
0.999506775043282,1.01189189041915
0.999506775137976,1.01189189050213
0.999506775237655,1.01189189058511
0.99950677533235,1.01189189066596
0.999506775427045,1.01189189074681
0.999506775521739,1.01189189082553
0.99950677561145,1.01189189090426
0.999506775706145,1.01189189098085
0.999506775795856,1.01189189105745
0.999506775885567,1.01189189113404
0.999506775975278,1.01189189120851
0.999506776060004,1.01189189128085
0.999506776149715,1.01189189135532
0.999506776234442,1.01189189142553
0.999506776324153,1.01189189149787
0.99950677640888,1.01189189156809
0.999506776488623,1.01189189163617
0.99950677657335,1.01189189170638
0.999506776658077,1.01189189177234
0.99950677673782,1.01189189184043
0.999506776817563,1.01189189190638
0.999506776897306,1.01189189197234
0.999506776977049,1.01189189203617
0.999506777056792,1.0118918921
0.999506777131551,1.0118918921617
0.999506777211294,1.0118918922234
0.999506777286053,1.01189189228511
0.999506777360812,1.01189189234681
0.999506777435571,1.01189189240638
0.99950677751033,1.01189189246596
0.999506777585089,1.0118918925234
0.999506777654864,1.01189189258085
0.999506777729623,1.0118918926383
0.999506777799398,1.01189189269362
0.999506777869173,1.01189189274894
0.999506777938948,1.01189189280426
0.999506778008723,1.01189189285745
0.999506778073515,1.01189189291277
0.99950677814329,1.01189189296383
0.999506778208081,1.01189189301702
0.999506778277856,1.01189189306809
0.999506778342647,1.01189189311915
0.999506778407438,1.01189189316809
0.999506778472229,1.01189189321702
0.999506778537021,1.01189189326596
0.999506778596828,1.01189189331489
0.999506778661619,1.0118918933617
0.999506778721426,1.01189189340851
0.999506778781233,1.01189189345532
0.999506778846025,1.0118918935
0.999506778905832,1.01189189354468
0.999506778965639,1.01189189358936
0.999506779020462,1.01189189363404
0.99950677908027,1.0118918936766
0.999506779140077,1.01189189371915
0.9995067791949,1.0118918937617
0.999506779249723,1.01189189380213
0.99950677930953,1.01189189384468
0.999506779364354,1.01189189388511
0.999506779419177,1.0118918939234
0.999506779474,1.01189189396383
0.999506779528824,1.01189189400213
0.999506779578663,1.01189189404043
0.999506779633486,1.0118918940766
0.999506779683326,1.01189189411489
0.999506779738149,1.01189189415106
0.999506779787988,1.01189189418723
0.999506779837828,1.0118918942234
0.999506779887667,1.01189189425745
0.999506779937506,1.01189189429149
0.999506779987346,1.01189189432553
0.999506780037185,1.01189189435957
0.999506780087025,1.01189189439362
0.99950678013188,1.01189189442553
0.999506780181719,1.01189189445745
0.999506780226575,1.01189189448936
0.999506780276414,1.01189189452128
0.999506780321269,1.01189189455106
0.999506780366125,1.01189189458085
0.99950678041098,1.01189189461064
0.999506780455836,1.01189189464043
0.999506780500691,1.01189189466809
0.999506780545547,1.01189189469787
0.999506780585418,1.01189189472553
0.999506780630273,1.01189189475319
0.999506780670145,1.01189189478085
0.999506780715,1.01189189480638
0.999506780754872,1.01189189483191
0.999506780799727,1.01189189485957
0.999506780839599,1.01189189488511
0.99950678087947,1.01189189490851
0.999506780919342,1.01189189493404
0.999506780959213,1.01189189495745
0.999506780999085,1.01189189498085
0.999506781038956,1.01189189500426
0.999506781073844,1.01189189502766
0.999506781113715,1.01189189505106
0.999506781153587,1.01189189507234
0.999506781188474,1.01189189509574
0.999506781228346,1.01189189511702
0.999506781263233,1.0118918951383
0.999506781298121,1.01189189515745
0.999506781333009,1.01189189517872
0.99950678137288,1.01189189519787
0.999506781407767,1.01189189521915
0.999506781442655,1.0118918952383
0.999506781477543,1.01189189525745
0.999506781507446,1.0118918952766
0.999506781542334,1.01189189529362
0.999506781577221,1.01189189531277
0.999506781612109,1.01189189532979
0.999506781642012,1.01189189534681
0.9995067816769,1.01189189536383
0.999506781706804,1.01189189538085
0.999506781741691,1.01189189539574
0.999506781771595,1.01189189541277
0.999506781801498,1.01189189542766
0.999506781836386,1.01189189544255
0.99950678186629,1.01189189545957
0.999506781896193,1.01189189547234
0.999506781926097,1.01189189548723
0.999506781956,1.01189189550213
0.999506781985904,1.01189189551489
0.999506782015808,1.01189189552979
0.999506782045711,1.01189189554255
0.999506782070631,1.01189189555532
0.999506782100535,1.01189189556809
0.999506782130438,1.01189189558085
0.999506782155358,1.01189189559362
0.999506782185261,1.01189189560426
0.999506782210181,1.01189189561489
0.999506782240085,1.01189189562766
0.999506782265004,1.0118918956383
0.999506782294908,1.01189189564894
0.999506782319828,1.01189189565957
0.999506782344747,1.01189189567021
0.999506782369667,1.01189189567872
0.999506782394587,1.01189189568936
0.999506782419506,1.01189189569787
0.99950678244941,1.01189189570851
0.99950678247433,1.01189189571702
0.999506782494265,1.01189189572553
0.999506782519185,1.01189189573404
0.999506782544105,1.01189189574255
0.999506782569024,1.01189189574894
0.999506782593944,1.01189189575745
0.99950678261388,1.01189189576596
0.9995067826388,1.01189189577234
0.999506782663719,1.01189189577872
0.999506782683655,1.01189189578511
0.999506782708575,1.01189189579149
0.99950678272851,1.01189189579787
0.99950678275343,1.01189189580426
0.999506782773366,1.01189189581064
0.999506782793302,1.01189189581702
0.999506782818221,1.01189189582128
0.999506782838157,1.01189189582766
0.999506782858093,1.01189189583191
0.999506782878029,1.01189189583617
0.999506782902948,1.01189189584043
0.999506782922884,1.01189189584468
0.99950678294282,1.01189189584894
0.999506782962755,1.01189189585319
0.999506782982691,1.01189189585745
0.999506783002627,1.0118918958617
0.999506783022563,1.01189189586383
0.999506783042498,1.01189189586809
0.99950678305745,1.01189189587021
0.999506783077386,1.01189189587234
0.999506783097322,1.0118918958766
0.999506783117257,1.01189189587872
0.999506783132209,1.01189189588085
0.999506783152145,1.01189189588298
0.999506783172081,1.01189189588511
0.999506783187033,1.01189189588511
0.999506783206968,1.01189189588723
0.99950678322192,1.01189189588936
0.999506783241856,1.01189189588936
0.999506783256808,1.01189189589149
0.999506783276743,1.01189189589149
0.999506783291695,1.01189189589149
0.999506783306647,1.01189189589362
0.999506783326583,1.01189189589362
0.999506783341535,1.01189189589362
0.999506783356486,1.01189189589362
0.999506783376422,1.01189189589362
0.999506783391374,1.01189189589362
0.999506783406326,1.01189189589149
0.999506783421278,1.01189189589149
0.999506783436229,1.01189189589149
0.999506783451181,1.01189189588936
0.999506783466133,1.01189189588936
0.999506783481085,1.01189189588723
0.999506783496036,1.01189189588511
0.999506783510988,1.01189189588511
0.99950678352594,1.01189189588298
0.999506783540892,1.01189189588085
0.999506783555844,1.01189189587872
0.999506783570796,1.0118918958766
0.999506783585747,1.01189189587447
0.999506783595715,1.01189189587234
0.999506783610667,1.01189189586809
0.999506783625619,1.01189189586596
0.999506783640571,1.01189189586383
0.999506783650539,1.01189189585957
0.99950678366549,1.01189189585745
0.999506783680442,1.01189189585319
0.99950678369041,1.01189189585106
0.999506783705362,1.01189189584681
0.99950678371533,1.01189189584255
0.999506783730281,1.0118918958383
0.999506783745233,1.01189189583617
0.999506783755201,1.01189189583191
0.999506783765169,1.01189189582766
0.999506783780121,1.0118918958234
0.999506783790089,1.01189189581915
0.999506783805041,1.01189189581489
0.999506783815008,1.01189189580851
0.99950678382996,1.01189189580426
0.999506783839928,1.0118918958
0.999506783849896,1.01189189579362
0.999506783859864,1.01189189578936
0.999506783874816,1.01189189578511
0.999506783884783,1.01189189577872
0.999506783894751,1.01189189577234
0.999506783904719,1.01189189576809
0.999506783919671,1.0118918957617
0.999506783929639,1.01189189575532
0.999506783939607,1.01189189575106
0.999506783949575,1.01189189574468
0.999506783959543,1.0118918957383
0.99950678396951,1.01189189573191
0.999506783979478,1.01189189572553
0.999506783989446,1.01189189571915
0.999506783999414,1.01189189571277
0.999506784009382,1.01189189570638
0.99950678401935,1.0118918957
0.999506784029318,1.01189189569149
0.999506784039286,1.01189189568511
0.999506784049253,1.01189189567872
0.999506784059221,1.01189189567021
0.999506784069189,1.01189189566383
0.999506784079157,1.01189189565745
0.999506784089125,1.01189189564894
0.999506784099093,1.01189189564255
0.999506784109061,1.01189189563404
0.999506784114044,1.01189189562553
0.999506784124012,1.01189189561915
0.99950678413398,1.01189189561064
0.999506784143948,1.01189189560213
0.999506784148932,1.01189189559362
0.9995067841589,1.01189189558723
0.999506784168868,1.01189189557872
0.999506784178836,1.01189189557021
0.99950678418382,1.0118918955617
0.999506784193787,1.01189189555319
0.999506784203755,1.01189189554468
0.999506784208739,1.01189189553617
0.999506784218707,1.01189189552766
0.999506784228675,1.01189189551915
0.999506784233659,1.01189189550851
0.999506784243627,1.0118918955
0.999506784248611,1.01189189549149
0.999506784258579,1.01189189548298
0.999506784263563,1.01189189547234
0.99950678427353,1.01189189546383
0.999506784278514,1.01189189545319
0.999506784288482,1.01189189544468
0.999506784293466,1.01189189543617
0.999506784303434,1.01189189542553
0.999506784308418,1.01189189541489
0.999506784318386,1.01189189540638
0.99950678432337,1.01189189539574
0.999506784333338,1.01189189538723
0.999506784338322,1.0118918953766
0.999506784343306,1.01189189536596
0.999506784353273,1.01189189535745
0.999506784358257,1.01189189534681
0.999506784368225,1.01189189533617
0.999506784373209,1.01189189532553
0.999506784378193,1.01189189531489
0.999506784388161,1.01189189530426
0.999506784393145,1.01189189529362
0.999506784398129,1.01189189528298
0.999506784403113,1.01189189527234
0.999506784413081,1.0118918952617
0.999506784418065,1.01189189525106
0.999506784423049,1.01189189524043
0.999506784428033,1.01189189522979
0.999506784438,1.01189189521915
0.999506784442984,1.01189189520851
0.999506784447968,1.01189189519787
0.999506784452952,1.01189189518511
0.999506784457936,1.01189189517447
0.999506784467904,1.01189189516383
0.999506784472888,1.01189189515319
0.999506784477872,1.01189189514043
0.999506784482856,1.01189189512979
0.99950678448784,1.01189189511702
0.999506784492824,1.01189189510638
0.999506784502792,1.01189189509574
0.999506784507776,1.01189189508298
0.999506784512759,1.01189189507234
0.999506784517743,1.01189189505957
0.999506784522727,1.01189189504894
0.999506784527711,1.01189189503617
0.999506784532695,1.0118918950234
0.999506784537679,1.01189189501277
0.999506784542663,1.011891895
0.999506784547647,1.01189189498723
0.999506784552631,1.0118918949766
0.999506784557615,1.01189189496383
0.999506784562599,1.01189189495106
0.999506784567583,1.01189189494043
0.999506784572567,1.01189189492766
0.99950678457755,1.01189189491489
0.999506784582535,1.01189189490213
0.999506784587519,1.01189189488936
0.999506784592502,1.0118918948766
0.999506784597486,1.01189189486383
0.99950678460247,1.01189189485106
0.999506784607454,1.01189189484043
0.999506784612438,1.01189189482766
0.999506784617422,1.01189189481489
0.999506784622406,1.01189189480213
0.999506784622406,1.01189189478936
0.99950678462739,1.01189189477447
0.999506784632374,1.0118918947617
0.999506784637358,1.01189189474894
0.999506784642342,1.01189189473617
0.999506784647326,1.0118918947234
0.99950678465231,1.01189189471064
0.999506784657293,1.01189189469787
0.999506784657293,1.01189189468298
0.999506784662277,1.01189189467021
0.999506784667261,1.01189189465745
0.999506784672245,1.01189189464468
0.999506784677229,1.01189189462979
0.999506784677229,1.01189189461702
0.999506784682213,1.01189189460426
0.999506784687197,1.01189189459149
0.999506784692181,1.0118918945766
0.999506784697165,1.01189189456383
0.999506784697165,1.01189189454894
0.999506784702149,1.01189189453617
0.999506784707133,1.0118918945234
0.999506784712117,1.01189189450851
0.999506784712117,1.01189189449574
0.999506784717101,1.01189189448085
0.999506784722085,1.01189189446809
0.999506784727069,1.01189189445319
0.999506784727069,1.01189189444043
0.999506784732053,1.01189189442553
0.999506784737036,1.01189189441277
0.999506784737036,1.01189189439787
0.99950678474202,1.01189189438298
0.999506784747004,1.01189189437021
0.999506784751988,1.01189189435532
0.999506784751988,1.01189189434043
0.999506784756972,1.01189189432766
0.999506784761956,1.01189189431277
0.999506784761956,1.01189189429787
0.99950678476694,1.01189189428511
0.999506784771924,1.01189189427021
0.999506784771924,1.01189189425532
0.999506784776908,1.01189189424255
0.999506784781892,1.01189189422766
0.999506784781892,1.01189189421277
0.999506784786876,1.01189189419787
0.999506784786876,1.01189189418298
0.99950678479186,1.01189189417021
0.999506784796844,1.01189189415532
0.999506784796844,1.01189189414043
0.999506784801828,1.01189189412553
0.999506784801828,1.01189189411064
0.999506784806812,1.01189189409574
0.999506784811796,1.01189189408085
0.999506784811796,1.01189189406596
0.999506784816779,1.01189189405106
0.999506784816779,1.01189189403617
0.999506784821763,1.01189189402128
0.999506784826747,1.01189189400638
0.999506784826747,1.01189189399149
0.999506784831731,1.0118918939766
0.999506784831731,1.0118918939617
0.999506784836715,1.01189189394681
0.999506784836715,1.01189189393191
0.999506784841699,1.01189189391702
0.999506784841699,1.01189189390213
0.999506784846683,1.01189189388723
0.999506784851667,1.01189189387234
0.999506784851667,1.01189189385745
0.999506784856651,1.01189189384255
0.999506784856651,1.01189189382766
0.999506784861635,1.01189189381064
0.999506784861635,1.01189189379574
0.999506784866619,1.01189189378085
0.999506784866619,1.01189189376596
0.999506784871603,1.01189189375106
0.999506784871603,1.01189189373617
0.999506784876587,1.01189189371915
0.999506784876587,1.01189189370426
0.999506784881571,1.01189189368936
0.999506784881571,1.01189189367447
0.999506784886555,1.01189189365745
0.999506784886555,1.01189189364255
0.999506784891539,1.01189189362766
0.999506784891539,1.01189189361064
0.999506784891539,1.01189189359574
0.999506784896522,1.01189189358085
0.999506784896522,1.01189189356383
0.999506784901506,1.01189189354894
0.999506784901506,1.01189189353404
0.99950678490649,1.01189189351702
0.99950678490649,1.01189189350213
0.999506784911474,1.01189189348723
0.999506784911474,1.01189189347021
0.999506784916458,1.01189189345532
0.999506784916458,1.0118918934383
0.999506784916458,1.0118918934234
0.999506784921442,1.01189189340638
0.999506784921442,1.01189189339149
0.999506784926426,1.0118918933766
0.999506784926426,1.01189189335957
0.99950678493141,1.01189189334468
0.99950678493141,1.01189189332766
0.99950678493141,1.01189189331277
0.999506784936394,1.01189189329574
0.999506784936394,1.01189189328085
0.999506784941378,1.01189189326383
0.999506784941378,1.01189189324894
0.999506784941378,1.01189189323191
0.999506784946362,1.01189189321489
0.999506784946362,1.0118918932
0.999506784951346,1.01189189318298
0.999506784951346,1.01189189316809
0.999506784951346,1.01189189315106
0.99950678495633,1.01189189313617
0.99950678495633,1.01189189311915
0.99950678495633,1.01189189310213
0.999506784961314,1.01189189308723
0.999506784961314,1.01189189307021
0.999506784966298,1.01189189305319
0.999506784966298,1.0118918930383
0.999506784966298,1.01189189302128
0.999506784971282,1.01189189300426
0.999506784971282,1.01189189298936
0.999506784971282,1.01189189297234
0.999506784976265,1.01189189295532
0.999506784976265,1.01189189294043
0.999506784976265,1.0118918929234
0.999506784981249,1.01189189290638
0.999506784981249,1.01189189288936
0.999506784986233,1.01189189287447
0.999506784986233,1.01189189285745
0.999506784986233,1.01189189284043
0.999506784991217,1.0118918928234
0.999506784991217,1.01189189280851
0.999506784991217,1.01189189279149
0.999506784996201,1.01189189277447
0.999506784996201,1.01189189275745
0.999506784996201,1.01189189274255
0.999506785001185,1.01189189272553
0.999506785001185,1.01189189270851
0.999506785001185,1.01189189269149
0.999506785006169,1.01189189267447
0.999506785006169,1.01189189265745
0.999506785006169,1.01189189264255
0.999506785006169,1.01189189262553
0.999506785011153,1.01189189260851
0.999506785011153,1.01189189259149
0.999506785011153,1.01189189257447
0.999506785016137,1.01189189255745
0.999506785016137,1.01189189254043
0.999506785016137,1.0118918925234
0.999506785021121,1.01189189250638
0.999506785021121,1.01189189249149
0.999506785021121,1.01189189247447
0.999506785026105,1.01189189245745
0.999506785026105,1.01189189244043
0.999506785026105,1.0118918924234
0.999506785026105,1.01189189240638
0.999506785031089,1.01189189238936
0.999506785031089,1.01189189237234
0.999506785031089,1.01189189235532
0.999506785036073,1.0118918923383
0.999506785036073,1.01189189232128
0.999506785036073,1.01189189230426
0.999506785036073,1.01189189228723
0.999506785041057,1.01189189227021
0.999506785041057,1.01189189225319
0.999506785041057,1.01189189223617
0.999506785046041,1.01189189221915
0.999506785046041,1.01189189220213
0.999506785046041,1.01189189218511
0.999506785046041,1.01189189216809
0.999506785051024,1.01189189215106
0.999506785051024,1.01189189213404
0.999506785051024,1.01189189211702
0.999506785051024,1.0118918921
0.999506785056008,1.01189189208298
0.999506785056008,1.01189189206383
0.999506785056008,1.01189189204681
0.999506785060992,1.01189189202979
0.999506785060992,1.01189189201277
0.999506785060992,1.01189189199574
0.999506785060992,1.01189189197872
0.999506785065976,1.0118918919617
0.999506785065976,1.01189189194468
0.999506785065976,1.01189189192766
0.999506785065976,1.01189189190851
0.99950678507096,1.01189189189149
0.99950678507096,1.01189189187447
0.99950678507096,1.01189189185745
0.99950678507096,1.01189189184043
0.999506785075944,1.0118918918234
0.999506785075944,1.01189189180638
0.999506785075944,1.01189189178723
0.999506785075944,1.01189189177021
0.999506785080928,1.01189189175319
0.999506785080928,1.01189189173617
0.999506785080928,1.01189189171915
0.999506785080928,1.0118918917
0.999506785085912,1.01189189168298
0.999506785085912,1.01189189166596
0.999506785085912,1.01189189164894
0.999506785085912,1.01189189163191
0.999506785085912,1.01189189161277
0.999506785090896,1.01189189159574
0.999506785090896,1.01189189157872
0.999506785090896,1.0118918915617
0.999506785090896,1.01189189154255
0.99950678509588,1.01189189152553
0.99950678509588,1.01189189150851
0.99950678509588,1.01189189149149
0.99950678509588,1.01189189147234
0.999506785100864,1.01189189145532
0.999506785100864,1.0118918914383
0.999506785100864,1.01189189141915
0.999506785100864,1.01189189140213
0.999506785100864,1.01189189138511
0.999506785105848,1.01189189136596
0.999506785105848,1.01189189134894
0.999506785105848,1.01189189133191
0.999506785105848,1.01189189131489
0.999506785110832,1.01189189129574
0.999506785110832,1.01189189127872
0.999506785110832,1.0118918912617
0.999506785110832,1.01189189124255
0.999506785110832,1.01189189122553
0.999506785115816,1.01189189120638
0.999506785115816,1.01189189118936
0.999506785115816,1.01189189117234
0.999506785115816,1.01189189115319
0.999506785115816,1.01189189113617
0.999506785110832,1.01189189111915
0.999506785090896,1.0118918911
0.999506785065976,1.01189189108298
0.999506785026105,1.01189189106596
0.999506784981249,1.01189189104894
0.999506784926426,1.01189189103191
0.999506784866619,1.01189189101702
0.99950678479186,1.01189189100213
0.999506784712117,1.01189189098723
0.99950678462739,1.01189189097234
0.999506784532695,1.01189189095957
0.999506784428033,1.01189189094894
0.999506784318386,1.01189189093617
0.999506784198771,1.01189189092766
0.999506784074173,1.01189189091915
0.999506783939607,1.01189189091064
0.999506783800057,1.01189189090426
0.999506783655522,1.0118918909
0.99950678350102,1.01189189089787
0.999506783341535,1.01189189089574
0.999506783177065,1.01189189089574
0.999506783002627,1.01189189089787
0.999506782828189,1.0118918909
0.999506782643783,1.01189189090638
0.999506782454394,1.01189189091277
0.999506782255037,1.01189189092128
0.999506782055679,1.01189189093192
0.999506781846354,1.01189189094468
0.999506781637029,1.01189189095957
0.999506781417735,1.0118918909766
0.999506781198442,1.01189189099574
0.999506780969181,1.01189189101702
0.99950678073992,1.01189189104043
0.999506780500691,1.01189189106809
0.999506780261462,1.01189189109574
0.999506780017249,1.01189189112766
0.999506779763069,1.01189189115957
0.999506779508888,1.01189189119574
0.999506779254707,1.01189189123404
0.999506778990559,1.01189189127447
0.999506778721426,1.01189189131915
0.999506778452294,1.01189189136383
0.999506778178177,1.01189189141277
0.999506777904061,1.01189189146596
0.999506777619976,1.01189189151915
0.999506777335892,1.0118918915766
0.999506777046824,1.01189189163617
0.999506776757756,1.0118918917
0.999506776463703,1.01189189176596
0.999506776164667,1.01189189183404
0.999506775865631,1.01189189190638
0.999506775561611,1.01189189198085
0.999506775257591,1.01189189205957
0.999506774948587,1.01189189214043
0.999506774634599,1.0118918922234
0.999506774320611,1.01189189231064
0.999506774006623,1.0118918924
0.999506773687651,1.01189189249362
0.999506773368679,1.01189189259149
0.999506773044723,1.01189189269149
0.999506772720768,1.01189189279362
0.999506772391828,1.0118918929
0.999506772062888,1.01189189301064
0.999506771728965,1.0118918931234
0.999506771395041,1.0118918932383
0.999506771061117,1.01189189335745
0.999506770727193,1.01189189348085
0.999506770388286,1.01189189360638
0.999506770044394,1.01189189373617
0.999506769705487,1.01189189387021
0.999506769361595,1.01189189400638
0.999506769017703,1.01189189414681
0.999506768668828,1.01189189428936
0.999506768324936,1.01189189443617
0.999506767976061,1.01189189458723
0.999506767627185,1.01189189474043
0.999506767273326,1.01189189489787
0.999506766924451,1.01189189505957
0.999506766570591,1.0118918952234
0.999506766216732,1.01189189539149
0.999506765862872,1.0118918955617
0.999506765509013,1.01189189573617
0.999506765150169,1.01189189591489
0.999506764791326,1.01189189609787
0.999506764437467,1.01189189628298
0.999506764078623,1.01189189647234
0.99950676371978,1.01189189666596
0.999506763360936,1.0118918968617
0.999506762997109,1.0118918970617
0.999506762638266,1.01189189726596
0.999506762279422,1.01189189747234
0.999506761915595,1.01189189768298
0.999506761556752,1.01189189789787
0.999506761192924,1.01189189811489
0.999506760829097,1.0118918983383
0.999506760470254,1.0118918985617
0.999506760106427,1.01189189879149
0.999506759742599,1.0118918990234
0.999506759378772,1.01189189925957
0.999506759014945,1.0118918995
0.999506758656101,1.01189189974468
0.999506758292274,1.01189189999149
0.999506757928447,1.01189190024043
0.999506757564619,1.01189190049574
0.999506757205776,1.01189190075319
0.999506756841949,1.01189190101489
0.999506756478121,1.01189190128085
0.999506756114294,1.01189190154894
0.999506755755451,1.01189190182128
0.999506755391623,1.01189190209787
0.99950675503278,1.01189190237872
0.999506754668953,1.0118919026617
0.999506754310109,1.01189190294894
0.999506753951266,1.0118919032383
0.999506753592423,1.01189190353191
0.999506753233579,1.01189190382979
0.999506752874736,1.01189190413191
0.999506752515893,1.01189190443617
0.999506752157049,1.01189190474468
0.999506751798206,1.01189190505745
0.999506751444346,1.01189190537234
0.999506751085503,1.01189190569149
0.999506750731644,1.01189190601489
0.999506750377784,1.01189190634255
0.999506750023925,1.01189190667234
0.999506749670065,1.01189190700426
0.999506749316206,1.01189190734255
0.999506748962346,1.01189190768298
0.999506748613471,1.01189190802766
0.999506748259611,1.01189190837447
0.999506747910736,1.01189190872553
0.99950674756186,1.01189190908085
0.999506747212985,1.0118919094383
0.999506746869093,1.0118919098
0.999506746520218,1.01189191016596
0.999506746176326,1.01189191053404
0.999506745832435,1.01189191090638
0.999506745488543,1.01189191128085
0.999506745144652,1.01189191165957
0.99950674480076,1.01189191204255
0.999506744461853,1.01189191242766
0.999506744122945,1.01189191281702
0.999506743784037,1.01189191321064
0.99950674344513,1.01189191360638
0.999506743106222,1.01189191400426
0.999506742772298,1.01189191440851
0.999506742433391,1.01189191481277
0.999506742099467,1.0118919152234
0.999506741770527,1.01189191563617
0.999506741436604,1.01189191605106
0.999506741107664,1.01189191647234
0.99950674077374,1.01189191689362
0.999506740449784,1.01189191732128
0.999506740120845,1.01189191774894
0.999506739791905,1.01189191818298
0.999506739467949,1.01189191861702
0.999506739143993,1.01189191905745
0.999506738820037,1.0118919195
0.999506738501066,1.01189191994468
0.99950673817711,1.01189192039362
0.999506737858138,1.01189192084681
0.999506737539166,1.01189192130213
0.999506737225178,1.01189192175957
0.999506736906206,1.01189192222128
0.999506736592218,1.01189192268511
0.99950673627823,1.01189192315319
0.999506735969226,1.01189192362553
0.999506735655238,1.0118919241
0.999506735346234,1.0118919245766
0.99950673503723,1.01189192505745
0.99950673473321,1.01189192554043
0.999506734424206,1.01189192602766
0.999506734120186,1.01189192651702
0.999506733816166,1.01189192700851
0.999506733512146,1.01189192750426
0.99950673321311,1.01189192800426
0.999506732914074,1.01189192850638
0.999506732615037,1.01189192901064
0.999506732316001,1.01189192951702
0.999506732021949,1.01189193002766
0.999506731727897,1.01189193054255
0.999506731433845,1.01189193105957
0.999506731139793,1.01189193157872
0.999506730850724,1.0118919321
0.999506730561656,1.01189193262553
0.999506730272588,1.01189193315532
0.999506729988503,1.01189193368511
0.999506729699435,1.01189193421915
0.999506729415351,1.01189193475745
0.999506729131267,1.01189193529574
0.999506728852166,1.0118919358383
0.999506728573066,1.01189193638511
0.999506728293965,1.01189193693191
0.999506728014865,1.01189193748298
0.999506727740748,1.0118919380383
0.999506727461648,1.01189193859362
0.999506727192516,1.01189193915319
0.999506726918399,1.01189193971489
0.999506726644283,1.01189194028085
0.99950672637515,1.01189194084681
0.999506726106018,1.01189194141702
0.999506725841869,1.01189194199149
0.99950672557772,1.01189194256596
0.999506725313572,1.01189194314468
0.999506725049423,1.01189194372553
0.999506724785275,1.01189194430851
0.99950672452611,1.01189194489574
0.999506724266945,1.01189194548298
0.999506724007781,1.01189194607447
0.9995067237536,1.01189194666809
0.999506723499419,1.01189194726596
0.999506723245238,1.01189194786383
0.999506722991058,1.01189194846596
0.999506722736877,1.01189194907021
0.99950672248768,1.0118919496766
0.999506722238483,1.01189195028511
0.999506721994271,1.01189195089787
0.999506721745074,1.01189195151064
0.999506721500861,1.01189195212766
0.999506721261632,1.01189195274681
0.999506721017419,1.01189195336809
0.99950672077819,1.01189195399149
0.999506720538961,1.01189195461915
0.999506720299733,1.01189195524681
0.999506720060504,1.01189195587872
0.999506719826259,1.01189195651064
0.999506719592014,1.01189195714681
0.999506719357769,1.01189195778511
0.999506719128508,1.01189195842553
0.999506718899247,1.01189195906809
0.999506718669986,1.01189195971277
0.999506718440724,1.0118919603617
0.999506718211463,1.01189196101064
0.999506717987186,1.0118919616617
0.999506717762909,1.01189196231702
0.999506717538632,1.01189196297234
0.999506717319339,1.01189196363192
0.999506717100046,1.01189196429149
0.999506716880753,1.01189196495532
0.99950671666146,1.01189196562128
0.99950671644715,1.01189196628723
0.999506716227857,1.01189196695745
0.999506716018532,1.01189196762979
0.999506715804223,1.01189196830426
0.999506715589913,1.01189196897872
0.999506715380588,1.01189196965745
0.999506715171263,1.0118919703383
0.999506714961937,1.01189197101915
0.999506714757596,1.01189197170426
0.999506714553255,1.01189197239149
0.999506714348913,1.01189197307872
0.999506714144572,1.01189197377021
0.999506713945215,1.0118919744617
0.999506713740873,1.01189197515745
0.999506713541516,1.01189197585319
0.999506713347142,1.01189197655319
0.999506713147785,1.01189197725319
0.999506712953411,1.01189197795532
0.999506712759038,1.01189197865957
0.999506712564664,1.01189197936596
0.999506712370291,1.01189198007447
0.999506712180901,1.01189198078511
0.999506711991512,1.01189198149787
0.999506711802122,1.01189198221277
0.999506711612733,1.01189198292766
0.999506711428327,1.01189198364681
0.999506711243921,1.01189198436596
0.999506711059516,1.01189198508723
0.99950671087511,1.01189198581064
0.999506710690705,1.01189198653617
0.999506710511283,1.01189198726383
0.999506710331861,1.01189198799362
0.99950671015244,1.0118919887234
0.999506709973018,1.01189198945532
0.99950670979858,1.01189199019149
0.999506709624142,1.01189199092766
0.999506709449705,1.01189199166383
0.999506709275267,1.01189199240426
0.999506709105813,1.01189199314468
0.999506708931375,1.01189199388936
0.999506708761921,1.01189199463404
0.999506708592468,1.01189199538085
0.999506708427998,1.01189199612766
0.999506708258544,1.01189199687872
0.999506708094074,1.01189199762979
0.999506707929604,1.01189199838298
0.999506707765134,1.0118919991383
0.999506707605648,1.01189199989362
0.999506707441179,1.01189200065319
0.999506707281693,1.01189200141277
0.999506707122207,1.01189200217234
0.999506706962721,1.01189200293617
0.999506706808219,1.0118920037
0.999506706653717,1.01189200446596
0.999506706494231,1.01189200523404
0.999506706344713,1.01189200600426
0.999506706190211,1.01189200677447
0.999506706035709,1.01189200754681
0.999506705886191,1.01189200832128
0.999506705736673,1.01189200909574
0.999506705587154,1.01189200987234
0.999506705437636,1.01189201065106
0.999506705293102,1.01189201142979
0.999506705143584,1.01189201221277
0.99950670499905,1.01189201299362
0.999506704854516,1.01189201377872
0.999506704709982,1.01189201456383
0.999506704570432,1.01189201535106
0.999506704425897,1.01189201614043
0.999506704286347,1.01189201692979
0.999506704146797,1.01189201772128
0.999506704007247,1.01189201851277
0.999506703872681,1.01189201930851
0.99950670373313,1.01189202010426
0.999506703598564,1.0118920209
0.999506703463998,1.01189202169787
0.999506703329432,1.01189202249787
0.999506703194865,1.01189202329787
0.999506703065283,1.0118920241
0.999506702930717,1.01189202490426
0.999506702801134,1.01189202570851
0.999506702671552,1.01189202651489
0.99950670254197,1.0118920273234
0.999506702417371,1.01189202813191
0.999506702287789,1.01189202894255
0.999506702163191,1.01189202975319
0.999506702038592,1.01189203056596
0.999506701913994,1.01189203137872
0.999506701789395,1.01189203219362
0.999506701664797,1.01189203301064
0.999506701545183,1.01189203382766
0.999506701425568,1.01189203464681
0.999506701305954,1.01189203546809
0.999506701186339,1.01189203628936
0.999506701066725,1.01189203711064
0.99950670094711,1.01189203793404
0.99950670083248,1.01189203875957
0.999506700712866,1.01189203958511
0.999506700598235,1.01189204041277
0.999506700483604,1.01189204124043
0.999506700373958,1.01189204207021
0.999506700259327,1.0118920429
0.999506700144697,1.01189204373191
0.99950670003505,1.01189204456383
0.999506699925404,1.01189204539787
0.999506699815757,1.01189204623404
0.99950669970611,1.01189204707021
0.999506699596464,1.01189204790638
0.999506699491801,1.01189204874468
0.999506699382155,1.01189204958298
0.999506699277492,1.0118920504234
0.999506699172829,1.01189205126596
0.999506699068167,1.01189205210851
0.999506698963504,1.01189205295106
0.999506698863825,1.01189205379574
0.999506698759163,1.01189205464255
0.999506698659484,1.01189205548936
0.999506698559805,1.01189205633617
0.999506698455143,1.01189205718511
0.999506698355464,1.01189205803404
0.999506698250801,1.01189205888511
0.999506698151122,1.01189205973617
0.99950669804646,1.01189206058936
0.999506697941797,1.01189206144255
0.999506697837135,1.01189206229787
0.999506697732472,1.01189206315319
0.999506697627809,1.01189206401064
0.999506697523147,1.01189206486809
0.9995066974135,1.01189206572766
0.999506697308837,1.01189206658723
0.999506697204175,1.01189206744894
0.999506697094528,1.01189206831064
0.999506696989865,1.01189206917447
0.999506696880219,1.0118920700383
0.999506696770572,1.01189207090426
0.99950669666591,1.01189207177234
0.999506696556263,1.0118920726383
0.999506696446617,1.01189207350851
0.99950669633697,1.0118920743766
0.999506696227323,1.01189207524894
0.999506696117677,1.01189207612128
0.99950669600803,1.01189207699362
0.999506695898384,1.01189207786809
0.999506695788737,1.01189207874255
0.99950669567909,1.01189207961915
0.999506695569444,1.01189208049574
0.999506695459797,1.01189208137447
0.999506695350151,1.01189208225532
0.999506695240504,1.01189208313617
0.999506695130857,1.01189208401702
0.999506695021211,1.0118920849
0.99950669490658,1.01189208578511
0.999506694796934,1.01189208667021
0.999506694687287,1.01189208755532
0.999506694577641,1.01189208844255
0.999506694467994,1.01189208933191
0.999506694358347,1.01189209022128
0.999506694243717,1.01189209111277
0.99950669413407,1.01189209200426
0.999506694024424,1.01189209289787
0.999506693914777,1.01189209379149
0.999506693805131,1.01189209468511
0.999506693695484,1.01189209558298
0.999506693585837,1.01189209647872
0.999506693476191,1.01189209737872
0.999506693366544,1.0118920982766
0.999506693251914,1.01189209917872
0.999506693142267,1.01189210008085
0.999506693032621,1.01189210098298
0.999506692927958,1.01189210188723
0.999506692818311,1.01189210279149
0.999506692708665,1.01189210369787
0.999506692599018,1.01189210460426
0.999506692489372,1.01189210551277
0.999506692379725,1.0118921064234
0.999506692270078,1.01189210733404
0.999506692165416,1.01189210824468
0.999506692055769,1.01189210915745
0.999506691946123,1.01189211007234
0.99950669184146,1.01189211098511
0.999506691731813,1.01189211190213
0.999506691627151,1.01189211281915
0.999506691517504,1.01189211373617
0.999506691412842,1.01189211465532
0.999506691303195,1.0118921155766
0.999506691198532,1.01189211649787
0.99950669109387,1.01189211741915
0.999506690989207,1.01189211834255
0.999506690884544,1.01189211926809
0.999506690774898,1.01189212019362
0.999506690670235,1.01189212111915
0.999506690565573,1.01189212204681
0.99950669046091,1.0118921229766
0.999506690356247,1.01189212390638
0.999506690256568,1.01189212483617
0.999506690151906,1.01189212576809
0.999506690047243,1.0118921267
0.999506689947564,1.01189212763404
0.999506689842902,1.01189212857021
0.999506689738239,1.01189212950638
0.99950668963856,1.01189213044255
0.999506689538882,1.01189213138085
0.999506689434219,1.01189213231915
0.99950668933454,1.01189213325957
0.999506689234862,1.0118921342
0.999506689135183,1.01189213514255
0.999506689035504,1.01189213608511
0.999506688935826,1.01189213702979
0.999506688836147,1.01189213797447
0.999506688736468,1.01189213892128
0.999506688636789,1.01189213986809
0.999506688537111,1.01189214081489
0.999506688442416,1.01189214176383
0.999506688342737,1.01189214271489
0.999506688243058,1.01189214366596
0.999506688148364,1.01189214461702
0.999506688053669,1.01189214557021
0.99950668795399,1.0118921465234
0.999506687859295,1.01189214747872
0.999506687764601,1.01189214843404
0.999506687669906,1.01189214939149
0.999506687575211,1.01189215034894
0.999506687480516,1.01189215130638
0.999506687385821,1.01189215226596
0.999506687296111,1.01189215322766
0.999506687201416,1.01189215418936
0.999506687106721,1.01189215515106
0.99950668701701,1.01189215611489
0.999506686922315,1.01189215707872
0.999506686832605,1.01189215804255
0.999506686742894,1.01189215900851
0.999506686648199,1.0118921599766
0.999506686558488,1.01189216094468
0.999506686468777,1.01189216191277
0.999506686379067,1.01189216288298
0.999506686289356,1.01189216385319
0.999506686199645,1.01189216482553
0.999506686114918,1.01189216579787
0.999506686025207,1.01189216677021
0.999506685935496,1.01189216774468
0.999506685850769,1.01189216871915
0.999506685766043,1.01189216969574
0.999506685676331,1.01189217067234
0.999506685591605,1.01189217164894
0.999506685506878,1.01189217262766
0.999506685422151,1.01189217360638
0.999506685337424,1.01189217458723
0.999506685252697,1.01189217556809
0.99950668516797,1.01189217655106
0.999506685083243,1.01189217753191
0.999506684998516,1.01189217851702
0.999506684918773,1.0118921795
0.999506684834046,1.01189218048511
0.999506684754304,1.01189218147234
0.999506684674561,1.01189218245957
0.999506684589834,1.01189218344681
0.999506684510091,1.01189218443404
0.999506684430348,1.0118921854234
0.999506684350605,1.01189218641489
0.999506684270862,1.01189218740426
0.999506684191119,1.01189218839574
0.999506684111376,1.01189218938936
0.999506684036617,1.01189219038298
0.999506683956874,1.0118921913766
0.999506683877131,1.01189219237234
0.999506683802372,1.01189219336596
0.999506683722629,1.01189219436383
0.99950668364787,1.01189219535957
0.999506683573111,1.01189219635745
0.999506683498352,1.01189219735745
0.999506683423593,1.01189219835745
0.999506683348834,1.01189219935745
0.999506683274075,1.01189220035745
0.999506683199316,1.01189220135957
0.999506683124557,1.0118922023617
0.999506683054781,1.01189220336383
0.999506682980022,1.01189220436809
0.999506682910247,1.01189220537234
0.999506682835488,1.01189220637872
0.999506682765713,1.01189220738511
0.999506682690954,1.01189220839149
0.999506682621179,1.01189220939787
0.999506682551404,1.01189221040638
0.999506682481629,1.01189221141489
0.999506682411854,1.01189221242553
0.999506682342079,1.01189221343617
0.999506682277287,1.01189221444681
0.999506682207512,1.01189221545745
0.999506682137737,1.01189221647021
0.999506682072946,1.01189221748298
0.999506682003171,1.01189221849787
0.99950668193838,1.01189221951064
0.999506681868605,1.01189222052553
0.999506681803814,1.01189222154255
0.999506681739022,1.01189222255957
0.999506681674231,1.0118922235766
0.99950668160944,1.01189222459362
0.999506681544649,1.01189222561064
0.999506681479858,1.01189222662979
0.999506681415067,1.01189222765106
0.999506681355259,1.01189222867021
0.999506681290468,1.01189222969149
0.999506681225677,1.01189223071277
0.99950668116587,1.01189223173404
0.999506681101079,1.01189223275745
0.999506681041271,1.01189223378085
0.999506680981464,1.01189223480426
0.999506680921657,1.01189223582979
0.999506680856866,1.01189223685532
0.999506680797059,1.01189223788085
0.999506680737251,1.01189223890638
0.999506680682428,1.01189223993404
0.999506680622621,1.0118922409617
0.999506680562814,1.01189224198936
0.999506680503006,1.01189224301915
0.999506680448183,1.01189224404894
0.999506680388376,1.01189224507872
0.999506680333553,1.01189224610851
0.999506680273745,1.01189224714043
0.999506680218922,1.01189224817234
0.999506680164099,1.01189224920426
0.999506680104291,1.01189225023617
0.999506680049468,1.01189225127021
0.999506679994645,1.01189225230426
0.999506679939822,1.0118922533383
0.999506679884998,1.01189225437234
0.999506679830175,1.01189225540851
0.999506679780336,1.01189225644468
0.999506679725512,1.01189225748085
0.999506679670689,1.01189225851915
0.99950667962085,1.01189225955532
0.999506679566027,1.01189226059362
0.999506679516187,1.01189226163404
0.999506679461364,1.01189226267234
0.999506679411524,1.01189226371277
0.999506679361685,1.01189226475319
0.999506679311846,1.01189226579362
0.999506679262006,1.01189226683404
0.999506679212167,1.0118922678766
0.999506679162328,1.01189226891915
0.999506679112488,1.0118922699617
0.999506679062649,1.01189227100426
0.99950667901281,1.01189227204894
0.99950667896297,1.01189227309362
0.999506678918115,1.0118922741383
0.999506678868275,1.01189227518298
0.99950667882342,1.01189227622979
0.999506678773581,1.01189227727447
0.999506678728725,1.01189227832128
0.999506678678886,1.01189227936809
0.999506678634031,1.01189228041702
0.999506678589175,1.01189228146383
0.99950667854432,1.01189228251277
0.999506678499464,1.0118922835617
0.999506678454609,1.01189228461277
0.999506678409753,1.0118922856617
0.999506678364898,1.01189228671277
0.999506678320043,1.01189228776383
0.999506678275187,1.01189228881489
0.999506678230332,1.01189228986596
0.99950667819046,1.01189229091702
0.999506678145605,1.01189229197021
0.999506678100749,1.0118922930234
0.999506678060878,1.0118922940766
0.999506678016023,1.01189229512979
0.999506677976151,1.01189229618511
0.99950667793628,1.01189229724043
0.999506677891424,1.01189229829574
0.999506677851553,1.01189229935106
0.999506677811681,1.01189230040638
0.99950667777181,1.0118923014617
0.999506677731938,1.01189230251915
0.999506677692067,1.0118923035766
0.999506677652195,1.01189230463404
0.999506677612324,1.01189230569149
0.999506677572452,1.01189230675106
0.999506677532581,1.01189230780851
0.999506677497693,1.01189230886809
0.999506677457822,1.01189230992766
0.99950667741795,1.01189231098723
0.999506677383063,1.01189231204681
0.999506677343191,1.01189231310851
0.999506677308304,1.01189231417021
0.999506677268432,1.01189231522979
0.999506677233545,1.01189231629149
0.999506677198657,1.01189231735532
0.999506677158785,1.01189231841702
0.999506677123898,1.01189231947872
0.99950667708901,1.01189232054255
0.999506677054123,1.01189232160638
0.999506677019235,1.01189232267021
0.999506676984348,1.01189232373404
0.99950667694946,1.0118923248
0.999506676914573,1.01189232586383
0.999506676879685,1.01189232692979
0.999506676844798,1.01189232799574
0.999506676814894,1.0118923290617
0.999506676780006,1.01189233012766
0.999506676745119,1.01189233119362
0.999506676715215,1.0118923322617
0.999506676680328,1.01189233332766
0.999506676650424,1.01189233439574
0.999506676615537,1.01189233546383
0.999506676585633,1.01189233653191
0.999506676550745,1.0118923376
0.999506676520842,1.01189233867021
0.999506676490938,1.0118923397383
0.999506676456051,1.01189234080851
0.999506676426147,1.01189234187872
0.999506676396243,1.01189234294894
0.99950667636634,1.01189234401915
0.999506676336436,1.01189234508936
0.999506676306533,1.0118923461617
0.999506676276629,1.01189234723192
0.999506676246725,1.01189234830426
0.999506676216822,1.0118923493766
0.999506676186918,1.01189235044894
0.999506676157014,1.01189235152128
0.999506676132095,1.01189235259362
0.999506676102191,1.01189235366809
0.999506676072288,1.01189235474043
0.999506676047368,1.01189235581489
0.999506676017464,1.01189235688936
0.999506675987561,1.0118923579617
0.999506675962641,1.01189235903617
0.999506675932737,1.01189236011277
0.999506675907818,1.01189236118723
0.999506675882898,1.0118923622617
0.999506675852994,1.0118923633383
0.999506675828075,1.01189236441489
0.999506675803155,1.01189236548936
0.999506675773251,1.01189236656596
0.999506675748332,1.01189236764255
0.999506675723412,1.01189236872128
0.999506675698492,1.01189236979787
0.999506675673573,1.01189237087447
0.999506675648653,1.01189237195319
0.999506675623733,1.01189237302979
0.999506675598814,1.01189237410851
0.999506675573894,1.01189237518723
0.999506675548974,1.01189237626596
0.999506675524055,1.01189237734468
0.999506675499135,1.01189237842553
0.999506675474215,1.01189237950426
0.99950667545428,1.01189238058298
0.99950667542936,1.01189238166383
0.99950667540444,1.01189238274468
0.999506675384504,1.0118923838234
0.999506675359585,1.01189238490426
0.999506675339649,1.01189238598511
0.999506675314729,1.01189238706596
0.99950667528981,1.01189238814894
0.999506675269874,1.01189238922979
0.999506675249938,1.01189239031064
0.999506675225018,1.01189239139362
0.999506675205083,1.0118923924766
0.999506675180163,1.01189239355745
0.999506675160227,1.01189239464043
0.999506675140292,1.0118923957234
0.999506675120356,1.01189239680638
0.999506675095436,1.01189239788936
0.9995066750755,1.01189239897234
0.999506675055565,1.01189240005745
0.999506675035629,1.01189240114043
0.999506675015693,1.01189240222553
0.999506674995757,1.01189240330851
0.999506674975822,1.01189240439362
0.999506674955886,1.01189240547872
0.99950667493595,1.01189240656383
0.999506674916015,1.01189240764894
0.999506674896079,1.01189240873404
0.999506674876143,1.01189240981915
0.999506674856207,1.01189241090426
0.999506674841255,1.01189241199149
0.99950667482132,1.0118924130766
0.999506674801384,1.01189241416383
0.999506674781448,1.01189241524894
0.999506674766496,1.01189241633617
0.999506674746561,1.0118924174234
0.999506674726625,1.01189241851064
0.999506674711673,1.01189241959787
0.999506674691737,1.01189242068511
0.999506674676786,1.01189242177234
0.99950667465685,1.01189242285957
0.999506674641898,1.01189242394894
0.999506674621962,1.01189242503617
0.999506674607011,1.0118924261234
0.999506674587075,1.01189242721277
0.999506674572123,1.01189242830213
0.999506674557171,1.01189242938936
0.999506674537235,1.01189243047872
0.999506674522284,1.01189243156809
0.999506674507332,1.01189243265745
0.999506674487396,1.01189243374681
0.999506674472444,1.01189243483617
0.999506674457493,1.01189243592553
0.999506674442541,1.01189243701702
0.999506674427589,1.01189243810638
0.999506674412637,1.01189243919574
0.999506674392701,1.01189244028723
0.99950667437775,1.0118924413766
0.999506674362798,1.01189244246809
0.999506674347846,1.01189244355957
0.999506674332894,1.01189244464894
0.999506674317942,1.01189244574043
0.99950667430299,1.01189244683191
0.999506674288039,1.0118924479234
0.999506674278071,1.01189244901489
0.999506674263119,1.01189245010638
0.999506674248167,1.01189245119787
0.999506674233215,1.01189245229149
0.999506674218264,1.01189245338298
0.999506674203312,1.01189245447447
0.999506674193344,1.01189245556809
0.999506674178392,1.01189245665957
0.99950667416344,1.01189245775319
0.999506674148488,1.01189245884468
0.999506674138521,1.0118924599383
0.999506674123569,1.01189246103191
0.999506674108617,1.01189246212553
0.999506674098649,1.01189246321915
0.999506674083697,1.01189246431277
0.99950667407373,1.01189246540638
0.999506674058778,1.0118924665
0.99950667404881,1.01189246759362
0.999506674033858,1.01189246868723
0.99950667402389,1.01189246978085
0.999506674008938,1.0118924708766
0.99950667399897,1.01189247197021
0.999506673984018,1.01189247306383
0.999506673974051,1.01189247415957
0.999506673959099,1.01189247525319
0.999506673949131,1.01189247634894
0.999506673939163,1.01189247744468
0.999506673924211,1.0118924785383
0.999506673914244,1.01189247963404
0.999506673904275,1.01189248072979
0.999506673894308,1.01189248182553
0.999506673879356,1.01189248292128
0.999506673869388,1.01189248401702
0.99950667385942,1.01189248511277
0.999506673849452,1.01189248620851
0.999506673834501,1.01189248730426
0.999506673824533,1.0118924884
0.999506673814565,1.01189248949574
0.999506673804597,1.01189249059149
0.999506673794629,1.01189249168936
0.999506673784661,1.01189249278511
0.999506673774693,1.01189249388298
0.999506673764725,1.01189249497872
0.999506673754757,1.0118924960766
0.99950667374479,1.01189249717234
0.999506673734822,1.01189249827021
0.999506673724854,1.01189249936596
0.999506673714886,1.01189250046383
0.999506673704918,1.0118925015617
0.99950667369495,1.01189250265957
0.999506673684982,1.01189250375745
0.999506673675014,1.01189250485319
0.999506673665047,1.01189250595106
0.999506673655079,1.01189250704894
0.999506673645111,1.01189250814681
0.999506673635143,1.01189250924468
0.999506673630159,1.01189251034468
0.999506673620191,1.01189251144255
0.999506673610223,1.01189251254043
0.999506673600255,1.0118925136383
0.999506673590288,1.01189251473617
0.999506673585304,1.01189251583617
0.999506673575336,1.01189251693404
0.999506673565368,1.01189251803404
0.9995066735554,1.01189251913192
0.999506673550416,1.01189252022979
0.999506673540448,1.01189252132979
0.99950667353048,1.01189252242979
0.999506673525496,1.01189252352766
0.999506673515529,1.01189252462766
0.999506673510545,1.01189252572553
0.999506673500577,1.01189252682553
0.999506673490609,1.01189252792553
0.999506673485625,1.01189252902553
0.999506673475657,1.01189253012553
0.999506673470673,1.0118925312234
0.999506673460705,1.0118925323234
0.999506673455721,1.0118925334234
0.999506673445754,1.0118925345234
0.99950667344077,1.0118925356234
0.999506673430802,1.0118925367234
0.999506673425818,1.0118925378234
0.99950667341585,1.01189253892553
0.999506673410866,1.01189254002553
0.999506673400898,1.01189254112553
0.999506673395914,1.01189254222553
0.999506673385946,1.01189254332553
0.999506673380962,1.01189254442766
0.999506673375978,1.01189254552766
0.999506673366011,1.01189254662766
0.999506673361027,1.01189254772979
0.999506673356043,1.01189254882979
0.999506673346075,1.01189254993191
0.999506673341091,1.01189255103191
0.999506673336107,1.01189255213404
0.999506673326139,1.01189255323404
0.999506673321155,1.01189255433617
0.999506673316171,1.01189255543617
0.999506673306203,1.0118925565383
0.999506673301219,1.01189255764043
0.999506673296235,1.01189255874043
0.999506673291251,1.01189255984255
0.999506673281284,1.01189256094468
0.9995066732763,1.01189256204468
0.999506673271316,1.01189256314681
0.999506673266332,1.01189256424894
0.999506673261348,1.01189256535106
0.99950667325138,1.01189256645319
0.999506673246396,1.01189256755532
0.999506673241412,1.01189256865745
0.999506673236428,1.01189256975957
0.999506673231444,1.0118925708617
0.99950667322646,1.01189257196383
0.999506673221476,1.01189257306596
0.999506673216492,1.01189257416809
0.999506673206525,1.01189257527021
0.999506673201541,1.01189257637234
0.999506673196557,1.01189257747447
0.999506673191573,1.0118925785766
0.999506673186589,1.01189257968085
0.999506673181605,1.01189258078298
0.999506673176621,1.01189258188511
0.999506673171637,1.01189258298723
0.999506673166653,1.01189258409149
0.999506673161669,1.01189258519362
0.999506673156685,1.01189258629574
0.999506673151701,1.0118925874
0.999506673146717,1.01189258850213
0.999506673141733,1.01189258960638
0.99950667313675,1.01189259070851
0.99950667313675,1.01189259181064
0.99950667313675,1.01189259291489
0.999506673141733,1.01189259401702
0.999506673151701,1.01189259512128
0.999506673161669,1.0118925962234
0.999506673176621,1.01189259732766
0.999506673191573,1.01189259842979
0.999506673211509,1.01189259953191
0.999506673236428,1.01189260063404
0.999506673261348,1.01189260173617
0.999506673291251,1.0118926028383
0.999506673321155,1.01189260394043
0.999506673356043,1.01189260504043
0.99950667339093,1.01189260614255
0.999506673430802,1.01189260724255
0.999506673470673,1.01189260834255
0.999506673515529,1.01189260944255
0.999506673560384,1.01189261054255
0.999506673610223,1.01189261164043
0.999506673660063,1.0118926127383
0.999506673709902,1.01189261383617
0.999506673764725,1.01189261493404
0.999506673824533,1.01189261603192
0.99950667388434,1.01189261712766
0.999506673944147,1.0118926182234
0.999506674003954,1.01189261931915
0.999506674068745,1.01189262041277
0.999506674138521,1.01189262150638
0.999506674203312,1.0118926226
0.999506674278071,1.01189262369149
0.999506674347846,1.01189262478298
0.999506674422605,1.01189262587447
0.999506674497364,1.01189262696596
0.999506674572123,1.01189262805532
0.999506674651866,1.01189262914255
0.999506674731609,1.01189263023191
0.999506674811352,1.01189263131915
0.999506674896079,1.01189263240426
0.999506674980806,1.01189263348936
0.999506675065533,1.01189263457447
0.999506675155243,1.01189263565957
0.99950667523997,1.01189263674255
0.999506675334665,1.0118926378234
0.999506675424376,1.01189263890426
0.999506675514087,1.01189263998511
0.999506675608781,1.01189264106383
0.999506675703476,1.01189264214255
0.999506675798171,1.01189264321915
0.99950667589785,1.01189264429574
0.999506675992545,1.01189264537234
0.999506676092223,1.01189264644681
0.999506676191902,1.01189264751915
0.999506676291581,1.01189264859362
0.999506676396243,1.01189264966383
0.999506676495922,1.01189265073404
0.999506676600585,1.01189265180426
0.999506676705247,1.01189265287234
0.99950667680991,1.01189265394043
0.999506676914573,1.01189265500638
0.999506677024219,1.01189265607234
0.999506677133866,1.01189265713617
0.999506677238528,1.0118926582
0.999506677348175,1.0118926592617
0.999506677457822,1.01189266032128
0.999506677567468,1.01189266138085
0.999506677682099,1.01189266244043
0.999506677791745,1.01189266349787
0.999506677901392,1.01189266455532
0.999506678016023,1.01189266561064
0.999506678130653,1.01189266666383
0.999506678245284,1.01189266771702
0.999506678359914,1.01189266877021
0.999506678474545,1.01189266982128
0.999506678589175,1.01189267087021
0.999506678703806,1.01189267191915
0.999506678818436,1.01189267296596
0.999506678933067,1.01189267401277
0.999506679052681,1.01189267505745
0.999506679167312,1.01189267610213
0.999506679286926,1.01189267714468
0.999506679406541,1.01189267818511
0.999506679521171,1.01189267922553
0.999506679640786,1.01189268026596
0.9995066797604,1.01189268130426
0.999506679880014,1.01189268234043
0.999506679999629,1.0118926833766
0.999506680119243,1.01189268441064
0.999506680238858,1.01189268544255
0.999506680358472,1.01189268647447
0.999506680478087,1.01189268750638
0.999506680597701,1.01189268853617
0.999506680717316,1.01189268956383
0.99950668083693,1.01189269059149
0.999506680956544,1.01189269161702
0.999506681076159,1.01189269264255
0.999506681200757,1.01189269366596
0.999506681320372,1.01189269468936
0.999506681439986,1.01189269571064
0.999506681559601,1.01189269672979
0.999506681684199,1.01189269774894
0.999506681803814,1.01189269876596
0.999506681923428,1.01189269978298
0.999506682043042,1.01189270079787
0.999506682167641,1.01189270181064
0.999506682287255,1.0118927028234
0.99950668240687,1.01189270383617
0.999506682526484,1.01189270484681
0.999506682651083,1.01189270585532
0.999506682770697,1.01189270686383
0.999506682890312,1.01189270787021
0.999506683009926,1.01189270887447
0.99950668312954,1.01189270987872
0.999506683249155,1.01189271088298
0.999506683373753,1.01189271188511
0.999506683493368,1.01189271288511
0.999506683612982,1.01189271388511
0.999506683732597,1.01189271488298
0.999506683852211,1.01189271588085
0.999506683971826,1.0118927168766
0.99950668409144,1.01189271787021
0.999506684206071,1.01189271886383
0.999506684325685,1.01189271985745
0.9995066844453,1.01189272084681
0.999506684564914,1.0118927218383
0.999506684684528,1.01189272282553
0.999506684799159,1.01189272381277
0.999506684918773,1.0118927248
0.999506685033404,1.01189272578511
0.999506685153018,1.01189272677021
0.999506685267649,1.01189272775319
0.999506685387263,1.01189272873404
0.999506685501894,1.01189272971489
0.999506685621508,1.01189273069362
0.999506685736139,1.01189273167234
0.999506685850769,1.01189273264894
0.9995066859654,1.01189273362553
0.99950668608003,1.0118927346
0.999506686194661,1.01189273557234
0.999506686309291,1.01189273654468
0.999506686423922,1.01189273751702
0.999506686538552,1.01189273848723
0.999506686653183,1.01189273945532
0.999506686767814,1.0118927404234
0.99950668687746,1.01189274138936
0.999506686992091,1.01189274235532
0.999506687106721,1.01189274331915
0.999506687216368,1.01189274428298
0.999506687326014,1.01189274524468
0.999506687440645,1.01189274620638
0.999506687550291,1.01189274716596
0.999506687659938,1.01189274812553
0.999506687769585,1.01189274908298
0.999506687879231,1.01189275004043
0.999506687988878,1.01189275099574
0.999506688098524,1.01189275194894
0.999506688208171,1.01189275290213
0.999506688317817,1.01189275385532
0.99950668842248,1.01189275480638
0.999506688532127,1.01189275575745
0.999506688636789,1.01189275670638
0.999506688746436,1.01189275765319
0.999506688851099,1.0118927586
0.999506688960745,1.01189275954681
0.999506689065408,1.01189276049149
0.99950668917007,1.01189276143404
0.999506689274733,1.0118927623766
0.999506689379396,1.01189276331915
0.999506689484058,1.01189276425957
0.999506689583737,1.0118927652
0.9995066896884,1.0118927661383
0.999506689793062,1.01189276707447
0.999506689892741,1.01189276801064
0.999506689997404,1.01189276894681
0.999506690097082,1.01189276988085
0.999506690196761,1.01189277081489
0.999506690301424,1.01189277174681
0.999506690401103,1.01189277267872
0.999506690500781,1.01189277360851
0.99950669060046,1.0118927745383
0.999506690700139,1.01189277546596
0.999506690794834,1.01189277639362
0.999506690894512,1.01189277731915
0.999506690994191,1.01189277824468
0.999506691088886,1.01189277917021
0.999506691188564,1.01189278009362
0.999506691283259,1.01189278101489
0.999506691377954,1.01189278193617
0.999506691477633,1.01189278285745
0.999506691572327,1.0118927837766
0.999506691667022,1.01189278469574
0.999506691761717,1.01189278561277
0.999506691851428,1.01189278652979
0.999506691946123,1.01189278744468
0.999506692040817,1.01189278835957
0.999506692130528,1.01189278927447
0.999506692225223,1.01189279018723
0.999506692314934,1.0118927911
0.999506692404645,1.01189279201064
0.99950669249934,1.01189279292128
0.99950669258905,1.01189279382979
0.999506692678761,1.0118927947383
0.999506692768472,1.01189279564681
0.999506692858183,1.01189279655319
0.99950669294291,1.01189279745745
0.999506693032621,1.01189279836383
0.999506693122331,1.01189279926596
0.999506693207058,1.01189280017021
0.999506693296769,1.01189280107234
0.999506693381496,1.01189280197447
0.999506693466223,1.01189280287447
0.99950669355095,1.01189280377447
0.999506693635677,1.01189280467234
0.999506693720404,1.01189280557021
0.999506693805131,1.01189280646808
0.999506693889857,1.01189280736383
0.999506693974584,1.01189280825957
0.999506694054327,1.01189280915319
0.999506694139054,1.01189281004681
0.999506694218797,1.01189281094043
0.999506694303524,1.01189281183191
0.999506694383267,1.0118928127234
0.99950669446301,1.01189281361489
0.999506694542753,1.01189281450426
0.999506694622496,1.01189281539149
0.999506694702239,1.01189281628085
0.999506694781982,1.01189281716809
0.999506694861725,1.01189281805319
0.999506694936484,1.01189281894043
0.999506695016227,1.01189281982553
0.99950669509597,1.01189282070851
0.999506695170729,1.01189282159149
0.999506695245488,1.01189282247447
0.999506695320247,1.01189282335745
0.99950669539999,1.0118928242383
0.999506695474749,1.01189282511702
0.999506695549508,1.01189282599787
0.999506695624267,1.0118928268766
0.999506695694042,1.01189282775319
0.999506695768801,1.01189282863191
0.99950669584356,1.01189282950851
0.999506695913335,1.01189283038298
0.999506695988094,1.01189283125957
0.99950669605787,1.01189283213404
0.999506696132629,1.01189283300638
0.999506696202404,1.01189283388085
0.999506696272179,1.01189283475319
0.999506696341954,1.0118928356234
0.999506696411729,1.01189283649362
0.999506696481504,1.01189283736383
0.999506696551279,1.01189283823404
0.999506696621054,1.01189283910213
0.999506696685845,1.01189283997021
0.999506696755621,1.0118928408383
0.999506696820412,1.01189284170426
0.999506696890187,1.01189284257021
0.999506696954978,1.01189284343617
0.999506697019769,1.01189284430213
0.999506697089544,1.01189284516596
0.999506697154335,1.01189284602766
0.999506697219127,1.01189284689149
0.999506697283918,1.01189284775319
0.999506697343725,1.01189284861489
0.999506697408516,1.0118928494766
0.999506697473307,1.01189285033617
0.999506697538098,1.01189285119574
0.999506697597906,1.01189285205319
0.999506697662697,1.01189285291277
0.999506697722504,1.01189285377021
0.999506697782311,1.01189285462766
0.999506697847102,1.01189285548298
0.99950669790691,1.0118928563383
0.999506697966717,1.01189285719362
0.999506698026524,1.01189285804894
0.999506698086331,1.01189285890213
0.999506698146139,1.01189285975532
0.999506698205946,1.01189286060851
0.999506698260769,1.0118928614617
0.999506698320576,1.01189286231277
0.999506698380384,1.01189286316383
0.999506698435207,1.01189286401489
0.999506698495014,1.01189286486383
0.999506698549837,1.01189286571277
0.999506698604661,1.0118928665617
0.999506698664468,1.01189286741064
0.999506698719291,1.01189286825745
0.999506698774114,1.01189286910426
0.999506698828938,1.01189286995106
0.999506698883761,1.01189287079787
0.999506698938584,1.01189287164255
0.999506698993408,1.01189287248723
0.999506699043247,1.01189287333192
0.99950669909807,1.0118928741766
0.999506699152894,1.01189287501915
0.999506699202733,1.0118928758617
0.999506699257556,1.01189287670426
0.999506699307396,1.01189287754468
0.999506699357235,1.01189287838723
0.999506699412058,1.01189287922766
0.999506699461898,1.01189288006809
0.999506699511737,1.01189288090638
0.999506699561576,1.01189288174681
0.999506699611416,1.01189288258511
0.999506699661255,1.0118928834234
0.999506699711094,1.01189288425957
0.999506699760934,1.01189288509787
0.999506699805789,1.01189288593404
0.999506699855628,1.01189288677021
0.999506699905468,1.01189288760638
0.999506699950323,1.01189288844043
0.999506700000163,1.0118928892766
0.999506700045018,1.01189289011064
0.999506700094857,1.01189289094468
0.999506700139713,1.0118928917766
0.999506700184568,1.01189289261064
0.999506700229424,1.01189289344255
0.999506700274279,1.01189289427447
0.999506700319134,1.01189289510638
0.99950670036399,1.01189289593617
0.999506700408845,1.01189289676809
0.999506700453701,1.01189289759787
0.999506700498556,1.01189289842766
0.999506700543412,1.01189289925532
0.999506700588267,1.01189290008511
0.999506700628139,1.01189290091277
0.999506700672994,1.01189290174043
0.999506700712866,1.01189290256808
0.999506700757721,1.01189290339574
0.999506700797592,1.0118929042234
0.999506700842448,1.01189290504894
0.999506700882319,1.01189290587447
0.999506700922191,1.0118929067
0.999506700962062,1.01189290752553
0.999506701001934,1.01189290834894
0.999506701046789,1.01189290917447
0.999506701086661,1.01189290999787
0.999506701126532,1.01189291082128
0.99950670116142,1.01189291164468
0.999506701201291,1.01189291246596
0.999506701241163,1.01189291328936
0.999506701281034,1.01189291411064
0.999506701320906,1.01189291493191
0.999506701355793,1.01189291575319
0.999506701395665,1.01189291657234
0.999506701430552,1.01189291739362
0.999506701470424,1.01189291821277
0.999506701505311,1.01189291903404
0.999506701545183,1.01189291985319
0.99950670158007,1.01189292067021
0.999506701614958,1.01189292148936
0.999506701654829,1.01189292230638
0.999506701689717,1.01189292312553
0.999506701724604,1.01189292394255
0.999506701759492,1.01189292475957
0.99950670179438,1.0118929255766
0.999506701829267,1.01189292639149
0.999506701864154,1.01189292720851
0.999506701899042,1.0118929280234
0.99950670193393,1.0118929288383
0.999506701963833,1.01189292965319
0.999506701998721,1.01189293046809
0.999506702033608,1.01189293128298
0.999506702068496,1.01189293209574
0.9995067020984,1.01189293291064
0.999506702133287,1.0118929337234
0.999506702163191,1.01189293453617
0.999506702198078,1.01189293534894
0.999506702227982,1.0118929361617
0.99950670226287,1.01189293697234
0.999506702292773,1.01189293778511
0.999506702322677,1.01189293859574
0.99950670235258,1.01189293940638
0.999506702387468,1.01189294021702
0.999506702417371,1.01189294102766
0.999506702447275,1.0118929418383
0.999506702477179,1.01189294264681
0.999506702507082,1.01189294345745
0.999506702536986,1.01189294426596
0.99950670256689,1.01189294507447
0.999506702596793,1.01189294588298
0.999506702626697,1.01189294669149
0.999506702651616,1.0118929475
0.99950670268152,1.01189294830638
0.999506702711424,1.01189294911489
0.999506702741327,1.01189294992128
0.999506702766247,1.01189295072766
0.999506702796151,1.01189295153404
0.99950670282107,1.01189295234043
0.999506702850974,1.01189295314681
0.999506702880877,1.01189295395319
0.999506702905797,1.01189295475745
0.999506702930717,1.01189295556383
0.99950670296062,1.01189295636809
0.99950670298554,1.01189295717234
0.99950670301046,1.0118929579766
0.999506703040363,1.01189295878085
0.999506703065283,1.01189295958511
0.999506703090203,1.01189296038723
0.999506703115122,1.01189296119149
0.999506703140042,1.01189296199362
0.999506703164962,1.01189296279787
0.999506703189881,1.0118929636
0.999506703214801,1.01189296440213
0.999506703239721,1.01189296520426
0.99950670326464,1.01189296600638
0.99950670328956,1.01189296680638
0.99950670331448,1.01189296760851
0.9995067033394,1.01189296841064
0.999506703364319,1.01189296921064
0.999506703384255,1.01189297001064
0.999506703409175,1.01189297081064
0.999506703434094,1.01189297161064
0.99950670345403,1.01189297241064
0.99950670347895,1.01189297321064
0.999506703503869,1.01189297401064
0.999506703523805,1.01189297480851
0.999506703548725,1.01189297560851
0.999506703568661,1.01189297640638
0.99950670359358,1.01189297720638
0.999506703613516,1.01189297800426
0.999506703633452,1.01189297880213
0.999506703658371,1.0118929796
0.999506703678307,1.01189298039787
0.999506703698243,1.01189298119574
0.999506703723163,1.01189298199149
0.999506703743098,1.01189298278936
0.999506703763034,1.01189298358511
0.99950670378297,1.01189298438298
0.999506703802906,1.01189298517872
0.999506703822841,1.01189298597447
0.999506703847761,1.01189298677021
0.999506703867697,1.01189298756596
0.999506703887633,1.0118929883617
0.999506703907568,1.01189298915745
0.999506703927504,1.01189298995319
0.999506703942456,1.01189299074681
0.999506703962391,1.01189299154255
0.999506703982327,1.01189299233617
0.999506704002263,1.01189299312979
0.999506704022199,1.01189299392553
0.999506704042134,1.01189299471915
0.999506704057086,1.01189299551277
0.999506704077022,1.01189299630638
0.999506704096958,1.0118929971
0.999506704116893,1.01189299789362
0.999506704131845,1.01189299868511
0.999506704151781,1.01189299947872
0.999506704166733,1.01189300027234
0.999506704186669,1.01189300106383
0.999506704206604,1.01189300185532
0.999506704221556,1.01189300264894
0.999506704241492,1.01189300344043
0.999506704256444,1.01189300423191
0.999506704271396,1.0118930050234
0.999506704291331,1.01189300581489
0.999506704306283,1.01189300660638
0.999506704326219,1.01189300739787
0.999506704341171,1.01189300818936
0.999506704356122,1.01189300897872
0.999506704371074,1.01189300977021
0.99950670439101,1.01189301055957
0.999506704405962,1.01189301135106
0.999506704420914,1.01189301214043
0.999506704435865,1.01189301292979
0.999506704455801,1.01189301372128
0.999506704470753,1.01189301451064
0.999506704485705,1.0118930153
0.999506704500657,1.01189301608936
0.999506704515608,1.01189301687872
0.99950670453056,1.01189301766596
0.999506704545512,1.01189301845532
0.999506704560464,1.01189301924468
0.999506704575416,1.01189302003404
0.999506704590367,1.01189302082128
0.999506704605319,1.01189302161064
0.999506704620271,1.01189302239787
0.999506704635223,1.01189302318511
0.999506704650175,1.01189302397447
0.999506704660142,1.0118930247617
0.999506704675094,1.01189302554894
0.999506704690046,1.01189302633617
0.999506704704998,1.0118930271234
0.99950670471995,1.01189302791064
0.999506704729918,1.01189302869787
0.999506704744869,1.01189302948511
0.999506704759821,1.01189303027021
0.999506704774773,1.01189303105745
0.999506704784741,1.01189303184468
0.999506704799693,1.01189303262979
0.999506704809661,1.01189303341702
0.999506704824612,1.01189303420213
0.999506704839564,1.01189303498936
0.999506704849532,1.01189303577447
0.999506704864484,1.01189303655957
0.999506704874452,1.01189303734468
0.999506704889404,1.01189303813191
0.999506704899371,1.01189303891702
0.999506704914323,1.01189303970213
0.999506704924291,1.01189304048723
0.999506704939243,1.01189304127234
0.999506704949211,1.01189304205532
0.999506704959179,1.01189304284043
0.99950670497413,1.01189304362553
0.999506704984098,1.01189304441064
0.99950670499905,1.01189304519362
0.999506705009018,1.01189304597872
0.999506705018986,1.0118930467617
0.999506705033938,1.01189304754681
0.999506705043905,1.01189304832979
0.999506705053873,1.01189304911489
0.999506705063841,1.01189304989787
0.999506705078793,1.01189305068085
0.999506705088761,1.01189305146383
0.999506705098729,1.01189305224894
0.999506705108697,1.01189305303191
0.999506705118664,1.01189305381489
0.999506705128632,1.01189305459787
0.999506705143584,1.01189305538085
0.999506705153552,1.01189305616383
0.99950670516352,1.01189305694468
0.999506705173488,1.01189305772766
0.999506705183456,1.01189305851064
0.999506705193424,1.01189305929362
0.999506705203391,1.01189306007447
0.999506705213359,1.01189306085745
0.999506705223327,1.0118930616383
0.999506705233295,1.01189306242128
0.999506705243263,1.01189306320213
0.999506705253231,1.01189306398511
0.999506705263199,1.01189306476596
0.999506705273167,1.01189306554681
0.999506705283134,1.01189306632979
0.999506705293102,1.01189306711064
0.999506705298086,1.01189306789149
0.999506705308054,1.01189306867234
0.999506705318022,1.01189306945319
0.99950670532799,1.01189307023404
0.999506705337958,1.01189307101489
0.999506705347926,1.01189307179574
0.99950670535291,1.0118930725766
0.999506705362877,1.01189307335745
0.999506705372845,1.0118930741383
0.999506705382813,1.01189307491915
0.999506705392781,1.0118930757
0.999506705397765,1.01189307647872
0.999506705407733,1.01189307725957
0.999506705417701,1.01189307804043
0.999506705422685,1.01189307881915
0.999506705432653,1.0118930796
0.99950670544262,1.01189308037872
0.999506705447604,1.01189308115957
0.999506705457572,1.0118930819383
0.99950670546754,1.01189308271915
0.999506705472524,1.01189308349787
0.999506705482492,1.0118930842766
0.99950670549246,1.01189308505745
0.999506705497444,1.01189308583617
0.999506705507411,1.01189308661489
0.999506705512396,1.01189308739362
0.999506705522363,1.01189308817234
0.999506705527347,1.01189308895319
0.999506705537315,1.01189308973191
0.999506705542299,1.01189309051064
0.999506705552267,1.01189309128936
0.999506705557251,1.01189309206809
0.999506705567219,1.01189309284681
0.999506705572203,1.0118930936234
0.999506705582171,1.01189309440213
0.999506705587154,1.01189309518085
0.999506705597122,1.01189309595957
0.999506705602106,1.0118930967383
0.999506705612074,1.01189309751489
0.999506705617058,1.01189309829362
0.999506705622042,1.01189309907234
0.99950670563201,1.01189309984894
0.999506705636994,1.01189310062766
0.999506705646962,1.01189310140638
0.999506705651946,1.01189310218298
0.99950670565693,1.0118931029617
0.999506705666897,1.0118931037383
0.999506705671881,1.01189310451489
0.999506705676865,1.01189310529362
0.999506705686833,1.01189310607021
0.999506705691817,1.01189310684894
0.999506705696801,1.01189310762553
0.999506705701785,1.01189310840213
0.999506705711753,1.01189310917872
0.999506705716737,1.01189310995745
0.999506705721721,1.01189311073404
0.999506705726705,1.01189311151064
0.999506705736673,1.01189311228723
0.999506705741657,1.01189311306383
0.99950670574664,1.01189311384043
0.999506705751624,1.01189311461702
0.999506705761592,1.01189311539362
0.999506705766576,1.01189311617021
0.99950670577156,1.01189311694681
0.999506705776544,1.0118931177234
0.999506705781528,1.0118931185
0.999506705786512,1.0118931192766
0.99950670579648,1.01189312005319
0.999506705801464,1.01189312082979
0.999506705806448,1.01189312160426
0.999506705811432,1.01189312238085
0.999506705816416,1.01189312315745
0.9995067058214,1.01189312393404
0.999506705826383,1.01189312470851
0.999506705831367,1.01189312548511
0.999506705836351,1.0118931262617
0.999506705841335,1.01189312703617
0.999506705851303,1.01189312781277
0.999506705856287,1.01189312858723
0.999506705861271,1.01189312936383
0.999506705866255,1.0118931301383
0.999506705871239,1.01189313091489
0.999506705876223,1.01189313168936
0.999506705881207,1.01189313246596
0.999506705886191,1.01189313324043
0.999506705891175,1.01189313401702
0.999506705896159,1.01189313479149
0.999506705901142,1.01189313556596
0.999506705906126,1.01189313634255
0.99950670591111,1.01189313711702
0.999506705916094,1.01189313789149
0.999506705921078,1.01189313866809
0.999506705926062,1.01189313944255
0.999506705931046,1.01189314021702
0.99950670593603,1.01189314099149
0.99950670593603,1.01189314176596
0.999506705941014,1.01189314254043
0.999506705945998,1.01189314331702
0.999506705950982,1.01189314409149
0.999506705955966,1.01189314486596
0.99950670596095,1.01189314564043
0.999506705965934,1.01189314641489
0.999506705970918,1.01189314718936
0.999506705975901,1.01189314796383
0.999506705980885,1.0118931487383
0.999506705980885,1.01189314951277
0.999506705985869,1.01189315028723
0.999506705990853,1.0118931510617
0.999506705995837,1.01189315183617
0.999506706000821,1.01189315260851
0.999506706005805,1.01189315338298
0.999506706010789,1.01189315415745
0.999506706010789,1.01189315493192
0.999506706015773,1.01189315570638
0.999506706020757,1.01189315647872
0.999506706025741,1.01189315725319
0.999506706030725,1.01189315802766
0.999506706030725,1.01189315880213
0.999506706035709,1.01189315957447
0.999506706040693,1.01189316034894
0.999506706045677,1.0118931611234
0.99950670605066,1.01189316189574
0.99950670605066,1.01189316267021
0.999506706055644,1.01189316344468
0.999506706060628,1.01189316421702
0.999506706065612,1.01189316499149
0.999506706065612,1.01189316576383
0.999506706070596,1.0118931665383
0.99950670607558,1.01189316731064
0.999506706080564,1.01189316808511
0.999506706080564,1.01189316885745
0.999506706085548,1.01189316963191
0.999506706090532,1.01189317040426
0.999506706095516,1.01189317117872
0.999506706095516,1.01189317195106
0.9995067061005,1.0118931727234
0.999506706105484,1.01189317349787
0.999506706105484,1.01189317427021
0.999506706110468,1.01189317504468
0.999506706115452,1.01189317581702
0.999506706115452,1.01189317658936
0.999506706120436,1.01189317736383
0.99950670612542,1.01189317813617
0.99950670612542,1.01189317890851
0.999506706130403,1.01189317968085
0.999506706135387,1.01189318045532
0.999506706135387,1.01189318122766
0.999506706140371,1.011893182
0.999506706145355,1.01189318277234
0.999506706145355,1.01189318354468
0.999506706150339,1.01189318431915
0.999506706155323,1.01189318509149
0.999506706155323,1.01189318586383
0.999506706160307,1.01189318663617
0.999506706160307,1.01189318740851
0.999506706165291,1.01189318818085
0.999506706170275,1.01189318895319
0.999506706170275,1.01189318972553
0.999506706175259,1.01189319049787
0.999506706175259,1.01189319127021
0.999506706180243,1.01189319204255
0.999506706185227,1.01189319281489
0.999506706185227,1.01189319358723
0.999506706190211,1.01189319435957
0.999506706190211,1.01189319513191
0.999506706195195,1.01189319590426
0.999506706200179,1.0118931966766
0.999506706200179,1.01189319744894
0.999506706205163,1.01189319822128
0.999506706205163,1.01189319899362
0.999506706210146,1.01189319976596
0.999506706210146,1.0118932005383
0.99950670621513,1.01189320131064
0.99950670621513,1.01189320208085
0.999506706220114,1.01189320285319
0.999506706225098,1.01189320362553
0.999506706225098,1.01189320439787
0.999506706230082,1.01189320517021
0.999506706230082,1.01189320594043
0.999506706235066,1.01189320671277
0.999506706235066,1.01189320748511
0.99950670624005,1.01189320825745
0.99950670624005,1.01189320902766
0.999506706245034,1.0118932098
0.999506706245034,1.01189321057234
0.999506706250018,1.01189321134255
0.999506706250018,1.01189321211489
0.999506706255002,1.01189321288723
0.999506706255002,1.01189321365745
0.999506706259986,1.01189321442979
0.999506706259986,1.01189321520213
0.99950670626497,1.01189321597234
0.99950670626497,1.01189321674468
0.999506706269954,1.01189321751702
0.999506706269954,1.01189321828723
0.999506706274938,1.01189321905957
0.999506706274938,1.01189321982979
0.999506706279922,1.01189322060213
0.999506706279922,1.01189322137234
0.999506706284905,1.01189322214468
0.999506706284905,1.01189322291702
0.999506706284905,1.01189322368723
0.999506706289889,1.01189322445957
0.999506706289889,1.01189322522979
0.999506706294873,1.011893226
0.999506706294873,1.01189322677234
0.999506706299857,1.01189322754255
0.999506706299857,1.01189322831489
0.999506706304841,1.01189322908511
0.999506706304841,1.01189322985745
0.999506706304841,1.01189323062766
0.999506706309825,1.0118932314
0.999506706309825,1.01189323217021
0.999506706314809,1.01189323294043
0.999506706314809,1.01189323371277
0.999506706319793,1.01189323448298
0.999506706319793,1.01189323525319
0.999506706319793,1.01189323602553
0.999506706324777,1.01189323679574
0.999506706324777,1.01189323756596
0.999506706329761,1.0118932383383
0.999506706329761,1.01189323910851
0.999506706329761,1.01189323987872
0.999506706334745,1.01189324065106
0.999506706334745,1.01189324142128
0.999506706339729,1.01189324219149
0.999506706339729,1.01189324296383
0.999506706339729,1.01189324373404
0.999506706344713,1.01189324450426
0.999506706344713,1.01189324527447
0.999506706349697,1.01189324604468
0.999506706349697,1.01189324681702
0.999506706349697,1.01189324758723
0.999506706354681,1.01189324835745
0.999506706354681,1.01189324912766
0.999506706359664,1.01189324989787
0.999506706359664,1.01189325067021
0.999506706359664,1.01189325144043
0.999506706364648,1.01189325221064
0.999506706364648,1.01189325298085
0.999506706364648,1.01189325375106
0.999506706369632,1.01189325452128
0.999506706369632,1.01189325529149
0.999506706369632,1.01189325606383
0.999506706374616,1.01189325683404
0.999506706374616,1.01189325760426
0.9995067063796,1.01189325837447
0.9995067063796,1.01189325914468
0.9995067063796,1.01189325991489
0.999506706384584,1.01189326068511
0.999506706384584,1.01189326145532
0.999506706384584,1.01189326222553
0.999506706389568,1.01189326299574
0.999506706389568,1.01189326376596
0.999506706389568,1.01189326453617
0.999506706394552,1.01189326530638
0.999506706394552,1.0118932660766
0.999506706394552,1.01189326684681
0.999506706399536,1.01189326761702
0.999506706399536,1.01189326838723
0.999506706399536,1.01189326915745
0.99950670640452,1.01189326992766
0.99950670640452,1.01189327069787
0.99950670640452,1.01189327146809
0.999506706409504,1.0118932722383
0.999506706409504,1.01189327300851
0.999506706409504,1.01189327377872
0.999506706414488,1.01189327454894
0.999506706414488,1.01189327531915
0.999506706414488,1.01189327608936
0.999506706414488,1.01189327685957
0.999506706419472,1.01189327762766
0.999506706419472,1.01189327839787
0.999506706419472,1.01189327916809
0.999506706424456,1.0118932799383
0.999506706424456,1.01189328070851
0.999506706424456,1.01189328147872
0.99950670642944,1.01189328224894
0.99950670642944,1.01189328301702
0.99950670642944,1.01189328378723
0.999506706434424,1.01189328455745
0.999506706434424,1.01189328532766
0.999506706434424,1.01189328609787
0.999506706434424,1.01189328686808
0.999506706439407,1.01189328763617
0.999506706439407,1.01189328840638
0.999506706439407,1.0118932891766
0.999506706444391,1.01189328994681
0.999506706444391,1.01189329071702
0.999506706444391,1.01189329148511
0.999506706444391,1.01189329225532
0.999506706449375,1.01189329302553
0.999506706449375,1.01189329379574
0.999506706449375,1.01189329456383
0.999506706454359,1.01189329533404
0.999506706454359,1.01189329610426
0.999506706454359,1.01189329687234
0.999506706454359,1.01189329764255
0.999506706459343,1.01189329841277
0.999506706459343,1.01189329918298
0.999506706459343,1.01189329995106
0.999506706459343,1.01189330072128
0.999506706464327,1.01189330149149
0.999506706464327,1.01189330225957
0.999506706464327,1.01189330302979
0.999506706464327,1.0118933038
0.999506706469311,1.01189330456809
0.999506706469311,1.0118933053383
0.999506706469311,1.01189330610851
0.999506706474295,1.0118933068766
0.999506706474295,1.01189330764681
0.999506706474295,1.01189330841702
0.999506706474295,1.01189330918511
0.999506706479279,1.01189330995532
0.999506706479279,1.0118933107234
0.999506706479279,1.01189331149362
0.999506706479279,1.01189331226383
0.999506706484263,1.01189331303191
0.999506706484263,1.01189331380213
0.999506706484263,1.01189331457021
0.999506706484263,1.01189331534043
0.999506706489247,1.01189331610851
0.999506706489247,1.01189331687872
0.999506706489247,1.01189331764894
0.999506706489247,1.01189331841702
0.999506706494231,1.01189331918723
0.999506706494231,1.01189331995532
0.999506706494231,1.01189332072553
0.999506706494231,1.01189332149362
0.999506706494231,1.01189332226383
0.999506706499215,1.01189332303191
0.999506706499215,1.01189332380213
0.999506706499215,1.01189332457021
0.999506706499215,1.01189332534043
0.999506706504199,1.01189332610851
0.999506706504199,1.01189332687872
0.999506706504199,1.01189332764681
0.999506706504199,1.01189332841702
0.999506706509183,1.01189332918511
0.999506706509183,1.01189332995532
0.999506706509183,1.0118933307234
0.999506706509183,1.01189333149362
0.999506706509183,1.0118933322617
0.999506706514167,1.01189333303191
0.999506706514167,1.0118933338
0.999506706514167,1.01189333456809
0.999506706514167,1.0118933353383
0.99950670651915,1.01189333610638
0.99950670651915,1.0118933368766
0.99950670651915,1.01189333764468
0.99950670651915,1.01189333841489
0.99950670651915,1.01189333918298
0.999506706524134,1.01189333995106
0.999506706524134,1.01189334072128
0.999506706524134,1.01189334148936
0.999506706524134,1.01189334225957
0.999506706529118,1.01189334302766
0.999506706529118,1.01189334379574
0.999506706529118,1.01189334456596
0.999506706529118,1.01189334533404
0.999506706529118,1.01189334610213
0.999506706534102,1.01189334687234
0.999506706534102,1.01189334764043
0.999506706534102,1.01189334840851
0.999506706534102,1.01189334917872
0.999506706534102,1.01189334994681
0.999506706539086,1.01189335071489
0.999506706539086,1.01189335148511
0.999506706539086,1.01189335225319
0.999506706539086,1.01189335302128
0.99950670654407,1.01189335379149
0.99950670654407,1.01189335455957
0.99950670654407,1.01189335532766
0.99950670654407,1.01189335609787
0.99950670654407,1.01189335686596
0.999506706549054,1.01189335763404
0.999506706549054,1.01189335840213
0.999506706549054,1.01189335917234
0.999506706549054,1.01189335994043
0.999506706549054,1.01189336070851
0.999506706554038,1.01189336147872
0.999506706554038,1.01189336224681
0.999506706554038,1.01189336301489
0.999506706554038,1.01189336378298
0.999506706554038,1.01189336455319
0.999506706559022,1.01189336532128
0.999506706559022,1.01189336608936
0.999506706559022,1.01189336685745
0.999506706559022,1.01189336762553
0.999506706559022,1.01189336839574
0.999506706564006,1.01189336916383
0.999506706564006,1.01189336993191
0.999506706564006,1.0118933707
0.999506706564006,1.01189337146809
0.999506706564006,1.0118933722383
0.999506706564006,1.01189337300638
0.99950670656899,1.01189337377447
0.99950670656899,1.01189337454255
0.99950670656899,1.01189337531064
0.99950670656899,1.01189337608085
0.99950670656899,1.01189337684894
0.999506706573974,1.01189337761702
0.999506706573974,1.01189337838511
0.999506706573974,1.01189337915319
0.999506706573974,1.01189337992128
0.999506706573974,1.01189338069149
0.999506706578958,1.01189338145957
0.999506706578958,1.01189338222766
0.999506706578958,1.01189338299574
0.999506706578958,1.01189338376383
0.999506706578958,1.01189338453191
0.999506706578958,1.0118933853
0.999506706583942,1.01189338607021
0.999506706583942,1.0118933868383
0.999506706583942,1.01189338760638
0.999506706583942,1.01189338837447
0.999506706583942,1.01189338914255
0.999506706588926,1.01189338991064
0.999506706588926,1.01189339067872
0.999506706588926,1.01189339144681
0.999506706588926,1.01189339221489
0.999506706588926,1.01189339298298
0.999506706588926,1.01189339375106
0.999506706593909,1.01189339452128
0.999506706593909,1.01189339528936
0.999506706593909,1.01189339605745
0.999506706593909,1.01189339682553
0.999506706593909,1.01189339759362
0.999506706593909,1.0118933983617
0.999506706598893,1.01189339912979
0.999506706598893,1.01189339989787
0.999506706598893,1.01189340066596
0.999506706598893,1.01189340143404
0.999506706598893,1.01189340220213
0.999506706603877,1.01189340297021
0.999506706603877,1.0118934037383
0.999506706603877,1.01189340450638
0.999506706603877,1.01189340527447
0.999506706603877,1.01189340604255
0.999506706603877,1.01189340681064
0.999506706608861,1.01189340757872
0.999506706608861,1.01189340834681
0.999506706608861,1.01189340911489
0.999506706608861,1.01189340988298
0.999506706608861,1.01189341065106
0.999506706608861,1.01189341141915
0.999506706613845,1.01189341218723
0.999506706613845,1.01189341295532
0.999506706613845,1.0118934137234
0.999506706613845,1.01189341449149
0.999506706613845,1.01189341525957
0.999506706613845,1.01189341602766
0.999506706618829,1.01189341679574
0.999506706618829,1.01189341756383
0.999506706618829,1.01189341833191
0.999506706618829,1.0118934191
0.999506706618829,1.01189341986809
0.999506706618829,1.01189342063617
0.999506706623813,1.01189342140426
0.999506706623813,1.01189342217021
0.999506706623813,1.0118934229383
0.999506706623813,1.01189342370638
0.999506706623813,1.01189342447447
0.999506706623813,1.01189342524255
0.999506706628797,1.01189342601064
0.999506706628797,1.01189342677872
0.999506706628797,1.01189342754681
0.999506706628797,1.01189342831489
0.999506706628797,1.01189342908298
0.999506706628797,1.01189342985106
0.999506706628797,1.01189343061702
0.999506706633781,1.01189343138511
0.999506706633781,1.01189343215319
0.999506706633781,1.01189343292128
0.999506706633781,1.01189343368936
0.999506706633781,1.01189343445745
0.999506706633781,1.01189343522553
0.999506706638765,1.01189343599362
0.999506706638765,1.01189343675957
0.999506706638765,1.01189343752766
0.999506706638765,1.01189343829574
0.999506706638765,1.01189343906383
0.999506706638765,1.01189343983192
0.999506706643749,1.0118934406
0.999506706643749,1.01189344136596
0.999506706643749,1.01189344213404
0.999506706643749,1.01189344290213
0.999506706643749,1.01189344367021
0.999506706643749,1.0118934444383
0.999506706643749,1.01189344520638
0.999506706648733,1.01189344597234
0.999506706648733,1.01189344674043
0.999506706648733,1.01189344750851
0.999506706648733,1.0118934482766
0.999506706648733,1.01189344904468
0.999506706648733,1.01189344981064
0.999506706653717,1.01189345057872
0.999506706653717,1.01189345134681
0.999506706653717,1.01189345211489
0.999506706653717,1.01189345288298
0.999506706653717,1.01189345364894
0.999506706653717,1.01189345441702
0.999506706653717,1.01189345518511
0.999506706658701,1.01189345595319
0.999506706658701,1.01189345671915
0.999506706658701,1.01189345748723
0.999506706658701,1.01189345825532
0.999506706658701,1.0118934590234
0.999506706658701,1.01189345978936
0.999506706663685,1.01189346055745
0.999506706663685,1.01189346132553
0.999506706663685,1.01189346209362
0.999506706663685,1.01189346285957
0.999506706663685,1.01189346362766
0.999506706663685,1.01189346439574
0.999506706663685,1.01189346516383
0.999506706668668,1.01189346592979
0.999506706668668,1.01189346669787
0.999506706668668,1.01189346746596
0.999506706668668,1.01189346823191
0.999506706668668,1.011893469
0.999506706668668,1.01189346976809
0.999506706668668,1.01189347053617
0.999506706673652,1.01189347130213
0.999506706673652,1.01189347207021
0.999506706673652,1.0118934728383
0.999506706673652,1.01189347360426
0.999506706673652,1.01189347437234
0.999506706673652,1.01189347514043
0.999506706678636,1.01189347590638
0.999506706678636,1.01189347667447
0.999506706678636,1.01189347744255
0.999506706678636,1.01189347820851
0.999506706678636,1.0118934789766
0.999506706678636,1.01189347974468
0.999506706678636,1.01189348051064
0.99950670668362,1.01189348127872
0.99950670668362,1.01189348204681
0.99950670668362,1.01189348281277
0.99950670668362,1.01189348358085
0.99950670668362,1.01189348434894
0.99950670668362,1.01189348511489
0.99950670668362,1.01189348588298
0.999506706688604,1.01189348664894
0.999506706688604,1.01189348741702
0.999506706688604,1.01189348818511
0.999506706688604,1.01189348895106
0.999506706688604,1.01189348971915
0.999506706688604,1.01189349048723
0.999506706688604,1.01189349125319
0.999506706693588,1.01189349202128
0.999506706693588,1.01189349278723
0.999506706693588,1.01189349355532
0.999506706693588,1.0118934943234
0.999506706693588,1.01189349508936
0.999506706693588,1.01189349585745
0.999506706693588,1.0118934966234
0.999506706698572,1.01189349739149
0.999506706698572,1.01189349815745
0.999506706698572,1.01189349892553
0.999506706698572,1.01189349969362
0.999506706698572,1.01189350045957
0.999506706698572,1.01189350122766
0.999506706698572,1.01189350199362
0.999506706703556,1.0118935027617
0.999506706703556,1.01189350352766
0.999506706703556,1.01189350429574
0.999506706703556,1.01189350506383
0.999506706703556,1.01189350582979
0.999506706703556,1.01189350659787
0.999506706703556,1.01189350736383
0.99950670670854,1.01189350813191
0.99950670670854,1.01189350889787
0.99950670670854,1.01189350966596
0.99950670670854,1.01189351043191
0.99950670670854,1.0118935112
0.99950670670854,1.01189351196596
0.99950670670854,1.01189351273404
0.99950670670854,1.0118935135
0.999506706713524,1.01189351426809
0.999506706713524,1.01189351503404
0.999506706713524,1.01189351580213
0.999506706713524,1.01189351656809
0.999506706713524,1.01189351733617
0.999506706713524,1.01189351810213
0.999506706713524,1.01189351887021
0.999506706718508,1.01189351963617
0.999506706718508,1.01189352040426
0.999506706718508,1.01189352117021
0.999506706718508,1.0118935219383
0.999506706718508,1.01189352270426
0.999506706718508,1.01189352347234
0.999506706718508,1.0118935242383
0.999506706723492,1.01189352500638
0.999506706723492,1.01189352577234
0.999506706723492,1.01189352654043
0.999506706723492,1.01189352730638
0.999506706723492,1.01189352807234
0.999506706723492,1.01189352884043
0.999506706723492,1.01189352960638
0.999506706728476,1.01189353037447
0.999506706728476,1.01189353114043
0.999506706728476,1.01189353190851
0.999506706728476,1.01189353267447
0.999506706728476,1.01189353344043
0.999506706728476,1.01189353420851
0.999506706728476,1.01189353497447
0.999506706728476,1.01189353574255
0.99950670673346,1.01189353650851
0.99950670673346,1.0118935372766
0.99950670673346,1.01189353804255
0.99950670673346,1.01189353880851
0.99950670673346,1.0118935395766
0.99950670673346,1.01189354034255
0.99950670673346,1.01189354111064
0.999506706738444,1.0118935418766
0.999506706738444,1.01189354264255
0.999506706738444,1.01189354341064
0.999506706738444,1.0118935441766
0.999506706738444,1.01189354494468
0.999506706738444,1.01189354571064
0.999506706738444,1.0118935464766
0.999506706743427,1.01189354724468
0.999506706743427,1.01189354801064
0.999506706743427,1.0118935487766
0.999506706743427,1.01189354954468
0.999506706743427,1.01189355031064
0.999506706743427,1.0118935510766
0.999506706743427,1.01189355184468
0.999506706743427,1.01189355261064
0.999506706748411,1.0118935533766
0.999506706748411,1.01189355414468
0.999506706748411,1.01189355491064
0.999506706748411,1.01189355567872
0.999506706748411,1.01189355644468
0.999506706748411,1.01189355721064
0.999506706748411,1.0118935579766
0.999506706753395,1.01189355874468
0.999506706753395,1.01189355951064
0.999506706753395,1.0118935602766
0.999506706753395,1.01189356104468
0.999506706753395,1.01189356181064
0.999506706753395,1.0118935625766
0.999506706753395,1.01189356334468
0.999506706753395,1.01189356411064
0.999506706758379,1.0118935648766
0.999506706758379,1.01189356564468
0.999506706758379,1.01189356641064
0.999506706758379,1.0118935671766
0.999506706758379,1.01189356794255
0.999506706758379,1.01189356871064
0.999506706758379,1.0118935694766
0.999506706763363,1.01189357024255
0.999506706763363,1.01189357101064
0.999506706763363,1.0118935717766
0.999506706763363,1.01189357254255
0.999506706763363,1.01189357330851
0.999506706763363,1.0118935740766
0.999506706763363,1.01189357484255
0.999506706763363,1.01189357560851
0.999506706768347,1.01189357637447
0.999506706768347,1.01189357714255
0.999506706768347,1.01189357790851
0.999506706768347,1.01189357867447
0.999506706768347,1.01189357944043
0.999506706768347,1.01189358020851
0.999506706768347,1.01189358097447
0.999506706768347,1.01189358174043
0.999506706773331,1.01189358250638
0.999506706773331,1.01189358327447
0.999506706773331,1.01189358404043
0.999506706773331,1.01189358480638
0.999506706773331,1.01189358557234
0.999506706773331,1.0118935863383
0.999506706773331,1.01189358710638
0.999506706778315,1.01189358787234
0.999506706778315,1.0118935886383
0.999506706778315,1.01189358940426
0.999506706778315,1.01189359017021
0.999506706778315,1.0118935909383
0.999506706778315,1.01189359170426
0.999506706778315,1.01189359247021
0.999506706778315,1.01189359323617
0.999506706783299,1.01189359400213
0.999506706783299,1.01189359477021
0.999506706783299,1.01189359553617
0.999506706783299,1.01189359630213
0.999506706783299,1.01189359706809
0.999506706783299,1.01189359783404
0.999506706783299,1.0118935986
0.999506706783299,1.01189359936809
0.999506706788283,1.01189360013404
0.999506706788283,1.0118936009
0.999506706788283,1.01189360166596
0.999506706788283,1.01189360243191
0.999506706788283,1.01189360319787
0.999506706788283,1.01189360396383
0.999506706788283,1.01189360473191
0.999506706793267,1.01189360549787
0.999506706793267,1.01189360626383
0.999506706793267,1.01189360702979
0.999506706793267,1.01189360779574
0.999506706793267,1.0118936085617
0.999506706793267,1.01189360932766
0.999506706793267,1.01189361009362
0.999506706793267,1.0118936108617
0.999506706798251,1.01189361162766
0.999506706798251,1.01189361239362
0.999506706798251,1.01189361315957
0.999506706798251,1.01189361392553
0.999506706798251,1.01189361469149
0.999506706798251,1.01189361545745
0.999506706798251,1.0118936162234
0.999506706798251,1.01189361698936
0.999506706803235,1.01189361775532
0.999506706803235,1.0118936185234
0.999506706803235,1.01189361928936
0.999506706803235,1.01189362005532
0.999506706803235,1.01189362082128
0.999506706803235,1.01189362158723
0.999506706803235,1.01189362235319
0.999506706808219,1.01189362311915
0.999506706808219,1.01189362388511
0.999506706808219,1.01189362465106
0.999506706808219,1.01189362541702
0.999506706808219,1.01189362618298
0.999506706808219,1.01189362694894
0.999506706808219,1.01189362771489
0.999506706808219,1.01189362848085
0.999506706813203,1.01189362924681
0.999506706813203,1.01189363001277
0.999506706813203,1.01189363077872
0.999506706813203,1.01189363154468
0.999506706813203,1.01189363231277
0.999506706813203,1.01189363307872
0.999506706813203,1.01189363384468
0.999506706813203,1.01189363461064
0.999506706818187,1.0118936353766
0.999506706818187,1.01189363614255
0.999506706818187,1.01189363690851
0.999506706818187,1.01189363767447
0.999506706818187,1.01189363844043
0.999506706818187,1.01189363920638
0.999506706818187,1.01189363997234
0.999506706818187,1.0118936407383
0.999506706823171,1.01189364150426
0.999506706823171,1.01189364227021
0.999506706823171,1.01189364303617
0.999506706823171,1.01189364380213
0.999506706823171,1.01189364456809
0.999506706823171,1.01189364533404
0.999506706823171,1.0118936461
0.999506706823171,1.01189364686383
0.999506706828154,1.01189364762979
0.999506706828154,1.01189364839574
0.999506706828154,1.0118936491617
0.999506706828154,1.01189364992766
0.999506706828154,1.01189365069362
0.999506706828154,1.01189365145957
0.999506706828154,1.01189365222553
0.999506706833138,1.01189365299149
0.999506706833138,1.01189365375745
0.999506706833138,1.0118936545234
0.999506706833138,1.01189365528936
0.999506706833138,1.01189365605532
0.999506706833138,1.01189365682128
0.999506706833138,1.01189365758723
0.999506706833138,1.01189365835319
0.999506706838122,1.01189365911915
0.999506706838122,1.01189365988511
0.999506706838122,1.01189366064894
0.999506706838122,1.01189366141489
0.999506706838122,1.01189366218085
0.999506706838122,1.01189366294681
0.999506706838122,1.01189366371277
0.999506706838122,1.01189366447872
0.999506706843106,1.01189366524468
0.999506706843106,1.01189366601064
0.999506706843106,1.0118936667766
0.999506706843106,1.01189366754255
0.999506706843106,1.01189366830638
0.999506706843106,1.01189366907234
0.999506706843106,1.0118936698383
0.999506706843106,1.01189367060426
0.99950670684809,1.01189367137021
0.99950670684809,1.01189367213617
0.99950670684809,1.01189367290213
0.99950670684809,1.01189367366809
0.99950670684809,1.01189367443191
0.99950670684809,1.01189367519787
0.99950670684809,1.01189367596383
0.99950670684809,1.01189367672979
0.999506706853074,1.01189367749574
0.999506706853074,1.0118936782617
0.999506706853074,1.01189367902766
0.999506706853074,1.01189367979149
0.999506706853074,1.01189368055745
0.999506706853074,1.0118936813234
0.999506706853074,1.01189368208936
0.999506706853074,1.01189368285532
0.999506706858058,1.01189368362128
0.999506706858058,1.01189368438511
0.999506706858058,1.01189368515106
0.999506706858058,1.01189368591702
0.999506706858058,1.01189368668298
0.999506706858058,1.01189368744894
0.999506706858058,1.01189368821489
0.999506706858058,1.01189368897872
0.999506706863042,1.01189368974468
0.999506706863042,1.01189369051064
0.999506706863042,1.0118936912766
0.999506706863042,1.01189369204255
0.999506706863042,1.01189369280638
0.999506706863042,1.01189369357234
0.999506706863042,1.0118936943383
0.999506706868026,1.01189369510426
0.999506706868026,1.01189369586809
0.999506706868026,1.01189369663404
0.999506706868026,1.0118936974
0.999506706868026,1.01189369816596
0.999506706868026,1.01189369893191
0.999506706868026,1.01189369969574
0.999506706868026,1.0118937004617
0.99950670687301,1.01189370122766
0.99950670687301,1.01189370199362
0.99950670687301,1.01189370275745
0.99950670687301,1.0118937035234
0.99950670687301,1.01189370428936
0.99950670687301,1.01189370505532
0.99950670687301,1.01189370581915
0.99950670687301,1.01189370658511
0.999506706877994,1.01189370735106
0.999506706877994,1.01189370811702
0.999506706877994,1.01189370888085
0.999506706877994,1.01189370964681
0.999506706877994,1.01189371041277
0.999506706877994,1.0118937111766
0.999506706877994,1.01189371194255
0.999506706877994,1.01189371270851
0.999506706882978,1.01189371347447
0.999506706882978,1.0118937142383
0.999506706882978,1.01189371500426
0.999506706882978,1.01189371577021
0.999506706882978,1.01189371653404
0.999506706882978,1.0118937173
0.999506706882978,1.01189371806596
0.999506706882978,1.01189371883191
0.999506706887962,1.01189371959574
0.999506706887962,1.0118937203617
0.999506706887962,1.01189372112766
0.999506706887962,1.01189372189149
0.999506706887962,1.01189372265745
0.999506706887962,1.0118937234234
0.999506706887962,1.01189372418723
0.999506706887962,1.01189372495319
0.999506706892946,1.01189372571915
0.999506706892946,1.01189372648298
0.999506706892946,1.01189372724894
0.999506706892946,1.01189372801489
0.999506706892946,1.01189372877872
0.999506706892946,1.01189372954468
0.999506706892946,1.01189373031064
0.999506706892946,1.01189373107447
0.99950670689793,1.01189373184043
0.99950670689793,1.01189373260426
0.99950670689793,1.01189373337021
0.99950670689793,1.01189373413617
0.99950670689793,1.0118937349
0.99950670689793,1.01189373566596
0.99950670689793,1.01189373643191
0.99950670689793,1.01189373719574
0.999506706902914,1.0118937379617
0.999506706902914,1.01189373872553
0.999506706902914,1.01189373949149
0.999506706902914,1.01189374025745
0.999506706902914,1.01189374102128
0.999506706902914,1.01189374178723
0.999506706902914,1.01189374255319
0.999506706902914,1.01189374331702
0.999506706907897,1.01189374408298
0.999506706907897,1.01189374484681
0.999506706907897,1.01189374561277
0.999506706907897,1.0118937463766
0.999506706907897,1.01189374714255
0.999506706907897,1.01189374790851
0.999506706907897,1.01189374867234
0.999506706912881,1.0118937494383
0.999506706912881,1.01189375020213
0.999506706912881,1.01189375096809
0.999506706912881,1.01189375173191
0.999506706912881,1.01189375249787
0.999506706912881,1.01189375326383
0.999506706912881,1.01189375402766
0.999506706912881,1.01189375479362
0.999506706917865,1.01189375555745
0.999506706917865,1.0118937563234
0.999506706917865,1.01189375708723
0.999506706917865,1.01189375785319
0.999506706917865,1.01189375861702
0.999506706917865,1.01189375938298
0.999506706917865,1.01189376014681
0.999506706917865,1.01189376091277
0.999506706922849,1.01189376167872
0.999506706922849,1.01189376244255
0.999506706922849,1.01189376320851
0.999506706922849,1.01189376397234
0.999506706922849,1.0118937647383
0.999506706922849,1.01189376550213
0.999506706922849,1.01189376626809
0.999506706922849,1.01189376703191
0.999506706927833,1.01189376779787
0.999506706927833,1.0118937685617
0.999506706927833,1.01189376932766
0.999506706927833,1.01189377009149
0.999506706927833,1.01189377085745
0.999506706927833,1.01189377162128
0.999506706927833,1.01189377238723
0.999506706927833,1.01189377315106
0.999506706932817,1.01189377391702
0.999506706932817,1.01189377468085
0.999506706932817,1.01189377544468
0.999506706932817,1.01189377621064
0.999506706932817,1.01189377697447
0.999506706932817,1.01189377774043
0.999506706932817,1.01189377850426
0.999506706932817,1.01189377927021
0.999506706937801,1.01189378003404
0.999506706937801,1.0118937808
0.999506706937801,1.01189378156383
0.999506706937801,1.01189378232979
0.999506706937801,1.01189378309362
0.999506706937801,1.01189378385745
0.999506706937801,1.0118937846234
0.999506706937801,1.01189378538723
0.999506706942785,1.01189378615319
0.999506706942785,1.01189378691702
0.999506706942785,1.01189378768298
0.999506706942785,1.01189378844681
0.999506706942785,1.01189378921064
0.999506706942785,1.0118937899766
0.999506706942785,1.01189379074043
0.999506706942785,1.01189379150638
0.999506706947769,1.01189379227021
0.999506706947769,1.01189379303617
0.999506706947769,1.0118937938
0.999506706947769,1.01189379456383
0.999506706947769,1.01189379532979
0.999506706947769,1.01189379609362
0.999506706947769,1.01189379685957
0.999506706947769,1.0118937976234
0.999506706952753,1.01189379838723
0.999506706952753,1.01189379915319
0.999506706952753,1.01189379991702
0.999506706952753,1.01189380068085
0.999506706952753,1.01189380144681
0.999506706952753,1.01189380221064
0.999506706952753,1.0118938029766
0.999506706957737,1.01189380374043
0.999506706957737,1.01189380450426
0.999506706957737,1.01189380527021
0.999506706957737,1.01189380603404
0.999506706957737,1.01189380679787
0.999506706957737,1.01189380756383
0.999506706957737,1.01189380832766
0.999506706957737,1.01189380909149
0.999506706962721,1.01189380985745
0.999506706962721,1.01189381062128
0.999506706962721,1.01189381138511
0.999506706962721,1.01189381215106
0.999506706962721,1.01189381291489
0.999506706962721,1.01189381367872
0.999506706962721,1.01189381444468
0.999506706962721,1.01189381520851
0.999506706967705,1.01189381597234
0.999506706967705,1.0118938167383
0.999506706967705,1.01189381750213
0.999506706967705,1.01189381826596
0.999506706967705,1.01189381902979
0.999506706967705,1.01189381979574
0.999506706967705,1.01189382055957
0.999506706967705,1.0118938213234
0.999506706972689,1.01189382208936
0.999506706972689,1.01189382285319
0.999506706972689,1.01189382361702
0.999506706972689,1.01189382438298
0.999506706972689,1.01189382514681
0.999506706972689,1.01189382591064
0.999506706972689,1.01189382667447
0.999506706972689,1.01189382744043
0.999506706977673,1.01189382820426
0.999506706977673,1.01189382896808
0.999506706977673,1.01189382973191
0.999506706977673,1.01189383049787
0.999506706977673,1.0118938312617
0.999506706977673,1.01189383202553
0.999506706977673,1.01189383278936
0.999506706977673,1.01189383355532
0.999506706982657,1.01189383431915
0.999506706982657,1.01189383508298
0.999506706982657,1.01189383584681
0.999506706982657,1.01189383661277
0.999506706982657,1.0118938373766
0.999506706982657,1.01189383814043
0.999506706982657,1.01189383890426
0.999506706982657,1.01189383967021
0.99950670698764,1.01189384043404
0.99950670698764,1.01189384119787
0.99950670698764,1.0118938419617
0.99950670698764,1.01189384272553
0.99950670698764,1.01189384349149
0.99950670698764,1.01189384425532
0.99950670698764,1.01189384501915
0.99950670698764,1.01189384578298
0.999506706992624,1.01189384654681
0.999506706992624,1.01189384731277
0.999506706992624,1.0118938480766
0.999506706992624,1.01189384884043
0.999506706992624,1.01189384960426
0.999506706992624,1.01189385036809
0.999506706992624,1.01189385113404
0.999506706992624,1.01189385189787
0.999506706997608,1.0118938526617
0.999506706997608,1.01189385342553
0.999506706997608,1.01189385418936
0.999506706997608,1.01189385495319
0.999506706997608,1.01189385571915
0.999506706997608,1.01189385648298
0.999506706997608,1.01189385724681
0.999506707002592,1.01189385801064
0.999506707002592,1.01189385877447
0.999506707002592,1.0118938595383
0.999506707002592,1.01189386030213
0.999506707002592,1.01189386106809
0.999506707002592,1.01189386183191
0.999506707002592,1.01189386259574
0.999506707002592,1.01189386335957
0.999506707007576,1.0118938641234
0.999506707007576,1.01189386488723
0.999506707007576,1.01189386565106
0.999506707007576,1.01189386641489
0.999506707007576,1.01189386718085
0.999506707007576,1.01189386794468
0.999506707007576,1.01189386870851
0.999506707007576,1.01189386947234
0.99950670701256,1.01189387023617
0.99950670701256,1.011893871
0.99950670701256,1.01189387176383
0.99950670701256,1.01189387252766
0.99950670701256,1.01189387329149
0.99950670701256,1.01189387405532
0.99950670701256,1.01189387482128
0.99950670701256,1.01189387558511
0.999506707017544,1.01189387634894
0.999506707017544,1.01189387711277
0.999506707017544,1.0118938778766
0.999506707017544,1.01189387864043
0.999506707017544,1.01189387940426
0.999506707017544,1.01189388016809
0.999506707017544,1.01189388093191
0.999506707017544,1.01189388169574
0.999506707022528,1.01189388245957
0.999506707022528,1.0118938832234
0.999506707022528,1.01189388398723
0.999506707022528,1.01189388475106
0.999506707022528,1.01189388551489
0.999506707022528,1.01189388627872
0.999506707022528,1.01189388704468
0.999506707022528,1.01189388780851
0.999506707027512,1.01189388857234
0.999506707027512,1.01189388933617
0.999506707027512,1.0118938901
0.999506707027512,1.01189389086383
0.999506707027512,1.01189389162766
0.999506707027512,1.01189389239149
0.999506707027512,1.01189389315532
0.999506707027512,1.01189389391915
0.999506707032496,1.01189389468298
0.999506707032496,1.01189389544681
0.999506707032496,1.01189389621064
0.999506707032496,1.01189389697447
0.999506707032496,1.0118938977383
0.999506707032496,1.01189389850213
0.999506707032496,1.01189389926596
0.999506707032496,1.01189390002979
0.99950670703748,1.01189390079362
0.99950670703748,1.01189390155745
0.99950670703748,1.01189390232128
0.99950670703748,1.01189390308511
0.99950670703748,1.01189390384894
0.99950670703748,1.01189390461277
0.99950670703748,1.0118939053766
0.999506707042464,1.01189390614043
0.999506707042464,1.01189390690213
0.999506707042464,1.01189390766596
0.999506707042464,1.01189390842979
0.999506707042464,1.01189390919362
0.999506707042464,1.01189390995745
0.999506707042464,1.01189391072128
0.999506707042464,1.01189391148511
0.999506707047448,1.01189391224894
0.999506707047448,1.01189391301277
0.999506707047448,1.0118939137766
0.999506707047448,1.01189391454043
0.999506707047448,1.01189391530426
0.999506707047448,1.01189391606809
0.999506707047448,1.01189391683191
0.999506707047448,1.01189391759574
0.999506707052431,1.01189391835957
0.999506707052431,1.01189391912128
0.999506707052431,1.01189391988511
0.999506707052431,1.01189392064894
0.999506707052431,1.01189392141277
0.999506707052431,1.0118939221766
0.999506707052431,1.01189392294043
0.999506707052431,1.01189392370426
0.999506707057416,1.01189392446809
0.999506707057416,1.01189392523191
0.999506707057416,1.01189392599574
0.999506707057416,1.01189392675745
0.999506707057416,1.01189392752128
0.999506707057416,1.01189392828511
0.999506707057416,1.01189392904894
0.999506707057416,1.01189392981277
0.9995067070624,1.0118939305766
0.9995067070624,1.01189393134043
0.9995067070624,1.01189393210213
0.9995067070624,1.01189393286596
0.9995067070624,1.01189393362979
0.9995067070624,1.01189393439362
0.9995067070624,1.01189393515745
0.9995067070624,1.01189393592128
0.999506707067383,1.01189393668511
0.999506707067383,1.01189393744681
0.999506707067383,1.01189393821064
0.999506707067383,1.01189393897447
0.999506707067383,1.0118939397383
0.999506707067383,1.01189394050213
0.999506707067383,1.01189394126596
0.999506707067383,1.01189394202766
0.999506707072367,1.01189394279149
0.999506707072367,1.01189394355532
0.999506707072367,1.01189394431915
0.999506707072367,1.01189394508298
0.999506707072367,1.01189394584468
0.999506707072367,1.01189394660851
0.999506707072367,1.01189394737234
0.999506707077351,1.01189394813617
0.999506707077351,1.0118939489
0.999506707077351,1.0118939496617
0.999506707077351,1.01189395042553
0.999506707077351,1.01189395118936
0.999506707077351,1.01189395195319
0.999506707077351,1.01189395271702
0.999506707077351,1.01189395347872
0.999506707082335,1.01189395424255
0.999506707082335,1.01189395500638
0.999506707082335,1.01189395577021
0.999506707082335,1.01189395653191
0.999506707082335,1.01189395729574
0.999506707082335,1.01189395805957
0.999506707082335,1.0118939588234
0.999506707082335,1.01189395958723
0.999506707087319,1.01189396034894
0.999506707087319,1.01189396111277
0.999506707087319,1.0118939618766
0.999506707087319,1.01189396264043
0.999506707087319,1.01189396340213
0.999506707087319,1.01189396416596
0.999506707087319,1.01189396492979
0.999506707087319,1.01189396569149
0.999506707092303,1.01189396645532
0.999506707092303,1.01189396721915
0.999506707092303,1.01189396798298
0.999506707092303,1.01189396874468
0.999506707092303,1.01189396950851
0.999506707092303,1.01189397027234
0.999506707092303,1.01189397103404
0.999506707092303,1.01189397179787
0.999506707097287,1.0118939725617
0.999506707097287,1.01189397332553
0.999506707097287,1.01189397408723
0.999506707097287,1.01189397485106
0.999506707097287,1.01189397561489
0.999506707097287,1.0118939763766
0.999506707097287,1.01189397714043
0.999506707097287,1.01189397790426
0.999506707102271,1.01189397866596
0.999506707102271,1.01189397942979
0.999506707102271,1.01189398019362
0.999506707102271,1.01189398095532
0.999506707102271,1.01189398171915
0.999506707102271,1.01189398248298
0.999506707102271,1.01189398324468
0.999506707102271,1.01189398400851
0.999506707107255,1.01189398477234
0.999506707107255,1.01189398553404
0.999506707107255,1.01189398629787
0.999506707107255,1.0118939870617
0.999506707107255,1.0118939878234
0.999506707107255,1.01189398858723
0.999506707107255,1.01189398935106
0.999506707112239,1.01189399011277
0.999506707112239,1.0118939908766
0.999506707112239,1.01189399164043
0.999506707112239,1.01189399240213
0.999506707112239,1.01189399316596
0.999506707112239,1.01189399392766
0.999506707112239,1.01189399469149
0.999506707112239,1.01189399545532
0.999506707117223,1.01189399621702
0.999506707117223,1.01189399698085
0.999506707117223,1.01189399774255
0.999506707117223,1.01189399850638
0.999506707117223,1.01189399927021
0.999506707117223,1.01189400003191
0.999506707117223,1.01189400079574
0.999506707117223,1.01189400155745
0.999506707122207,1.01189400232128
0.999506707122207,1.01189400308511
0.999506707122207,1.01189400384681
0.999506707122207,1.01189400461064
0.999506707122207,1.01189400537234
0.999506707122207,1.01189400613617
0.999506707122207,1.01189400689787
0.999506707122207,1.0118940076617
0.999506707127191,1.01189400842553
0.999506707127191,1.01189400918723
0.999506707127191,1.01189400995106
0.999506707127191,1.01189401071277
0.999506707127191,1.0118940114766
0.999506707127191,1.0118940122383
0.999506707127191,1.01189401300213
0.999506707127191,1.01189401376383
0.999506707132174,1.01189401452766
0.999506707132174,1.01189401529149
0.999506707132174,1.01189401605319
0.999506707132174,1.01189401681702
0.999506707132174,1.01189401757872
0.999506707132174,1.01189401834255
0.999506707132174,1.01189401910426
0.999506707132174,1.01189401986809
0.999506707137159,1.01189402062979
0.999506707137159,1.01189402139362
0.999506707137159,1.01189402215532
0.999506707137159,1.01189402291915
0.999506707137159,1.01189402368085
0.999506707137159,1.01189402444468
0.999506707137159,1.01189402520638
0.999506707137159,1.01189402597021
0.999506707142143,1.01189402673191
0.999506707142143,1.01189402749574
0.999506707142143,1.01189402825745
0.999506707142143,1.01189402902128
0.999506707142143,1.01189402978298
0.999506707142143,1.01189403054681
0.999506707142143,1.01189403130851
0.999506707147126,1.01189403207234
0.999506707147126,1.01189403283404
0.999506707147126,1.01189403359787
0.999506707147126,1.01189403435957
0.999506707147126,1.01189403512128
0.999506707147126,1.01189403588511
0.999506707147126,1.01189403664681
0.999506707147126,1.01189403741064
0.99950670715211,1.01189403817234
0.99950670715211,1.01189403893617
0.99950670715211,1.01189403969787
0.99950670715211,1.0118940404617
0.99950670715211,1.0118940412234
0.99950670715211,1.01189404198511
0.99950670715211,1.01189404274894
0.99950670715211,1.01189404351064
0.999506707157094,1.01189404427447
0.999506707157094,1.01189404503617
0.999506707157094,1.0118940458
0.999506707157094,1.0118940465617
0.999506707157094,1.0118940473234
0.999506707157094,1.01189404808723
0.999506707157094,1.01189404884894
0.999506707157094,1.01189404961277
0.999506707162078,1.01189405037447
0.999506707162078,1.01189405113617
0.999506707162078,1.0118940519
0.999506707162078,1.0118940526617
0.999506707162078,1.01189405342553
0.999506707162078,1.01189405418723
0.999506707162078,1.01189405494894
0.999506707162078,1.01189405571277
0.999506707167062,1.01189405647447
0.999506707167062,1.01189405723617
0.999506707167062,1.011894058
0.999506707167062,1.0118940587617
0.999506707167062,1.01189405952553
0.999506707167062,1.01189406028723
0.999506707167062,1.01189406104894
0.999506707167062,1.01189406181277
0.999506707172046,1.01189406257447
0.999506707172046,1.01189406333617
0.999506707172046,1.0118940641
0.999506707172046,1.0118940648617
0.999506707172046,1.0118940656234
0.999506707172046,1.01189406638723
0.999506707172046,1.01189406714894
0.99950670717703,1.01189406791064
0.99950670717703,1.01189406867447
0.99950670717703,1.01189406943617
0.99950670717703,1.01189407019787
0.99950670717703,1.0118940709617
0.99950670717703,1.0118940717234
0.99950670717703,1.01189407248511
0.99950670717703,1.01189407324894
0.999506707182014,1.01189407401064
0.999506707182014,1.01189407477234
0.999506707182014,1.01189407553404
0.999506707182014,1.01189407629787
0.999506707182014,1.01189407705957
0.999506707182014,1.01189407782128
0.999506707182014,1.01189407858511
0.999506707182014,1.01189407934681
0.999506707186998,1.01189408010851
0.999506707186998,1.01189408087234
0.999506707186998,1.01189408163404
0.999506707186998,1.01189408239574
0.999506707186998,1.01189408315745
0.999506707186998,1.01189408392128
0.999506707186998,1.01189408468298
0.999506707186998,1.01189408544468
0.999506707191982,1.01189408620638
0.999506707191982,1.01189408697021
0.999506707191982,1.01189408773191
0.999506707191982,1.01189408849362
0.999506707191982,1.01189408925532
0.999506707191982,1.01189409001915
0.999506707191982,1.01189409078085
0.999506707191982,1.01189409154255
0.999506707196966,1.01189409230426
0.999506707196966,1.01189409306809
0.999506707196966,1.01189409382979
0.999506707196966,1.01189409459149
0.999506707196966,1.01189409535319
0.999506707196966,1.01189409611489
0.999506707196966,1.01189409687872
0.999506707196966,1.01189409764043
0.99950670720195,1.01189409840213
0.99950670720195,1.01189409916383
0.99950670720195,1.01189409992766
0.99950670720195,1.01189410068936
0.99950670720195,1.01189410145106
0.99950670720195,1.01189410221277
0.99950670720195,1.01189410297447
0.999506707206934,1.01189410373617
0.999506707206934,1.0118941045
0.999506707206934,1.0118941052617
0.999506707206934,1.0118941060234
0.999506707206934,1.01189410678511
0.999506707206934,1.01189410754681
0.999506707206934,1.01189410831064
0.999506707206934,1.01189410907234
0.999506707211917,1.01189410983404
0.999506707211917,1.01189411059574
0.999506707211917,1.01189411135745
0.999506707211917,1.01189411211915
0.999506707211917,1.01189411288298
0.999506707211917,1.01189411364468
0.999506707211917,1.01189411440638
0.999506707211917,1.01189411516809
0.999506707216901,1.01189411592979
0.999506707216901,1.01189411669149
0.999506707216901,1.01189411745319
0.999506707216901,1.01189411821702
0.999506707216901,1.01189411897872
0.999506707216901,1.01189411974043
0.999506707216901,1.01189412050213
0.999506707216901,1.01189412126383
0.999506707221885,1.01189412202553
0.999506707221885,1.01189412278723
0.999506707221885,1.01189412354894


==> plots/2_fd_vs_vs_1e-9_5.txt <==
0.0099055961024751,0.0100052056205745
0.0197130236989364,0.0199112548097234
0.0294232556719131,0.0297191302482979
0.0390372552625108,0.0394298048782979
0.0485559761657544,0.0490442419995745
0.0579803626255818,0.0585633953653192
0.0673113495277445,0.0679882092770213
0.0765498624928573,0.0773196186774468
0.085696817969499,0.0865585492438298
0.0947531233235238,0.09570591748
0.103719676927274,0.104762630806383
0.112597368251783,0.113729587650638
0.121387077952001,0.122607677537234
0.130089677956005,0.131397781174681
0.138706031550228,0.140100770543404
0.147236993466177,0.148717508982553
0.15568340996516,0.157248851274468
0.16404611892052,0.165695643731277
0.172325949902865,0.174058724277447
0.180523724261798,0.182338922532979
0.188640255206163,0.190537059896809
0.196676347886776,0.198653949626809
0.204632799474176,0.206690396921702
0.212510399239863,0.214647199
0.220309928632549,0.222525145180851
0.228032161356412,0.230325016957447
0.235677863449337,0.238047588080851
0.243247793355188,0.24569362463617
0.250742702004047,0.253263885112766
0.258163332882988,0.260759120482979
0.265510422109835,0.268180074278723
0.272784698508922,0.275527482661702
0.279986883681367,0.282802074497872
0.287117692075837,0.290004571434043
0.294177831062321,0.297135687959574
0.301168000999404,0.304196131485106
0.30808889530554,0.311186602412766
0.314941200526836,0.3181077942
0.32172559640533,0.324960393431915
0.328442755946772,0.331745079893617
0.335093345488405,0.33846252662766
0.341678024761765,0.345113400012766
0.348197446962456,0.351698359817021
0.354652258810452,0.358218059274468
0.361043100618379,0.364673145144681
0.367370606352822,0.371064257774468
0.373635403696615,0.377392031168085
0.379838114113141,0.383657093046809
0.385979352906136,0.389860064908511
0.39205972928249,0.396001562091489
0.398079846410055,0.402082193840425
0.404040301481444,0.408102563357447
0.409941685768355,0.414063267865957
0.415784584684866,0.419964898676596
0.421569577842257,0.425808041234043
0.427297239107825,0.431593275185106
0.432968136662194,0.437321174429787
0.438582833054642,0.442992307178723
0.444141885259911,0.448607236014894
0.44964584473254,0.454166517944681
0.45509525746218,0.459670704455319
0.460490664026925,0.465120341565957
0.465832599648634,0.470515969885106
0.471121594244763,0.475858124668085
0.476358172480198,0.481147335857447
0.48154285382158,0.486384128153191
0.486676152586149,0.491569021046808
0.491758577994571,0.496702528889362
0.496790634222273,0.501785160925532
0.501772820446795,0.506817421361702
0.506705630896127,0.5117998094
0.511589554907524,0.516732819304255
0.516425076959403,0.521616940429787
0.521212676740618,0.526452657289362
0.525952829170396,0.531240449591489
0.530646004478082,0.535980792291489
0.535292668223072,0.54067415563617
0.539893281349639,0.545321005214894
0.544448300241753,0.549921801997872
0.548958176752988,0.554477002391489
0.553423358266328,0.558987058276596
0.557844287719085,0.563452417057447
0.562221403672676,0.567873521704255
0.566555140332559,0.572250810793617
0.570845927603055,0.576584718561702
0.575094191137187,0.58087567493617
0.579300352356618,0.585124105585106
0.583464828511457,0.589330431961702
0.587588032715145,0.593495071334043
0.591670373999281,0.597618436846809
0.595712257318604,0.601700937538298
0.59971408363572,0.605742978402128
0.603676249931072,0.609744960412766
0.607599149247792,0.61370728057234
0.611483170741544,0.617630331951064
0.615328699700457,0.621514503717021
0.619136117609916,0.625360181191489
0.62290580215755,0.629167745868085
0.626638127303002,0.632937575465958
0.630333463287898,0.636670043953191
0.633992176695657,0.640365521602128
0.637614630466442,0.644024375006383
0.641201183946996,0.647646967129787
0.644752192925532,0.651233657342553
0.64826800966164,0.654784801448936
0.651748982931134,0.658300751725532
0.655195458036029,0.66178185696383
0.658607776879294,0.665228462495745
0.661986277949901,0.668640910225532
0.66533129641254,0.672019538680851
0.668643164077711,0.675364683021277
0.671922209491433,0.678676675093617
0.675168757940237,0.681955843453191
0.67838313147109,0.6852025134
0.681565648961181,0.688417007008511
0.684716626112927,0.691599643161702
0.687836375503822,0.694750737585106
0.690925206611349,0.697870602870213
0.69398342585784,0.700959548514894
0.697011336610473,0.704017880948936
0.700009239241083,0.707045903565957
0.702977431146092,0.710043916746809
0.705916206771435,0.713012217904255
0.70882585764246,0.715951101495745
0.711706672398816,0.718860859068085
0.714558936819372,0.721741779274468
0.71738293384714,0.724594147906383
0.720178943624157,0.727418247923404
0.722947243521396,0.730214359485106
0.725688108153709,0.732982759968085
0.728401809414721,0.735723724004255
0.73108861650175,0.738437523504255
0.733748795955673,0.741124427682979
0.736382611660931,0.743784703082979
0.738990324895367,0.746418613612766
0.741572194350159,0.749026420561702
0.744128476144777,0.751608382627659
0.746659423861867,0.754164755946809
0.749165288577155,0.756695794121277
0.751646318874399,0.759201748229787
0.754102760870308,0.761682866870213
0.756534858244449,0.764139396176596
0.758942852269146,0.766571579840426
0.761326981814468,0.768979659140425
0.763687483388095,0.77136387296383
0.76602459115526,0.77372445782766
0.768338536958682,0.776061647910638
0.770629550343485,0.778375675065958
0.772897858582119,0.780666768848936
0.775143686689309,0.782935156542553
0.777367257456947,0.785181063178723
0.779568791459073,0.787404711551064
0.781748507091747,0.789606322255319
0.783906620592985,0.791786113693617
0.786043346037775,0.793944302108511
0.788158895402867,0.796081101595745
0.790253478541856,0.798196724131915
0.792327303244987,0.800291379593617
0.794380575239155,0.802365275772341
0.796413498207843,0.804418618404255
0.798426273821022,0.806451611187234
0.800419101750107,0.8084644558
0.802392179682904,0.810457351921277
0.804345703348534,0.812430497248936
0.806279866542352,0.81438408752766
0.808194861135911,0.816318316555319
0.810090877096902,0.818233376214894
0.811968102514074,0.820129456482979
0.813826723607197,0.822006745455319
0.81566692475697,0.823865429365957
0.81748888851499,0.825705692602128
0.819292795618697,0.827527717719149
0.821078825016301,0.829331685468085
0.822847153886715,0.831117774808511
0.824597957654505,0.832886162925532
0.826331409994876,0.834637025244681
0.828047682873545,0.836370535459574
0.829746946541753,0.838086865538298
0.831429369576139,0.839786185744681
0.833095118863789,0.841468664657447
0.83474435966204,0.843134469178723
0.836377255573564,0.844783764568085
0.837993968581254,0.846416714434043
0.839594659068158,0.848033480772341
0.841179485822467,0.849634223968085
0.84274860606243,0.851219102825532
0.844302175446325,0.852788274561702
0.845840348092394,0.854341894848936
0.847363276588812,0.855880117808511
0.848871112013619,0.85740309603617
0.850364003944692,0.858910980614894
0.851842100479678,0.860403921131915
0.853305548245965,0.861882065693617
0.854754492425597,0.863345560931915
0.856189076750296,0.864794552034043
0.857609443536343,0.866229182740425
0.859015733684582,0.86764959537234
0.860408086705341,0.869055930840426
0.861786640713445,0.870448328655319
0.86315153247307,0.871826926948936
0.864502897382797,0.873191862480851
0.865840869495544,0.874543270655319
0.867165581538499,0.875881285540426
0.868477164933063,0.877206039865957
0.869775749789859,0.878517665055319
0.871061464923688,0.879816291225532
0.872334437888414,0.881102047204255
0.873594794962017,0.882375060540425
0.87484266116652,0.883635457523404
0.876078160307869,0.884883363187234
0.877301414936059,0.88611890132766
0.878512546404938,0.887342194514894
0.879711674862243,0.888553364104255
0.880898919264549,0.889752530244681
0.88207439738724,0.8909398119
0.883238225839459,0.892115326853191
0.884390520079058,0.893279191714894
0.885531394407618,0.894431521946809
0.886660962010316,0.895572431865957
0.887779334940979,0.896702034648936
0.888886624142014,0.897820442361702
0.889982939459363,0.898927765951064
0.891068389652468,0.900024115265957
0.892143082394276,0.90110959907234
0.893207124301138,0.902184325048936
0.894260620927828,0.903248399814894
0.895303676787475,0.90430192892766
0.896336395341599,0.905345016904255
0.897358879049951,0.906377767219149
0.898371229340603,0.907400282325532
0.89937354663986,0.90841266366383
0.900365930377238,0.909415011659575
0.901348479010385,0.910407425755319
0.902321289995178,0.911390004397872
0.903284459850516,0.912362845061702
0.904238084118445,0.913326044259575
0.905182257399048,0.914279697542553
0.906117073355426,0.915223899517021
0.907042624733639,0.916158743848936
0.907959003337781,0.917084323278723
0.908866300084806,0.91800072962766
0.909764604974623,0.918908053808511
0.910654007120004,0.91980638582766
0.911534594761527,0.920695814806383
0.912406455242665,0.921576428974468
0.913269675064606,0.922448315695745
0.914124339851363,0.92331156146383
0.914970534399618,0.924166251914894
0.915808342643831,0.92501247183617
0.916637847696113,0.925850305180851
0.917459131856193,0.926679835057447
0.918272276586499,0.927501143765957
0.919077362561998,0.928314312776596
0.91987446964029,0.92911942276383
0.920663676901482,0.929916553593617
0.921445062633236,0.930705784348936
0.92221870436067,0.931487193319149
0.922984678821442,0.932260858025532
0.923743062005618,0.933026855217021
0.924493929145707,0.933785260887234
0.925237354726628,0.934536150268085
0.925973412505643,0.935279597853191
0.926702175502394,0.936015677395745
0.927423716003884,0.936744461914894
0.928138105589396,0.937466023712766
0.928845415135479,0.938180434368085
0.929545714805979,0.938887764753191
0.930239074071976,0.939588085038298
0.93092556171178,0.9402814647
0.931605245835857,0.940967972519149
0.932278193866889,0.941647676606383
0.932944472564692,0.942320644387234
0.933604148021238,0.942986942621277
0.934257285680585,0.943646637410638
0.934903950338881,0.9442997942
0.935544206144362,0.944946477782979
0.936178116617288,0.945586752312766
0.93680574463499,0.946220681310638
0.937427152461776,0.946848327661702
0.938042401748931,0.947469753629787
0.938651553524747,0.948085020865957
0.939254668224427,0.948694190406383
0.93985180567015,0.949297322682979
0.940443025110944,0.949894477525532
0.94102838519278,0.950485714180851
0.941607943983491,0.951071091295745
0.94218175897776,0.951650666944681
0.942749887097115,0.952224498623404
0.943312384709868,0.952792643259574
0.943869307611179,0.953355157214894
0.944420711047975,0.953912096291489
0.944966649728917,0.954463515740426
0.945507177804466,0.955009470265957
0.946042348896786,0.95555001402766
0.946572216104727,0.956085200648936
0.947096831988874,0.956615083225532
0.947616248591483,0.957139714323404
0.948130517436482,0.957659145985106
0.948639689549402,0.958173429742553
0.949143815437449,0.958682616614894
0.949642945114416,0.959186757114894
0.95013712809072,0.959685901255319
0.950626413393336,0.960180098553192
0.951110849560814,0.96066939803617
0.951590484653243,0.961153848244681
0.952065366247275,0.96163349723617
0.952535541456053,0.962108392595745
0.953001056919247,0.962578581434043
0.953461958822988,0.963044110395745
0.953918292889902,0.96350502566383
0.954370104384093,0.96396137296383
0.954817438136061,0.96441319756383
0.955260338512803,0.964860544291489
0.955698849452693,0.965303457521277
0.956133014465492,0.965741981195745
0.956562876617385,0.966176158814894
0.956988478550928,0.966606033453192
0.957409862485039,0.967031647755319
0.957827070229953,0.967453043944681
0.958240143167289,0.967870263823404
0.95864912227995,0.968283348782979
0.959054048142155,0.968692339804255
0.959454960914458,0.969097277461702
0.959851900378633,0.969498201921277
0.960244905907773,0.96989515296383
0.960634016491204,0.970288169961702
0.961019270724526,0.970677291908511
0.961400706834524,0.971062557406383
0.961778362659239,0.97144400467234
0.962152275657929,0.971821671551064
0.962522482931013,0.972195595506383
0.962889021205112,0.972565813634042
0.963251926833052,0.972932362661702
0.963611235823769,0.973295278953191
0.963966983822371,0.973654598508511
0.964319206115121,0.974010356976596
0.964667937649376,0.974362589648936
0.965013213018635,0.974711331468085
0.965355066477486,0.975056617034043
0.965693531936627,0.975398480595745
0.966028642972834,0.975736956070213
0.966360432828957,0.97607207703617
0.96668893442389,0.976403876738298
0.967014180342605,0.976732388091489
0.967336202856086,0.977057643687234
0.967655033906376,0.977379675791489
0.96797070512153,0.977698516351064
0.968283247820601,0.978014196995745
0.968592693008651,0.978326749044681
0.968899071381741,0.978636203504255
0.969202413336893,0.978942591070213
0.969502748962128,0.979245942142553
0.969800108056397,0.979546286810638
0.970094520119615,0.97984365487234
0.97038601435266,0.980138075825532
0.970674619682295,0.980429578880851
0.970960364726279,0.980718192957447
0.971243277843206,0.981003946682979
0.971523387097617,0.981286868408511
0.971800720274953,0.981566986202128
0.972075304886539,0.981844327848936
0.972347168174568,0.98211892086383
0.972616337107115,0.982390792491489
0.972882838388107,0.982659969697872
0.973146698457323,0.982926479187234
0.973407943490393,0.983190347402128
0.973666599403783,0.983451600514894
0.973922691849808,0.983710264444681
0.974176246246541,0.983966364855319
0.974427287742922,0.984219927146809
0.974675841238692,0.984470976480851
0.974921931394366,0.984719537755319
0.975165582621259,0.984965635634043
0.975406819096445,0.985209294529787
0.975645664752781,0.985450538612766
0.97588214327393,0.985689391817021
0.976116278129245,0.98592587783617
0.976348092538882,0.986160020134043
0.976577609508689,0.98639184193617
0.976804851800298,0.986621366240426
0.977029841961036,0.986848615817021
0.977252602303981,0.987073613208511
0.977473154937873,0.987296380738298
0.977691521742189,0.987516940504255
0.97790772437213,0.987735314389362
0.978121784278553,0.987951524053191
0.978333722702994,0.988165590946809
0.978543560662709,0.988377536306383
0.978751318975596,0.988587381159574
0.978957018260198,0.988795146321277
0.979160678915763,0.989000852404255
0.979362321147167,0.989204519814894
0.979561964959926,0.989406168757447
0.979759630160202,0.989605819238298
0.979955336354797,0.989803491061702
0.980149102961125,0.98999920383617
0.980340949197241,0.990192976980851
0.980530894101779,0.990384829717021
0.980718956514017,0.990574781078723
0.980905155093808,0.990762849908511
0.981089508306636,0.990949054861702
0.981272034448527,0.991133414414894
0.981452751621136,0.991315946855319
0.981631677756663,0.991496670291489
0.981808830607887,0.991675602651064
0.981984227738198,0.991852761685106
0.982157886561466,0.992028164968085
0.982329824297189,0.992201829902128
0.982500058000395,0.992373773714894
0.982668604566626,0.99254401346383
0.982835480712002,0.99271256603617
0.983000702993156,0.992879448157447
0.983164287802254,0.993044676378723
0.983326251362006,0.993208267091489
0.983486609745605,0.99337023652766
0.983645378861772,0.993530600753191
0.983802574454761,0.993689375676596
0.983958212124291,0.993846577048936
0.984112307310593,0.994002220468085
0.984264875299399,0.994156321370213
0.984415931226921,0.994308895046809
0.984565490079854,0.994459956631915
0.984713566690389,0.994609521110638
0.984860175756154,0.994757603321277
0.985005331815289,0.994904217953192
0.985149049266383,0.995049379555319
0.98529134237346,0.995193102523404
0.985432225251027,0.995335401117021
0.985571711874039,0.995476289453191
0.985709816077901,0.995615781508511
0.985846551568435,0.995753891119149
0.985981931906932,0.995890631991489
0.986115970520114,0.996026017685106
0.986248680715088,0.996160061634042
0.98638007565443,0.996292777134043
0.986510168366146,0.996424177351064
0.986638971763614,0.996554275323404
0.986766498620661,0.996683083955319
0.986892761596483,0.996810616023404
0.987017773205743,0.996936884182979
0.987141545853458,0.997061900957447
0.987264091825027,0.997185678751064
0.987385423271287,0.997308229840426
0.987505552228441,0.997429566385106
0.987624490623048,0.997549700423404
0.987742250242116,0.997668643868085
0.987858842777957,0.997786408525532
0.987974279788319,0.997903006074468
0.98808857273127,0.998018448080851
0.988201732945262,0.998132746
0.988313771659104,0.998245911168085
0.988424699977003,0.998357954812766
0.988534528913458,0.998468888048936
0.988643269358367,0.998578721882979
0.988750932106936,0.998687467208511
0.988857527834755,0.998795134817021
0.988963067112751,0.998901735385106
0.989067560417156,0.999007279489362
0.989171018114558,0.999111777602128
0.989273450461895,0.999215240087234
0.98937486763138,0.999317677210638
0.989475279675612,0.999419099134042
0.989574696557478,0.999519515917021
0.989673128140186,0.999618937523404
0.98977058419225,0.999717373817021
0.989867074377522,0.999814834559574
0.989962608275126,0.999911329423404
0.990057195354539,1.00000686797872
0.990150845000512,1.00010145970426
0.990243566508086,1.00019511398298
0.990335369072622,1.00028784010638
0.990426261799769,1.00037964727234
0.990516253710452,1.00047054458936
0.9906053537309,1.00056054107447
0.990693570702613,1.00064964565532
0.9907809133724,1.00073786717234
0.990867390412308,1.0008252143766
0.990953010389722,1.00091169593404
0.991037781812222,1.0009973204234
0.991121713082721,1.00108209633617
0.991204812524393,1.00116603208723
0.991287088385652,1.00124913600213
0.991368548830183,1.00133141632128
0.991449201936947,1.00141288121064
0.991529055710144,1.00149353875106
0.991608118064265,1.00157339694468
0.99168639685399,1.00165246371064
0.991763899834325,1.00173074689574
0.991840634700466,1.00180825426596
0.991916609057899,1.00188499350851
0.991991830457287,1.00196097223617
0.992066306349612,1.00203619798723
0.992140044126053,1.00211067822553
0.992213051098042,1.00218442033617
0.992285334517205,1.0022574316383
0.992356901550442,1.00232971937234
0.992427759294878,1.00240129070851
0.99249791478783,1.00247215275106
0.992567374976904,1.00254231252553
0.99263614676485,1.00261177699362
0.992704236964709,1.00268055304681
0.992771652339682,1.00274864750851
0.992838399568241,1.00281606713191
0.992904485284007,1.00288281860426
0.99296991603587,1.00294890855106
0.993034698312913,1.00301434352553
0.9930988385494,1.00307913002128
0.99316234310483,1.00314327446383
0.993225218273915,1.00320678321702
0.993287470301526,1.00326966257872
0.993349105362759,1.00333191879149
0.99341012956792,1.00339355802766
0.993470548977474,1.00345458640213
0.993530369577128,1.00351500997021
0.993589597307734,1.0035748347234
0.993648238045351,1.00363406660213
0.993706297601248,1.0036927114766
0.993763781741839,1.00375077516596
0.993820696168746,1.00380826343191
0.993877046523785,1.0038651819766
0.993932838403915,1.00392153644681
0.993988077336321,1.00397733243192
0.9940427688133,1.00403257546596
0.994096918247405,1.00408727103191
0.994150531016305,1.00414142455319
0.994203612437857,1.00419504140426
0.994256167780082,1.00424812690213
0.994308202256176,1.00430068631489
0.994359721029497,1.00435272485319
0.994410729203596,1.00440424768085
0.994461231847134,1.00445525991064
0.994511233968966,1.00450576660213
0.99456074052811,1.00455577276383
0.994609756438725,1.00460528335957
0.994658286555165,1.00465430329787
0.994706335701878,1.00470283744255
0.994753908638525,1.00475089060851
0.994801010089876,1.00479846756383
0.994847644725879,1.00484557302553
0.994893817176609,1.00489221166809
0.99493953201732,1.00493838811915
0.994984793783394,1.00498410695532
0.995029606970339,1.00502937271702
0.995073976018843,1.00507418989149
0.995117905334706,1.00511856292553
0.995161399273886,1.00516249622128
0.995204462152471,1.00520599413617
0.995247098241696,1.00524906098511
0.995289311772921,1.00529170104255
0.995331106927668,1.00533391853404
0.99537248786254,1.00537571765106
0.995413458674331,1.00541710254043
0.995454023429933,1.00545807730426
0.995494186156366,1.00549864601064
0.995533950835795,1.00553881268085
0.995573321410513,1.0055785813
0.995612301792909,1.00561795581702
0.995650895845534,1.00565694013191
0.995689107401033,1.00569553811702
0.995726940242214,1.00573375359787
0.995764398131949,1.00577159036809
0.995801484783269,1.00580905217872
0.995838203869336,1.00584614274468
0.995874559043373,1.00588286574894
0.995910553903783,1.00591922483404
0.995946192024047,1.00595522360426
0.995981476937776,1.00599086563191
0.996016412148676,1.00602615445106
0.996051001125567,1.00606109356596
0.996085247292413,1.0060956864383
0.99611915405324,1.00612993650426
0.996152724762239,1.00616384715532
0.99618596276363,1.0061974217617
0.996218871346811,1.00623066364894
0.996251453776259,1.00626357611915
0.996283713281565,1.00629616243191
0.996315653072382,1.0063284258234
0.996347276313512,1.00636036949362
0.996378586134864,1.00639199660851
0.996409585656383,1.00642331031064
0.996440277938205,1.00645431370213
0.996470666040466,1.00648500985745
0.996500752963497,1.00651540182553
0.996530541702641,1.00654549261915
0.99656003520839,1.0065752852234
0.996589236406313,1.00660478259149
0.996618148197062,1.00663398765319
0.996646773446398,1.00666290330426
0.996675114995165,1.00669153241064
0.996703175649319,1.00671987781489
0.996730958204848,1.00674794232979
0.9967584654079,1.00677572873404
0.996785699989673,1.00680323978936
0.996812664651459,1.0068304782234
0.996839362069631,1.00685744673617
0.996865794895645,1.00688414800426
0.996891965751048,1.00691058467447
0.996917877227489,1.00693675937234
0.996943531896678,1.00696267469149
0.996968932305406,1.00698833320426
0.996994080975544,1.00701373745532
0.997018980399061,1.00703888996596
0.997043633047988,1.00706379322766
0.997068041364454,1.00708844971489
0.997092207775636,1.00711286187021
0.997116134678806,1.00713703211489
0.997139824441334,1.00716096285106
0.997163279415638,1.00718465644681
0.997186501934199,1.00720811525532
0.997209494294612,1.00723134160426
0.99723225877952,1.00725433779574
0.997254797651629,1.00727710611064
0.997277113138758,1.00729964880851
0.997299207463742,1.00732196812553
0.997321082809547,1.0073440662766
0.997342741354151,1.00736594544894
0.99736418524563,1.00738760781915
0.997385416602158,1.00740905553191
0.997406437541906,1.00743029071702
0.997427250143177,1.0074513154766
0.997447856474303,1.00747213190213
0.997468258573714,1.00749274205319
0.997488458474857,1.0075131479766
0.997508458176288,1.00753335169787
0.997528259661614,1.00755335521702
0.997547864894507,1.00757316052128
0.997567275823684,1.00759276957447
0.997586494372946,1.0076121843234
0.997605522446155,1.00763140668936
0.997624361937207,1.00765043858298
0.997643014710094,1.00766928188936
0.99766148261884,1.00768793847872
0.997679767487565,1.00770641020213
0.997697871145374,1.00772469889362
0.997715795371533,1.0077428063617
0.997733541955272,1.00776073440638
0.997751112655923,1.00777848480638
0.997768509212879,1.00779605932128
0.997785733355565,1.00781345969362
0.997802786788487,1.00783068764894
0.997819671211167,1.00784774489787
0.99783638828824,1.00786463313191
0.997852939684341,1.0078813540234
0.997869327044167,1.00789790923617
0.997885551987499,1.00791430040638
0.997901616129131,1.00793052916383
0.997917521058939,1.00794659711702
0.997933268351846,1.00796250585957
0.997948859577792,1.00797825696809
0.997964296281798,1.00799385200851
0.997979579993931,1.0080092925234
0.997994712229308,1.00802458004681
0.998009694488093,1.00803971609574
0.998024528260484,1.00805470216809
0.998039215016741,1.00806953975319
0.998053756212174,1.00808423032128
0.998068153292123,1.00809877532979
0.998082407681995,1.0081131762234
0.998096520797227,1.00812743442553
0.99811049404329,1.00814155135532
0.998124328795748,1.00815552841064
0.998138026435153,1.00816936697872
0.998151588317135,1.00818306842979
0.998165015787356,1.00819663412553
0.998178310181511,1.00821006541064
0.998191472810377,1.00822336361702
0.99820450498971,1.00823653006383
0.998217408005367,1.00824956605532
0.998230183143203,1.00826247288723
0.998242831664155,1.00827525183617
0.998255354829157,1.00828790417234
0.998267753874225,1.00830043115106
0.998280030035377,1.00831283401277
0.998292184528691,1.00832511398936
0.998304218555297,1.00833727229574
0.998316133316322,1.00834931014255
0.998327929992961,1.00836122871915
0.998339609751453,1.00837302920851
0.998351173748072,1.00838471278298
0.998362623139091,1.0083962806
0.998373959055863,1.00840773380638
0.998385182619773,1.00841907354043
0.998396294952208,1.0084303009234
0.998407297144649,1.00844141707021
0.998418190298546,1.00845242308298
0.998428975490429,1.00846332005532
0.998439653791845,1.00847410906596
0.998450226259387,1.00848479118511
0.998460693939681,1.00849536747234
0.998471057879356,1.0085058389766
0.9984813191051,1.00851620673617
0.998491478628654,1.00852647178085
0.998501537461756,1.00853663512553
0.998511496601193,1.00854669777872
0.998521357038769,1.00855666074255
0.998531119746351,1.008566525
0.998540785695806,1.00857629153191
0.998550355849034,1.00858596130638
0.998559831152982,1.00859553528298
0.998569212544631,1.00860501440851
0.998578500960961,1.00861439962553
0.998587697314032,1.00862369186596
0.998596802525871,1.00863289204681
0.998605817498571,1.00864200108511
0.998614743119274,1.00865101988298
0.998623580280102,1.00865994933191
0.99863232985823,1.00866879032128
0.998640992715877,1.00867754372553
0.998649569720248,1.00868621041277
0.99865806171363,1.00869479124255
0.998666469548274,1.00870328706809
0.99867479404653,1.00871169872979
0.998683036045699,1.00872002705957
0.998691196358163,1.00872827288936
0.99869927579132,1.00873643702979
0.998707275147582,1.00874452029574
0.99871519522438,1.00875252348723
0.998723036809176,1.00876044739787
0.998730800669495,1.00876829281277
0.998738487587816,1.00877606051064
0.998746098316712,1.00878375125957
0.998753633618726,1.00879136582553
0.998761094236465,1.0087989049617
0.998768480912535,1.00880636941702
0.998775794379574,1.00881375992979
0.998783035365236,1.00882107723191
0.998790204582226,1.00882832205319
0.998797302743244,1.00883549510851
0.998804330556012,1.00884259711064
0.998811288718278,1.00884962876383
0.998818177917827,1.00885659076383
0.998824998837458,1.00886348380213
0.998831752154985,1.0088703085617
0.998838438538257,1.00887706572128
0.998845058655121,1.00888375594894
0.998851613158471,1.00889037990638
0.998858102701205,1.00889693825319
0.998864527926249,1.00890343164043
0.998870889466563,1.00890986070851
0.998877187960092,1.00891622609574
0.998883424029826,1.00892252843617
0.998889598293774,1.00892876835106
0.998895711364961,1.0089349464617
0.998901763851426,1.00894106337872
0.998907756346257,1.00894711971064
0.998913689452512,1.00895311605745
0.998919563753309,1.00895905301064
0.998925379836755,1.00896493116383
0.998931138276,1.00897075109574
0.998936839639215,1.00897651338511
0.998942484499551,1.00898221860213
0.99894807341521,1.00898786731489
0.998953606934424,1.00899346008085
0.998959085615394,1.00899899745532
0.998964509996385,1.00900447998723
0.998969880610678,1.00900990822128
0.998975198001523,1.00901528269362
0.998980462692232,1.0090206039383
0.998985675201135,1.00902587248298
0.998990836046561,1.00903108885106
0.998995945746839,1.00903625355745
0.999001004805347,1.00904136711489
0.999006013720479,1.00904643002979
0.999010972995611,1.00905144280426
0.999015883114187,1.00905640593617
0.999020744569615,1.00906131991915
0.999025557845336,1.00906618523617
0.999030323414826,1.00907100237234
0.999035041751558,1.00907577180426
0.999039713324022,1.00908049400426
0.999044338600707,1.00908516944255
0.999048918030168,1.00908979857872
0.999053452075911,1.0090943818766
0.999057941186491,1.00909891978723
0.999062385800493,1.0091034127617
0.999066786366472,1.00910786124468
0.99907114331803,1.0091122656766
0.99907545708877,1.00911662649574
0.999079728102325,1.00912094413191
0.999083956787315,1.00912521901702
0.999088143562391,1.00912945157021
0.999092288836234,1.00913364221489
0.99909639303248,1.00913779136383
0.999100456549842,1.00914189942979
0.999104479792021,1.00914596681915
0.999108463162715,1.00914999393404
0.999112407050671,1.0091539811766
0.999116311849619,1.0091579289383
0.999120177953291,1.00916183761489
0.999124005735482,1.00916570758936
0.999127795579954,1.00916953924894
0.999131547860504,1.00917333297021
0.99913526295591,1.00917708912979
0.999138941229999,1.00918080810213
0.999142583046599,1.00918449025532
0.999146188774521,1.00918813595106
0.999149758757657,1.00919174555532
0.999153293364817,1.00919531942128
0.99915679293491,1.00919885790638
0.999160257821794,1.00920236135957
0.999163688369362,1.00920583012979
0.999167084916521,1.00920926455957
0.999170447802179,1.00921266498936
0.999173777355275,1.00921603175745
0.999177073909733,1.00921936519362
0.999180337789509,1.00922266563191
0.999183569318559,1.00922593339787
0.999186768825822,1.00922916881702
0.999189936620303,1.00923237220851
0.999193073015989,1.00923554388936
0.999196178326868,1.00923868417447
0.999199252861945,1.00924179337447
0.999202296925239,1.00924487179787
0.999205310815787,1.00924791975106
0.999208294837609,1.00925093753404
0.999211249284756,1.00925392544681
0.999214174451282,1.00925688378511
0.99921707062127,1.00925981284043
0.999219938093757,1.00926271290638
0.999222777142858,1.00926558426809
0.999225588052659,1.00926842721064
0.999228371102259,1.00927124201702
0.99923112657076,1.0092740289617
0.999233854727294,1.00927678832553
0.999236555845976,1.00927952038085
0.99923923019594,1.00928222539574
0.999241878036351,1.00928490364255
0.99924449963634,1.00928755538085
0.999247095250089,1.00929018087872
0.999249665141746,1.00929278039362
0.999252209560508,1.00929535418298
0.999254728760555,1.00929790250426
0.999257222996069,1.00930042560638
0.999259692506278,1.00930292374043
0.999262137545363,1.00930539715532
0.999264558347569,1.00930784609362
0.999266955157109,1.0093102708
0.999269328213211,1.00931267151489
0.999271677750122,1.00931504847447
0.999274003997101,1.00931740191489
0.999276307188393,1.00931973207021
0.999278587553261,1.00932203916809
0.999280845320964,1.00932432344043
0.999283080705812,1.00932658511277
0.999285293937066,1.00932882440851
0.99928748523402,1.00933104154894
0.999289654810982,1.00933323675319
0.999291802887245,1.00933541024255
0.999293929672136,1.00933756222766
0.999296035379962,1.00933969292128
0.999298120215066,1.00934180254043
0.999300184386773,1.00934389128723
0.999302228099424,1.00934595937234
0.999304251557361,1.009348007
0.999306254964925,1.00935003437021
0.999308238511505,1.00935204168936
0.999310202396458,1.00935402915106
0.999312146824128,1.00935599695319
0.999314071973933,1.00935794529362
0.999315978045234,1.0093598743617
0.999317865227418,1.00936178435106
0.999319733699908,1.00936367544681
0.999321583657077,1.00936554784043
0.999323415278346,1.00936740171702
0.999325228748122,1.00936923725745
0.999327024240843,1.00937105464468
0.999328801940913,1.00937285405745
0.999330562017786,1.0093746356766
0.999332304650885,1.00937639967872
0.999334030014646,1.00937814623404
0.999335738278525,1.00937987551915
0.999337429611974,1.00938158770638
0.999339104179464,1.00938328295957
0.999340762150448,1.00938496145319
0.999342403689396,1.00938662334894
0.999344028955794,1.00938826881277
0.999345638119096,1.00938989800638
0.99934723132882,1.00939151109362
0.999348808749436,1.00939310823191
0.999350370535446,1.00939468958085
0.999351916846335,1.00939625529362
0.999353447826639,1.00939780552979
0.999354963635843,1.00939934044043
0.99935646441848,1.0094008601766
0.999357950329054,1.00940236489149
0.999359421512097,1.00940385473191
0.999360878112146,1.00940532984468
0.999362320273732,1.0094067903766
0.999363748146375,1.00940823647234
0.999365161864641,1.00940966827447
0.999366561568079,1.00941108592553
0.999367947401225,1.00941248956596
0.999369319503628,1.00941387933404
0.999370677999887,1.00941525536596
0.999372023034536,1.0094166178
0.999373354737156,1.00941796677021
0.999374673242315,1.00941930240851
0.999375978679595,1.00942062484894
0.999377271178578,1.0094219342234
0.999378550863863,1.00942323065745
0.999379817865031,1.00942451428298
0.999381072311665,1.00942578522553
0.999382314328364,1.00942704361064
0.999383544029758,1.00942828956383
0.999384761545429,1.00942952320638
0.999385966990008,1.0094307446617
0.999387160493077,1.00943195405106
0.999388342164283,1.00943315149362
0.99938951212324,1.00943433710638
0.999390670484579,1.00943551100851
0.999391817367914,1.00943667331489
0.999392952882892,1.00943782414043
0.999394077144144,1.0094389636
0.999395190261315,1.00944009180426
0.999396292344052,1.00944120886596
0.999397383506987,1.00944231489787
0.999398463854781,1.00944341000426
0.999399533497082,1.00944449429787
0.999400592533568,1.00944556788511
0.999401641073884,1.00944663087021
0.999402679222696,1.00944768335957
0.99940370707968,1.00944872545532
0.999404724754483,1.00944975726383
0.999405732336817,1.00945077888511
0.999406729936328,1.00945179041915
0.99940771764771,1.00945279196809
0.999408695570643,1.00945378362979
0.999409663799821,1.00945476550426
0.999410622429939,1.00945573768298
0.999411571560676,1.00945670026809
0.999412511281742,1.00945765335106
0.999413441692816,1.00945859702766
0.999414362883609,1.00945953139149
0.999415274938849,1.00946045653404
0.999416177958213,1.00946137254468
0.999417072026428,1.00946227951915
0.999417957228222,1.00946317754255
0.999418833663274,1.00946406670426
0.999419701406341,1.00946494709149
0.99942056055212,1.00946581879574
0.999421411185336,1.00946668189787
0.99942225338075,1.00946753648511
0.999423087233055,1.00946838264255
0.99942391281701,1.00946922045106
0.999424730222328,1.00947004999787
0.999425539523766,1.0094708713617
0.999426340806052,1.0094716846234
0.999427134143944,1.00947248986383
0.99942791962217,1.00947328716383
0.999428697310504,1.0094740766
0.999429467293674,1.00947485825319
0.999430229641454,1.00947563219787
0.999430984438572,1.00947639851064
0.999431731749818,1.00947715726809
0.999432471659921,1.00947790854681
0.999433204228685,1.00947865241702
0.99943392954084,1.00947938895319
0.99943464766616,1.00948011823191
0.999435358669435,1.00948084031915
0.999436062630409,1.00948155529149
0.99943675960889,1.00948226321489
0.999437449679635,1.0094829641617
0.999438132912421,1.00948365820213
0.999438809377023,1.00948434540213
0.999439479133246,1.00948502583191
0.999440142250868,1.00948569955745
0.999440798794679,1.00948636664255
0.999441448834453,1.00948702715745
0.999442092425015,1.00948768116596
0.999442729641123,1.00948832873191
0.999443360542585,1.00948896991702
0.999443985189207,1.00948960478936
0.999444603645781,1.00949023340638
0.999445215972115,1.00949085583404
0.999445822228015,1.00949147213191
0.999446422473288,1.0094920823617
0.999447016772727,1.00949268658298
0.999447605181153,1.00949328485532
0.999448187758375,1.00949387723617
0.999448764559215,1.00949446378723
0.999449335643481,1.00949504456383
0.999449901065996,1.0094956196234
0.999450460886567,1.0094961890234
0.999451015155035,1.00949675281915
0.999451563931205,1.00949731106596
0.999452107269901,1.00949786381915
0.999452645220963,1.00949841113404
0.999453177844198,1.00949895306596
0.99945370518446,1.00949948966383
0.999454227296575,1.00950002098298
0.999454744235364,1.0095005470766
0.999455256050667,1.00950106799574
0.999455762797308,1.00950158379149
0.999456264515158,1.00950209451489
0.999456761264023,1.00950260021489
0.999457253083777,1.00950310094255
0.999457740034225,1.00950359674894
0.99945822215524,1.00950408767872
0.999458699496661,1.00950457378298
0.999459172108326,1.00950505510851
0.999459640040076,1.00950553170426
0.999460103326798,1.00950600361489
0.999460562023315,1.00950647088936
0.999461016174483,1.00950693357021
0.999461465825157,1.00950739170638
0.999461911020193,1.00950784534255
0.999462351799461,1.00950829451915
0.999462788207818,1.00950873928511
0.999463220295103,1.00950917968298
0.999463648096203,1.00950961575532
0.999464071660958,1.00951004754468
0.999464491024255,1.00951047509574
0.99946490623095,1.00951089844681
0.999465317320914,1.00951131764255
0.999465724339002,1.0095117327234
0.999466127320103,1.00951214372979
0.999466526309071,1.00951255070426
0.999466921345778,1.00951295368085
0.999467312460128,1.00951335270638
0.99946769970196,1.00951374781489
0.999468083106161,1.00951413904894
0.99946846270762,1.00951452644255
0.999468838551191,1.0095149100383
0.999469210666778,1.00951528987021
0.999469579089269,1.00951566597872
0.999469943868503,1.00951603839787
0.999470305024415,1.00951640716596
0.999470662606846,1.00951677231915
0.999471016640715,1.00951713389362
0.999471367165893,1.0095174919234
0.999471714217267,1.00951784644468
0.999472057829727,1.00951819749149
0.999472398033174,1.00951854509787
0.99947273486748,1.0095188893
0.99947306836255,1.00951923012979
0.999473398548287,1.00951956762128
0.999473725464562,1.00951990180851
0.999474049141278,1.00952023272128
0.99947436960834,1.00952056039574
0.999474686900635,1.0095208848617
0.999475001048067,1.00952120615106
0.999475312080539,1.00952152429787
0.999475620027955,1.00952183932979
0.999475924925202,1.00952215127872
0.9994762267972,1.00952246017447
0.999476525678837,1.00952276605106
0.999476821600016,1.00952306893404
0.999477114585657,1.00952336885532
0.999477404670647,1.00952366584468
0.999477691874923,1.00952395992766
0.999477976238355,1.0095242511383
0.999478257775895,1.00952453950213
0.999478536527416,1.00952482504681
0.999478812517836,1.0095251078
0.999479085767092,1.00952538779362
0.999479356310071,1.00952566504894
0.999479624171692,1.00952593959787
0.99947988938186,1.00952621146596
0.999480151955525,1.0095264806766
0.99948041193256,1.0095267472617
0.999480669332901,1.00952701124255
0.999480924176482,1.00952727264681
0.999481176498192,1.00952753150213
0.999481426317966,1.00952778782979
0.999481673660725,1.00952804165745
0.999481918551387,1.00952829300851
0.999482161014872,1.00952854190851
0.9994824010761,1.00952878838085
0.999482638755007,1.00952903245106
0.999482874081497,1.00952927414255
0.999483107075504,1.0095295134766
0.999483337756965,1.00952975048085
0.999483566155784,1.00952998517447
0.999483792286913,1.00953021758085
0.99948401617527,1.00953044772553
0.999484237845775,1.00953067562766
0.999484457323349,1.00953090131064
0.99948467461796,1.00953112479787
0.999484889764494,1.00953134610851
0.999485102777903,1.00953156526596
0.999485313678124,1.00953178229149
0.999485522485092,1.00953199720638
0.99948572922871,1.00953221002979
0.999485933918947,1.00953242078511
0.999486136580722,1.00953262949149
0.999486337228988,1.00953283616809
0.999486535893646,1.00953304083617
0.99948673258965,1.00953324351702
0.999486927331952,1.00953344422766
0.99948712014547,1.00953364298936
0.999487311050141,1.00953383981915
0.999487500060917,1.00953403474043
0.999487687197732,1.00953422776809
0.999487872480524,1.0095344189234
0.999488055924243,1.0095346082234
0.999488237548826,1.00953479568723
0.999488417379192,1.00953498133404
0.999488595420325,1.00953516518085
0.999488771697145,1.00953534724255
0.999488946229588,1.00953552754255
0.999489119032604,1.00953570609362
0.999489290121147,1.00953588291702
0.999489459510168,1.00953605802553
0.999489627224586,1.00953623144043
0.99948979327437,1.0095364031766
0.999489957679455,1.00953657324894
0.999490120454794,1.0095367416766
0.999490281615337,1.00953690847447
0.99949044118102,1.00953707365745
0.999490599161812,1.00953723724468
0.999490755577649,1.00953739925106
0.999490910443481,1.00953755969149
0.999491063769277,1.00953771858085
0.999491215579957,1.00953787593617
0.999491365885488,1.00953803177234
0.999491514700823,1.00953818610213
0.999491662040912,1.00953833894468
0.999491807920709,1.00953849031064
0.999491952355164,1.00953864021702
0.999492095354245,1.0095387886766
0.999492236937889,1.00953893570638
0.999492377116063,1.00953908131702
0.999492515908703,1.00953922552553
0.999492653320793,1.00953936834468
0.999492789372268,1.00953950978723
0.999492924078081,1.00953964987021
0.999493057448198,1.00953978860213
0.999493189492589,1.009539926
0.999493320231189,1.0095400620766
0.999493449668982,1.00954019684468
0.999493577825903,1.00954033031702
0.999493704716905,1.00954046250638
0.999493830341987,1.00954059342553
0.999493954726069,1.00954072308511
0.999494077879118,1.00954085150213
0.99949419980612,1.00954097868511
0.999494320531993,1.00954110464894
0.999494440051754,1.00954122940213
0.999494558395306,1.0095413529617
0.999494675557665,1.00954147533404
0.999494791563751,1.00954159653404
0.999494906418548,1.00954171657447
0.999495020137008,1.00954183546383
0.999495132724114,1.00954195321489
0.999495244194819,1.00954206984043
0.999495354564074,1.00954218534894
0.999495463836863,1.00954229975106
0.999495572028138,1.0095424130617
0.999495679142883,1.00954252528936
0.999495785196049,1.00954263644255
0.999495890202589,1.00954274653617
0.999495994162503,1.00954285557872
0.999496097095726,1.00954296357872
0.999496199007242,1.00954307054894
0.999496299912003,1.0095431765
0.999496399810009,1.00954328144043
0.999496498721196,1.00954338538085
0.999496596650547,1.00954348833191
0.999496693608032,1.00954359030213
0.9994967896086,1.00954369130213
0.999496884652253,1.00954379134043
0.999496978758926,1.00954389042766
0.999497071928618,1.00954398857234
0.999497164176283,1.00954408578511
0.999497255506904,1.00954418207447
0.999497345935432,1.00954427744894
0.999497435461869,1.00954437191915
0.999497524106148,1.00954446549362
0.999497611868271,1.00954455817872
0.999497698763189,1.00954464998723
0.999497784795886,1.00954474092553
0.99949786997633,1.00954483100213
0.999497954309505,1.00954492022553
0.999498037810363,1.00954500860638
0.999498120478903,1.00954509614894
0.999498202330079,1.00954518286596
0.999498283368872,1.00954526876383
0.999498363605252,1.00954535384894
0.999498443044202,1.00954543813191
0.999498521695691,1.00954552161915
0.999498599569685,1.00954560431915
0.99949867667117,1.00954568624043
0.999498753005128,1.00954576738936
0.999498828586512,1.00954584777447
0.999498903415322,1.00954592740213
0.999498977506509,1.00954600628085
0.999499050860074,1.00954608441915
0.999499123485984,1.00954616182128
0.999499195389224,1.00954623849787
0.999499266584745,1.00954631445532
0.999499337072546,1.00954638969787
0.999499406857613,1.00954646423617
0.999499475954897,1.0095465380766
0.999499544364398,1.0095466112234
0.999499612101067,1.00954668368723
0.999499679159921,1.00954675547234
0.999499745555912,1.00954682658511
0.999499811294023,1.00954689703404
0.999499876379239,1.00954696682553
0.999499940821527,1.00954703596596
0.999500004620887,1.00954710445957
0.999500067792271,1.00954717231702
0.99950013033568,1.00954723954043
0.999500192256096,1.0095473061383
0.999500253563488,1.00954737211489
0.999500314262841,1.00954743747872
0.999500374364121,1.00954750223617
0.999500433867328,1.00954756638936
0.999500492777448,1.00954762994894
0.999500551109431,1.00954769291915
0.999500608858293,1.00954775530426
0.999500666034003,1.00954781711064
0.999500722646528,1.00954787834681
0.999500778695868,1.00954793901489
0.999500834187007,1.0095479991234
0.999500889129914,1.00954805867447
0.999500943529572,1.0095481176766
0.99950099738598,1.00954817613404
0.999501050709108,1.00954823405106
0.999501103503938,1.00954829143617
0.999501155780439,1.00954834829149
0.999501207533627,1.00954840462553
0.999501258773469,1.0095484604383
0.99950130950495,1.00954851574043
0.999501359733053,1.00954857053404
0.999501409462763,1.00954862482553
0.999501458704047,1.00954867861915
0.999501507451922,1.00954873191915
0.999501555716355,1.00954878473191
0.999501603507314,1.0095488370617
0.999501650819815,1.00954888891277
0.999501697663826,1.00954894028936
0.999501744044331,1.00954899119787
0.99950178996133,1.00954904164043
0.999501835429775,1.00954909162553
0.999501880439698,1.00954914115532
0.999501925006051,1.00954919023404
0.999501969133817,1.00954923886596
0.999502012818013,1.00954928705745
0.99950205607359,1.00954933481064
0.999502098900549,1.00954938213191
0.99950214129889,1.0095494290234
0.99950218327858,1.00954947549149
0.999502224844603,1.0095495215383
0.999502265991976,1.00954956716808
0.99950230673565,1.00954961238936
0.999502347075625,1.0095496572
0.999502387011901,1.00954970160638
0.999502426554446,1.00954974561489
0.999502465708245,1.00954978922766
0.999502504468312,1.00954983244681
0.999502542844617,1.00954987527872
0.999502580842142,1.00954991772766
0.999502618465872,1.00954995979574
0.999502655710823,1.00955000148511
0.999502692586963,1.00955004280426
0.999502729099276,1.00955008375319
0.999502765247761,1.00955012433617
0.999502801037403,1.00955016455745
0.999502836473185,1.00955020442128
0.999502871560092,1.00955024392979
0.999502906298124,1.00955028308723
0.99950294068728,1.00955032189787
0.999502974737528,1.0095503603617
0.999503008448869,1.00955039848723
0.99950304183127,1.00955043627447
0.999503074874763,1.00955047372766
0.999503107594301,1.00955051084894
0.999503139989882,1.00955054764468
0.999503172066492,1.00955058411489
0.999503203819146,1.00955062026383
0.999503235257812,1.00955065609574
0.999503266387474,1.00955069161277
0.999503297208132,1.00955072681702
0.999503327719786,1.00955076171489
0.999503357932404,1.00955079630638
0.999503387845986,1.00955083059362
0.999503417460532,1.00955086458298
0.999503446781025,1.0095508982766
0.999503475807466,1.0095509316766
0.999503504549823,1.00955096478511
0.999503533008096,1.00955099760638
0.999503561182284,1.00955103014255
0.999503589077372,1.00955106239574
0.999503616693359,1.00955109437234
0.999503644040214,1.00955112607021
0.999503671112952,1.00955115749574
0.999503697916558,1.00955118864894
0.999503724456016,1.00955121953404
0.99950375072634,1.00955125015319
0.999503776742484,1.00955128051064
0.999503802499464,1.00955131060638
0.999503827997279,1.00955134044681
0.999503853245897,1.00955137002979
0.999503878245318,1.00955139935957
0.999503902990558,1.00955142844043
0.99950392749657,1.00955145727234
0.999503951753385,1.00955148585957
0.999503975775955,1.00955151420426
0.999503999554311,1.00955154230851
0.999504023098423,1.00955157017447
0.999504046413274,1.00955159780638
0.999504069488896,1.00955162520213
0.999504092340241,1.00955165236809
0.999504114967309,1.00955167930638
0.999504137365116,1.00955170601702
0.99950415954363,1.00955173250213
0.999504181497866,1.00955175876809
0.999504203237793,1.00955178481277
0.999504224763411,1.00955181064043
0.99950424607472,1.00955183625106
0.99950426717172,1.00955186164894
0.999504288059394,1.00955188683617
0.999504308742727,1.00955191181489
0.999504329216735,1.00955193658511
0.999504349491385,1.00955196115106
0.999504369561694,1.00955198551489
0.999504389437629,1.0095520096766
0.999504409109223,1.00955203364043
0.999504428591428,1.00955205740638
0.999504447879259,1.00955208097872
0.999504466972716,1.00955210435745
0.999504485876784,1.00955212754468
0.999504504596446,1.00955215054255
0.999504523131703,1.00955217335106
0.99950454147757,1.0095521959766
0.999504559644015,1.00955221841915
0.999504577631039,1.00955224067872
0.999504595438641,1.00955226275745
0.999504613066822,1.00955228465957
0.999504630520564,1.00955230638298
0.999504647804853,1.00955232793404
0.999504664914704,1.00955234931064
0.999504681855101,1.00955237051489
0.999504698626045,1.00955239155106
0.999504715232518,1.00955241242128
0.999504731674522,1.00955243312128
0.999504747952056,1.00955245365957
0.999504764070104,1.00955247403404
0.999504780023682,1.00955249424681
0.999504795822758,1.0095525143
0.999504811462348,1.00955253419574
0.999504826947436,1.00955255393404
0.999504842283006,1.00955257351915
0.99950485745909,1.00955259294894
0.99950487249064,1.00955261222766
0.999504887367688,1.00955263135532
0.999504902100201,1.00955265033404
0.999504916683197,1.00955266916596
0.999504931126643,1.00955268785106
0.999504945425554,1.00955270639149
0.999504959579931,1.00955272478936
0.999504973594758,1.00955274304468
0.999504987470035,1.0095527611617
0.999505001205762,1.0095527791383
0.999505014806922,1.00955279697872
0.999505028273516,1.00955281468085
0.999505041605544,1.00955283224894
0.999505054803006,1.00955284968511
0.999505067870885,1.00955286698723
0.999505080814166,1.00955288415957
0.999505093622881,1.00955290120213
0.999505106306997,1.00955291811702
0.999505118861531,1.00955293490426
0.99950513129645,1.00955295156596
0.999505143601787,1.00955296810213
0.99950515578751,1.00955298451702
0.999505167853618,1.00955300080851
0.999505179800112,1.00955301697872
0.999505191626991,1.00955303303191
0.99950520333924,1.00955304896383
0.999505214931874,1.00955306478085
0.999505226409878,1.00955308048085
0.999505237773251,1.00955309606596
0.999505249021994,1.00955311153617
0.99950526016109,1.00955312689574
0.99950527119054,1.00955314214255
0.999505282110343,1.00955315727872
0.999505292920499,1.00955317230638
0.999505303621009,1.00955318722553
0.999505314216856,1.0095532020383
0.999505324708041,1.00955321674468
0.999505335094563,1.00955323134468
0.999505345376422,1.00955324584255
0.999505355558602,1.00955326023617
0.999505365641104,1.00955327452979
0.999505375618943,1.00955328872128
0.999505385502088,1.00955330281277
0.999505395280569,1.00955331680426
0.99950540496934,1.0095533307
0.999505414558433,1.00955334449574
0.99950542405283,1.00955335819787
0.999505433447549,1.00955337180426
0.99950544275754,1.00955338531702
0.999505451967854,1.00955339873617
0.999505461088456,1.00955341206383
0.999505470119347,1.0095534253
0.999505479060528,1.00955343844468
0.999505487916981,1.00955345150213
0.99950549667874,1.00955346446809
0.999505505355772,1.00955347734894
0.999505513948077,1.00955349014043
0.999505522450671,1.00955350284894
0.999505530873523,1.00955351547021
0.999505539211647,1.00955352800638
0.999505547465044,1.0095535404617
0.999505555633715,1.00955355283191
0.999505563727626,1.00955356512128
0.999505571736811,1.00955357732979
0.999505579666253,1.00955358945957
0.999505587515951,1.00955360150851
0.999505595290891,1.00955361347872
0.999505602986087,1.00955362537021
0.999505610606525,1.00955363718511
0.999505618152204,1.00955364892553
0.999505625618139,1.00955366058936
0.9995056330143,1.0095536721766
0.999505640335701,1.00955368369149
0.999505647582344,1.00955369513404
0.999505654759211,1.00955370650426
0.999505661861319,1.0095537178
0.999505668893652,1.00955372902553
0.999505675861195,1.00955374018298
0.999505682753978,1.00955375126808
0.999505689576985,1.00955376228511
0.999505696335202,1.00955377323404
0.999505703028628,1.00955378411489
0.999505709652278,1.00955379492979
0.999505716211138,1.0095538056766
0.999505722700222,1.00955381635957
0.999505729129499,1.0095538269766
0.999505735493985,1.00955383752979
0.999505741793679,1.00955384801702
0.999505748033567,1.00955385844468
0.999505754208663,1.00955386880638
0.999505760323952,1.00955387910851
0.99950576637445,1.00955388934894
0.999505772370124,1.00955389952979
0.999505778301008,1.00955390964894
0.999505784177068,1.00955391971064
0.999505789993321,1.00955392971277
0.999505795749767,1.00955393965532
0.999505801451389,1.00955394954043
0.999505807093204,1.00955395937021
0.999505812680196,1.00955396914255
0.999505818212365,1.00955397885957
0.99950582368971,1.00955398851915
0.999505829112232,1.00955399812553
0.99950583447993,1.00955400767872
0.999505839792806,1.0095540171766
0.999505845055842,1.00955402662128
0.999505850264055,1.00955403601277
0.999505855422428,1.00955404535319
0.999505860525978,1.00955405464255
0.999505865579689,1.00955406387872
0.999505870588544,1.00955407306596
0.999505875542576,1.00955408220426
0.999505880446769,1.00955409129149
0.999505885301122,1.00955410032766
0.99950589011062,1.00955410931702
0.999505894870279,1.00955411825957
0.999505899580098,1.00955412715319
0.999505904250046,1.009554136
0.99950590886517,1.0095541448
0.999505913440423,1.00955415355319
0.999505917965836,1.0095541622617
0.999505922446395,1.0095541709234
0.999505926887081,1.00955417954043
0.999505931277929,1.00955418811489
0.999505935628904,1.00955419664255
0.999505939935025,1.00955420512979
0.99950594419629,1.00955421357234
0.999505948417683,1.00955422197234
0.999505952594221,1.00955423032979
0.999505956730888,1.00955423864468
0.999505960827683,1.00955424691915
0.999505964879623,1.00955425515319
0.999505968896675,1.00955426334681
0.999505972868872,1.00955427149787
0.999505976801197,1.00955427961064
0.999505980698634,1.00955428768511
0.999505984551217,1.00955429571915
0.999505988368911,1.00955430371489
0.999505992146735,1.00955431167234
0.99950599588967,1.00955431959362
0.999505999592735,1.00955432747447
0.999506003260911,1.00955433532128
0.9995060068942,1.00955434312979
0.999506010487618,1.00955435090213
0.999506014046148,1.0095543586383
0.999506017564806,1.0095543663383
0.999506021053561,1.00955437400426
0.999506024507429,1.00955438163404
0.999506027926409,1.00955438923191
0.999506031310501,1.00955439679362
0.999506034659706,1.00955440432128
0.999506037974023,1.00955441181489
0.999506041258436,1.0095544192766
0.999506044507963,1.00955442670426
0.999506047727585,1.0095544341
0.99950605091232,1.00955444146383
0.999506054067151,1.00955444879574
0.999506057187095,1.00955445609574
0.999506060282119,1.00955446336383
0.999506063342255,1.00955447060213
0.999506066372488,1.00955447781064
0.999506069367834,1.00955448498723
0.999506072338259,1.00955449213404
0.999506075278781,1.00955449925106
0.9995060781894,1.0095545063383
0.999506081070114,1.00955451339787
0.999506083920926,1.00955452042766
0.999506086746817,1.00955452742766
0.999506089542805,1.00955453440213
0.999506092308889,1.00955454134681
0.99950609504507,1.00955454826383
0.999506097761315,1.00955455515319
0.999506100442672,1.00955456201702
0.999506103104094,1.00955456885106
0.999506105735612,1.0095545756617
0.999506108337226,1.00955458244468
0.999506110918905,1.0095545892
0.99950611347068,1.00955459593191
0.999506115997535,1.0095546026383
0.999506118499471,1.00955460931702
0.999506120976487,1.00955461597234
0.999506123428583,1.00955462260213
0.99950612585576,1.00955462920851
0.999506128258017,1.00955463578936
0.999506130640338,1.00955464234681
0.999506132992756,1.00955464888085
0.999506135325238,1.00955465539149
0.9995061376328,1.00955466187872
0.999506139920427,1.00955466834255
0.999506142183133,1.00955467478298
0.99950614442092,1.0095546812
0.999506146638772,1.00955468759574
0.999506148831703,1.00955469397021
0.999506151004699,1.00955470032128
0.999506153152776,1.00955470665106
0.9995061552859,1.00955471295957
0.999506157389121,1.00955471924681
0.99950615947739,1.00955472551064
0.999506161545723,1.00955473175745
0.999506163589137,1.00955473798085
0.999506165612615,1.00955474418511
0.999506167616157,1.00955475036809
0.999506169599763,1.00955475653191
0.999506171563434,1.00955476267447
0.999506173507169,1.0095547688
0.999506175430968,1.00955477490426
0.999506177334831,1.00955478098936
0.999506179223743,1.00955478705532
0.999506181087735,1.00955479310213
0.999506182936775,1.00955479912979
0.999506184765879,1.00955480514043
0.999506186580032,1.00955481113191
0.999506188369265,1.00955481710638
0.999506190143546,1.0095548230617
0.999506191902875,1.009554829
0.999506193642269,1.00955483491915
0.999506195361727,1.0095548408234
0.999506197066233,1.00955484670851
0.999506198755787,1.0095548525766
0.999506200425405,1.00955485842979
0.999506202075088,1.00955486426383
0.999506203714803,1.00955487008298
0.999506205334582,1.00955487588511
0.999506206939409,1.00955488167021
0.999506208524301,1.00955488744043
0.99950621009424,1.00955489319362
0.999506211649228,1.00955489893191
0.999506213189264,1.00955490465532
0.999506214714349,1.0095549103617
0.999506216224481,1.00955491605532
0.999506217719662,1.00955492173191
0.999506219194907,1.00955492739362
0.999506220660184,1.00955493304043
0.999506222110509,1.00955493867234
0.999506223540899,1.00955494429149
0.99950622496132,1.00955494989574
0.99950622636679,1.00955495548511
0.999506227757308,1.00955496105957
0.999506229137859,1.00955496662128
0.999506230498473,1.00955497216808
0.999506231849119,1.00955497770213
0.999506233184814,1.0095549832234
0.999506234505557,1.00955498872979
0.999506235811348,1.0095549942234
0.999506237107172,1.00955499970426
0.999506238393027,1.00955500517234
0.999506239658947,1.00955501062766
0.999506240914898,1.00955501607021
0.999506242160882,1.0095550215
0.999506243391915,1.00955502691702
0.999506244607995,1.00955503232128
0.999506245814107,1.00955503771489
0.999506247010252,1.00955504309574
0.999506248191445,1.00955504846383
0.999506249357685,1.00955505382128
0.999506250518942,1.00955505916596
0.999506251665248,1.0095550645
0.999506252796601,1.00955506982128
0.999506253922971,1.00955507513191
0.999506255034388,1.00955508043191
0.999506256130854,1.00955508572128
0.999506257222336,1.00955509099787
0.999506258298866,1.00955509626383
0.999506259365428,1.00955510151915
0.999506260422023,1.00955510676596
0.999506261468649,1.009555112
0.999506262500324,1.0095551172234
0.999506263527015,1.00955512243617
0.999506264538753,1.00955512764043
0.999506265540524,1.00955513283404
0.999506266537312,1.00955513801702
0.999506267519147,1.00955514318936
0.999506268491014,1.00955514835319
0.999506269452914,1.00955515350638
0.999506270404846,1.00955515865106
0.999506271351793,1.00955516378511
0.999506272283789,1.00955516891064
0.999506273210801,1.00955517402766
0.999506274122862,1.00955517913404
0.999506275029938,1.00955518422979
0.999506275927046,1.00955518931915
0.999506276814187,1.00955519439787
0.99950627769136,1.00955519946809
0.999506278563548,1.00955520452979
0.999506279425769,1.00955520958298
0.999506280278022,1.00955521462766
0.999506281120307,1.0095552196617
0.999506281957608,1.00955522468936
0.999506282779958,1.00955522970851
0.999506283602307,1.00955523471915
0.999506284409705,1.00955523972128
0.999506285212118,1.00955524471702
0.999506286004564,1.00955524970213
0.999506286792026,1.00955525468085
0.99950628756952,1.00955525965106
0.99950628834203,1.00955526461489
0.999506289104572,1.00955526956809
0.999506289857147,1.00955527451702
0.999506290604737,1.00955527945532
0.999506291342359,1.00955528438936
0.999506292074998,1.00955528931277
0.999506292802652,1.00955529423191
0.999506293520339,1.00955529914043
0.999506294228058,1.00955530404468
0.999506294930793,1.00955530894043
0.999506295628544,1.00955531382979
0.999506296316327,1.00955531871064
0.999506296999126,1.00955532358723
0.999506297676942,1.00955532845532
0.999506298344789,1.00955533331702
0.999506299007652,1.00955533817234
0.999506299660548,1.00955534301915
0.99950630030846,1.0095553478617
0.999506300951387,1.00955535269574
0.999506301589331,1.00955535752553
0.999506302217307,1.00955536234681
0.999506302840299,1.00955536716383
0.999506303458307,1.00955537197447
0.999506304066347,1.0095553767766
0.999506304674387,1.00955538157447
0.999506305272459,1.00955538636596
0.999506305865548,1.00955539115106
0.999506306453652,1.00955539593192
0.999506307031789,1.00955540070426
0.999506307609925,1.00955540547234
0.999506308178094,1.00955541023404
0.999506308741279,1.00955541499149
0.999506309299479,1.00955541974255
0.999506309852696,1.00955542448723
0.999506310400929,1.00955542922766
0.999506310944178,1.0095554339617
0.999506311477459,1.00955543868936
0.99950631201074,1.00955544341277
0.999506312539038,1.00955544813191
0.999506313057367,1.00955545284468
0.999506313575696,1.00955545755106
0.999506314084058,1.00955546225319
0.999506314587435,1.00955546695106
0.999506315090813,1.00955547164468
0.999506315584222,1.00955547633191
0.999506316077632,1.00955548101277
0.999506316561074,1.00955548569149
0.999506317044515,1.00955549036383
0.999506317522973,1.00955549502979
0.999506317991463,1.00955549969362
0.999506318459953,1.00955550435106
0.999506318923459,1.00955550900426
0.999506319381981,1.00955551365319
0.999506319835519,1.00955551829787
0.999506320284074,1.0095555229383
0.999506320727644,1.00955552757234
0.999506321171214,1.00955553220426
0.999506321604817,1.00955553682979
0.999506322038419,1.00955554145319
0.999506322467037,1.00955554607021
0.999506322890672,1.00955555068298
0.999506323309323,1.00955555529149
0.999506323722989,1.00955555989787
0.999506324136656,1.00955556449787
0.999506324545339,1.00955556909574
0.999506324949037,1.00955557368723
0.999506325347752,1.0095555782766
0.999506325741483,1.00955558285957
0.999506326135214,1.00955558744043
0.999506326523961,1.00955559201702
0.999506326907724,1.00955559659149
0.999506327286503,1.00955560115957
0.999506327665282,1.00955560572553
0.999506328039078,1.00955561028511
0.999506328407889,1.00955561484255
0.9995063287767,1.00955561939787
0.999506329135543,1.00955562394681
0.999506329499371,1.00955562849362
0.99950632985323,1.0095556330383
0.999506330207089,1.0095556375766
0.999506330555965,1.00955564211277
0.999506330899857,1.00955564664468
0.999506331243748,1.00955565117447
0.999506331582656,1.0095556557
0.999506331916579,1.00955566022128
0.999506332250503,1.00955566474043
0.999506332579443,1.00955566925532
0.999506332908383,1.00955567376809
0.999506333232338,1.0095556782766
0.99950633355131,1.00955568278298
0.999506333870282,1.00955568728511
0.99950633418427,1.00955569178511
0.999506334493274,1.00955569628085
0.999506334802278,1.00955570077234
0.999506335106298,1.00955570526383
0.999506335410318,1.00955570975106
0.999506335709354,1.00955571423404
0.999506336008391,1.00955571871489
0.999506336302443,1.00955572319149
0.999506336596495,1.00955572766809
0.999506336880579,1.0095557321383
0.999506337169648,1.00955573660851
0.999506337453732,1.00955574107447
0.999506337732832,1.0095557455383
0.999506338011933,1.00955574999787
0.999506338286049,1.00955575445532
0.999506338560166,1.00955575891064
0.999506338829298,1.00955576336383
0.999506339098431,1.00955576781277
0.999506339362579,1.00955577225957
0.999506339626728,1.00955577670426
0.999506339885893,1.00955578114681
0.999506340145057,1.00955578558511
0.999506340404222,1.00955579002128
0.999506340658402,1.00955579445532
0.999506340907599,1.00955579888723
0.999506341156796,1.00955580331489
0.999506341401009,1.00955580774043
0.999506341645222,1.00955581216596
0.999506341889435,1.00955581658723
0.999506342128664,1.00955582100638
0.999506342367892,1.00955582542128
0.999506342602137,1.00955582983617
0.999506342836382,1.00955583424894
0.999506343070627,1.00955583865745
0.999506343299888,1.00955584306383
0.999506343524165,1.00955584747021
0.999506343748443,1.00955585187234
0.99950634397272,1.00955585627234
0.999506344196997,1.00955586067021
0.999506344411306,1.00955586506596
0.999506344630599,1.00955586945957
0.999506344844908,1.00955587385106
0.999506345059218,1.00955587824043
0.999506345273527,1.00955588262766
0.999506345482852,1.00955588701277
0.999506345687194,1.00955589139574
0.999506345896519,1.0095558957766
0.99950634610086,1.00955590015532
0.999506346300218,1.00955590453404
0.999506346499575,1.00955590890851
0.999506346698933,1.00955591328085
0.99950634689829,1.00955591765106
0.999506347092664,1.00955592201915
0.999506347287037,1.00955592638723
0.999506347476427,1.00955593075106
0.999506347665816,1.00955593511489
0.999506347855206,1.0095559394766
0.999506348044595,1.00955594383617
0.999506348229001,1.00955594819362
0.999506348413406,1.00955595254894
0.999506348592828,1.00955595690213
0.999506348777234,1.00955596125319
0.999506348956655,1.00955596560426
0.999506349131093,1.00955596995106
0.999506349305531,1.00955597429787
0.999506349479969,1.00955597864255
0.999506349654406,1.00955598298511
0.999506349828844,1.00955598732766
0.999506349998298,1.00955599166596
0.999506350167752,1.00955599600426
0.999506350332222,1.00955600034043
0.999506350496691,1.00955600467447
0.999506350661161,1.00955600900851
0.999506350825631,1.0095560133383
0.999506350985117,1.00955601766809
0.999506351149587,1.00955602199574
0.999506351304089,1.0095560263234
0.999506351463575,1.00955603064681
0.999506351618077,1.00955603497021
0.999506351772579,1.00955603929149
0.999506351927081,1.00955604361277
0.999506352081583,1.00955604792979
0.999506352231101,1.00955605224681
0.999506352380619,1.00955605656383
0.999506352530137,1.0095560608766
0.999506352679655,1.00955606518936
0.999506352824189,1.0095560695
0.999506352968724,1.00955607381064
0.999506353113258,1.00955607811702
0.999506353257792,1.0095560824234
0.999506353397342,1.00955608672979
0.999506353536892,1.00955609103404
0.999506353676442,1.00955609533617
0.999506353815993,1.00955609963617
0.999506353950559,1.00955610393617
0.999506354090109,1.00955610823404
0.999506354224675,1.00955611253191
0.999506354359242,1.00955611682766
0.999506354488824,1.00955612112128
0.99950635462339,1.00955612541277
0.999506354752973,1.00955612970426
0.999506354882555,1.00955613399574
0.999506355012137,1.00955613828511
0.999506355136736,1.00955614257234
0.999506355266318,1.00955614685745
0.999506355390916,1.00955615114255
0.999506355515515,1.00955615542766
0.999506355640113,1.00955615970851
0.999506355764711,1.00955616399149
0.999506355884326,1.00955616827021
0.99950635600394,1.00955617254894
0.999506356123555,1.00955617682766
0.999506356243169,1.00955618110426
0.999506356362784,1.00955618537872
0.999506356477414,1.00955618965319
0.999506356597029,1.00955619392553
0.999506356711659,1.00955619819787
0.99950635682629,1.00955620246809
0.99950635694092,1.0095562067383
0.999506357055551,1.00955621100638
0.999506357165197,1.00955621527234
0.999506357274844,1.0095562195383
0.999506357384491,1.00955622380426
0.999506357494137,1.00955622806808
0.999506357603784,1.00955623232979
0.99950635771343,1.00955623659149
0.999506357823077,1.00955624085319
0.99950635792774,1.00955624511277
0.999506358032402,1.00955624937021
0.999506358137065,1.00955625362766
0.999506358241728,1.00955625788511
0.99950635834639,1.00955626214043
0.999506358446069,1.00955626639362
0.999506358550731,1.00955627064681
0.99950635865041,1.0095562749
0.999506358750089,1.00955627915106
0.999506358849768,1.0095562834
0.999506358949446,1.00955628764894
0.999506359049125,1.00955629189787
0.999506359148804,1.00955629614468
0.999506359243499,1.00955630039149
0.999506359338193,1.00955630463617
0.999506359437872,1.00955630888085
0.999506359532567,1.0095563131234
0.999506359627262,1.00955631736596
0.999506359721956,1.00955632160851
0.999506359811667,1.00955632584894
0.999506359906362,1.00955633008723
0.999506359996073,1.00955633432766
0.999506360090768,1.00955633856383
0.999506360180478,1.00955634280213
0.999506360270189,1.00955634703617
0.9995063603599,1.00955635127234
0.999506360449611,1.00955635550638
0.999506360534338,1.0095563597383
0.999506360624049,1.00955636397234
0.999506360708776,1.00955636820213
0.999506360798487,1.00955637243404
0.999506360883213,1.00955637666383
0.99950636096794,1.00955638089149
0.999506361052667,1.00955638511915
0.999506361137394,1.00955638934681
0.999506361222121,1.00955639357447
0.999506361306848,1.00955639779787
0.999506361386591,1.0095564020234
0.999506361471318,1.00955640624681
0.999506361551061,1.00955641047021
0.999506361630804,1.00955641469149
0.999506361715531,1.00955641891277
0.999506361795274,1.00955642313404
0.999506361875017,1.00955642735319
0.99950636195476,1.00955643157234
0.999506362029518,1.00955643579149
0.999506362109261,1.00955644000851
0.999506362189004,1.00955644422553
0.999506362263764,1.00955644844043
0.999506362343507,1.00955645265532
0.999506362418266,1.00955645687021
0.999506362493025,1.00955646108298
0.999506362567784,1.00955646529574
0.999506362647527,1.00955646950851
0.999506362717302,1.00955647371915
0.999506362792061,1.00955647792979
0.99950636286682,1.0095564821383
0.999506362941579,1.00955648634894
0.999506363016338,1.00955649055532
0.999506363086113,1.00955649476383
0.999506363160872,1.00955649897021
0.999506363230647,1.0095565031766
0.999506363300422,1.00955650738298
0.999506363370197,1.00955651158723
0.999506363444956,1.00955651579149
0.999506363514731,1.00955651999362
0.999506363584507,1.00955652419574
0.999506363654282,1.00955652839787
0.999506363719073,1.0095565326
0.999506363788848,1.0095565368
0.999506363858623,1.009556541
0.999506363923414,1.00955654519787
0.999506363993189,1.00955654939574
0.999506364062964,1.00955655359362
0.999506364127756,1.00955655779149
0.999506364192547,1.00955656198723
0.999506364257338,1.00955656618298
0.999506364327113,1.00955657037872
0.999506364391904,1.00955657457234
0.999506364456695,1.00955657876596
0.999506364521486,1.00955658295957
0.999506364586278,1.00955658715106
0.999506364651069,1.00955659134468
0.999506364710876,1.00955659553404
0.999506364775667,1.00955659972553
0.999506364840458,1.00955660391489
0.999506364900265,1.00955660810426
0.999506364965057,1.00955661229362
0.999506365024864,1.00955661648085
0.999506365089655,1.00955662066809
0.999506365149462,1.00955662485532
0.999506365214254,1.00955662904043
0.999506365274061,1.00955663322766
0.999506365333868,1.00955663741064
0.999506365393675,1.00955664159574
0.999506365453482,1.00955664577872
0.99950636551329,1.0095566499617
0.999506365573097,1.00955665414468
0.999506365632904,1.00955665832766
0.999506365692711,1.00955666250851
0.999506365752518,1.00955666668936
0.999506365807342,1.00955667086808
0.999506365867149,1.00955667504894
0.999506365926956,1.00955667922766
0.99950636598178,1.00955668340638
0.999506366041587,1.00955668758298
0.99950636609641,1.0095566917617
0.999506366156217,1.0095566959383
0.999506366211041,1.00955670011277
0.999506366265864,1.00955670428936
0.999506366325671,1.00955670846383
0.999506366380494,1.0095567126383
0.999506366435318,1.00955671681277
0.999506366490141,1.00955672098511
0.999506366544964,1.00955672515745
0.999506366599788,1.00955672932979
0.999506366654611,1.00955673350213
0.999506366709434,1.00955673767234
0.999506366764257,1.00955674184255
0.999506366819081,1.00955674601277
0.999506366873904,1.00955675018298
0.999506366928727,1.00955675435106
0.999506366983551,1.00955675851915
0.99950636703339,1.00955676268723
0.999506367088213,1.00955676685532
0.999506367138053,1.00955677102128
0.999506367192876,1.00955677518723
0.999506367247699,1.00955677935319
0.999506367297539,1.00955678351915
0.999506367352362,1.00955678768298
0.999506367402201,1.00955679184681
0.999506367452041,1.00955679601064
0.999506367506864,1.00955680017447
0.999506367556703,1.00955680433617
0.999506367606543,1.00955680849787
0.999506367656382,1.00955681265957
0.999506367711205,1.00955681682128
0.999506367761045,1.00955682098085
0.999506367810884,1.00955682514043
0.999506367860723,1.0095568293
0.999506367910563,1.00955683345957
0.999506367960402,1.00955683761915
0.999506368010241,1.0095568417766
0.999506368060081,1.00955684593404
0.99950636810992,1.00955685009149
0.999506368159759,1.00955685424681
0.999506368209599,1.00955685840426
0.999506368254454,1.00955686255957
0.999506368304294,1.00955686671277
0.999506368354133,1.00955687086809
0.999506368403972,1.00955687502128
0.999506368448828,1.0095568791766
0.999506368498667,1.00955688332979
0.999506368548506,1.00955688748085
0.999506368593362,1.00955689163404
0.999506368643201,1.00955689578511
0.999506368688057,1.00955689993617
0.999506368737896,1.00955690408723
0.999506368782751,1.0095569082383
0.999506368832591,1.00955691238723
0.999506368877446,1.00955691653617
0.999506368922302,1.00955692068511
0.999506368972141,1.00955692483404
0.999506369016996,1.00955692898085
0.999506369061852,1.00955693312979
0.999506369111691,1.0095569372766
0.999506369156547,1.00955694142128
0.999506369201402,1.00955694556809
0.999506369246257,1.00955694971277
0.999506369291113,1.00955695385957
0.999506369340952,1.00955695800426
0.999506369385808,1.00955696214681
0.999506369430663,1.00955696629149
0.999506369475518,1.00955697043404
0.999506369520374,1.0095569745766
0.999506369565229,1.00955697871915
0.999506369610085,1.0095569828617
0.99950636965494,1.00955698700426
0.999506369699796,1.00955699114468
0.999506369744651,1.00955699528511
0.999506369789506,1.00955699942553
0.999506369834362,1.00955700356383
0.999506369874233,1.00955700770426
0.999506369919089,1.00955701184255
0.999506369963944,1.00955701598085
0.9995063700088,1.00955702011915
0.999506370053655,1.00955702425745
0.999506370093526,1.00955702839362
0.999506370138382,1.00955703252979
0.999506370183237,1.00955703666596
0.999506370223109,1.00955704080213
0.999506370267964,1.0095570449383
0.99950637031282,1.00955704907234
0.999506370352691,1.00955705320638
0.999506370397547,1.00955705734043
0.999506370442402,1.00955706147447
0.999506370482274,1.00955706560638
0.999506370527129,1.00955706974043
0.999506370567,1.00955707387234
0.999506370611856,1.00955707800426
0.999506370651727,1.00955708213617
0.999506370696583,1.00955708626596
0.999506370736454,1.00955709039787
0.99950637078131,1.00955709452766
0.999506370821181,1.00955709865745
0.999506370861053,1.00955710278723
0.999506370905908,1.00955710691489
0.99950637094578,1.00955711104468
0.999506370985651,1.00955711517234
0.999506371030506,1.0095571193
0.999506371070378,1.00955712342766
0.999506371110249,1.00955712755319
0.999506371155105,1.00955713168085
0.999506371194976,1.00955713580638
0.999506371234848,1.00955713993191
0.999506371274719,1.00955714405745
0.999506371319575,1.00955714818298
0.999506371359446,1.00955715230638
0.999506371399318,1.00955715642979
0.999506371439189,1.00955716055319
0.999506371479061,1.0095571646766
0.999506371518932,1.0095571688
0.999506371563787,1.00955717292128
0.999506371603659,1.00955717704468
0.99950637164353,1.00955718116596
0.999506371683402,1.00955718528723
0.999506371723273,1.00955718940851
0.999506371763145,1.00955719352766
0.999506371803016,1.00955719764681
0.999506371842888,1.00955720176809
0.999506371882759,1.00955720588723
0.999506371922631,1.00955721000426
0.999506371962502,1.0095572141234
0.999506372002374,1.00955721824043
0.999506372042245,1.00955722235957
0.999506372082117,1.0095572264766
0.999506372121988,1.00955723059362
0.99950637216186,1.00955723470851
0.999506372201731,1.00955723882553
0.999506372241603,1.00955724294043
0.99950637227649,1.00955724705532
0.999506372316362,1.00955725117021
0.999506372356233,1.00955725528511
0.999506372396105,1.00955725939787
0.999506372435976,1.00955726351277
0.999506372475848,1.00955726762553
0.999506372510735,1.0095572717383
0.999506372550607,1.00955727585106
0.999506372590478,1.0095572799617
0.99950637263035,1.00955728407447
0.999506372670221,1.00955728818511
0.999506372705109,1.00955729229574
0.99950637274498,1.00955729640638
0.999506372784852,1.00955730051702
0.999506372824723,1.00955730462766
0.999506372859611,1.00955730873617
0.999506372899482,1.00955731284468
0.999506372939354,1.00955731695319
0.999506372974241,1.0095573210617
0.999506373014113,1.00955732517021
0.999506373053984,1.0095573292766
0.999506373088872,1.00955733338298
0.999506373128743,1.00955733749149
0.999506373168615,1.00955734159574
0.999506373203502,1.00955734570213
0.999506373243374,1.00955734980851
0.999506373278261,1.00955735391277
0.999506373318133,1.00955735801702
0.999506373358004,1.00955736212128
0.999506373392892,1.00955736622553
0.999506373432763,1.00955737032979
0.999506373467651,1.00955737443404
0.999506373507522,1.00955737853617
0.99950637354241,1.0095573826383
0.999506373582281,1.00955738674043
0.999506373617169,1.00955739084255
0.99950637365704,1.00955739494255
0.999506373696912,1.00955739904468
0.9995063737318,1.00955740314468
0.999506373771671,1.00955740724468
0.999506373806558,1.00955741134468
0.999506373841446,1.00955741544468
0.999506373881318,1.00955741954255
0.999506373916205,1.00955742364255
0.999506373956077,1.00955742774043
0.999506373990964,1.0095574318383
0.999506374030836,1.00955743593617
0.999506374065723,1.00955744003404
0.999506374105595,1.00955744412979
0.999506374140482,1.00955744822766
0.99950637417537,1.0095574523234
0.999506374215241,1.00955745641915
0.999506374250129,1.00955746051489
0.99950637429,1.00955746460851
0.999506374324888,1.00955746870426
0.999506374359775,1.00955747279787
0.999506374399647,1.00955747689149
0.999506374434534,1.00955748098511
0.999506374469422,1.00955748507872
0.999506374509293,1.00955748917234
0.999506374544181,1.00955749326383
0.999506374579069,1.00955749735532
0.99950637461894,1.00955750144681
0.999506374653828,1.0095575055383
0.999506374688715,1.00955750962979
0.999506374728587,1.00955751372128
0.999506374763474,1.00955751781064
0.999506374798362,1.0095575219
0.999506374838233,1.00955752598936
0.999506374873121,1.00955753007872
0.999506374908008,1.00955753416809
0.999506374942896,1.00955753825745
0.999506374982767,1.00955754234468
0.999506375017655,1.00955754643191
0.999506375052542,1.00955755051915
0.99950637508743,1.00955755460638
0.999506375127301,1.00955755869362
0.999506375162189,1.00955756277872
0.999506375197077,1.00955756686596
0.999506375231964,1.00955757095106
0.999506375271836,1.00955757503617
0.999506375306723,1.00955757912128
0.999506375341611,1.00955758320426
0.999506375376498,1.00955758728936
0.999506375411386,1.00955759137234
0.999506375451257,1.00955759545745
0.999506375486145,1.00955759954043
0.999506375521032,1.00955760362128
0.99950637555592,1.00955760770426
0.999506375590807,1.00955761178723
0.999506375630679,1.00955761586809
0.999506375665567,1.00955761994894
0.999506375700454,1.00955762402979
0.999506375735342,1.00955762811064
0.999506375770229,1.00955763219149
0.999506375805117,1.00955763627021
0.999506375844988,1.00955764034894
0.999506375879876,1.00955764442979
0.999506375914763,1.00955764850851
0.999506375949651,1.00955765258511
0.999506375984538,1.00955765666383
0.999506376019426,1.00955766074255
0.999506376054314,1.00955766481915
0.999506376089201,1.00955766889574
0.999506376129073,1.00955767297234
0.99950637616396,1.00955767704894
0.999506376198848,1.00955768112553
0.999506376233735,1.0095576852
0.999506376268623,1.00955768927447
0.99950637630351,1.00955769335106
0.999506376338398,1.00955769742553
0.999506376373285,1.00955770149787
0.999506376408173,1.00955770557234
0.999506376443061,1.00955770964681
0.999506376477948,1.00955771371915
0.999506376517819,1.00955771779149
0.999506376552707,1.00955772186383
0.999506376587595,1.00955772593617
0.999506376622482,1.00955773000851
0.99950637665737,1.00955773407872
0.999506376692257,1.00955773814894
0.999506376727145,1.00955774222128
0.999506376762032,1.00955774629149
0.99950637679692,1.00955775035957
0.999506376831807,1.00955775442979
0.999506376866695,1.0095577585
0.999506376901583,1.00955776256809
0.99950637693647,1.00955776663617
0.999506376971358,1.00955777070426
0.999506377006245,1.00955777477234
0.999506377041133,1.00955777884043
0.99950637707602,1.00955778290638
0.999506377110908,1.00955778697447
0.999506377145795,1.00955779104043
0.999506377180683,1.00955779510638
0.999506377215571,1.00955779917234
0.999506377250458,1.00955780323617
0.999506377285346,1.00955780730213
0.999506377320233,1.00955781136596
0.999506377355121,1.00955781543191
0.999506377390008,1.00955781949574
0.999506377424896,1.00955782355957
0.999506377459783,1.00955782762128
0.999506377494671,1.00955783168511
0.999506377529558,1.00955783574681
0.999506377564446,1.00955783980851
0.999506377599334,1.00955784387021
0.999506377634221,1.00955784793191
0.999506377669109,1.00955785199362
0.999506377703996,1.00955785605532
0.999506377738884,1.00955786011489
0.999506377773771,1.00955786417447
0.999506377808659,1.00955786823404
0.999506377843546,1.00955787229362
0.999506377878434,1.00955787635319
0.999506377913321,1.00955788041277
0.999506377943225,1.00955788447021
0.999506377978113,1.00955788852766
0.999506378013,1.00955789258723
0.999506378047888,1.00955789664255
0.999506378082775,1.0095579007
0.999506378117663,1.00955790475745
0.99950637815255,1.00955790881277
0.999506378187438,1.00955791287021
0.999506378222325,1.00955791692553
0.999506378257213,1.00955792098085
0.999506378292101,1.00955792503617
0.999506378326988,1.00955792908936
0.999506378361876,1.00955793314468
0.999506378396763,1.00955793719787
0.999506378426667,1.00955794125106
0.999506378461554,1.00955794530426
0.999506378496442,1.00955794935745
0.99950637853133,1.00955795341064
0.999506378566217,1.0095579574617
0.999506378601105,1.00955796151489
0.999506378635992,1.00955796556596
0.99950637867088,1.00955796961702
0.999506378705767,1.00955797366809
0.999506378740655,1.00955797771702
0.999506378770558,1.00955798176809
0.999506378805446,1.00955798581702
0.999506378840334,1.00955798986809
0.999506378875221,1.00955799391702
0.999506378910109,1.00955799796383
0.999506378944996,1.00955800201277
0.999506378979884,1.0095580060617
0.999506379014771,1.00955801010851
0.999506379044675,1.00955801415532
0.999506379079562,1.00955801820426
0.99950637911445,1.00955802224894
0.999506379149338,1.00955802629574
0.999506379184225,1.00955803034255
0.999506379219113,1.00955803438723
0.999506379254,1.00955803843404
0.999506379288888,1.00955804247872
0.999506379318791,1.0095580465234
0.999506379353679,1.00955805056596
0.999506379388566,1.00955805461064
0.999506379423454,1.00955805865532
0.999506379458342,1.00955806269787
0.999506379493229,1.00955806674043
0.999506379528117,1.00955807078298
0.99950637955802,1.00955807482553
0.999506379592908,1.00955807886809
0.999506379627795,1.00955808290851
0.999506379662683,1.00955808694894
0.99950637969757,1.00955809099149
0.999506379732458,1.00955809503191
0.999506379762362,1.00955809907234
0.999506379797249,1.00955810311064
0.999506379832137,1.00955810715106
0.999506379867024,1.00955811118936
0.999506379901912,1.00955811522766
0.999506379936799,1.00955811926809
0.999506379966703,1.00955812330426
0.999506380001591,1.00955812734255
0.999506380036478,1.00955813138085
0.999506380071366,1.00955813541702
0.999506380106253,1.00955813945319
0.999506380141141,1.00955814349149
0.999506380171044,1.00955814752766
0.999506380205932,1.0095581515617
0.99950638024082,1.00955815559787
0.999506380275707,1.00955815963191
0.999506380310594,1.00955816366809
0.999506380345482,1.00955816770213
0.999506380375386,1.00955817173617
0.999506380410273,1.00955817577021
0.999506380445161,1.00955817980213
0.999506380480048,1.00955818383617
0.999506380514936,1.00955818786809
0.99950638054484,1.0095581919
0.999506380579727,1.00955819593191
0.999506380614615,1.00955819996383
0.999506380649502,1.00955820399574
0.99950638068439,1.00955820802766
0.999506380714293,1.00955821205745
0.999506380749181,1.00955821608723
0.999506380784068,1.00955822011702
0.999506380818956,1.00955822414681
0.999506380853844,1.0095582281766
0.999506380883747,1.00955823220638
0.999506380918635,1.00955823623404
0.999506380953522,1.0095582402617
0.99950638098841,1.00955824428936
0.999506381023297,1.00955824831702
0.999506381053201,1.00955825234468
0.999506381088089,1.00955825637234
0.999506381122976,1.00955826039787
0.999506381157864,1.00955826442553
0.999506381192751,1.00955826845106
0.999506381222655,1.0095582724766
0.999506381257542,1.00955827650213
0.99950638129243,1.00955828052553
0.999506381327317,1.00955828455106
0.999506381362205,1.00955828857447
0.999506381392109,1.00955829259787
0.999506381426996,1.0095582966234
0.999506381461884,1.00955830064468
0.999506381496771,1.00955830466809
0.999506381526675,1.00955830869149
0.999506381561562,1.00955831271277
0.99950638159645,1.00955831673404
0.999506381631337,1.00955832075532
0.999506381666225,1.0095583247766
0.999506381696129,1.00955832879787
0.999506381731016,1.00955833281915
0.999506381765904,1.0095583368383
0.999506381800791,1.00955834085957
0.999506381830695,1.00955834487872
0.999506381865582,1.00955834889787
0.99950638190047,1.00955835291702
0.999506381935358,1.00955835693404
0.999506381965261,1.00955836095319
0.999506382000149,1.00955836497021
0.999506382035036,1.00955836898723
0.999506382069924,1.00955837300426
0.999506382104811,1.00955837702128
0.999506382134715,1.0095583810383
0.999506382169603,1.00955838505319
0.99950638220449,1.00955838907021
0.999506382239378,1.00955839308511
0.999506382269281,1.0095583971
0.999506382304169,1.00955840111489
0.999506382339056,1.00955840512979
0.999506382373944,1.00955840914255
0.999506382403847,1.00955841315745
0.999506382438735,1.00955841717021
0.999506382473623,1.00955842118298
0.99950638250851,1.00955842519574
0.999506382538414,1.00955842920851
0.999506382573301,1.00955843322128
0.999506382608189,1.00955843723191
0.999506382643076,1.00955844124468
0.99950638267298,1.00955844525532
0.999506382707868,1.00955844926596
0.999506382742755,1.0095584532766
0.999506382777643,1.00955845728511
0.999506382807546,1.00955846129574
0.999506382842434,1.00955846530426
0.999506382877321,1.00955846931489
0.999506382912209,1.0095584733234
0.999506382942113,1.00955847733191
0.999506382977,1.0095584813383
0.999506383011888,1.00955848534681
0.999506383046775,1.00955848935319
0.999506383076679,1.0095584933617
0.999506383111566,1.00955849736809
0.999506383146454,1.00955850137447
0.999506383181341,1.00955850538085
0.999506383211245,1.00955850938511
0.999506383246133,1.00955851339149
0.99950638328102,1.00955851739574
0.999506383310924,1.0095585214
0.999506383345811,1.00955852540426
0.999506383380699,1.00955852940851
0.999506383415587,1.00955853341277
0.99950638344549,1.00955853741489
0.999506383480378,1.00955854141915
0.999506383515265,1.00955854542128
0.999506383550153,1.0095585494234
0.999506383580056,1.00955855342553
0.999506383614944,1.00955855742766
0.999506383649831,1.00955856142766
0.999506383684719,1.00955856542979
0.999506383714623,1.00955856942979
0.99950638374951,1.00955857342979
0.999506383784398,1.00955857742979
0.999506383814301,1.00955858142979
0.999506383849189,1.00955858542979
0.999506383884076,1.00955858942766
0.999506383918964,1.00955859342553
0.999506383948868,1.00955859742553
0.999506383983755,1.0095586014234
0.999506384018643,1.00955860541915
0.999506384048546,1.00955860941702
0.999506384083434,1.00955861341489
0.999506384118321,1.00955861741064
0.999506384153209,1.00955862140638
0.999506384183113,1.00955862540213
0.999506384218,1.00955862939787
0.999506384252888,1.00955863339362
0.999506384287775,1.00955863738936
0.999506384317679,1.00955864138298
0.999506384352566,1.0095586453766
0.999506384387454,1.00955864937234
0.999506384417357,1.00955865336596
0.999506384452245,1.00955865735745
0.999506384487133,1.00955866135106
0.99950638452202,1.00955866534468
0.999506384551924,1.00955866933617
0.999506384586811,1.00955867332766
0.999506384621699,1.00955867731915
0.999506384651602,1.00955868131064
0.99950638468649,1.00955868530213
0.999506384721378,1.00955868929149
0.999506384756265,1.00955869328298
0.999506384786169,1.00955869727234
0.999506384821056,1.0095587012617
0.999506384855944,1.00955870525106
0.999506384885847,1.00955870924043
0.999506384920735,1.00955871322766
0.999506384955622,1.00955871721702
0.99950638499051,1.00955872120426
0.999506385020414,1.00955872519149
0.999506385055301,1.00955872917872
0.999506385090189,1.00955873316596
0.999506385120092,1.00955873715319
0.99950638515498,1.0095587411383
0.999506385189868,1.0095587451234
0.999506385219771,1.00955874911064
0.999506385254659,1.00955875309574
0.999506385289546,1.00955875708085
0.999506385324434,1.00955876106383
0.999506385354337,1.00955876504894
0.999506385389225,1.00955876903191
0.999506385424113,1.00955877301702
0.999506385454016,1.009558777
0.999506385488904,1.00955878098298
0.999506385523791,1.00955878496383
0.999506385553695,1.00955878894681
0.999506385588582,1.00955879292766
0.99950638562347,1.00955879691064
0.999506385658357,1.00955880089149
0.999506385688261,1.00955880487234
0.999506385723149,1.00955880885319
0.999506385758036,1.00955881283191
0.99950638578794,1.00955881681277
0.999506385822827,1.00955882079149
0.999506385857715,1.00955882477234
0.999506385887619,1.00955882875106
0.999506385922506,1.00955883272979
0.999506385957394,1.00955883670638
0.999506385992281,1.00955884068511
0.999506386022185,1.0095588446617
0.999506386057072,1.00955884864043
0.99950638609196,1.00955885261702
0.999506386121864,1.00955885659362
0.999506386156751,1.00955886056809
0.999506386191639,1.00955886454468
0.999506386221542,1.00955886852128
0.99950638625643,1.00955887249574
0.999506386291317,1.00955887647021
0.999506386321221,1.00955888044468
0.999506386356108,1.00955888441915
0.999506386390996,1.00955888839362
0.999506386425884,1.00955889236596
0.999506386455787,1.00955889634043
0.999506386490675,1.00955890031277
0.999506386525562,1.00955890428511
0.999506386555466,1.00955890825745
0.999506386590354,1.00955891222766
0.999506386625241,1.0095589162
0.999506386655145,1.00955892017234
0.999506386690032,1.00955892414255
0.99950638672492,1.00955892811277
0.999506386754823,1.00955893208298
0.999506386789711,1.00955893605319
0.999506386824598,1.00955894002128
0.999506386854502,1.00955894399149
0.99950638688939,1.00955894795957
0.999506386924277,1.00955895192766
0.999506386954181,1.00955895589574
0.999506386989068,1.00955895986383
0.999506387023956,1.00955896383191
0.999506387058843,1.0095589678
0.999506387088747,1.00955897176596
0.999506387123635,1.00955897573191
0.999506387158522,1.00955897969787
0.999506387188426,1.00955898366383
0.999506387223313,1.00955898762979
0.999506387258201,1.00955899159574
0.999506387288104,1.00955899555957
0.999506387322992,1.00955899952553
0.99950638735788,1.00955900348936
0.999506387387783,1.00955900745319
0.999506387422671,1.00955901141702
0.999506387457558,1.00955901537872
0.999506387487462,1.00955901934255
0.999506387522349,1.00955902330426
0.999506387557237,1.00955902726596
0.999506387587141,1.00955903122766
0.999506387622028,1.00955903518936
0.999506387656916,1.00955903915106
0.999506387686819,1.00955904311277
0.999506387721707,1.00955904707234
0.999506387756594,1.00955905103192
0.999506387786498,1.00955905499149
0.999506387821386,1.00955905895106
0.999506387856273,1.00955906291064
0.999506387886177,1.00955906687021
0.999506387921064,1.00955907082766
0.999506387955952,1.00955907478723
0.999506387985855,1.00955907874468
0.999506388020743,1.00955908270213
0.999506388055631,1.00955908665957
0.999506388085534,1.00955909061489
0.999506388120422,1.00955909457234
0.999506388155309,1.00955909852766
0.999506388185213,1.00955910248511
0.9995063882201,1.00955910644043
0.999506388254988,1.00955911039574
0.999506388289875,1.00955911434894
0.999506388319779,1.00955911830426
0.999506388354667,1.00955912225957
0.999506388389554,1.00955912621277
0.999506388419458,1.00955913016596
0.999506388454345,1.00955913411915
0.999506388489233,1.00955913807234
0.999506388519137,1.00955914202553
0.999506388554024,1.0095591459766
0.999506388588912,1.00955914992766
0.999506388618815,1.00955915388085
0.999506388653703,1.00955915783191
0.99950638868859,1.00955916178298
0.999506388718494,1.00955916573191
0.999506388753381,1.00955916968298
0.999506388783285,1.00955917363191
0.999506388818173,1.00955917758298
0.99950638885306,1.00955918153191
0.999506388882964,1.00955918548085
0.999506388917851,1.00955918942766
0.999506388952739,1.0095591933766
0.999506388982643,1.00955919732553
0.99950638901753,1.00955920127234
0.999506389052418,1.00955920521915
0.999506389082321,1.00955920916596
0.999506389117209,1.00955921311277
0.999506389152096,1.00955921705957
0.999506389182,1.00955922100426
0.999506389216888,1.00955922495106
0.999506389251775,1.00955922889574
0.999506389281679,1.00955923284043
0.999506389316566,1.00955923678511
0.999506389351454,1.00955924072979
0.999506389381357,1.00955924467234
0.999506389416245,1.00955924861702
0.999506389451133,1.00955925255957
0.999506389481036,1.00955925650213
0.999506389515924,1.00955926044468
0.999506389550811,1.00955926438723
0.999506389580715,1.00955926832979
0.999506389615602,1.00955927227021
0.99950638965049,1.00955927621277
0.999506389680394,1.00955928015319
0.999506389715281,1.00955928409362
0.999506389750169,1.00955928803404
0.999506389780072,1.00955929197447
0.99950638981496,1.00955929591277
0.999506389849847,1.00955929985319
0.999506389879751,1.00955930379149
0.999506389914638,1.00955930772979
0.999506389949526,1.00955931166809
0.99950638997943,1.00955931560638
0.999506390014317,1.00955931954255
0.999506390044221,1.00955932348085
0.999506390079108,1.00955932741702
0.999506390113996,1.00955933135319
0.9995063901439,1.00955933528936
0.999506390178787,1.00955933922553
0.999506390213675,1.0095593431617
0.999506390243578,1.00955934709787
0.999506390278466,1.00955935103191
0.999506390313353,1.00955935496596
0.999506390343257,1.0095593589
0.999506390378144,1.00955936283404
0.999506390413032,1.00955936676809
0.999506390442936,1.00955937070213
0.999506390477823,1.00955937463404
0.999506390512711,1.00955937856596
0.999506390542614,1.0095593825
0.999506390577502,1.00955938643191
0.99950639061239,1.0095593903617
0.999506390642293,1.00955939429362
0.999506390677181,1.00955939822553
0.999506390707084,1.00955940215532
0.999506390741972,1.00955940608511
0.999506390776859,1.00955941001489
0.999506390806763,1.00955941394468
0.999506390841651,1.00955941787447
0.999506390876538,1.00955942180426
0.999506390906442,1.00955942573191
0.999506390941329,1.00955942965957
0.999506390976217,1.00955943358936
0.99950639100612,1.00955943751489
0.999506391041008,1.00955944144255
0.999506391075896,1.00955944537021
0.999506391105799,1.00955944929574
0.999506391140687,1.0095594532234
0.99950639117059,1.00955945714894
0.999506391205478,1.00955946107447
0.999506391240365,1.009559465
0.999506391270269,1.00955946892553
0.999506391305157,1.00955947284894
0.999506391340044,1.00955947677447
0.999506391369948,1.00955948069787
0.999506391404835,1.00955948462128
0.999506391439723,1.00955948854468
0.999506391469626,1.00955949246809
0.999506391504514,1.00955949638936
0.999506391539401,1.00955950031277
0.999506391569305,1.00955950423404
0.999506391604193,1.00955950815532
0.999506391634096,1.0095595120766
0.999506391668984,1.00955951599787
0.999506391703871,1.00955951991915
0.999506391733775,1.00955952384043
0.999506391768663,1.00955952775957
0.99950639180355,1.00955953167872
0.999506391833454,1.00955953559787
0.999506391868341,1.00955953951702
0.999506391903229,1.00955954343617
0.999506391933133,1.00955954735532
0.99950639196802,1.00955955127234
0.999506391997924,1.00955955518936
0.999506392032811,1.00955955910851
0.999506392067699,1.00955956302553
0.999506392097602,1.00955956694043
0.99950639213249,1.00955957085745
0.999506392167377,1.00955957477447
0.999506392197281,1.00955957868936
0.999506392232169,1.00955958260426
0.999506392262072,1.00955958651915
0.99950639229696,1.00955959043404
0.999506392331847,1.00955959434894
0.999506392361751,1.0095595982617
0.999506392396639,1.0095596021766
0.999506392431526,1.00955960608936
0.99950639246143,1.00955961000213
0.999506392496317,1.00955961391489
0.999506392531205,1.00955961782766
0.999506392561108,1.00955962174043
0.999506392595996,1.00955962565106
0.9995063926259,1.00955962956383
0.999506392660787,1.00955963347447
0.999506392695675,1.00955963738511
0.999506392725578,1.00955964129574
0.999506392760466,1.00955964520426
0.999506392795353,1.00955964911489
0.999506392825257,1.0095596530234
0.999506392860144,1.00955965693404
0.999506392890048,1.00955966084255
0.999506392924936,1.00955966475106
0.999506392959823,1.00955966865957
0.999506392989727,1.00955967256596
0.999506393024614,1.00955967647447
0.999506393059502,1.00955968038085
0.999506393089405,1.00955968428723
0.999506393124293,1.00955968819362
0.999506393154197,1.0095596921
0.999506393189084,1.00955969600638
0.999506393223972,1.00955969991064
0.999506393253875,1.00955970381702
0.999506393288763,1.00955970772128
0.999506393323651,1.00955971162553
0.999506393353554,1.00955971552979
0.999506393388442,1.00955971943404
0.999506393418345,1.00955972333617
0.999506393453233,1.00955972724043
0.99950639348812,1.00955973114255
0.999506393518024,1.00955973504468
0.999506393552911,1.00955973894681
0.999506393587799,1.00955974284894
0.999506393617703,1.00955974675106
0.99950639365259,1.00955975065106
0.999506393682494,1.00955975455319
0.999506393717381,1.00955975845319
0.999506393752269,1.00955976235319
0.999506393782173,1.00955976625319
0.99950639381706,1.00955977015319
0.999506393851948,1.00955977405106
0.999506393881851,1.00955977795106
0.999506393916739,1.00955978184894
0.999506393946643,1.00955978574681
0.99950639398153,1.00955978964468
0.999506394016418,1.00955979354255
0.999506394046321,1.00955979744043
0.999506394081209,1.00955980133617
0.999506394111112,1.00955980523404
0.999506394146,1.00955980912979
0.999506394180887,1.00955981302553
0.999506394210791,1.00955981692128
0.999506394245679,1.00955982081702
0.999506394280566,1.00955982471064
0.99950639431047,1.00955982860638
0.999506394345357,1.0095598325
0.999506394375261,1.00955983639362
0.999506394410148,1.00955984028723
0.999506394445036,1.00955984418085
0.99950639447494,1.00955984807234
0.999506394509827,1.00955985196596
0.999506394539731,1.00955985585745
0.999506394574618,1.00955985974894
0.999506394609506,1.00955986364043
0.999506394639409,1.00955986753191
0.999506394674297,1.0095598714234
0.999506394709185,1.00955987531489
0.999506394739088,1.00955987920426
0.999506394773976,1.00955988309362
0.999506394803879,1.00955988698298
0.999506394838767,1.00955989087234
0.999506394873654,1.0095598947617
0.999506394903558,1.00955989865106
0.999506394938446,1.0095599025383
0.999506394968349,1.00955990642766
0.999506395003237,1.00955991031489
0.999506395038124,1.00955991420213
0.999506395068028,1.00955991808936
0.999506395102916,1.00955992197447
0.999506395132819,1.0095599258617
0.999506395167707,1.00955992974681
0.999506395202594,1.00955993363404
0.999506395232498,1.00955993751915
0.999506395267385,1.00955994140426
0.999506395297289,1.00955994528723
0.999506395332177,1.00955994917234
0.999506395367064,1.00955995305745
0.999506395396968,1.00955995694043
0.999506395431855,1.0095599608234
0.999506395466743,1.00955996470638
0.999506395496647,1.00955996858936
0.999506395531534,1.00955997247234
0.999506395561438,1.00955997635319
0.999506395596325,1.00955998023404
0.999506395631213,1.00955998411702
0.999506395661116,1.00955998799787
0.999506395696004,1.00955999187872
0.999506395725907,1.00955999575745
0.999506395760795,1.0095599996383
0.999506395795683,1.00956000351915
0.999506395825586,1.00956000739787
0.999506395860474,1.0095600112766
0.999506395890377,1.00956001515532
0.999506395925265,1.00956001903404
0.999506395960152,1.00956002291277
0.999506395990056,1.00956002678936
0.999506396024944,1.00956003066596
0.999506396054847,1.00956003454468
0.999506396089735,1.00956003842128
0.999506396124622,1.00956004229787
0.999506396154526,1.00956004617234
0.999506396189414,1.00956005004894
0.999506396219317,1.0095600539234
0.999506396254205,1.0095600578
0.999506396289092,1.00956006167447
0.999506396318996,1.00956006554894
0.999506396353883,1.0095600694234
0.999506396383787,1.00956007329574
0.999506396418674,1.00956007717021
0.999506396453562,1.00956008104255
0.999506396483466,1.00956008491489
0.999506396518353,1.00956008878723
0.999506396548257,1.00956009265957
0.999506396583144,1.00956009653191
0.999506396618032,1.00956010040426
0.999506396647936,1.00956010427447
0.999506396682823,1.00956010814468
0.999506396712727,1.00956011201702
0.999506396747614,1.00956011588511
0.999506396782502,1.00956011975532
0.999506396812405,1.00956012362553
0.999506396847293,1.00956012749362
0.999506396877197,1.00956013136383
0.999506396912084,1.00956013523191
0.999506396946972,1.0095601391
0.999506396976875,1.00956014296809
0.999506397011763,1.00956014683617
0.999506397041667,1.00956015070213
0.999506397076554,1.00956015457021
0.999506397106458,1.00956015843617
0.999506397141345,1.00956016230213
0.999506397176233,1.00956016616809
0.999506397206136,1.00956017003404
0.999506397241024,1.00956017389787
0.999506397270928,1.00956017776383
0.999506397305815,1.00956018162766
0.999506397340703,1.00956018549362
0.999506397370606,1.00956018935745
0.999506397405494,1.00956019321915
0.999506397435397,1.00956019708298
0.999506397470285,1.00956020094681
0.999506397505173,1.00956020480851
0.999506397535076,1.00956020867021
0.999506397569964,1.00956021253191
0.999506397599867,1.00956021639362
0.999506397634755,1.00956022025532
0.999506397669642,1.00956022411702
0.999506397699546,1.0095602279766
0.999506397734434,1.0095602318383
0.999506397764337,1.00956023569787
0.999506397799225,1.00956023955745
0.999506397829128,1.00956024341702
0.999506397864016,1.00956024727447
0.999506397898903,1.00956025113404
0.999506397928807,1.00956025499149
0.999506397963695,1.00956025885106
0.999506397993598,1.00956026270851
0.999506398028486,1.00956026656596
0.999506398063373,1.0095602704234
0.999506398093277,1.00956027427872
0.999506398128164,1.00956027813617
0.999506398158068,1.00956028199149
0.999506398192956,1.00956028584681
0.999506398222859,1.00956028970213
0.999506398257747,1.00956029355745
0.999506398292634,1.00956029741277
0.999506398322538,1.00956030126596
0.999506398357425,1.00956030512128
0.999506398387329,1.00956030897447
0.999506398422217,1.00956031282766
0.999506398457104,1.00956031668085
0.999506398487008,1.00956032053404
0.999506398521895,1.00956032438511
0.999506398551799,1.0095603282383
0.999506398586687,1.00956033208936
0.99950639861659,1.00956033594043
0.999506398651478,1.00956033979149
0.999506398686365,1.00956034364255
0.999506398716269,1.00956034749362
0.999506398751157,1.00956035134255
0.99950639878106,1.00956035519362
0.999506398815948,1.00956035904255
0.999506398850835,1.00956036289149
0.999506398880739,1.00956036674043
0.999506398915626,1.00956037058936
0.99950639894553,1.00956037443617
0.999506398980417,1.00956037828511
0.999506399010321,1.00956038213191
0.999506399045209,1.00956038597872
0.999506399080096,1.00956038982553
0.99950639911,1.00956039367234
0.999506399144887,1.00956039751915
0.999506399174791,1.00956040136383
0.999506399209679,1.00956040521064
0.999506399239582,1.00956040905532
0.99950639927447,1.0095604129
0.999506399309357,1.00956041674468
0.999506399339261,1.00956042058936
0.999506399374148,1.00956042443404
0.999506399404052,1.0095604282766
0.99950639943894,1.00956043211915
0.999506399468843,1.0095604359617
0.999506399503731,1.00956043980426
0.999506399538618,1.00956044364681
0.999506399568522,1.00956044748936
0.999506399603409,1.00956045133191
0.999506399633313,1.00956045517234
0.999506399668201,1.00956045901277
0.999506399698104,1.00956046285319
0.999506399732992,1.00956046669362
0.999506399767879,1.00956047053404
0.999506399797783,1.00956047437447
0.99950639983267,1.00956047821277
0.999506399862574,1.00956048205106
0.999506399897462,1.00956048588936
0.999506399927365,1.00956048972766
0.999506399962253,1.00956049356596
0.99950639999714,1.00956049740426
0.999506400027044,1.00956050124043
0.999506400061931,1.00956050507872
0.999506400091835,1.00956050891489
0.999506400126723,1.00956051275106
0.999506400156626,1.00956051658723
0.999506400191514,1.0095605204234
0.999506400226401,1.00956052425745
0.999506400256305,1.00956052809362
0.999506400291193,1.00956053192766
0.999506400321096,1.0095605357617
0.999506400355984,1.00956053959574
0.999506400385887,1.00956054342979
0.999506400420775,1.00956054726383
0.999506400455662,1.00956055109574
0.999506400485566,1.00956055492979
0.999506400520454,1.0095605587617
0.999506400550357,1.00956056259362
0.999506400585245,1.00956056642553
0.999506400615148,1.00956057025745
0.999506400650036,1.00956057408723
0.999506400684923,1.00956057791915
0.999506400714827,1.00956058174894
0.999506400749715,1.00956058557872
0.999506400779618,1.00956058940851
0.999506400814506,1.0095605932383
0.999506400844409,1.00956059706808
0.999506400879297,1.00956060089574
0.999506400909201,1.00956060472553
0.999506400944088,1.00956060855319
0.999506400978976,1.00956061238085
0.999506401008879,1.00956061620851
0.999506401043767,1.00956062003617
0.99950640107367,1.0095606238617
0.999506401108558,1.00956062768936
0.999506401138462,1.00956063151489
0.999506401173349,1.00956063534043
0.999506401208237,1.00956063916596
0.99950640123814,1.00956064299149
0.999506401273028,1.00956064681702
0.999506401302931,1.00956065064043
0.999506401337819,1.00956065446596
0.999506401367723,1.00956065828936
0.99950640140261,1.00956066211277
0.999506401432514,1.00956066593617
0.999506401467401,1.00956066975957
0.999506401502289,1.00956067358085
0.999506401532193,1.00956067740426
0.99950640156708,1.00956068122553
0.999506401596984,1.00956068504681
0.999506401631871,1.00956068886809
0.999506401661775,1.00956069268936
0.999506401696662,1.00956069651064
0.999506401726566,1.00956070032979
0.999506401761454,1.00956070415106
0.999506401796341,1.00956070797021
0.999506401826245,1.00956071178936
0.999506401861132,1.00956071560851
0.999506401891036,1.00956071942553
0.999506401925923,1.00956072324468
0.999506401955827,1.00956072706383
0.999506401990715,1.00956073088085
0.999506402020618,1.00956073469787
0.999506402055506,1.00956073851489
0.999506402090393,1.00956074233191
0.999506402120297,1.00956074614894
0.999506402155184,1.00956074996383
0.999506402185088,1.00956075377872
0.999506402219976,1.00956075759574
0.999506402249879,1.00956076141064
0.999506402284767,1.00956076522553
0.99950640231467,1.0095607690383
0.999506402349558,1.00956077285319
0.999506402384446,1.00956077666809
0.999506402414349,1.00956078048085
0.999506402449237,1.00956078429362
0.99950640247914,1.00956078810638
0.999506402514028,1.00956079191915
0.999506402543931,1.00956079572979
0.999506402578819,1.00956079954255
0.999506402608723,1.00956080335319
0.99950640264361,1.00956080716596
0.999506402673514,1.0095608109766
0.999506402708401,1.00956081478723
0.999506402743289,1.00956081859574
0.999506402773192,1.00956082240638
0.99950640280808,1.00956082621489
0.999506402837984,1.00956083002553
0.999506402872871,1.00956083383404
0.999506402902775,1.00956083764255
0.999506402937662,1.00956084145106
0.999506402967566,1.00956084525957
0.999506403002454,1.00956084906596
0.999506403032357,1.00956085287234
0.999506403067245,1.00956085668085
0.999506403102132,1.00956086048723
0.999506403132036,1.00956086429362
0.999506403166923,1.00956086809787
0.999506403196827,1.00956087190426
0.999506403231714,1.00956087571064
0.999506403261618,1.00956087951489
0.999506403296506,1.00956088331915
0.999506403326409,1.0095608871234
0.999506403361297,1.00956089092766
0.999506403391201,1.00956089473192
0.999506403426088,1.00956089853404
0.999506403460976,1.0095609023383
0.999506403490879,1.00956090614043
0.999506403525767,1.00956090994255
0.99950640355567,1.00956091374468
0.999506403590558,1.00956091754681
0.999506403620462,1.00956092134681
0.999506403655349,1.00956092514894
0.999506403685253,1.00956092894894
0.99950640372014,1.00956093274894
0.999506403750044,1.00956093654894
0.999506403784931,1.00956094034894
0.999506403819819,1.00956094414894
0.999506403849723,1.00956094794681
0.99950640388461,1.00956095174681
0.999506403914514,1.00956095554468
0.999506403949401,1.00956095934255
0.999506403979305,1.00956096314043
0.999506404014193,1.0095609669383
0.999506404044096,1.00956097073404
0.999506404078984,1.00956097453191
0.999506404108887,1.00956097832766
0.999506404143775,1.0095609821234
0.999506404173678,1.00956098591915
0.999506404208566,1.00956098971489
0.99950640423847,1.00956099351064
0.999506404273357,1.00956099730426
0.999506404308245,1.0095610011
0.999506404338148,1.00956100489362
0.999506404373036,1.00956100868723
0.999506404402939,1.00956101248085
0.999506404437827,1.00956101627447
0.999506404467731,1.00956102006809
0.999506404502618,1.00956102385957
0.999506404532522,1.00956102765106
0.999506404567409,1.00956103144468
0.999506404597313,1.00956103523617
0.9995064046322,1.00956103902766
0.999506404662104,1.00956104281702
0.999506404696992,1.00956104660851
0.999506404731879,1.00956105039787
0.999506404761783,1.00956105418723
0.99950640479667,1.00956105797872
0.999506404826574,1.00956106176809
0.999506404861461,1.00956106555532
0.999506404891365,1.00956106934468
0.999506404926253,1.00956107313404
0.999506404956156,1.00956107692128
0.999506404991044,1.00956108070851
0.999506405020947,1.00956108449574
0.999506405055835,1.00956108828298
0.999506405085739,1.00956109207021
0.999506405120626,1.00956109585532
0.99950640515053,1.00956109964255
0.999506405185417,1.00956110342766
0.999506405215321,1.00956110721277
0.999506405250209,1.00956111099787
0.999506405285096,1.00956111478298
0.999506405315,1.00956111856809
0.999506405349887,1.00956112235106
0.999506405379791,1.00956112613404
0.999506405414678,1.00956112991915
0.999506405444582,1.00956113370213
0.99950640547947,1.00956113748511
0.999506405509373,1.00956114126596
0.999506405544261,1.00956114504894
0.999506405574164,1.00956114882979
0.999506405609052,1.00956115261277
0.999506405638956,1.00956115639362
0.999506405673843,1.00956116017447
0.999506405703747,1.00956116395319
0.999506405738634,1.00956116773404
0.999506405768538,1.00956117151489
0.999506405803425,1.00956117529362
0.999506405833329,1.00956117907234
0.999506405868217,1.00956118285106
0.99950640589812,1.00956118662979
0.999506405933008,1.00956119040851
0.999506405967895,1.00956119418723
0.999506405997799,1.00956119796383
0.999506406032686,1.00956120174043
0.99950640606259,1.00956120551702
0.999506406097478,1.00956120929362
0.999506406127381,1.00956121307021
0.999506406162269,1.00956121684681
0.999506406192172,1.00956122062128
0.99950640622706,1.00956122439787
0.999506406256964,1.00956122817234
0.999506406291851,1.00956123194681
0.999506406321755,1.00956123572128
0.999506406356642,1.00956123949574
0.999506406386546,1.00956124326808
0.999506406421433,1.00956124704255
0.999506406451337,1.00956125081489
0.999506406486224,1.00956125458723
0.999506406516128,1.00956125835957
0.999506406551016,1.00956126213191
0.999506406580919,1.00956126590426
0.999506406615807,1.00956126967447
0.99950640664571,1.00956127344681
0.999506406680598,1.00956127721702
0.999506406710502,1.00956128098723
0.999506406745389,1.00956128475745
0.999506406775293,1.00956128852766
0.99950640681018,1.00956129229574
0.999506406840084,1.00956129606596
0.999506406874971,1.00956129983404
0.999506406904875,1.00956130360213
0.999506406939763,1.00956130737021
0.999506406969666,1.0095613111383
0.999506407004554,1.00956131490638
0.999506407039441,1.00956131867447
0.999506407069345,1.00956132244043
0.999506407104233,1.00956132620638
0.999506407134136,1.00956132997234
0.999506407169024,1.0095613337383
0.999506407198927,1.00956133750426
0.999506407233815,1.00956134127021
0.999506407263719,1.00956134503404
0.999506407298606,1.0095613488
0.99950640732851,1.00956135256383
0.999506407363397,1.00956135632766
0.999506407393301,1.00956136009149
0.999506407428188,1.00956136385319
0.999506407458092,1.00956136761702
0.99950640749298,1.00956137137872
0.999506407522883,1.00956137514255
0.999506407557771,1.00956137890426
0.999506407587674,1.00956138266596
0.999506407622562,1.00956138642766
0.999506407652465,1.00956139018723
0.999506407687353,1.00956139394894
0.999506407717257,1.00956139770851
0.999506407752144,1.00956140146809
0.999506407782048,1.00956140522766
0.999506407816935,1.00956140898723
0.999506407846839,1.00956141274681
0.999506407881727,1.00956141650638
0.99950640791163,1.00956142026383
0.999506407946518,1.00956142402128
0.999506407976421,1.00956142777872
0.999506408011309,1.00956143153617
0.999506408041212,1.00956143529362
0.9995064080761,1.00956143905106
0.999506408106004,1.00956144280638
0.999506408140891,1.00956144656383
0.999506408170795,1.00956145031915
0.999506408205682,1.00956145407447
0.999506408235586,1.00956145782979
0.999506408270474,1.00956146158511
0.999506408300377,1.0095614653383
0.999506408335265,1.00956146909362
0.999506408365168,1.00956147284681
0.999506408400056,1.0095614766
0.99950640842996,1.00956148035319
0.999506408464847,1.00956148410638
0.999506408494751,1.00956148785957
0.999506408529638,1.00956149161064
0.999506408559542,1.00956149536383
0.999506408594429,1.00956149911489
0.999506408624333,1.00956150286596
0.99950640865922,1.00956150661702
0.999506408689124,1.00956151036809
0.999506408724012,1.00956151411702
0.999506408753915,1.00956151786809
0.999506408783819,1.00956152161702
0.999506408818706,1.00956152536596
0.99950640884861,1.00956152911489
0.999506408883498,1.00956153286383
0.999506408913401,1.00956153661277
0.999506408948289,1.0095615403617
0.999506408978192,1.00956154410851
0.99950640901308,1.00956154785532
0.999506409042984,1.00956155160213
0.999506409077871,1.00956155534894
0.999506409107775,1.00956155909574
0.999506409142662,1.00956156284255
0.999506409172566,1.00956156658723
0.999506409207453,1.00956157033404
0.999506409237357,1.00956157407872
0.999506409272245,1.0095615778234
0.999506409302148,1.00956158156808
0.999506409337036,1.00956158531277
0.999506409366939,1.00956158905532
0.999506409401827,1.0095615928
0.999506409431731,1.00956159654255
0.999506409466618,1.00956160028511
0.999506409496522,1.00956160402766
0.999506409531409,1.00956160777021
0.999506409561313,1.00956161151064
0.9995064095962,1.00956161525319
0.999506409626104,1.00956161899362
0.999506409660991,1.00956162273617
0.999506409690895,1.0095616264766
0.999506409725783,1.00956163021702
0.999506409755686,1.00956163395532
0.999506409790574,1.00956163769574
0.999506409820477,1.00956164143404
0.999506409850381,1.00956164517447
0.999506409885269,1.00956164891277
0.999506409915172,1.00956165265106
0.99950640995006,1.00956165638936
0.999506409979963,1.00956166012553
0.999506410014851,1.00956166386383
0.999506410044755,1.0095616676
0.999506410079642,1.0095616713383
0.999506410109546,1.00956167507447
0.999506410144433,1.00956167881064
0.999506410174337,1.00956168254468
0.999506410209224,1.00956168628085
0.999506410239128,1.00956169001702
0.999506410274016,1.00956169375106
0.999506410303919,1.00956169748511
0.999506410338807,1.00956170121915
0.99950641036871,1.00956170495319
0.999506410403598,1.00956170868723
0.999506410433502,1.00956171241915
0.999506410468389,1.00956171615319
0.999506410498293,1.00956171988511
0.999506410528196,1.00956172361702
0.999506410563084,1.00956172734894
0.999506410592988,1.00956173108085
0.999506410627875,1.00956173481277
0.999506410657779,1.00956173854255
0.999506410692666,1.00956174227234
0.99950641072257,1.00956174600426
0.999506410757457,1.00956174973404
0.999506410787361,1.00956175346383
0.999506410822249,1.00956175719149
0.999506410852152,1.00956176092128
0.99950641088704,1.00956176464894
0.999506410916943,1.00956176837872
0.999506410951831,1.00956177210638
0.999506410981734,1.00956177583404
0.999506411011638,1.0095617795617
0.999506411046526,1.00956178328723
0.999506411076429,1.00956178701489
0.999506411111317,1.00956179074043
0.99950641114122,1.00956179446809
0.999506411176108,1.00956179819362
0.999506411206012,1.00956180191915
0.999506411240899,1.00956180564255
0.999506411270803,1.00956180936809
0.99950641130569,1.00956181309362
0.999506411335594,1.00956181681702
0.999506411370481,1.00956182054043
0.999506411400385,1.00956182426383
0.999506411430289,1.00956182798723
0.999506411465176,1.00956183171064
0.99950641149508,1.00956183543191
0.999506411529967,1.00956183915532
0.999506411559871,1.0095618428766
0.999506411594759,1.00956184659787
0.999506411624662,1.00956185031915
0.99950641165955,1.00956185404043
0.999506411689453,1.00956185775957
0.999506411724341,1.00956186148085
0.999506411754244,1.0095618652
0.999506411789132,1.00956186892128
0.999506411819036,1.00956187264043
0.999506411848939,1.00956187635957
0.999506411883827,1.0095618800766
0.99950641191373,1.00956188379574
0.999506411948618,1.00956188751277
0.999506411978522,1.00956189123191
0.999506412013409,1.00956189494894
0.999506412043313,1.00956189866596
0.9995064120782,1.00956190238298
0.999506412108104,1.00956190609787
0.999506412142992,1.00956190981489
0.999506412172895,1.00956191352979
0.999506412202799,1.00956191724681
0.999506412237686,1.0095619209617
0.99950641226759,1.0095619246766
0.999506412302477,1.00956192838936
0.999506412332381,1.00956193210426
0.999506412367269,1.00956193581702
0.999506412397172,1.00956193953191
0.99950641243206,1.00956194324468
0.999506412461963,1.00956194695745
0.999506412491867,1.00956195067021
0.999506412526755,1.00956195438298
0.999506412556658,1.00956195809362
0.999506412591546,1.00956196180638
0.999506412621449,1.00956196551702
0.999506412656337,1.00956196922766
0.99950641268624,1.0095619729383
0.999506412721128,1.00956197664894
0.999506412751032,1.00956198035957
0.999506412780935,1.00956198406809
0.999506412815823,1.0095619877766
0.999506412845726,1.00956199148723
0.999506412880614,1.00956199519574
0.999506412910518,1.00956199890426
0.999506412945405,1.00956200261064
0.999506412975309,1.00956200631915
0.999506413010196,1.00956201002553
0.9995064130401,1.00956201373404
0.999506413070004,1.00956201744043
0.999506413104891,1.00956202114681
0.999506413134795,1.00956202485319
0.999506413169682,1.00956202855745
0.999506413199586,1.00956203226383
0.999506413234473,1.00956203596809
0.999506413264377,1.00956203967447
0.999506413299264,1.00956204337872
0.999506413329168,1.00956204708298
0.999506413359072,1.00956205078723
0.999506413393959,1.00956205448936
0.999506413423863,1.00956205819362
0.999506413458751,1.00956206189574
0.999506413488654,1.00956206559787
0.999506413523542,1.0095620693
0.999506413553445,1.00956207300213
0.999506413583349,1.00956207670426
0.999506413618237,1.00956208040638
0.99950641364814,1.00956208410638
0.999506413683028,1.00956208780638
0.999506413712931,1.00956209150638
0.999506413747819,1.00956209520638
0.999506413777722,1.00956209890638
0.99950641381261,1.00956210260638
0.999506413842514,1.00956210630426
0.999506413872417,1.00956211000426
0.999506413907305,1.00956211370213
0.999506413937208,1.0095621174
0.999506413972096,1.00956212109787
0.999506414002,1.00956212479574
0.999506414036887,1.00956212849362
0.999506414066791,1.00956213218936
0.999506414096694,1.00956213588511
0.999506414131582,1.00956213958298
0.999506414161485,1.00956214327872
0.999506414196373,1.00956214697234
0.999506414226277,1.00956215066809
0.999506414261164,1.00956215436383
0.999506414291068,1.00956215805745
0.999506414320971,1.00956216175106
0.999506414355859,1.00956216544681
0.999506414385763,1.00956216914043
0.99950641442065,1.00956217283191
0.999506414450554,1.00956217652553
0.999506414485441,1.00956218021915
0.999506414515345,1.00956218391064
0.999506414545248,1.00956218760213
0.999506414580136,1.00956219129362
0.99950641461004,1.00956219498511
0.999506414644927,1.0095621986766
0.999506414674831,1.00956220236809
0.999506414704734,1.00956220605745
0.999506414739622,1.00956220974681
0.999506414769526,1.0095622134383
0.999506414804413,1.00956221712766
0.999506414834317,1.00956222081489
0.999506414869204,1.00956222450426
0.999506414899108,1.00956222819362
0.999506414929011,1.00956223188085
0.999506414963899,1.00956223556809
0.999506414993803,1.00956223925532
0.99950641502869,1.00956224294255
0.999506415058594,1.00956224662979
0.999506415093481,1.00956225031702
0.999506415123385,1.00956225400213
0.999506415153289,1.00956225768936
0.999506415188176,1.00956226137447
0.99950641521808,1.00956226505957
0.999506415252967,1.00956226874468
0.999506415282871,1.00956227242979
0.999506415312775,1.00956227611277
0.999506415347662,1.00956227979787
0.999506415377566,1.00956228348085
0.999506415412453,1.00956228716383
0.999506415442357,1.00956229084681
0.99950641547226,1.00956229452979
0.999506415507148,1.00956229821277
0.999506415537052,1.00956230189362
0.999506415571939,1.0095623055766
0.999506415601843,1.00956230925745
0.99950641563673,1.0095623129383
0.999506415666634,1.00956231661915
0.999506415696538,1.0095623203
0.999506415731425,1.00956232398085
0.999506415761329,1.00956232765957
0.999506415796216,1.0095623313383
0.99950641582612,1.00956233501915
0.999506415856024,1.00956233869787
0.999506415890911,1.0095623423766
0.999506415920815,1.00956234605319
0.999506415955702,1.00956234973191
0.999506415985606,1.00956235340851
0.999506416015509,1.00956235708723
0.999506416050397,1.00956236076383
0.999506416080301,1.00956236444043
0.999506416115188,1.00956236811702
0.999506416145092,1.00956237179149
0.999506416174995,1.00956237546809
0.999506416209883,1.00956237914255
0.999506416239787,1.00956238281915
0.999506416274674,1.00956238649362
0.999506416304578,1.00956239016809
0.999506416334481,1.00956239384043
0.999506416369369,1.00956239751489
0.999506416399273,1.00956240118936
0.99950641643416,1.0095624048617
0.999506416464064,1.00956240853404
0.999506416493967,1.00956241220638
0.999506416528855,1.00956241587872
0.999506416558758,1.00956241955106
0.999506416593646,1.00956242322128
0.99950641662355,1.00956242689362
0.999506416653453,1.00956243056383
0.999506416688341,1.00956243423404
0.999506416718244,1.00956243790426
0.999506416753132,1.00956244157447
0.999506416783036,1.00956244524468
0.999506416812939,1.00956244891277
0.999506416847827,1.00956245258298
0.99950641687773,1.00956245625106
0.999506416912618,1.00956245991915
0.999506416942522,1.00956246358723
0.999506416972425,1.00956246725532
0.999506417007313,1.0095624709234
0.999506417037216,1.00956247458936
0.999506417072104,1.00956247825532
0.999506417102007,1.0095624819234
0.999506417131911,1.00956248558936
0.999506417166799,1.00956248925532
0.999506417196702,1.00956249291915
0.99950641723159,1.00956249658511
0.999506417261493,1.00956250024894
0.999506417291397,1.00956250391489
0.999506417326285,1.00956250757872
0.999506417356188,1.00956251124255
0.999506417391076,1.00956251490638
0.999506417420979,1.00956251856808
0.999506417450883,1.00956252223191
0.999506417485771,1.00956252589362
0.999506417515674,1.00956252955745
0.999506417545578,1.00956253321915
0.999506417580465,1.00956253688085
0.999506417610369,1.00956254054255
0.999506417645256,1.00956254420213
0.99950641767516,1.00956254786383
0.999506417705064,1.0095625515234
0.999506417739951,1.00956255518298
0.999506417769855,1.00956255884255
0.999506417804742,1.00956256250213
0.999506417834646,1.0095625661617
0.99950641786455,1.00956256982128
0.999506417899437,1.00956257347872
0.999506417929341,1.00956257713617
0.999506417959244,1.00956258079362
0.999506417994132,1.00956258445106
0.999506418024036,1.00956258810851
0.999506418058923,1.00956259176596
0.999506418088827,1.0095625954234
0.99950641811873,1.00956259907872
0.999506418153618,1.00956260273404
0.999506418183521,1.00956260638936
0.999506418218409,1.00956261004468
0.999506418248313,1.0095626137
0.999506418278216,1.00956261735532
0.999506418313104,1.00956262100851
0.999506418343007,1.00956262466383
0.999506418372911,1.00956262831702
0.999506418407799,1.00956263197021
0.999506418437702,1.0095626356234
0.99950641847259,1.0095626392766
0.999506418502493,1.00956264292766
0.999506418532397,1.00956264658085
0.999506418567285,1.00956265023191
0.999506418597188,1.00956265388298
0.999506418627092,1.00956265753404
0.999506418661979,1.00956266118511
0.999506418691883,1.00956266483617
0.99950641872677,1.00956266848511
0.999506418756674,1.00956267213617
0.999506418786578,1.00956267578511
0.999506418821465,1.00956267943404
0.999506418851369,1.00956268308298
0.999506418881273,1.00956268673191
0.99950641891616,1.00956269038085
0.999506418946064,1.00956269402766
0.999506418975967,1.0095626976766
0.999506419010855,1.0095627013234
0.999506419040758,1.00956270497021
0.999506419075646,1.00956270861702
0.99950641910555,1.00956271226383
0.999506419135453,1.00956271590851
0.999506419170341,1.00956271955532
0.999506419200244,1.0095627232
0.999506419230148,1.00956272684468
0.999506419265036,1.00956273048936
0.999506419294939,1.00956273413404
0.999506419329827,1.00956273777872
0.99950641935973,1.00956274142128
0.999506419389634,1.00956274506596
0.999506419424521,1.00956274870851
0.999506419454425,1.00956275235106
0.999506419484329,1.00956275599362
0.999506419519216,1.00956275963617
0.99950641954912,1.00956276327872
0.999506419579024,1.00956276691915
0.999506419613911,1.0095627705617
0.999506419643815,1.00956277420213
0.999506419678702,1.00956277784255
0.999506419708606,1.00956278148298
0.99950641973851,1.0095627851234
0.999506419773397,1.0095627887617
0.999506419803301,1.00956279240213
0.999506419833204,1.00956279604043
0.999506419868092,1.00956279967872
0.999506419897995,1.00956280331702
0.999506419927899,1.00956280695532
0.999506419962787,1.00956281059362
0.99950641999269,1.00956281423191
0.999506420022594,1.00956281786809
0.999506420057481,1.00956282150426
0.999506420087385,1.00956282514255
0.999506420122273,1.00956282877872
0.999506420152176,1.00956283241277
0.99950642018208,1.00956283604894
0.999506420216967,1.00956283968511
0.999506420246871,1.00956284331915
0.999506420276774,1.00956284695319
0.999506420311662,1.00956285058723
0.999506420341566,1.00956285422128
0.999506420371469,1.00956285785532
0.999506420406357,1.00956286148936
0.99950642043626,1.00956286512128
0.999506420466164,1.00956286875532
0.999506420501052,1.00956287238723
0.999506420530955,1.00956287601915
0.999506420560859,1.00956287965106
0.999506420595746,1.00956288328298
0.99950642062565,1.00956288691277
0.999506420655554,1.00956289054468
0.999506420690441,1.00956289417447
0.999506420720345,1.00956289780426
0.999506420755232,1.00956290143404
0.999506420785136,1.00956290506383
0.99950642081504,1.00956290869362
0.999506420849927,1.00956291232128
0.999506420879831,1.00956291595106
0.999506420909734,1.00956291957872
0.999506420944622,1.00956292320638
0.999506420974525,1.00956292683404
0.999506421004429,1.0095629304617
0.999506421039317,1.00956293408936
0.99950642106922,1.00956293771489
0.999506421099124,1.00956294134255
0.999506421134011,1.00956294496808
0.999506421163915,1.00956294859362
0.999506421193819,1.00956295221915
0.999506421228706,1.00956295584468
0.99950642125861,1.00956295946809
0.999506421288513,1.00956296309362
0.999506421323401,1.00956296671702
0.999506421353304,1.00956297034255
0.999506421383208,1.00956297396596
0.999506421418096,1.00956297758723
0.999506421447999,1.00956298121064
0.999506421477903,1.00956298483404
0.99950642151279,1.00956298845532
0.999506421542694,1.00956299207872
0.999506421572598,1.0095629957
0.999506421607485,1.00956299932128
0.999506421637389,1.00956300294255
0.999506421667293,1.0095630065617
0.99950642170218,1.00956301018298
0.999506421732084,1.00956301380213
0.999506421761987,1.0095630174234
0.999506421796875,1.00956302104255
0.999506421826779,1.0095630246617
0.999506421856682,1.00956302827872
0.99950642189157,1.00956303189787
0.999506421921473,1.00956303551702
0.999506421951377,1.00956303913404
0.999506421986264,1.00956304275106
0.999506422016168,1.00956304636809
0.999506422046072,1.00956304998511
0.999506422080959,1.00956305360213
0.999506422110863,1.00956305721915
0.999506422140766,1.00956306083404
0.999506422175654,1.00956306445106
0.999506422205558,1.00956306806596
0.999506422235461,1.00956307168085
0.999506422270349,1.00956307529574
0.999506422300252,1.00956307890851
0.999506422330156,1.0095630825234
0.999506422365044,1.00956308613617
0.999506422394947,1.00956308975106
0.999506422424851,1.00956309336383
0.999506422459738,1.0095630969766
0.999506422489642,1.00956310058936
0.999506422519546,1.0095631042
0.999506422554433,1.00956310781277
0.999506422584337,1.0095631114234
0.99950642261424,1.00956311503617
0.999506422649128,1.00956311864681
0.999506422679031,1.00956312225745
0.999506422708935,1.00956312586809
0.999506422743823,1.0095631294766
0.999506422773726,1.00956313308723
0.99950642280363,1.00956313669574
0.999506422838517,1.00956314030426
0.999506422868421,1.00956314391277
0.999506422898325,1.00956314752128
0.999506422928228,1.00956315112979
0.999506422963116,1.0095631547383
0.999506422993019,1.00956315834468
0.999506423022923,1.00956316195319
0.999506423057811,1.00956316555957
0.999506423087714,1.00956316916596
0.999506423117618,1.00956317277234
0.999506423152505,1.0095631763766
0.999506423182409,1.00956317998298
0.999506423212313,1.00956318358723
0.9995064232472,1.00956318719362
0.999506423277104,1.00956319079787
0.999506423307007,1.00956319440213
0.999506423341895,1.00956319800638
0.999506423371799,1.00956320160851
0.999506423401702,1.00956320521277
0.99950642343659,1.00956320881489
0.999506423466493,1.00956321241915
0.999506423496397,1.00956321602128
0.9995064235263,1.0095632196234
0.999506423561188,1.00956322322553
0.999506423591092,1.00956322682553
0.999506423620995,1.00956323042766
0.999506423655883,1.00956323402766
0.999506423685787,1.00956323762766
0.99950642371569,1.00956324122766
0.999506423750578,1.00956324482766
0.999506423780481,1.00956324842766
0.999506423810385,1.00956325202766
0.999506423845272,1.00956325562553
0.999506423875176,1.00956325922553
0.99950642390508,1.0095632628234
0.999506423934983,1.00956326642128
0.999506423969871,1.00956327001915
0.999506423999774,1.00956327361489
0.999506424029678,1.00956327721277
0.999506424064566,1.00956328080851
0.999506424094469,1.00956328440638
0.999506424124373,1.00956328800213
0.99950642415926,1.00956329159787
0.999506424189164,1.00956329519362
0.999506424219068,1.00956329878723
0.999506424248971,1.00956330238298
0.999506424283859,1.0095633059766
0.999506424313762,1.00956330957234
0.999506424343666,1.00956331316596
0.999506424378554,1.00956331675957
0.999506424408457,1.00956332035319
0.999506424438361,1.00956332394468
0.999506424473248,1.0095633275383
0.999506424503152,1.00956333112979
0.999506424533055,1.00956333472128
0.999506424562959,1.00956333831489
0.999506424597847,1.00956334190426
0.99950642462775,1.00956334549574
0.999506424657654,1.00956334908723
0.999506424692541,1.0095633526766
0.999506424722445,1.00956335626809
0.999506424752349,1.00956335985745
0.999506424787236,1.00956336344681
0.99950642481714,1.00956336703617
0.999506424847043,1.00956337062553
0.999506424876947,1.00956337421277
0.999506424911835,1.00956337780213
0.999506424941738,1.00956338138936
0.999506424971642,1.0095633849766
0.999506425006529,1.00956338856383
0.999506425036433,1.00956339215106
0.999506425066337,1.0095633957383
0.99950642509624,1.0095633993234
0.999506425131128,1.00956340291064
0.999506425161031,1.00956340649574
0.999506425190935,1.00956341008085
0.999506425225823,1.00956341366596
0.999506425255726,1.00956341725106
0.99950642528563,1.00956342083617
0.999506425320517,1.00956342441915
0.999506425350421,1.00956342800426
0.999506425380325,1.00956343158723
0.999506425410228,1.00956343517021
0.999506425445116,1.00956343875319
0.999506425475019,1.00956344233617
0.999506425504923,1.00956344591702
0.999506425539811,1.0095634495
0.999506425569714,1.00956345308085
0.999506425599618,1.00956345666383
0.999506425629521,1.00956346024468
0.999506425664409,1.00956346382553
0.999506425694313,1.00956346740426
0.999506425724216,1.00956347098511
0.99950642575412,1.00956347456383
0.999506425789007,1.00956347814468
0.999506425818911,1.0095634817234
0.999506425848815,1.00956348530213
0.999506425883702,1.00956348888085
0.999506425913606,1.00956349245957
0.999506425943509,1.00956349603617
0.999506425973413,1.00956349961489
0.9995064260083,1.00956350319149
0.999506426038204,1.00956350676809
0.999506426068108,1.00956351034468
0.999506426102995,1.00956351392128
0.999506426132899,1.00956351749787
0.999506426162802,1.00956352107234
0.999506426192706,1.00956352464894
0.999506426227594,1.0095635282234
0.999506426257497,1.00956353179787
0.999506426287401,1.00956353537234
0.999506426322288,1.00956353894681
0.999506426352192,1.00956354252128
0.999506426382096,1.00956354609362
0.999506426411999,1.00956354966809
0.999506426446887,1.00956355324043
0.99950642647679,1.00956355681277
0.999506426506694,1.00956356038511
0.999506426536598,1.00956356395745
0.999506426571485,1.00956356752766
0.999506426601389,1.0095635711
0.999506426631293,1.00956357467021
0.99950642666618,1.00956357824043
0.999506426696084,1.00956358181064
0.999506426725987,1.00956358538085
0.999506426755891,1.00956358895106
0.999506426790778,1.00956359252128
0.999506426820682,1.00956359608936
0.999506426850586,1.00956359965957
0.999506426880489,1.00956360322766
0.999506426915377,1.00956360679574
0.99950642694528,1.00956361036383
0.999506426975184,1.00956361392979
0.999506427005088,1.00956361749787
0.999506427039975,1.00956362106383
0.999506427069879,1.00956362463191
0.999506427099782,1.00956362819787
0.99950642713467,1.00956363176383
0.999506427164574,1.00956363532979
0.999506427194477,1.00956363889362
0.999506427224381,1.00956364245957
0.999506427259268,1.0095636460234
0.999506427289172,1.00956364958936
0.999506427319076,1.00956365315319
0.999506427348979,1.00956365671702
0.999506427383867,1.00956366028085
0.99950642741377,1.00956366384255
0.999506427443674,1.00956366740638
0.999506427473578,1.00956367096809
0.999506427508465,1.00956367453191
0.999506427538369,1.00956367809362
0.999506427568272,1.00956368165532
0.999506427598176,1.00956368521489
0.999506427633063,1.0095636887766
0.999506427662967,1.0095636923383
0.999506427692871,1.00956369589787
0.999506427722774,1.00956369945745
0.999506427757662,1.00956370301702
0.999506427787565,1.0095637065766
0.999506427817469,1.00956371013617
0.999506427847373,1.00956371369574
0.99950642788226,1.00956371725319
0.999506427912164,1.00956372081064
0.999506427942067,1.00956372437021
0.999506427971971,1.00956372792766
0.999506428006859,1.00956373148511
0.999506428036762,1.00956373504043
0.999506428066666,1.00956373859787
0.999506428101553,1.00956374215319
0.999506428131457,1.00956374571064
0.999506428161361,1.00956374926596
0.999506428191264,1.00956375282128
0.999506428226152,1.0095637563766
0.999506428256056,1.00956375992979
0.999506428285959,1.00956376348511
0.999506428315863,1.0095637670383
0.99950642835075,1.00956377059362
0.999506428380654,1.00956377414681
0.999506428410557,1.0095637777
0.999506428440461,1.00956378125319
0.999506428470365,1.00956378480426
0.999506428505252,1.00956378835745
0.999506428535156,1.00956379190851
0.99950642856506,1.0095637954617
0.999506428594963,1.00956379901277
0.999506428629851,1.00956380256383
0.999506428659754,1.00956380611489
0.999506428689658,1.00956380966383
0.999506428719562,1.00956381321489
0.999506428754449,1.00956381676383
0.999506428784353,1.00956382031277
0.999506428814256,1.0095638238617
0.99950642884416,1.00956382741064
0.999506428879047,1.00956383095957
0.999506428908951,1.00956383450851
0.999506428938855,1.00956383805532
0.999506428968758,1.00956384160426
0.999506429003646,1.00956384515106
0.999506429033549,1.00956384869787
0.999506429063453,1.00956385224468
0.999506429093357,1.00956385579149
0.999506429128244,1.00956385933617
0.999506429158148,1.00956386288298
0.999506429188051,1.00956386642766
0.999506429217955,1.00956386997234
0.999506429252843,1.00956387351702
0.999506429282746,1.0095638770617
0.99950642931265,1.00956388060638
0.999506429342553,1.00956388415106
0.999506429372457,1.00956388769362
0.999506429407345,1.00956389123617
0.999506429437248,1.00956389478085
0.999506429467152,1.0095638983234
0.999506429497055,1.00956390186383
0.999506429531943,1.00956390540638
0.999506429561847,1.00956390894894
0.99950642959175,1.00956391248936
0.999506429621654,1.00956391602979
0.999506429656541,1.00956391957234
0.999506429686445,1.00956392311277
0.999506429716349,1.00956392665106
0.999506429746252,1.00956393019149
0.999506429776156,1.00956393373191
0.999506429811043,1.00956393727021
0.999506429840947,1.00956394080851
0.999506429870851,1.00956394434681
0.999506429900754,1.00956394788511
0.999506429935642,1.0095639514234
0.999506429965545,1.0095639549617
0.999506429995449,1.0095639585
0.999506430025353,1.00956396203617
0.99950643006024,1.00956396557234
0.999506430090144,1.00956396910851
0.999506430120047,1.00956397264468
0.999506430149951,1.00956397618085
0.999506430179855,1.00956397971702
0.999506430214742,1.00956398325106
0.999506430244646,1.00956398678723
0.999506430274549,1.00956399032128
0.999506430304453,1.00956399385532
0.999506430339341,1.00956399738936
0.999506430369244,1.0095640009234
0.999506430399148,1.00956400445532
0.999506430429051,1.00956400798936
0.999506430458955,1.00956401152128
0.999506430493843,1.00956401505319
0.999506430523746,1.00956401858511
0.99950643055365,1.00956402211702
0.999506430583553,1.00956402564894
0.999506430618441,1.00956402918085
0.999506430648345,1.00956403271064
0.999506430678248,1.00956403624043
0.999506430708152,1.00956403977234
0.999506430738055,1.00956404330213
0.999506430772943,1.00956404682979
0.999506430802847,1.00956405035957
0.99950643083275,1.00956405388936
0.999506430862654,1.00956405741702
0.999506430892557,1.00956406094681
0.999506430927445,1.00956406447447
0.999506430957349,1.00956406800213
0.999506430987252,1.00956407152979
0.999506431017156,1.00956407505532
0.999506431052043,1.00956407858298
0.999506431081947,1.00956408210851
0.999506431111851,1.00956408563617
0.999506431141754,1.0095640891617
0.999506431171658,1.00956409268723
0.999506431206545,1.00956409621277
0.999506431236449,1.00956409973617
0.999506431266353,1.0095641032617
0.999506431296256,1.00956410678511
0.99950643132616,1.00956411030851
0.999506431361047,1.00956411383404
0.999506431390951,1.00956411735745
0.999506431420854,1.00956412087872
0.999506431450758,1.00956412440213
0.999506431485646,1.00956412792553
0.999506431515549,1.00956413144681
0.999506431545453,1.00956413496809
0.999506431575357,1.00956413848936
0.99950643160526,1.00956414201064
0.999506431640148,1.00956414553191
0.999506431670051,1.00956414905319
0.999506431699955,1.00956415257234
0.999506431729859,1.00956415609362
0.999506431759762,1.00956415961277
0.99950643179465,1.00956416313191
0.999506431824553,1.00956416665106
0.999506431854457,1.00956417017021
0.999506431884361,1.00956417368723
0.999506431914264,1.00956417720638
0.999506431949152,1.0095641807234
0.999506431979055,1.00956418424043
0.999506432008959,1.00956418775745
0.999506432038863,1.00956419127447
0.999506432068766,1.00956419479149
0.999506432103654,1.00956419830851
0.999506432133557,1.0095642018234
0.999506432163461,1.00956420534043
0.999506432193365,1.00956420885532
0.999506432223268,1.00956421237021
0.999506432258156,1.00956421588511
0.999506432288059,1.0095642194
0.999506432317963,1.00956422291277
0.999506432347867,1.00956422642766
0.99950643237777,1.00956422994043
0.999506432412658,1.00956423345319
0.999506432442561,1.00956423696596
0.999506432472465,1.00956424047872
0.999506432502369,1.00956424399149
0.999506432532272,1.00956424750213
0.99950643256716,1.00956425101489
0.999506432597063,1.00956425452553
0.999506432626967,1.00956425803617
0.999506432656871,1.00956426154681
0.999506432686774,1.00956426505745
0.999506432716678,1.00956426856809
0.999506432751565,1.0095642720766
0.999506432781469,1.00956427558723
0.999506432811373,1.00956427909574
0.999506432841276,1.00956428260426
0.99950643287118,1.00956428611277
0.999506432906067,1.00956428962128
0.999506432935971,1.00956429312979
0.999506432965875,1.00956429663617
0.999506432995778,1.00956430014468
0.999506433025682,1.00956430365106
0.999506433060569,1.00956430715745
0.999506433090473,1.00956431066383
0.999506433120377,1.00956431417021
0.99950643315028,1.0095643176766
0.999506433180184,1.00956432118085
0.999506433210087,1.00956432468723
0.999506433244975,1.00956432819149
0.999506433274879,1.00956433169574
0.999506433304782,1.0095643352
0.999506433334686,1.00956433870426
0.99950643336459,1.00956434220638
0.999506433399477,1.00956434571064
0.999506433429381,1.00956434921277
0.999506433459284,1.00956435271702
0.999506433489188,1.00956435621915
0.999506433519092,1.00956435972128
0.999506433548995,1.00956436322128
0.999506433583883,1.0095643667234
0.999506433613786,1.00956437022553
0.99950643364369,1.00956437372553
0.999506433673593,1.00956437722553
0.999506433703497,1.00956438072553
0.999506433738385,1.00956438422553
0.999506433768288,1.00956438772553
0.999506433798192,1.00956439122553
0.999506433828096,1.0095643947234
0.999506433857999,1.0095643982234
0.999506433887903,1.00956440172128
0.99950643392279,1.00956440521915
0.999506433952694,1.00956440871702
0.999506433982597,1.00956441221489
0.999506434012501,1.00956441571064
0.999506434042405,1.00956441920851
0.999506434072308,1.00956442270426
0.999506434107196,1.0095644262
0.9995064341371,1.00956442969574
0.999506434167003,1.00956443319149
0.999506434196907,1.00956443668723
0.99950643422681,1.00956444018298
0.999506434261698,1.0095644436766
0.999506434291601,1.00956444717021
0.999506434321505,1.00956445066596
0.999506434351409,1.00956445415957
0.999506434381312,1.00956445765106
0.999506434411216,1.00956446114468
0.999506434446104,1.0095644646383
0.999506434476007,1.00956446812979
0.999506434505911,1.0095644716234
0.999506434535814,1.00956447511489
0.999506434565718,1.00956447860638
0.999506434595622,1.00956448209787
0.999506434630509,1.00956448558723
0.999506434660413,1.00956448907872
0.999506434690316,1.00956449256809
0.99950643472022,1.00956449605957
0.999506434750124,1.00956449954894
0.999506434780027,1.0095645030383
0.999506434814915,1.00956450652766
0.999506434844818,1.00956451001702
0.999506434874722,1.00956451350426
0.999506434904626,1.00956451699362
0.999506434934529,1.00956452048085
0.999506434964433,1.00956452396809
0.99950643499932,1.00956452745532
0.999506435029224,1.00956453094255
0.999506435059128,1.00956453442979
0.999506435089031,1.00956453791489
0.999506435118935,1.00956454140213
0.999506435148839,1.00956454488723
0.999506435178742,1.00956454837234
0.99950643521363,1.00956455185745
0.999506435243533,1.00956455534255
0.999506435273437,1.00956455882766
0.99950643530334,1.00956456231064
0.999506435333244,1.00956456579574
0.999506435363148,1.00956456927872
0.999506435398035,1.0095645727617
0.999506435427939,1.00956457624468
0.999506435457842,1.00956457972766
0.999506435487746,1.00956458320851
0.99950643551765,1.00956458669149
0.999506435547553,1.00956459017234
0.999506435582441,1.00956459365532
0.999506435612344,1.00956459713617
0.999506435642248,1.00956460061702
0.999506435672152,1.00956460409787
0.999506435702055,1.0095646075766
0.999506435731959,1.00956461105745
0.999506435761863,1.00956461453617
0.99950643579675,1.00956461801489
0.999506435826654,1.00956462149574
0.999506435856557,1.00956462497447
0.999506435886461,1.00956462845106
0.999506435916364,1.00956463192979
0.999506435946268,1.00956463540851
0.999506435976172,1.00956463888511
0.999506436011059,1.0095646423617
0.999506436040963,1.0095646458383
0.999506436070867,1.00956464931489
0.99950643610077,1.00956465279149
0.999506436130674,1.00956465626809
0.999506436160577,1.00956465974255
0.999506436190481,1.00956466321915
0.999506436225368,1.00956466669362
0.999506436255272,1.00956467016809
0.999506436285176,1.00956467364255
0.999506436315079,1.00956467711702
0.999506436344983,1.00956468058936
0.999506436374887,1.00956468406383
0.999506436409774,1.00956468753617
0.999506436439678,1.00956469100851
0.999506436469581,1.00956469448298
0.999506436499485,1.00956469795319
0.999506436529389,1.00956470142553
0.999506436559292,1.00956470489787
0.999506436589196,1.00956470836809
0.9995064366191,1.00956471184043
0.999506436653987,1.00956471531064
0.999506436683891,1.00956471878085
0.999506436713794,1.00956472225106
0.999506436743698,1.00956472572128
0.999506436773602,1.00956472918936
0.999506436803505,1.00956473265957
0.999506436833409,1.00956473612766
0.999506436868296,1.00956473959574
0.9995064368982,1.00956474306596
0.999506436928103,1.00956474653191
0.999506436958007,1.00956475
0.999506436987911,1.00956475346809
0.999506437017814,1.00956475693404
0.999506437047718,1.00956476040213
0.999506437082606,1.00956476386809
0.999506437112509,1.00956476733404
0.999506437142413,1.0095647708
0.999506437172316,1.00956477426596
0.99950643720222,1.00956477772979
0.999506437232124,1.00956478119574
0.999506437262027,1.00956478465957
0.999506437291931,1.0095647881234
0.999506437326818,1.00956479158723
0.999506437356722,1.00956479505106
0.999506437386626,1.00956479851489
0.999506437416529,1.00956480197872
0.999506437446433,1.00956480544043
0.999506437476336,1.00956480890213
0.99950643750624,1.00956481236596
0.999506437541128,1.00956481582766
0.999506437571031,1.00956481928936
0.999506437600935,1.00956482274894
0.999506437630838,1.00956482621064
0.999506437660742,1.00956482967021
0.999506437690646,1.00956483313191
0.999506437720549,1.00956483659149
0.999506437750453,1.00956484005106
0.99950643778534,1.00956484351064
0.999506437815244,1.00956484697021
0.999506437845148,1.00956485042766
0.999506437875051,1.00956485388723
0.999506437904955,1.00956485734468
0.999506437934858,1.00956486080213
0.999506437964762,1.00956486425957
0.999506437994666,1.00956486771702
0.999506438029553,1.00956487117447
0.999506438059457,1.00956487462979
0.99950643808936,1.00956487808723
0.999506438119264,1.00956488154255
0.999506438149168,1.00956488499787
0.999506438179071,1.00956488845319
0.999506438208975,1.00956489190851
0.999506438238879,1.00956489536383
0.999506438268782,1.00956489881915
0.99950643830367,1.00956490227234
0.999506438333573,1.00956490572553
0.999506438363477,1.00956490918085
0.999506438393381,1.00956491263404
0.999506438423284,1.00956491608723
0.999506438453188,1.0095649195383
0.999506438483091,1.00956492299149
0.999506438512995,1.00956492644255
0.999506438547883,1.00956492989574
0.999506438577786,1.00956493334681
0.99950643860769,1.00956493679787
0.999506438637593,1.00956494024894
0.999506438667497,1.00956494369787
0.999506438697401,1.00956494714894
0.999506438727304,1.00956495059787
0.999506438757208,1.00956495404894
0.999506438787111,1.00956495749787
0.999506438821999,1.00956496094681
0.999506438851903,1.00956496439574
0.999506438881806,1.00956496784468
0.99950643891171,1.00956497129149
0.999506438941613,1.00956497474043
0.999506438971517,1.00956497818723
0.999506439001421,1.00956498163404
0.999506439031324,1.00956498508085
0.999506439061228,1.00956498852766
0.999506439096115,1.00956499197447
0.999506439126019,1.00956499541915
0.999506439155923,1.00956499886596
0.999506439185826,1.00956500231064
0.99950643921573,1.00956500575532
0.999506439245634,1.0095650092
0.999506439275537,1.00956501264468
0.999506439305441,1.00956501608936
0.999506439335344,1.00956501953191
0.999506439365248,1.0095650229766
0.999506439400136,1.00956502641915
0.999506439430039,1.0095650298617
0.999506439459943,1.00956503330426
0.999506439489846,1.00956503674681
0.99950643951975,1.00956504018936
0.999506439549654,1.00956504362979
0.999506439579557,1.00956504707234
0.999506439609461,1.00956505051277
0.999506439639364,1.00956505395319
0.999506439669268,1.00956505739362
0.999506439704156,1.00956506083404
0.999506439734059,1.00956506427447
0.999506439763963,1.00956506771277
0.999506439793866,1.00956507115319
0.99950643982377,1.00956507459149
0.999506439853674,1.00956507802979
0.999506439883577,1.00956508146809
0.999506439913481,1.00956508490638
0.999506439943385,1.00956508834468
0.999506439973288,1.00956509178085
0.999506440008176,1.00956509521915
0.999506440038079,1.00956509865532
0.999506440067983,1.00956510209149
0.999506440097887,1.00956510552766
0.99950644012779,1.00956510896383
0.999506440157694,1.0095651124
0.999506440187597,1.00956511583617
0.999506440217501,1.00956511927021
0.999506440247405,1.00956512270426
0.999506440277308,1.0095651261383
0.999506440312196,1.00956512957234
0.999506440342099,1.00956513300638
0.999506440372003,1.00956513644043
0.999506440401907,1.00956513987447
0.99950644043181,1.00956514330638
0.999506440461714,1.0095651467383
0.999506440491617,1.00956515017021
0.999506440521521,1.00956515360213
0.999506440551425,1.00956515703404
0.999506440581328,1.00956516046596
0.999506440611232,1.00956516389787
0.999506440641136,1.00956516732766
0.999506440676023,1.00956517075745
0.999506440705927,1.00956517418936
0.99950644073583,1.00956517761915
0.999506440765734,1.00956518104681
0.999506440795638,1.0095651844766
0.999506440825541,1.00956518790638
0.999506440855445,1.00956519133404
0.999506440885348,1.0095651947617
0.999506440915252,1.00956519819149
0.999506440945156,1.00956520161915
0.999506440975059,1.00956520504468
0.999506441009947,1.00956520847234
0.99950644103985,1.0095652119
0.999506441069754,1.00956521532553
0.999506441099658,1.00956521875319
0.999506441129561,1.00956522217872
0.999506441159465,1.00956522560426
0.999506441189368,1.00956522902979
0.999506441219272,1.00956523245319
0.999506441249176,1.00956523587872
0.999506441279079,1.00956523930213
0.999506441308983,1.00956524272766
0.999506441338887,1.00956524615106
0.99950644136879,1.00956524957447
0.999506441403678,1.00956525299787
0.999506441433581,1.00956525641915
0.999506441463485,1.00956525984255
0.999506441493389,1.00956526326383
0.999506441523292,1.00956526668723
0.999506441553196,1.00956527010851
0.999506441583099,1.00956527352979
0.999506441613003,1.00956527695106
0.999506441642907,1.00956528037021
0.99950644167281,1.00956528379149
0.999506441702714,1.00956528721064
0.999506441732617,1.00956529063191
0.999506441762521,1.00956529405106
0.999506441797409,1.00956529747021
0.999506441827312,1.00956530088936
0.999506441857216,1.00956530430851
0.99950644188712,1.00956530772553
0.999506441917023,1.00956531114468
0.999506441946927,1.0095653145617
0.99950644197683,1.00956531797872
0.999506442006734,1.00956532139574
0.999506442036638,1.00956532481277
0.999506442066541,1.00956532822979
0.999506442096445,1.00956533164468
0.999506442126348,1.0095653350617
0.999506442156252,1.0095653384766
0.999506442186156,1.00956534189149
0.999506442216059,1.00956534530638
0.999506442250947,1.00956534872128
0.99950644228085,1.00956535213617
0.999506442310754,1.00956535555106
0.999506442340658,1.00956535896383
0.999506442370561,1.0095653623766
0.999506442400465,1.00956536578936
0.999506442430368,1.00956536920426
0.999506442460272,1.00956537261489
0.999506442490176,1.00956537602766
0.999506442520079,1.00956537944043
0.999506442549983,1.00956538285106
0.999506442579887,1.00956538626383
0.99950644260979,1.00956538967447
0.999506442639694,1.00956539308511
0.999506442669597,1.00956539649574
0.999506442704485,1.00956539990426
0.999506442734388,1.00956540331489
0.999506442764292,1.0095654067234
0.999506442794196,1.00956541013404
0.999506442824099,1.00956541354255
0.999506442854003,1.00956541695106
0.999506442883907,1.00956542035957
0.99950644291381,1.00956542376809
0.999506442943714,1.00956542717447
0.999506442973617,1.00956543058298
0.999506443003521,1.00956543398936
0.999506443033425,1.00956543739574
0.999506443063328,1.00956544080213
0.999506443093232,1.00956544420851
0.999506443123136,1.00956544761489
0.999506443153039,1.00956545102128
0.999506443182943,1.00956545442553
0.999506443212846,1.00956545782979
0.999506443247734,1.00956546123617
0.999506443277637,1.00956546464043
0.999506443307541,1.00956546804468
0.999506443337445,1.00956547144681
0.999506443367348,1.00956547485106
0.999506443397252,1.00956547825319
0.999506443427156,1.00956548165745
0.999506443457059,1.00956548505957
0.999506443486963,1.0095654884617
0.999506443516866,1.00956549186383
0.99950644354677,1.00956549526596
0.999506443576674,1.00956549866596
0.999506443606577,1.00956550206808
0.999506443636481,1.00956550546808
0.999506443666384,1.00956550886809
0.999506443696288,1.00956551227021
0.999506443726192,1.00956551566809
0.999506443756095,1.00956551906809
0.999506443785999,1.00956552246809
0.999506443815903,1.00956552586596
0.99950644385079,1.00956552926596
0.999506443880694,1.00956553266383
0.999506443910597,1.0095655360617
0.999506443940501,1.00956553945957
0.999506443970405,1.00956554285745
0.999506444000308,1.00956554625319
0.999506444030212,1.00956554965106
0.999506444060115,1.00956555304681
0.999506444090019,1.00956555644255
0.999506444119923,1.00956555984043
0.999506444149826,1.00956556323404
0.99950644417973,1.00956556662979
0.999506444209633,1.00956557002553
0.999506444239537,1.00956557341915
0.999506444269441,1.00956557681489
0.999506444299344,1.00956558020851
0.999506444329248,1.00956558360213
0.999506444359151,1.00956558699574
0.999506444389055,1.00956559038936
0.999506444418959,1.00956559378298
0.999506444448862,1.00956559717447
0.999506444478766,1.00956560056596
0.99950644450867,1.00956560395957
0.999506444538573,1.00956560735106
0.999506444568477,1.00956561074255
0.999506444603364,1.00956561413404
0.999506444633268,1.0095656175234
0.999506444663172,1.00956562091489
0.999506444693075,1.00956562430426
0.999506444722979,1.00956562769362
0.999506444752883,1.00956563108511
0.999506444782786,1.00956563447447
0.99950644481269,1.0095656378617
0.999506444842593,1.00956564125106
0.999506444872497,1.00956564464043
0.9995064449024,1.00956564802766
0.999506444932304,1.00956565141489
0.999506444962208,1.00956565480213
0.999506444992111,1.00956565818936
0.999506445022015,1.0095656615766
0.999506445051919,1.00956566496383
0.999506445081822,1.00956566834894
0.999506445111726,1.00956567173617
0.999506445141629,1.00956567512128
0.999506445171533,1.00956567850638
0.999506445201437,1.00956568189149
0.99950644523134,1.0095656852766
0.999506445261244,1.0095656886617
0.999506445291148,1.00956569204468
0.999506445321051,1.00956569542979
0.999506445350955,1.00956569881277
0.999506445380858,1.00956570219574
0.999506445410762,1.00956570557872
0.999506445440666,1.0095657089617
0.999506445470569,1.00956571234468
0.999506445500473,1.00956571572553
0.999506445530376,1.00956571910851
0.99950644556028,1.00956572248936
0.999506445590184,1.00956572587021
0.999506445620087,1.00956572925106
0.999506445654975,1.00956573263191
0.999506445684878,1.00956573601277
0.999506445714782,1.00956573939149
0.999506445744686,1.00956574277234
0.999506445774589,1.00956574615106
0.999506445804493,1.00956574952979
0.999506445834396,1.00956575290851
0.9995064458643,1.00956575628723
0.999506445894204,1.00956575966596
0.999506445924107,1.00956576304468
0.999506445954011,1.00956576642128
0.999506445983914,1.00956576979787
0.999506446013818,1.00956577317447
0.999506446043722,1.00956577655319
0.999506446073625,1.00956577992766
0.999506446103529,1.00956578330426
0.999506446133433,1.00956578668085
0.999506446163336,1.00956579005532
0.99950644619324,1.00956579343191
0.999506446223143,1.00956579680638
0.999506446253047,1.00956580018085
0.999506446282951,1.00956580355532
0.999506446312854,1.00956580692766
0.999506446342758,1.00956581030213
0.999506446372662,1.0095658136766
0.999506446402565,1.00956581704894
0.999506446432469,1.00956582042128
0.999506446462372,1.00956582379362
0.999506446492276,1.00956582716596
0.99950644652218,1.0095658305383
0.999506446552083,1.00956583391064
0.999506446581987,1.00956583728085
0.99950644661189,1.00956584065106
0.999506446641794,1.0095658440234
0.999506446671698,1.00956584739362
0.999506446701601,1.00956585076383
0.999506446731505,1.00956585413192
0.999506446761409,1.00956585750213
0.999506446791312,1.00956586087234
0.999506446821216,1.00956586424043
0.999506446851119,1.00956586760851
0.999506446881023,1.0095658709766
0.999506446910927,1.00956587434468
0.99950644694083,1.00956587771277
0.999506446970734,1.00956588108085
0.999506447000637,1.00956588444681
0.999506447030541,1.00956588781489
0.999506447060445,1.00956589118085
0.999506447090348,1.00956589454681
0.999506447120252,1.00956589791277
0.999506447150155,1.00956590127872
0.999506447180059,1.00956590464255
0.999506447209963,1.00956590800851
0.999506447239866,1.00956591137234
0.99950644726977,1.0095659147383
0.999506447299674,1.00956591810213
0.999506447329577,1.00956592146596
0.999506447359481,1.00956592482766
0.999506447389384,1.00956592819149
0.999506447419288,1.00956593155532
0.999506447449192,1.00956593491702
0.999506447479095,1.00956593827872
0.999506447508999,1.00956594164255
0.999506447538902,1.00956594500426
0.999506447568806,1.00956594836383
0.99950644759871,1.00956595172553
0.999506447628613,1.00956595508723
0.999506447658517,1.00956595844681
0.99950644768842,1.00956596180638
0.999506447718324,1.00956596516809
0.999506447748228,1.00956596852766
0.999506447778131,1.00956597188511
0.999506447808035,1.00956597524468
0.999506447837939,1.00956597860426
0.999506447867842,1.0095659819617
0.999506447897746,1.00956598531915
0.999506447927649,1.00956598867872
0.999506447957553,1.00956599203617
0.999506447987457,1.00956599539362
0.99950644801736,1.00956599874894
0.999506448047264,1.00956600210638
0.999506448077167,1.0095660054617
0.999506448107071,1.00956600881915
0.999506448136975,1.00956601217447
0.999506448166878,1.00956601552979
0.999506448196782,1.00956601888511
0.999506448226686,1.00956602224043
0.999506448256589,1.00956602559362
0.999506448286493,1.00956602894894
0.999506448316396,1.00956603230213
0.9995064483463,1.00956603565532
0.999506448376204,1.00956603900851
0.999506448406107,1.0095660423617
0.999506448436011,1.00956604571489
0.999506448465915,1.00956604906809
0.999506448495818,1.00956605241915
0.999506448525722,1.00956605577021
0.999506448555625,1.0095660591234
0.999506448585529,1.00956606247447
0.999506448615433,1.00956606582553
0.999506448645336,1.00956606917447
0.99950644867524,1.00956607252553
0.999506448705143,1.0095660758766
0.999506448735047,1.00956607922553
0.999506448764951,1.00956608257447
0.999506448794854,1.0095660859234
0.999506448824758,1.00956608927234
0.999506448854661,1.00956609262128
0.999506448884565,1.00956609597021
0.999506448914469,1.00956609931702
0.999506448944372,1.00956610266596
0.999506448974276,1.00956610601277
0.999506448999196,1.00956610935957
0.999506449029099,1.00956611270638
0.999506449059003,1.00956611605319
0.999506449088906,1.00956611939787
0.99950644911881,1.00956612274468
0.999506449148714,1.00956612608936
0.999506449178617,1.00956612943617
0.999506449208521,1.00956613278085
0.999506449238424,1.00956613612553
0.999506449268328,1.00956613947021
0.999506449298232,1.00956614281277
0.999506449328135,1.00956614615745
0.999506449358039,1.0095661495
0.999506449387943,1.00956615284468
0.999506449417846,1.00956615618723
0.99950644944775,1.00956615952979
0.999506449477653,1.00956616287234
0.999506449507557,1.00956616621277
0.999506449537461,1.00956616955532
0.999506449567364,1.00956617289574
0.999506449597268,1.0095661762383
0.999506449627172,1.00956617957872
0.999506449657075,1.00956618291915
0.999506449686979,1.00956618625957
0.999506449716882,1.0095661896
0.999506449746786,1.0095661929383
0.99950644977669,1.00956619627872
0.999506449806593,1.00956619961702
0.999506449836497,1.00956620295532
0.9995064498664,1.00956620629362
0.999506449896304,1.00956620963191
0.999506449926208,1.00956621297021
0.999506449956111,1.00956621630851
0.999506449986015,1.00956621964468
0.999506450015919,1.00956622298085
0.999506450040838,1.00956622631915
0.999506450070742,1.00956622965532
0.999506450100645,1.00956623299149
0.999506450130549,1.00956623632553
0.999506450160453,1.0095662396617
0.999506450190356,1.00956624299787
0.99950645022026,1.00956624633191
0.999506450250163,1.00956624966596
0.999506450280067,1.009566253
0.999506450309971,1.00956625633404
0.999506450339874,1.00956625966808
0.999506450369778,1.00956626300213
0.999506450399682,1.00956626633404
0.999506450429585,1.00956626966809
0.999506450459489,1.009566273
0.999506450489392,1.00956627633191
0.999506450519296,1.00956627966383
0.9995064505492,1.00956628299574
0.999506450579103,1.00956628632766
0.999506450609007,1.00956628965745
0.99950645063891,1.00956629298723
0.999506450668814,1.00956629631915
0.999506450698718,1.00956629964894
0.999506450728621,1.00956630297872
0.999506450753541,1.00956630630851
0.999506450783445,1.00956630963617
0.999506450813348,1.00956631296596
0.999506450843252,1.00956631629362
0.999506450873155,1.0095663196234
0.999506450903059,1.00956632295106
0.999506450932963,1.00956632627872
0.999506450962866,1.00956632960638
0.99950645099277,1.00956633293404
0.999506451022673,1.00956633625957
0.999506451052577,1.00956633958723
0.999506451082481,1.00956634291277
0.999506451112384,1.0095663462383
0.999506451142288,1.00956634956383
0.999506451172192,1.00956635288936
0.999506451202095,1.00956635621489
0.999506451231999,1.0095663595383
0.999506451261902,1.00956636286383
0.999506451291806,1.00956636618723
0.99950645132171,1.00956636951277
0.999506451351613,1.00956637283617
0.999506451376533,1.00956637615957
0.999506451406437,1.00956637948085
0.99950645143634,1.00956638280426
0.999506451466244,1.00956638612553
0.999506451496147,1.00956638944894
0.999506451526051,1.00956639277021
0.999506451555955,1.00956639609149
0.999506451585858,1.00956639941277
0.999506451615762,1.00956640273404
0.999506451645666,1.00956640605532
0.999506451675569,1.00956640937447
0.999506451705473,1.00956641269362
0.999506451735376,1.00956641601489
0.99950645176528,1.00956641933404
0.999506451795183,1.00956642265319
0.999506451825087,1.00956642597234
0.999506451854991,1.00956642928936
0.999506451884894,1.00956643260851
0.999506451909814,1.00956643592553
0.999506451939718,1.00956643924468
0.999506451969621,1.0095664425617
0.999506451999525,1.00956644587872
0.999506452029429,1.00956644919574
0.999506452059332,1.00956645251064
0.999506452089236,1.00956645582766
0.999506452119139,1.00956645914255
0.999506452149043,1.00956646245957
0.999506452178947,1.00956646577447
0.99950645220885,1.00956646908936
0.999506452238754,1.00956647240426
0.999506452268657,1.00956647571702
0.999506452298561,1.00956647903191
0.999506452328465,1.00956648234681
0.999506452353384,1.00956648565957
0.999506452383288,1.00956648897234
0.999506452413191,1.00956649228511
0.999506452443095,1.00956649559787
0.999506452472999,1.00956649891064
0.999506452502902,1.00956650222128
0.999506452532806,1.00956650553404
0.99950645256271,1.00956650884468
0.999506452592613,1.00956651215745
0.999506452622517,1.00956651546809
0.99950645265242,1.00956651877872
0.999506452682324,1.00956652208723
0.999506452712228,1.00956652539787
0.999506452742131,1.00956652870851
0.999506452772035,1.00956653201702
0.999506452796954,1.00956653532553
0.999506452826858,1.00956653863404
0.999506452856762,1.00956654194255
0.999506452886666,1.00956654525106
0.999506452916569,1.00956654855957
0.999506452946473,1.00956655186596
0.999506452976376,1.00956655517447
0.99950645300628,1.00956655848085
0.999506453036183,1.00956656178723
0.999506453066087,1.00956656509362
0.999506453095991,1.0095665684
0.999506453125894,1.00956657170638
0.999506453155798,1.00956657501064
0.999506453180718,1.00956657831702
0.999506453210621,1.00956658162128
0.999506453240525,1.00956658492553
0.999506453270429,1.00956658822979
0.999506453300332,1.00956659153404
0.999506453330236,1.0095665948383
0.999506453360139,1.00956659814043
0.999506453390043,1.00956660144468
0.999506453419947,1.00956660474681
0.99950645344985,1.00956660804894
0.999506453479754,1.00956661135106
0.999506453509657,1.00956661465319
0.999506453539561,1.00956661795532
0.999506453564481,1.00956662125745
0.999506453594384,1.00956662455745
0.999506453624288,1.00956662785957
0.999506453654192,1.00956663115957
0.999506453684095,1.00956663445957
0.999506453713999,1.00956663775957
0.999506453743902,1.00956664105957
0.999506453773806,1.00956664435745
0.99950645380371,1.00956664765745
0.999506453833613,1.00956665095532
0.999506453863517,1.00956665425319
0.99950645389342,1.00956665755106
0.99950645391834,1.00956666084894
0.999506453948244,1.00956666414681
0.999506453978147,1.00956666744468
0.999506454008051,1.00956667074255
0.999506454037955,1.0095666740383
0.999506454067858,1.00956667733404
0.999506454097762,1.00956668062979
0.999506454127665,1.00956668392553
0.999506454157569,1.00956668722128
0.999506454187473,1.00956669051702
0.999506454217376,1.00956669381064
0.999506454242296,1.00956669710638
0.9995064542722,1.0095667004
0.999506454302103,1.00956670369362
0.999506454332007,1.00956670698723
0.99950645436191,1.00956671028085
0.999506454391814,1.00956671357447
0.999506454421718,1.00956671686809
0.999506454451621,1.00956672015957
0.999506454481525,1.00956672345106
0.999506454511428,1.00956672674468
0.999506454541332,1.00956673003617
0.999506454566252,1.00956673332766
0.999506454596155,1.00956673661702
0.999506454626059,1.00956673990851
0.999506454655963,1.0095667432
0.999506454685866,1.00956674648936
0.99950645471577,1.00956674977872
0.999506454745673,1.00956675306809
0.999506454775577,1.00956675635745
0.999506454805481,1.00956675964681
0.999506454835384,1.00956676293617
0.999506454860304,1.0095667662234
0.999506454890208,1.00956676951277
0.999506454920111,1.0095667728
0.999506454950015,1.00956677608723
0.999506454979918,1.00956677937447
0.999506455009822,1.0095667826617
0.999506455039726,1.00956678594894
0.999506455069629,1.00956678923404
0.999506455099533,1.00956679252128
0.999506455129436,1.00956679580638
0.999506455154356,1.00956679909149
0.99950645518426,1.0095668023766
0.999506455214163,1.0095668056617
0.999506455244067,1.00956680894681
0.999506455273971,1.00956681222979
0.999506455303874,1.00956681551489
0.999506455333778,1.00956681879787
0.999506455363681,1.00956682208085
0.999506455393585,1.00956682536383
0.999506455423489,1.00956682864681
0.999506455448408,1.00956683192979
0.999506455478312,1.00956683521064
0.999506455508216,1.00956683849362
0.999506455538119,1.00956684177447
0.999506455568023,1.00956684505745
0.999506455597926,1.0095668483383
0.99950645562783,1.00956685161915
0.999506455657734,1.00956685489787
0.999506455687637,1.00956685817872
0.999506455712557,1.00956686145957
0.99950645574246,1.0095668647383
0.999506455772364,1.00956686801702
0.999506455802268,1.00956687129574
0.999506455832171,1.00956687457447
0.999506455862075,1.00956687785319
0.999506455891979,1.00956688113191
0.999506455921882,1.00956688440851
0.999506455951786,1.00956688768723
0.999506455976706,1.00956689096383
0.999506456006609,1.00956689424043
0.999506456036513,1.00956689751702
0.999506456066416,1.00956690079362
0.99950645609632,1.00956690407021
0.999506456126224,1.00956690734468
0.999506456156127,1.00956691062128
0.999506456186031,1.00956691389574
0.999506456215934,1.00956691717021
0.999506456240854,1.00956692044468
0.999506456270758,1.00956692371915
0.999506456300661,1.00956692699362
0.999506456330565,1.00956693026809
0.999506456360469,1.00956693354043
0.999506456390372,1.00956693681489
0.999506456420276,1.00956694008723
0.999506456450179,1.00956694335957
0.999506456475099,1.00956694663191
0.999506456505003,1.00956694990426
0.999506456534906,1.00956695317447
0.99950645656481,1.00956695644681
0.999506456594714,1.00956695971702
0.999506456624617,1.00956696298723
0.999506456654521,1.00956696625745
0.999506456684424,1.00956696952766
0.999506456709344,1.00956697279787
0.999506456739248,1.00956697606809
0.999506456769151,1.0095669793383
0.999506456799055,1.00956698260638
0.999506456828959,1.00956698587447
0.999506456858862,1.00956698914255
0.999506456888766,1.00956699241064
0.999506456918669,1.00956699567872
0.999506456943589,1.00956699894681
0.999506456973493,1.00956700221489
0.999506457003396,1.00956700548085
0.9995064570333,1.00956700874681
0.999506457063203,1.00956701201489
0.999506457093107,1.00956701528085
0.999506457123011,1.00956701854681
0.999506457152914,1.00956702181064
0.999506457177834,1.0095670250766
0.999506457207738,1.00956702834043
0.999506457237641,1.00956703160638
0.999506457267545,1.00956703487021
0.999506457297448,1.00956703813404
0.999506457327352,1.00956704139787
0.999506457357256,1.0095670446617
0.999506457387159,1.0095670479234
0.999506457412079,1.00956705118723
0.999506457441983,1.00956705444894
0.999506457471886,1.00956705771277
0.99950645750179,1.00956706097447
0.999506457531693,1.00956706423617
0.999506457561597,1.00956706749787
0.999506457591501,1.00956707075745
0.99950645761642,1.00956707401915
0.999506457646324,1.00956707727872
0.999506457676227,1.00956708054043
0.999506457706131,1.0095670838
0.999506457736035,1.00956708705957
0.999506457765938,1.00956709031915
0.999506457795842,1.0095670935766
0.999506457825746,1.00956709683617
0.999506457850665,1.00956710009362
0.999506457880569,1.00956710335319
0.999506457910473,1.00956710661064
0.999506457940376,1.00956710986809
0.99950645797028,1.00956711312553
0.999506458000183,1.00956711638298
0.999506458030087,1.0095671196383
0.999506458055007,1.00956712289574
0.99950645808491,1.00956712615106
0.999506458114814,1.00956712940638
0.999506458144718,1.00956713266383
0.999506458174621,1.00956713591702
0.999506458204525,1.00956713917234
0.999506458234428,1.00956714242766
0.999506458259348,1.00956714568298
0.999506458289252,1.00956714893617
0.999506458319155,1.00956715218936
0.999506458349059,1.00956715544255
0.999506458378963,1.00956715869574
0.999506458408866,1.00956716194894
0.99950645843877,1.00956716520213
0.999506458463689,1.00956716845319
0.999506458493593,1.00956717170638
0.999506458523497,1.00956717495745
0.9995064585534,1.00956717820851
0.999506458583304,1.00956718145957
0.999506458613207,1.00956718471064
0.999506458643111,1.0095671879617
0.999506458668031,1.00956719121277
0.999506458697934,1.0095671944617
0.999506458727838,1.00956719771277
0.999506458757742,1.0095672009617
0.999506458787645,1.00956720421064
0.999506458817549,1.00956720745957
0.999506458842469,1.00956721070851
0.999506458872372,1.00956721395532
0.999506458902276,1.00956721720426
0.999506458932179,1.00956722045106
0.999506458962083,1.00956722369787
0.999506458991987,1.00956722694468
0.99950645902189,1.00956723019149
0.99950645904681,1.0095672334383
0.999506459076713,1.00956723668511
0.999506459106617,1.00956723993191
0.999506459136521,1.0095672431766
0.999506459166424,1.00956724642128
0.999506459196328,1.00956724966596
0.999506459221248,1.00956725291064
0.999506459251151,1.00956725615532
0.999506459281055,1.0095672594
0.999506459310958,1.00956726264468
0.999506459340862,1.00956726588723
0.999506459370766,1.00956726912979
0.999506459400669,1.00956727237447
0.999506459425589,1.00956727561702
0.999506459455493,1.00956727885957
0.999506459485396,1.0095672821
0.9995064595153,1.00956728534255
0.999506459545203,1.00956728858511
0.999506459575107,1.00956729182553
0.999506459600027,1.00956729506596
0.99950645962993,1.00956729830638
0.999506459659834,1.00956730154681
0.999506459689738,1.00956730478723
0.999506459719641,1.00956730802766
0.999506459749545,1.00956731126596
0.999506459774465,1.00956731450638
0.999506459804368,1.00956731774468
0.999506459834272,1.00956732098298
0.999506459864175,1.00956732422128
0.999506459894079,1.00956732745957
0.999506459923983,1.00956733069787
0.999506459948902,1.00956733393404
0.999506459978806,1.00956733717234
0.999506460008709,1.00956734040851
0.999506460038613,1.00956734364468
0.999506460068517,1.00956734688085
0.99950646009842,1.00956735011702
0.99950646012334,1.00956735335319
0.999506460153244,1.00956735658936
0.999506460183147,1.0095673598234
0.999506460213051,1.00956736305745
0.999506460242954,1.00956736629362
0.999506460272858,1.00956736952766
0.999506460297778,1.0095673727617
0.999506460327681,1.00956737599574
0.999506460357585,1.00956737922766
0.999506460387489,1.0095673824617
0.999506460417392,1.00956738569362
0.999506460447296,1.00956738892553
0.999506460472215,1.00956739215957
0.999506460502119,1.00956739539149
0.999506460532023,1.00956739862128
0.999506460561926,1.00956740185319
0.99950646059183,1.00956740508511
0.999506460621733,1.00956740831489
0.999506460646653,1.00956741154468
0.999506460676557,1.0095674147766
0.99950646070646,1.00956741800638
0.999506460736364,1.00956742123617
0.999506460766268,1.00956742446383
0.999506460796171,1.00956742769362
0.999506460821091,1.00956743092128
0.999506460850995,1.00956743415106
0.999506460880898,1.00956743737872
0.999506460910802,1.00956744060638
0.999506460940705,1.00956744383404
0.999506460965625,1.0095674470617
0.999506460995529,1.00956745028936
0.999506461025432,1.00956745351489
0.999506461055336,1.00956745674255
0.99950646108524,1.00956745996809
0.999506461115143,1.00956746319362
0.999506461140063,1.00956746641915
0.999506461169966,1.00956746964468
0.99950646119987,1.00956747286809
0.999506461229774,1.00956747609362
0.999506461259677,1.00956747931702
0.999506461284597,1.00956748254255
0.999506461314501,1.00956748576596
0.999506461344404,1.00956748898936
0.999506461374308,1.00956749221277
0.999506461404212,1.00956749543617
0.999506461434115,1.00956749865745
0.999506461459035,1.00956750188085
0.999506461488938,1.00956750510213
0.999506461518842,1.0095675083234
0.999506461548746,1.00956751154468
0.999506461578649,1.00956751476596
0.999506461603569,1.00956751798723
0.999506461633473,1.00956752120851
0.999506461663376,1.00956752442766
0.99950646169328,1.00956752764894
0.999506461723183,1.00956753086809
0.999506461753087,1.00956753408723
0.999506461778007,1.00956753730638
0.99950646180791,1.00956754052553
0.999506461837814,1.00956754374468
0.999506461867717,1.0095675469617
0.999506461897621,1.00956755018085
0.999506461922541,1.00956755339787
0.999506461952444,1.00956755661489
0.999506461982348,1.00956755983191
0.999506462012252,1.00956756304894
0.999506462042155,1.00956756626596
0.999506462067075,1.00956756948298
0.999506462096978,1.00956757269787
0.999506462126882,1.00956757591277
0.999506462156786,1.00956757912979
0.999506462186689,1.00956758234468
0.999506462211609,1.00956758555957
0.999506462241513,1.00956758877234
0.999506462271416,1.00956759198723
0.99950646230132,1.00956759520213
0.999506462331223,1.00956759841489
0.999506462356143,1.00956760162766
0.999506462386047,1.00956760484043
0.99950646241595,1.00956760805319
0.999506462445854,1.00956761126596
0.999506462475758,1.00956761447872
0.999506462500677,1.00956761769149
0.999506462530581,1.00956762090213
0.999506462560484,1.00956762411277
0.999506462590388,1.00956762732553
0.999506462620292,1.00956763053617
0.999506462645211,1.00956763374681
0.999506462675115,1.00956763695532
0.999506462705019,1.00956764016596
0.999506462734922,1.00956764337447
0.999506462764826,1.00956764658511
0.999506462789746,1.00956764979362
0.999506462819649,1.00956765300213
0.999506462849553,1.00956765621064
0.999506462879456,1.00956765941915
0.99950646290936,1.00956766262766
0.99950646293428,1.00956766583404
0.999506462964183,1.00956766904255
0.999506462994087,1.00956767224894
0.99950646302399,1.00956767545532
0.999506463053894,1.0095676786617
0.999506463078814,1.00956768186809
0.999506463108717,1.00956768507447
0.999506463138621,1.00956768827872
0.999506463168525,1.00956769148511
0.999506463198428,1.00956769468936
0.999506463223348,1.00956769789362
0.999506463253252,1.00956770109787
0.999506463283155,1.00956770430213
0.999506463313059,1.00956770750638
0.999506463342962,1.00956771071064
0.999506463367882,1.00956771391277
0.999506463397786,1.00956771711489
0.999506463427689,1.00956772031915
0.999506463457593,1.00956772352128
0.999506463482513,1.0095677267234
0.999506463512416,1.00956772992553
0.99950646354232,1.00956773312553
0.999506463572223,1.00956773632766
0.999506463602127,1.00956773952766
0.999506463627047,1.00956774272766
0.99950646365695,1.00956774592979
0.999506463686854,1.00956774912979
0.999506463716758,1.00956775232979
0.999506463746661,1.00956775552766
0.999506463771581,1.00956775872766
0.999506463801484,1.00956776192553
0.999506463831388,1.00956776512553
0.999506463861292,1.0095677683234
0.999506463886211,1.00956777152128
0.999506463916115,1.00956777471915
0.999506463946019,1.00956777791702
0.999506463975922,1.00956778111277
0.999506464005826,1.00956778431064
0.999506464030746,1.00956778750638
0.999506464060649,1.00956779070426
0.999506464090553,1.0095677939
0.999506464120456,1.00956779709574
0.99950646415036,1.00956780028936
0.99950646417528,1.00956780348511
0.999506464205183,1.00956780668085
0.999506464235087,1.00956780987447
0.99950646426499,1.00956781306809
0.99950646428991,1.00956781626383
0.999506464319814,1.00956781945745
0.999506464349717,1.00956782265106
0.999506464379621,1.00956782584255
0.999506464409525,1.00956782903617
0.999506464434444,1.00956783222766
0.999506464464348,1.00956783542128
0.999506464494252,1.00956783861277
0.999506464524155,1.00956784180426
0.999506464549075,1.00956784499574
0.999506464578979,1.00956784818723
0.999506464608882,1.00956785137872
0.999506464638786,1.00956785456809
0.999506464663705,1.00956785775957
0.999506464693609,1.00956786094894
0.999506464723513,1.0095678641383
0.999506464753416,1.00956786732766
0.99950646478332,1.00956787051702
0.99950646480824,1.00956787370638
0.999506464838143,1.00956787689362
0.999506464868047,1.00956788008298
0.99950646489795,1.00956788327021
0.99950646492287,1.00956788645745
0.999506464952774,1.00956788964468
0.999506464982677,1.00956789283191
0.999506465012581,1.00956789601915
0.999506465042484,1.00956789920638
0.999506465067404,1.00956790239149
0.999506465097308,1.0095679055766
0.999506465127211,1.00956790876383
0.999506465157115,1.00956791194894
0.999506465182035,1.00956791513404
0.999506465211938,1.00956791831915
0.999506465241842,1.00956792150213
0.999506465271746,1.00956792468723
0.999506465296665,1.00956792787021
0.999506465326569,1.00956793105532
0.999506465356472,1.0095679342383
0.999506465386376,1.00956793742128
0.999506465411296,1.00956794060426
0.999506465441199,1.00956794378511
0.999506465471103,1.00956794696809
0.999506465501007,1.00956795015106
0.99950646553091,1.00956795333192
0.99950646555583,1.00956795651277
0.999506465585733,1.00956795969362
0.999506465615637,1.00956796287447
0.999506465645541,1.00956796605532
0.99950646567046,1.00956796923617
0.999506465700364,1.00956797241489
0.999506465730268,1.00956797559574
0.999506465760171,1.00956797877447
0.999506465785091,1.00956798195319
0.999506465814994,1.00956798513192
0.999506465844898,1.00956798831064
0.999506465874802,1.00956799148936
0.999506465899721,1.00956799466596
0.999506465929625,1.00956799784468
0.999506465959529,1.00956800102128
0.999506465989432,1.00956800419787
0.999506466014352,1.00956800737447
0.999506466044256,1.00956801055106
0.999506466074159,1.00956801372766
0.999506466104063,1.00956801690426
0.999506466128982,1.00956802007872
0.999506466158886,1.00956802325319
0.99950646618879,1.00956802642979
0.999506466218693,1.00956802960426
0.999506466243613,1.00956803277872
0.999506466273517,1.00956803595319
0.99950646630342,1.00956803912553
0.999506466333324,1.0095680423
0.999506466358243,1.00956804547234
0.999506466388147,1.00956804864681
0.999506466418051,1.00956805181915
0.999506466447954,1.00956805499149
0.999506466472874,1.00956805816383
0.999506466502778,1.00956806133404
0.999506466532681,1.00956806450638
0.999506466562585,1.00956806767872
0.999506466587505,1.00956807084894
0.999506466617408,1.00956807401915
0.999506466647312,1.00956807718936
0.999506466677215,1.00956808035957
0.999506466702135,1.00956808352979
0.999506466732039,1.0095680867
0.999506466761942,1.00956808986808
0.999506466791846,1.0095680930383
0.999506466816766,1.00956809620638
0.999506466846669,1.00956809937447
0.999506466876573,1.00956810254255
0.999506466906476,1.00956810571064
0.999506466931396,1.00956810887872
0.9995064669613,1.00956811204468
0.999506466991203,1.00956811521277
0.999506467021107,1.00956811837872
0.999506467046027,1.00956812154468
0.99950646707593,1.00956812471064
0.999506467105834,1.0095681278766
0.999506467135737,1.00956813104255
0.999506467160657,1.00956813420851
0.999506467190561,1.00956813737234
0.999506467220464,1.0095681405383
0.999506467250368,1.00956814370213
0.999506467275288,1.00956814686596
0.999506467305191,1.00956815002979
0.999506467335095,1.00956815319362
0.999506467364998,1.00956815635745
0.999506467389918,1.00956815951915
0.999506467419822,1.00956816268298
0.999506467449725,1.00956816584468
0.999506467474645,1.00956816900638
0.999506467504549,1.00956817216809
0.999506467534452,1.00956817532979
0.999506467564356,1.00956817849149
0.999506467589276,1.00956818165319
0.999506467619179,1.00956818481277
0.999506467649083,1.00956818797447
0.999506467678986,1.00956819113404
0.999506467703906,1.00956819429362
0.99950646773381,1.00956819745319
0.999506467763713,1.00956820061277
0.999506467793617,1.00956820377021
0.999506467818537,1.00956820692979
0.99950646784844,1.00956821008723
0.999506467878344,1.00956821324681
0.999506467903263,1.00956821640426
0.999506467933167,1.0095682195617
0.999506467963071,1.00956822271915
0.999506467992974,1.0095682258766
0.999506468017894,1.00956822903191
0.999506468047798,1.00956823218936
0.999506468077701,1.00956823534468
0.999506468107605,1.0095682385
0.999506468132525,1.00956824165532
0.999506468162428,1.00956824481064
0.999506468192332,1.00956824796596
0.999506468217252,1.00956825112128
0.999506468247155,1.00956825427447
0.999506468277059,1.00956825742979
0.999506468306962,1.00956826058298
0.999506468331882,1.00956826373617
0.999506468361786,1.00956826688936
0.999506468391689,1.00956827004255
0.999506468421593,1.00956827319574
0.999506468446513,1.00956827634681
0.999506468476416,1.0095682795
0.99950646850632,1.00956828265106
0.999506468531239,1.00956828580426
0.999506468561143,1.00956828895532
0.999506468591047,1.00956829210638
0.99950646862095,1.00956829525532
0.99950646864587,1.00956829840638
0.999506468675774,1.00956830155745
0.999506468705677,1.00956830470638
0.999506468730597,1.00956830785532
0.9995064687605,1.00956831100426
0.999506468790404,1.00956831415319
0.999506468820308,1.00956831730213
0.999506468845227,1.00956832045106
0.999506468875131,1.0095683236
0.999506468905035,1.00956832674681
0.999506468934938,1.00956832989362
0.999506468959858,1.00956833304255
0.999506468989761,1.00956833618936
0.999506469019665,1.00956833933617
0.999506469044585,1.00956834248085
0.999506469074488,1.00956834562766
0.999506469104392,1.00956834877447
0.999506469134296,1.00956835191915
0.999506469159215,1.00956835506383
0.999506469189119,1.00956835820851
0.999506469219023,1.00956836135319
0.999506469243942,1.00956836449787
0.999506469273846,1.00956836764255
0.999506469303749,1.00956837078723
0.999506469333653,1.00956837392979
0.999506469358573,1.00956837707234
0.999506469388476,1.00956838021702
0.99950646941838,1.00956838335957
0.9995064694433,1.00956838650213
0.999506469473203,1.00956838964255
0.999506469503107,1.00956839278511
0.99950646953301,1.00956839592553
0.99950646955793,1.00956839906809
0.999506469587834,1.00956840220851
0.999506469617737,1.00956840534894
0.999506469642657,1.00956840848936
0.999506469672561,1.00956841162979
0.999506469702464,1.00956841477021
0.999506469727384,1.00956841790851
0.999506469757288,1.00956842104894
0.999506469787191,1.00956842418723
0.999506469817095,1.00956842732553
0.999506469842015,1.00956843046383
0.999506469871918,1.00956843360213
0.999506469901822,1.00956843674043
0.999506469926741,1.00956843987872
0.999506469956645,1.00956844301489
0.999506469986549,1.00956844615319
0.999506470016452,1.00956844928936
0.999506470041372,1.00956845242553
0.999506470071276,1.0095684555617
0.999506470101179,1.00956845869787
0.999506470126099,1.00956846183404
0.999506470156002,1.00956846496809
0.999506470185906,1.00956846810426
0.999506470210826,1.0095684712383
0.999506470240729,1.00956847437234
0.999506470270633,1.00956847750638
0.999506470300537,1.00956848064043
0.999506470325456,1.00956848377447
0.99950647035536,1.00956848690638
0.999506470385263,1.00956849004043
0.999506470410183,1.00956849317234
0.999506470440087,1.00956849630638
0.99950647046999,1.0095684994383
0.99950647049491,1.00956850257021
0.999506470524814,1.0095685057
0.999506470554717,1.00956850883191
0.999506470584621,1.00956851196383
0.999506470609541,1.00956851509362
0.999506470639444,1.0095685182234
0.999506470669348,1.00956852135532
0.999506470694267,1.00956852448511
0.999506470724171,1.00956852761489
0.999506470754075,1.00956853074255
0.999506470778994,1.00956853387234
0.999506470808898,1.009568537
0.999506470838802,1.00956854012979
0.999506470863721,1.00956854325745
0.999506470893625,1.00956854638511
0.999506470923529,1.00956854951277
0.999506470953432,1.00956855264043
0.999506470978352,1.00956855576809
0.999506471008256,1.00956855889362
0.999506471038159,1.00956856202128
0.999506471063079,1.00956856514681
0.999506471092982,1.00956856827234
0.999506471122886,1.00956857139787
0.999506471147806,1.0095685745234
0.999506471177709,1.00956857764894
0.999506471207613,1.00956858077447
0.999506471232533,1.00956858389787
0.999506471262436,1.00956858702128
0.99950647129234,1.00956859014681
0.999506471317259,1.00956859327021
0.999506471347163,1.00956859639362
0.999506471377067,1.00956859951702
0.99950647140697,1.0095686026383
0.99950647143189,1.0095686057617
0.999506471461794,1.00956860888298
0.999506471491697,1.00956861200638
0.999506471516617,1.00956861512766
0.999506471546521,1.00956861824894
0.999506471576424,1.00956862137021
0.999506471601344,1.00956862448936
0.999506471631247,1.00956862761064
0.999506471661151,1.00956863073191
0.999506471686071,1.00956863385106
0.999506471715974,1.00956863697021
0.999506471745878,1.00956864008936
0.999506471770798,1.00956864320851
0.999506471800701,1.00956864632766
0.999506471830605,1.00956864944681
0.999506471855524,1.00956865256383
0.999506471885428,1.00956865568298
0.999506471915332,1.0095686588
0.999506471940251,1.00956866191702
0.999506471970155,1.00956866503404
0.999506472000059,1.00956866815106
0.999506472029962,1.00956867126809
0.999506472054882,1.00956867438511
0.999506472084786,1.0095686775
0.999506472114689,1.00956868061702
0.999506472139609,1.00956868373191
0.999506472169512,1.00956868684681
0.999506472199416,1.0095686899617
0.999506472224336,1.0095686930766
0.999506472254239,1.00956869618936
0.999506472284143,1.00956869930426
0.999506472309063,1.00956870241702
0.999506472338966,1.00956870553191
0.99950647236887,1.00956870864468
0.99950647239379,1.00956871175745
0.999506472423693,1.00956871487021
0.999506472453597,1.00956871798298
0.999506472478516,1.00956872109362
0.99950647250842,1.00956872420638
0.999506472538324,1.00956872731702
0.999506472563243,1.00956873042766
0.999506472593147,1.00956873354043
0.99950647262305,1.00956873665106
0.99950647264797,1.00956873975957
0.999506472677874,1.00956874287021
0.999506472707777,1.00956874598085
0.999506472732697,1.00956874908936
0.999506472762601,1.00956875219787
0.999506472792504,1.00956875530851
0.999506472817424,1.00956875841702
0.999506472847328,1.00956876152553
0.999506472877231,1.00956876463191
0.999506472902151,1.00956876774043
0.999506472932055,1.00956877084894
0.999506472961958,1.00956877395532
0.999506472986878,1.0095687770617
0.999506473016782,1.00956878016809
0.999506473046685,1.00956878327447
0.999506473071605,1.00956878638085
0.999506473101508,1.00956878948723
0.999506473131412,1.00956879259149
0.999506473156332,1.00956879569787
0.999506473186235,1.00956879880213
0.999506473216139,1.00956880190638
0.999506473241059,1.00956880501064
0.999506473270962,1.00956880811489
0.999506473300866,1.00956881121915
0.999506473325786,1.0095688143234
0.999506473355689,1.00956881742553
0.999506473385593,1.00956882052979
0.999506473410512,1.00956882363191
0.999506473440416,1.00956882673404
0.99950647347032,1.00956882983617
0.999506473495239,1.0095688329383
0.999506473525143,1.00956883604043
0.999506473555047,1.00956883914043
0.999506473579966,1.00956884224255
0.99950647360987,1.00956884534255
0.999506473639773,1.00956884844255
0.999506473664693,1.00956885154255
0.999506473694597,1.00956885464255
0.999506473719516,1.00956885774255
0.99950647374942,1.00956886084255
0.999506473779324,1.00956886394043
0.999506473804243,1.00956886704043
0.999506473834147,1.0095688701383
0.999506473864051,1.00956887323617
0.99950647388897,1.00956887633404
0.999506473918874,1.00956887943191
0.999506473948777,1.00956888252979
0.999506473973697,1.00956888562553
0.999506474003601,1.0095688887234
0.999506474033504,1.00956889181915
0.999506474058424,1.00956889491489
0.999506474088328,1.00956889801064
0.999506474118231,1.00956890110638
0.999506474143151,1.00956890420213
0.999506474173054,1.00956890729787
0.999506474202958,1.00956891039149
0.999506474227878,1.00956891348723
0.999506474257781,1.00956891658085
0.999506474282701,1.00956891967447
0.999506474312605,1.00956892276809
0.999506474342508,1.0095689258617
0.999506474367428,1.00956892895532
0.999506474397332,1.00956893204894
0.999506474427235,1.00956893514043
0.999506474452155,1.00956893823191
0.999506474482059,1.00956894132553
0.999506474511962,1.00956894441702
0.999506474536882,1.00956894750851
0.999506474566786,1.00956895059787
0.999506474596689,1.00956895368936
0.999506474621609,1.00956895678085
0.999506474651512,1.00956895987021
0.999506474681416,1.00956896295957
0.999506474706336,1.00956896605106
0.999506474736239,1.00956896914043
0.999506474761159,1.00956897222979
0.999506474791063,1.00956897531702
0.999506474820966,1.00956897840638
0.999506474845886,1.00956898149362
0.99950647487579,1.00956898458298
0.999506474905693,1.00956898767021
0.999506474930613,1.00956899075745
0.999506474960516,1.00956899384468
0.99950647499042,1.00956899693192
0.99950647501534,1.00956900001915
0.999506475045243,1.00956900310426
0.999506475070163,1.00956900619149
0.999506475100067,1.0095690092766
0.99950647512997,1.0095690123617
0.99950647515489,1.00956901544681
0.999506475184793,1.00956901853191
0.999506475214697,1.00956902161702
0.999506475239617,1.00956902470213
0.99950647526952,1.00956902778511
0.999506475299424,1.00956903087021
0.999506475324344,1.00956903395319
0.999506475354247,1.00956903703617
0.999506475379167,1.00956904011915
0.999506475409071,1.00956904320213
0.999506475438974,1.00956904628298
0.999506475463894,1.00956904936596
0.999506475493797,1.00956905244894
0.999506475523701,1.00956905552979
0.999506475548621,1.00956905861064
0.999506475578524,1.00956906169149
0.999506475608428,1.00956906477234
0.999506475633348,1.00956906785319
0.999506475663251,1.00956907093404
0.999506475688171,1.00956907401277
0.999506475718075,1.00956907709362
0.999506475747978,1.00956908017234
0.999506475772898,1.00956908325106
0.999506475802801,1.00956908632979
0.999506475832705,1.00956908940851
0.999506475857625,1.00956909248723
0.999506475887529,1.00956909556383
0.999506475912448,1.00956909864255
0.999506475942352,1.00956910171915
0.999506475972255,1.00956910479574
0.999506475997175,1.00956910787234
0.999506476027079,1.00956911094894
0.999506476056982,1.00956911402553
0.999506476081902,1.00956911710213
0.999506476111806,1.0095691201766
0.999506476136725,1.00956912325319
0.999506476166629,1.00956912632766
0.999506476196532,1.00956912940213
0.999506476221452,1.0095691324766
0.999506476251356,1.00956913555106
0.999506476281259,1.00956913862553
0.999506476306179,1.0095691417
0.999506476336083,1.00956914477234
0.999506476361002,1.00956914784468
0.999506476390906,1.00956915091915
0.99950647642081,1.00956915399149
0.999506476445729,1.00956915706383
0.999506476475633,1.00956916013617
0.999506476505536,1.00956916320638
0.999506476530456,1.00956916627872
0.99950647656036,1.00956916934894
0.999506476585279,1.00956917242128
0.999506476615183,1.00956917549149
0.999506476645087,1.0095691785617
0.999506476670006,1.00956918163192
0.99950647669991,1.00956918470213
0.99950647672483,1.00956918777021
0.999506476754733,1.00956919084043
0.999506476784637,1.00956919390851
0.999506476809557,1.00956919697872
0.99950647683946,1.00956920004681
0.999506476869364,1.00956920311489
0.999506476894283,1.00956920618298
0.999506476924187,1.00956920924894
0.999506476949107,1.00956921231702
0.99950647697901,1.00956921538298
0.999506477008914,1.00956921845106
0.999506477033834,1.00956922151702
0.999506477063737,1.00956922458298
0.999506477088657,1.00956922764894
0.99950647711856,1.00956923071489
0.999506477148464,1.00956923377872
0.999506477173384,1.00956923684468
0.999506477203287,1.00956923990851
0.999506477228207,1.00956924297447
0.999506477258111,1.0095692460383
0.999506477288014,1.00956924910213
0.999506477312934,1.00956925216596
0.999506477342838,1.00956925522979
0.999506477372741,1.00956925829149
0.999506477397661,1.00956926135532
0.999506477427564,1.00956926441702
0.999506477452484,1.00956926747872
0.999506477482388,1.00956927054043
0.999506477512291,1.00956927360213
0.999506477537211,1.00956927666383
0.999506477567115,1.00956927972553
0.999506477592034,1.00956928278723
0.999506477621938,1.00956928584681
0.999506477651842,1.00956928890638
0.999506477676761,1.00956929196809
0.999506477706665,1.00956929502766
0.999506477731585,1.00956929808511
0.999506477761488,1.00956930114468
0.999506477791392,1.00956930420426
0.999506477816312,1.0095693072617
0.999506477846215,1.00956931032128
0.999506477871135,1.00956931337872
0.999506477901039,1.00956931643617
0.999506477930942,1.00956931949362
0.999506477955862,1.00956932255106
0.999506477985765,1.00956932560851
0.999506478010685,1.00956932866596
0.999506478040589,1.00956933172128
0.999506478070492,1.0095693347766
0.999506478095412,1.00956933783404
0.999506478125316,1.00956934088936
0.999506478150235,1.00956934394468
0.999506478180139,1.00956934699787
0.999506478210042,1.00956935005319
0.999506478234962,1.00956935310851
0.999506478264866,1.0095693561617
0.999506478289785,1.00956935921489
0.999506478319689,1.00956936227021
0.999506478349593,1.0095693653234
0.999506478374512,1.0095693683766
0.999506478404416,1.00956937142766
0.999506478429336,1.00956937448085
0.999506478459239,1.00956937753192
0.999506478489143,1.00956938058511
0.999506478514063,1.00956938363617
0.999506478543966,1.00956938668723
0.999506478568886,1.0095693897383
0.999506478598789,1.00956939278936
0.999506478623709,1.00956939584043
0.999506478653613,1.00956939888936
0.999506478683516,1.00956940194043
0.999506478708436,1.00956940498936
0.99950647873834,1.0095694080383
0.999506478763259,1.00956941108723
0.999506478793163,1.00956941413617
0.999506478823066,1.00956941718511
0.999506478847986,1.00956942023404
0.99950647887789,1.00956942328085
0.999506478902809,1.00956942632979
0.999506478932713,1.0095694293766
0.999506478962617,1.0095694324234
0.999506478987536,1.00956943547021
0.99950647901744,1.00956943851702
0.99950647904236,1.00956944156383
0.999506479072263,1.00956944461064
0.999506479097183,1.00956944765532
0.999506479127087,1.0095694507
0.99950647915699,1.00956945374681
0.99950647918191,1.00956945679149
0.999506479211813,1.00956945983617
0.999506479236733,1.00956946288085
0.999506479266637,1.0095694659234
0.99950647929654,1.00956946896809
0.99950647932146,1.00956947201064
0.999506479351364,1.00956947505532
0.999506479376283,1.00956947809787
0.999506479406187,1.00956948114043
0.999506479431107,1.00956948418298
0.99950647946101,1.00956948722553
0.999506479490914,1.00956949026596
0.999506479515834,1.00956949330851
0.999506479545737,1.00956949634894
0.999506479570657,1.00956949939149
0.99950647960056,1.00956950243191
0.999506479630464,1.00956950547234
0.999506479655384,1.00956950851277
0.999506479685287,1.00956951155106
0.999506479710207,1.00956951459149
0.999506479740111,1.00956951762979
0.99950647976503,1.00956952067021
0.999506479794934,1.00956952370851
0.999506479824838,1.00956952674681
0.999506479849757,1.00956952978511
0.999506479879661,1.0095695328234
0.999506479904581,1.0095695358617
0.999506479934484,1.00956953889787
0.999506479959404,1.00956954193617
0.999506479989307,1.00956954497234
0.999506480019211,1.00956954800851
0.999506480044131,1.00956955104468
0.999506480074034,1.00956955408085
0.999506480098954,1.00956955711702
0.999506480128858,1.00956956015319
0.999506480153777,1.00956956318723
0.999506480183681,1.00956956622128
0.999506480213585,1.00956956925745
0.999506480238504,1.00956957229149
0.999506480268408,1.00956957532553
0.999506480293328,1.00956957835957
0.999506480323231,1.00956958139149
0.999506480348151,1.00956958442553
0.999506480378054,1.00956958745957
0.999506480407958,1.00956959049149
0.999506480432878,1.0095695935234
0.999506480462781,1.00956959655532
0.999506480487701,1.00956959958723
0.999506480517605,1.00956960261915
0.999506480542524,1.00956960565106
0.999506480572428,1.00956960868085
0.999506480602331,1.00956961171277
0.999506480627251,1.00956961474255
0.999506480657155,1.00956961777234
0.999506480682074,1.00956962080213
0.999506480711978,1.00956962383191
0.999506480736898,1.0095696268617
0.999506480766801,1.00956962989149
0.999506480791721,1.00956963291915
0.999506480821625,1.00956963594894
0.999506480851528,1.0095696389766
0.999506480876448,1.00956964200426
0.999506480906352,1.00956964503191
0.999506480931271,1.00956964805957
0.999506480961175,1.00956965108723
0.999506480986095,1.00956965411277
0.999506481015998,1.00956965714043
0.999506481045902,1.00956966016596
0.999506481070822,1.00956966319149
0.999506481100725,1.00956966621702
0.999506481125645,1.00956966924255
0.999506481155548,1.00956967226809
0.999506481180468,1.00956967529362
0.999506481210372,1.00956967831702
0.999506481235291,1.00956968134255
0.999506481265195,1.00956968436596
0.999506481295099,1.00956968738936
0.999506481320018,1.00956969041277
0.999506481349922,1.00956969343617
0.999506481374842,1.00956969645957
0.999506481404745,1.00956969948298
0.999506481429665,1.00956970250426
0.999506481459569,1.00956970552766
0.999506481484488,1.00956970854894
0.999506481514392,1.00956971157021
0.999506481544295,1.00956971459149
0.999506481569215,1.00956971761277
0.999506481599119,1.00956972063404
0.999506481624038,1.00956972365319
0.999506481653942,1.00956972667447
0.999506481678862,1.00956972969362
0.999506481708765,1.00956973271277
0.999506481733685,1.00956973573191
0.999506481763589,1.00956973875106
0.999506481788508,1.00956974177021
0.999506481818412,1.00956974478936
0.999506481848315,1.00956974780851
0.999506481873235,1.00956975082553
0.999506481903139,1.00956975384255
0.999506481928058,1.00956975685957
0.999506481957962,1.00956975987872
0.999506481982882,1.00956976289362
0.999506482012785,1.00956976591064
0.999506482037705,1.00956976892766
0.999506482067609,1.00956977194255
0.999506482097512,1.00956977495957
0.999506482122432,1.00956977797447
0.999506482152336,1.00956978098936
0.999506482177255,1.00956978400426
0.999506482207159,1.00956978701915
0.999506482232078,1.00956979003404
0.999506482261982,1.00956979304894
0.999506482286902,1.0095697960617
0.999506482316805,1.00956979907447
0.999506482341725,1.00956980208936
0.999506482371629,1.00956980510213
0.999506482401532,1.00956980811489
0.999506482426452,1.00956981112766
0.999506482456356,1.0095698141383
0.999506482481275,1.00956981715106
0.999506482511179,1.0095698201617
0.999506482536099,1.00956982317447
0.999506482566002,1.00956982618511
0.999506482590922,1.00956982919574
0.999506482620826,1.00956983220638
0.999506482645745,1.00956983521702
0.999506482675649,1.00956983822553
0.999506482700569,1.00956984123617
0.999506482730472,1.00956984424468
0.999506482760376,1.00956984725532
0.999506482785295,1.00956985026383
0.999506482815199,1.00956985327234
0.999506482840119,1.00956985628085
0.999506482870022,1.00956985928723
0.999506482894942,1.00956986229574
0.999506482924846,1.00956986530426
0.999506482949765,1.00956986831064
0.999506482979669,1.00956987131702
0.999506483004589,1.0095698743234
0.999506483034492,1.00956987732979
0.999506483059412,1.00956988033617
0.999506483089315,1.00956988334255
0.999506483114235,1.00956988634681
0.999506483144139,1.00956988935319
0.999506483174042,1.00956989235745
0.999506483198962,1.0095698953617
0.999506483228866,1.00956989836808
0.999506483253785,1.00956990137021
0.999506483283689,1.00956990437447
0.999506483308609,1.00956990737872
0.999506483338512,1.00956991038298
0.999506483363432,1.00956991338511
0.999506483393336,1.00956991638723
0.999506483418255,1.00956991938936
0.999506483448159,1.00956992239149
0.999506483473078,1.00956992539362
0.999506483502982,1.00956992839574
0.999506483527902,1.00956993139787
0.999506483557805,1.00956993439787
0.999506483582725,1.0095699374
0.999506483612629,1.0095699404
0.999506483642532,1.0095699434
0.999506483667452,1.0095699464
0.999506483697356,1.0095699494
0.999506483722275,1.0095699524
0.999506483752179,1.00956995539787
0.999506483777099,1.00956995839787
0.999506483807002,1.00956996139574
0.999506483831922,1.00956996439362
0.999506483861826,1.00956996739362
0.999506483886745,1.00956997039149
0.999506483916649,1.00956997338723
0.999506483941568,1.00956997638511
0.999506483971472,1.00956997938298
0.999506483996392,1.00956998237872
0.999506484026295,1.00956998537447
0.999506484051215,1.00956998837234
0.999506484081119,1.00956999136809
0.999506484106038,1.00956999436383
0.999506484135942,1.00956999735745
0.999506484160862,1.00957000035319
0.999506484190765,1.00957000334894
0.999506484215685,1.00957000634255
0.999506484245589,1.00957000933617
0.999506484275492,1.00957001232979
0.999506484300412,1.00957001532553
0.999506484330315,1.00957001831702
0.999506484355235,1.00957002131064
0.999506484385139,1.00957002430426
0.999506484410058,1.00957002729574
0.999506484439962,1.00957003028936
0.999506484464882,1.00957003328085
0.999506484494785,1.00957003627234
0.999506484519705,1.00957003926383
0.999506484549609,1.00957004225532
0.999506484574528,1.00957004524681
0.999506484604432,1.00957004823617
0.999506484629352,1.00957005122766
0.999506484659255,1.00957005421702
0.999506484684175,1.00957005720638
0.999506484714079,1.00957006019574
0.999506484738998,1.00957006318511
0.999506484768902,1.00957006617447
0.999506484793821,1.00957006916383
0.999506484823725,1.00957007215106
0.999506484848645,1.00957007514043
0.999506484878548,1.00957007812766
0.999506484903468,1.00957008111489
0.999506484933372,1.00957008410213
0.999506484958291,1.00957008708936
0.999506484988195,1.0095700900766
0.999506485013115,1.00957009306383
0.999506485043018,1.00957009604894
0.999506485067938,1.00957009903617
0.999506485097842,1.00957010202128
0.999506485122761,1.00957010500638
0.999506485152665,1.00957010799149
0.999506485177584,1.0095701109766
0.999506485207488,1.0095701139617
0.999506485232408,1.00957011694468
0.999506485262311,1.00957011992979
0.999506485287231,1.00957012291277
0.999506485317135,1.00957012589787
0.999506485342054,1.00957012888085
0.999506485371958,1.00957013186383
0.999506485396878,1.00957013484681
0.999506485426781,1.00957013782766
0.999506485451701,1.00957014081064
0.999506485481604,1.00957014379149
0.999506485506524,1.00957014677447
0.999506485536428,1.00957014975532
0.999506485561347,1.00957015273617
0.999506485591251,1.00957015571702
0.999506485616171,1.00957015869787
0.999506485646074,1.00957016167872
0.999506485670994,1.00957016465745
0.999506485700898,1.0095701676383
0.999506485725817,1.00957017061702
0.999506485755721,1.00957017359574
0.999506485780641,1.00957017657447
0.999506485810544,1.00957017955319
0.999506485835464,1.00957018253191
0.999506485865367,1.00957018550851
0.999506485890287,1.00957018848723
0.999506485920191,1.00957019146383
0.99950648594511,1.00957019444255
0.999506485975014,1.00957019741915
0.999506485999934,1.00957020039574
0.999506486029837,1.00957020337234
0.999506486054757,1.00957020634681
0.999506486084661,1.0095702093234
0.99950648610958,1.0095702123
0.999506486139484,1.00957021527447
0.999506486164404,1.00957021824894
0.999506486194307,1.0095702212234
0.999506486219227,1.00957022419787
0.999506486249131,1.00957022717234
0.99950648627405,1.00957023014681
0.999506486303954,1.00957023312128
0.999506486328874,1.00957023609362
0.999506486358777,1.00957023906596
0.999506486383697,1.00957024204043
0.999506486413601,1.00957024501277
0.99950648643852,1.00957024798511
0.999506486468424,1.00957025095532
0.999506486493344,1.00957025392766
0.999506486523247,1.0095702569
0.999506486548167,1.00957025987021
0.99950648657807,1.00957026284255
0.99950648660299,1.00957026581277
0.999506486632894,1.00957026878298
0.999506486657813,1.00957027175319
0.999506486687717,1.0095702747234
0.999506486712637,1.00957027769149
0.99950648674254,1.0095702806617
0.99950648676746,1.00957028362979
0.999506486797364,1.00957028659787
0.999506486822283,1.00957028956809
0.999506486852187,1.00957029253617
0.999506486877106,1.00957029550426
0.99950648690701,1.00957029847021
0.99950648693193,1.0095703014383
0.999506486961833,1.00957030440426
0.999506486986753,1.00957030737234
0.999506487011673,1.0095703103383
0.999506487041576,1.00957031330426
0.999506487066496,1.00957031627021
0.9995064870964,1.00957031923617
0.999506487121319,1.00957032220213
0.999506487151223,1.00957032516596
0.999506487176143,1.00957032813191
0.999506487206046,1.00957033109574
0.999506487230966,1.0095703340617
0.99950648726087,1.00957033702553
0.999506487285789,1.00957033998936
0.999506487315693,1.00957034295106
0.999506487340613,1.00957034591489
0.999506487370516,1.00957034887872
0.999506487395436,1.00957035184043
0.999506487425339,1.00957035480426
0.999506487450259,1.00957035776596
0.999506487480163,1.00957036072766
0.999506487505082,1.00957036368936
0.999506487534986,1.00957036665106
0.999506487559906,1.00957036961064
0.999506487589809,1.00957037257234
0.999506487614729,1.00957037553191
0.999506487639649,1.00957037849362
0.999506487669552,1.00957038145319
0.999506487694472,1.00957038441277
0.999506487724376,1.00957038737234
0.999506487749295,1.00957039033191
0.999506487779199,1.00957039328936
0.999506487804119,1.00957039624894
0.999506487834022,1.00957039920638
0.999506487858942,1.00957040216383
0.999506487888846,1.0095704051234
0.999506487913765,1.00957040808085
0.999506487943669,1.0095704110383
0.999506487968588,1.00957041399362
0.999506487998492,1.00957041695106
0.999506488023412,1.00957041990638
0.999506488053315,1.00957042286383
0.999506488078235,1.00957042581915
0.999506488103155,1.00957042877447
0.999506488133058,1.00957043172979
0.999506488157978,1.00957043468511
0.999506488187882,1.00957043764043
0.999506488212801,1.00957044059362
0.999506488242705,1.00957044354894
0.999506488267625,1.00957044650213
0.999506488297528,1.00957044945532
0.999506488322448,1.00957045241064
0.999506488352351,1.00957045536383
0.999506488377271,1.00957045831489
0.999506488407175,1.00957046126809
0.999506488432094,1.00957046422128
0.999506488461998,1.00957046717234
0.999506488486918,1.0095704701234
0.999506488511837,1.0095704730766
0.999506488541741,1.00957047602766
0.999506488566661,1.00957047897872
0.999506488596564,1.00957048192766
0.999506488621484,1.00957048487872
0.999506488651388,1.00957048782979
0.999506488676307,1.00957049077872
0.999506488706211,1.00957049372766
0.999506488731131,1.00957049667872
0.999506488761034,1.00957049962766
0.999506488785954,1.0095705025766
0.999506488815857,1.0095705055234
0.999506488840777,1.00957050847234
0.999506488865697,1.00957051142128
0.9995064888956,1.00957051436809
0.99950648892052,1.00957051731489
0.999506488950424,1.0095705202617
0.999506488975343,1.00957052320851
0.999506489005247,1.00957052615532
0.999506489030167,1.00957052910213
0.99950648906007,1.00957053204894
0.99950648908499,1.00957053499362
0.999506489114894,1.00957053794043
0.999506489139813,1.00957054088511
0.999506489164733,1.00957054382979
0.999506489194637,1.00957054677447
0.999506489219556,1.00957054971915
0.99950648924946,1.00957055266383
0.99950648927438,1.00957055560638
0.999506489304283,1.00957055855106
0.999506489329203,1.00957056149362
0.999506489359106,1.00957056443617
0.999506489384026,1.00957056738085
0.99950648941393,1.0095705703234
0.999506489438849,1.00957057326383
0.999506489463769,1.00957057620638
0.999506489493673,1.00957057914894
0.999506489518592,1.00957058208936
0.999506489548496,1.00957058502979
0.999506489573416,1.00957058797234
0.999506489603319,1.00957059091277
0.999506489628239,1.00957059385319
0.999506489658143,1.00957059679362
0.999506489683062,1.00957059973191
0.999506489707982,1.00957060267234
0.999506489737886,1.00957060561064
0.999506489762805,1.00957060855106
0.999506489792709,1.00957061148936
0.999506489817629,1.00957061442766
0.999506489847532,1.00957061736596
0.999506489872452,1.00957062030426
0.999506489902355,1.00957062324043
0.999506489927275,1.00957062617872
0.999506489952195,1.00957062911489
0.999506489982098,1.00957063205319
0.999506490007018,1.00957063498936
0.999506490036922,1.00957063792553
0.999506490061841,1.0095706408617
0.999506490091745,1.00957064379574
0.999506490116665,1.00957064673191
0.999506490146568,1.00957064966809
0.999506490171488,1.00957065260213
0.999506490196408,1.00957065553617
0.999506490226311,1.00957065847021
0.999506490251231,1.00957066140638
0.999506490281135,1.0095706643383
0.999506490306054,1.00957066727234
0.999506490335958,1.00957067020638
0.999506490360878,1.0095706731383
0.999506490390781,1.00957067607234
0.999506490415701,1.00957067900426
0.99950649044062,1.00957068193617
0.999506490470524,1.00957068486808
0.999506490495444,1.0095706878
0.999506490525347,1.00957069073191
0.999506490550267,1.0095706936617
0.999506490580171,1.00957069659362
0.99950649060509,1.0095706995234
0.99950649063001,1.00957070245319
0.999506490659914,1.00957070538511
0.999506490684833,1.00957070831489
0.999506490714737,1.00957071124255
0.999506490739657,1.00957071417234
0.99950649076956,1.00957071710213
0.99950649079448,1.00957072002979
0.9995064908194,1.00957072295957
0.999506490849303,1.00957072588723
0.999506490874223,1.00957072881489
0.999506490904126,1.00957073174255
0.999506490929046,1.00957073467021
0.99950649095895,1.00957073759574
0.999506490983869,1.0095707405234
0.999506491013773,1.00957074344894
0.999506491038693,1.0095707463766
0.999506491063612,1.00957074930213
0.999506491093516,1.00957075222766
0.999506491118436,1.00957075515319
0.999506491148339,1.00957075807872
0.999506491173259,1.00957076100213
0.999506491203163,1.00957076392766
0.999506491228082,1.00957076685106
0.999506491253002,1.0095707697766
0.999506491282906,1.0095707727
0.999506491307825,1.0095707756234
0.999506491337729,1.00957077854681
0.999506491362649,1.00957078147021
0.999506491387568,1.00957078439149
0.999506491417472,1.00957078731489
0.999506491442392,1.00957079023617
0.999506491472295,1.00957079315957
0.999506491497215,1.00957079608085
0.999506491527119,1.00957079900213
0.999506491552038,1.0095708019234
0.999506491576958,1.00957080484255
0.999506491606861,1.00957080776383
0.999506491631781,1.00957081068511
0.999506491661685,1.00957081360426
0.999506491686604,1.0095708165234
0.999506491716508,1.00957081944255
0.999506491741428,1.0095708223617
0.999506491766347,1.00957082528085
0.999506491796251,1.0095708282
0.999506491821171,1.00957083111915
0.999506491851074,1.00957083403617
0.999506491875994,1.00957083695532
0.999506491905898,1.00957083987234
0.999506491930817,1.00957084278936
0.999506491955737,1.00957084570638
0.999506491985641,1.0095708486234
0.99950649201056,1.00957085154043
0.999506492040464,1.00957085445532
0.999506492065383,1.00957085737234
0.999506492090303,1.00957086028723
0.999506492120207,1.00957086320213
0.999506492145126,1.00957086611702
0.99950649217503,1.00957086903191
0.99950649219995,1.00957087194681
0.999506492224869,1.0095708748617
0.999506492254773,1.0095708777766
0.999506492279693,1.00957088068936
0.999506492309596,1.00957088360213
0.999506492334516,1.00957088651702
0.99950649236442,1.00957088942979
0.999506492389339,1.00957089234255
0.999506492414259,1.00957089525532
0.999506492444163,1.00957089816596
0.999506492469082,1.00957090107872
0.999506492498986,1.00957090398936
0.999506492523906,1.00957090690213
0.999506492548825,1.00957090981277
0.999506492578729,1.0095709127234
0.999506492603649,1.00957091563404
0.999506492633552,1.00957091854468
0.999506492658472,1.00957092145319
0.999506492683392,1.00957092436383
0.999506492713295,1.00957092727447
0.999506492738215,1.00957093018298
0.999506492768119,1.00957093309149
0.999506492793038,1.009570936
0.999506492822942,1.00957093890851
0.999506492847862,1.00957094181702
0.999506492872781,1.00957094472553
0.999506492902685,1.00957094763191
0.999506492927604,1.00957095054043
0.999506492957508,1.00957095344681
0.999506492982428,1.00957095635319
0.999506493007347,1.00957095925957
0.999506493037251,1.00957096216596
0.999506493062171,1.00957096507234
0.999506493092074,1.0095709679766
0.999506493116994,1.00957097088298
0.999506493141914,1.00957097378723
0.999506493171817,1.00957097669362
0.999506493196737,1.00957097959787
0.999506493226641,1.00957098250213
0.99950649325156,1.00957098540638
0.99950649327648,1.00957098831064
0.999506493306384,1.00957099121277
0.999506493331303,1.00957099411702
0.999506493361207,1.00957099701915
0.999506493386126,1.00957099992128
0.999506493411046,1.00957100282553
0.99950649344095,1.00957100572766
0.999506493465869,1.00957100862979
0.999506493495773,1.00957101152979
0.999506493520693,1.00957101443191
0.999506493545612,1.00957101733404
0.999506493575516,1.00957102023404
0.999506493600436,1.00957102313404
0.999506493630339,1.00957102603404
0.999506493655259,1.00957102893404
0.999506493680179,1.00957103183404
0.999506493710082,1.00957103473404
0.999506493735002,1.00957103763404
0.999506493764906,1.00957104053191
0.999506493789825,1.00957104342979
0.999506493814745,1.00957104632979
0.999506493844649,1.00957104922766
0.999506493869568,1.00957105212553
0.999506493894488,1.0095710550234
0.999506493924392,1.00957105792128
0.999506493949311,1.00957106081702
0.999506493979215,1.00957106371489
0.999506494004134,1.00957106661064
0.999506494029054,1.00957106950638
0.999506494058958,1.00957107240213
0.999506494083877,1.00957107529787
0.999506494113781,1.00957107819362
0.999506494138701,1.00957108108936
0.99950649416362,1.00957108398511
0.999506494193524,1.00957108687872
0.999506494218444,1.00957108977234
0.999506494248347,1.00957109266809
0.999506494273267,1.0095710955617
0.999506494298187,1.00957109845532
0.99950649432809,1.00957110134894
0.99950649435301,1.00957110424043
0.999506494382914,1.00957110713404
0.999506494407833,1.00957111002553
0.999506494432753,1.00957111291915
0.999506494462657,1.00957111581064
0.999506494487576,1.00957111870213
0.999506494512496,1.00957112159362
0.9995064945424,1.00957112448511
0.999506494567319,1.0095711273766
0.999506494597223,1.00957113026596
0.999506494622143,1.00957113315745
0.999506494647062,1.00957113604681
0.999506494676966,1.00957113893617
0.999506494701886,1.00957114182553
0.999506494726805,1.00957114471489
0.999506494756709,1.00957114760426
0.999506494781628,1.00957115049362
0.999506494811532,1.00957115338085
0.999506494836452,1.00957115627021
0.999506494861371,1.00957115915745
0.999506494891275,1.00957116204468
0.999506494916195,1.00957116493192
0.999506494946098,1.00957116781915
0.999506494971018,1.00957117070638
0.999506494995938,1.00957117359362
0.999506495025841,1.00957117647872
0.999506495050761,1.00957117936596
0.999506495075681,1.00957118225106
0.999506495105584,1.00957118513617
0.999506495130504,1.00957118802128
0.999506495160408,1.00957119090638
0.999506495185327,1.00957119379149
0.999506495210247,1.0095711966766
0.999506495240151,1.00957119955957
0.99950649526507,1.00957120244468
0.99950649528999,1.00957120532766
0.999506495319893,1.00957120821064
0.999506495344813,1.00957121109362
0.999506495374717,1.0095712139766
0.999506495399636,1.00957121685957
0.999506495424556,1.00957121974255
0.99950649545446,1.0095712226234
0.999506495479379,1.00957122550638
0.999506495504299,1.00957122838723
0.999506495534203,1.00957123126809
0.999506495559122,1.00957123414894
0.999506495589026,1.00957123702979
0.999506495613946,1.00957123991064
0.999506495638865,1.00957124279149
0.999506495668769,1.00957124567021
0.999506495693689,1.00957124855106
0.999506495718608,1.00957125142979
0.999506495748512,1.00957125430851
0.999506495773432,1.00957125718723
0.999506495798351,1.00957126006596
0.999506495828255,1.00957126294468
0.999506495853175,1.0095712658234
0.999506495883078,1.0095712687
0.999506495907998,1.00957127157872
0.999506495932918,1.00957127445532
0.999506495962821,1.00957127733191
0.999506495987741,1.00957128020851
0.999506496012661,1.00957128308511
0.999506496042564,1.0095712859617
0.999506496067484,1.00957128883617
0.999506496097388,1.00957129171277
0.999506496122307,1.00957129458723
0.999506496147227,1.00957129746383
0.99950649617713,1.0095713003383
0.99950649620205,1.00957130321277
0.99950649622697,1.00957130608723
0.999506496256873,1.0095713089617
0.999506496281793,1.00957131183404
0.999506496306713,1.00957131470851
0.999506496336616,1.00957131758085
0.999506496361536,1.00957132045319
0.999506496386456,1.00957132332766
0.999506496416359,1.0095713262
0.999506496441279,1.00957132907021
0.999506496471183,1.00957133194255
0.999506496496102,1.00957133481489
0.999506496521022,1.00957133768511
0.999506496550926,1.00957134055745
0.999506496575845,1.00957134342766
0.999506496600765,1.00957134629787
0.999506496630669,1.00957134916809
0.999506496655588,1.0095713520383
0.999506496680508,1.00957135490851
0.999506496710412,1.00957135777872
0.999506496735331,1.00957136064681
0.999506496760251,1.00957136351489
0.999506496790155,1.00957136638511
0.999506496815074,1.00957136925319
0.999506496844978,1.00957137212128
0.999506496869897,1.00957137498936
0.999506496894817,1.00957137785745
0.999506496924721,1.0095713807234
0.99950649694964,1.00957138359149
0.99950649697456,1.00957138645745
0.999506497004464,1.0095713893234
0.999506497029383,1.00957139218936
0.999506497054303,1.00957139505532
0.999506497084207,1.00957139792128
0.999506497109126,1.00957140078723
0.999506497134046,1.00957140365319
0.99950649716395,1.00957140651702
0.999506497188869,1.00957140938298
0.999506497213789,1.00957141224681
0.999506497243693,1.00957141511064
0.999506497268612,1.00957141797447
0.999506497298516,1.0095714208383
0.999506497323436,1.00957142370213
0.999506497348355,1.00957142656383
0.999506497378259,1.00957142942766
0.999506497403179,1.00957143228936
0.999506497428098,1.00957143515106
0.999506497458002,1.00957143801489
0.999506497482922,1.0095714408766
0.999506497507841,1.00957144373617
0.999506497537745,1.00957144659787
0.999506497562665,1.00957144945957
0.999506497587584,1.00957145231915
0.999506497617488,1.00957145518085
0.999506497642408,1.00957145804043
0.999506497667327,1.0095714609
0.999506497697231,1.00957146375957
0.99950649772215,1.00957146661915
0.99950649774707,1.00957146947872
0.999506497776974,1.00957147233617
0.999506497801893,1.00957147519574
0.999506497826813,1.00957147805319
0.999506497856717,1.00957148091064
0.999506497881636,1.00957148377021
0.999506497906556,1.00957148662766
0.99950649793646,1.00957148948298
0.999506497961379,1.00957149234043
0.999506497986299,1.00957149519787
0.999506498016203,1.00957149805319
0.999506498041122,1.00957150091064
0.999506498066042,1.00957150376596
0.999506498095946,1.00957150662128
0.999506498120865,1.0095715094766
0.999506498150769,1.00957151233191
0.999506498175689,1.00957151518723
0.999506498200608,1.00957151804043
0.999506498230512,1.00957152089574
0.999506498255432,1.00957152374894
0.999506498280351,1.00957152660213
0.999506498310255,1.00957152945745
0.999506498335175,1.00957153231064
0.999506498360094,1.0095715351617
0.999506498389998,1.00957153801489
0.999506498414918,1.00957154086809
0.999506498439837,1.00957154371915
0.999506498469741,1.00957154657234
0.99950649849466,1.0095715494234
0.99950649851958,1.00957155227447
0.999506498549484,1.00957155512553
0.999506498574403,1.0095715579766
0.999506498599323,1.00957156082766
0.999506498629227,1.0095715636766
0.999506498654146,1.00957156652766
0.999506498679066,1.0095715693766
0.99950649870897,1.00957157222553
0.999506498733889,1.0095715750766
0.999506498758809,1.00957157792553
0.999506498783729,1.00957158077234
0.999506498813632,1.00957158362128
0.999506498838552,1.00957158647021
0.999506498863472,1.00957158931702
0.999506498893375,1.00957159216596
0.999506498918295,1.00957159501277
0.999506498943215,1.00957159785957
0.999506498973118,1.00957160070638
0.999506498998038,1.00957160355319
0.999506499022958,1.0095716064
0.999506499052861,1.00957160924468
0.999506499077781,1.00957161209149
0.999506499102701,1.00957161493617
0.999506499132604,1.00957161778085
0.999506499157524,1.00957162062553
0.999506499182444,1.00957162347021
0.999506499212347,1.00957162631489
0.999506499237267,1.00957162915957
0.999506499262187,1.00957163200426
0.99950649929209,1.00957163484681
0.99950649931701,1.00957163769149
0.99950649934193,1.00957164053404
0.999506499371833,1.0095716433766
0.999506499396753,1.00957164621915
0.999506499421673,1.0095716490617
0.999506499451576,1.00957165190426
0.999506499476496,1.00957165474468
0.999506499501416,1.00957165758723
0.999506499531319,1.00957166042766
0.999506499556239,1.00957166326809
0.999506499581159,1.00957166610851
0.999506499611062,1.00957166894894
0.999506499635982,1.00957167178936
0.999506499660902,1.00957167462979
0.999506499685821,1.00957167747021
0.999506499715725,1.00957168030851
0.999506499740644,1.00957168314894
0.999506499765564,1.00957168598723
0.999506499795468,1.00957168882553
0.999506499820387,1.00957169166383
0.999506499845307,1.00957169450213
0.999506499875211,1.00957169734043
0.99950649990013,1.0095717001766
0.99950649992505,1.00957170301489
0.999506499954954,1.00957170585106
0.999506499979873,1.00957170868723
0.999506500004793,1.00957171152553
0.999506500034697,1.0095717143617
0.999506500059616,1.00957171719574
0.999506500084536,1.00957172003191
0.99950650011444,1.00957172286809
0.999506500139359,1.00957172570213
0.999506500164279,1.0095717285383
0.999506500189199,1.00957173137234
0.999506500219102,1.00957173420638
0.999506500244022,1.00957173704043
0.999506500268942,1.00957173987447
0.999506500298845,1.00957174270851
0.999506500323765,1.00957174554043
0.999506500348685,1.00957174837447
0.999506500378588,1.00957175120638
0.999506500403508,1.00957175404043
0.999506500428427,1.00957175687234
0.999506500458331,1.00957175970426
0.999506500483251,1.00957176253617
0.99950650050817,1.00957176536596
0.99950650053309,1.00957176819787
0.999506500562994,1.00957177102766
0.999506500587913,1.00957177385957
0.999506500612833,1.00957177668936
0.999506500642737,1.00957177951915
0.999506500667656,1.00957178234894
0.999506500692576,1.00957178517872
0.99950650072248,1.00957178800851
0.999506500747399,1.0095717908383
0.999506500772319,1.00957179366596
0.999506500802223,1.00957179649574
0.999506500827142,1.0095717993234
0.999506500852062,1.00957180215106
0.999506500876982,1.00957180497872
0.999506500906885,1.00957180780638
0.999506500931805,1.00957181063404
0.999506500956725,1.00957181345957
0.999506500986628,1.00957181628723
0.999506501011548,1.00957181911277
0.999506501036468,1.00957182194043
0.999506501066371,1.00957182476596
0.999506501091291,1.00957182759149
0.999506501116211,1.00957183041702
0.99950650114113,1.00957183324043
0.999506501171034,1.00957183606596
0.999506501195954,1.00957183889149
0.999506501220873,1.00957184171489
0.999506501250777,1.0095718445383
0.999506501275697,1.0095718473617
0.999506501300616,1.00957185018511
0.999506501325536,1.00957185300851
0.99950650135544,1.00957185583191
0.999506501380359,1.00957185865532
0.999506501405279,1.0095718614766
0.999506501435183,1.0095718643
0.999506501460102,1.00957186712128
0.999506501485022,1.00957186994255
0.999506501514926,1.00957187276383
0.999506501539845,1.00957187558511
0.999506501564765,1.00957187840638
0.999506501589685,1.00957188122766
0.999506501619588,1.00957188404681
0.999506501644508,1.00957188686808
0.999506501669428,1.00957188968723
0.999506501699331,1.00957189250638
0.999506501724251,1.00957189532553
0.99950650174917,1.00957189814468
0.99950650177409,1.00957190096383
0.999506501803994,1.00957190378298
0.999506501828913,1.0095719066
0.999506501853833,1.00957190941915
0.999506501883737,1.00957191223617
0.999506501908656,1.00957191505319
0.999506501933576,1.00957191787021
0.99950650196348,1.00957192068723
0.999506501988399,1.00957192350426
0.999506502013319,1.00957192632128
0.999506502038239,1.00957192913617
0.999506502068142,1.00957193195319
0.999506502093062,1.00957193476809
0.999506502117982,1.00957193758298
0.999506502147885,1.00957194039787
0.999506502172805,1.00957194321277
0.999506502197725,1.00957194602766
0.999506502222644,1.00957194884255
0.999506502252548,1.00957195165532
0.999506502277468,1.00957195447021
0.999506502302387,1.00957195728298
0.999506502332291,1.00957196009574
0.999506502357211,1.00957196290851
0.99950650238213,1.00957196572128
0.99950650240705,1.00957196853404
0.999506502436954,1.00957197134681
0.999506502461873,1.00957197415745
0.999506502486793,1.00957197697021
0.999506502511713,1.00957197978085
0.999506502541616,1.00957198259149
0.999506502566536,1.00957198540213
0.999506502591456,1.00957198821277
0.999506502621359,1.0095719910234
0.999506502646279,1.00957199383404
0.999506502671199,1.00957199664255
0.999506502696118,1.00957199945319
0.999506502726022,1.0095720022617
0.999506502750942,1.00957200507021
0.999506502775861,1.00957200787872
0.999506502805765,1.00957201068723
0.999506502830685,1.00957201349574
0.999506502855604,1.00957201630426
0.999506502880524,1.00957201911277
0.999506502910428,1.00957202191915
0.999506502935347,1.00957202472553
0.999506502960267,1.00957202753404
0.999506502985187,1.00957203034043
0.99950650301509,1.00957203314681
0.99950650304001,1.00957203595319
0.999506503064929,1.00957203875745
0.999506503094833,1.00957204156383
0.999506503119753,1.00957204436809
0.999506503144672,1.00957204717447
0.999506503169592,1.00957204997872
0.999506503199496,1.00957205278298
0.999506503224415,1.00957205558723
0.999506503249335,1.00957205839149
0.999506503274255,1.00957206119574
0.999506503304158,1.00957206399787
0.999506503329078,1.00957206680213
0.999506503353998,1.00957206960426
0.999506503383901,1.00957207240851
0.999506503408821,1.00957207521064
0.999506503433741,1.00957207801277
0.99950650345866,1.00957208081489
0.999506503488564,1.00957208361489
0.999506503513484,1.00957208641702
0.999506503538403,1.00957208921702
0.999506503563323,1.00957209201915
0.999506503593227,1.00957209481915
0.999506503618146,1.00957209761915
0.999506503643066,1.00957210041915
0.999506503667986,1.00957210321915
0.999506503697889,1.00957210601915
0.999506503722809,1.00957210881702
0.999506503747729,1.00957211161702
0.999506503777632,1.00957211441489
0.999506503802552,1.00957211721489
0.999506503827472,1.00957212001277
0.999506503852391,1.00957212281064
0.999506503882295,1.00957212560851
0.999506503907215,1.00957212840638
0.999506503932134,1.00957213120213
0.999506503957054,1.009572134
0.999506503986958,1.00957213679574
0.999506504011877,1.00957213959149
0.999506504036797,1.00957214238936
0.999506504061717,1.00957214518511
0.99950650409162,1.00957214798085
0.99950650411654,1.00957215077447
0.99950650414146,1.00957215357021
0.999506504166379,1.00957215636596
0.999506504196283,1.00957215915957
0.999506504221203,1.00957216195319
0.999506504246122,1.00957216474681
0.999506504276026,1.00957216754255
0.999506504300946,1.00957217033404
0.999506504325865,1.00957217312766
0.999506504350785,1.00957217592128
0.999506504380689,1.00957217871277
0.999506504405608,1.00957218150638
0.999506504430528,1.00957218429787
0.999506504455448,1.00957218708936
0.999506504485351,1.00957218988085
0.999506504510271,1.00957219267234
0.999506504535191,1.00957219546383
0.99950650456011,1.00957219825532
0.999506504590014,1.00957220104681
0.999506504614934,1.00957220383617
0.999506504639853,1.00957220662553
0.999506504664773,1.00957220941489
0.999506504694676,1.00957221220638
0.999506504719596,1.00957221499574
0.999506504744516,1.00957221778298
0.999506504769436,1.00957222057234
0.999506504799339,1.0095722233617
0.999506504824259,1.00957222614894
0.999506504849178,1.00957222893617
0.999506504874098,1.00957223172553
0.999506504904002,1.00957223451277
0.999506504928921,1.0095722373
0.999506504953841,1.00957224008723
0.999506504978761,1.00957224287234
0.999506505008664,1.00957224565957
0.999506505033584,1.00957224844468
0.999506505058504,1.00957225123191
0.999506505083423,1.00957225401702
0.999506505113327,1.00957225680213
0.999506505138247,1.00957225958723
0.999506505163166,1.00957226237234
0.999506505188086,1.00957226515745
0.99950650521799,1.00957226794043
0.999506505242909,1.00957227072553
0.999506505267829,1.00957227350851
0.999506505292749,1.00957227629149
0.999506505322652,1.0095722790766
0.999506505347572,1.00957228185957
0.999506505372492,1.00957228464043
0.999506505397411,1.0095722874234
0.999506505427315,1.00957229020638
0.999506505452235,1.00957229298723
0.999506505477154,1.00957229577021
0.999506505502074,1.00957229855106
0.999506505531978,1.00957230133191
0.999506505556897,1.00957230411277
0.999506505581817,1.00957230689362
0.999506505606737,1.00957230967447
0.999506505631656,1.00957231245532
0.99950650566156,1.00957231523404
0.99950650568648,1.00957231801277
0.999506505711399,1.00957232079362
0.999506505736319,1.00957232357234
0.999506505766223,1.00957232635106
0.999506505791142,1.00957232912979
0.999506505816062,1.00957233190851
0.999506505840982,1.00957233468511
0.999506505870885,1.00957233746383
0.999506505895805,1.00957234024043
0.999506505920725,1.00957234301915
0.999506505945644,1.00957234579574
0.999506505975548,1.00957234857234
0.999506506000468,1.00957235134894
0.999506506025387,1.00957235412553
0.999506506050307,1.0095723569
0.999506506080211,1.0095723596766
0.99950650610513,1.00957236245106
0.99950650613005,1.00957236522766
0.99950650615497,1.00957236800213
0.999506506179889,1.0095723707766
0.999506506209793,1.00957237355106
0.999506506234713,1.00957237632553
0.999506506259632,1.00957237909787
0.999506506284552,1.00957238187234
0.999506506314456,1.00957238464468
0.999506506339375,1.00957238741915
0.999506506364295,1.00957239019149
0.999506506389215,1.00957239296383
0.999506506419118,1.00957239573617
0.999506506444038,1.00957239850851
0.999506506468958,1.00957240128085
0.999506506493877,1.00957240405106
0.999506506518797,1.0095724068234
0.999506506548701,1.00957240959362
0.99950650657362,1.00957241236383
0.99950650659854,1.00957241513404
0.99950650662346,1.00957241790426
0.999506506653363,1.00957242067447
0.999506506678283,1.00957242344468
0.999506506703203,1.00957242621489
0.999506506728122,1.00957242898298
0.999506506753042,1.00957243175106
0.999506506782946,1.00957243452128
0.999506506807865,1.00957243728936
0.999506506832785,1.00957244005745
0.999506506857704,1.00957244282553
0.999506506887608,1.00957244559149
0.999506506912528,1.00957244835957
0.999506506937447,1.00957245112766
0.999506506962367,1.00957245389362
0.999506506992271,1.00957245665957
0.99950650701719,1.00957245942553
0.99950650704211,1.00957246219149
0.99950650706703,1.00957246495745
0.999506507091949,1.0095724677234
0.999506507121853,1.00957247048936
0.999506507146773,1.00957247325319
0.999506507171692,1.00957247601915
0.999506507196612,1.00957247878298
0.999506507221532,1.00957248154681
0.999506507251435,1.00957248431064
0.999506507276355,1.00957248707447
0.999506507301275,1.0095724898383
0.999506507326195,1.00957249260213
0.999506507356098,1.00957249536383
0.999506507381018,1.00957249812766
0.999506507405937,1.00957250088936
0.999506507430857,1.00957250365106
0.999506507455777,1.00957250641277
0.99950650748568,1.00957250917447
0.9995065075106,1.00957251193617
0.99950650753552,1.00957251469787
0.999506507560439,1.00957251745745
0.999506507590343,1.00957252021915
0.999506507615263,1.00957252297872
0.999506507640182,1.0095725257383
0.999506507665102,1.00957252849787
0.999506507690022,1.00957253125745
0.999506507719925,1.00957253401702
0.999506507744845,1.0095725367766
0.999506507769765,1.00957253953617
0.999506507794684,1.00957254229362
0.999506507819604,1.00957254505106
0.999506507849508,1.00957254781064
0.999506507874427,1.00957255056809
0.999506507899347,1.00957255332553
0.999506507924267,1.00957255608298
0.99950650795417,1.0095725588383
0.99950650797909,1.00957256159574
0.99950650800401,1.00957256435106
0.999506508028929,1.00957256710851
0.999506508053849,1.00957256986383
0.999506508083753,1.00957257261915
0.999506508108672,1.00957257537447
0.999506508133592,1.00957257812979
0.999506508158512,1.00957258088511
0.999506508183431,1.00957258364043
0.999506508213335,1.00957258639362
0.999506508238255,1.00957258914681
0.999506508263174,1.00957259190213
0.999506508288094,1.00957259465532
0.999506508313014,1.00957259740851
0.999506508342917,1.0095726001617
0.999506508367837,1.00957260291489
0.999506508392757,1.00957260566596
0.999506508417676,1.00957260841915
0.999506508442596,1.00957261117021
0.9995065084725,1.0095726139234
0.999506508497419,1.00957261667447
0.999506508522339,1.00957261942553
0.999506508547259,1.0095726221766
0.999506508572178,1.00957262492766
0.999506508602082,1.0095726276766
0.999506508627002,1.00957263042766
0.999506508651921,1.0095726331766
0.999506508676841,1.00957263592766
0.999506508701761,1.0095726386766
0.999506508731664,1.00957264142553
0.999506508756584,1.00957264417447
0.999506508781504,1.0095726469234
0.999506508806423,1.00957264967021
0.999506508831343,1.00957265241915
0.999506508861247,1.00957265516809
0.999506508886166,1.00957265791489
0.999506508911086,1.0095726606617
0.999506508936006,1.00957266340851
0.999506508960925,1.00957266615532
0.999506508990829,1.00957266890213
0.999506509015749,1.00957267164894
0.999506509040668,1.00957267439362
0.999506509065588,1.00957267714043
0.999506509090508,1.00957267988511
0.999506509120411,1.00957268263191
0.999506509145331,1.0095726853766
0.999506509170251,1.00957268812128
0.99950650919517,1.00957269086596
0.99950650922009,1.00957269360851
0.999506509249994,1.00957269635319
0.999506509274913,1.00957269909787
0.999506509299833,1.00957270184043
0.999506509324753,1.00957270458298
0.999506509349672,1.00957270732553
0.999506509379576,1.00957271006809
0.999506509404496,1.00957271281064
0.999506509429415,1.00957271555319
0.999506509454335,1.00957271829574
0.999506509479255,1.00957272103617
0.999506509509158,1.00957272377872
0.999506509534078,1.00957272651915
0.999506509558998,1.00957272925957
0.999506509583917,1.009572732
0.999506509608837,1.00957273474043
0.999506509633757,1.00957273748085
0.99950650966366,1.00957274022128
0.99950650968858,1.00957274295957
0.9995065097135,1.0095727457
0.999506509738419,1.0095727484383
0.999506509763339,1.0095727511766
0.999506509793243,1.00957275391702
0.999506509818162,1.00957275665319
0.999506509843082,1.00957275939149
0.999506509868002,1.00957276212979
0.999506509892921,1.00957276486809
0.999506509922825,1.00957276760426
0.999506509947745,1.00957277034255
0.999506509972664,1.00957277307872
0.999506509997584,1.00957277581489
0.999506510022504,1.00957277855106
0.999506510047423,1.00957278128723
0.999506510077327,1.00957278402128
0.999506510102247,1.00957278675745
0.999506510127166,1.00957278949362
0.999506510152086,1.00957279222766
0.999506510177006,1.0095727949617
0.999506510206909,1.00957279769574
0.999506510231829,1.00957280042979
0.999506510256749,1.00957280316383
0.999506510281668,1.00957280589787
0.999506510306588,1.00957280863191
0.999506510331508,1.00957281136383
0.999506510361411,1.00957281409787
0.999506510386331,1.00957281682979
0.999506510411251,1.0095728195617
0.99950651043617,1.00957282229362
0.99950651046109,1.00957282502553
0.999506510490994,1.00957282775745
0.999506510515913,1.00957283048936
0.999506510540833,1.00957283321915
0.999506510565753,1.00957283595106
0.999506510590672,1.00957283868085
0.999506510615592,1.00957284141064
0.999506510645496,1.00957284414043
0.999506510670415,1.00957284687021
0.999506510695335,1.0095728496
0.999506510720255,1.00957285232979
0.999506510745174,1.00957285505745
0.999506510770094,1.00957285778723
0.999506510799998,1.00957286051489
0.999506510824917,1.00957286324468
0.999506510849837,1.00957286597234
0.999506510874757,1.0095728687
0.999506510899676,1.00957287142766
0.999506510924596,1.00957287415319
0.9995065109545,1.00957287688085
0.999506510979419,1.00957287960638
0.999506511004339,1.00957288233404
0.999506511029259,1.00957288505957
0.999506511054178,1.00957288778511
0.999506511084082,1.00957289051064
0.999506511109002,1.00957289323617
0.999506511133921,1.0095728959617
0.999506511158841,1.00957289868723
0.999506511183761,1.00957290141064
0.99950651120868,1.00957290413404
0.999506511238584,1.00957290685957
0.999506511263504,1.00957290958298
0.999506511288423,1.00957291230638
0.999506511313343,1.00957291502979
0.999506511338263,1.00957291775319
0.999506511363182,1.00957292047447
0.999506511393086,1.00957292319787
0.999506511418006,1.00957292591915
0.999506511442925,1.00957292864255
0.999506511467845,1.00957293136383
0.999506511492765,1.00957293408511
0.999506511517684,1.00957293680638
0.999506511547588,1.00957293952766
0.999506511572508,1.00957294224894
0.999506511597427,1.00957294496809
0.999506511622347,1.00957294768936
0.999506511647267,1.00957295040851
0.999506511672186,1.00957295312766
0.999506511697106,1.00957295584681
0.99950651172701,1.00957295856596
0.999506511751929,1.00957296128511
0.999506511776849,1.00957296400426
0.999506511801769,1.0095729667234
0.999506511826688,1.00957296944043
0.999506511851608,1.00957297215745
0.999506511881512,1.0095729748766
0.999506511906431,1.00957297759362
0.999506511931351,1.00957298031064
0.999506511956271,1.00957298302766
0.99950651198119,1.00957298574468
0.99950651200611,1.00957298845957
0.999506512036014,1.0095729911766
0.999506512060933,1.00957299389149
0.999506512085853,1.00957299660851
0.999506512110773,1.0095729993234
0.999506512135692,1.0095730020383
0.999506512160612,1.00957300475319
0.999506512185532,1.00957300746596
0.999506512215435,1.00957301018085
0.999506512240355,1.00957301289574
0.999506512265275,1.00957301560851
0.999506512290194,1.0095730183234
0.999506512315114,1.00957302103617
0.999506512340034,1.00957302374894
0.999506512369937,1.0095730264617
0.999506512394857,1.00957302917447
0.999506512419777,1.00957303188511
0.999506512444696,1.00957303459787
0.999506512469616,1.00957303730851
0.999506512494536,1.00957304002128
0.999506512519455,1.00957304273191
0.999506512549359,1.00957304544255
0.999506512574279,1.00957304815319
0.999506512599198,1.00957305086383
0.999506512624118,1.00957305357447
0.999506512649038,1.00957305628298
0.999506512673957,1.00957305899362
0.999506512703861,1.00957306170213
0.999506512728781,1.00957306441277
0.9995065127537,1.00957306712128
0.99950651277862,1.00957306982979
0.99950651280354,1.0095730725383
0.999506512828459,1.00957307524681
0.999506512853379,1.00957307795319
0.999506512883283,1.0095730806617
0.999506512908202,1.00957308336809
0.999506512933122,1.0095730860766
0.999506512958042,1.00957308878298
0.999506512982961,1.00957309148936
0.999506513007881,1.00957309419574
0.999506513032801,1.00957309690213
0.999506513062704,1.00957309960638
0.999506513087624,1.00957310231277
0.999506513112544,1.00957310501702
0.999506513137463,1.0095731077234
0.999506513162383,1.00957311042766
0.999506513187303,1.00957311313192
0.999506513212222,1.00957311583617
0.999506513242126,1.00957311854043
0.999506513267046,1.00957312124468
0.999506513291965,1.00957312394681
0.999506513316885,1.00957312665106
0.999506513341805,1.00957312935319
0.999506513366724,1.00957313205532
0.999506513391644,1.00957313475957
0.999506513421548,1.0095731374617
0.999506513446467,1.0095731401617
0.999506513471387,1.00957314286383
0.999506513496307,1.00957314556596
0.999506513521226,1.00957314826596
0.999506513546146,1.00957315096809
0.999506513571066,1.00957315366808
0.999506513600969,1.00957315636809
0.999506513625889,1.00957315906809
0.999506513650809,1.00957316176808
0.999506513675729,1.00957316446809
0.999506513700648,1.00957316716808
0.999506513725568,1.00957316986596
0.999506513750487,1.00957317256596
0.999506513775407,1.00957317526383
0.999506513805311,1.0095731779617
0.99950651383023,1.0095731806617
0.99950651385515,1.00957318335745
0.99950651388007,1.00957318605532
0.999506513904989,1.00957318875319
0.999506513929909,1.00957319145106
0.999506513954829,1.00957319414681
0.999506513984733,1.00957319684468
0.999506514009652,1.00957319954043
0.999506514034572,1.00957320223617
0.999506514059492,1.00957320493191
0.999506514084411,1.00957320762766
0.999506514109331,1.0095732103234
0.999506514134251,1.00957321301702
0.99950651415917,1.00957321571277
0.999506514189074,1.00957321840638
0.999506514213994,1.0095732211
0.999506514238913,1.00957322379574
0.999506514263833,1.00957322648936
0.999506514288753,1.00957322918298
0.999506514313672,1.00957323187447
0.999506514338592,1.00957323456809
0.999506514368496,1.0095732372617
0.999506514393415,1.00957323995319
0.999506514418335,1.00957324264468
0.999506514443255,1.0095732453383
0.999506514468174,1.00957324802979
0.999506514493094,1.00957325072128
0.999506514518014,1.00957325341277
0.999506514542933,1.00957325610213
0.999506514572837,1.00957325879362
0.999506514597757,1.00957326148298
0.999506514622676,1.00957326417447
0.999506514647596,1.00957326686383
0.999506514672516,1.00957326955319
0.999506514697435,1.00957327224255
0.999506514722355,1.00957327493191
0.999506514747275,1.00957327762128
0.999506514777178,1.00957328030851
0.999506514802098,1.00957328299787
0.999506514827018,1.00957328568511
0.999506514851937,1.00957328837447
0.999506514876857,1.0095732910617
0.999506514901777,1.00957329374894
0.999506514926696,1.00957329643617
0.999506514951616,1.0095732991234
0.999506514976536,1.00957330180851
0.999506515006439,1.00957330449574
0.999506515031359,1.00957330718085
0.999506515056279,1.00957330986809
0.999506515081198,1.00957331255319
0.999506515106118,1.0095733152383
0.999506515131038,1.0095733179234
0.999506515155957,1.00957332060851
0.999506515180877,1.00957332329149
0.999506515210781,1.0095733259766
0.9995065152357,1.00957332865957
0.99950651526062,1.00957333134468
0.99950651528554,1.00957333402766
0.999506515310459,1.00957333671064
0.999506515335379,1.00957333939362
0.999506515360299,1.0095733420766
0.999506515385218,1.00957334475957
0.999506515410138,1.00957334744043
0.999506515440042,1.0095733501234
0.999506515464961,1.00957335280426
0.999506515489881,1.00957335548723
0.999506515514801,1.00957335816809
0.99950651553972,1.00957336084894
0.99950651556464,1.00957336352979
0.99950651558956,1.00957336621064
0.999506515614479,1.00957336888936
0.999506515639399,1.00957337157021
0.999506515669303,1.00957337424894
0.999506515694222,1.00957337692979
0.999506515719142,1.00957337960851
0.999506515744062,1.00957338228723
0.999506515768982,1.00957338496596
0.999506515793901,1.00957338764468
0.999506515818821,1.00957339032128
0.999506515843741,1.009573393
0.99950651586866,1.00957339567872
0.999506515898564,1.00957339835532
0.999506515923483,1.00957340103191
0.999506515948403,1.00957340370851
0.999506515973323,1.00957340638511
0.999506515998243,1.0095734090617
0.999506516023162,1.0095734117383
0.999506516048082,1.00957341441489
0.999506516073002,1.00957341708936
0.999506516097921,1.00957341976596
0.999506516127825,1.00957342244043
0.999506516152745,1.00957342511489
0.999506516177664,1.00957342778936
0.999506516202584,1.00957343046383
0.999506516227504,1.0095734331383
0.999506516252423,1.00957343581277
0.999506516277343,1.00957343848511
0.999506516302263,1.00957344115957
0.999506516327182,1.00957344383191
0.999506516352102,1.00957344650426
0.999506516382006,1.0095734491766
0.999506516406925,1.00957345184894
0.999506516431845,1.00957345452128
0.999506516456765,1.00957345719362
0.999506516481684,1.00957345986383
0.999506516506604,1.00957346253617
0.999506516531524,1.00957346520638
0.999506516556443,1.0095734678766
0.999506516581363,1.00957347054894
0.999506516606283,1.00957347321915
0.999506516636186,1.00957347588936
0.999506516661106,1.00957347855745
0.999506516686026,1.00957348122766
0.999506516710945,1.00957348389574
0.999506516735865,1.00957348656596
0.999506516760785,1.00957348923404
0.999506516785704,1.00957349190213
0.999506516810624,1.00957349457021
0.999506516835544,1.0095734972383
0.999506516860463,1.00957349990638
0.999506516885383,1.00957350257447
0.999506516915287,1.00957350524043
0.999506516940206,1.00957350790851
0.999506516965126,1.00957351057447
0.999506516990046,1.00957351324255
0.999506517014965,1.00957351590851
0.999506517039885,1.00957351857447
0.999506517064805,1.0095735212383
0.999506517089724,1.00957352390426
0.999506517114644,1.00957352657021
0.999506517139564,1.00957352923404
0.999506517169467,1.0095735319
0.999506517194387,1.00957353456383
0.999506517219307,1.00957353722766
0.999506517244226,1.00957353989149
0.999506517269146,1.00957354255532
0.999506517294066,1.00957354521915
0.999506517318985,1.00957354788298
0.999506517343905,1.00957355054468
0.999506517368825,1.00957355320851
0.999506517393745,1.00957355587021
0.999506517418664,1.00957355853191
0.999506517448568,1.00957356119362
0.999506517473488,1.00957356385532
0.999506517498407,1.00957356651702
0.999506517523327,1.00957356917872
0.999506517548246,1.0095735718383
0.999506517573166,1.0095735745
0.999506517598086,1.00957357715957
0.999506517623006,1.00957357981915
0.999506517647925,1.00957358247872
0.999506517672845,1.0095735851383
0.999506517697765,1.00957358779787
0.999506517722684,1.00957359045745
0.999506517752588,1.00957359311702
0.999506517777508,1.00957359577447
0.999506517802427,1.00957359843404
0.999506517827347,1.00957360109149
0.999506517852267,1.00957360374894
0.999506517877186,1.00957360640638
0.999506517902106,1.00957360906383
0.999506517927026,1.00957361172128
0.999506517951945,1.00957361437872
0.999506517976865,1.00957361703404
0.999506518001785,1.00957361969149
0.999506518026704,1.00957362234681
0.999506518056608,1.00957362500213
0.999506518081528,1.00957362765745
0.999506518106447,1.00957363031277
0.999506518131367,1.00957363296809
0.999506518156287,1.0095736356234
0.999506518181206,1.0095736382766
0.999506518206126,1.00957364093191
0.999506518231046,1.00957364358511
0.999506518255965,1.00957364624043
0.999506518280885,1.00957364889362
0.999506518305805,1.00957365154681
0.999506518330724,1.0095736542
0.999506518355644,1.00957365685106
0.999506518385548,1.00957365950426
0.999506518410467,1.00957366215745
0.999506518435387,1.00957366480851
0.999506518460307,1.00957366745957
0.999506518485226,1.00957367011277
0.999506518510146,1.00957367276383
0.999506518535066,1.00957367541489
0.999506518559985,1.00957367806383
0.999506518584905,1.00957368071489
0.999506518609825,1.00957368336596
0.999506518634744,1.00957368601489
0.999506518659664,1.00957368866596
0.999506518684584,1.00957369131489
0.999506518709503,1.00957369396383
0.999506518739407,1.00957369661277
0.999506518764327,1.0095736992617
0.999506518789246,1.00957370191064
0.999506518814166,1.00957370455745
0.999506518839086,1.00957370720638
0.999506518864006,1.00957370985319
0.999506518888925,1.0095737125
0.999506518913845,1.00957371514894
0.999506518938765,1.00957371779574
0.999506518963684,1.00957372044255
0.999506518988604,1.00957372308723
0.999506519013523,1.00957372573404
0.999506519038443,1.00957372838085
0.999506519063363,1.00957373102553
0.999506519093266,1.00957373367021
0.999506519118186,1.00957373631702
0.999506519143106,1.0095737389617
0.999506519168026,1.00957374160638
0.999506519192945,1.00957374425106
0.999506519217865,1.00957374689362
0.999506519242785,1.0095737495383
0.999506519267704,1.00957375218085
0.999506519292624,1.00957375482553
0.999506519317544,1.00957375746809
0.999506519342463,1.00957376011064
0.999506519367383,1.00957376275319
0.999506519392303,1.00957376539574
0.999506519417222,1.0095737680383
0.999506519442142,1.00957377068085
0.999506519467062,1.00957377332128
0.999506519496965,1.00957377596383
0.999506519521885,1.00957377860426
0.999506519546805,1.00957378124468
0.999506519571724,1.00957378388511
0.999506519596644,1.00957378652553
0.999506519621564,1.00957378916596
0.999506519646483,1.00957379180638
0.999506519671403,1.00957379444468
0.999506519696323,1.00957379708511
0.999506519721242,1.0095737997234
0.999506519746162,1.00957380236383
0.999506519771082,1.00957380500213
0.999506519796001,1.00957380764043
0.999506519820921,1.00957381027872
0.999506519845841,1.00957381291489
0.99950651987076,1.00957381555319
0.99950651989568,1.00957381819149
0.999506519925584,1.00957382082766
0.999506519950503,1.00957382346383
0.999506519975423,1.0095738261
0.999506520000343,1.0095738287383
0.999506520025263,1.00957383137234
0.999506520050182,1.00957383400851
0.999506520075102,1.00957383664468
0.999506520100022,1.00957383928085
0.999506520124941,1.00957384191489
0.999506520149861,1.00957384454894
0.999506520174781,1.00957384718511
0.9995065201997,1.00957384981915
0.99950652022462,1.00957385245319
0.99950652024954,1.00957385508723
0.999506520274459,1.00957385771915
0.999506520299379,1.00957386035319
0.999506520324299,1.00957386298723
0.999506520349218,1.00957386561915
0.999506520374138,1.00957386825106
0.999506520404042,1.00957387088298
0.999506520428961,1.00957387351489
0.999506520453881,1.00957387614681
0.999506520478801,1.00957387877872
0.99950652050372,1.00957388141064
0.99950652052864,1.00957388404043
0.99950652055356,1.00957388667234
0.999506520578479,1.00957388930213
0.999506520603399,1.00957389193404
0.999506520628319,1.00957389456383
0.999506520653238,1.00957389719362
0.999506520678158,1.00957389982128
0.999506520703078,1.00957390245106
0.999506520727998,1.00957390508085
0.999506520752917,1.00957390770851
0.999506520777837,1.0095739103383
0.999506520802756,1.00957391296596
0.999506520827676,1.00957391559362
0.999506520852596,1.00957391822128
0.999506520877516,1.00957392084894
0.999506520902435,1.0095739234766
0.999506520927355,1.00957392610426
0.999506520957259,1.00957392872979
0.999506520982178,1.00957393135745
0.999506521007098,1.00957393398298
0.999506521032018,1.00957393660851
0.999506521056937,1.00957393923404
0.999506521081857,1.00957394185957
0.999506521106777,1.00957394448511
0.999506521131696,1.00957394711064
0.999506521156616,1.00957394973404
0.999506521181536,1.00957395235957
0.999506521206455,1.00957395498298
0.999506521231375,1.00957395760851
0.999506521256295,1.00957396023191
0.999506521281214,1.00957396285532
0.999506521306134,1.00957396547872
0.999506521331054,1.00957396810213
0.999506521355973,1.0095739707234
0.999506521380893,1.00957397334681
0.999506521405813,1.00957397596809
0.999506521430732,1.00957397859149
0.999506521455652,1.00957398121277
0.999506521480572,1.00957398383404
0.999506521505491,1.00957398645532
0.999506521530411,1.0095739890766
0.999506521555331,1.00957399169574
0.99950652158025,1.00957399431702
0.999506521610154,1.00957399693617
0.999506521635074,1.00957399955745
0.999506521659993,1.0095740021766
0.999506521684913,1.00957400479574
0.999506521709833,1.00957400741489
0.999506521734752,1.00957401003404
0.999506521759672,1.00957401265319
0.999506521784592,1.00957401527234
0.999506521809511,1.00957401788936
0.999506521834431,1.00957402050851
0.999506521859351,1.00957402312553
0.99950652188427,1.00957402574255
0.99950652190919,1.00957402835957
0.99950652193411,1.0095740309766
0.999506521959029,1.00957403359362
0.999506521983949,1.00957403621064
0.999506522008869,1.00957403882553
0.999506522033789,1.00957404144255
0.999506522058708,1.00957404405745
0.999506522083628,1.00957404667234
0.999506522108548,1.00957404928936
0.999506522133467,1.00957405190426
0.999506522158387,1.00957405451702
0.999506522183307,1.00957405713191
0.999506522208226,1.00957405974681
0.999506522233146,1.00957406235957
0.999506522258066,1.00957406497447
0.999506522282985,1.00957406758723
0.999506522307905,1.0095740702
0.999506522332825,1.00957407281277
0.999506522357744,1.00957407542553
0.999506522382664,1.0095740780383
0.999506522407584,1.00957408065106
0.999506522432503,1.00957408326383
0.999506522457423,1.00957408587447
0.999506522482343,1.00957408848511
0.999506522512246,1.00957409109787
0.999506522537166,1.00957409370851
0.999506522562086,1.00957409631915
0.999506522587005,1.00957409892979
0.999506522611925,1.00957410154043
0.999506522636845,1.00957410414894
0.999506522661765,1.00957410675957
0.999506522686684,1.00957410936809
0.999506522711604,1.0095741119766
0.999506522736524,1.00957411458723
0.999506522761443,1.00957411719574
0.999506522786363,1.00957411980426
0.999506522811283,1.00957412241277
0.999506522836202,1.00957412501915
0.999506522861122,1.00957412762766
0.999506522886042,1.00957413023404
0.999506522910961,1.00957413284255
0.999506522935881,1.00957413544894
0.999506522960801,1.00957413805532
0.99950652298572,1.0095741406617
0.99950652301064,1.00957414326809
0.99950652303556,1.00957414587447
0.999506523060479,1.00957414847872
0.999506523085399,1.00957415108511
0.999506523110319,1.00957415368936
0.999506523135238,1.00957415629574
0.999506523160158,1.0095741589
0.999506523185078,1.00957416150426
0.999506523209997,1.00957416410851
0.999506523234917,1.00957416671277
0.999506523259837,1.00957416931489
0.999506523284756,1.00957417191915
0.999506523309676,1.0095741745234
0.999506523334596,1.00957417712553
0.999506523359515,1.00957417972766
0.999506523384435,1.00957418232979
0.999506523409355,1.00957418493191
0.999506523434274,1.00957418753404
0.999506523459194,1.00957419013617
0.999506523484114,1.0095741927383
0.999506523509033,1.0095741953383
0.999506523533953,1.00957419794043
0.999506523558873,1.00957420054043
0.999506523583793,1.00957420314043
0.999506523608712,1.00957420574043
0.999506523633632,1.00957420834043
0.999506523658552,1.00957421094043
0.999506523683471,1.00957421354043
0.999506523708391,1.0095742161383
0.999506523733311,1.0095742187383
0.99950652375823,1.00957422133617
0.99950652378315,1.00957422393404
0.99950652380807,1.00957422653404
0.999506523832989,1.00957422913191
0.999506523857909,1.00957423172766
0.999506523882829,1.00957423432553
0.999506523907748,1.0095742369234
0.999506523932668,1.00957423951915
0.999506523957588,1.00957424211702
0.999506523982507,1.00957424471277
0.999506524007427,1.00957424730851
0.999506524032347,1.00957424990638
0.999506524057266,1.0095742525
0.999506524082186,1.00957425509574
0.999506524107106,1.00957425769149
0.999506524132026,1.00957426028723
0.999506524156945,1.00957426288085
0.999506524181865,1.0095742654766
0.999506524206785,1.00957426807021
0.999506524231704,1.00957427066383
0.999506524256624,1.00957427325745
0.999506524281544,1.00957427585106
0.999506524306463,1.00957427844468
0.999506524331383,1.00957428103617
0.999506524356303,1.00957428362979
0.999506524381222,1.00957428622128
0.999506524406142,1.00957428881489
0.999506524431062,1.00957429140638
0.999506524455981,1.00957429399787
0.999506524480901,1.00957429658936
0.999506524505821,1.00957429918085
0.99950652453074,1.00957430177021
0.99950652455566,1.0095743043617
0.99950652458058,1.00957430695319
0.999506524605499,1.00957430954255
0.999506524630419,1.00957431213191
0.999506524655339,1.00957431472128
0.999506524680258,1.00957431731064
0.999506524705178,1.0095743199
0.999506524730098,1.00957432248936
0.999506524755017,1.00957432507872
0.999506524779937,1.00957432766596
0.999506524804857,1.00957433025532
0.999506524829776,1.00957433284255
0.999506524854696,1.00957433542979
0.999506524879616,1.00957433801702
0.999506524904536,1.00957434060426
0.999506524929455,1.00957434319149
0.999506524954375,1.00957434577872
0.999506524979295,1.00957434836596
0.999506525004214,1.00957435095106
0.999506525029134,1.0095743535383
0.999506525054054,1.0095743561234
0.999506525078973,1.00957435870851
0.999506525103893,1.00957436129362
0.999506525128813,1.00957436387872
0.999506525153732,1.00957436646383
0.999506525178652,1.00957436904894
0.999506525203572,1.00957437163191
0.999506525228491,1.00957437421702
0.999506525253411,1.0095743768
0.999506525278331,1.00957437938298
0.99950652530325,1.00957438196596
0.99950652532817,1.00957438454894
0.99950652535309,1.00957438713191
0.999506525378009,1.00957438971489
0.999506525402929,1.00957439229574
0.999506525427849,1.00957439487872
0.999506525452768,1.00957439745957
0.999506525477688,1.00957440004255
0.999506525502608,1.0095744026234
0.999506525527528,1.00957440520426
0.999506525552447,1.00957440778511
0.999506525577367,1.00957441036596
0.999506525602286,1.00957441294468
0.999506525627206,1.00957441552553
0.999506525652126,1.00957441810426
0.999506525677046,1.00957442068511
0.999506525701965,1.00957442326383
0.999506525726885,1.00957442584255
0.999506525751805,1.00957442842128
0.999506525776724,1.009574431
0.999506525801644,1.00957443357872
0.999506525826564,1.00957443615532
0.999506525851483,1.00957443873404
0.999506525876403,1.00957444131064
0.999506525901323,1.00957444388936
0.999506525926242,1.00957444646596
0.999506525951162,1.00957444904255
0.999506525971098,1.00957445161915
0.999506525996017,1.00957445419574
0.999506526020937,1.00957445677021
0.999506526045857,1.00957445934681
0.999506526070776,1.0095744619234
0.999506526095696,1.00957446449787
0.999506526120616,1.00957446707234
0.999506526145536,1.00957446964681
0.999506526170455,1.00957447222128
0.999506526195375,1.00957447479574
0.999506526220295,1.00957447737021
0.999506526245214,1.00957447994468
0.999506526270134,1.00957448251702
0.999506526295054,1.00957448509149
0.999506526319973,1.00957448766383
0.999506526344893,1.00957449023617
0.999506526369813,1.00957449280851
0.999506526394732,1.00957449538085
0.999506526419652,1.00957449795319
0.999506526444572,1.00957450052553
0.999506526469491,1.00957450309574
0.999506526494411,1.00957450566809
0.999506526519331,1.0095745082383
0.99950652654425,1.00957451081064
0.99950652656917,1.00957451338085
0.99950652659409,1.00957451595106
0.999506526619009,1.00957451852128
0.999506526643929,1.00957452109149
0.999506526668849,1.00957452365957
0.999506526693768,1.00957452622979
0.999506526718688,1.00957452879787
0.999506526743608,1.00957453136809
0.999506526768527,1.00957453393617
0.999506526793447,1.00957453650426
0.999506526818367,1.00957453907234
0.999506526843286,1.00957454164043
0.999506526863222,1.00957454420851
0.999506526888142,1.00957454677447
0.999506526913062,1.00957454934255
0.999506526937981,1.00957455190851
0.999506526962901,1.00957455447447
0.999506526987821,1.00957455704255
0.99950652701274,1.00957455960851
0.99950652703766,1.00957456217447
0.99950652706258,1.0095745647383
0.999506527087499,1.00957456730426
0.999506527112419,1.00957456987021
0.999506527137339,1.00957457243404
0.999506527162258,1.009574575
0.999506527187178,1.00957457756383
0.999506527212098,1.00957458012766
0.999506527237017,1.00957458269149
0.999506527261937,1.00957458525532
0.999506527286857,1.00957458781915
0.999506527311776,1.00957459038085
0.999506527336696,1.00957459294468
0.999506527361616,1.00957459550638
0.999506527386535,1.00957459807021
0.999506527411455,1.00957460063191
0.999506527436375,1.00957460319362
0.999506527461295,1.00957460575532
0.999506527486214,1.00957460831702
0.99950652750615,1.0095746108766
0.99950652753107,1.0095746134383
0.999506527555989,1.00957461599787
0.999506527580909,1.00957461855957
0.999506527605829,1.00957462111915
0.999506527630748,1.00957462367872
0.999506527655668,1.0095746262383
0.999506527680588,1.00957462879787
0.999506527705507,1.00957463135745
0.999506527730427,1.00957463391702
0.999506527755347,1.00957463647447
0.999506527780266,1.00957463903404
0.999506527805186,1.00957464159149
0.999506527830106,1.00957464414894
0.999506527855025,1.00957464670638
0.999506527879945,1.00957464926383
0.999506527904865,1.00957465182128
0.999506527929784,1.00957465437872
0.999506527954704,1.00957465693617
0.999506527979624,1.00957465949149
0.999506528004543,1.00957466204894
0.999506528029463,1.00957466460426
0.999506528049399,1.00957466715957
0.999506528074319,1.00957466971489
0.999506528099238,1.00957467227021
0.999506528124158,1.00957467482553
0.999506528149078,1.00957467738085
0.999506528173997,1.00957467993404
0.999506528198917,1.00957468248936
0.999506528223837,1.00957468504255
0.999506528248756,1.00957468759574
0.999506528273676,1.00957469014894
0.999506528298596,1.00957469270213
0.999506528323515,1.00957469525532
0.999506528348435,1.00957469780851
0.999506528373355,1.0095747003617
0.999506528398274,1.00957470291277
0.999506528423194,1.00957470546596
0.999506528448114,1.00957470801702
0.999506528473033,1.00957471056809
0.999506528497953,1.00957471311915
0.999506528517889,1.00957471567021
0.999506528542809,1.00957471822128
0.999506528567728,1.00957472077234
0.999506528592648,1.0095747233234
0.999506528617568,1.00957472587234
0.999506528642487,1.00957472842128
0.999506528667407,1.00957473097234
0.999506528692327,1.00957473352128
0.999506528717246,1.00957473607021
0.999506528742166,1.00957473861915
0.999506528767086,1.00957474116809
0.999506528792005,1.00957474371489
0.999506528816925,1.00957474626383
0.999506528841845,1.00957474881064
0.999506528866764,1.00957475135957
0.999506528891684,1.00957475390638
0.999506528916604,1.00957475645319
0.999506528936539,1.009574759
0.999506528961459,1.00957476154681
0.999506528986379,1.00957476409362
0.999506529011299,1.0095747666383
0.999506529036218,1.00957476918511
0.999506529061138,1.00957477172979
0.999506529086058,1.0095747742766
0.999506529110977,1.00957477682128
0.999506529135897,1.00957477936596
0.999506529160817,1.00957478191064
0.999506529185736,1.00957478445532
0.999506529210656,1.00957478699787
0.999506529235576,1.00957478954255
0.999506529260495,1.00957479208723
0.999506529285415,1.00957479462979
0.999506529310335,1.00957479717234
0.99950652933027,1.00957479971489
0.99950652935519,1.00957480225745
0.99950652938011,1.0095748048
0.999506529405029,1.00957480734255
0.999506529429949,1.00957480988511
0.999506529454869,1.00957481242553
0.999506529479788,1.00957481496809
0.999506529504708,1.00957481750851
0.999506529529628,1.00957482004894
0.999506529554547,1.00957482258936
0.999506529579467,1.00957482512979
0.999506529604387,1.00957482767021
0.999506529629306,1.00957483021064
0.999506529654226,1.00957483275106
0.999506529679146,1.00957483528936
0.999506529699082,1.00957483782979
0.999506529724001,1.00957484036809
0.999506529748921,1.00957484290638
0.999506529773841,1.00957484544468
0.99950652979876,1.00957484798298
0.99950652982368,1.00957485052128
0.9995065298486,1.00957485305957
0.999506529873519,1.00957485559574
0.999506529898439,1.00957485813404
0.999506529923359,1.00957486067021
0.999506529948278,1.00957486320638
0.999506529973198,1.00957486574468
0.999506529998118,1.00957486828085
0.999506530023037,1.00957487081489
0.999506530042973,1.00957487335106
0.999506530067893,1.00957487588723
0.999506530092812,1.0095748784234
0.999506530117732,1.00957488095745
0.999506530142652,1.00957488349149
0.999506530167572,1.00957488602766
0.999506530192491,1.0095748885617
0.999506530217411,1.00957489109574
0.999506530242331,1.00957489362766
0.99950653026725,1.0095748961617
0.99950653029217,1.00957489869574
0.99950653031709,1.00957490122766
0.999506530342009,1.0095749037617
0.999506530361945,1.00957490629362
0.999506530386865,1.00957490882553
0.999506530411784,1.00957491135745
0.999506530436704,1.00957491388936
0.999506530461624,1.00957491642128
0.999506530486543,1.00957491895319
0.999506530511463,1.00957492148298
0.999506530536383,1.00957492401489
0.999506530561302,1.00957492654468
0.999506530586222,1.0095749290766
0.999506530611142,1.00957493160638
0.999506530636062,1.00957493413617
0.999506530655997,1.00957493666596
0.999506530680917,1.00957493919362
0.999506530705837,1.0095749417234
0.999506530730756,1.00957494425319
0.999506530755676,1.00957494678085
0.999506530780596,1.00957494930851
0.999506530805515,1.0095749518383
0.999506530830435,1.00957495436596
0.999506530855355,1.00957495689362
0.999506530880274,1.00957495942128
0.999506530905194,1.00957496194681
0.999506530930114,1.00957496447447
0.999506530950049,1.00957496700213
0.999506530974969,1.00957496952766
0.999506530999889,1.00957497205319
0.999506531024809,1.00957497457872
0.999506531049728,1.00957497710638
0.999506531074648,1.00957497963191
0.999506531099568,1.00957498215532
0.999506531124487,1.00957498468085
0.999506531149407,1.00957498720638
0.999506531174327,1.00957498972979
0.999506531199246,1.00957499225532
0.999506531219182,1.00957499477872
0.999506531244102,1.00957499730213
0.999506531269021,1.00957499982553
0.999506531293941,1.00957500234894
0.999506531318861,1.00957500487234
0.99950653134378,1.00957500739362
0.9995065313687,1.00957500991702
0.99950653139362,1.0095750124383
0.999506531418539,1.0095750149617
0.999506531443459,1.00957501748298
0.999506531468379,1.00957502000426
0.999506531488314,1.00957502252553
0.999506531513234,1.00957502504681
0.999506531538154,1.00957502756809
0.999506531563073,1.00957503008723
0.999506531587993,1.00957503260851
0.999506531612913,1.00957503512766
0.999506531637833,1.00957503764894
0.999506531662752,1.00957504016809
0.999506531687672,1.00957504268723
0.999506531712592,1.00957504520638
0.999506531737511,1.00957504772553
0.999506531757447,1.00957505024255
0.999506531782367,1.0095750527617
0.999506531807286,1.00957505528085
0.999506531832206,1.00957505779787
0.999506531857126,1.00957506031489
0.999506531882045,1.00957506283191
0.999506531906965,1.00957506534894
0.999506531931885,1.00957506786596
0.999506531956805,1.00957507038298
0.999506531981724,1.0095750729
0.99950653200166,1.00957507541489
0.999506532026579,1.00957507793191
0.999506532051499,1.00957508044681
0.999506532076419,1.0095750829617
0.999506532101339,1.00957508547872
0.999506532126258,1.00957508799362
0.999506532151178,1.00957509050638
0.999506532176098,1.00957509302128
0.999506532201017,1.00957509553617
0.999506532225937,1.00957509804894
0.999506532245873,1.00957510056383
0.999506532270792,1.0095751030766
0.999506532295712,1.00957510558936
0.999506532320632,1.00957510810213
0.999506532345552,1.00957511061489
0.999506532370471,1.00957511312766
0.999506532395391,1.00957511564043
0.999506532420311,1.00957511815319
0.99950653244523,1.00957512066383
0.999506532465166,1.0095751231766
0.999506532490086,1.00957512568723
0.999506532515005,1.00957512819787
0.999506532539925,1.00957513070851
0.999506532564845,1.00957513321915
0.999506532589764,1.00957513572979
0.999506532614684,1.00957513824043
0.999506532639604,1.00957514074894
0.999506532664523,1.00957514325957
0.999506532689443,1.00957514576809
0.999506532709379,1.0095751482766
0.999506532734298,1.00957515078511
0.999506532759218,1.00957515329362
0.999506532784138,1.00957515580213
0.999506532809057,1.00957515831064
0.999506532833977,1.00957516081915
0.999506532858897,1.00957516332553
0.999506532883816,1.00957516583404
0.999506532908736,1.00957516834043
0.999506532928672,1.00957517084681
0.999506532953592,1.00957517335319
0.999506532978511,1.00957517585957
0.999506533003431,1.00957517836596
0.999506533028351,1.00957518087234
0.99950653305327,1.00957518337872
0.99950653307819,1.00957518588298
0.99950653310311,1.00957518838936
0.999506533128029,1.00957519089362
0.999506533147965,1.00957519339787
0.999506533172885,1.00957519590213
0.999506533197804,1.00957519840638
0.999506533222724,1.00957520091064
0.999506533247644,1.00957520341489
0.999506533272563,1.00957520591702
0.999506533297483,1.00957520842128
0.999506533322403,1.0095752109234
0.999506533342339,1.00957521342766
0.999506533367258,1.00957521592979
0.999506533392178,1.00957521843191
0.999506533417098,1.00957522093404
0.999506533442017,1.00957522343404
0.999506533466937,1.00957522593617
0.999506533491857,1.0095752284383
0.999506533516776,1.0095752309383
0.999506533541696,1.00957523344043
0.999506533561632,1.00957523594043
0.999506533586551,1.00957523844043
0.999506533611471,1.00957524094043
0.999506533636391,1.00957524344043
0.99950653366131,1.00957524594043
0.99950653368623,1.0095752484383
0.99950653371115,1.0095752509383
0.999506533736069,1.00957525343617
0.999506533756005,1.00957525593617
0.999506533780925,1.00957525843404
0.999506533805845,1.00957526093191
0.999506533830764,1.00957526342979
0.999506533855684,1.00957526592766
0.999506533880604,1.00957526842553
0.999506533905523,1.00957527092128
0.999506533930443,1.00957527341915
0.999506533950379,1.00957527591489
0.999506533975298,1.00957527841064
0.999506534000218,1.00957528090851
0.999506534025138,1.00957528340426
0.999506534050057,1.0095752859
0.999506534074977,1.00957528839362
0.999506534099897,1.00957529088936
0.999506534124816,1.00957529338511
0.999506534144752,1.00957529587872
0.999506534169672,1.00957529837447
0.999506534194592,1.00957530086809
0.999506534219511,1.0095753033617
0.999506534244431,1.00957530585532
0.999506534269351,1.00957530834894
0.99950653429427,1.00957531084255
0.99950653431919,1.00957531333617
0.999506534339126,1.00957531582766
0.999506534364045,1.00957531832128
0.999506534388965,1.00957532081277
0.999506534413885,1.00957532330426
0.999506534438804,1.00957532579574
0.999506534463724,1.00957532828723
0.999506534488644,1.00957533077872
0.999506534508579,1.00957533327021
0.999506534533499,1.0095753357617
0.999506534558419,1.00957533825106
0.999506534583339,1.00957534074255
0.999506534608258,1.00957534323192
0.999506534633178,1.00957534572128
0.999506534658098,1.00957534821064
0.999506534683017,1.0095753507
0.999506534702953,1.00957535318936
0.999506534727873,1.00957535567872
0.999506534752792,1.00957535816809
0.999506534777712,1.00957536065532
0.999506534802632,1.00957536314468
0.999506534827551,1.00957536563191
0.999506534852471,1.00957536811915
0.999506534872407,1.00957537060638
0.999506534897326,1.00957537309362
0.999506534922246,1.00957537558085
0.999506534947166,1.00957537806809
0.999506534972086,1.00957538055319
0.999506534997005,1.00957538304043
0.999506535021925,1.00957538552553
0.999506535041861,1.00957538801064
0.99950653506678,1.00957539049787
0.9995065350917,1.00957539298298
0.99950653511662,1.00957539546809
0.999506535141539,1.00957539795106
0.999506535166459,1.00957540043617
0.999506535191379,1.00957540292128
0.999506535211314,1.00957540540426
0.999506535236234,1.00957540788723
0.999506535261154,1.00957541037234
0.999506535286073,1.00957541285532
0.999506535310993,1.0095754153383
0.999506535335913,1.00957541782128
0.999506535360832,1.00957542030426
0.999506535385752,1.00957542278511
0.999506535405688,1.00957542526809
0.999506535430608,1.00957542774894
0.999506535455527,1.00957543023191
0.999506535480447,1.00957543271277
0.999506535505367,1.00957543519362
0.999506535530286,1.00957543767447
0.999506535550222,1.00957544015532
0.999506535575142,1.00957544263617
0.999506535600061,1.00957544511489
0.999506535624981,1.00957544759574
0.999506535649901,1.00957545007447
0.999506535674821,1.00957545255532
0.99950653569974,1.00957545503404
0.999506535719676,1.00957545751277
0.999506535744596,1.00957545999149
0.999506535769515,1.00957546247021
0.999506535794435,1.00957546494681
0.999506535819355,1.00957546742553
0.999506535844274,1.00957546990426
0.999506535869194,1.00957547238085
0.99950653588913,1.00957547485745
0.999506535914049,1.00957547733404
0.999506535938969,1.00957547981064
0.999506535963889,1.00957548228723
0.999506535988808,1.00957548476383
0.999506536013728,1.00957548724043
0.999506536038648,1.00957548971702
0.999506536058584,1.00957549219149
0.999506536083503,1.00957549466596
0.999506536108423,1.00957549714255
0.999506536133343,1.00957549961702
0.999506536158262,1.00957550209149
0.999506536183182,1.00957550456596
0.999506536203118,1.00957550704043
0.999506536228037,1.00957550951277
0.999506536252957,1.00957551198723
0.999506536277877,1.00957551445957
0.999506536302796,1.00957551693404
0.999506536327716,1.00957551940638
0.999506536352636,1.00957552187872
0.999506536372571,1.00957552435106
0.999506536397491,1.0095755268234
0.999506536422411,1.00957552929574
0.99950653644733,1.00957553176809
0.99950653647225,1.0095755342383
0.99950653649717,1.00957553671064
0.999506536517106,1.00957553918085
0.999506536542025,1.00957554165106
0.999506536566945,1.00957554412128
0.999506536591865,1.00957554659149
0.999506536616784,1.0095755490617
0.999506536641704,1.00957555153191
0.99950653666164,1.00957555400213
0.999506536686559,1.00957555647021
0.999506536711479,1.0095755589383
0.999506536736399,1.00957556140851
0.999506536761318,1.0095755638766
0.999506536786238,1.00957556634468
0.999506536806174,1.00957556881277
0.999506536831093,1.00957557128085
0.999506536856013,1.00957557374894
0.999506536880933,1.00957557621489
0.999506536905853,1.00957557868298
0.999506536930772,1.00957558114894
0.999506536955692,1.00957558361489
0.999506536975628,1.00957558608298
0.999506537000547,1.00957558854894
0.999506537025467,1.00957559101489
0.999506537050387,1.00957559348085
0.999506537075306,1.00957559594468
0.999506537100226,1.00957559841064
0.999506537120162,1.00957560087447
0.999506537145082,1.00957560334043
0.999506537170001,1.00957560580426
0.999506537194921,1.00957560826809
0.999506537219841,1.00957561073191
0.99950653724476,1.00957561319574
0.999506537264696,1.00957561565957
0.999506537289616,1.0095756181234
0.999506537314535,1.00957562058511
0.999506537339455,1.00957562304894
0.999506537364375,1.00957562551064
0.999506537389294,1.00957562797234
0.99950653740923,1.00957563043617
0.99950653743415,1.00957563289787
0.999506537459069,1.00957563535745
0.999506537483989,1.00957563781915
0.999506537508909,1.00957564028085
0.999506537528845,1.00957564274255
0.999506537553764,1.00957564520213
0.999506537578684,1.0095756476617
0.999506537603604,1.0095756501234
0.999506537628523,1.00957565258298
0.999506537653443,1.00957565504255
0.999506537673379,1.00957565750213
0.999506537698298,1.00957565995957
0.999506537723218,1.00957566241915
0.999506537748138,1.00957566487872
0.999506537773057,1.00957566733617
0.999506537797977,1.00957566979362
0.999506537817913,1.00957567225319
0.999506537842832,1.00957567471064
0.999506537867752,1.00957567716809
0.999506537892672,1.00957567962553
0.999506537917591,1.00957568208085
0.999506537942511,1.0095756845383
0.999506537962447,1.00957568699362
0.999506537987367,1.00957568945106
0.999506538012286,1.00957569190638
0.999506538037206,1.0095756943617
0.999506538062126,1.00957569681702
0.999506538082061,1.00957569927234
0.999506538106981,1.00957570172766
0.999506538131901,1.00957570418298
0.99950653815682,1.0095757066383
0.99950653818174,1.00957570909149
0.99950653820666,1.00957571154681
0.999506538226595,1.009575714
0.999506538251515,1.00957571645319
0.999506538276435,1.00957571890638
0.999506538301354,1.00957572135957
0.999506538326274,1.00957572381277
0.99950653834621,1.00957572626596
0.99950653837113,1.00957572871702
0.999506538396049,1.00957573117021
0.999506538420969,1.00957573362128
0.999506538445889,1.00957573607234
0.999506538470808,1.00957573852553
0.999506538490744,1.0095757409766
0.999506538515664,1.00957574342766
0.999506538540583,1.0095757458766
0.999506538565503,1.00957574832766
0.999506538590423,1.00957575077872
0.999506538610359,1.00957575322766
0.999506538635278,1.00957575567872
0.999506538660198,1.00957575812766
0.999506538685118,1.0095757605766
0.999506538710037,1.00957576302553
0.999506538734957,1.00957576547447
0.999506538754893,1.0095757679234
0.999506538779812,1.00957577037021
0.999506538804732,1.00957577281915
0.999506538829652,1.00957577526596
0.999506538854571,1.00957577771489
0.999506538874507,1.0095757801617
0.999506538899427,1.00957578260851
0.999506538924346,1.00957578505532
0.999506538949266,1.00957578750213
0.999506538974186,1.00957578994894
0.999506538994122,1.00957579239574
0.999506539019041,1.00957579484043
0.999506539043961,1.00957579728723
0.999506539068881,1.00957579973191
0.9995065390938,1.0095758021766
0.99950653911872,1.00957580462128
0.999506539138656,1.00957580706596
0.999506539163575,1.00957580951064
0.999506539188495,1.00957581195532
0.999506539213415,1.0095758144
0.999506539238334,1.00957581684255
0.99950653925827,1.00957581928723
0.99950653928319,1.00957582172979
0.99950653930811,1.00957582417234
0.999506539333029,1.00957582661489
0.999506539357949,1.00957582905745
0.999506539377885,1.0095758315
0.999506539402804,1.00957583394255
0.999506539427724,1.00957583638511
0.999506539452644,1.00957583882553
0.999506539477563,1.00957584126596
0.999506539497499,1.00957584370851
0.999506539522419,1.00957584614894
0.999506539547338,1.00957584858936
0.999506539572258,1.00957585102979
0.999506539597178,1.00957585347021
0.999506539617114,1.00957585591064
0.999506539642033,1.00957585834894
0.999506539666953,1.00957586078936
0.999506539691873,1.00957586322766
0.999506539716792,1.00957586566809
0.999506539736728,1.00957586810638
0.999506539761648,1.00957587054468
0.999506539786567,1.00957587298298
0.999506539811487,1.00957587542128
0.999506539836407,1.00957587785745
0.999506539856342,1.00957588029574
0.999506539881262,1.00957588273191
0.999506539906182,1.00957588517021
0.999506539931102,1.00957588760638
0.999506539956021,1.00957589004255
0.999506539975957,1.00957589247872
0.999506540000877,1.00957589491489
0.999506540025796,1.00957589735106
0.999506540050716,1.00957589978723
0.999506540075636,1.0095759022234
0.999506540095571,1.00957590465745
0.999506540120491,1.00957590709149
0.999506540145411,1.00957590952766
0.99950654017033,1.0095759119617
0.99950654019525,1.00957591439574
0.999506540215186,1.00957591682979
0.999506540240105,1.00957591926383
0.999506540265025,1.00957592169574
0.999506540289945,1.00957592412979
0.999506540314865,1.0095759265617
0.9995065403348,1.00957592899574
0.99950654035972,1.00957593142766
0.99950654038464,1.00957593385957
0.999506540409559,1.00957593629149
0.999506540434479,1.0095759387234
0.999506540454415,1.00957594115532
0.999506540479335,1.00957594358723
0.999506540504254,1.00957594601702
0.999506540529174,1.00957594844894
0.999506540549109,1.00957595087872
0.999506540574029,1.00957595330851
0.999506540598949,1.0095759557383
0.999506540623869,1.00957595817021
0.999506540648788,1.00957596059787
0.999506540668724,1.00957596302766
0.999506540693644,1.00957596545745
0.999506540718563,1.00957596788511
0.999506540743483,1.00957597031489
0.999506540768403,1.00957597274255
0.999506540788338,1.00957597517234
0.999506540813258,1.0095759776
0.999506540838178,1.00957598002766
0.999506540863097,1.00957598245532
0.999506540888017,1.00957598488085
0.999506540907953,1.00957598730851
0.999506540932873,1.00957598973617
0.999506540957792,1.0095759921617
0.999506540982712,1.00957599458723
0.999506541002648,1.00957599701489
0.999506541027567,1.00957599944043
0.999506541052487,1.00957600186596
0.999506541077407,1.00957600429149
0.999506541102326,1.00957600671489
0.999506541122262,1.00957600914043
0.999506541147182,1.00957601156596
0.999506541172101,1.00957601398936
0.999506541197021,1.00957601641277
0.999506541216957,1.0095760188383
0.999506541241877,1.0095760212617
0.999506541266796,1.00957602368511
0.999506541291716,1.00957602610851
0.999506541316636,1.00957602852979
0.999506541336571,1.00957603095319
0.999506541361491,1.0095760333766
0.999506541386411,1.00957603579787
0.99950654141133,1.00957603821915
0.99950654143625,1.00957604064255
0.999506541456186,1.00957604306383
0.999506541481105,1.00957604548511
0.999506541506025,1.00957604790638
0.999506541530945,1.00957605032553
0.999506541550881,1.00957605274681
0.9995065415758,1.00957605516809
0.99950654160072,1.00957605758723
0.99950654162564,1.00957606000638
0.999506541650559,1.00957606242553
0.999506541670495,1.00957606484681
0.999506541695415,1.00957606726596
0.999506541720334,1.00957606968298
0.999506541745254,1.00957607210213
0.99950654176519,1.00957607452128
0.999506541790109,1.0095760769383
0.999506541815029,1.00957607935745
0.999506541839949,1.00957608177447
0.999506541859885,1.00957608419149
0.999506541884804,1.00957608660851
0.999506541909724,1.00957608902553
0.999506541934644,1.00957609144255
0.999506541959563,1.00957609385957
0.999506541979499,1.0095760962766
0.999506542004419,1.00957609869149
0.999506542029338,1.00957610110638
0.999506542054258,1.0095761035234
0.999506542074194,1.0095761059383
0.999506542099113,1.00957610835319
0.999506542124033,1.00957611076809
0.999506542148953,1.00957611318298
0.999506542168889,1.00957611559787
0.999506542193808,1.00957611801064
0.999506542218728,1.00957612042553
0.999506542243648,1.0095761228383
0.999506542268567,1.00957612525106
0.999506542288503,1.00957612766596
0.999506542313423,1.00957613007872
0.999506542338342,1.00957613249149
0.999506542363262,1.00957613490426
0.999506542383198,1.00957613731489
0.999506542408118,1.00957613972766
0.999506542433037,1.0095761421383
0.999506542457957,1.00957614455106
0.999506542477893,1.0095761469617
0.999506542502812,1.00957614937234
0.999506542527732,1.00957615178298
0.999506542552652,1.00957615419362
0.999506542577571,1.00957615660426
0.999506542597507,1.00957615901489
0.999506542622427,1.0095761614234
0.999506542647346,1.00957616383404
0.999506542672266,1.00957616624255
0.999506542692202,1.00957616865319
0.999506542717122,1.0095761710617
0.999506542742041,1.00957617347021
0.999506542766961,1.00957617587872
0.999506542786897,1.00957617828723
0.999506542811816,1.00957618069362
0.999506542836736,1.00957618310213
0.999506542861656,1.00957618550851
0.999506542881591,1.00957618791702
0.999506542906511,1.0095761903234
0.999506542931431,1.00957619272979
0.99950654295635,1.00957619513617
0.999506542976286,1.00957619754255
0.999506543001206,1.00957619994894
0.999506543026126,1.00957620235532
0.999506543051045,1.00957620475957
0.999506543075965,1.00957620716596
0.999506543095901,1.00957620957021
0.99950654312082,1.0095762119766
0.99950654314574,1.00957621438085
0.99950654317066,1.00957621678511
0.999506543190595,1.00957621918936
0.999506543215515,1.00957622159362
0.999506543240435,1.00957622399574
0.999506543265354,1.0095762264
0.99950654328529,1.00957622880213
0.99950654331021,1.00957623120638
0.999506543335129,1.00957623360851
0.999506543360049,1.00957623601064
0.999506543379985,1.00957623841277
0.999506543404905,1.00957624081489
0.999506543429824,1.00957624321702
0.999506543454744,1.00957624561915
0.99950654347468,1.00957624801915
0.999506543499599,1.00957625042128
0.999506543524519,1.00957625282128
0.999506543549439,1.00957625522128
0.999506543569375,1.0095762576234
0.999506543594294,1.0095762600234
0.999506543619214,1.0095762624234
0.999506543644133,1.00957626482128
0.999506543664069,1.00957626722128
0.999506543688989,1.00957626962128
0.999506543713909,1.00957627201915
0.999506543738828,1.00957627441915
0.999506543758764,1.00957627681702
0.999506543783684,1.00957627921489
0.999506543808603,1.00957628161277
0.999506543833523,1.00957628401064
0.999506543853459,1.00957628640851
0.999506543878379,1.00957628880426
0.999506543903298,1.00957629120213
0.999506543928218,1.0095762936
0.999506543948154,1.00957629599574
0.999506543973073,1.00957629839149
0.999506543997993,1.00957630078723
0.999506544022913,1.00957630318298
0.999506544042848,1.00957630557872
0.999506544067768,1.00957630797447
0.999506544092688,1.00957631037021
0.999506544117607,1.00957631276383
0.999506544137543,1.00957631515957
0.999506544162463,1.00957631755319
0.999506544187382,1.00957631994894
0.999506544212302,1.00957632234255
0.999506544232238,1.00957632473617
0.999506544257158,1.00957632712979
0.999506544282077,1.00957632952128
0.999506544306997,1.00957633191489
0.999506544326933,1.00957633430851
0.999506544351852,1.0095763367
0.999506544376772,1.00957633909362
0.999506544396708,1.00957634148511
0.999506544421628,1.0095763438766
0.999506544446547,1.00957634626809
0.999506544471467,1.00957634865957
0.999506544491403,1.00957635105106
0.999506544516322,1.00957635344255
0.999506544541242,1.00957635583191
0.999506544566162,1.0095763582234
0.999506544586097,1.00957636061277
0.999506544611017,1.00957636300213
0.999506544635937,1.00957636539149
0.999506544660856,1.00957636778085
0.999506544680792,1.00957637017021
0.999506544705712,1.00957637255957
0.999506544730631,1.00957637494894
0.999506544755551,1.00957637733617
0.999506544775487,1.00957637972553
0.999506544800407,1.00957638211277
0.999506544825326,1.00957638450213
0.999506544845262,1.00957638688936
0.999506544870182,1.0095763892766
0.999506544895101,1.00957639166383
0.999506544920021,1.00957639404894
0.999506544939957,1.00957639643617
0.999506544964876,1.0095763988234
0.999506544989796,1.00957640120851
0.999506545014716,1.00957640359574
0.999506545034652,1.00957640598085
0.999506545059571,1.00957640836596
0.999506545084491,1.00957641075106
0.999506545109411,1.00957641313617
0.999506545129346,1.00957641552128
0.999506545154266,1.00957641790638
0.999506545179186,1.00957642028936
0.999506545199122,1.00957642267447
0.999506545224041,1.00957642505745
0.999506545248961,1.00957642744043
0.99950654527388,1.0095764298234
0.999506545293816,1.00957643220638
0.999506545318736,1.00957643458936
0.999506545343656,1.00957643697234
0.999506545368575,1.00957643935532
0.999506545388511,1.0095764417383
0.999506545413431,1.00957644411915
0.99950654543835,1.0095764465
0.999506545458286,1.00957644888298
0.999506545483206,1.00957645126383
0.999506545508125,1.00957645364468
0.999506545533045,1.00957645602553
0.999506545552981,1.00957645840638
0.999506545577901,1.00957646078511
0.99950654560282,1.00957646316596
0.99950654562774,1.00957646554468
0.999506545647676,1.00957646792553
0.999506545672595,1.00957647030426
0.999506545697515,1.00957647268298
0.999506545717451,1.0095764750617
0.999506545742371,1.00957647744043
0.99950654576729,1.00957647981915
0.99950654579221,1.00957648219787
0.999506545812146,1.00957648457447
0.999506545837065,1.00957648695319
0.999506545861985,1.00957648932979
0.999506545886905,1.00957649170638
0.99950654590684,1.00957649408511
0.99950654593176,1.0095764964617
0.99950654595668,1.0095764988383
0.999506545976615,1.00957650121277
0.999506546001535,1.00957650358936
0.999506546026455,1.00957650596596
0.999506546051374,1.00957650834043
0.99950654607131,1.00957651071702
0.99950654609623,1.00957651309149
0.99950654612115,1.00957651546596
0.999506546141085,1.00957651784043
0.999506546166005,1.00957652021489
0.999506546190925,1.00957652258936
0.999506546215844,1.00957652496383
0.99950654623578,1.00957652733617
0.9995065462607,1.00957652971064
0.999506546285619,1.00957653208298
0.999506546305555,1.00957653445532
0.999506546330475,1.00957653682979
0.999506546355395,1.00957653920213
0.999506546380314,1.00957654157447
0.99950654640025,1.00957654394468
0.99950654642517,1.00957654631702
0.999506546450089,1.00957654868936
0.999506546470025,1.00957655105957
0.999506546494945,1.00957655343191
0.999506546519864,1.00957655580213
0.999506546544784,1.00957655817234
0.99950654656472,1.00957656054255
0.999506546589639,1.00957656291277
0.999506546614559,1.00957656528298
0.999506546634495,1.00957656765319
0.999506546659415,1.00957657002128
0.999506546684334,1.00957657239149
0.999506546709254,1.00957657475957
0.99950654672919,1.00957657712766
0.999506546754109,1.00957657949787
0.999506546779029,1.00957658186596
0.999506546798965,1.00957658423404
0.999506546823885,1.00957658660213
0.999506546848804,1.00957658896808
0.999506546873724,1.00957659133617
0.999506546893659,1.00957659370213
0.999506546918579,1.00957659607021
0.999506546943499,1.00957659843617
0.999506546963435,1.00957660080213
0.999506546988354,1.00957660316809
0.999506547013274,1.00957660553404
0.999506547038194,1.0095766079
0.999506547058129,1.00957661026596
0.999506547083049,1.00957661263191
0.999506547107969,1.00957661499574
0.999506547127905,1.00957661735957
0.999506547152824,1.00957661972553
0.999506547177744,1.00957662208936
0.99950654719768,1.00957662445319
0.999506547222599,1.00957662681702
0.999506547247519,1.00957662918085
0.999506547272439,1.00957663154468
0.999506547292375,1.00957663390638
0.999506547317294,1.00957663627021
0.999506547342214,1.00957663863191
0.99950654736215,1.00957664099574
0.999506547387069,1.00957664335745
0.999506547411989,1.00957664571915
0.999506547436909,1.00957664808085
0.999506547456844,1.00957665044255
0.999506547481764,1.00957665280213
0.999506547506684,1.00957665516383
0.999506547526619,1.00957665752553
0.999506547551539,1.00957665988511
0.999506547576459,1.00957666224468
0.999506547596395,1.00957666460638
0.999506547621314,1.00957666696596
0.999506547646234,1.00957666932553
0.999506547671154,1.00957667168511
0.999506547691089,1.00957667404255
0.999506547716009,1.00957667640213
0.999506547740929,1.00957667875957
0.999506547760864,1.00957668111915
0.999506547785784,1.0095766834766
0.999506547810704,1.00957668583404
0.999506547830639,1.00957668819362
0.999506547855559,1.00957669055106
0.999506547880479,1.00957669290638
0.999506547900415,1.00957669526383
0.999506547925334,1.00957669762128
0.999506547950254,1.0095766999766
0.999506547975174,1.00957670233404
0.999506547995109,1.00957670468936
0.999506548020029,1.00957670704468
0.999506548044949,1.00957670940213
0.999506548064884,1.00957671175745
0.999506548089804,1.00957671411064
0.999506548114724,1.00957671646596
0.99950654813466,1.00957671882128
0.999506548159579,1.00957672117447
0.999506548184499,1.00957672352979
0.999506548209419,1.00957672588298
0.999506548229354,1.00957672823617
0.999506548254274,1.00957673059149
0.999506548279194,1.00957673294468
0.999506548299129,1.00957673529787
0.999506548324049,1.00957673764894
0.999506548348969,1.00957674000213
0.999506548368905,1.00957674235532
0.999506548393824,1.00957674470638
0.999506548418744,1.00957674705745
0.99950654843868,1.00957674941064
0.999506548463599,1.0095767517617
0.999506548488519,1.00957675411277
0.999506548508455,1.00957675646383
0.999506548533375,1.00957675881489
0.999506548558294,1.00957676116383
0.999506548583214,1.00957676351489
0.999506548603149,1.00957676586383
0.999506548628069,1.00957676821489
0.999506548652989,1.00957677056383
0.999506548672925,1.00957677291277
0.999506548697844,1.0095767752617
0.999506548722764,1.00957677761064
0.9995065487427,1.00957677995957
0.999506548767619,1.00957678230638
0.999506548792539,1.00957678465532
0.999506548812475,1.00957678700426
0.999506548837395,1.00957678935106
0.999506548862314,1.00957679169787
0.99950654888225,1.00957679404468
0.99950654890717,1.00957679639149
0.999506548932089,1.0095767987383
0.999506548952025,1.00957680108511
0.999506548976945,1.00957680343191
0.999506549001864,1.0095768057766
0.999506549026784,1.0095768081234
0.99950654904672,1.00957681046809
0.999506549071639,1.00957681281489
0.999506549096559,1.00957681515957
0.999506549116495,1.00957681750426
0.999506549141415,1.00957681984894
0.999506549166334,1.00957682219362
0.99950654918627,1.00957682453617
0.99950654921119,1.00957682688085
0.999506549236109,1.00957682922553
0.999506549256045,1.00957683156809
0.999506549280965,1.00957683391064
0.999506549305884,1.00957683625319
0.99950654932582,1.00957683859574
0.99950654935074,1.0095768409383
0.99950654937566,1.00957684328085
0.999506549395595,1.0095768456234
0.999506549420515,1.00957684796596
0.999506549445435,1.00957685030638
0.99950654946537,1.00957685264894
0.99950654949029,1.00957685498936
0.99950654951521,1.00957685732979
0.999506549535145,1.00957685967021
0.999506549560065,1.00957686201064
0.999506549584985,1.00957686435106
0.999506549604921,1.00957686669149
0.99950654962984,1.00957686902979
0.99950654965476,1.00957687137021
0.99950654967968,1.00957687370851
0.999506549699615,1.00957687604894
0.999506549724535,1.00957687838723
0.999506549749455,1.00957688072553
0.99950654976939,1.00957688306383
0.99950654979431,1.00957688540213
0.99950654981923,1.00957688774043
0.999506549839166,1.0095768900766
0.999506549864085,1.00957689241489
0.999506549889005,1.00957689475106
0.999506549908941,1.00957689708936
0.99950654993386,1.00957689942553
0.99950654995878,1.0095769017617
0.999506549978716,1.00957690409787
0.999506550003635,1.00957690643404
0.999506550028555,1.00957690877021
0.999506550048491,1.00957691110426
0.99950655007341,1.00957691344043
0.99950655009833,1.00957691577447
0.999506550118266,1.00957691811064
0.999506550143186,1.00957692044468
0.999506550168105,1.00957692277872
0.999506550188041,1.00957692511277
0.999506550212961,1.00957692744681
0.99950655023788,1.00957692978085
0.999506550257816,1.00957693211277
0.999506550282736,1.00957693444681
0.999506550307655,1.00957693677872
0.999506550327591,1.00957693911277
0.999506550352511,1.00957694144468
0.999506550377431,1.0095769437766
0.999506550397366,1.00957694610851
0.999506550422286,1.00957694844043
0.999506550447206,1.00957695077234
0.999506550467142,1.00957695310426
0.999506550492061,1.00957695543404
0.999506550516981,1.00957695776596
0.999506550536917,1.00957696009574
0.999506550561836,1.00957696242553
0.999506550586756,1.00957696475745
0.999506550606692,1.00957696708723
0.999506550631611,1.00957696941702
0.999506550656531,1.00957697174468
0.999506550676467,1.00957697407447
0.999506550701386,1.00957697640426
0.999506550721322,1.00957697873191
0.999506550746242,1.0095769810617
0.999506550771162,1.00957698338936
0.999506550791097,1.00957698571702
0.999506550816017,1.00957698804468
0.999506550840937,1.00957699037234
0.999506550860872,1.0095769927
0.999506550885792,1.00957699502766
0.999506550910712,1.00957699735319
0.999506550930647,1.00957699968085
0.999506550955567,1.00957700200638
0.999506550980487,1.00957700433191
0.999506551000423,1.00957700665957
0.999506551025342,1.00957700898511
0.999506551050262,1.00957701131064
0.999506551070198,1.00957701363617
0.999506551095117,1.00957701595957
0.999506551120037,1.00957701828511
0.999506551139973,1.00957702061064
0.999506551164892,1.00957702293404
0.999506551189812,1.00957702525745
0.999506551209748,1.00957702758085
0.999506551234668,1.00957702990638
0.999506551259587,1.00957703222979
0.999506551279523,1.00957703455106
0.999506551304443,1.00957703687447
0.999506551329362,1.00957703919787
0.999506551349298,1.00957704151915
0.999506551374218,1.00957704384255
0.999506551394153,1.00957704616383
0.999506551419073,1.00957704848511
0.999506551443993,1.00957705080851
0.999506551463929,1.00957705312979
0.999506551488848,1.00957705544894
0.999506551513768,1.00957705777021
0.999506551533704,1.00957706009149
0.999506551558623,1.00957706241277
0.999506551583543,1.00957706473191
0.999506551603479,1.00957706705106
0.999506551628398,1.00957706937234
0.999506551653318,1.00957707169149
0.999506551673254,1.00957707401064
0.999506551698173,1.00957707632979
0.999506551723093,1.00957707864681
0.999506551743029,1.00957708096596
0.999506551767949,1.00957708328511
0.999506551792868,1.00957708560213
0.999506551812804,1.00957708792128
0.999506551837724,1.0095770902383
0.999506551857659,1.00957709255532
0.999506551882579,1.00957709487234
0.999506551907499,1.00957709718936
0.999506551927435,1.00957709950638
0.999506551952354,1.0095771018234
0.999506551977274,1.0095771041383
0.99950655199721,1.00957710645532
0.999506552022129,1.00957710877021
0.999506552047049,1.00957711108511
0.999506552066985,1.00957711340213
0.999506552091905,1.00957711571702
0.999506552116824,1.00957711803191
0.99950655213676,1.00957712034468
0.999506552161679,1.00957712265957
0.999506552181615,1.00957712497447
0.999506552206535,1.00957712728723
0.999506552231455,1.00957712960213
0.99950655225139,1.00957713191489
0.99950655227631,1.00957713422766
0.99950655230123,1.00957713654043
0.999506552321165,1.00957713885319
0.999506552346085,1.00957714116596
0.999506552371005,1.00957714347872
0.999506552390941,1.00957714579149
0.99950655241586,1.00957714810213
0.999506552435796,1.00957715041489
0.999506552460716,1.00957715272553
0.999506552485635,1.00957715503617
0.999506552505571,1.00957715734681
0.999506552530491,1.00957715965745
0.999506552555411,1.00957716196809
0.999506552575346,1.00957716427872
0.999506552600266,1.00957716658936
0.999506552625186,1.00957716889787
0.999506552645121,1.00957717120851
0.999506552670041,1.00957717351702
0.999506552689977,1.00957717582553
0.999506552714896,1.00957717813404
0.999506552739816,1.00957718044255
0.999506552759752,1.00957718275106
0.999506552784672,1.00957718505957
0.999506552809591,1.00957718736809
0.999506552829527,1.00957718967447
0.999506552854447,1.00957719198298
0.999506552879366,1.00957719428936
0.999506552899302,1.00957719659574
0.999506552924222,1.00957719890426
0.999506552944157,1.00957720121064
0.999506552969077,1.00957720351702
0.999506552993997,1.00957720582128
0.999506553013933,1.00957720812766
0.999506553038852,1.00957721043404
0.999506553063772,1.0095772127383
0.999506553083708,1.00957721504468
0.999506553108627,1.00957721734894
0.999506553128563,1.00957721965319
0.999506553153483,1.00957722195745
0.999506553178402,1.0095772242617
0.999506553198338,1.00957722656596
0.999506553223258,1.00957722887021
0.999506553248177,1.00957723117234
0.999506553268113,1.0095772334766
0.999506553293033,1.00957723577872
0.999506553317953,1.00957723808298
0.999506553337888,1.00957724038511
0.999506553362808,1.00957724268723
0.999506553382744,1.00957724498936
0.999506553407663,1.00957724729149
0.999506553432583,1.00957724959149
0.999506553452519,1.00957725189362
0.999506553477439,1.00957725419574
0.999506553502358,1.00957725649574
0.999506553522294,1.00957725879574
0.999506553547214,1.00957726109787
0.999506553567149,1.00957726339787
0.999506553592069,1.00957726569787
0.999506553616989,1.00957726799787
0.999506553636925,1.00957727029574
0.999506553661844,1.00957727259574
0.999506553686764,1.00957727489574
0.9995065537067,1.00957727719362
0.999506553731619,1.00957727949149
0.999506553751555,1.00957728179149
0.999506553776475,1.00957728408936
0.999506553801394,1.00957728638723
0.99950655382133,1.00957728868511
0.99950655384625,1.00957729098298
0.999506553866186,1.00957729327872
0.999506553891105,1.0095772955766
0.999506553916025,1.00957729787234
0.999506553935961,1.00957730017021
0.99950655396088,1.00957730246596
0.9995065539858,1.0095773047617
0.999506554005736,1.00957730705745
0.999506554030655,1.00957730935319
0.999506554050591,1.00957731164894
0.999506554075511,1.00957731394468
0.999506554100431,1.0095773162383
0.999506554120366,1.00957731853404
0.999506554145286,1.00957732082766
0.999506554165222,1.0095773231234
0.999506554190141,1.00957732541702
0.999506554215061,1.00957732771064
0.999506554234997,1.00957733000426
0.999506554259916,1.00957733229787
0.999506554284836,1.00957733459149
0.999506554304772,1.00957733688298
0.999506554329692,1.0095773391766
0.999506554349627,1.00957734146809
0.999506554374547,1.00957734375957
0.999506554399467,1.00957734605319
0.999506554419402,1.00957734834468
0.999506554444322,1.00957735063617
0.999506554464258,1.00957735292766
0.999506554489177,1.00957735521702
0.999506554514097,1.00957735750851
0.999506554534033,1.0095773598
0.999506554558953,1.00957736208936
0.999506554583872,1.00957736438085
0.999506554603808,1.00957736667021
0.999506554628728,1.00957736895957
0.999506554648663,1.00957737124894
0.999506554673583,1.0095773735383
0.999506554698503,1.00957737582766
0.999506554718439,1.00957737811489
0.999506554743358,1.00957738040426
0.999506554763294,1.00957738269149
0.999506554788214,1.00957738498085
0.999506554813133,1.00957738726809
0.999506554833069,1.00957738955532
0.999506554857989,1.00957739184255
0.999506554877925,1.00957739412979
0.999506554902844,1.00957739641702
0.999506554927764,1.00957739870426
0.9995065549477,1.00957740098936
0.999506554972619,1.0095774032766
0.999506554992555,1.0095774055617
0.999506555017475,1.00957740784894
0.999506555042394,1.00957741013404
0.99950655506233,1.00957741241915
0.99950655508725,1.00957741470426
0.999506555107186,1.00957741698936
0.999506555132105,1.00957741927234
0.999506555157025,1.00957742155745
0.999506555176961,1.00957742384255
0.99950655520188,1.00957742612553
0.9995065552268,1.00957742840851
0.999506555246736,1.00957743069362
0.999506555271655,1.0095774329766
0.999506555291591,1.00957743525957
0.999506555316511,1.00957743754255
0.999506555341431,1.0095774398234
0.999506555361366,1.00957744210638
0.999506555386286,1.00957744438936
0.999506555406222,1.00957744667021
0.999506555431141,1.00957744895319
0.999506555456061,1.00957745123404
0.999506555475997,1.00957745351489
0.999506555500916,1.00957745579574
0.999506555520852,1.0095774580766
0.999506555545772,1.00957746035745
0.999506555570692,1.00957746263617
0.999506555590627,1.00957746491702
0.999506555615547,1.00957746719574
0.999506555635483,1.0095774694766
0.999506555660402,1.00957747175532
0.999506555680338,1.00957747403404
0.999506555705258,1.00957747631277
0.999506555730178,1.00957747859149
0.999506555750113,1.00957748087021
0.999506555775033,1.00957748314894
0.999506555794969,1.00957748542766
0.999506555819888,1.00957748770426
0.999506555844808,1.00957748998085
0.999506555864744,1.00957749225957
0.999506555889663,1.00957749453617
0.999506555909599,1.00957749681277
0.999506555934519,1.00957749908936
0.999506555959439,1.00957750136596
0.999506555979374,1.00957750364255
0.999506556004294,1.00957750591702
0.99950655602423,1.00957750819362
0.999506556049149,1.00957751046809
0.999506556074069,1.00957751274468
0.999506556094005,1.00957751501915
0.999506556118924,1.00957751729362
0.99950655613886,1.00957751956808
0.99950655616378,1.00957752184255
0.9995065561887,1.00957752411702
0.999506556208635,1.00957752638936
0.999506556233555,1.00957752866383
0.999506556253491,1.0095775309383
0.99950655627841,1.00957753321064
0.999506556298346,1.00957753548298
0.999506556323266,1.00957753775532
0.999506556348185,1.00957754002766
0.999506556368121,1.0095775423
0.999506556393041,1.00957754457234
0.999506556412977,1.00957754684468
0.999506556437896,1.00957754911489
0.999506556462816,1.00957755138723
0.999506556482752,1.00957755365745
0.999506556507671,1.00957755592979
0.999506556527607,1.0095775582
0.999506556552527,1.00957756047021
0.999506556577446,1.00957756274043
0.999506556597382,1.00957756501064
0.999506556622302,1.00957756727872
0.999506556642238,1.00957756954894
0.999506556667157,1.00957757181915
0.999506556687093,1.00957757408723
0.999506556712013,1.00957757635532
0.999506556736932,1.00957757862553
0.999506556756868,1.00957758089362
0.999506556781788,1.0095775831617
0.999506556801724,1.00957758542979
0.999506556826643,1.00957758769574
0.999506556851563,1.00957758996383
0.999506556871499,1.00957759223192
0.999506556896418,1.00957759449787
0.999506556916354,1.00957759676596
0.999506556941274,1.00957759903191
0.999506556961209,1.00957760129787
0.999506556986129,1.00957760356383
0.999506557011049,1.00957760582979
0.999506557030985,1.00957760809574
0.999506557055904,1.00957761035957
0.99950655707584,1.00957761262553
0.99950655710076,1.00957761489149
0.999506557120696,1.00957761715532
0.999506557145615,1.00957761941915
0.999506557170535,1.00957762168298
0.999506557190471,1.00957762394681
0.99950655721539,1.00957762621064
0.999506557235326,1.00957762847447
0.999506557260246,1.0095776307383
0.999506557285165,1.00957763300213
0.999506557305101,1.00957763526383
0.999506557330021,1.00957763752766
0.999506557349957,1.00957763978936
0.999506557374876,1.00957764205106
0.999506557394812,1.00957764431277
0.999506557419732,1.00957764657447
0.999506557444651,1.00957764883617
0.999506557464587,1.00957765109787
0.999506557489507,1.00957765335957
0.999506557509443,1.00957765561915
0.999506557534362,1.00957765788085
0.999506557554298,1.00957766014043
0.999506557579218,1.0095776624
0.999506557604137,1.00957766465957
0.999506557624073,1.00957766691915
0.999506557648993,1.00957766917872
0.999506557668928,1.0095776714383
0.999506557693848,1.00957767369787
0.999506557713784,1.00957767595532
0.999506557738704,1.00957767821489
0.999506557763623,1.00957768047234
0.999506557783559,1.00957768273191
0.999506557808479,1.00957768498936
0.999506557828414,1.00957768724681
0.999506557853334,1.00957768950426
0.99950655787327,1.0095776917617
0.999506557898189,1.00957769401702
0.999506557923109,1.00957769627447
0.999506557943045,1.00957769853191
0.999506557967965,1.00957770078723
0.9995065579879,1.00957770304255
0.99950655801282,1.0095777053
0.999506558032756,1.00957770755532
0.999506558057675,1.00957770981064
0.999506558077611,1.00957771206596
0.999506558102531,1.00957771431915
0.99950655812745,1.00957771657447
0.999506558147386,1.00957771882979
0.999506558172306,1.00957772108298
0.999506558192242,1.00957772333617
0.999506558217161,1.00957772559149
0.999506558237097,1.00957772784468
0.999506558262017,1.00957773009787
0.999506558286936,1.00957773235106
0.999506558306872,1.00957773460426
0.999506558331792,1.00957773685532
0.999506558351728,1.00957773910851
0.999506558376647,1.00957774135957
0.999506558396583,1.00957774361277
0.999506558421503,1.00957774586383
0.999506558446422,1.00957774811489
0.999506558466358,1.00957775036596
0.999506558491278,1.00957775261702
0.999506558511214,1.00957775486809
0.999506558536133,1.00957775711915
0.999506558556069,1.00957775936809
0.999506558580989,1.00957776161915
0.999506558600925,1.00957776386808
0.999506558625844,1.00957776611915
0.999506558650764,1.00957776836809
0.999506558670699,1.00957777061702
0.999506558695619,1.00957777286596
0.999506558715555,1.00957777511489
0.999506558740475,1.00957777736383
0.99950655876041,1.00957777961064
0.99950655878533,1.00957778185957
0.999506558805266,1.00957778410638
0.999506558830185,1.00957778635532
0.999506558855105,1.00957778860213
0.999506558875041,1.00957779084894
0.999506558899961,1.00957779309574
0.999506558919896,1.00957779534255
0.999506558944816,1.00957779758936
0.999506558964752,1.00957779983617
0.999506558989671,1.00957780208085
0.999506559009607,1.00957780432766
0.999506559034527,1.00957780657234
0.999506559059447,1.00957780881915
0.999506559079382,1.00957781106383
0.999506559104302,1.00957781330851
0.999506559124238,1.00957781555319
0.999506559149157,1.00957781779787
0.999506559169093,1.00957782004043
0.999506559194013,1.00957782228511
0.999506559213949,1.00957782452979
0.999506559238868,1.00957782677234
0.999506559263788,1.00957782901489
0.999506559283724,1.00957783125957
0.999506559308643,1.00957783350213
0.999506559328579,1.00957783574468
0.999506559353499,1.00957783798723
0.999506559373434,1.00957784022766
0.999506559398354,1.00957784247021
0.99950655941829,1.00957784471277
0.99950655944321,1.00957784695319
0.999506559463145,1.00957784919574
0.999506559488065,1.00957785143617
0.999506559512985,1.0095778536766
0.99950655953292,1.00957785591702
0.99950655955784,1.00957785815745
0.999506559577776,1.00957786039787
0.999506559602695,1.0095778626383
0.999506559622631,1.0095778648766
0.999506559647551,1.00957786711702
0.999506559667487,1.00957786935532
0.999506559692406,1.00957787159362
0.999506559712342,1.00957787383404
0.999506559737262,1.00957787607234
0.999506559762181,1.00957787831064
0.999506559782117,1.00957788054894
0.999506559807037,1.00957788278511
0.999506559826973,1.0095778850234
0.999506559851892,1.0095778872617
0.999506559871828,1.00957788949787
0.999506559896748,1.00957789173404
0.999506559916683,1.00957789397234
0.999506559941603,1.00957789620851
0.999506559961539,1.00957789844468
0.999506559986459,1.00957790068085
0.999506560011378,1.00957790291702
0.999506560031314,1.00957790515106
0.999506560056234,1.00957790738723
0.999506560076169,1.00957790962128
0.999506560101089,1.00957791185745
0.999506560121025,1.00957791409149
0.999506560145945,1.00957791632553
0.99950656016588,1.00957791855957
0.9995065601908,1.00957792079362
0.999506560210736,1.00957792302766
0.999506560235655,1.0095779252617
0.999506560255591,1.00957792749362
0.999506560280511,1.00957792972766
0.99950656030543,1.00957793195957
0.999506560325366,1.00957793419362
0.999506560350286,1.00957793642553
0.999506560370222,1.00957793865745
0.999506560395141,1.00957794088936
0.999506560415077,1.00957794312128
0.999506560439997,1.00957794535319
0.999506560459932,1.00957794758298
0.999506560484852,1.00957794981489
0.999506560504788,1.00957795204468
0.999506560529708,1.0095779542766
0.999506560549643,1.00957795650638
0.999506560574563,1.00957795873617
0.999506560599483,1.00957796096596
0.999506560619418,1.00957796319574
0.999506560644338,1.00957796542553
0.999506560664274,1.00957796765532
0.999506560689193,1.00957796988298
0.999506560709129,1.00957797211277
0.999506560734049,1.00957797434043
0.999506560753985,1.00957797657021
0.999506560778904,1.00957797879787
0.99950656079884,1.00957798102553
0.99950656082376,1.00957798325319
0.999506560843695,1.00957798548085
0.999506560868615,1.00957798770851
0.999506560888551,1.00957798993404
0.999506560913471,1.0095779921617
0.999506560933406,1.00957799438723
0.999506560958326,1.00957799661489
0.999506560983246,1.00957799884043
0.999506561003181,1.00957800106596
0.999506561028101,1.00957800329149
0.999506561048037,1.00957800551702
0.999506561072956,1.00957800774255
0.999506561092892,1.00957800996596
0.999506561117812,1.00957801219149
0.999506561137748,1.00957801441702
0.999506561162667,1.00957801664043
0.999506561182603,1.00957801886383
0.999506561207523,1.00957802108723
0.999506561227459,1.00957802331064
0.999506561252378,1.00957802553404
0.999506561272314,1.00957802775745
0.999506561297234,1.00957802998085
0.999506561317169,1.00957803220426
0.999506561342089,1.00957803442553
0.999506561362025,1.00957803664894
0.999506561386944,1.00957803887021
0.999506561411864,1.00957804109149
0.9995065614318,1.00957804331277
0.999506561456719,1.00957804553404
0.999506561476655,1.00957804775532
0.999506561501575,1.0095780499766
0.999506561521511,1.00957805219787
0.99950656154643,1.00957805441702
0.999506561566366,1.0095780566383
0.999506561591286,1.00957805885745
0.999506561611222,1.0095780610766
0.999506561636141,1.00957806329787
0.999506561656077,1.00957806551702
0.999506561680997,1.00957806773617
0.999506561700932,1.00957806995319
0.999506561725852,1.00957807217234
0.999506561745788,1.00957807439149
0.999506561770708,1.00957807660851
0.999506561790643,1.00957807882766
0.999506561815563,1.00957808104468
0.999506561835499,1.0095780832617
0.999506561860418,1.00957808547872
0.999506561880354,1.00957808769574
0.999506561905274,1.00957808991277
0.999506561925209,1.00957809212979
0.999506561950129,1.00957809434681
0.999506561975049,1.0095780965617
0.999506561994985,1.00957809877872
0.999506562019904,1.00957810099362
0.99950656203984,1.00957810320851
0.99950656206476,1.00957810542553
0.999506562084695,1.00957810764043
0.999506562109615,1.00957810985532
0.999506562129551,1.00957811206809
0.999506562154471,1.00957811428298
0.999506562174406,1.00957811649787
0.999506562199326,1.00957811871064
0.999506562219262,1.00957812092553
0.999506562244181,1.0095781231383
0.999506562264117,1.00957812535106
0.999506562289037,1.00957812756383
0.999506562308973,1.0095781297766
0.999506562333892,1.00957813198936
0.999506562353828,1.00957813420213
0.999506562378748,1.00957813641489
0.999506562398683,1.00957813862553
0.999506562423603,1.0095781408383
0.999506562443539,1.00957814304894
0.999506562468458,1.00957814525957
0.999506562488394,1.00957814747021
0.999506562513314,1.00957814968085
0.99950656253325,1.00957815189149
0.999506562558169,1.00957815410213
0.999506562578105,1.00957815631277
0.999506562603025,1.00957815852128
0.99950656262296,1.00957816073191
0.99950656264788,1.00957816294043
0.999506562667816,1.00957816515106
0.999506562692736,1.00957816735957
0.999506562712671,1.00957816956808
0.999506562737591,1.0095781717766
0.999506562757527,1.00957817398511
0.999506562782446,1.00957817619362
0.999506562802382,1.0095781784
0.999506562827302,1.00957818060851
0.999506562847238,1.00957818281489
0.999506562872157,1.0095781850234
0.999506562892093,1.00957818722979
0.999506562917013,1.00957818943617
0.999506562936948,1.00957819164255
0.999506562961868,1.00957819384894
0.999506562981804,1.00957819605532
0.999506563006723,1.00957819825957
0.999506563026659,1.00957820046596
0.999506563051579,1.00957820267234
0.999506563071515,1.0095782048766
0.999506563096434,1.00957820708085
0.99950656311637,1.00957820928511
0.99950656314129,1.00957821148936
0.999506563161226,1.00957821369362
0.999506563186145,1.00957821589787
0.999506563206081,1.00957821810213
0.999506563231001,1.00957822030638
0.999506563250936,1.00957822250851
0.999506563275856,1.00957822471277
0.999506563295792,1.00957822691489
0.999506563320712,1.00957822911702
0.999506563340647,1.00957823131915
0.999506563365567,1.00957823352128
0.999506563385503,1.0095782357234
0.999506563410422,1.00957823792553
0.999506563430358,1.00957824012766
0.999506563455278,1.00957824232766
0.999506563475213,1.00957824452979
0.999506563500133,1.00957824672979
0.999506563520069,1.00957824893191
0.999506563544989,1.00957825113191
0.999506563564924,1.00957825333191
0.999506563589844,1.00957825553192
0.99950656360978,1.00957825773192
0.999506563634699,1.00957825992979
0.999506563654635,1.00957826212979
0.999506563679555,1.00957826432979
0.999506563699491,1.00957826652766
0.99950656372441,1.00957826872553
0.999506563744346,1.00957827092553
0.999506563769266,1.0095782731234
0.999506563789201,1.00957827532128
0.999506563814121,1.00957827751915
0.999506563834057,1.00957827971702
0.999506563858977,1.00957828191277
0.999506563878912,1.00957828411064
0.999506563903832,1.00957828630638
0.999506563923768,1.00957828850426
0.999506563948687,1.0095782907
0.999506563968623,1.00957829289574
0.999506563993543,1.00957829509149
0.999506564013479,1.00957829728723
0.999506564038398,1.00957829948298
0.999506564058334,1.00957830167872
0.999506564083254,1.00957830387234
0.999506564103189,1.00957830606808
0.999506564128109,1.0095783082617
0.999506564148045,1.00957831045745
0.999506564172964,1.00957831265106
0.9995065641929,1.00957831484468
0.99950656421782,1.0095783170383
0.999506564237756,1.00957831923191
0.999506564262675,1.00957832142553
0.999506564282611,1.00957832361915
0.999506564307531,1.00957832581064
0.999506564327466,1.00957832800426
0.999506564352386,1.00957833019574
0.999506564372322,1.00957833238723
0.999506564397242,1.00957833458085
0.999506564417177,1.00957833677234
0.999506564442097,1.00957833896383
0.999506564462033,1.00957834115319
0.999506564486952,1.00957834334468
0.999506564506888,1.00957834553617
0.999506564526824,1.00957834772553
0.999506564551744,1.00957834991702
0.999506564571679,1.00957835210638
0.999506564596599,1.00957835429574
0.999506564616535,1.00957835648511
0.999506564641454,1.0095783586766
0.99950656466139,1.00957836086383
0.99950656468631,1.00957836305319
0.999506564706246,1.00957836524255
0.999506564731165,1.00957836743191
0.999506564751101,1.00957836961915
0.999506564776021,1.00957837180638
0.999506564795956,1.00957837399574
0.999506564820876,1.00957837618298
0.999506564840812,1.00957837837021
0.999506564865732,1.00957838055745
0.999506564885667,1.00957838274468
0.999506564910587,1.00957838493191
0.999506564930523,1.00957838711702
0.999506564955442,1.00957838930426
0.999506564975378,1.00957839148936
0.999506565000298,1.0095783936766
0.999506565020233,1.0095783958617
0.999506565045153,1.00957839804681
0.999506565065089,1.00957840023191
0.999506565085025,1.00957840241702
0.999506565109944,1.00957840460213
0.99950656512988,1.00957840678511
0.9995065651548,1.00957840897021
0.999506565174735,1.00957841115319
0.999506565199655,1.0095784133383
0.999506565219591,1.00957841552128
0.999506565244511,1.00957841770426
0.999506565264446,1.00957841988723
0.999506565289366,1.00957842207021
0.999506565309302,1.00957842425319
0.999506565334222,1.00957842643617
0.999506565354157,1.00957842861915
0.999506565379077,1.0095784308
0.999506565399013,1.00957843298298
0.999506565423932,1.00957843516383
0.999506565443868,1.00957843734468
0.999506565468788,1.00957843952553
0.999506565488724,1.00957844170638
0.999506565508659,1.00957844388723
0.999506565533579,1.00957844606809
0.999506565553515,1.00957844824894
0.999506565578434,1.00957845042979
0.99950656559837,1.00957845260851
0.99950656562329,1.00957845478723
0.999506565643225,1.00957845696809
0.999506565668145,1.00957845914681
0.999506565688081,1.00957846132553
0.999506565713001,1.00957846350426
0.999506565732936,1.00957846568298
0.999506565757856,1.0095784678617
0.999506565777792,1.0095784700383
0.999506565802711,1.00957847221702
0.999506565822647,1.00957847439362
0.999506565847567,1.00957847657234
0.999506565867503,1.00957847874894
0.999506565887438,1.00957848092553
0.999506565912358,1.00957848310213
0.999506565932294,1.00957848527872
0.999506565957213,1.00957848745532
0.999506565977149,1.00957848963191
0.999506566002069,1.00957849180638
0.999506566022005,1.00957849398298
0.999506566046924,1.00957849615745
0.99950656606686,1.00957849833191
0.99950656609178,1.00957850050851
0.999506566111715,1.00957850268298
0.999506566136635,1.00957850485745
0.999506566156571,1.00957850703191
0.999506566176507,1.00957850920426
0.999506566201426,1.00957851137872
0.999506566221362,1.00957851355319
0.999506566246282,1.00957851572553
0.999506566266217,1.0095785179
0.999506566291137,1.00957852007234
0.999506566311073,1.00957852224468
0.999506566335992,1.00957852441702
0.999506566355928,1.00957852658936
0.999506566380848,1.0095785287617
0.999506566400784,1.00957853093191
0.999506566425703,1.00957853310426
0.999506566445639,1.0095785352766
0.999506566465575,1.00957853744681
0.999506566490495,1.00957853961702
0.99950656651043,1.00957854178936
0.99950656653535,1.00957854395957
0.999506566555286,1.00957854612979
0.999506566580205,1.0095785483
0.999506566600141,1.00957855046809
0.999506566625061,1.0095785526383
0.999506566644996,1.00957855480851
0.999506566669916,1.0095785569766
0.999506566689852,1.00957855914681
0.999506566714772,1.00957856131489
0.999506566734708,1.00957856348298
0.999506566754643,1.00957856565106
0.999506566779563,1.00957856781915
0.999506566799499,1.00957856998723
0.999506566824418,1.00957857215532
0.999506566844354,1.00957857432128
0.999506566869274,1.00957857648936
0.999506566889209,1.00957857865532
0.999506566914129,1.0095785808234
0.999506566934065,1.00957858298936
0.999506566958985,1.00957858515532
0.99950656697892,1.00957858732128
0.999506566998856,1.00957858948723
0.999506567023776,1.00957859165319
0.999506567043711,1.00957859381702
0.999506567068631,1.00957859598298
0.999506567088567,1.00957859814894
0.999506567113487,1.00957860031277
0.999506567133422,1.0095786024766
0.999506567158342,1.00957860464043
0.999506567178278,1.00957860680426
0.999506567198213,1.00957860896809
0.999506567223133,1.00957861113191
0.999506567243069,1.00957861329574
0.999506567267989,1.00957861545957
0.999506567287924,1.00957861762128
0.999506567312844,1.00957861978511
0.99950656733278,1.00957862194681
0.999506567357699,1.00957862410851
0.999506567377635,1.00957862627234
0.999506567402555,1.00957862843404
0.999506567422491,1.00957863059362
0.999506567442426,1.00957863275532
0.999506567467346,1.00957863491702
0.999506567487282,1.00957863707872
0.999506567512201,1.0095786392383
0.999506567532137,1.0095786414
0.999506567557057,1.00957864355957
0.999506567576993,1.00957864571915
0.999506567601912,1.00957864787872
0.999506567621848,1.0095786500383
0.999506567641784,1.00957865219787
0.999506567666703,1.00957865435745
0.999506567686639,1.00957865651702
0.999506567711559,1.00957865867447
0.999506567731495,1.00957866083404
0.999506567756414,1.00957866299149
0.99950656777635,1.00957866514894
0.99950656780127,1.00957866730638
0.999506567821205,1.00957866946383
0.999506567841141,1.00957867162128
0.999506567866061,1.00957867377872
0.999506567885996,1.00957867593617
0.999506567910916,1.00957867809362
0.999506567930852,1.00957868024894
0.999506567955772,1.00957868240638
0.999506567975707,1.0095786845617
0.999506567995643,1.00957868671702
0.999506568020563,1.00957868887234
0.999506568040499,1.00957869102766
0.999506568065418,1.00957869318298
0.999506568085354,1.0095786953383
0.999506568110274,1.00957869749362
0.999506568130209,1.00957869964681
0.999506568155129,1.00957870180213
0.999506568175065,1.00957870395532
0.999506568195,1.00957870611064
0.99950656821992,1.00957870826383
0.999506568239856,1.00957871041702
0.999506568264776,1.00957871257021
0.999506568284711,1.0095787147234
0.999506568309631,1.00957871687447
0.999506568329567,1.00957871902766
0.999506568349502,1.00957872118085
0.999506568374422,1.00957872333191
0.999506568394358,1.00957872548298
0.999506568419278,1.00957872763617
0.999506568439213,1.00957872978723
0.999506568464133,1.0095787319383
0.999506568484069,1.00957873408936
0.999506568504005,1.00957873624043
0.999506568528924,1.00957873838936
0.99950656854886,1.00957874054043
0.99950656857378,1.00957874269149
0.999506568593715,1.00957874484043
0.999506568618635,1.00957874698936
0.999506568638571,1.0095787491383
0.999506568663491,1.00957875128936
0.999506568683426,1.0095787534383
0.999506568703362,1.00957875558511
0.999506568728282,1.00957875773404
0.999506568748217,1.00957875988298
0.999506568773137,1.00957876203191
0.999506568793073,1.00957876417872
0.999506568817992,1.00957876632553
0.999506568837928,1.00957876847447
0.999506568857864,1.00957877062128
0.999506568882784,1.00957877276809
0.999506568902719,1.00957877491489
0.999506568927639,1.0095787770617
0.999506568947575,1.00957877920638
0.999506568972495,1.00957878135319
0.99950656899243,1.0095787835
0.999506569012366,1.00957878564468
0.999506569037286,1.00957878778936
0.999506569057221,1.00957878993617
0.999506569082141,1.00957879208085
0.999506569102077,1.00957879422553
0.999506569126997,1.00957879637021
0.999506569146932,1.00957879851489
0.999506569166868,1.00957880065745
0.999506569191788,1.00957880280213
0.999506569211723,1.00957880494468
0.999506569236643,1.00957880708936
0.999506569256579,1.00957880923191
0.999506569276515,1.00957881137447
0.999506569301434,1.00957881351702
0.99950656932137,1.00957881565957
0.99950656934629,1.00957881780213
0.999506569366225,1.00957881994468
0.999506569391145,1.00957882208723
0.999506569411081,1.00957882422766
0.999506569431017,1.00957882637021
0.999506569455936,1.00957882851064
0.999506569475872,1.00957883065106
0.999506569500792,1.00957883279362
0.999506569520727,1.00957883493404
0.999506569545647,1.00957883707447
0.999506569565583,1.00957883921277
0.999506569585519,1.00957884135319
0.999506569610438,1.00957884349362
0.999506569630374,1.00957884563191
0.999506569655294,1.00957884777234
0.999506569675229,1.00957884991064
0.999506569695165,1.00957885204894
0.999506569720085,1.00957885418936
0.999506569740021,1.00957885632766
0.99950656976494,1.00957885846383
0.999506569784876,1.00957886060213
0.999506569809796,1.00957886274043
0.999506569829731,1.00957886487872
0.999506569849667,1.00957886701489
0.999506569874587,1.00957886915319
0.999506569894523,1.00957887128936
0.999506569919442,1.00957887342553
0.999506569939378,1.0095788755617
0.999506569959314,1.00957887769787
0.999506569984233,1.00957887983404
0.999506570004169,1.00957888197021
0.999506570029089,1.00957888410426
0.999506570049025,1.00957888624043
0.999506570073944,1.00957888837447
0.99950657009388,1.00957889051064
0.999506570113816,1.00957889264468
0.999506570138735,1.00957889477872
0.999506570158671,1.00957889691277
0.999506570183591,1.00957889904681
0.999506570203527,1.00957890118085
0.999506570223462,1.00957890331489
0.999506570248382,1.00957890544681
0.999506570268318,1.00957890758085
0.999506570293238,1.00957890971277
0.999506570313173,1.00957891184681
0.999506570333109,1.00957891397872
0.999506570358029,1.00957891611064
0.999506570377964,1.00957891824255
0.999506570402884,1.00957892037447
0.99950657042282,1.00957892250638
0.999506570447739,1.0095789246383
0.999506570467675,1.00957892676809
0.999506570487611,1.0095789289
0.999506570512531,1.00957893102979
0.999506570532466,1.00957893315957
0.999506570557386,1.00957893529149
0.999506570577322,1.00957893742128
0.999506570597258,1.00957893955106
0.999506570622177,1.00957894168085
0.999506570642113,1.00957894380851
0.999506570667033,1.0095789459383
0.999506570686968,1.00957894806809
0.999506570706904,1.00957895019574
0.999506570731824,1.0095789523234
0.99950657075176,1.00957895445319
0.999506570776679,1.00957895658085
0.999506570796615,1.00957895870851
0.999506570816551,1.00957896083617
0.99950657084147,1.00957896296383
0.999506570861406,1.00957896508936
0.999506570886326,1.00957896721702
0.999506570906262,1.00957896934468
0.999506570926197,1.00957897147021
0.999506570951117,1.00957897359574
0.999506570971053,1.0095789757234
0.999506570995972,1.00957897784894
0.999506571015908,1.00957897997447
0.999506571035844,1.0095789821
0.999506571060764,1.00957898422553
0.999506571080699,1.00957898634894
0.999506571105619,1.00957898847447
0.999506571125555,1.00957899059787
0.99950657114549,1.0095789927234
0.99950657117041,1.00957899484681
0.999506571190346,1.00957899697021
0.999506571215265,1.00957899909362
0.999506571235201,1.00957900121702
0.999506571255137,1.00957900334043
0.999506571280057,1.00957900546383
0.999506571299992,1.00957900758723
0.999506571324912,1.00957900970851
0.999506571344848,1.00957901183191
0.999506571364784,1.00957901395319
0.999506571389703,1.00957901607447
0.999506571409639,1.00957901819787
0.999506571434559,1.00957902031915
0.999506571454495,1.00957902244043
0.99950657147443,1.00957902455957
0.99950657149935,1.00957902668085
0.999506571519286,1.00957902880213
0.999506571544205,1.00957903092128
0.999506571564141,1.00957903304255
0.999506571584077,1.0095790351617
0.999506571608996,1.00957903728085
0.999506571628932,1.00957903940213
0.999506571653852,1.00957904152128
0.999506571673788,1.00957904364043
0.999506571693723,1.00957904575745
0.999506571718643,1.0095790478766
0.999506571738579,1.00957904999574
0.999506571758515,1.00957905211277
0.999506571783434,1.00957905423191
0.99950657180337,1.00957905634894
0.99950657182829,1.00957905846596
0.999506571848225,1.00957906058298
0.999506571868161,1.0095790627
0.999506571893081,1.00957906481702
0.999506571913017,1.00957906693404
0.999506571937936,1.00957906905106
0.999506571957872,1.00957907116596
0.999506571977808,1.00957907328298
0.999506572002727,1.00957907539787
0.999506572022663,1.00957907751277
0.999506572047583,1.00957907962979
0.999506572067519,1.00957908174468
0.999506572087454,1.00957908385957
0.999506572112374,1.00957908597447
0.99950657213231,1.00957908808723
0.999506572152245,1.00957909020213
0.999506572177165,1.00957909231702
0.999506572197101,1.00957909442979
0.999506572222021,1.00957909654255
0.999506572241956,1.00957909865745
0.999506572261892,1.00957910077021
0.999506572286812,1.00957910288298
0.999506572306747,1.00957910499574
0.999506572331667,1.00957910710851
0.999506572351603,1.00957910921915
0.999506572371539,1.00957911133191
0.999506572396458,1.00957911344468
0.999506572416394,1.00957911555532
0.99950657243633,1.00957911766596
0.999506572461249,1.00957911977872
0.999506572481185,1.00957912188936
0.999506572506105,1.009579124
0.999506572526041,1.00957912611064
0.999506572545976,1.00957912821915
0.999506572570896,1.00957913032979
0.999506572590832,1.00957913244043
0.999506572615751,1.00957913454894
0.999506572635687,1.00957913665957
0.999506572655623,1.00957913876809
0.999506572680543,1.0095791408766
0.999506572700478,1.00957914298511
0.999506572720414,1.00957914509362
0.999506572745334,1.00957914720213
0.999506572765269,1.00957914931064
0.999506572790189,1.00957915141915
0.999506572810125,1.00957915352553
0.999506572830061,1.00957915563404
0.99950657285498,1.00957915774043
0.999506572874916,1.00957915984681
0.999506572894852,1.00957916195532
0.999506572919772,1.0095791640617
0.999506572939707,1.00957916616809
0.999506572964627,1.00957916827234
0.999506572984563,1.00957917037872
0.999506573004498,1.00957917248511
0.999506573029418,1.00957917458936
0.999506573049354,1.00957917669574
0.99950657306929,1.0095791788
0.999506573094209,1.00957918090638
0.999506573114145,1.00957918301064
0.999506573139065,1.00957918511489
0.999506573159,1.00957918721915
0.999506573178936,1.00957918932128
0.999506573203856,1.00957919142553
0.999506573223792,1.00957919352979
0.999506573243727,1.00957919563191
0.999506573268647,1.00957919773617
0.999506573288583,1.0095791998383
0.999506573313502,1.00957920194043
0.999506573333438,1.00957920404255
0.999506573353374,1.00957920614681
0.999506573378294,1.00957920824681
0.999506573398229,1.00957921034894
0.999506573418165,1.00957921245106
0.999506573443085,1.00957921455319
0.999506573463021,1.00957921665319
0.99950657348794,1.00957921875319
0.999506573507876,1.00957922085532
0.999506573527812,1.00957922295532
0.999506573552731,1.00957922505532
0.999506573572667,1.00957922715532
0.999506573592603,1.00957922925532
0.999506573617522,1.00957923135532
0.999506573637458,1.00957923345319
0.999506573657394,1.00957923555319
0.999506573682314,1.00957923765319
0.999506573702249,1.00957923975106
0.999506573727169,1.00957924184894
0.999506573747105,1.00957924394681
0.999506573767041,1.00957924604468
0.99950657379196,1.00957924814255
0.999506573811896,1.00957925024043
0.999506573831832,1.0095792523383
0.999506573856751,1.00957925443617
0.999506573876687,1.00957925653191
0.999506573901607,1.00957925862979
0.999506573921543,1.00957926072553
0.999506573941478,1.00957926282128
0.999506573966398,1.00957926491702
0.999506573986334,1.00957926701489
0.99950657400627,1.00957926910851
0.999506574031189,1.00957927120426
0.999506574051125,1.0095792733
0.999506574071061,1.00957927539574
0.99950657409598,1.00957927748936
0.999506574115916,1.00957927958511
0.999506574140836,1.00957928167872
0.999506574160772,1.00957928377234
0.999506574180707,1.00957928586596
0.999506574205627,1.00957928795957
0.999506574225563,1.00957929005319
0.999506574245498,1.00957929214681
0.999506574270418,1.00957929424043
0.999506574290354,1.00957929633192
0.99950657431029,1.00957929842553
0.999506574335209,1.00957930051702
0.999506574355145,1.00957930261064
0.999506574375081,1.00957930470213
0.9995065744,1.00957930679362
0.999506574419936,1.00957930888511
0.999506574444856,1.0095793109766
0.999506574464792,1.00957931306809
0.999506574484727,1.00957931515745
0.999506574509647,1.00957931724894
0.999506574529583,1.00957931934043
0.999506574549518,1.00957932142979
0.999506574574438,1.00957932351915
0.999506574594374,1.00957932560851
0.99950657461431,1.00957932769787
0.999506574639229,1.00957932978723
0.999506574659165,1.0095793318766
0.999506574679101,1.00957933396596
0.99950657470402,1.00957933605532
0.999506574723956,1.00957933814255
0.999506574748876,1.00957934023191
0.999506574768812,1.00957934231915
0.999506574788747,1.00957934440851
0.999506574813667,1.00957934649574
0.999506574833603,1.00957934858298
0.999506574853539,1.00957935067021
0.999506574878458,1.00957935275745
0.999506574898394,1.00957935484255
0.99950657491833,1.00957935692979
0.999506574943249,1.00957935901702
0.999506574963185,1.00957936110213
0.999506574983121,1.00957936318723
0.999506575008041,1.00957936527447
0.999506575027976,1.00957936735957
0.999506575047912,1.00957936944468
0.999506575072832,1.00957937152979
0.999506575092768,1.00957937361489
0.999506575112703,1.00957937569787
0.999506575137623,1.00957937778298
0.999506575157559,1.00957937986596
0.999506575182478,1.00957938195106
0.999506575202414,1.00957938403404
0.99950657522235,1.00957938611702
0.999506575247269,1.00957938820213
0.999506575267205,1.00957939028511
0.999506575287141,1.00957939236809
0.999506575312061,1.00957939444894
0.999506575331996,1.00957939653191
0.999506575351932,1.00957939861489
0.999506575376852,1.00957940069574
0.999506575396788,1.00957940277872
0.999506575416723,1.00957940485957
0.999506575441643,1.00957940694043
0.999506575461579,1.00957940902128
0.999506575481515,1.00957941110213
0.999506575506434,1.00957941318298
0.99950657552637,1.00957941526383
0.999506575546306,1.00957941734468
0.999506575571225,1.0095794194234
0.999506575591161,1.00957942150426
0.999506575611097,1.00957942358298
0.999506575636016,1.0095794256617
0.999506575655952,1.00957942774255
0.999506575675888,1.00957942982128
0.999506575700808,1.0095794319
0.999506575720743,1.00957943397872
0.999506575740679,1.00957943605532
0.999506575765599,1.00957943813404
0.999506575785535,1.00957944021277
0.999506575810454,1.00957944228936
0.99950657583039,1.00957944436596
0.999506575850326,1.00957944644468
0.999506575875245,1.00957944852128
0.999506575895181,1.00957945059787
0.999506575915117,1.00957945267447
0.999506575940037,1.00957945475106
0.999506575959972,1.00957945682766
0.999506575979908,1.00957945890213
0.999506576004828,1.00957946097872
0.999506576024763,1.00957946305319
0.999506576044699,1.00957946512979
0.999506576069619,1.00957946720426
0.999506576089555,1.00957946927872
0.99950657610949,1.00957947135319
0.99950657613441,1.00957947342766
0.999506576154346,1.00957947550213
0.999506576174282,1.0095794775766
0.999506576199201,1.00957947964894
0.999506576219137,1.0095794817234
0.999506576239073,1.00957948379574
0.999506576263992,1.00957948587021
0.999506576283928,1.00957948794255
0.999506576303864,1.00957949001489
0.999506576328783,1.00957949208723
0.999506576348719,1.00957949415957
0.999506576368655,1.00957949623191
0.999506576393575,1.00957949830426
0.99950657641351,1.00957950037447
0.999506576433446,1.00957950244681
0.999506576458366,1.00957950451702
0.999506576478302,1.00957950658723
0.999506576498237,1.00957950865957
0.999506576523157,1.00957951072979
0.999506576543093,1.0095795128
0.999506576563028,1.00957951487021
0.999506576587948,1.00957951694043
0.999506576607884,1.00957951900851
0.99950657662782,1.00957952107872
0.999506576652739,1.00957952314681
0.999506576672675,1.00957952521702
0.999506576692611,1.00957952728511
0.999506576717531,1.00957952935319
0.999506576737466,1.00957953142128
0.999506576757402,1.00957953348936
0.999506576782322,1.00957953555745
0.999506576802257,1.00957953762553
0.999506576822193,1.00957953969362
0.999506576847113,1.00957954175957
0.999506576867049,1.00957954382766
0.999506576886984,1.00957954589362
0.999506576911904,1.0095795479617
0.99950657693184,1.00957955002766
0.999506576951775,1.00957955209362
0.999506576971711,1.00957955415957
0.999506576996631,1.00957955622553
0.999506577016567,1.00957955829149
0.999506577036502,1.00957956035532
0.999506577061422,1.00957956242128
0.999506577081358,1.00957956448511
0.999506577101294,1.00957956655106
0.999506577126213,1.00957956861489
0.999506577146149,1.00957957067872
0.999506577166085,1.00957957274255
0.999506577191004,1.00957957480638
0.99950657721094,1.00957957687021
0.999506577230876,1.00957957893404
0.999506577255796,1.00957958099787
0.999506577275731,1.00957958305957
0.999506577295667,1.0095795851234
0.999506577320587,1.00957958718511
0.999506577340522,1.00957958924681
0.999506577360458,1.00957959130851
0.999506577385378,1.00957959337234
0.999506577405314,1.00957959543191
0.999506577425249,1.00957959749362
0.999506577450169,1.00957959955532
0.999506577470105,1.00957960161702
0.999506577490041,1.0095796036766
0.99950657751496,1.0095796057383
0.999506577534896,1.00957960779787
0.999506577554832,1.00957960985745
0.999506577574767,1.00957961191915
0.999506577599687,1.00957961397872
0.999506577619623,1.0095796160383
0.999506577639559,1.00957961809574
0.999506577664478,1.00957962015532
0.999506577684414,1.00957962221489
0.99950657770435,1.00957962427234
0.999506577729269,1.00957962633192
0.999506577749205,1.00957962838936
0.999506577769141,1.00957963044681
0.999506577794061,1.00957963250638
0.999506577813996,1.00957963456383
0.999506577833932,1.00957963662128
0.999506577858852,1.0095796386766
0.999506577878787,1.00957964073404
0.999506577898723,1.00957964279149
0.999506577923643,1.00957964484681
0.999506577943579,1.00957964690426
0.999506577963514,1.00957964895957
0.99950657798345,1.00957965101489
0.99950657800837,1.00957965307021
0.999506578028306,1.00957965512553
0.999506578048241,1.00957965718085
0.999506578073161,1.00957965923617
0.999506578093097,1.00957966129149
0.999506578113032,1.00957966334681
0.999506578137952,1.0095796654
0.999506578157888,1.00957966745319
0.999506578177824,1.00957966950851
0.999506578202743,1.0095796715617
0.999506578222679,1.00957967361489
0.999506578242615,1.00957967566809
0.999506578267535,1.00957967772128
0.99950657828747,1.00957967977447
0.999506578307406,1.00957968182766
0.999506578327342,1.00957968387872
0.999506578352261,1.00957968593192
0.999506578372197,1.00957968798298
0.999506578392133,1.00957969003404
0.999506578417052,1.00957969208723
0.999506578436988,1.0095796941383
0.999506578456924,1.00957969618936
0.999506578481844,1.00957969824043
0.999506578501779,1.00957970028936
0.999506578521715,1.00957970234043
0.999506578546635,1.00957970439149
0.999506578566571,1.00957970644043
0.999506578586506,1.00957970849149
0.999506578606442,1.00957971054043
0.999506578631362,1.00957971258936
0.999506578651298,1.0095797146383
0.999506578671233,1.00957971668723
0.999506578696153,1.00957971873617
0.999506578716089,1.00957972078511
0.999506578736024,1.00957972283404
0.999506578760944,1.00957972488085
0.99950657878088,1.00957972692979
0.999506578800816,1.0095797289766
0.999506578820751,1.0095797310234
0.999506578845671,1.00957973307234
0.999506578865607,1.00957973511915
0.999506578885543,1.00957973716596
0.999506578910462,1.00957973921277
0.999506578930398,1.00957974125745
0.999506578950334,1.00957974330426
0.999506578975253,1.00957974535106
0.999506578995189,1.00957974739574
0.999506579015125,1.00957974944255
0.999506579035061,1.00957975148723
0.99950657905998,1.00957975353191
0.999506579079916,1.0095797555766
0.999506579099852,1.00957975762128
0.999506579124771,1.00957975966596
0.999506579144707,1.00957976171064
0.999506579164643,1.00957976375319
0.999506579189563,1.00957976579787
0.999506579209498,1.00957976784043
0.999506579229434,1.00957976988511
0.99950657924937,1.00957977192766
0.999506579274289,1.00957977397021
0.999506579294225,1.00957977601277
0.999506579314161,1.00957977805532
0.999506579339081,1.00957978009787
0.999506579359016,1.00957978214043
0.999506579378952,1.00957978418298
0.999506579403872,1.0095797862234
0.999506579423808,1.00957978826596
0.999506579443743,1.00957979030638
0.999506579463679,1.00957979234681
0.999506579488599,1.00957979438936
0.999506579508534,1.00957979642979
0.99950657952847,1.00957979847021
0.99950657955339,1.00957980050851
0.999506579573326,1.00957980254894
0.999506579593261,1.00957980458936
0.999506579613197,1.00957980662766
0.999506579638117,1.00957980866809
0.999506579658052,1.00957981070638
0.999506579677988,1.00957981274681
0.999506579702908,1.00957981478511
0.999506579722844,1.0095798168234
0.999506579742779,1.0095798188617
0.999506579762715,1.0095798209
0.999506579787635,1.00957982293617
0.999506579807571,1.00957982497447
0.999506579827506,1.00957982701277
0.999506579852426,1.00957982904894
0.999506579872362,1.00957983108511
0.999506579892298,1.0095798331234
0.999506579912233,1.00957983515957
0.999506579937153,1.00957983719574
0.999506579957089,1.00957983923191
0.999506579977024,1.00957984126809
0.999506580001944,1.00957984330213
0.99950658002188,1.0095798453383
0.999506580041816,1.00957984737447
0.999506580066735,1.00957984940851
0.999506580086671,1.00957985144255
0.999506580106607,1.00957985347872
0.999506580126542,1.00957985551277
0.999506580151462,1.00957985754681
0.999506580171398,1.00957985958085
0.999506580191334,1.00957986161489
0.999506580211269,1.00957986364681
0.999506580236189,1.00957986568085
0.999506580256125,1.00957986771489
0.999506580276061,1.00957986974681
0.99950658030098,1.00957987177872
0.999506580320916,1.00957987381277
0.999506580340852,1.00957987584468
0.999506580360788,1.0095798778766
0.999506580385707,1.00957987990851
0.999506580405643,1.00957988194043
0.999506580425579,1.00957988397021
0.999506580450498,1.00957988600213
0.999506580470434,1.00957988803404
0.99950658049037,1.00957989006383
0.999506580510305,1.00957989209362
0.999506580535225,1.00957989412553
0.999506580555161,1.00957989615532
0.999506580575097,1.00957989818511
0.999506580600016,1.00957990021489
0.999506580619952,1.00957990224468
0.999506580639888,1.00957990427234
0.999506580659824,1.00957990630213
0.999506580684743,1.00957990832979
0.999506580704679,1.00957991035957
0.999506580724615,1.00957991238723
0.999506580749534,1.00957991441489
0.99950658076947,1.00957991644468
0.999506580789406,1.00957991847234
0.999506580809342,1.0095799205
0.999506580834261,1.00957992252553
0.999506580854197,1.00957992455319
0.999506580874133,1.00957992658085
0.999506580894069,1.00957992860638
0.999506580918988,1.00957993063404
0.999506580938924,1.00957993265957
0.99950658095886,1.00957993468511
0.999506580983779,1.00957993671277
0.999506581003715,1.0095799387383
0.999506581023651,1.0095799407617
0.999506581043587,1.00957994278723
0.999506581068506,1.00957994481277
0.999506581088442,1.0095799468383
0.999506581108378,1.0095799488617
0.999506581128313,1.00957995088723
0.999506581153233,1.00957995291064
0.999506581173169,1.00957995493404
0.999506581193105,1.00957995695745
0.999506581218024,1.00957995898085
0.99950658123796,1.00957996100426
0.999506581257896,1.00957996302766
0.999506581277832,1.00957996505106
0.999506581302751,1.00957996707447
0.999506581322687,1.00957996909574
0.999506581342623,1.00957997111702
0.999506581362558,1.00957997314043
0.999506581387478,1.0095799751617
0.999506581407414,1.00957997718298
0.99950658142735,1.00957997920426
0.999506581452269,1.00957998122553
0.999506581472205,1.00957998324681
0.999506581492141,1.00957998526809
0.999506581512076,1.00957998728723
0.999506581536996,1.00957998930851
0.999506581556932,1.00957999132766
0.999506581576868,1.00957999334894
0.999506581596804,1.00957999536809
0.999506581621723,1.00957999738723
0.999506581641659,1.00957999940638
0.999506581661595,1.00958000142553
0.99950658168153,1.00958000344468
0.99950658170645,1.00958000546383
0.999506581726386,1.00958000748085
0.999506581746322,1.0095800095
0.999506581771241,1.00958001151702
0.999506581791177,1.00958001353404
0.999506581811113,1.00958001555319
0.999506581831048,1.00958001757021
0.999506581855968,1.00958001958723
0.999506581875904,1.00958002160426
0.99950658189584,1.00958002362128
0.999506581915775,1.00958002563617
0.999506581940695,1.00958002765319
0.999506581960631,1.00958002967021
0.999506581980567,1.00958003168511
0.999506582000502,1.0095800337
0.999506582025422,1.00958003571702
0.999506582045358,1.00958003773191
0.999506582065293,1.00958003974681
0.999506582085229,1.0095800417617
0.999506582110149,1.00958004377447
0.999506582130085,1.00958004578936
0.99950658215002,1.00958004780426
0.99950658217494,1.00958004981702
0.999506582194876,1.00958005183191
0.999506582214812,1.00958005384468
0.999506582234747,1.00958005585745
0.999506582259667,1.00958005787021
0.999506582279603,1.00958005988511
0.999506582299538,1.00958006189574
0.999506582319474,1.00958006390851
0.999506582344394,1.00958006592128
0.99950658236433,1.00958006793404
0.999506582384265,1.00958006994468
0.999506582404201,1.00958007195745
0.999506582429121,1.00958007396809
0.999506582449056,1.00958007597872
0.999506582468992,1.00958007798936
0.999506582488928,1.00958008
0.999506582513848,1.00958008201064
0.999506582533783,1.00958008402128
0.999506582553719,1.00958008603191
0.999506582573655,1.00958008804255
0.999506582598575,1.00958009005106
0.99950658261851,1.00958009205957
0.999506582638446,1.00958009407021
0.999506582658382,1.00958009607872
0.999506582683301,1.00958009808723
0.999506582703237,1.00958010009574
0.999506582723173,1.00958010210426
0.999506582743109,1.00958010411277
0.999506582768028,1.00958010612128
0.999506582787964,1.00958010812766
0.9995065828079,1.00958011013617
0.999506582827836,1.00958011214255
0.999506582852755,1.00958011415106
0.999506582872691,1.00958011615745
0.999506582892627,1.00958011816383
0.999506582912562,1.00958012017021
0.999506582937482,1.0095801221766
0.999506582957418,1.00958012418298
0.999506582977354,1.00958012618936
0.999506582997289,1.00958012819362
0.999506583022209,1.0095801302
0.999506583042145,1.00958013220426
0.999506583062081,1.00958013421064
0.999506583082016,1.00958013621489
0.999506583106936,1.00958013821915
0.999506583126872,1.0095801402234
0.999506583146808,1.00958014222766
0.999506583166743,1.00958014423191
0.999506583191663,1.00958014623617
0.999506583211599,1.0095801482383
0.999506583231534,1.00958015024255
0.99950658325147,1.00958015224468
0.99950658327639,1.00958015424894
0.999506583296325,1.00958015625106
0.999506583316261,1.00958015825319
0.999506583336197,1.00958016025532
0.999506583361117,1.00958016225745
0.999506583381052,1.00958016425957
0.999506583400988,1.0095801662617
0.999506583420924,1.0095801682617
0.999506583445844,1.00958017026383
0.999506583465779,1.00958017226383
0.999506583485715,1.00958017426596
0.999506583505651,1.00958017626596
0.999506583530571,1.00958017826596
0.999506583550506,1.00958018026596
0.999506583570442,1.00958018226596
0.999506583590378,1.00958018426596
0.999506583615297,1.00958018626596
0.999506583635233,1.00958018826383
0.999506583655169,1.00958019026383
0.999506583675105,1.0095801922617
0.99950658369504,1.0095801942617
0.99950658371996,1.00958019625957
0.999506583739896,1.00958019825745
0.999506583759832,1.00958020025532
0.999506583779767,1.00958020225319
0.999506583804687,1.00958020425106
0.999506583824623,1.00958020624894
0.999506583844558,1.00958020824468
0.999506583864494,1.00958021024255
0.999506583889414,1.0095802122383
0.99950658390935,1.00958021423617
0.999506583929285,1.00958021623191
0.999506583949221,1.00958021822766
0.999506583974141,1.0095802202234
0.999506583994077,1.00958022221915
0.999506584014012,1.00958022421489
0.999506584033948,1.00958022621064
0.999506584058868,1.00958022820638
0.999506584078803,1.0095802302
0.999506584098739,1.00958023219574
0.999506584118675,1.00958023418936
0.999506584138611,1.00958023618298
0.99950658416353,1.0095802381766
0.999506584183466,1.00958024017021
0.999506584203402,1.00958024216383
0.999506584223338,1.00958024415745
0.999506584248257,1.00958024615106
0.999506584268193,1.00958024814468
0.999506584288129,1.00958025013617
0.999506584308064,1.00958025212979
0.999506584332984,1.00958025412128
0.99950658435292,1.00958025611277
0.999506584372856,1.00958025810638
0.999506584392791,1.00958026009787
0.999506584417711,1.00958026208936
0.999506584437647,1.00958026408085
0.999506584457582,1.00958026607021
0.999506584477518,1.0095802680617
0.999506584497454,1.00958027005319
0.999506584522374,1.00958027204255
0.999506584542309,1.00958027403191
0.999506584562245,1.0095802760234
0.999506584582181,1.00958027801277
0.999506584607101,1.00958028000213
0.999506584627036,1.00958028199149
0.999506584646972,1.00958028398085
0.999506584666908,1.00958028597021
0.999506584686844,1.00958028795745
0.999506584711763,1.00958028994681
0.999506584731699,1.00958029193404
0.999506584751635,1.0095802939234
0.999506584771571,1.00958029591064
0.99950658479649,1.00958029789787
0.999506584816426,1.00958029988511
0.999506584836362,1.00958030187234
0.999506584856297,1.00958030385957
0.999506584881217,1.00958030584681
0.999506584901153,1.00958030783404
0.999506584921089,1.00958030981915
0.999506584941024,1.00958031180638
0.99950658496096,1.00958031379149
0.99950658498588,1.00958031577872
0.999506585005815,1.00958031776383
0.999506585025751,1.00958031974894
0.999506585045687,1.00958032173404
0.999506585070607,1.00958032371915
0.999506585090542,1.00958032570426
0.999506585110478,1.00958032768723
0.999506585130414,1.00958032967234
0.99950658515035,1.00958033165745
0.999506585175269,1.00958033364043
0.999506585195205,1.0095803356234
0.999506585215141,1.00958033760638
0.999506585235077,1.00958033959149
0.999506585259996,1.00958034157447
0.999506585279932,1.00958034355745
0.999506585299868,1.0095803455383
0.999506585319803,1.00958034752128
0.999506585339739,1.00958034950426
0.999506585364659,1.00958035148511
0.999506585384595,1.00958035346808
0.99950658540453,1.00958035544894
0.999506585424466,1.00958035742979
0.999506585449386,1.00958035941064
0.999506585469321,1.00958036139149
0.999506585489257,1.00958036337234
0.999506585509193,1.00958036535319
0.999506585529129,1.00958036733404
0.999506585554048,1.00958036931277
0.999506585573984,1.00958037129362
0.99950658559392,1.00958037327234
0.999506585613856,1.00958037525319
0.999506585633791,1.00958037723191
0.999506585658711,1.00958037921064
0.999506585678647,1.00958038118936
0.999506585698583,1.00958038316808
0.999506585718518,1.00958038514681
0.999506585743438,1.00958038712553
0.999506585763374,1.00958038910213
0.999506585783309,1.00958039108085
0.999506585803245,1.00958039305745
0.999506585823181,1.00958039503617
0.999506585848101,1.00958039701277
0.999506585868036,1.00958039898936
0.999506585887972,1.00958040096596
0.999506585907908,1.00958040294255
0.999506585927844,1.00958040491915
0.999506585952763,1.00958040689574
0.999506585972699,1.00958040887021
0.999506585992635,1.00958041084681
0.99950658601257,1.00958041282128
0.99950658603749,1.00958041479787
0.999506586057426,1.00958041677234
0.999506586077362,1.00958041874681
0.999506586097297,1.00958042072128
0.999506586117233,1.00958042269574
0.999506586142153,1.00958042467021
0.999506586162089,1.00958042664468
0.999506586182024,1.00958042861702
0.99950658620196,1.00958043059149
0.999506586221896,1.00958043256596
0.999506586246815,1.0095804345383
0.999506586266751,1.00958043651064
0.999506586286687,1.00958043848298
0.999506586306623,1.00958044045532
0.999506586326558,1.00958044242766
0.999506586351478,1.0095804444
0.999506586371414,1.00958044637234
0.999506586391349,1.00958044834468
0.999506586411285,1.00958045031489
0.999506586431221,1.00958045228723
0.999506586456141,1.00958045425745
0.999506586476076,1.00958045622766
0.999506586496012,1.0095804582
0.999506586515948,1.00958046017021
0.999506586535884,1.00958046214043
0.999506586560803,1.00958046411064
0.999506586580739,1.00958046607872
0.999506586600675,1.00958046804894
0.999506586620611,1.00958047001915
0.99950658664553,1.00958047198723
0.999506586665466,1.00958047395745
0.999506586685402,1.00958047592553
0.999506586705338,1.00958047789362
0.999506586725273,1.0095804798617
0.999506586750193,1.00958048182979
0.999506586770129,1.00958048379787
0.999506586790064,1.00958048576596
0.99950658681,1.00958048773404
0.999506586829936,1.0095804897
0.999506586854856,1.00958049166809
0.999506586874791,1.00958049363404
0.999506586894727,1.00958049560213
0.999506586914663,1.00958049756809
0.999506586934599,1.00958049953404
0.999506586959518,1.0095805015
0.999506586979454,1.00958050346596
0.99950658699939,1.00958050543191
0.999506587019325,1.00958050739574
0.999506587039261,1.0095805093617
0.999506587064181,1.00958051132553
0.999506587084117,1.00958051329149
0.999506587104052,1.00958051525532
0.999506587123988,1.00958051721915
0.999506587143924,1.00958051918511
0.99950658716386,1.00958052114894
0.999506587188779,1.00958052311277
0.999506587208715,1.00958052507447
0.999506587228651,1.0095805270383
0.999506587248587,1.00958052900213
0.999506587268522,1.00958053096383
0.999506587293442,1.00958053292766
0.999506587313378,1.00958053488936


==> plots/5_fd_vs_vs_1e-3_5.txt <==
0.00738081431569477,0.0100054960485745
0.0147071519154873,0.0199371090919362
0.0219794146930332,0.0297953844497872
0.0291980016239936,0.0395808634189362
0.0363633087857215,0.0492940833019149
0.0434757293762006,0.058935577437234
0.0505356537335328,0.0685058752270213
0.0575434693540795,0.0780055021657447
0.0644995609129956,0.0874349798693617
0.0714043102819223,0.0967948261034042
0.0782580965479759,0.106085554810213
0.0850612960336836,0.115307676137872
0.0918142823139289,0.124461696467234
0.0985174262368841,0.133548118439787
0.105171095940457,0.142567440984468
0.111775656872727,0.151520159345319
0.118331471809384,0.160406765108085
0.124838900873172,0.169227746227234
0.13129830155083,0.17798358705234
0.137710028713528,0.186674768354468
0.144074434633313,0.195301767351915
0.150391869002049,0.203865057737447
0.156662678951352,0.212365109702979
0.162887209067044,0.220802389965957
0.169065801410583,0.229177361793617
0.175198795535512,0.23749048502766
0.181286528505896,0.245742216117021
0.187329334914767,0.253933008129787
0.19332754689957,0.262063310787234
0.199281494163597,0.270133570485106
0.205191503991435,0.278144230321277
0.211057901265416,0.286095730117021
0.216881008486544,0.29398850643617
0.222661145789953,0.301822992621277
0.228398630961347,0.309599618806383
0.234093779456938,0.317318811946809
0.239746904418401,0.32498099583617
0.245358316691809,0.332586591138298
0.250928324843581,0.340136015402128
0.256457235178428,0.347629683089362
0.2619453517548,0.355068005593617
0.267392976404328,0.362451391268085
0.27280040874577,0.369780245442553
0.278167946203959,0.377054970446809
0.28349588402525,0.384275965634043
0.288784515294464,0.391443627402128
0.294034130951834,0.398558349219149
0.299245019808458,0.405620521629787
0.304417468563736,0.412630532302128
0.309551761819834,0.419588766023404
0.314648182100611,0.426495604734043
0.319707009864089,0.433351427551064
0.324728523522381,0.440156610780851
0.329713016943286,0.446911527940426
0.334660765267463,0.453616549610638
0.339572041619071,0.460272043612766
0.344447117123212,0.46687837503617
0.349286260922379,0.473435906259574
0.354089740188416,0.479944996961702
0.358857820141459,0.486406004151064
0.363590764061896,0.492819282178723
0.36828883330781,0.499185182761702
0.372952287327939,0.505504055
0.377581383678123,0.5117762454
0.382176378035257,0.518002097882979
0.386737524211247,0.524181953817021
0.391265074169458,0.530316152025532
0.395759278038172,0.536405028812766
0.400220384123539,0.542448917978723
0.404648638926034,0.548448150834043
0.409044287153907,0.55440305622766
0.41340757173664,0.560313960553191
0.417738733839902,0.566181187778723
0.422038012879004,0.572005059453191
0.426305646531356,0.577785894729787
0.430541855310694,0.583524010385106
0.434746873074742,0.589219720985106
0.438920931994159,0.594873338755319
0.443064262567,0.600485173602128
0.447177093630668,0.606055533117021
0.451259652374881,0.611584722606383
0.455312164356616,0.6170730451
0.459334853511081,0.622520801368085
0.463327942164666,0.627928289944681
0.467291651048905,0.633295807134043
0.471226204723489,0.638623647031915
0.475131820854832,0.643912101485106
0.479008715547877,0.649161460161702
0.482857103359061,0.654372010570213
0.486677197306778,0.659544038068085
0.490469208886828,0.664677825878723
0.494233348081391,0.669773655112766
0.497969823372482,0.674831804774468
0.501678841756406,0.679852551787234
0.505360608742261,0.684836170993617
0.509015328392805,0.689782935189362
0.512643007755323,0.694693115119149
0.516243884598434,0.699566981459575
0.519818218181486,0.704404802508511
0.523366205823475,0.709206843968085
0.526888043507702,0.713973369565957
0.530383925846887,0.71870464106383
0.533854046123038,0.723400918280851
0.53729859629742,0.7280624591
0.540717766995604,0.732689519478723
0.544111747542353,0.737282353470213
0.547480725966608,0.741841213231915
0.550824889006468,0.746366349040426
0.554144422109196,0.750858009297872
0.557439205580594,0.755316440553192
0.56070970269243,0.759741890557447
0.563956112428337,0.764134602419149
0.567178615107105,0.768494817255319
0.570377389821478,0.772822774378723
0.573552614428184,0.777118711312766
0.576704465562885,0.781382863791489
0.579833118665101,0.785615465793617
0.582938747968238,0.789816749529787
0.586021526509558,0.79398694547234
0.58908162616008,0.79812628236383
0.592119217594682,0.802234987219149
0.595134470336951,0.806313285351064
0.598127552754199,0.810361400372341
0.601098632062454,0.814379554212766
0.604047874326449,0.818367967123404
0.606975444504488,0.822326857697872
0.609881506398599,0.826256442876596
0.612766222724312,0.830156937961702
0.61562975507079,0.834028556623404
0.618472263925745,0.837871510919149
0.621293908695374,0.841686011293617
0.624094847689408,0.845472266602128
0.62687523814105,0.849230484110638
0.629635236226907,0.852960869512766
0.632374997042073,0.856663626942553
0.635094633253396,0.860338958974468
0.63779429766336,0.863987067057447
0.640474142007886,0.867608151117021
0.643134316981251,0.871202409551064
0.645774972256027,0.874770039253191
0.648396256483078,0.878311235619149
0.650998317326451,0.881826192555319
0.653581301433466,0.885315102491489
0.656145354454661,0.888778156389362
0.658690621063718,0.892215543748936
0.661217244947502,0.895627452625532
0.663725368816027,0.899014069638298
0.666215134417406,0.902375579970213
0.668686682522902,0.905712167395745
0.671140152966797,0.909024014270213
0.673575684611506,0.912311301555319
0.675993415387448,0.915574208821277
0.678393482283078,0.918812914257447
0.680776021354856,0.922027594680851
0.683141167727244,0.925218425546808
0.685489055612646,0.928385580961702
0.687819818296453,0.931529233682979
0.6901128790571,0.93464955513617
0.692382825181456,0.937746922725532
0.694635960002452,0.94082156782766
0.696876231155963,0.943873658729787
0.699107122437925,0.946903324197872
0.701321633372458,0.949910658125532
0.703519892709571,0.952895824482979
0.705702028352006,0.955858985948936
0.707868167325329,0.95880030392766
0.710018435802855,0.961719938544681
0.712152959105648,0.964618048668085
0.714271861692546,0.967494791906383
0.716375267185091,0.970350324629787
0.718463298347585,0.973184801961702
0.720536077136933,0.975998377804255
0.722593724662771,0.97879120483617
0.724636361212387,0.981563434521277
0.726664106260685,0.984315217123404
0.728650557219191,0.987046701708511
0.730617370594077,0.98975830163617
0.732569533739971,0.992450213480851
0.734507166465701,0.995122583891489
0.736430387817554,0.997775558325532
0.738339316064323,1.00040928103617
0.740234068722227,1.00302389510426
0.742114762549926,1.00561954242553
0.743981513548521,1.00819636373617
0.745877349335255,1.0107544986
0.747789754824085,1.01329365587872
0.749688723577558,1.01581366970426
0.751574360387904,1.01831467458298
0.753446769279827,1.02079680396596
0.755306053470636,1.02326019027021
0.757152315405128,1.02570496487234
0.758985656750605,1.02813125813191
0.760806178396877,1.03053919938085
0.762613980456259,1.03292891694681
0.764409162293477,1.03530053815745
0.766191822485793,1.03765418934255
0.767962058877833,1.03998999584255
0.76971996854171,1.04230808202553
0.771465647806932,1.04460857128085
0.773199192250435,1.0468915860383
0.774920696706544,1.04915724776596
0.776630255281934,1.05140567699149
0.77832796136559,1.05363699328936
0.780013907613859,1.05585131530638
0.781688185990323,1.0580487607617
0.78335088772094,1.06022944645106
0.785002103328932,1.06239348825957
0.7866419225999,1.06454100116383
0.788270434606742,1.06667209924255
0.789886316264062,1.06878689568298
0.791489581163053,1.07088551691915
0.793081780229729,1.07296808924255
0.794662999765918,1.07503472342766
0.796233325515251,1.07708552937872
0.797792842533573,1.07912061614468
0.799341635198915,1.0811400919234
0.800879787201523,1.08314406406596
0.80240738155383,1.08513263908723
0.803924500635308,1.08710592267021
0.805431226162566,1.0890640196766
0.806927639199317,1.09100703414255
0.808413820141428,1.09293506930213
0.809889848736852,1.09484822757872
0.811355804090616,1.09674661059574
0.812811764649868,1.09863031919362
0.814257809803718,1.10049945341702
0.815694016583875,1.10235411252128
0.817083695992292,1.10419439499149
0.818409712675098,1.10602076657021
0.81972631450411,1.10783386453617
0.82103358489546,1.10963378312766
0.822331606642287,1.11142061575532
0.823620449584481,1.11319445500213
0.824900195722735,1.11495539274468
0.826170926449702,1.11670352004681
0.827432722559963,1.11843892715319
0.828682315080159,1.1201617035
0.829919203937141,1.12187197124681
0.831147461130928,1.12356985755957
0.832367165856259,1.12525544884255
0.833578396679895,1.12692883070851
0.834781231595445,1.12859008797872
0.835975747983494,1.13023930470213
0.837162022626554,1.13187656414468
0.838340131709065,1.13350194880851
0.839510150832349,1.13511554043191
0.840672154984699,1.13671741999787
0.841826218571292,1.13830766773404
0.842972315411513,1.13988636313191
0.844103230859801,1.14145358593404
0.845226415884993,1.14300948811277
0.846341943691137,1.14455414704894
0.84744988693903,1.14608763939149
0.848550317731271,1.14761004106596
0.849643307617238,1.14912142726809
0.850728927618014,1.15062187248723
0.851807248186515,1.15211145049574
0.852878339237389,1.15359023435957
0.853942270142036,1.15505829645106
0.854999109718641,1.15651570844043
0.856048926237153,1.15796254131702
0.857091787424273,1.15939886537872
0.858127760463455,1.16082475025106
0.859156911964999,1.16224026488511
0.860179307976019,1.16364547756596
0.861193388813726,1.16504045591702
0.862024217140793,1.16642528317447
0.86284857263128,1.16780179372128
0.863666526729902,1.16917005235106
0.864478150412888,1.17053012314468
0.865283514222863,1.17188206946809
0.866082688233963,1.17322595398723
0.866875742056815,1.17456183865745
0.86766274485848,1.17588978474681
0.868443765337527,1.17720985282766
0.869218871689145,1.17852210277872
0.869988131595183,1.17982659380638
0.87075161228893,1.18112338443191
0.871509380535191,1.18241253250851
0.872261502640244,1.18369409521489
0.87300804445683,1.18496812907234
0.873749071374187,1.1862346899383
0.874484648298107,1.18749383301915
0.875214839665895,1.18874561287234
0.875939709446364,1.18999008340426
0.876659321139839,1.19122729788511
0.877373737783137,1.19245730895106
0.878083021924652,1.19368016860426
0.878787235659237,1.1948959282234
0.879486440598305,1.19610463855957
0.880180697864842,1.19730634975745
0.88087006811833,1.1985011113383
0.881554611534807,1.19968897222553
0.882234387796902,1.20086998073617
0.882909456118755,1.20204418458936
0.883579875221097,1.20321163091064
0.884245703326262,1.20437236624255
0.88490699817813,1.20552643654043
0.885563817032153,1.20667388718085
0.886216216655358,1.20781476297234
0.886864253316379,1.20894910814894
0.887507982790439,1.21007696638723
0.888147460344401,1.2111983808
0.888782740756701,1.21231339395319
0.889413878267512,1.21342204785745
0.890040926633562,1.21452438398511
0.89066393908827,1.21562044326809
0.891282968341737,1.21671026611064
0.891898066595706,1.21779389237872
0.892509285528606,1.21887136142766
0.893116676295552,1.21994271208723
0.893720289518379,1.2210079826766
0.894320175310559,1.22206721101277
0.894916383237333,1.22312043440851
0.895508962335643,1.22416768967447
0.896097961114135,1.22520901314043
0.89668342746843,1.22624444064468
0.89726541320654,1.22727400754681
0.89784396608952,1.22829774868936
0.898419133325208,1.22931569843404
0.89899096138382,1.23032789067447
0.899559505278038,1.23133435883191
0.900124809474536,1.23233513578511
0.900686917014582,1.2333302539617
0.901245870475938,1.2343197453617
0.901801652733802,1.23530364155957
0.90235430568812,1.23628197429574
0.902903870745429,1.23725477489787
0.903450388843778,1.23822207427447
0.903993900422819,1.23918390292766
0.904534445438765,1.24014029095106
0.905072063369371,1.24109126804255
0.905606793193997,1.24203686350213
0.906138673398593,1.2429771062383
0.906667741990654,1.24391202477872
0.907194036484262,1.24484164726808
0.907717593895109,1.24576600147234
0.908238450760425,1.24668511479362
0.908756643124034,1.24759901426383
0.90927208984248,1.24850772655319
0.909784827627432,1.24941127914681
0.910294892537664,1.25030969916383
0.910802320138543,1.25120301335745
0.911307161575214,1.25209124812766
0.91180945055902,1.25297442936383
0.912309220372681,1.25385258261489
0.912806503855351,1.2547257331
0.913301311617827,1.25559390570426
0.913793675831416,1.25645712521277
0.914283628243786,1.25731541608723
0.914771200039423,1.25816880246596
0.91525642177982,1.25901730818298
0.915739323587886,1.25986095675957
0.916219793295163,1.26069977142128
0.916697860710571,1.26153377651277
0.91717355526425,1.26236299607872
0.917646905967689,1.2631874538766
0.918117941418711,1.26400717336596
0.918586689841344,1.2648221777234
0.919053179075852,1.26563248984255
0.919517436563786,1.26643813233617
0.919979489367914,1.26723912754681
0.919206179884582,1.26803549754255
0.91964619039103,1.26883960847872
0.920084373836509,1.26963931484468
0.920520756586039,1.27043463493191
0.920955364546118,1.27122558676596
0.921388223209576,1.27201218811277
0.921819357650594,1.27279445648298
0.922248792499781,1.27357240913404
0.922676551959129,1.27434606308298
0.923102659702333,1.27511543509787
0.923527138929612,1.27588054171277
0.923950012477361,1.27664139922979
0.924371302823128,1.2773980237234
0.924791032075652,1.27815043104043
0.925209221964893,1.27889863680638
0.925625893871934,1.27964265643404
0.926041068853904,1.28038250511489
0.926454768341726,1.28111819783404
0.926867013392528,1.28184974936383
0.927277824704595,1.2825771742617
0.927687222617368,1.28330048687872
0.928095226922055,1.28401970136383
0.928501857075942,1.28473483166809
0.928907132003032,1.28544589154681
0.929311070163823,1.28615289456596
0.929713689664952,1.28685585410638
0.930115008269167,1.28755478336809
0.930515043410274,1.28824969537234
0.930913812173205,1.28894060296809
0.931311353936035,1.28962751883191
0.931707684502825,1.29031045524681
0.932102819443389,1.29098942433404
0.932496774103265,1.29166443806596
0.932889563514002,1.29233550825532
0.933281202393164,1.29300264656596
0.933671705034677,1.29366586451489
0.934061085413498,1.2943251734766
0.93444935717564,1.29498058468723
0.934836062656263,1.29563210924043
0.935220912378416,1.29627976281702
0.935604691376755,1.29692356399149
0.935987412330411,1.29756352348511
0.936369087599545,1.29819965188723
0.936749729260234,1.29883195966383
0.937129864508205,1.29946045716383
0.937511198721639,1.30008514945745
0.937891519900314,1.3007060245383
0.938270838959048,1.30132309255319
0.938649166548512,1.30193636352766
0.939026513035293,1.30254584738936
0.939402888551731,1.30315155395957
0.939778302826468,1.30375349295532
0.940152765234289,1.30435167400213
0.940526117261119,1.30494610662766
0.940898367369681,1.30553680194468
0.941269523868196,1.30612377098511
0.941639592518094,1.30670702469574
0.942008580217141,1.30728657396596
0.942376493713587,1.30786242961915
0.942743339606161,1.30843460240213
0.94310912433411,1.30900310300851
0.943473854192144,1.30956794205532
0.94382295845501,1.31012913010426
0.944163575558913,1.31068682357234
0.944503343111114,1.31124110741277
0.944842201060172,1.31179199012979
0.945180154768801,1.31233948083191
0.945517209495055,1.31288358857021
0.945853370387337,1.31342432234043
0.946188642404665,1.31396169109362
0.946523030406376,1.31449570372553
0.946876953277776,1.31502636908511
0.947233948571064,1.31555349162766
0.947589908945131,1.31607704059574
0.94794483911478,1.31659702634894
0.948298743690152,1.31711345920213
0.948651627196661,1.31762634941915
0.949003494074992,1.31813570722128
0.949354348720978,1.31864154278723
0.949704146129678,1.31914386624681
0.950052891130528,1.31964268818298
0.950400588488169,1.32013801913404
0.950747242887501,1.32062986958511
0.951092959041012,1.32111824997447
0.951437740233116,1.32160316969787
0.951781589882791,1.32208463811064
0.952124511279437,1.32256266454043
0.952466507692514,1.3230372582766
0.952807582361581,1.32350842858085
0.953147738486324,1.32397618467872
0.953486979251479,1.32444053576596
0.953825307811876,1.32490149100426
0.954162727312379,1.3253590595234
0.954499240867948,1.32581325042766
0.954834851568623,1.32626407278298
0.955169562484508,1.32671153562553
0.955503376695676,1.32715564796596
0.955836297307118,1.3275964187766
0.956168377517363,1.32803385700638
0.95649962064073,1.32846797106383
0.956830029981566,1.32889876933191
0.957159608829269,1.32932626015532
0.957488360448318,1.32975045184681
0.957816288093223,1.33017135268723
0.958143394998556,1.33058897092553
0.958469683561593,1.33100331477872
0.958795155496806,1.33141439243404
0.959119812593429,1.33182221207021
0.959443656745356,1.33222678184255
0.959766690723657,1.33262810988723
0.960088917633322,1.33302620431702
0.960410340574361,1.33342107320851
0.960730962636813,1.33381272461277
0.961050786910718,1.33420116654255
0.96136981646618,1.33458640698511
0.961688054383273,1.33496845389787
0.962005503717148,1.33534731520213
0.962322167503022,1.33572299879362
0.962638048776111,1.33609551253617
0.962953150561667,1.3364648642617
0.963267475884935,1.33683106177234
0.963581027746247,1.33719411284255
0.96389380913098,1.33755402521489
0.96420582302451,1.3379108066
0.96451707239228,1.33826446468085
0.964827560204716,1.33861500711277
0.965137289417291,1.33896244151489
0.965446262855896,1.33930677548511
0.965754483067324,1.33964801658723
0.966061952578428,1.33998617235957
0.96636867389613,1.34032125031915
0.966674395316726,1.34065325795532
0.96697751124043,1.34098220527447
0.967279911311488,1.3413081183617
0.967581597937143,1.34163100438085
0.967882573494731,1.34195087047234
0.968182840366574,1.34226772375745
0.968482400930009,1.34258157132553
0.968781257567357,1.34289242025319
0.969079412650971,1.34320027758085
0.969376868568158,1.34350515033404
0.969673627696254,1.34380704551064
0.969969692387676,1.34410597008723
0.970265065064618,1.34440193101277
0.970559748094449,1.34469493521702
0.970853743754827,1.3449849896
0.971147054308459,1.34527210104681
0.971439681998117,1.34555627641064
0.971731629036667,1.34583752253191
0.972022897622026,1.34611584621915
0.972313489937157,1.34639125426808
0.972603408130137,1.34666375344681
0.972892654339073,1.34693335050213
0.973181230682139,1.3472000521617
0.973469139242619,1.34746386512979
0.973756382093831,1.34772479609362
0.97404296129414,1.34798285171489
0.974328878926832,1.34823803863617
0.974614328617806,1.34849036348298
0.983361487632523,1.3487398309383
0.983537128606869,1.34890173808085
0.983712610513925,1.34906188703404
0.983887933951763,1.34922027938723
0.984063099493536,1.34937691672766
0.984238107697445,1.34953180063617
0.984412959296127,1.34968493268723
0.984587654962415,1.34983631444894
0.984762195339237,1.34998594748298
0.984936581039615,1.35013383334043
0.985110812601816,1.35027997357447
0.985284890539184,1.35042436972553
0.985458815330178,1.35056702333191
0.985632587378496,1.35070793592553
0.985806207037998,1.35084710903617
0.985979674637623,1.35098454418936
0.986152990461456,1.35112024290638
0.986326154763677,1.35125420670851
0.98649916776358,1.35138643711064
0.986672029635603,1.35151693562766
0.986844740549198,1.35164570377234
0.987017300549223,1.35177274305745
0.987189709685515,1.35189805499149
0.987361967958075,1.35202164108511
0.98753392975624,1.35214350284894
0.987705596734675,1.35226364325106
0.987876970503192,1.35238206524255
0.988048052646683,1.35249877175745
0.988218844705183,1.35261376571489
0.988389348203777,1.35272705002128
0.988559564587807,1.3528386275617
0.988729494883963,1.35294850121277
0.988899139949481,1.35305667383617
0.989068500651568,1.35316314828936
0.98923769422734,1.35326792741915
0.989406719620204,1.35337101289362
0.989575575808453,1.35347240640213
0.989744261595942,1.35357210963617
0.989912775382828,1.3536701243
0.990081115564283,1.35376645211702
0.990249280585321,1.35386109482553
0.990383125233695,1.35395405417872
0.990511190510294,1.35404567372766
0.990639314368072,1.3541360113234
0.990767495466351,1.35422506638298
0.990895641622258,1.35431283832979
0.99102375171939,1.35439932751702
0.991151392972711,1.35448453430213
0.991278571452657,1.35456846338085
0.991405293264546,1.35465111938511
0.991531564543606,1.35473250688511
0.991657391459947,1.35481263039149
0.99178278016873,1.35489149435319
0.991907736850036,1.35496910315532
0.992032267668992,1.3550454611234
0.992156378845551,1.35512057252128
0.992280076599664,1.35519444154894
0.992403366204336,1.35526707234255
0.992526252573726,1.35533846898936
0.992648740955919,1.35540863552766
0.992770837620706,1.3554775759383
0.992892439774414,1.35554529414681
0.993004913929729,1.35561179509787
0.993117120975996,1.35567717016596
0.993229065508406,1.35574142202766
0.99334075215205,1.35580455330638
0.993452185551955,1.35586656658723
0.993563370368102,1.35592746440426
0.993619642779372,1.35598724924468
0.993663289665569,1.35604647078936
0.993706978671006,1.3561052554234
0.993750715063703,1.35616360272553
0.993794504081777,1.35622151221915
0.993838350963344,1.3562789833766
0.993882260916616,1.3563360156234
1.00127045351797,1.3563926083234
1.0013126114534,1.3563752441617
1.00135465714561,1.35635745799149
1.00139659739269,1.3563392509383
1.00143843896283,1.35632062405957
1.00148018860427,1.3563015783383
1.00152185304036,1.35628211469787
1.0015634389645,1.35626223398936
1.00160495303525,1.35624193700213
1.00164640188621,1.35622122445106
1.00168780821423,1.35620009699149
1.00172917823428,1.35617855504894
1.00177051810651,1.35615659898723
1.00181183394121,1.35613422910638
1.00185313176896,1.35611144564894
1.00189441755551,1.35608824879362
0.989469412716152,1.35606463866383
0.989654930420559,1.35616540460426
0.989839481699973,1.35626431348723
0.990023070372089,1.35636137498511
0.990205700134986,1.35645659873404
0.990387374587066,1.35654999433192
0.990568097182197,1.35664157134468
0.993742919684975,1.35673133929787
0.99386498938667,1.3567893268234
0.993986305397681,1.35684609241489
0.994106872587313,1.35690164361489
0.994226695775031,1.35695598792128
0.994345779735447,1.35700913277872
0.994464129173395,1.35706108558936
0.994581748823614,1.35711185370638
0.994698643400907,1.35716144443191
0.994814817575223,1.35720986502766
0.994930275956701,1.35725712270426
0.995045023105642,1.3573032246234
0.995159063537493,1.35734817790851
0.995272401712876,1.35739198963191
0.995385042042573,1.35743466682553
0.995496988703123,1.35747621647234
0.995608059307401,1.35751664551702
0.995718138726494,1.35755596272979
1.00747449814653,1.35759417802979
1.00751492700516,1.35751471049574
1.00755505261623,1.3574348382617
1.0075948714212,1.35735456436596
1.00763437992135,1.3572738918766
1.00767283480754,1.35719282390213
1.00771024011675,1.35711137098936
1.00774659997071,1.35702954364468
1.00778191858082,1.35694735232979
1.00781618440929,1.35686480747234
1.0078320298957,1.35678191961064
1.00784306896927,1.35669887313191
1.01605208595766,1.35661571614894
1.01587728995478,1.35645038573617
1.0157039915498,1.35628680505532
1.01553221681369,1.35612495911702
1.01536194843725,1.35596483266596
1.01519316939035,1.35580641062766
1.01502596410587,1.35564967809149
1.03015532887547,1.35549461930426
1.02983126560481,1.35518811341489
1.02951047941139,1.35488485144681
1.02919291572609,1.35458480059149
1.02887759511586,1.35428792859574
1.02856290165419,1.35399421300426
1.02825139290247,1.3537036475383
1.02794304811757,1.35341620032128
1.02763783232223,1.35313183967872
1.02733571119706,1.35285053428936
1.0270366708668,1.35257225317447
1.02674067771977,1.35229696549787
1.02644764028582,1.35202464075532
1.0261575273007,1.35175524935745
1.02587030809327,1.35148876203191
1.02558595253068,1.35122514981277
1.02530443102328,1.35096438403404
1.02603050790798,1.35070643632553
1.02576305329479,1.35044122048298
1.04906146827476,1.3501786819
1.04865431175746,1.34968292285532
1.04825083348933,1.34919123950638
1.04785100246033,1.34870359503191
1.04745480183471,1.3482199529234
1.04706220111079,1.34774027684043
1.04393254593349,1.34726453074468
1.05760568452499,1.34682011294681
1.05721054906111,1.3462388250766
1.05681867512459,1.34566149257021
1.05643003116712,1.34508808277872
1.05604458144391,1.34451856336808
1.05566227200883,1.34395290236383
1.05528305037607,1.34339106833191
1.05490686637234,1.3428330303617
1.07296053448473,1.34227875804894
1.07245940845247,1.3415437659383
1.0558211227818,1.34081379017234
1.05546480385842,1.34025036602128
1.05511081966966,1.33969050867447
1.05475915226338,1.33913419475957
1.01477295601826,1.33858140108511
1.01469780173255,1.33842887494468
1.01462367210413,1.33827710110851
1.01455056366918,1.33812606932128
1.01447847294891,1.3379757693617
1.01440739643462,1.3378261910383
1.01433732642613,1.33767732420213
1.01426825519336,1.33752915877447
1.01420017494642,1.3373816847617
1.01413307788047,1.33723489224255
1.01406687467839,1.33708877137234
1.01400155909032,1.33694331320851
1.01393712479665,1.3367985088617
1.01387356540298,1.33665434951064
1.01381087446009,1.33651082639787
1.01374870324699,1.33636793083191
1.0136870562592,1.33622565760851
1.01362593541553,1.33608400147872
1.01356534262981,1.33594295717872
1.0135052798059,1.33580251942128
1.01344571109933,1.3356626829
1.01338663937588,1.33552344267021
1.01329591730367,1.33538479375745
1.01320429954347,1.33524705298723
1.01311314550858,1.33511022932128
1.01302245922601,1.33497431812128
1.01293224475768,1.33483931470426
1.01284250621035,1.33470521434468
1.01275331144031,1.33457201228298
1.01266466392633,1.33443970307447
1.0125764681812,1.3343082812383
1.01248872867052,1.33417774225532
1.01240144932662,1.33404808155532
1.01231463447555,1.33391929453617
1.01222828877232,1.33379137654468
1.01214241566579,1.33366432288723
1.01205731022491,1.33353812883192
1.01197306496148,1.33341278669362
1.01188930443065,1.3332882878617
1.01180603276908,1.33316462748723
1.01172325423804,1.33304180067234
1.0116409743697,1.33291980248085
1.01155919975282,1.3327986279234
1.01147793689641,1.33267827194255
1.01789629823366,1.33255872941489
1.0177002695585,1.33237493817234
1.0175040639586,1.33219310920638
1.01730569393513,1.33201324428511
1.01710794560779,1.3318353650766
1.01691082891953,1.33165946535745
1.01671435374354,1.33148553880426
1.01651852988819,1.33131357899362
1.01632336707216,1.33114357941064
1.01612887495432,1.33097553343404
1.01593506310383,1.33080943435106
1.01574194102504,1.33064527535319
1.01554591326692,1.33048304953404
1.01534276556299,1.33032278598298
1.01514043729783,1.33016455596596
0.997322148499586,1.33000835128723
0.997308841361507,1.33003051022128
0.999216784099794,1.3300528023617
0.999185555043119,1.3300559957234
0.999154052976417,1.33005950169362
0.999122286641511,1.33006332300213
0.999090329072995,1.33006746229787
0.999058185284707,1.33007192149149
0.999025859956563,1.33007670245106
0.998993357773463,1.33008180698936
0.998960683445226,1.33008723688085
0.998927841701607,1.33009299384681
0.998894837431845,1.33009907956383
0.998861679263136,1.33010549565745
0.998828375802734,1.33011224367021
0.998794935159503,1.33011932505319
0.998761365123336,1.33012674118298
0.998727673459202,1.33013449335319
0.998693867842365,1.33014258278298
0.998659759855135,1.33015101061064
0.998625360412333,1.33015977986596
0.99859068036897,1.33016889346383
0.998555823739783,1.33017835421277
0.998520799421097,1.33018816388085
0.998485616239463,1.33019832414894
0.998450428407816,1.33020883660638
0.99841524223582,1.33021970129787
0.998380047521359,1.33023091820851
0.998344850843227,1.3302424874234
0.99830965873038,1.33025440895957
0.998274477686854,1.3302666827766
0.998239314176813,1.33027930875957
0.998204170826793,1.33029228673617
0.998169045857527,1.3303056165
0.998133942508573,1.33031929787234
0.998098195349765,1.33033333063191
0.998040414894264,1.33034772122766
0.997982931461392,1.33036269021277
0.997925749925437,1.33037823461702
0.997868875140754,1.33039435141489
0.997812311961695,1.33041103753617
0.994498778450923,1.33042828986596
0.994441626100896,1.3304787111383
0.994384653087825,1.33052970451277
0.994327872459654,1.33058126819574
0.99427129710484,1.3306334002617
0.994214939797211,1.33068609865319
0.994158813146124,1.33073936119149
0.994102929456915,1.33079318556596
0.994047300671095,1.33084756934255
0.993991565194165,1.33090250997021
0.993935738919895,1.33095800851915
0.993879837044305,1.33101406589787
0.993823874484315,1.3310706828617
0.993767897067213,1.33112786001915
0.993711919047055,1.33118559751915
0.993655954608121,1.33124389536596
0.993600017884853,1.3313027534234
0.993544123001725,1.33136217141702
0.993488284162953,1.33142214892766
0.99343251559269,1.33148268539149
0.993376810188828,1.33154378010638
0.99332118183661,1.33160543244043
0.993265644077391,1.3316676416234
0.993210210362812,1.33173040674681
0.993154894044838,1.33179372677021
0.993099708380736,1.33185760051702
0.993044666523114,1.33192202667872
0.99298978151493,1.33198700381915
0.99293506630445,1.33205253036596
0.992880533710355,1.33211860461915
1.0034597607647,1.33218522475319
1.00332646251018,1.33214594531277
1.00319407646041,1.33210800020638
1.00306260579515,1.33207138030426
1.00293205364929,1.33203607644043
1.00280242311787,1.3320020794234
1.00267371724605,1.33196938002766
1.00254593902919,1.33193796899574
1.00241909139785,1.33190783704043
1.00229317722276,1.33187897484894
1.00216820878934,1.3318513730766
1.00204418874404,1.33182502225532
1.00192111967354,1.33179991289362
1.00179900409472,1.33177603547021
1.00167784448459,1.33175338044043
1.00155764330024,1.33173193823617
1.00143840324794,1.33171169926383
1.00132010292668,1.3316926539
1.00120274536669,1.33167479274043
1.00108633351346,1.33165810634681
1.00097087024274,1.33164258525106
1.0008563772197,1.33162821995957
1.00074285648275,1.3316150007617
1.0006303099906,1.33160291791915
1.00051873966204,1.33159196168511
1.00040814734115,1.33158212228723
1.00029848219675,1.33157338993191
1.00018974755315,1.33156575534255
1.00008194666483,1.3315592092
0.999975084505783,1.3315537421617
0.999869166543373,1.33154934482766
0.999764198065558,1.33154600774894
0.999660184136019,1.33154372141702
0.999557268511394,1.33154247628298
0.999455452143615,1.33154226134681
0.999354735939759,1.33154306560638
0.999255120737126,1.33154487805106
0.999156604028797,1.33154768765745
0.999059218354888,1.33155148342979
0.998962950856845,1.33155625404681
0.998867788825631,1.33156198831702
0.998773719736618,1.33156867517021
0.99868073119974,1.33157630367021
0.998588885578984,1.33158486299787
0.998498188800251,1.33159434171277
0.998408630083286,1.33160472831702
0.998320201498649,1.33161601141489
0.998232906634773,1.33162817969787
0.998146748960477,1.33164122181277
0.998061731819983,1.33165512637872
0.997977858452848,1.33166988197872
0.997895131979016,1.33168547716383
0.997813558902523,1.33170190045319
0.997733149535131,1.33171914029787
0.997653913939408,1.33173718505319
0.997575861888851,1.33175602297021
0.997499002758242,1.33177564219787
0.997423345613361,1.33179603079574
0.997348903556975,1.33181717673191
0.997275685041838,1.33183906784468
0.997203753059912,1.33186169188511
0.997133114613629,1.33188503597447
0.997063776506059,1.33190908716596
0.996995745325966,1.33193383244255
0.996929027422883,1.33195925871915
0.996863628932036,1.33198535285106
0.996799549001171,1.33201210163191
0.996736785297807,1.3320394918617
0.996675335454574,1.33206751036596
0.996615197084167,1.33209614399149
0.996556367764393,1.33212537961064
0.996498790434173,1.33215520412128
0.996442463408937,1.33218560498723
0.996387366493778,1.33221656969574
0.996333497894478,1.33224808593191
0.996280855801869,1.3322801414
0.996229438371895,1.3323127238234
0.99617924373558,1.33234582094255
0.996130269640185,1.33237942051702
0.996082513758213,1.33241351032979
0.99603597373226,1.33244807818511
0.99599064639753,1.33248311191277
0.995946527592434,1.33251859937234
0.995903613140436,1.33255452847021
0.995861898835093,1.33259088714468
0.995807753119003,1.33262766338723
0.995751314927083,1.33266498163617
0.995696217224461,1.3327028648383
0.995642455007268,1.33274129957872
0.995590023291567,1.33278027248511
0.995538917432329,1.33281977024043
0.995489132844336,1.33285977957234
0.995440664962301,1.33290028725532
0.99539350928573,1.33294128010851
0.995347661383905,1.33298274499787
0.995303116826107,1.33302466882979
0.995259871126794,1.33306703855957
0.995217919780487,1.33310984118511
0.995177258286694,1.33315306375106
0.995137882075145,1.33319669334255
0.995099786441005,1.33324071709574
0.99506296669439,1.33328512219149
0.995027418170337,1.33332989585957
0.994993136203882,1.33337502537234
0.994960116164949,1.33342049805319
0.994928353418477,1.33346630126808
0.994897843379246,1.33351242243404
0.994868503946884,1.33355884900851
0.99484032133084,1.33360556927447
0.994813281571112,1.33365257165532
0.994787370553193,1.33369984470426
0.994762574003092,1.33374737712979
0.994738876570287,1.33379515777021
0.994716262704899,1.33384317562553
0.994694716747401,1.33389141984894
0.994674222903703,1.33393987975106
0.994654765285016,1.33398854479787
0.994636327922812,1.33403740461915
0.994618874833074,1.33408644900213
0.994602394657414,1.33413566809149
0.994586875997571,1.33418505215106
0.994572307460267,1.33423459155532
0.994558681270564,1.33428427679149
0.994545991487609,1.33433409842766
0.994534232185504,1.33438404708936
0.994523654923416,1.33443411346383
0.994514251647305,1.33448428571915
0.994506014278212,1.33453455210213
0.994498934562739,1.33458490094255
0.994493004097971,1.33463532065319
0.994488214346425,1.33468579972553
0.994484556665958,1.33473632674681
0.994482022329698,1.33478689038085
0.994480602550967,1.33483747938298
0.994480288503214,1.3348880826
0.994481071394777,1.33493868895745
0.994482963904788,1.33498928748085
0.994485954335951,1.33503986705745
0.994490031369747,1.33509041670213
0.994495183877049,1.33514092553404
0.994501400948021,1.33519138278723
0.994508696801831,1.33524177780851
0.994517059392307,1.33529209979574
0.994526476912506,1.33534233807234
0.994536937819632,1.33539248207872
1.00008582558719,1.33544252137021
0.999926993508961,1.33543701550213
0.999771260750923,1.33543309956809
0.999618603295489,1.3354307425383
0.999468983678413,1.33542991363191
0.999294310898357,1.33543058244043
0.999057085968054,1.33543299974894
0.998773538665252,1.33543779171064
0.998494313870029,1.3354454220234
0.998219375997084,1.33545584741489
0.997948615992921,1.33546902497447
0.997682001088164,1.33548491288085
0.997419498767617,1.3355034696383
0.997161076770263,1.33552465408298
0.996906703094252,1.33554842536809
0.996656345986931,1.33557474297234
0.996424387715991,1.33560356668511
0.996196441323857,1.33563471233191
0.995972324692536,1.33566813975745
0.995752009468418,1.33570381062128
0.995535467462364,1.33574168687021
0.979691308949942,1.3357817307383
0.979285175006656,1.33598037689362
0.978885010931134,1.33618308850851
0.978490784866058,1.3363898058234
0.978102465098647,1.33660046939787
0.977720020055668,1.33681502010638
0.977343418283504,1.33703339914681
0.976972628443166,1.3372555480234
0.976607651023082,1.33748140855957
0.976248454788925,1.33771092257234
0.989258000186633,1.33794403218936
0.989569911037294,1.3380469144
0.989881437691308,1.3381466743383
0.990192476502749,1.33824331585106
0.9905030383665,1.33833684382128
0.990813134092718,1.33842726302128
0.991122774441721,1.33851457811915
0.991431970089097,1.33859879367447
0.991740731640662,1.33867991413617
0.992049069637441,1.33875794384894
0.992356994555665,1.33883288705745
0.992610950124331,1.33890474789149
0.992803678731365,1.33897406659362
0.992997033280845,1.33904145605745
0.993191085436782,1.33910691001277
0.989523297911957,1.33917042147872
0.98291088681106,1.33927064802128
0.983230454342504,1.33943706574255
0.98355008337073,1.33960028454894
0.983869785817312,1.33976030382128
0.983736238655073,1.33991712282766
0.983431885977707,1.34007527865957
0.983134551947651,1.34023648110426
0.982844199364808,1.34040065990638
0.982560791283265,1.34056774518085
0.982284282628306,1.34073766740851
0.982014637176688,1.34091035752766
0.981751818929444,1.34108574683617
0.981495792086963,1.34126376699362
0.981246521058962,1.34144435001489
0.981003970414641,1.3416274282766
0.980767838316891,1.34181293450426
0.9805380890907,1.34200080444681
0.98031468732022,1.34219097421277
0.980097597828836,1.3423833802617
0.979886785674172,1.34257795940851
0.984462680478492,1.34277464881489
0.984223364802137,1.3429255328617
0.983990386748188,1.34307881249149
0.983763710452247,1.34323442426383
0.983543300229332,1.3433923051
0.983329120678549,1.34355239227234
0.983121136802702,1.34371462341489
0.982919313918583,1.34387893650426
0.982808148340428,1.34404526986808
0.982764076578701,1.34421271601702
0.982668737079507,1.34438060333191
0.982521977194865,1.34454944500638
0.98238073255833,1.34471975577021
0.982244974806322,1.34489148041064
0.982114675879285,1.34506456400638
0.981989808270877,1.34523895191489
0.981870344414951,1.34541458976383
0.981756256680567,1.34559142346383
0.981647517471673,1.34576939919787
0.981544099112475,1.34594846342766
0.981596390729746,1.34612856288936
0.981376266081359,1.34630813890426
0.98116254828723,1.3464899184
0.980955201781994,1.34667383724043
0.980754191139835,1.34685983164894
0.980559480969827,1.34704783820213
0.980371036050496,1.34723779383191
0.980188821284969,1.3474296358234
0.980012801541481,1.34762330180851
0.979842941493899,1.34781872977872
0.979679205601775,1.34801585807234
0.979521519230675,1.34821462538298
0.979369846640796,1.34841497115957
0.979224151813234,1.34861683519787
0.979084398420083,1.34882015766383
0.978950549819448,1.34902487908085
0.978822568950783,1.34923094034255
0.978700418504347,1.34943828271064
0.97858406089628,1.34964684782128
0.97847345806925,1.34985657768723
0.9783685713529,1.35006741470638
0.978269361154846,1.35027930165319
0.978175787464051,1.35049218171064
0.983687478863927,1.35070599845319
0.983546615692842,1.3508646423766
0.983413160703508,1.3510246963617
0.983287065138084,1.35118608625106
0.983168074596558,1.35134873837447
0.983056172876156,1.35151258161064
0.982951343858829,1.35167754499787
0.982853496194021,1.3518435577383
0.982762614361757,1.35201054994894
0.982678682871964,1.3521784519
0.98260168621962,1.35234719401489
0.982531608565775,1.35251670687872
0.982938424944417,1.35268692123192
0.983605184925934,1.35285306329149
0.984269479499021,1.35301253099149
0.984927794211553,1.35316534900638
0.985533867061444,1.35331157719787
0.986138832311381,1.35345173851277
0.986742685425982,1.3535858440383
0.987345420549123,1.35371390490851
0.987909916401099,1.35383593231489
0.987765201609659,1.3539523090383
0.987620993470164,1.35407013437447
0.987455594737752,1.35418940325745
0.98677676750173,1.35431032780426
0.986584634774042,1.35443804750851
0.98640084599691,1.35456769048723
0.986225367125071,1.35469917321915
0.986058163928854,1.35483241252128
0.989447287450895,1.35496732554894
0.989281434093841,1.35506831296808
0.989123468024272,1.35517096060213
0.988974192677535,1.35527518949787
0.988833549791421,1.35538091266383
0.988701480729928,1.35548804368298
0.988577926423451,1.35559649673191
0.988462827373765,1.35570618657872
0.988356123624125,1.35581702858298
0.988257754739327,1.35592893870638
0.988167570682973,1.35604183351702
0.999842487137143,1.35615563108298
0.99971455231506,1.35615256106808
0.999630391987862,1.3561507717
0.999562112822083,1.35614982478723
0.999505270512725,1.35614956135957
0.999462119777321,1.35614986692979
0.999429948622243,1.35615060444681
0.999432909025193,1.35615166400213
0.999505091953262,1.35615269392128
0.999587156834557,1.35615300128085
0.999679034008609,1.35615248715957
0.99978065257395,1.35615105333404
0.999891940697115,1.35614860229149
1.00001282607615,1.3561450372383
1.00014323608515,1.35614026210638
1.00028309782906,1.35613418155106
1.00043233822844,1.3561267009617
1.00059088407426,1.35611772645319
1.00075863672446,1.3561071648766
1.00093550419054,1.35609492407447
1.00112139444414,1.35608091280213
1.00131621577087,1.35606504074255
1.00148280975072,1.35604721849362
1.00165233220644,1.35602772861489
1.00183068807507,1.35600654179149
1.00201778333964,1.35598356960213
1.00216447565707,1.3559587245617
1.00218841271252,1.35593241111064
1.00219243001384,1.35590585804468
1.00219611001237,1.35587926476596
1.00220973020142,1.35585263465106
1.00219977972406,1.35582586819362
1.00215947826978,1.35579920134468
1.00212959991947,1.35577293791702
1.00211007448936,1.3557469735766
1.00210082985192,1.35572120468723
1.00210179174651,1.35569552834043
1.00211288406346,1.35566984236383
1.00213408431525,1.35564404535106
1.00216806420536,1.35561803612128
1.0022127347421,1.35559168674681
1.00226717882648,1.35556489021489
1.0023042794079,1.35553754869149
1.00197313298784,1.35550983578298
1.00166383575291,1.3554854377
1.00137622111505,1.35546413572553
1.00111011636594,1.35544571281277
1.00086534248761,1.35542995364894
1.00064172478313,1.35541664470638
1.00043907259704,1.35540557420851
1.00033895667335,1.35539653228723
0.980997712011891,1.35538849254255
0.980769534704051,1.35557406141702
0.98056074583787,1.35576191437872
0.980371187033843,1.35595185734681
0.98020066385867,1.35614369782766
0.980049012585084,1.35633724526809
0.979916075571198,1.35653231075957
0.979801682909663,1.35672870696809
0.97970563926509,1.35692624826596
0.979627732571015,1.35712475097447
0.979567739342782,1.3573240335383
0.979424587498609,1.35752391664468
0.979279738380135,1.35772523271915
0.979152755096029,1.35792799875532
0.979043431600424,1.35813203591277
0.978951552193569,1.35833716741277
0.978918104373471,1.35854321864043
0.978953689544403,1.35874960468511
0.979384198675935,1.35895563451702
0.978930946919037,1.35915735488936
0.978496142651701,1.35936361237872
0.978079738172679,1.35957422232128
0.9776816806373,1.35978900052979
0.977301915057803,1.36000776335319
0.976940388828748,1.36023032768298
0.976593173686816,1.36045651094255
0.976248420235299,1.36068616987447
0.975921703781451,1.3609192798383
0.975612903001328,1.36115566028085
0.975321924042438,1.3613951318617
0.975048626487377,1.36163751618511
0.9868891566012,1.36188263625532
0.985827521048114,1.36200923092766
0.984786925219231,1.36214645272553
0.983767596197609,1.36229409103404
0.97403816835786,1.36245193297447
0.973446526124821,1.36270716787447
0.972871092009347,1.36296832519787
0.972311893383212,1.3632352427
0.971768958335879,1.36350775785957
0.971242296830233,1.3637857078766
0.970731933546725,1.36406892984894
0.970237890095699,1.36435726063404
0.969760185191835,1.3646505368617
0.969298834160733,1.36494859498511
0.968853848694707,1.36525127129787
0.968425236673359,1.36555840197872
0.968013002258276,1.36586982312553
0.967617148848501,1.3661853708
0.967237697491195,1.3665048810234
0.966874570113006,1.36682818960851
0.966527955729693,1.36715513314894
0.966197828255338,1.36748554635106
0.965884138508462,1.36781926417447
0.965586832184104,1.36815612207872
0.965305851119734,1.3684959560617
0.965041132856671,1.36883860270426
0.964792611228185,1.36918389921489
0.964560217291495,1.36953168346383
0.964343868143815,1.36988179400638
0.964142472996005,1.37023407023617
0.963956860193121,1.3705883624617
0.96378695778707,1.37094451269574
0.963632643940559,1.37130236367872
0.963493786813539,1.37166175936383
0.963370253389752,1.37202254502979
0.963261891649192,1.37238456728298
0.96316853079737,1.37274767425106
0.963089988402304,1.3731117157766
0.96302606465303,1.37347654352128
0.962976480424234,1.37384201115319
0.962941164002064,1.37420797512979
0.962920086549469,1.37457429262766
0.962913212889831,1.37494082111489
0.962920386084001,1.37530741840851
0.962941415431649,1.37567394389574
0.962976028690275,1.37604025887872
0.9630240277285,1.3764062273766
0.96308521140465,1.37677171539787
0.963148640438503,1.3771365909617
0.963162862896299,1.37750083159149
0.96319044811788,1.37786492985319
0.963236635909164,1.37822875198085
0.963317154534393,1.37859211176383
0.963410321087484,1.37895466554468
0.963507110234136,1.37931628671489
0.963613199942968,1.37967693901064
0.963731121405378,1.38003652933404
0.963860668710065,1.38039493924468
0.964001635890903,1.38075205237021
0.964153817724375,1.38110775439362
0.964317009754489,1.38146193305532
0.964491007923967,1.38181447814255
0.964653825226911,1.38216528148298
0.964819873789773,1.38251445499787
0.964996078212995,1.38286196634255
0.965182241885302,1.38320771385745
0.965378170433202,1.38355159784681
0.965557773192816,1.38389352056383
0.96573776430568,1.38423364542979
0.965927129628342,1.38457196855957
0.966125677050019,1.38490839611702
0.966333216393694,1.38524283618511
0.966549557721579,1.38557519875532
0.949052597792585,1.38590539571702
0.94968499609458,1.38641073974681
0.950319949839803,1.38690975337872
0.950957409517836,1.38740241103404
0.95159728184934,1.38788868762553
0.952239474830864,1.38836855900638
0.95288389730124,1.38884200194043
0.953530458946571,1.38930899411489
0.954179028769091,1.38976951411489
0.954828519817292,1.3902235418383
0.95547181620728,1.39067106806383
0.956101134461966,1.39111215480213
0.95672222353118,1.39154694197234
0.957345409576366,1.39197551195319
0.957970600753557,1.39239784375319
0.95859770913616,1.3928139173
0.959226652284897,1.39322371340213
0.959857341022207,1.39362721369362
0.960489688129214,1.3940244007
0.961123607259236,1.3944152578234
0.961758956589399,1.3947997693234
0.962395590837978,1.39517792088723
0.963033421036739,1.39554969965106
0.963632632841334,1.39591509364468
0.964169099268496,1.39627448944043
0.964706955939587,1.39662851513191
0.965246117983167,1.39697715680213
0.965785595026431,1.39732040138085
0.966325315524984,1.39765824571915
0.966865209574143,1.39799068737872
0.967405208759426,1.39831772462128
0.967945246151559,1.39863935639362
0.968485256146997,1.39895558231702
0.968950339747183,1.3992664026617
0.969414690873299,1.39957256745319
0.969880814242076,1.3998740840234
0.970348637197699,1.40017093463191
0.970818087662491,1.40046310226596
0.988281332946424,1.40075057063404
0.988593618853194,1.4008632294234
0.988908912734581,1.40097276218723
0.989227097393337,1.40107913881277
0.989548078892243,1.40118233036383
0.989871764285885,1.40128230884681
0.990196650907696,1.40137904718936
0.988971397975492,1.40147253337234
1.00138983573205,1.40157828451277
1.00153970035442,1.40155972531702
1.00169058536784,1.40153966595532
1.00184240258156,1.40151809621489
1.00199507822836,1.40149500675957
1.00214852784049,1.401470389
1.00230266852515,1.40144423518936
1.00246850184179,1.40141653840638
1.00267921657048,1.40138718161064
1.0028901906582,1.40135571552766
1.00310134427725,1.40132213756596
1.00331259936922,1.40128644592553
1.00352387964502,1.40124863959149
1.00373422420685,1.40120871831277
1.10076656758026,1.40116669145319
1.09993281763523,1.40015335698298
1.09910695876049,1.39914836846809
1.09828891483142,1.39815164691702
1.09747861031645,1.39716311410426
1.09667597025223,1.39618269255532
1.09588092026845,1.39521030554681
1.09509338663279,1.39424587710213
1.09431329622591,1.39328933198298
1.09354057646178,1.39234059567872
1.09277515531256,1.39139959441064
1.09201696126874,1.39046625511702
1.09126592334911,1.38954050545532
1.09052197110076,1.38862227378936
1.08978503457415,1.38771148919149
1.08905504433308,1.38680808143404
1.08833180711549,1.38591198098298
1.08761525651044,1.38502312024043
1.08690532675986,1.38414143227021
1.08620195258419,1.3832668508
1.08550506916235,1.38239931020426
1.0608617229953,1.38153874551064
1.05934520752325,1.38092486423191
1.05697159559228,1.38032616348936
1.05545936291581,1.37975122294255
0.975448120447832,1.37919142005957
0.975959289434376,1.3794325411383
0.976438126294689,1.37966854534255
0.9769075799492,1.37989975632128
0.971743984362653,1.38012626800213
0.972361465381431,1.38040446801277
0.972977183233296,1.38067648694894
0.973591138087701,1.3809423424617
0.974203330188859,1.3812020522
0.974813759850758,1.38145563380638
0.975422427422274,1.38170310492553
0.976029333292153,1.38194448319574
0.976634477849143,1.38217978625106
0.977237861457071,1.38240903172128
0.977839484469796,1.3826322372383
0.978439347196322,1.38284942042128
0.979037449880862,1.38306059889362
0.979633792712805,1.38326579027234
0.980228375806783,1.38346501217447
0.980821198604594,1.38365828221489
0.981412258728902,1.38384561801277
0.990539313219431,1.38402703721702
0.991042426142493,1.3841170933
0.991544337319057,1.38420211315319
0.992045023823018,1.38428210880213
0.992544463012356,1.38435709250851
0.993042634756956,1.38442707675745
0.993539518383453,1.38449207423617
0.994035092640344,1.3845520978383
0.994529335658121,1.38460716067021
0.995022224984153,1.3846572760617
0.995513737592658,1.38470245755957
0.996003850084057,1.38474271894468
0.99649253848562,1.38477807423404
0.996979777972364,1.38480853768511
0.997465575352345,1.38483412379574
0.997947493954505,1.38485484700851
0.998406387715944,1.38487074614468
0.998863927152678,1.38488205169149
0.999320081234724,1.3848887772
0.999773798620794,1.38489093654255
1.00022505806437,1.38488855411064
0.998374976586132,1.38488165450638
0.998393091532556,1.38489327448085
0.998413318880231,1.3849047131234
0.998435614556216,1.38491594928723
0.998459919650391,1.38492696226596
0.998486191016825,1.38493773194894
0.998514385444796,1.38494823865319
0.998544459952843,1.38495846312553
0.998576371943268,1.38496838654681
0.998610079212103,1.38497799052766
0.998645539939146,1.38498725709149
0.998682712673003,1.38499616868936
0.998721556196526,1.38500470818085
0.998762029616523,1.38501285884468
0.998804092488358,1.38502060436383
0.998847705045206,1.38502792882766
0.998892827869121,1.3850348167234
0.998939421891032,1.38504125293404
0.998987448136562,1.38504722273191
0.999038921311856,1.38505271177872
0.999139362317738,1.38505768557234
0.999240107144337,1.38506165393617
0.999341016650137,1.38506461383191
0.99944165446167,1.38506656360851
0.999542515842588,1.38506750598511
0.999642972029538,1.38506743872553
0.999743675494455,1.38506636588511
0.999844678997281,1.38506428498936
0.999945966410002,1.38506119303404
1.0000475218538,1.3850570871766
1.00014933053635,1.38505196473404
1.00025142375178,1.38504582317234
1.00035378521261,1.38503865964468
1.00045639888549,1.3850304714617
1.00055924898631,1.38502125610426
1.00066231998513,1.3850110112
1.00076559659621,1.38499973454043
1.00086906377306,1.38498742406809
1.00097270669843,1.38497407787447
1.00107651080428,1.3849596942
1.00118046174186,1.38494427143192
1.00128473140212,1.3849278081
1.00138930249579,1.38491030101489
1.00149415804261,1.38489174715745
1.00159928149092,1.38487214368085
1.00170465652331,1.38485148790426
1.00181026707159,1.38482977730638
1.00191609698281,1.38480700953404
1.0020221244074,1.38478318238723
1.00212832779482,1.38475829389362
1.00223468586865,1.38473234228723
1.0023411776216,1.38470532602128
1.00244778233047,1.38467724375745
1.00255447954617,1.38464809436596
1.0026198610119,1.38461787691915
1.00268484667837,1.38458700499574
1.00275009151947,1.38455548255532
1.002815573875,1.38452330700426
1.00288127265295,1.38449047596808
1.00294716710022,1.38445698727447
1.00301326359624,1.38442283897021
1.00307954176169,1.38438802902979
1.00314542236857,1.38435255563617
1.00321089534932,1.38431642276809
1.0032759508806,1.38427963450638
1.00334057937333,1.38424219502979
1.00340477150255,1.38420410861064
1.00346851816761,1.38416537962128
1.003531810527,1.38412601251702
1.00359463994355,1.38408601184894
1.00365699802931,1.38404538224894
1.00371887661063,1.38400412843404
1.00378026773811,1.38396225520851
1.00384116368667,1.38391976744681
1.00390155692558,1.38387667010851
1.0039614401434,1.38383296822553
1.00400187341282,1.38378866690213
1.00402996911401,1.38374396083617
1.0040577734892,1.38369897352979
1.00408527760222,1.38365370789574
1.0041124727162,1.38360816694255
1.00413935029368,1.38356235376383
1.00416590198656,1.38351627153404
1.00419211965607,1.38346992351915
1.0042179953329,1.3834233130617
1.00424352125208,1.38337644358511
1.00426868976825,1.38332931858936
1.0042934934404,1.38328194165532
1.00431792514149,1.38323431643191
1.00434197791894,1.38318644664255
1.00436564461581,1.38313833608298
1.00433560939613,1.38308998861489
1.00427066899874,1.38304194180426
1.00420635563528,1.38299454505745
1.00414265687083,1.38294779209574
1.00725758061588,1.38290167676809
1.00717834954557,1.38282438060851
1.00710064665459,1.3827478775617
1.00702445325817,1.38267215233404
1.00694975070642,1.38259718981277
1.00687652041424,1.38252297507447
1.0068047438713,1.38244949338298
1.00673440259717,1.38237673018298
1.00666547820609,1.38230467111064
1.00659787484205,1.38223330198085
1.00653157596336,1.38216260957021
1.00646656507817,1.38209258082128
1.00640282572953,1.38202320284043
1.00634034155518,1.3819544629
1.00627902700088,1.38188634843404
1.00621886667126,1.38181884773617
1.00615984525067,1.38175194925106
1.00610194753313,1.38168564157872
1.00604515853195,1.38161991347234
1.00598946335512,1.38155475382979
1.00593484717544,1.38149015170638
1.00588129526039,1.38142609629787
1.0058149045477,1.38136257695106
1.00572929827611,1.38129972218511
1.00564499129162,1.38123772434894
1.00556196737651,1.3811765704383
1.00548021042768,1.38111624761064
1.00539970442178,1.38105674318085
0.996461170322317,1.38099804462766
0.996327250825198,1.3810288220766
0.996195755105693,1.38106094007872
0.999958062008149,1.38109437437234
0.999806992718696,1.38109014743617
0.999657807790519,1.38108743272553
0.999510492511041,1.3810862113766
0.999365032267362,1.38108646467447
0.999221412546262,1.38108817405106
0.999079618939183,1.38109132108298
0.998939569236106,1.38109588748723
0.998801249855806,1.38110185580851
0.998664647301787,1.38110920872766
0.998529748177229,1.38111792905745
0.998396539160071,1.38112799974681
0.998265007017965,1.38113940387872
0.998135138737855,1.38115212466383
0.99800692137646,1.38116614545106
0.997880342085194,1.38118144971064
0.997755388080262,1.38119802104894
0.997632046677548,1.38121584319362
0.99751030526271,1.38123490000213
0.997390151296166,1.3812551754617
0.997271572328046,1.38127665367872
0.997154555973269,1.38129931888723
0.99703908991653,1.38132315544681
0.996925161867444,1.3813481478383
0.996812759605401,1.38137428066596
0.996701870994517,1.38140153865745
0.996610901051254,1.38142990665745
0.996523986576299,1.38145918528085
0.996438349155109,1.38148933392979
0.996353978455988,1.3815203398234
0.996270864221995,1.3815521902766
0.996188996131399,1.38158487271702
0.996108363922277,1.38161837467021
0.996028957402481,1.3816526837617
0.995950766444653,1.3816877877234
0.995873780981244,1.38172367438936
0.99579799180194,1.38176033168936
0.995723389900769,1.38179774764894
0.995649966311632,1.38183591038511
0.995577712113283,1.38187480810426
0.995506618434318,1.38191442909574
0.995436676433234,1.38195476174468
0.995367877328336,1.3819957945234
0.995300212367834,1.38203751599362
0.995233672849776,1.38207991479574
0.995168250117066,1.38212297967021
1.00395851718476,1.38216669943617
1.00375645912866,1.38212242737234
1.00355655361442,1.3820801779383
1.00335878515696,1.38203992958723
1.00316313831107,1.38200166092766
1.00296959769134,1.38196535072128
1.00277814800206,1.38193097788298
1.00258877397745,1.38189852148298
1.00240146043145,1.38186796074468
1.00221625195034,1.38183927504255
1.00203313308394,1.38181244330213
1.00185208828734,1.38178744460851
1.00167310206548,1.38176425819787
1.00149629191466,1.38174286346809
1.00131136707431,1.38172323862979
1.00112527790188,1.38170546491702
1.00094139757483,1.38168955398298
1.00075970831049,1.38167548371915
1.00058019239596,1.38166323218723
1.00040283224291,1.3816527776383
1.00022761032785,1.38164409848936
1.00005450923688,1.38163717333617
0.999883511645857,1.38163198094894
0.999714600305377,1.38162850027234
0.999547758070699,1.3816267104234
0.999382967697408,1.38162659068936
0.999220211372916,1.38162812052979
0.99905947141422,1.38163127958298
0.998900730312755,1.38163604766809
0.998743970659633,1.38164240477234
0.998589175165581,1.38165033106383
0.998436326556279,1.38165980688085
0.998285407682003,1.38167081273404
0.998136401502678,1.38168332930638
0.997989291097843,1.38169733745319
0.997902947218728,1.38171281819574
0.997845981756319,1.38172916325106
0.997790090172556,1.38174607854043
0.997735257186693,1.38176355331277
0.997681467672484,1.38178157697021
0.997628706653203,1.38180013906809
0.997576959311609,1.38181922931277
0.997526210989947,1.38183883755532
0.997476447160045,1.38185895379362
0.997427653473153,1.3818795681766
0.997379546831758,1.38190067099149
0.997332117631815,1.3819222553617
0.997285356388895,1.38194431450426
0.997239253698312,1.38196684173191
0.997193800265025,1.38198983045532
0.997148986908626,1.38201327417447
0.997104804533431,1.38203716648298
0.997061244148421,1.3820615010617
0.997018296822383,1.38208627168511
0.996975953614137,1.38211147221915
0.996934205687164,1.38213709661277
0.996893044299642,1.38216313891064
0.996852460819393,1.38218959324043
0.996812446698969,1.38221645381489
0.99677299350555,1.3822437149383
0.996734092905996,1.38227137099362
0.996695736701732,1.38229941644681
0.996657916773928,1.38232784585319
0.996620625113399,1.38235665384255
0.996583853820607,1.38238583512766
0.99654759508074,1.38241538449787
0.996511841168699,1.38244529682128
0.996476584439126,1.38247556704894
0.996441817336375,1.3825061902
1.00399615003057,1.3825371613766
1.0038558835562,1.38249251260213
1.0037172364921,1.38244926791489
1.00358019068678,1.38240741110638
1.00344472812331,1.38236692614468
1.00331083091934,1.38232779718298
1.00317848133204,1.38229000855106
1.00304766175318,1.38225354475957
1.00291835471905,1.38221839048723
1.00279054289552,1.3821845306
1.00266420910295,1.38215195012553
1.00253933628135,1.38212063427021
1.00241590752519,1.38209056841064
1.00229390606853,1.38206173808936
1.00217331528494,1.38203412902128
1.00205331915964,1.38200772708511
1.00193391969617,1.38198252632553
1.0018151141982,1.38195852077234
1.00169689975514,1.38193570447872
1.00157927349622,1.38191407152766
1.00146223259057,1.38189361603404
1.00134577423225,1.38187433213617
1.00122989565017,1.38185621400213
1.00111459410816,1.38183925582979
1.00099986702455,1.38182345184255
1.00088571206186,1.38180879628936
1.00077212691253,1.38179528344468
1.0006591092989,1.38178290760213
1.00054665695329,1.38177166308298
1.0004347676379,1.38176154422766
1.00032488528362,1.3817525454
1.00022560321223,1.38174464651064
1.00012676150146,1.38173774144894
1.00002835902494,1.38173182580638
0.999930394656293,1.38172689518723
0.999832867264173,1.38172294520638
0.999735775687323,1.38171997148723
0.999639118684741,1.38171796967021
0.999542895020412,1.38171693540213
0.999447103463303,1.38171686434681
0.99935174275248,1.38171775217872
0.999256811607069,1.38171959458511
0.999162308766136,1.38172238726596
0.999068232973729,1.38172612593404
0.998974582958944,1.38173080631277
0.998881357455862,1.38173642414255
0.998788609383911,1.38174297517234
0.998696333265746,1.38175045462553
0.998604524461323,1.38175885777447
0.998513178380438,1.38176817994255
0.998422290472756,1.38177841649787
0.9983318562328,1.38178956285319
0.998241871189981,1.38180161447021
0.998152330923546,1.38181456684894
0.998063231017729,1.38182841554043
0.997974566314157,1.38184315613191
0.997886350264471,1.38185878427234
0.997798577326536,1.38187529546596
0.997711242008055,1.38189268528085
0.997624338891488,1.38191094933404
0.997537862604155,1.38193008329787
0.997451807843146,1.38195008290426
0.99736616937533,1.38197094392979
0.997280942047318,1.38199266221064
0.997196121229033,1.38201523362766
0.997111702883486,1.38203865411277
0.997027682993627,1.3820629196383
0.996944057587258,1.38208802621489
0.996860822687199,1.38211396989362
0.99677797435614,1.38214074676596
0.996695508671725,1.3821683529617
0.996613421736515,1.38219678464894
0.996531709668024,1.38222603804043
0.996450368608687,1.38225610938085
0.996369394720873,1.38228699495745
0.996288784196856,1.38231869109362
0.996208533263795,1.38235119415106
0.996128638118948,1.38238450053404
0.996049094984492,1.38241860667872
0.995969900112507,1.38245350905957
0.995891049944463,1.38248920419362
0.995812559870753,1.38252568862979
0.995734426681724,1.3825629587617
0.995656649609848,1.38260101101915
0.995579225585021,1.38263984183404
0.995502151557075,1.3826794476766
0.995425424505745,1.38271982504043
0.995349041445653,1.38276097045319
0.995272999406374,1.38280288047234
0.995197295447386,1.38284555168085
0.995121926648102,1.38288898069787
0.995046950647737,1.38293316416809
0.994972364540659,1.38297809815745
0.994898165471071,1.38302377876596
0.994824350608098,1.38307020211702
0.994750917175688,1.38311736436383
0.994677862417724,1.38316526169149
0.994605183637898,1.38321389030851
0.99453287816482,1.38326324644894
0.994460943386906,1.38331332637872
0.994389376737432,1.38336412638511
0.994318175679573,1.38341564278298
0.994247337736313,1.38346787191489
0.994176860460541,1.38352081014468
0.99410674146495,1.3835744538617
0.994036463227631,1.38362879947872
0.993965829027661,1.38368384859362
0.993895556885695,1.38373960476383
0.993825661798397,1.38379606437021
0.993756141488108,1.38385322363617
0.993686993731992,1.38391107881064
0.993618216362038,1.38396962616383
0.993549807265056,1.38402886198723
0.993481764387666,1.38408878259787
0.993414085761213,1.38414938432553
0.993350164150048,1.38421066352553
0.99328707591273,1.38427258259149
0.993224318249896,1.38433513317872
0.993161888844015,1.38439831197872
0.993099785477237,1.38446211570638
0.99303800602142,1.38452654109787
0.992976548423183,1.38459158491064
0.99291541069892,1.3846572439234
0.992854590112449,1.38472351493192
0.992794073506182,1.38479039476383
0.992733858662266,1.3848578803766
0.992673943622016,1.38492596874681
0.99261432653639,1.3849946568766
0.992555005685931,1.38506394178085
0.992495979630281,1.38513382049574
0.992437247073618,1.38520429007021
0.992378806834748,1.38527534756596
0.992320658485053,1.38534699005532
0.992262801012795,1.38541921461915
0.992205233550768,1.38549201834468
0.992147955371317,1.38556539832979
0.992090965876371,1.3856393516766
0.992034264627343,1.38571387549574
0.991977988169118,1.38578896690426
0.991922134543009,1.38586462164681
0.991866701974736,1.38594083549149
0.991811688854486,1.38601760422553
0.991757093761839,1.38609492364681
0.991702915445826,1.38617278957447
0.991649152635544,1.38625119783404
0.991595804234528,1.38633014426809
0.9915428693357,1.38640962472553
0.991490347246293,1.38648963507021
0.991438237452963,1.38657017116809
0.991386539646706,1.38665122889362
0.99133525371289,1.38673280411915
0.991284379706339,1.38681489272553
0.991233917856314,1.38689749058936
0.991183868257511,1.38698059358085
0.991134230850121,1.3870641975766
0.991084786500462,1.38714829845106
0.991035540865301,1.38723289427021
0.990986499551566,1.38731798304468
0.990937668136281,1.38740356272979
0.990889052301132,1.38748963122553
0.990840657727807,1.38757618637234
0.990792490033199,1.38766322595319
0.990744554749479,1.38775074770213
0.990696857299168,1.38783874928936
0.990649402985173,1.38792722833617
0.990602197020692,1.38801618240638
0.99055524452921,1.38810560901489
0.990508550519582,1.3881955056234
0.990462119900985,1.38828586964681
0.990415957462981,1.38837669844681
0.990370067875519,1.38846798934043
0.990324455708866,1.38855973959574
0.990279125403709,1.38865194643404
0.990234159090325,1.38874460703617
0.990189559719203,1.38883771775532
0.99014533013617,1.3889312749234
0.990101473057471,1.38902527483404
0.99005799108472,1.3891197137617
0.990014886674999,1.38921458794894
0.989972162170756,1.38930989361702
0.989931780325592,1.38940562696383
0.989912069009629,1.38950176454043
0.989892471382222,1.38959809942766
0.989872994610271,1.38969463049149
0.989853644624658,1.38979135652128
0.989834405950265,1.38988827624681
0.989815284876816,1.38998538855319
0.989796287509635,1.39008269226383
0.989777419789571,1.39018018614255
0.989761285808049,1.39027786888723
0.989754071900109,1.3903757131383
0.98974690916722,1.3904736296
0.989739802688012,1.3905716177617
0.989732757416519,1.3906696770617
0.989725632212665,1.39076780688511
0.989718434103801,1.39086600803192
0.989711169997661,1.39096428123404
0.989703846692333,1.39106262714894
0.989696470856323,1.39116104637234
0.989689049088363,1.39125953942979
0.989681587862584,1.39135810677872
0.989674050158313,1.39145674881702
0.989666443755472,1.39155546630851
0.989634878836358,1.39165425994043
0.989535763602214,1.39175336954255
0.989437484503017,1.39185347130213
0.98934004241594,1.39195455684894
1.0066746443316,1.39205661780426
1.00632815873816,1.39198515692128
1.00598412861519,1.39191716440638
1.00564254810656,1.39185261568298
1.00530341122158,1.39179148622979
1.00496671204929,1.39173375158511
1.00463244479339,1.39167938734681
1.00430060378714,1.39162836917234
1.00397118257135,1.39158067277447
1.00364417461708,1.39153627392766
1.00331957357478,1.39149514847872
1.00299737324444,1.39145727233191
1.00267771201999,1.39142262145532
1.00236058116459,1.39139117043617
1.00204597214573,1.39136289394043
1.00173387665022,1.39133776672553
1.00142428658913,1.39131576362979
1.0011171940679,1.3912968595766
1.00081241448156,1.39128102956383
1.00050994359376,1.3912682504383
1.00020961579331,1.39125849908936
0.999911424581143,1.39125175406383
0.999615363996483,1.39124799397447
0.999321428168252,1.39124719749574
0.999029611260262,1.39124934335532
0.998739906788411,1.39125441034255
0.998452308567635,1.39126237731489
0.998166811718662,1.39127322318511
0.997883411367203,1.39128692692128
0.997602103506173,1.39130346753404
0.99732288503058,1.39132282407872
0.997045734673971,1.39134497564043
0.996770649431033,1.39136990151702
0.996497626326357,1.39139758103617
0.996226662429387,1.39142799355532
0.99595775483449,1.39146111846383
0.995691085086505,1.39149693517234
0.995426626062854,1.39153542128511
0.995164372430728,1.39157655467021
0.994904318937056,1.39162031325106
0.994646460363659,1.39166667500638
0.994390791567115,1.39171561795957
0.994137152717593,1.39176712019574
0.993885539199966,1.39182116139362
0.993635946129979,1.39187772127872
0.993388368533664,1.39193677962553
0.993142799956823,1.39199831625957
0.992899234124683,1.39206231107021
0.992657664971794,1.39212874400851
0.992418086627078,1.39219759508936
0.992180643799108,1.39226884438298
0.991945329953945,1.39234247051489
0.991712138722117,1.39241845217021
0.991481063913578,1.39249676810426
0.991252099502749,1.39257739712979
0.991025239623537,1.39266031812128
0.990800478594257,1.39274551001277
0.99057781069335,1.39283295179362
0.990357230458422,1.39292262251277
0.990138732611487,1.39301450127234
0.98992231205896,1.39310856722553
0.989707963876715,1.39320479958085
0.989495683325028,1.39330317758936
0.989285466092794,1.39340368055957
0.989077308192867,1.39350628783191
0.988871205742758,1.39361097879574
0.988667154984582,1.39371773287447
0.988465152225242,1.39382652952979
0.98826519382148,1.3939373482617
0.988067276254639,1.39405016860638
0.98787142735003,1.39416497013191
0.987677643823241,1.39428173213617
0.987485922499505,1.3944004339383
0.987296427514773,1.3945210549
0.987109153586074,1.39464357273404
0.986924095584939,1.39476796520638
0.986741248522448,1.39489421013617
0.986560607524311,1.39502228538936
0.986382167845823,1.39515216888511
0.986205924876842,1.39528383858936
0.986031874126843,1.39541727250851
0.985860011274753,1.39555244870213
0.985690174636716,1.39568934526808
0.985522362553081,1.39582794192128
0.985356573633331,1.39596821839787
0.985192806935501,1.39611015444681
0.985031061617307,1.39625372982128
0.984871476610939,1.39639892429149
0.984714048357866,1.39654571622979
0.984558538107635,1.39669408404681
0.984404944604295,1.39684400854468
0.984253266681604,1.39699547053404
0.984103503238113,1.39714845084255
0.98395565320726,1.39730293030213
0.983809698298001,1.39745888976383
0.983665847411997,1.39761631025532
0.983524096527215,1.39777517071277
0.983384441786086,1.39793545011915
0.967611023706222,1.39809712748723
0.967500390387474,1.3984166990234
0.967392748167736,1.39873737801489
0.967288105150887,1.39905913452128
0.967186470083735,1.39938193851915
0.967087852485597,1.39970575989787
0.96699226262338,1.40003056845106
0.98072725164194,1.40035633387447
0.980455139914687,1.40054461009574
0.980189284626514,1.40073561019574
0.979929696632432,1.40092927154468
0.979676479214539,1.40112553140638
0.979429776677709,1.40132432600851
0.979189587073222,1.40152559014043
0.978955905133059,1.40172925860426
0.978728881142814,1.40193526625745
0.978508507432212,1.40214354645319
0.978294776221328,1.40235403262128
0.978087680258537,1.40256665827021
0.977887212616166,1.40278135697872
0.977693366017672,1.40299806239574
0.977506132807727,1.40321670824681
0.97732550546059,1.40343722832766
0.977141553060852,1.40365955651489
0.976881369481476,1.40388372609149
0.976629197169969,1.40411050014255
0.976385027434346,1.40433979847447
0.976148852604332,1.40457154098085
0.975920665866885,1.40480564762979
0.975623511118962,1.4050420384617
0.975279531772329,1.40528140385532
0.974945742141932,1.40552421253191
0.974622138061201,1.40577036248936
0.974308689292598,1.40601975176809
0.974005368942806,1.40627227871702
0.973712156687336,1.40652784194468
0.973394802651295,1.40678634026808
0.973076152188929,1.40704801535106
0.972768161986132,1.40731288017021
0.972470828235176,1.40758082801702
0.972184149440881,1.40785175221489
0.971908126550194,1.40812554611064
0.971642765484031,1.40840210303404
0.971387895791793,1.40868131625957
0.971143530835411,1.40896308076596
0.970909685820873,1.40924729140213
0.970686006435211,1.40953384285957
0.970472459385733,1.40982263337872
0.970269060800456,1.41011356153617
1.01072099476241,1.41040652574255
1.00963872664276,1.41029456031277
1.00858713546438,1.41019342854043
1.00756619570951,1.41010282334681
0.98395230817406,1.41002243790638
0.98312163834113,1.41017843085319
0.982281656592614,1.41034273892128
0.981456404826029,1.41051545532766
0.980661608051106,1.41069643262128
0.979897295623225,1.41088536594468
1.03892116689851,1.41108195014468
1.03854764945984,1.41068769696596
1.0381764828539,1.41029718274894
1.0378076780952,1.40991038396383
1.03744124608359,1.40952727696596
1.03707719759933,1.40914783800638
1.03671553531382,1.40877204322128
1.03635007471613,1.40839986872979
1.03595628659944,1.40803135255106
1.03556526023102,1.40766677824681
1.03517700103836,1.40730611817234
1.03479151433435,1.40694934462766
1.03440880528731,1.40659642985957
1.03402887893602,1.40624734606383
1.03365174017968,1.40590206538511
1.03327739377794,1.40556055991915
1.03290584433597,1.40522280171489
0.995757136438034,1.40488876277447
0.995703991775322,1.40492658770213
0.995651595131576,1.40496494461702
0.963827570612731,1.40500382602979
0.964068589554077,1.40536127047234
0.964315409861307,1.40571630227872
0.941733766703359,1.40606886338085
0.928517436460057,1.40664746995532
0.929220938299243,1.40735837388085
0.929954763838273,1.40806223565532
0.930699807244576,1.40875875172979
0.931455927412964,1.40944780981277
0.93222298056188,1.41012929902553
0.933000817985634,1.41080310992766
0.933789284992833,1.41146913456383
0.934588177760444,1.41212726653404
0.93539735537267,1.41277740147447
0.936216704185812,1.41341943642979
0.937046069737735,1.41405326958723
0.937885285724475,1.41467880067872
0.9387241883961,1.41529593109574
0.939458829252179,1.41590466397872
0.940201101111805,1.416506043
0.940950693281412,1.4170999917766
0.941707249584042,1.41768643702766
0.942470355301423,1.41826530904043
0.943239521031013,1.41883654225745
0.944014159301364,1.41940007601489
0.944793551214646,1.41995585553404
0.945576799253761,1.42050383322766
0.946362758603708,1.42104397049787
0.947150795517196,1.42157624020213
0.947938840444853,1.42210062154468
0.948724347527559,1.42261711444255
0.949503679932649,1.42312574430426
0.950271411968359,1.4236265729383
0.951019010394255,1.42411971646383
0.951732135555293,1.4246053764234
0.952384533000518,1.42508389789574
0.95292216907265,1.42555588877872
0.953212981498315,1.42602249784681
0.953312974493237,1.42648619584255
0.962646809971793,1.42694889289362
0.976705132627784,1.42731815691702
0.966491480567405,1.42754669512553
0.964148368199428,1.42787747344894
0.963408541219402,1.42823170665957
0.964014930858211,1.42859334564681
0.964674464272591,1.42894891458511
0.965547318400979,1.42929788150213
0.966401733886291,1.42963811102128
0.967260110040471,1.42996978772128
0.968135217117096,1.43029287195532
0.968931738433432,1.43060719624043
0.969713349209816,1.43091354723404
0.970518261061555,1.43121207419149
0.97134703030053,1.43150254386596
0.972198943625871,1.43178471744255
0.97314334995032,1.43205836324681
0.973931051240598,1.43232255540638
0.974728361120215,1.43257886256383
0.975531675959487,1.4328271885383
0.971705581414056,1.43306747321277
0.971122827462074,1.43334605764255
0.97079551517872,1.43363047552128
0.970488404944584,1.43391816984468
0.970205221055418,1.43420893838298
0.969949288030542,1.43450254163404
0.969631479614072,1.43479870681064
0.969293515992394,1.43509805329362
0.968986302471176,1.43540078284255
0.968618671962597,1.43570658764255
0.968302040103814,1.43601607247447
0.968036842804793,1.4363287268383
0.967822950348639,1.43664403586596
0.967659766272887,1.43696148598511
0.967546324003024,1.43728056960213
0.978052358194551,1.43760078879149
0.977578318157989,1.43781584107872
0.977158224913693,1.43803563857447
0.976790221975538,1.43825964126383
0.976472294129018,1.43848732771489
0.97620243245932,1.43871819666809
0.975978892499257,1.4389517669766
0.975799587290568,1.43918757495106
0.975662778476372,1.43942517779574
0.975566801028432,1.43966415011702
0.975510110878629,1.43990408318723
0.975491221174425,1.44014458373191
0.975508733288912,1.44038527336808
0.975561331014526,1.44062578770213
0.975648356740893,1.44086577552766
0.975768617348708,1.44110489221277
0.9759238527,1.44134280507234
0.976150829507325,1.44157916400213
0.976407690874943,1.44181325086383
0.976693506351905,1.44204476650638
0.94474778009035,1.44227342109362
0.945091610312644,1.44282185696383
0.945454089051545,1.44336685104255
0.945834363361288,1.44390821665957
0.946231620446699,1.44444577567447
0.946645093758537,1.44497935809149
0.947074056962942,1.44550880157872
0.947517823577602,1.44603395108511
0.947995189803104,1.4465546584234
0.948493968446532,1.44707058725957
0.94900517834122,1.44758152324681
0.949528631044563,1.44808734195319
0.950063764951739,1.44858792082128
0.950610035507972,1.4490831429234
0.951167160642439,1.44957289677872
0.951734695304641,1.45005707373404
0.95231204509546,1.45053556958298
0.952898752997964,1.45100828608085
0.953494388574552,1.45147512954681
0.954098549262773,1.45193601061702
0.954710854210203,1.45239084395106
0.955330936878276,1.45283954802766
0.95595845334553,1.45328204498511
0.956561685197601,1.45371826041489
0.957242142155659,1.45414843740851
0.957973206474727,1.45457180292979
0.958709421930514,1.45498785039149
0.959450695781946,1.45539652823191
0.960196935542129,1.45579778581702
0.972273011264092,1.45619157343404
0.972844914624988,1.45646447781064
0.973422466245264,1.45673165735106
0.974005578298007,1.45699305551702
0.974594160424462,1.45724861664894
0.975188099135433,1.45749828598936
0.975787280149273,1.45774200991915
0.976391590355564,1.45797973595957
0.977000916743565,1.45821141277021
0.977614841659469,1.45843699013617
0.976195268659868,1.45865642202766
0.976493412061138,1.45889006404681
0.976797056600992,1.45912072160638
0.977106137333764,1.45934833964255
0.97742058612407,1.45957286373404
0.977735791371145,1.45979424015106
0.978044873997813,1.46001246131702
0.978359041664246,1.46022758852128
0.978678216730693,1.46043957086383
0.979002411477574,1.46064835821702
0.979331543146636,1.46085390033617
0.979665525794892,1.4610561478
0.980004269312788,1.46125505204894
0.980347639119107,1.46145056542553
0.980695551035178,1.4616426416234
0.981047919312387,1.46183123517234
0.981404655949383,1.46201630146596
0.98176567087648,1.46219779677447
0.98213075154876,1.46237567827021
0.982499756726469,1.46254990525745
0.982873409025454,1.46272043845106
0.983273777836069,1.46288723132979
0.983677217094933,1.4630500164617
0.984083638117897,1.46320876310851
0.984493000280899,1.46336344142128
0.984905268387387,1.4635140219617
0.985320406084535,1.46366047564043
0.98573837402417,1.46380277372979
0.986159129125152,1.4639408879
0.986582512056043,1.46407479025319
0.98700845345541,1.46420445448298
0.987436874053758,1.4643298549766
0.987867695025159,1.46445096692128
0.988300837952371,1.46456776628511
0.988736225370081,1.46468022982553
0.989173780276484,1.4647883350766
0.98961342648714,1.46489206034043
0.99005508858015,1.46499138468298
0.990498691786512,1.46508628792553
0.99094416950091,1.46517675063617
0.991391452396799,1.46526275405106
0.99184047210455,1.46534428010213
0.992291160992156,1.4654213114
0.995931447528896,1.4654938312383
0.996445774745748,1.46552991128723
0.996839153970382,1.46556084284894
0.997233981651314,1.46558783662766
0.997630187684503,1.46561087812553
0.998027675341728,1.46562995354255
0.998426373048689,1.46564505005319
0.998826209918868,1.46565615554255
0.99922711523022,1.46566325860851
0.999629018305552,1.46566634855319
1.0000318489262,1.46566541539149
1.00043553943522,1.4656604498383
1.00084002290835,1.46565144328511
1.00124523298945,1.46563838779574
1.00165110386566,1.46562127609362
1.00205757035209,1.46560010156809
1.00246456792171,1.46557485825319
1.00287098559048,1.46554554083404
1.00327476423045,1.46551215511702
1.00367890391169,1.46547472751915
1.0040833452257,1.46543325442553
1.00448802953648,1.46538773281489
1.02405665089134,1.46533816025745
1.02413107649077,1.46509270300426
1.02420686498728,1.46484650074255
1.02428396919794,1.46459953982553
1.02436234244321,1.46435180708511
1.02444193851703,1.46410328981915
1.02452271168681,1.46385397578298
1.02457356398832,1.46360385319574
1.02459660629275,1.46335322157021
1.02462132482931,1.46310235928723
1.02464767313275,1.46285124956809
1.02467560480764,1.4625998761
1.02470507385721,1.46234822303191
1.02473604939105,1.46209627497447
1.02476848556691,1.46184401684681
1.0248023368366,1.46159143402766
1.02483755796592,1.46133851235319
1.0248774298498,1.46108523811064
1.02495931764189,1.46083156474468
1.02504185816509,1.46057707166809
1.0251250108651,1.46032175235106
1.02520873540693,1.46006560066383
1.02529299165495,1.45980861088298
1.02537773961308,1.45955077768298
1.02543951761857,1.45929209614468
1.02546351698817,1.4590327962
1.02548842910577,1.45877325601702
1.02551421217609,1.4585134664617
1.02554082472283,1.45825341881277
1.02556822563847,1.45799310476809
1.02559637425908,1.4577325164383
1.02562511387978,1.45747164633617
1.02565441178599,1.45721048854681
1.02568423583631,1.45694903747872
1.0257145543429,1.45668728787021
1.02574533613122,1.45642523476809
1.02577655058496,1.45616287353617
1.02580816763106,1.45590019984255
1.02584017240742,1.45563720965745
1.02587253564836,1.45537389910213
1.02590522860156,1.45511026458511
1.02593822302805,1.45484630280638
1.02596903445584,1.45458201074894
1.0259939456863,1.45431741026383
1.02601923886067,1.45405256041489
1.02604488572003,1.4537874573766
1.02607066190255,1.45352209761064
1.02609654146685,1.45325647982128
1.02612249901978,1.45299060297447
1.02454269503594,1.45272446628723
1.02444197165024,1.45247414366383
1.02434371982314,1.45222482929787
1.02432509103793,1.45197649844468
1.02432992381579,1.45172835406808
1.02433589057856,1.45148016131702
1.02434295616956,1.45123190883617
1.0243510864289,1.45098358562766
1.02436024773493,1.45073518103404
1.02437040696942,1.45048668473404
1.02438153152246,1.4502380867383
1.02439358920283,1.44998937738511
1.02440654831268,1.44974054733404
1.02442037753297,1.44949158755957
1.02443504594834,1.44924248935106
1.02445046421677,1.44899324431064
1.02446660335168,1.44874384493191
1.02448343485992,1.44849428399787
1.02449222632304,1.4482445545766
1.02449904457627,1.44799473715319
1.02450665719906,1.44774485147872
1.02451503585774,1.44749488959787
1.02452415262234,1.44724484384894
1.02456278509613,1.4469947068383
1.02463872893692,1.44674418311064
1.02471469838518,1.44649289917447
1.02479067174583,1.44624085477234
1.02486662770257,1.44598804986809
1.02494254534281,1.44573448463191
1.0250184041477,1.44548015945106
1.02509418397216,1.44522507491064
1.02516986505986,1.44496923180638
1.02524542803328,1.44471263112128
1.02532085422258,1.44445527404043
1.02539612544638,1.44419716193404
1.02547126469555,1.44393829634894
1.02554625530383,1.44367867861277
1.02562108086908,1.44341831020638
1.02569572530316,1.44315719278723
1.02577017296149,1.44289532816809
1.02584440851349,1.44263271831489
1.02591844124921,1.44236936535532
1.02599225624675,1.44210527131489
1.02606583887327,1.44184043837872
1.02613917479996,1.44157486886809
1.02621224998209,1.44130856525532
1.02628505065902,1.44104153014894
1.02635756339405,1.44077376629574
1.02642977515418,1.44050527658298
1.02650167325033,1.44023606401702
1.02657324524757,1.43996613174255
1.02664447968284,1.43969548302128
1.02671536590549,1.43942412123404
1.02678589351403,1.43915204986596
1.02685605234621,1.43887927250638
1.02692583246408,1.43860579284681
1.02699522417887,1.4383316146766
1.02706421780677,1.43805674188723
1.02713278566702,1.4377811784617
1.02719979240413,1.4375049286617
1.02726638480673,1.43722800811489
1.02733255398846,1.43695042096809
1.02739829184546,1.43667217145957
1.02746359130052,1.43639326390426
1.02752903906255,1.43611370269149
1.0275946195767,1.4358334863383
1.02766031754725,1.43555261351489
1.02772611794267,1.43527108304681
1.02779200604539,1.43498889390638
1.0278579674618,1.43470604521489
1.02792398806245,1.43442253624255
1.02799007473014,1.43413836639362
1.02805621355971,1.43385353500638
1.02812239090015,1.4335680415617
1.02818859330978,1.43328188567234
1.02825480760611,1.43299506708723
1.0283210208259,1.43270758568723
1.02838722025015,1.43241944148298
1.02845339338415,1.43213063461489
1.02851952798236,1.43184116534255
1.02858563629529,1.43155103405319
1.02865170624188,1.43126024101064
1.02871772594043,1.4309687866
1.0287836837086,1.43067667132128
1.02884956806839,1.43038389579574
1.02891536774113,1.43009046075957
1.02898107162762,1.42979636705745
1.02904666883297,1.42950161565106
1.02911214863174,1.42920620760638
1.02917750052279,1.42891014410213
1.02924271423422,1.42861342641277
1.02929710142698,1.42831605592766
1.02935130056587,1.42801814101702
1.02938785200729,1.42771968356596
1.02938531026491,1.42742086022979
1.02938348511777,1.4271220623383
1.02938235884301,1.42682328271489
1.0293818232942,1.42652451436596
1.02938186218884,1.42622575137872
1.02938247864187,1.425926988
1.02938365671966,1.42562821845319
1.02938538078261,1.42532943711277
1.02938763546028,1.42503063851277
1.0293904055965,1.42473181734468
1.02939367647372,1.42443296844681
1.02939743364351,1.42413408680851
1.0294016175279,1.42383516755745
1.02940624157356,1.42353620642766
1.02941129247336,1.42323719900851
1.02941675711957,1.42293814102979
1.02942258584726,1.42263902834894
1.02942876717843,1.4223398573234
1.0294352895952,1.42204062441915
1.02944214174916,1.42174132622766
1.02944931248625,1.42144195944255
1.02945679081689,1.42114252087872
1.02946456594589,1.42084300745532
1.02947262731228,1.42054341620213
1.02948096451957,1.42024374425319
1.0294895673507,1.41994398884681
1.02949842575306,1.41964414732553
1.02950752984351,1.41934421712979
1.02951676815634,1.41904419580213
1.0295261318899,1.41874408199787
1.02953561242699,1.41844387445957
1.02954520129489,1.41814357202128
1.02955489017543,1.41784317359574
1.02956465819589,1.41754267818298
1.02957449768599,1.41724208499149
1.02958440111997,1.41694139330638
1.02959436111166,1.41664060248511
1.02960437040445,1.41633971196383
1.02961442187129,1.41603872124894
1.02962450852971,1.41573762991489
1.02963462351183,1.41543643761277
1.02964476009931,1.41513514405957
1.02965491168345,1.41483374903617
1.02966507178016,1.41453225239574
1.02967523400999,1.41423065404894
1.02968539209817,1.41392895397872
1.02969553994935,1.4136271522234
1.0297056847354,1.41332524888723
1.0297158205105,1.413023244
1.02972594144344,1.41272113765319
1.02973604182263,1.41241892999362
1.02974611603118,1.41211662122766
1.02975615855684,1.41181421161702
1.02976616400202,1.41151170147872
1.02977612705385,1.41120909118723
1.02978595852978,1.4109063811617
1.02979565431805,1.4106035727234
1.02980521020228,1.41030066722766
1.02981462205574,1.4099976660766
1.02982388583647,1.40969457071064
1.0298329976919,1.40939138261277
1.02984195386413,1.40908810330638
1.02985075071489,1.40878473434468
1.02985938469063,1.40848127732766
1.03157531020393,1.40817773388085
1.03156336938689,1.4078570137766
1.0315519414866,1.4075364132
1.03154101543873,1.40721592701915
1.03153058038826,1.40689555021064
1.03152062565462,1.40657527785745
1.03151114077155,1.40625510515319
1.03150211544223,1.40593502739149
1.0314935395742,1.4056150399766
1.0314854032544,1.40529513840851
1.03147769679407,1.40497531828511
1.03147041068883,1.40465557530426
1.03146353559382,1.40433590525745
1.03145706235354,1.40401630403191
1.03145054162632,1.40369676760638
1.03144388891951,1.40337729645106
1.03143762026978,1.40305789189362
1.03143172698518,1.40273855008298
1.03142620053318,1.40241926726809
1.0314210325707,1.40210003977021
1.0314137685144,1.40178086400638
1.03140004591544,1.40146176095745
1.03138656722033,1.40114279527234
1.03137332490332,1.40082396451277
1.03136031104493,1.40050526630851
1.03134751824901,1.4001866983766
1.03133493924399,1.39986825850213
1.03132256692777,1.39954994454468
1.03131039432284,1.39923175443617
1.03128080008676,1.3989136861766
1.03124927887677,1.39859591415957
1.03121808122885,1.39827845767447
1.03118720084333,1.39796131348298
1.03115664954708,1.39764447840851
1.03112642077626,1.39732794915532
1.03109650808663,1.39701172249787
1.03106690519845,1.39669579527021
1.03103760595654,1.39638016437234
1.03100860433036,1.39606482676383
1.03097989441392,1.39574977946596
1.03095147041092,1.39543501955745
1.03092332660977,1.39512054417872
1.03089545740354,1.39480635052128
1.03086785726005,1.39449243584043
1.03084052040294,1.39417879744043
1.03081344208748,1.39386543268723
1.03078661909407,1.39355233898936
1.03076004829278,1.39323951379574
1.03073372664342,1.39292695457872
1.03070767031886,1.39261465884468
1.03068187625397,1.39230262394043
1.0306563414584,1.39199084723617
1.03062236546074,1.39167932614043
1.03058414732146,1.39136814514681
1.03054638048752,1.3910573467234
1.03050906064782,1.39074692635319
1.03047218266392,1.39043687955745
1.03043574119304,1.39012720191702
1.03039973097712,1.3898178890617
1.0303641468578,1.38950893667234
1.03032898374647,1.38920034048511
1.03029423666918,1.38889209628511
1.03025589114549,1.38858419990851
1.03021201044293,1.38827668737872
1.03016845325761,1.38796961409787
1.03012521688324,1.38766297683191
1.03007428097621,1.38735677236809
1.03002022465697,1.38705107778085
1.02996660117261,1.38674592430426
1.02991340683003,1.38644130760638
1.02986063799594,1.38613722339149
1.02980829068817,1.3858336674
1.02975636059064,1.38553063541277
1.0297048201073,1.38522812325319
1.0296536656497,1.38492612702128
1.02960289371415,1.38462464285106
1.0295524948212,1.38432366691702
1.02950246578612,1.38402319548298
1.02945280801437,1.38372322484681
1.02940351844581,1.38342375129149
1.02935482328136,1.38312477113191
1.02930671572791,1.38282627841915
1.02925918909701,1.38252826726809
1.0292122367999,1.38223073186596
1.02916585234251,1.38193366646383
1.02912002932548,1.3816370653766
1.02906966501606,1.38134092298298
1.02901420288806,1.38104528474468
1.02895927456449,1.38075020168936
1.02890487516608,1.38045566847447
1.02885099990824,1.38016167980426
1.03774406029478,1.37986823043617
1.03767426022123,1.3794857602617
1.0376050239554,1.37910398879574
1.03753634759986,1.37872291039574
1.03746822728207,1.37834251945532
1.03740063200696,1.37796281040851
1.03733355856486,1.377583778
1.03726700379098,1.37720541700638
1.03720096455041,1.37682772223617
1.03713544276696,1.37645068852766
1.03707043569449,1.37607431070213
1.03700594061175,1.37569858360638
1.0369419548972,1.37532350211489
1.03687847594425,1.37494906112979
1.03681550119115,1.37457525557872
1.03675302823564,1.37420208041489
1.03669105481501,1.37382953061277
1.03662957869647,1.37345760117447
1.03656859748772,1.37308628711915
1.03650810863201,1.37271558349574
1.03644810960746,1.37234548537447
1.03638859792709,1.37197598785106
1.03632957112883,1.37160708604894
1.03627102678053,1.37123877511277
1.03621296249986,1.37087105021489
1.03615537591946,1.37050390654894
1.03609826470185,1.37013733933191
1.03604162124654,1.36977134380638
1.03598544330577,1.36940591528936
1.03592975792736,1.3690410491234
1.0358745668208,1.36867674037447
1.03581986706551,1.36831298409574
1.03576561746925,1.36794977537021
1.03571181591884,1.36758710969149
1.03565846214015,1.36722498257447
1.03560555394027,1.36686338953617
1.03555308915117,1.36650232611489
1.03550106563973,1.36614178787447
1.03544948129277,1.36578177039787
1.035398334027,1.36542226928723
1.03534432922172,1.36506328016809
1.03528878319913,1.36470483164255
1.0352336492932,1.36434693914468
1.03517879153718,1.36398959854255
1.03511449512907,1.36363280707447
1.03504550147625,1.3632766592234
1.03497669857359,1.36292120200851
1.03490808834988,1.36256643351915
1.03483967274388,1.36221235182979
1.03477145368935,1.36185895498936
1.03470343311507,1.36150624103191
1.03463561293488,1.36115420797021
1.03456799506759,1.36080285379787
1.03450058141705,1.36045217648936
1.0344333738722,1.36010217400213
1.04001736497874,1.35975284427234
1.03986756926925,1.35934761799362
1.03971883328403,1.35894389119149
1.03957115053399,1.35854165325745
1.03942451460481,1.35814089364894
1.03927892615437,1.35774160188723
1.03913437871352,1.35734376748511
1.03890959454881,1.35694738002553
1.03865192796659,1.35655324268723
1.03839592536098,1.35616168462766
1.03814157935578,1.35577268919149
1.03788888261463,1.35538623979362
1.037637827856,1.35500231992766
1.03738840783324,1.35462091315532
1.03714061534457,1.35424200311277
1.03689443822421,1.35386557350851
1.03664960746422,1.35349160817234
1.03640599404546,1.35312009362766
1.03616209948787,1.35275101768723
1.03591951078124,1.35238438316809
1.03567822065897,1.35202017699362
1.04005681231603,1.35165838617021
1.03974582239202,1.35125276501702
1.03943670451397,1.35085025691915
1.03912944886355,1.35045084313404
1.03882404568718,1.3500545050234
1.03852048529111,1.34966122404043
1.03821875803641,1.34927098174043
1.03791885434894,1.34888375977447
1.03762076468447,1.34849953988723
1.03732447957351,1.34811830391915
1.03702998960639,1.34774003380851
1.03673728542827,1.34736471158298
1.03644636107837,1.34699231937021
1.03615720719185,1.34662283934894
1.03586982632051,1.34625625380213
1.03558420885531,1.3458925449766
1.03530034525202,1.3455316952234
1.03501822603617,1.34517368698723
1.03473784178314,1.34481850280213
1.03445918316301,1.34446612530426
1.03418224087574,1.34411653721915
1.03390700570605,1.34376972136596
1.03363346848848,1.34342566065745
1.03336162012235,1.34308433809362
1.03309145158675,1.34274573677021
1.03282295390063,1.34240983987447
1.03255611816267,1.3420766306766
1.0322909355214,1.34174609254468
1.03202739719015,1.34141820892766
1.03176549444703,1.34109296336809
1.03150521862995,1.34077033949149
1.03124656112171,1.34045032101277
1.03098949812897,1.34013289173404
1.03073402127874,1.33981803569149
1.03373410078279,1.33950573700851
1.03349248662497,1.33916340710213
1.03325263310221,1.33882349578723
1.03301452686755,1.33848598544043
1.02049261887899,1.33815085857021
1.02031645434719,1.33794107778936
1.0201417064044,1.3377330604383
1.01996836366233,1.33752679234043
1.06740373253139,1.33732225942766
1.06697332997136,1.33664289169787
1.06654535137334,1.3359678323617
1.06611980046035,1.33529705715106
1.06569669256795,1.33463054176596
1.06527603026785,1.33396826175106
1.06485781582774,1.33331019262553
1.06444205110165,1.33265630988723
1.06402873751996,1.33200658901277
1.06361787609442,1.33136100546596
1.06320946744304,1.33071953470213
1.0628035117851,1.33008215216596
1.06240000898604,1.32944883330426
1.06199895853749,1.3288195535617
1.06160039533201,1.32819428839362
1.06120431781458,1.3275730129
1.06081072411624,1.32695570219787
1.06041961205902,1.3263423314234
1.06003097918582,1.3257328757383
1.05964482275548,1.32512731032553
1.05926111405555,1.32452561039149
1.05887985056915,1.32392775143617
1.05850102952022,1.32333370898298
1.05812464773897,1.32274345858298
1.05775070175161,1.32215697581915
1.05737918784012,1.32157423630638
1.05701010209211,1.32099521570213
1.06032850137439,1.32041988969787
1.05988797225455,1.31981134604468
1.05945039217928,1.31920721214894
1.05901574609209,1.31860745849362
1.0585840190063,1.31801205570638
1.05350007175014,1.31742097457021
1.05326285384719,1.31688078447234
1.05300453769367,1.31634296895745
1.0527421157341,1.31580773922553
1.05248219582984,1.31527513637447
1.04905391999956,1.31474513535957
1.04883132729129,1.31424945187447
1.04861119073628,1.31375599657447
1.02826357076047,1.31326474487234
1.02807467494947,1.31297717575319
1.01957385499316,1.31269149750638
1.01941480665199,1.31249091368298
1.00388535243632,1.31229192195319
1.00378275321685,1.31224838228085
1.00368165303564,1.3122058696383
1.00358203564008,1.31216436902553
1.00348388495198,1.31212386559574
1.01208269081253,1.31208434466809
1.01197344561953,1.31195874846809
1.01186589693332,1.31183424582553
1.01176002296909,1.3117108197617
1.01165580231088,1.31158845351064
1.01155321380189,1.31146713052553
1.01145223652952,1.31134683446383
1.01135284980046,1.3112275492
1.01125500340157,1.31110925881064
1.01115867764631,1.31099194787872
1.00585881357895,1.31087560118085
1.00577088159864,1.31081230687872
1.00568463745805,1.31074989278936
1.00560005936241,1.31068834201489
1.00551715682108,1.31062763788085
1.0054359081689,1.31056776361064
1.00535629704359,1.31050870265319
1.00527830227839,1.31045043861277
1.00520190293578,1.31039295531277
1.00512707833243,1.31033623678085
1.0050538080043,1.31028026725319
1.00498207171162,1.31022503117234
1.00491184946384,1.31017051318085
1.00485628699925,1.31011669812553
1.00480425605676,1.31006343925957
1.00475356268299,1.31001070122766
1.00470401277856,1.30995847064681
1.00465559205951,1.30990673606596
1.00460828773207,1.30985548618298
1.00456208583127,1.3098047098234
1.00451697255159,1.30975439595106
1.00447293423705,1.30970453367021
1.00442995735129,1.30965511221915
1.00438802852241,1.30960612097234
1.00434713450808,1.3095575494383
1.00430695512035,1.30950938725957
1.00426602825192,1.30946162728298
1.00422166065374,1.30941427698936
1.00417812594597,1.3093673708234
1.00413541631379,1.30932090044468
1.00409239411907,1.30927485759574
1.00404493475137,1.30922924540426
1.00399823854382,1.30918410828936
1.00395229906716,1.30913943860851
1.00390710997684,1.30909522878936
1.00386266498811,1.30905147131915
1.00381895788102,1.30900815875106
1.00377186412486,1.30896528369574
1.00371922676699,1.30892288005532
1.003667357,1.3088810033234
1.00361624957581,1.30883964581489
1.0035658993161,1.3087987999
1.00351630108743,1.30875845799574
1.00346744981116,1.30871861257872
1.00341934045352,1.30867925617021
1.00337196803556,1.30864038134255
1.00332532762816,1.30860198071915
1.00328134378306,1.30856404697447
1.00324080712688,1.30852655351277
1.00320089386138,1.30848946582979
1.00316163446332,1.30845277768511
1.00312302450197,1.30841648252979
1.00308505962138,1.30838057386809
1.00304773548553,1.30834504524043
1.00301104780324,1.30830989023191
1.00297498293847,1.30827510247234
1.00293953703864,1.30824067572553
1.00290470630598,1.3082066038
1.00287048696267,1.30817288053404
1.00283687527077,1.30813949980851
1.00280386752222,1.30810645554043
1.00277146004885,1.30807374168511
1.00273964922235,1.30804135223191
1.00270843144931,1.30800928121064
1.00267780315125,1.30797752268511
1.0026477590502,1.30794607075106
1.00261830337252,1.30791491956383
1.00258943225069,1.30788406323191
1.00256114184707,1.30785349590426
1.00253342834397,1.30782321176809
1.00250628795858,1.30779320504681
1.00247969802396,1.30776347000638
1.00245365499156,1.30773400113404
1.00242815533772,1.30770479295532
1.00240319556871,1.30767584003191
1.00237877220574,1.30764713695957
1.00235478728956,1.30761867837021
1.00233123873688,1.30759045987021
1.00230812447438,1.30756247709787
1.00228536387196,1.3075347257
1.00226305991268,1.30750720214043
1.00224121014443,1.30747990184681
1.00221981212509,1.30745282027234
1.00219867665949,1.30742595289362
1.00217780275581,1.30739929708511
1.00215718943222,1.30737285022766
1.00213683569194,1.30734660971277
1.00211674054814,1.30732057294043
1.00209690300902,1.30729473732553
1.0020773220778,1.30726910028511
1.00205799677264,1.30724365925319
1.00203892608678,1.30721841167021
1.00202009298015,1.30719335498723
1.00200149678988,1.30716848682766
0.999974701355762,1.30714380481702
1.000020074139,1.30713941131915
1.00006523323102,1.30713456363404
1.00011017853711,1.30712926389787
1.00015490998253,1.30712351425319
1.00019942749749,1.30711731684043
1.00024373102718,1.30711067380213
1.00028782053172,1.30710358727872
1.0003316959812,1.30709605941277
1.00037535736068,1.30708809234681
1.00041880467016,1.30707968822553
1.00046203792957,1.30707084918936
1.00050505716383,1.30706157738298
1.00054786242777,1.30705187494681
1.00059045376624,1.30704174402553
1.00063283125898,1.30703118675745
1.00067497199982,1.30702020528511
1.00071687630276,1.3070088019766
1.00075854483564,1.30699697920213
1.00079997833608,1.30698473931915
1.00084142820376,1.30697208468085
1.00088394050698,1.3069590151234
1.00092620980346,1.30694552001064
1.00096823689562,1.3069316017766
1.00101002259584,1.30691726284681
1.00105156773146,1.30690250563404
1.00109292721547,1.30688733255106
1.00113410016572,1.30687174545106
1.00117508572996,1.30685574620638
1.00121588309082,1.30683933668936
1.00125649145586,1.30682251878511
1.00129455296001,1.30680529438511
1.00133063264701,1.30678768898298
1.00136666186667,1.30676972241915
1.00140263836626,1.30675139519787
1.00143855987311,1.30673270784468
1.00147442386533,1.30671366091489
1.0015100261212,1.30669425498085
1.00154505666482,1.3066744926617
1.00158002985331,1.30665437968298
1.00161494316978,1.30663391661702
1.0016497941721,1.30661310406383
1.00168458045802,1.30659194264681
1.00171929969007,1.30657043301489
1.00175394958062,1.3065485758383
1.00178852791681,1.30652637181277
1.00182303255554,1.30650382165106
1.00185746146337,1.30648092609362
1.00189181278129,1.30645768589787
1.00192608502409,1.30643410184043
1.00196027731459,1.30641017471277
1.00199437388861,1.30638590531702
1.00202834869012,1.30636129460851
1.00206221948189,1.30633634380638
1.00209599284269,1.30631105395319
1.00212967132432,1.30628542602553
1.00216325569428,1.30625946097021
1.00219674427301,1.30623315972979
1.00223013518154,1.30620652326383
1.0022634267752,1.30617955255106
1.0022966175837,1.30615224858511
1.00232970633615,1.30612461237447
1.00236269182146,1.30609664494043
1.00239557287837,1.30606834731702
1.0024283483805,1.30603972054894
1.00246101727624,1.30601076569362
1.00249357857381,1.30598148381702
1.00252603132125,1.305951876
1.00255837472114,1.3059219433234
1.00259052419112,1.30589168688511
1.00261927067967,1.30586110862766
1.00264609691264,1.30583024261277
1.00265676233557,1.30579910806383
1.00266599864984,1.30576786675319
1.00267522676054,1.30573653298298
1.00268444646335,1.30570510684043
1.00269365756887,1.30567358840638
1.00270285990765,1.30564197777021
1.00271205333515,1.30561027501489
1.00272123771681,1.30557848023191
1.00273041293799,1.30554659351277
1.00273957889404,1.30551461494894
1.00274873550022,1.30548254463191
1.00275788268677,1.30545038265532
1.00276702039387,1.30541812911489
1.00277614857667,1.30538578410426
1.00278526720526,1.30535334771915
1.00279437625971,1.30532082005532
1.00280347572508,1.30528820120851
1.00281256560633,1.30525549127447
1.00282164591843,1.30522269035106
1.0028307166813,1.30518979852979
1.00283977793483,1.30515681591064
1.00284882970891,1.30512374258723
1.00285787206834,1.30509057865319
1.00286690506793,1.30505732420638
1.00287592877249,1.30502397933404
1.00288494326673,1.30499054413617
0.984673315269837,1.3049570187
0.984755787019702,1.3051057942617
0.984838053884957,1.30525374427021
0.984920116413834,1.30540087077447
0.985001975164535,1.30554717582128
0.985083630685291,1.30569266144894
0.985165083534305,1.30583732969574
0.985246334269776,1.30598118258723
0.985327383444922,1.30612422214468
0.985408231627911,1.30626645039149
0.98548887948659,1.30640786933404
0.985569327733664,1.30654848098298
0.985649577066881,1.30668828733191
0.985729628188978,1.30682729037234
0.985809481802689,1.30696549209149
0.985889138615733,1.30710289446383
0.98596859931091,1.30723949945957
0.986047863399793,1.30737530904255
0.986126930189616,1.30751032518085
0.986205799032467,1.30764454984894
0.986284469310338,1.30777798502979
0.986362940450076,1.30791063270851
0.986441211903448,1.30804249488085
0.986519283162093,1.30817357354468
0.986597153737586,1.30830387070426
0.986684580192315,1.30843338836809
0.986787536705148,1.30856203087872
0.986890136193751,1.30868964278298
0.986992378553461,1.30881622765106
0.987094263714504,1.30894178905745
0.98719579146257,1.30906633057872
0.987296961937208,1.30918985579362
0.987397850774628,1.3093123682766
0.987498456883346,1.30943387084894
0.987598779226704,1.30955436634043
0.987698816797947,1.30967385758936
0.987796174761174,1.30979234744894
0.987891477468955,1.30990986274043
0.987986455039726,1.3100264240383
0.988081107378792,1.31014203459787
0.988175434401427,1.31025669767447
0.988269435968081,1.31037041652128
0.988363111929234,1.31048319440213
0.98845646218521,1.31059503457234
0.988549486646296,1.31070594029362
0.988642185252685,1.31081591482553
0.988734557959523,1.31092496143191
0.988826604751857,1.31103308337447
0.988918325679527,1.31114028391489
0.989009720802339,1.31124656631489
0.989100790210005,1.3113519338383
0.989191534012172,1.31145638974255
0.989281952183919,1.31155993728936
0.989372044690359,1.3116625797383
0.98946181151654,1.31176432034681
0.989551252672431,1.3118651623766
0.989640429011885,1.31196510908723
0.98972933974744,1.31206416313191
0.989817984121539,1.31216232716596
0.989906361406527,1.31225960385745
0.989994470909636,1.31235599588085
0.990082311938099,1.31245150591489
0.990169883829055,1.31254613664681
0.990257185964493,1.31263989077234
0.990344217786213,1.31273277098936
0.990430978750967,1.31282478000851
0.99051746836036,1.31291592053617
0.990603686135936,1.31300619528936
0.990689631624155,1.31309560699149
0.990775304401384,1.31318415836808
0.990860704068907,1.31327185214681
0.990945830257914,1.31335869106383
0.991030682624512,1.31344467785319
0.991115260869666,1.31352981525957
0.991199564704306,1.31361410602553
0.991283593864286,1.31369755289787
0.991367348110375,1.31378015862766
0.991450827228265,1.31386192596383
0.991534031028566,1.31394285766383
0.991616959745523,1.31402295648085
0.991699641682906,1.31410222517021
0.991782076626406,1.3141806662
0.991864262472803,1.31425828204468
0.99194619658061,1.31433507519787
0.992027876388085,1.31441104817872
0.992109299398276,1.31448620353404
0.992190463184006,1.31456054383191
0.992271365397841,1.31463407167021
0.992352003752156,1.31470678966383
0.992432376009162,1.31477870045745
0.992512480010816,1.31484980671277
0.992592313658881,1.31492011111702
0.992671874914927,1.31498961637234
0.9927511618103,1.31505832521064
0.992830172441136,1.31512624037447
0.992908905436853,1.31519336463191
0.992987359551467,1.31525970075957
0.993065533608769,1.31532525154894
0.993143426452486,1.31539001980638
0.993221036726988,1.31545400834681
0.993298363101563,1.31551721999574
0.993375404300325,1.31557965759574
0.993452159102209,1.31564132400426
0.993528626326022,1.31570222208511
0.993604804835427,1.31576235471915
0.993680693543926,1.31582172479362
0.993756291409876,1.31588033521277
0.993831597441475,1.31593818888723
0.993906610701742,1.31599528873617
0.993981330253697,1.31605163769149
0.994055755185281,1.31610723869362
0.979970719935033,1.31616209469149
0.980113216895046,1.31635794390426
0.980254900172742,1.31655236670213
0.980395772035811,1.31674537122766
0.980535834766896,1.31693696560851
0.980675090663591,1.31712715794043
0.980813542053394,1.31731595630213
0.980951191253834,1.31750336874468
0.981088040622315,1.31768940329787
0.98122409240659,1.31787406797021
0.981359340431563,1.31805737074468
0.981493787194187,1.31823931966809
0.981627435216332,1.31841992275957
0.981760287029838,1.31859918801489
0.981892350389708,1.31877712340638
0.982023628086947,1.3189537368234
0.982154122902591,1.31912903613191
0.982283837542917,1.31930302916809
0.982412775691053,1.31947572374255
0.982540941578361,1.31964712762766
0.98266833939633,1.31981724855319
0.982794973331466,1.31998609421064
0.982920847520437,1.32015367224255
0.983045966094924,1.32031999025745
0.983170333136771,1.32048505581489
0.983293952722838,1.32064887644255
0.98341682887516,1.32081145962128
0.983538965575902,1.32097281278936
0.983660366772341,1.32113294335319
0.983781040020123,1.32129185867447
0.98390098908212,1.3214495660383
0.984020217711236,1.32160607269574
0.984138729620502,1.32176138585745
0.984256528507999,1.32191551269574
0.984373618031935,1.32206846035319
0.984490001830584,1.32222023592766
0.984605683517298,1.32237084648085
0.984720666675529,1.32252029904681
0.984834954853837,1.32266860061277
0.984948551550945,1.32281575814043
0.985061460200786,1.32296177854681
0.985173684202403,1.32310666872128
0.98528522692992,1.32325043551915
0.985396091747496,1.32339308575745
0.985506281974429,1.3235346262234
0.985615800910087,1.32367506366808
0.985724651828914,1.32381440481489
0.985832837975453,1.32395265634681
0.985940362579294,1.32408982492128
0.986047228855075,1.32422591715745
0.986153439987531,1.32436093964681
0.986258999096607,1.32449489894894
0.986363909177647,1.32462780158936
0.986468173201077,1.32475965406383
0.986571794092468,1.32489046284043
0.986674774662758,1.32502023435957
0.986777117692985,1.32514897502553
0.986878825964183,1.32527669122553
0.986979902227487,1.32540338930851
0.987080349258947,1.32552907560638
0.987180169744905,1.32565375641277
0.987279366321863,1.32577743800426
0.987377941601404,1.32590012662128
0.987475898195109,1.32602182848723
0.987573238679673,1.32614254979362
0.987669965621824,1.32626229670638
0.98776608157832,1.32638107537021
0.987861588911547,1.3264988919
0.987956489988874,1.32661575238723
0.988050787147766,1.3267316629
0.988144482730675,1.32684662948723
0.988237579144839,1.32696065816596
0.988330079186249,1.32707375493617
0.988421985611019,1.32718592577021
0.988513301175267,1.32729717660638
0.988604028595237,1.32740751335957
0.988694170587174,1.32751694191915
0.988783729827452,1.32762546814468
0.988872708957557,1.32773309787021
0.988961110559166,1.3278398369
0.989048937213959,1.32794569101915
0.987348412320965,1.32805066598085
0.987392337226044,1.3281726634383
0.987436210980992,1.32829422120213
0.987480036112663,1.32841533978298
0.987523815177817,1.32853601966809
0.98756755072823,1.32865626131702
0.987611245345578,1.32877606516809
0.987654901636462,1.32889543162979
0.987698552604502,1.32901436108723
0.987742200407743,1.32913285359149
0.987785851600061,1.32925090917447
0.987829515616045,1.32936852780213
0.987873201855398,1.32948570934681
0.98791691970287,1.32960245358723
0.987960678518294,1.32971876020426
0.988004487581757,1.32983462879149
0.988048355729777,1.32995005884255
0.988092291195816,1.33006504976596
0.988136302133592,1.33017960088936
0.98818039370148,1.33029371145957
0.988224098052455,1.33040738066383
0.988265382423573,1.33052061238298
0.988306723372329,1.33063343084043
0.988348147074352,1.33074583546596
0.988389653689129,1.3308578254383
0.988431243206691,1.33096939992128
0.988472915567232,1.33108055808723
0.988514670905317,1.33119129910638
0.988556465123084,1.33130162214894
0.988598300881955,1.33141152682553
0.988640180519395,1.33152101272128
0.988682106298111,1.33163007939574
0.988724080455891,1.33173872638723
0.988766105210585,1.33184695321064
0.988808132940689,1.33195475935957
0.988850134051593,1.33206214480638
0.988892109804232,1.33216910981489
0.988820813782463,1.33227565464043
0.988705748593636,1.33238291314894
0.988592385967066,1.3324913234766
0.988480616226263,1.33260086858085
0.988370632304362,1.33271153251702
0.988262426077546,1.33282329740638
0.988155989566536,1.33293614545745
0.988051315808772,1.33305005895106
0.987948646923849,1.33316502024468
0.987847976053871,1.33328100926809
0.987749296410718,1.33339800602128
0.987652601221221,1.33351599057234
0.987557882924751,1.33363494305745
0.987465144815687,1.33375484368511
0.98737454884702,1.33387567263404
0.98728755333327,1.3339974084617
0.987202501409889,1.33412001512553
0.987119384026048,1.33424347317234
0.98703819253462,1.33436776323617
0.98695891843301,1.3344928660383
0.986881553338239,1.33461876238723
0.986806088996908,1.33474543317021
0.98673251728022,1.3348728593617
0.977934861617639,1.33500102201702
0.978040190100077,1.3352172504617
0.978146814809481,1.33543242455319
0.971021726084719,1.33564653131702
0.971118139632012,1.33593196123404
0.971215867762108,1.33621642604043
0.971314908212298,1.33649991257234
0.971415258824539,1.33678240769574
0.971516917455738,1.33706389829574
0.97161988198274,1.3373443712766
0.972393677987902,1.33762381357021
0.972468062335298,1.33789551005319
0.972544218975193,1.33816646194043
0.972622146656621,1.33843665148723
0.973375212679213,1.33870606096808
0.973394756873846,1.33896793214894
0.973415696246504,1.33922960768936
0.973438037211512,1.33949107362553
0.973286937809119,1.33975231592553
0.973083546590099,1.34001507075106
0.972883652105312,1.34027986155106
0.972687259587891,1.3405466533234
0.97241028767113,1.34081541101489
0.972068619450215,1.34108694123404
0.971731930988409,1.3413618916
0.971400220820433,1.34164021226596
0.97104619658575,1.34192185339787
0.97068637961736,1.34220703836383
0.970332178552641,1.34249582514681
0.969984181780082,1.34278815753617
0.969642372144977,1.34308397342128
0.969306732657089,1.34338321086809
0.969081971637777,1.34368580811702
0.968765582257432,1.34399065525319
0.968260667242918,1.34429866949362
0.967763902582966,1.34461173800638
0.967275182104793,1.34492977920213
0.966794460235292,1.3452527125617
0.966321702002186,1.34558045801489
0.965856873350244,1.34591293584468
0.965399941086454,1.3462500666766
0.964950872850122,1.34659177146596
0.964509637072999,1.34693797149362
0.964076202894556,1.34728858835106
0.96365054113385,1.34764354394894
0.963232623173122,1.34800276048085
0.962822421062461,1.34836616043191
0.9623132923347,1.34873366656596
0.961780415627059,1.34910626914894
0.961256856556562,1.34948420590426
0.960742583689527,1.3498673835617
0.960237566454493,1.35025570916383
0.95974177486312,1.35064909005957
0.959255176549729,1.3510474339
0.958777739148642,1.35145064865957
0.958309430613153,1.35185864263617
0.957850152485614,1.35227132444681
0.957399870217381,1.35268860369787
0.956958549897758,1.3531103903383
0.956526157690805,1.35353659465957
0.956102661046438,1.35396712728723
0.955688029233711,1.3544018991766
0.955282229976655,1.35484082158936
0.95488523132326,1.35528380611277
0.954497001819907,1.35573076464681
0.954117510476486,1.35618160941489
0.953746726746453,1.35663625294468
0.953384620511887,1.35709460807447
0.953031161844253,1.3575565879383
0.952686323247179,1.35802210597234
0.952350078819151,1.35849107589149
0.95202245267245,1.35896341166596
0.951685203637497,1.3594390270234
0.951272229805721,1.35991801829362
0.950860475298785,1.36040114348936
0.950458241539323,1.36088839040638
0.950065472094232,1.36137966374255
0.949720017213579,1.36187486875532
0.949431876895107,1.36237353182128
0.949155886011255,1.36287507921277
0.948887579140089,1.36337938931277
0.948626919470261,1.36388638520213
0.948373870354891,1.36439599033404
0.948128395296619,1.36490812852128
0.947890457907731,1.36542272394894
0.947660022039742,1.36593970116596
0.947437052087415,1.3664589850766
0.947221512485386,1.36698050095106
0.94701525214918,1.36750417440638
0.946828785553265,1.36802991255532
0.94664928103699,1.36855751726383
0.946476703737725,1.36908691883617
0.946311019555382,1.36961804793404
0.94613939096322,1.37015083555319
0.932461547456727,1.3706853412
0.931893920502006,1.37135676401277
0.93133682426938,1.37203386885106
0.930790258788756,1.37271655030426
0.930254223516882,1.37340470295532
0.929728695781837,1.37409822139362
0.929213653629384,1.37479700044255
0.928709075613647,1.37550093513617
0.928214941494864,1.37620992072766
0.927731359170258,1.37692385267234
0.927258306311797,1.37764262534468
0.926795758458325,1.37836613334468
0.926343691557368,1.37909427151277
0.925902082209349,1.3798269349383
0.925470910897175,1.38056401893404
0.925061588401316,1.38130541901702
0.924682425853113,1.3820509164766
0.924285918835066,1.38280020940638
0.923889742740378,1.38355347142979
0.923503700133164,1.38431069922979
0.923127775010006,1.38507179137447
0.922761951606717,1.38583664658085
0.922406215185798,1.38660516373404
0.922060550162483,1.38737724185745
0.921725331363619,1.3881527801383
0.921400454649873,1.38893167400638
0.92108590151589,1.3897138199383
0.920781466708248,1.39049911459149
0.920482207578225,1.39128745667872
0.920104553492904,1.39207879439362
0.920100187176531,1.39287391248085
0.920295527026937,1.39366907427447
0.920527592691722,1.39446228068936
0.920767099656511,1.39525316409362
0.921011175724047,1.39604164999787
0.921259797320314,1.39682769266596
0.921512940567276,1.39761124659787
0.921770581422428,1.39839226652766
0.922032711911473,1.3991707074383
0.922299214159349,1.39994652438298
0.922570062982228,1.40071967360213
0.922845234437285,1.40149011158723
0.923115675708795,1.40225779506596
0.923137762184081,1.40302277138936
0.92316670029001,1.4037875266234
0.923202478912404,1.40455199218298
0.923245088103328,1.40531609959574
0.923294519071119,1.40607978048085
0.923350764085694,1.40684296655745
0.923413816463595,1.40760558961277
0.923483670473295,1.40836758150426
0.923560321290346,1.40912887414681
0.923643760212795,1.40988939950426
0.923733976629843,1.41064908962553
0.923830961206579,1.41140787666809
0.923934733539838,1.41216569288298
0.924045319825185,1.41292247031915
0.92416274699581,1.41367814077234
0.924287039961422,1.41443263576383
0.924418221533494,1.4151858865617
0.924556312146163,1.41593782421702
0.924701329995778,1.41668837956383
0.924853291155532,1.41743748325957
0.925012210038965,1.41818506580426
0.925178098831802,1.41893105754894
0.925350976358366,1.41967538872128
0.925530868958758,1.42041798936596
0.925717797480781,1.42115878925957
0.925911770446964,1.42189771797234
0.926112793185135,1.42263470498936
0.926320867828417,1.4233696797383
0.926535978782077,1.42410257162979
0.926758105836256,1.42483331023192
0.926990391302571,1.42556182530851
0.927265177389756,1.4262880151766
0.927546575569668,1.42701145439574
0.927834566200616,1.42773207677872
0.928129129067759,1.42844981633404
1.19513222748367,1.42916460727234
1.19336736493053,1.42720665907234
1.19161874560679,1.42526637739574
1.18988621649065,1.42334359965106
1.18816962095698,1.42143816476809
1.19999377020504,1.41954991325319
1.19810017537519,1.41754330031489
1.19622512428468,1.41555564253191
1.19436842811708,1.4135867542766
1.19253776102189,1.41163645181702
1.18771990039324,1.40970447459574
1.18603776268917,1.40782072484681
1.18438351993835,1.40595381353617
1.18274488886256,1.40410346143191
1.18112171916125,1.40226951225957
1.06500110294589,1.40045181124681
1.06440498139571,1.39979649418511
1.06381410807928,1.39914714438298
0.99079457900497,1.39850370930851
0.991211182946081,1.39859121014468
0.992617381444728,1.39867454071702
0.994010607342008,1.39874379504255
0.995391241634882,1.3987991029766
0.996759658068684,1.39884059056383
0.970548739866461,1.39886838010851
0.979786904782914,1.39915854468723
0.979988914390182,1.39935623391489
0.980205820721932,1.39955190099787
0.98043735305078,1.39974539681915
0.980683240086156,1.39993657496596
0.980981432190444,1.40012529175106
0.981297029748014,1.40031102358723
0.981626109713727,1.40049359624894
0.981968392463875,1.40067287477447
0.982323597806579,1.40084872699787
0.982691424911484,1.40102102356809
0.983071682933726,1.40118963813404
0.983464088990102,1.40135444626383
0.944546656711567,1.40151532635319
0.945212353370413,1.40206577549574
0.945892046435671,1.40260956092128
0.933327486992415,1.40314654252128
0.934221189950302,1.40380929715532
0.935127511091924,1.40446310569574
0.936046303750023,1.40510784183191
0.936977415680317,1.40574338072128
0.937919234101165,1.40636959904894
0.938871532079028,1.4069863896383
0.939834079919261,1.40759364758936
0.940806645071429,1.4081912703
0.94178899214425,1.40877915749362
0.942780882875698,1.40935721125319
0.943782076152932,1.40992533604468
0.944792329557325,1.41048343874894
0.945811398507216,1.41103142867021
0.946839035978821,1.41156921756809
0.947874989570686,1.41209671966808
0.948919004030548,1.4126138517234
0.949970821444719,1.41312053304681
0.951030021851832,1.41361668552553
0.952096343829509,1.41410223525745
0.95316952354315,1.41457711095532
0.954249270708406,1.41504124397021
0.955335317373946,1.4154945685617
0.956427397003874,1.41593702167234
0.957525247532887,1.41636854290851
0.958628783431666,1.41678907450426
0.959737738946793,1.41719855954894
0.960851847183531,1.41759694378936
0.961970840165628,1.41798417564681
0.96309444893998,1.41836020622553
0.964221679998889,1.41872498932128
0.965351901219828,1.41907848867234
0.966485919751176,1.41942067434681
0.96762345934833,1.41975150833404
0.968764243238394,1.42007095538723
0.969907994269689,1.42037898303191
0.971054434996486,1.42067556156596
0.972203287823537,1.42096066406383
0.973354275130676,1.42123426637872
0.974501301175859,1.42149634714894
0.97564826312763,1.4217469460234
0.976679563268621,1.42198606364681
0.977668499896813,1.42221485780638
0.978656792346338,1.42243375257021
0.971862982838604,1.42264275438511
0.972857009894195,1.42291976320426
0.973849703976261,1.42318682166808
0.974840862672224,1.42344394312553
0.975830284885266,1.42369114294043
0.976817770963907,1.42392843849787
0.977362519306579,1.42415584918085
0.977083345267757,1.42437780685319
0.976808539518946,1.42460255909787
0.976538163910788,1.42483006218723
0.976272282132996,1.4250602717766
0.976010959480112,1.42529314287872
0.975754382834771,1.42552862985957
0.975502616395047,1.42576668520638
0.975255725629919,1.42600726077447
0.975013776920426,1.42625030775319
0.974776837255648,1.42649577667234
0.974544973574823,1.42674361739149
0.974318253001596,1.4269937791
0.974096742644663,1.42724621031277
0.973880509368502,1.4275008588766
0.973671407615826,1.42775767196596
0.973469448774926,1.42801657819362
0.973274643087792,1.42827750605957
0.97308699953049,1.42854038395745
0.972906573100751,1.42880514019362
0.972748314135252,1.4290717025234
0.972637182293357,1.42933984904894
0.972533021407491,1.42960910802128
0.972435831093891,1.42987940965745
0.972345608965253,1.43015068418298
0.972262350546001,1.43042286184468
0.972186049207502,1.43069587293404
0.972116696123206,1.43096964781277
0.972054280198871,1.4312441169234
0.971998834173971,1.43151921082766
0.97195034077917,1.43179485975532
0.971908780392711,1.43207099410851
0.971874131025472,1.43234754448723
0.971846368380766,1.43262444171064
0.971825465884248,1.43290161684043
0.971811394584236,1.43317900121064
0.97180412315171,1.43345652643404
0.971803617930154,1.43373412444681
0.971809842940535,1.43401172751489
0.971822759911212,1.43428926827234
0.971842328317804,1.43456667972766
0.971868505428047,1.4348438953
0.971901246331697,1.43512084883617
0.971940504015288,1.43539747463191
0.971986229397023,1.43567370745106
0.972038371386577,1.43594948255532
0.973546918427684,1.43622473570851
0.973496372573424,1.43648488809149
0.973451356929044,1.43674554644468
0.973411833267759,1.43700665541064
0.973377721901421,1.43726816001489
0.973348981139409,1.43753000607872
0.973325567342382,1.43779213984255
0.973307435002023,1.43805450798085
0.973294536845703,1.43831705762766
0.973286823966061,1.43857973638511
0.973284245860878,1.43884249235106
0.973286750443043,1.4391052741234
0.973294284155181,1.4393680308234
0.968368226415337,1.43963071211277
0.968411148497741,1.43994270394043
0.968459580375825,1.44025426611277
0.968513449458566,1.4405653434766
0.968601255783886,1.44087588160213
0.968699043476997,1.44118554077447
0.968801243752354,1.4414942210766
0.968907787487756,1.44180187834043
0.969018605281899,1.44210846908723
0.969129932867866,1.44241395052979
0.967797300409205,1.44271831756809
0.968062338486435,1.44303602444894
0.968328185022817,1.44335107825957
0.968594800445903,1.44366347090851
0.968862145691606,1.4439731947
0.969130182219151,1.44428024232553
0.969398871896446,1.44458460686808
0.969668177109729,1.44488628178936
0.969938060758583,1.44518526092553
0.970208486290824,1.44548153848936
0.970479417667614,1.44577510905532
0.97075081931362,1.44606596755745
0.971022655977464,1.44635410929149
0.971294845214884,1.44663952990213
0.971567352781257,1.44692222585957
0.971840145015083,1.4472021939766
0.972113188808077,1.44747943140426
0.972386451620123,1.44775393562553
0.972659901484257,1.44802570444681
0.972933506996702,1.44829473599574
0.973207237331815,1.44856102871277
0.973481062237107,1.44882458135319
0.97375495203324,1.44908539296383
0.974028877614032,1.4493434629
0.97430264070357,1.44959879080426
0.974576214971722,1.44985137829787
0.974849574666493,1.45010122727447
0.975122694643927,1.45034833988298
0.975395550323254,1.45059271852128
0.975668175874336,1.45083436583404
0.975940546561901,1.45107328412553
0.9762126382637,1.45130947594894
0.976487337570597,1.45154294409574
0.976763217691464,1.45177366246383
0.977038640057777,1.45200161922979
0.977313585212252,1.45222681898085
0.977588034330563,1.45244926649149
0.977861969191443,1.45266896672553
0.978135372201599,1.45288592483404
0.978408226335906,1.45310014614043
0.978672864601817,1.45331163613617
0.978934706610699,1.45352047706596
0.97919614320632,1.45372669691915
0.97945715726886,1.45393029975532
0.979717732256638,1.45413128980213
0.979977852250963,1.45432967145745
0.980237501951152,1.45452544927447
0.980496666649612,1.45471862795957
0.980755332211901,1.45490921237021
0.981013485046826,1.45509720750213
0.98127111212638,1.45528261848723
0.981141612194002,1.45546545058723
0.98090156379438,1.455649579
0.980671291354624,1.45583611033404
0.980450624583622,1.45602494672553
0.980239395547662,1.4562159920234
0.980037438625577,1.45640915175532
0.979844590498782,1.45660433310426
0.979660690141299,1.45680144488936
0.979485578819762,1.45700039754468
0.979319100088431,1.45720110308723
0.979161099789193,1.45740347510851
0.979011426021656,1.45760742873404
0.975266416191816,1.45781288061489
0.975086041330859,1.45805582057872
0.974913660034832,1.45830056612128
0.974749117761856,1.45854703722553
0.974592262377298,1.45879515542128
0.974442943515819,1.4590448437617
0.974317540094458,1.45929602680426
0.974204292327668,1.45954846515532
0.974097939771053,1.45980203712979
0.973998341130039,1.46005667371064
0.973899110094149,1.46031230728723
0.973781051010324,1.46056893418085
0.973669481349618,1.46082674286383
0.973564275641451,1.46108566837234
0.973465302110565,1.46134564700851
0.973372431334119,1.46160661638085
0.973305545038802,1.46186851540426
0.973251517033305,1.46213108396809
0.973203146338015,1.4623941933617
0.973160315042982,1.46265778695106
0.973122907530869,1.46292180928936
0.97309081045701,1.46318620608085
0.97306391270456,1.46345092417021
0.973042105553947,1.46371591150851
0.973025280146049,1.46398111714043
0.97301332983461,1.46424649119787
0.973006150116469,1.4645119848766
0.973003638641521,1.46477755042766
0.973005695137967,1.46504314111915
0.973012221307644,1.4653087112234
0.973023120616702,1.465574216
0.973038297572933,1.46583961167447
0.973056782810823,1.4661048554234
0.973027070719625,1.46636991413404
0.973001548697883,1.46663527026596
0.972980123879926,1.46690088187872
0.972962704606191,1.46716670795532
0.972948931764182,1.46743270840213
0.972938723582464,1.46769884671489
0.972932000263245,1.46796508721489
0.972928683947482,1.46823139501702
0.972928698675012,1.46849773601489
0.972932106062231,1.46876407686596
0.972938832640944,1.46903038360638
0.972962871807264,1.46929662301489
0.973027273311625,1.46956262178723
0.973094560758937,1.46982797589149
0.97316467094293,1.47009265644043
0.973237542307014,1.47035663517447
0.973313115163575,1.47061988445532
0.97339133141986,1.47088237724255
0.973472134528135,1.47114408707234
0.973555469445815,1.47140498805319
0.973641002951946,1.4716650548383
0.973714409984449,1.47192426542128
0.975074099307705,1.47218274118936
0.975268092369117,1.47242760627447
0.975462584536796,1.47267052945957
0.975657578626666,1.47291150575106
0.975853077624105,1.4731505301234
0.976049075932152,1.4733875975234
0.976245576750495,1.47362270295106
0.976442583353578,1.47385584137872
0.976640099165367,1.47408700774255
0.976838127789247,1.47431619694468
0.977036673047895,1.47454340385106
0.977235738928461,1.47476862329149
0.977435329582563,1.47499185005319
0.97763544930137,1.47521307888511
0.977836102525568,1.47543230448936
0.978037293835394,1.47564952152766
0.978239027935683,1.47586472461064
0.978441309670822,1.47607790830851
0.978644144014776,1.47628906713404
0.978847536046178,1.4764981955617
0.979051490983208,1.47670528800426
0.979256014133756,1.47691033882979
0.97946111092533,1.47711334234894
0.979666786695723,1.47731429282128
0.979873046000254,1.47751318444894
0.980079893538774,1.47771001138936
0.980287334130747,1.47790476775957
0.980495372705288,1.47809744761702
0.980704014261283,1.47828804498085
0.980894022955213,1.47847655381277
0.981076559284269,1.47866316062979
0.981259846572812,1.47884794023191
0.981443887272939,1.47903088510213
0.981628683916488,1.4792119877
0.981814239050252,1.47939124045532
0.982000555031632,1.47956863577872
0.982188128170907,1.47974416605106
0.982376952592017,1.47991781868936
0.982559998737818,1.48008958117021
0.982741062867107,1.48025951133191
0.982923283458855,1.48042762901489
0.983106656107264,1.48059392264468
0.983291176271968,1.48075838068936
0.983476839457457,1.48092099165957
0.983663641247964,1.48108174411277
0.98385157723769,1.48124062665532
0.984040643090611,1.48139762793191
0.984230834535494,1.48155273663404
0.984422147355929,1.48170594148936
0.984614577405282,1.48185723127872
0.984799865783859,1.48200659481277
0.984978819450647,1.48215410358723
0.985174707499086,1.48229982100638
0.985467753565221,1.4824435775617
0.985761662918786,1.48258440068085
0.98605641614735,1.48272228172766
0.986351993938164,1.48285721225106
0.986648377088122,1.482989184
0.98694555281343,1.48311818891064
0.987243507562768,1.48324421904894
0.987542227794781,1.48336726661915
0.987841699978085,1.48348732395745
0.988141910875347,1.48360438353404
0.988442847328976,1.48371843795957
0.988744495922218,1.48382947996596
0.989046843223365,1.48393750242766
0.989349875800713,1.48404249835106
0.989653580217569,1.48414446087234
0.989957943022293,1.48424338327021
0.990262950778192,1.48433925895319
0.990568590058545,1.48443208146596
0.990874819486718,1.48452184448511
0.991181626597888,1.48460854210426
0.991488998937199,1.48469216854043
0.991796924199315,1.48477271813404
0.99210539020848,1.48485018535319
0.992414384574632,1.48492456478298
0.992711180833048,1.48499585113617
0.992999055717075,1.48506416651489
0.993287585236066,1.48512960022553
0.993576756820533,1.48519214571489
0.993866557940865,1.48525179655532
0.994156976067445,1.48530854644468
0.994447998720499,1.48536238920638
0.994739613823952,1.48541331879149
0.995031809226967,1.48546132926596
0.995324572818582,1.48550641482553
0.995617892532688,1.4855485697766
0.995911613388823,1.48558778855745
0.99620572450207,1.48562406715106
0.996500214957612,1.48565740164894
0.996795073845612,1.48568778825532
0.997090290061862,1.48571522328298
0.997385852357619,1.48573970315319
0.997681749479157,1.48576122440213
0.997977970182717,1.48577978368085
0.998274503239492,1.48579537774681
0.998571337410707,1.48580800347447
0.998868461472538,1.48581765784894
0.999165864196179,1.48582433797021
0.999463534337872,1.48582804104894
0.999761460648873,1.48582876440426
1.00005963183558,1.4858265054766
1.00035803659942,1.48582126181277
1.00065283445415,1.48581303107234
1.00093620808174,1.48580184936596
1.00121970362637,1.48578783104894
1.00150330723768,1.4857709749
1.00178700515502,1.4857512798383
1.0020577486773,1.48572874491915
1.00224511829757,1.48570349982128
1.00243328093177,1.48567637912553
1.00262222427457,1.48564737489362
1.00281193603558,1.48561647931277
1.00300240390448,1.48558368469149
1.00319361471871,1.48554898345745
1.00338555353641,1.4855123681766
1.00357820542074,1.4854738315617
1.0037715553551,1.48543336647447
1.00396558836275,1.48539096592553
1.00416028944705,1.4853466230766
1.00435564357643,1.48530033124468
1.00455172130349,1.48525208388936
1.00474850424249,1.48520187376809
1.00494597402265,1.48514969382128
1.00514411225324,1.48509553717447
1.00534290056348,1.48503939713404
1.00554231993965,1.48498126719574
1.00573602140594,1.48492114104043
1.00587560790702,1.48485907590638
1.00592142875605,1.48479561349149
1.00596767215808,1.48473169240213
1.00601437496934,1.48466730841064
1.00606152313512,1.48460245691702
1.00610910249606,1.48453713346383
1.0061570987383,1.48447133373404
1.00620549741839,1.48440505355532
1.00625428390848,1.4843382889
1.00630344342123,1.48427103588298
1.0063529609251,1.48420329077234
1.00640282097486,1.48413504998511
1.00645300911711,1.48406631009149
1.00650351065421,1.48399706780851
1.00655431060944,1.48392731999787
1.00660539371702,1.48385706367021
1.00665674436225,1.48378629599574
1.00670834651183,1.48371501429149
1.00676018358919,1.48364321604468
1.00681223864395,1.4835708989
1.00686449433701,1.48349806067872
1.0069169328209,1.48342469936809
1.00696953534604,1.48335081314255
1.00702228266947,1.48327640035532
1.00707515510463,1.48320145956383
1.007128132651,1.48312598950851
1.00718119488938,1.48304998914255
1.00723432079256,1.48297345761489
1.00728748893459,1.48289639428936
1.00734067720674,1.48281879874255
1.00739386253338,1.48274067077447
1.00744702108632,1.48266201041489
1.00750012825987,1.48258281792766
1.00755315860605,1.48250309383192
1.00760608579473,1.48242283889574
1.0076588825887,1.48234205414894
1.00771152113773,1.4822607409
1.00775619847754,1.48217890072979
1.00778642645592,1.48209661333404
1.0078169020412,1.48201402335319
1.00784759714892,1.48193112830638
1.00787848264297,1.48184792599574
1.00790952827088,1.48176441451915
1.00794070260394,1.48168059227021
1.00797197278307,1.4815964579617
1.00800330429451,1.48151201063617
1.00803466098479,1.48142724967447
1.00806600475173,1.48134217482979
1.00809729594313,1.48125678622979
1.00812849326709,1.4811710844
1.00815955368233,1.48108507028085
1.00819043231351,1.48099874524255
1.00822108197271,1.48091211110426
1.00825145257139,1.48082517015745
1.00828149183803,1.48073792519787
1.00831114495432,1.48065037954255
1.00834035465982,1.48056253705319
1.00836906111242,1.48047440217021
1.00839720199299,1.48038597993192
1.00842471184749,1.480297276
1.00845152213187,1.48020829669149
1.00847756375382,1.48011904900638
1.00850276273181,1.48002954064043
1.00852704249762,1.47993978002979
1.00855032124495,1.4798497763766
1.00857251251246,1.47975953969787
1.00859352542807,1.47966908088298
1.00861326426533,1.47957841172553
1.0086316281394,1.47948754497872
1.00864851065324,1.47939649440851
1.00866379990252,1.47930527484043
1.0086773813016,1.47921390222553
0.978702124839442,1.47912239365745
0.978911956987888,1.47933094168723
0.97912406657563,1.47953738926808
0.979338571836575,1.47974171360213
0.979555594917018,1.47994389070638
0.979775270029361,1.48014389537872
0.979997749333159,1.48034170107234
0.980223159609768,1.48053727971702
0.980451638136711,1.48073060197234
0.980683334342347,1.4809216371234
0.980918653091703,1.48111035296383
0.981157214544093,1.48129671322979
0.981399477724973,1.4814806854617
0.981646002225654,1.48166223260426
0.98189706240681,1.48184131200213
0.982152881827856,1.48201787825106
0.982413637832177,1.48219188371064
0.982679526024294,1.48236327896596
0.982950759437551,1.48253201264255
0.983227553233436,1.48269803123404
0.983485443868491,1.48286127908085
0.983744285573033,1.48302194540426
0.984009340291624,1.48318002068511
0.984280292476345,1.48333544273191
0.984557408189617,1.48348815250638
0.984840963810607,1.48363808831489
0.985131241594544,1.48378518568936
0.985428529129465,1.48392937734468
0.985733118608565,1.48407059310638
0.985696400509318,1.48420875988511
0.985549508744755,1.48434729421702
0.985407325349053,1.48448729895745
0.985263489853443,1.48462872697234
0.98511761805131,1.48477159480213
0.984969295623101,1.48491592282979
0.984818078579891,1.48506173558511
0.984663482946643,1.48520906204468
0.984505136443298,1.48535793602979
0.984384413794746,1.48550839508511
0.984276644489632,1.48566006259149
0.984250709907666,1.48581280888511
0.984226785341962,1.48596581478511
0.984201935927255,1.4861190601766
0.984176021854184,1.48627255431064
0.984316182200632,1.48642630785106
0.984719170642582,1.48657865836596
0.985081640938695,1.48672697490851
0.985493126796548,1.48687166307234
0.985921236173034,1.48701223220213
0.986365957176483,1.48714851589787
0.986827206819382,1.48728034787234
0.98687220027528,1.48740756267021
0.990963052980178,1.48753432707872
0.990829065332722,1.48762014146808
0.990881966081623,1.48770729709362
0.990938350457007,1.48779392317234
0.990998163122236,1.4878799848383
0.990892785896907,1.48796544776809
0.990599775620414,1.48805196554043
0.99030406275996,1.48814141638936
0.990006465747556,1.48823382736383
0.989707845951813,1.48832921732766
0.98940910605319,1.48842759651702
0.989111166868683,1.48852896613617
0.988759883938156,1.48863331817021
0.98831211984328,1.48874118659574
0.987868613385077,1.48885353720426
0.987415243942507,1.48897032737447
0.986920028768211,1.4890916558383
0.986433662556703,1.4892179414766
0.985957297539081,1.48934909571064
0.985491961009145,1.48948501842553
0.971949312558358,1.48962559922766
0.971251912142902,1.48990174387234
0.970569218828128,1.49018486959574
0.969901710727967,1.4904748291766
0.969249759200448,1.49077147060851
0.968647121892028,1.49107463816809
0.968065673995334,1.49138383821489
0.967498774705184,1.49169885863617
0.966946458605109,1.4920195538
0.966408700984755,1.49234577772979
0.965885423078003,1.49267738468723
0.965376497041921,1.49301422973191
0.964881750761275,1.4933561692
0.964400972448702,1.49370306114681
0.963933915334599,1.49405476575532
0.963480302381917,1.49441114567234
0.963039830801615,1.49477206631915
0.962612176443501,1.49513739614894
0.96219699800268,1.49550700685957
0.961793944221334,1.49588077356596
0.961402653948535,1.49625857489787
0.961022759549254,1.49664029310213
0.960653888633787,1.49702581410426
0.960295667511623,1.49741502755532
0.959948078674196,1.49780782685106
0.95961075913649,1.4982041055617
0.959283350438901,1.49860376088936
0.958965500441456,1.4990066936234
0.958656864146161,1.49941280808298
0.958357105157296,1.49982201203404
0.976874466351827,1.50023421661702
0.97650027039019,1.50046105977021
0.976108961123612,1.5006916486766
0.975703583248347,1.50092615464681
0.975307219523434,1.50116471850638
0.974919587977728,1.5014072500234
0.974540417893815,1.50165366178723
0.974234182848746,1.5019038691
0.973957052333185,1.50215714186596
0.973687082492148,1.50241318875106
1.1047518898686,1.50267193807021
1.10409436588737,1.50161870995532
1.10344150746298,1.50057206374681
1.10279329643399,1.49953195274468
1.10214939333954,1.49849833042979
1.1015097855055,1.49747115367447
1.10087446003843,1.49645037948723
1.10024340244004,1.49543596499574
1.09961659818217,1.49442786748298
1.09899403264196,1.49342604437021
1.1116167600766,1.49243045322553
1.11077463405955,1.49130850677872
1.10993793035515,1.49019499013404
1.09452365581429,1.48908984901064
1.12672811153718,1.48813900697872
1.12580243527649,1.48686579374468
1.12488349638473,1.48560184666383
1.12397124204216,1.48434709829149
1.12306428073893,1.48310148171489
1.12216258169922,1.48186494395106
1.12126611537828,1.4806374323234
1.12037485281944,1.47941889445319
1.11411694621523,1.47820927824681
1.00507598753963,1.47706230457872
1.00469227617828,1.4770068464766
1.00431399522849,1.47695522938085
1.00394108707595,1.47690739893191
1.00052836282939,1.47686330134681
1.00008841586813,1.47685336561702
0.999654649056833,1.47684783382128
0.999226995889881,1.47684664409149
0.998805390155682,1.47684973523191
0.998389765976576,1.47685704670638
0.997980073996648,1.4768685186383
0.997576248841615,1.47688409164468
0.99717822551597,1.47690370699787
0.996785884803975,1.4769273066234
0.996399165109167,1.47695483363404
0.996018005019493,1.47698623176383
0.995634257878471,1.47702144535957
0.99525147225825,1.47706050032128
0.994874281070904,1.47710338702128
0.994502621050355,1.47715004945745
0.994136218847667,1.47720043226596
0.99377501457587,1.47725448281064
0.99341894864703,1.4773121490617
0.993067961906814,1.47737337958511
0.925565754988182,1.47743812353404
0.92577668636357,1.47817857421489
0.925985620651024,1.47891691344043
0.926192573340618,1.47965316120638
0.926397559528692,1.48038733734468
0.926600593902904,1.48111946154255
0.926801691111041,1.48184955333617
0.927000865676292,1.48257763211915
0.927198131917503,1.48330371713617
0.927393503779727,1.48402782748936
0.927586994874092,1.48474998214255
0.927778618467835,1.4854701999234
0.927968387439445,1.4861884995234
0.928156314308568,1.48690489950851
0.928342411240993,1.48761941832128
0.928526690033693,1.48833207427447
0.928709162144738,1.48904288557234
0.928889838648432,1.48975187029787
0.929069392281393,1.49045904642553
0.929247833285608,1.49116442519574
0.929425171728628,1.49186801774468
0.929600390334364,1.49256983511277
0.929773508151417,1.49326989851702
0.929944543979194,1.49396822898511
0.930113516407774,1.49466484736383
0.930280443822896,1.49535977430213
0.930445344366085,1.49605303027234
0.930608235974525,1.49674463556596
0.930769136366109,1.49743461029149
0.930928063114194,1.49812297438085
0.931085034170914,1.49880974758936
0.931240066895319,1.49949494949787
0.931393178442114,1.50017859950426
0.931544385771633,1.50086071684468
0.931693705709642,1.5015413205766
0.92750025438833,1.50222042959362
0.927618186606073,1.50294151565745
0.927735723049487,1.50366142120426
0.92785288081347,1.50438015019362
0.927969677027809,1.50509770641702
0.928086128862164,1.50581409349574
0.928202253516094,1.50652931487234
0.928318068204116,1.50724337382553
0.928433590260355,1.50795627345745
0.928548837043862,1.50866801669574
0.928663825928634,1.50937860629787
0.928778574328543,1.51008804484681
0.928893099657461,1.51079633474468
0.929007419413985,1.51150347822979
0.929121551166489,1.51220947735745
0.929235512508265,1.51291433401064
0.929349320952863,1.51361804989362
0.929462994028786,1.51432062653617
0.929576549264533,1.51502206529787
0.929690004308223,1.51572236735319
0.929823856920926,1.51642153370851
0.930071093576172,1.51711936018085
0.930319215592697,1.51781471177872
0.930568240947559,1.5185075796383
0.930818187528101,1.51919795471915
0.931069073117007,1.5198858278
0.931320733887327,1.52057118947872
0.931573190113712,1.52125403199787
0.931826461971134,1.52193434739362
0.932080569519933,1.52261212750426
0.9323355326809,1.52328736395957
0.932591371280131,1.52396004819787
0.932848167722019,1.52463017145532
0.933105939241012,1.52529772414468
0.933364703011753,1.52596269650213
0.933624476039429,1.5266250786
0.933885275154793,1.52728486032979
0.934147117004189,1.52794203142553
0.934410018059524,1.52859658144681
0.934673994603317,1.52924849978936
0.934939062733678,1.52989777569149
0.935160841983907,1.53054439822128
0.93536430535038,1.53118880071064
0.935594026327624,1.53183116650213
0.935829661756252,1.53247123275319
0.936066318443132,1.5331089402617
0.936304010637338,1.53374427880213
0.936542752423472,1.53437723800851
0.93678209060728,1.5350078073766
0.93702204454637,1.53563598093617
0.937262633359118,1.53626175252128
0.937499988758889,1.53688511577872
0.937686845442463,1.53750610307447
0.937874601796196,1.53812521990851
0.938063273275273,1.53874245727234
0.938252875180377,1.53935780601064
0.93844342266267,1.53997125680638
0.938634930703865,1.54058280019362
0.938827414121201,1.54119242655745
0.93902088756745,1.54180012613617
0.939215365525929,1.54240588901702
0.939410862325451,1.54300970514681
0.939607392170235,1.54361156432553
0.939804969090059,1.54421145621277
0.940003607029975,1.54480937032553
0.964344371222279,1.54540529604468
0.964332922030618,1.5457575672383
0.964325618710872,1.54610995304043
0.964322451783596,1.54646241195106
0.964323411784296,1.5468149025617
0.964328489268414,1.5471673835617
0.964337674766473,1.54751981373617
0.964350958789059,1.54787215196383
0.964368331771999,1.54822435721489
0.964389784121217,1.5485763885617
0.964415306227685,1.54892820516596
0.964444888422569,1.54927976628936
0.964478521002145,1.54963103129149
0.964516194227803,1.54998195962766
0.964557898281191,1.55033251084894
0.964603623294115,1.55068264460638
0.964653359303687,1.55103232065106
0.964707096277247,1.55138149882979
0.964764824097403,1.55173013909574
0.964826532557057,1.55207820149574
0.964892211379333,1.55242564618511
0.964961747468762,1.55277243342128
0.965035132113426,1.55311852459149
0.965112356451887,1.55346388117021
0.965193411463222,1.5538084647234
0.965278287972004,1.55415223690213
0.965366976747985,1.55449515945745
0.965459468560917,1.5548371942234
0.965555753946305,1.55517830313404
0.96565582194946,1.55551844821489
0.965759651887047,1.5558575916
0.965867222971071,1.55619569563191
0.965978514318843,1.5565327228617
0.966093504933041,1.55686863605106
0.966212173711682,1.55720339816596
0.966322800062888,1.55753697239149
0.966426998213641,1.55786943922979
0.966535483844872,1.55820086303192
0.966484537351961,1.55853120087447
0.966386620749356,1.5588620487
0.966293497197661,1.55919387668511
0.966205136937798,1.55952663684894
0.96612151038014,1.55986028151277
0.966042588079596,1.56019476329149
0.965968340745575,1.56053003509149
0.965898739222054,1.56086605011915
0.965833754477609,1.56120276186809
0.965773357600427,1.5615401241234
0.965717424819453,1.56187809095957
0.965666031770892,1.56221661769149
0.96561915000644,1.56255565887447
0.965593539006496,1.56289516935106
0.965565746194027,1.56323493619574
0.965542344129184,1.56357498125319
0.965523312068827,1.56391526056809
0.965508629244895,1.56425573039574
0.965498274490614,1.5645963472
0.965492226519595,1.56493706765745
0.965490464015545,1.56527784865532
0.965494075499912,1.56561864729787
0.965505553708047,1.56595940978723
0.965521140373692,1.56630005737872
0.965507534314105,1.56664054894681
0.965496647325336,1.56698117671277
0.965492179182174,1.56732191345745
0.965491806682824,1.56766269492979
0.965495507828194,1.56800348013191
0.965503260539449,1.56834422828298
0.965515042658011,1.56868489882979
0.965530831955528,1.56902545143617
0.965550606108952,1.56936584598936
0.965574341987836,1.5697060426
0.965602015978295,1.57004600161064
0.972848297102496,1.57038568360213
0.972715889636757,1.57065282928298
0.972587710442341,1.57092130038298
0.97246374764253,1.57119105457447
0.972343989375557,1.57146204965106
0.972228423814543,1.57173424352553
0.972117039152545,1.57200759422766
0.972009823582617,1.57228205990426
0.971906765307786,1.57255759882553
0.97180785251114,1.5728341693766
0.971701545338243,1.57311173005745
0.971593955459797,1.57339035488723
0.971490534180014,1.57367005670851
0.971391271451277,1.57395079379149
0.971296157136264,1.57423252450638
0.971205181052793,1.57451520733191
0.971118774934289,1.57479880084043
0.971036901959436,1.57508325928511
0.970959525561099,1.57536853729149
0.970886609406386,1.57565458984468
0.970818117441506,1.57594137230213
0.970754013772156,1.57622884037234
0.970658400814381,1.57651695012766
0.970560034531198,1.57680601698511
0.970466099141242,1.57709606850213
0.970366216047084,1.57738706032553
0.970269557898197,1.57767905199362
0.970177182081384,1.57797201122128
0.970089044364215,1.57826589514681
0.970005100788378,1.57856066134255
0.969925307664694,1.57885626782553
0.969849621568131,1.57915267304894
0.969777999307903,1.5794498359
0.969710397952387,1.57974771570213
0.969646774809192,1.58004627220213
0.969587087415186,1.58034546557872
0.969531293541482,1.58064525643617
0.969479351193438,1.58094560579574
0.96943121857577,1.58124647510851
0.969386854107502,1.58154782623404
0.969346216402034,1.58184962145319
0.969309264247201,1.58215182346383
0.969275957367819,1.58245439537021
0.969246256007034,1.58275730068298
0.969220120607349,1.58306050331064
0.969197511785703,1.58336396755745
0.969178871412848,1.58366765812128
0.969164157399447,1.5839715352766
0.969111152271982,1.5842755597234
0.969046181143649,1.58458011475957
0.96898485932277,1.58488532016383
0.968927151283854,1.58519113941064
0.968873021616037,1.58549753632128
0.968822435048007,1.58580447507872
0.968775473734959,1.58611192021489
0.968732101358953,1.5864198354383
0.968692281721666,1.58672818482766
0.968655978704515,1.58703693281702
0.968623093690366,1.58734604420426
0.96860856906652,1.5876554847766
0.968660133677097,1.58796507074043
0.968714425143401,1.58827414053617
0.968771409873704,1.58858266686808
0.968831054316153,1.58889062277234
0.968893324963748,1.58919798162766
0.968958188369296,1.58950471714468
0.969025611105542,1.58981080337021
0.969095559795068,1.59011621468511
0.969168001200007,1.59042092580426
0.969242902087477,1.59072491177234
0.969320229249514,1.59102814797447
0.969399949508059,1.59133061011915
0.986766287137319,1.59163227425106
0.98663150393412,1.59176009886596
0.986502374906233,1.59188927267872
0.986378821456992,1.59201973909362
0.98626078382901,1.59215144229362
0.986148184387521,1.59228432706809
0.986040948518024,1.59241833897872
0.985939002069525,1.59255342433617
0.985842271334599,1.59268953019149
0.985750682959682,1.59282660433617
0.985664164782369,1.59296459529362
0.985582645352959,1.59310345231064
0.985506053650369,1.59324312534681
0.985434446047896,1.59338356507872
0.985367751788604,1.59352472161277
0.98530590050929,1.59366654576596
0.985248822200611,1.59380898905745
0.985196447232001,1.59395200371277
0.985148706326755,1.59409554264894
0.985105530576979,1.5942395594766
0.985066851428637,1.59438400850213
0.985032600671587,1.59452884471064
0.985002710484432,1.59467402377447
0.984977113409603,1.59481950204255
0.984955742343392,1.59496523654043
0.984938530535947,1.59511118496596
0.984925411596262,1.59525730568511
0.984916319472237,1.59540355772553
0.984911188470618,1.59554990078085
0.984909953227088,1.59569629519787
0.984912548736174,1.59584270197872
0.984918910331311,1.59598908278085
0.984928973704779,1.5961353999
0.984942674867826,1.59628161628298
0.984959950200515,1.59642769551702
0.984980736386927,1.59657360182128
0.98500497047497,1.59671930005319
0.985032591236997,1.5968647557
0.985060041528488,1.59700993485745
0.985057532999047,1.59715483923404
0.985058468294378,1.59729976872128
0.985062786745033,1.59744468884468
0.985070428912596,1.59758956574255
0.985081336519906,1.5977343661383
0.985095451848005,1.59787905734894
0.985112717706233,1.59802360726383
0.985133077571773,1.59816798434468
0.985156513024001,1.59831215761915
0.985182964853761,1.59845609630213
0.985212374121029,1.59859977019787
0.985244682164884,1.59874314970426
0.985279830598519,1.5988862058
0.985317761319213,1.59902891005745
0.985358416503343,1.59917123462128
0.985401738616358,1.59931315222128
0.985447670437691,1.5994546361617
0.985496155040831,1.59959566031702
0.985547135793315,1.59973619913404
0.985600556436479,1.59987622762766
0.985656361977577,1.60001572137234
0.985714497349103,1.60015465649574
0.98577490782246,1.6002930096766
0.985837538953136,1.6004307581383
0.985902336575718,1.60056787965532
0.985969246838781,1.6007043525383
0.986038216339454,1.60084015564043
0.986109192168278,1.60097526834681
0.986182121759681,1.60110967057447
0.986256952891988,1.60124334276808
0.986333633707347,1.60137626589149
0.986412112696784,1.60150842142766
0.98649233874007,1.60163979137872
0.986574261055886,1.60177035825532
0.986657829246673,1.60190010507872
0.986742993238832,1.60202901537021
0.986829703392362,1.60215707315957
0.986917910470963,1.60228426296809
0.987007565432709,1.60241056981064
0.987098618368468,1.60253597919574
0.987191019807694,1.60266047712766
0.987284720723414,1.60278405010638
0.967833136007951,1.60290668512553
0.967889363145149,1.60322403328723
0.967946545777569,1.60354081860638
0.968004654430217,1.60385703151702
0.968063659962019,1.60417266275532
0.968123533600717,1.60448770333617
0.96818424691794,1.6048021445766
0.968245771869083,1.60511597806596
0.968308080569026,1.60542919568298
0.968367139832639,1.60574178958085
0.968390431029834,1.60605379228723
0.968414599045842,1.60636556184468
0.96843961826822,1.6066770894766
0.968465463582916,1.60698836666383
0.968492110483916,1.60729938513404
0.968519582111636,1.60761013686596
0.968547854971802,1.60792061360213
0.968576906053584,1.6082308073234
0.968606712879431,1.60854071024043
0.968637253520027,1.60885031478511
0.968668517593834,1.60915961361489
0.968700506760502,1.60946859948723
0.968734027565354,1.60977726514255
0.968769075323489,1.61008559524894
0.968805646321875,1.6103935745234
0.968843737794429,1.61070118771702
0.968909695961314,1.61100841960851
0.968981534484478,1.61131499125106
0.969054477123825,1.61162084377872
0.96912853053291,1.61192596614043
0.969203702212555,1.61223034721702
0.969280000515837,1.61253397581277
0.969357434653069,1.61283684065319
0.969436130398851,1.61313893036596
0.969516091401424,1.61344023232553
0.969597322061602,1.6137407338617
0.969679827557695,1.61404042226809
0.969763613820587,1.61433928478085
0.969848687538719,1.61463730858298
0.969935008267454,1.61493448078511
0.970022574566433,1.61523078890426
0.970111388992416,1.61552622047234
0.970201411524399,1.61582076299574
0.970293062821504,1.61611440437872
0.970386297569787,1.61640712832128
0.970481070405465,1.61669891897021
0.970577335914918,1.61698976092979
0.970675048669572,1.61727963925532
0.970781548132674,1.61756853946596
0.970898214071919,1.6178563736
0.97101602848936,1.61814303989149
0.971134947003048,1.61842852684255
0.971254925320747,1.61871282340426
0.971375919294756,1.61899591896383
0.971497884926891,1.61927780335745
0.971605919521915,1.61955846685957
0.971711186821558,1.61983804891702
0.971817323768133,1.62011657723617
0.971924296485828,1.62039404310851
0.972032071622145,1.62067043816808
0.972140616372822,1.62094575438298
0.972234922582542,1.62121998404894
0.97232572771702,1.62149326969787
0.972417269073489,1.62176564637447
0.972509536320248,1.62203710670851
0.972602545675025,1.62230764343404
0.972696326318763,1.62257724912128
0.972790907402502,1.62284591605319
0.97290463439464,1.62311363621489
0.973026092966146,1.62338021795106
0.973148287027003,1.62364558387234
0.973271243998825,1.62390972661064
0.973394991233452,1.62417263853404
0.973519556292046,1.62443431172979
0.973644970473724,1.62469473801064
0.973771274915892,1.62495390887872
0.973898514743101,1.62521181542128
0.974026735054985,1.62546844827447
0.97415598090134,1.6257237976234
0.974286293329859,1.62597785320426
0.974417689654735,1.6262306043383
0.97455018755897,1.6264820401766
0.974683805209012,1.62673214969149
0.974818526770895,1.62698092167447
0.974954427850924,1.6272283450766
0.975091518501697,1.62747440808936
0.975229809099768,1.62771909880426
0.975369310340663,1.62796240521064
0.975510033253831,1.62820431518936
0.975651989157791,1.62844481651277
0.975795189690031,1.62868389683617
0.975939646787079,1.62892154370213
0.976165807993272,1.62915774453404
0.976400801266711,1.62939168145745
0.976636346760219,1.62962326606383
0.976818501439419,1.62985249282766
0.976934743475002,1.63007989619787
0.97705214091645,1.63030613596809
0.977170708581005,1.63053120057234
0.977290461584941,1.63075507829787
0.977411415323638,1.63097775728085
0.977533585471572,1.63119922549574
0.977656988002257,1.63141947077234
0.977781639153356,1.63163848077234
0.977907555426679,1.63185624299574
0.978034753588186,1.63207274477872
0.978289968527614,1.63228797329149
0.978547345094627,1.63250064706383
0.978805284417749,1.6327107444617
0.979063808874852,1.63291825985106
0.97932294101326,1.63312318737234
0.979582703629496,1.63332552094255
0.977904101265224,1.63352525425532
0.977943657641063,1.63374179061489
0.977984717764981,1.63395793101064
0.978027305365496,1.63417366038723
0.978071444400386,1.63438896345745
0.97811715904174,1.63460382468936
0.978164473680938,1.63481822831064
0.978213412943606,1.63503215830426
0.978264001669681,1.63524559841064
0.978316264908421,1.63545853211702
0.978370227978221,1.63567094265957
0.978425916396831,1.63588281302553
0.978483355896311,1.63609412594043
0.978542572408077,1.63630486388085
0.978603592062905,1.63651500905319
0.978666441210862,1.63672454341064
0.978731147408128,1.6369334486383
0.97879773956153,1.63714170614894
0.978866246822108,1.6373492970617
0.978936698565179,1.63755620220851
0.979009125182781,1.63776240212128
0.979083557341071,1.63796787703404
0.979160025960386,1.63817260687021
0.979238562225211,1.63837657124681
0.979319197599132,1.6385797494617
0.979401963824835,1.63878212050426
0.97948685265889,1.63898366304681
0.979573677403068,1.63918435584043
0.979662251618305,1.63938417950426
0.979752396157034,1.63958311652979
0.979844133003394,1.63978115119362
0.979937484510337,1.63997826755957
0.98003247340461,1.6401744494617
0.980129122801706,1.64036968051277
0.980233715685146,1.64056394408936
0.980374404652728,1.6407571606766
0.980516534964532,1.64094896894894
0.980659138426266,1.64113935447447
0.980789983298598,1.64132831251915
0.980908637887974,1.64151596078723
0.977259095579683,1.64170242130638
0.977001858139234,1.64192541426596
0.976744562860211,1.64215098220851
0.97648723035119,1.64237912571489
0.97622988125563,1.64260984515532
0.97597253626185,1.64284314069574
0.975715215893696,1.64307901229787
0.975457940510545,1.64331745971277
0.975193398878161,1.64355848249149
0.974860401030668,1.64380215337021
0.974527925075997,1.64404915760426
0.974194425216602,1.64429948997021
0.973847450983168,1.64455316071702
0.973501074228923,1.64481030472553
0.973155784391299,1.64507091601489
0.972811906004251,1.64533498370638
0.972469447346094,1.64560249366809
0.9721283986533,1.64587343168936
0.971788770152904,1.64614778365745
0.971450572052006,1.64642553535532
0.971113814557707,1.64670667246383
0.970778507902026,1.64699118056383
0.970444662331935,1.64727904513191
0.970234467502493,1.64757025154043
0.970059483769708,1.64786356202979
0.969984488940035,1.64815862413191
0.969917891169738,1.64845443694043
0.969851948368327,1.64875091640426
0.969786450338317,1.64904805596596
0.969721423683957,1.64934585117021
0.969656894929751,1.64964429730213
0.969592890570303,1.64994338937447
0.969528952058612,1.65024312214043
0.969465117267606,1.65054349494043
0.969401422923906,1.65084450673617
0.969337905480019,1.65114615611915
0.969274600984749,1.6514484413234
0.96921154525266,1.65175136021277
0.969148773784324,1.6520549103
1.00089241377571,1.6523590887383
1.0006473664089,1.65234550880851
1.02498033561122,1.65233438183617
1.02468867327002,1.65207967837021
1.02440133475217,1.65182789448298
1.02411834640772,1.65157898689787
1.02383973535925,1.65133291206383
1.02356545436404,1.65108962616808
1.02329553698889,1.65084908586383
1.02303001749338,1.65061124747021
1.02276893074014,1.65037606696596
1.0225123122098,1.6501434999766
1.17987374561773,1.6499135017766
1.17842294188685,1.64810829315745
1.17698699632971,1.64631760729149
1.17556630898689,1.64454129544468
1.19502226452919,1.64277920488085
1.19344316272208,1.64082235742553
1.19187794709168,1.63888131700213
1.19032646405302,1.63695594461277
1.18461160883615,1.63504610278936
1.18302791711836,1.63319346748298
1.18145872729768,1.63135668515745
1.17990387127092,1.62953561064681
1.17836318306806,1.62773010046383
1.17683649886713,1.62594001279362
1.04534450464068,1.62416520744681
1.04513181404565,1.62370665574043
1.04492584890796,1.62325023309574
1.04472662548519,1.62279587219149
1.04453415898333,1.62234350554255
1.0443499478326,1.62189306551064
1.04417303666737,1.62144446945957
1.0439715083787,1.62099764431489
1.04375700596857,1.62055283649574
1.04354859368856,1.6201101758766
1.04334626000088,1.61966960149362
1.04314998987895,1.6192310525
1.04295976419941,1.6187944682
1.04274910068066,1.61835978808511
1.04254445061419,1.61792721674043
1.04234597051054,1.61749669397447
1.04215361830029,1.61706815802128
1.00244954373806,1.61664154754255
1.00231151123309,1.61661238051915
0.964983932880155,1.61658459521915
0.963984425110149,1.61693046431064
0.962994688874274,1.61728633861702
0.962014722308539,1.6176521203234
0.961044476022141,1.61802771163617
0.960083902737468,1.61841301525319
0.959132957414692,1.61880793434468
0.9581913390241,1.61921237253404
0.957259006916714,1.61962623645957
0.956335924500477,1.6200494331617
0.955422056838001,1.62048187005106
0.954517370611677,1.62092345488723
0.953621834038946,1.62137409575957
0.952735416737736,1.62183370108298
0.951858089816174,1.62230217956809
0.950989825254572,1.6227794402234
0.950130596428747,1.62326539232766
0.949279817771115,1.6237599454383
0.94843747069658,1.62426301496383
0.94760353782616,1.62477451650213
0.946778002967046,1.62529436582979
0.945960851097657,1.62582247887872
0.945152264540327,1.62635877173404
0.944352228781834,1.62690315865532
0.943560730390473,1.62745555405106
0.942777756986148,1.62801587245745
0.941995270402689,1.62858402854043
0.941175819633176,1.6291600174234
0.940365142000854,1.62974420912766
0.939563238422767,1.63033651582979
0.938770110847635,1.63093684970213
0.937985762196043,1.63154512289362
0.937210262891002,1.63216124752979
0.936443617119018,1.63278513502128
0.93568582996869,1.63341669674894
0.934936907425724,1.63405584403191
0.934196856083866,1.6347024881383
0.93346568555713,1.63535654026383
0.932743407343454,1.63601791151064
0.932030033434187,1.63668651286596
0.93132557623933,1.63736225519574
0.930707058213061,1.63804504924255
0.930577282584315,1.63873403474255
0.930580056767494,1.63942431931489
0.93058439342945,1.64011457611702
0.930590313368146,1.64080478951064
0.930597836409679,1.64149494364255
0.930606982115996,1.64218502247021
0.930617769759975,1.64287500974681
0.930599489376792,1.64356488903617
0.930554985448037,1.64425495131702
0.930512670598384,1.64494545908723
0.930472559037034,1.64563639043404
0.930434663961449,1.64632772330638
0.930398993639976,1.64701943551064
0.930365556106722,1.64771150478298
0.930334359719745,1.64840390876809
0.930305419266383,1.64909662503191
0.93027874928976,1.64978963099574
0.930254364248273,1.65048290392979
0.930232278615272,1.6511764209617
0.930212506614909,1.65187015907447
0.930195062197219,1.65256409510638
0.930179959013203,1.65325820575957
0.93016721059923,1.65395246759787
0.930156830745849,1.65464685705106
0.930148832979462,1.65534135040638
0.974916774446377,1.65603592382128
0.974787740511982,1.65628236374894
0.97466154042346,1.65653009532553
0.974522732552676,1.65677909018298
0.974362700552071,1.65702947452766
0.974194113810335,1.65728146081489
0.974005339118935,1.65753513467872
0.973819647310704,1.65779069820426
0.973637032803634,1.65804812053191
0.973457490155267,1.65830737085745
0.97328101406768,1.65856841842979
0.973107599362564,1.65883123255106
0.972937240991192,1.65909578258085
0.97276993517574,1.65936203792128
0.972605682838237,1.65962996801702
0.972444413156958,1.65989954230213
0.972286137226142,1.66017073092128
0.972130855080678,1.66044350390213
0.971978565918152,1.66071783128298
0.971829268791616,1.66099368309787
0.971682962759106,1.66127102939787
0.97153964691853,1.66154984024255
0.971399320322941,1.6618300857
0.971261982020405,1.66211173584681
0.971099502548555,1.66239476076808
0.970904583845695,1.66267941213404
0.970712987534016,1.6629660146617
0.970524709267526,1.66325453509787
0.970339744989301,1.66354494022553
0.970279104273068,1.66383719687234
0.970263889932335,1.66413006054043
0.970250619485991,1.66442307650851
0.970239306933909,1.66471622531277
0.970229966206191,1.66500948735957
0.970222611128273,1.66530284290638
0.970217571377532,1.66559627208085
0.970202969916349,1.66588975170213
0.970179406222473,1.66618337748723
0.970158215365406,1.66647723914681
0.970139408643731,1.66677131293191
0.970122997151688,1.66706557497447
0.970108989461647,1.66736000129787
0.970097391663977,1.6676545678383
0.970088209639721,1.6679492504766
0.970081449095487,1.66824402502766
0.970077115498651,1.66853886725319
0.970075214082347,1.66883375285957
0.9700757498953,1.66912865749787
0.970078727806817,1.66942355677447
0.97008415250678,1.6697184262383
0.970092028919318,1.67001324140213
0.970102362656342,1.6703079777234
0.970048714845391,1.6706026106
0.969965498081874,1.6708977805
0.96988496236673,1.67119378341277
0.969807109120382,1.67149059249787
0.969731939603764,1.67178818090638
0.969659454923312,1.67208652177021
0.96958965601102,1.67238558821915
0.969522543629431,1.6726853533617
0.969469867670979,1.67298579031064
0.969467710543889,1.67328675455532
0.969468221287646,1.67358774038936
0.969471395875231,1.67388872111277
0.969477228629941,1.67418967005957
0.969485769799815,1.67449056061702
0.969497011221167,1.6747913656766
0.969510991439756,1.67509205820851
0.969527698299761,1.67539261079787
0.969560909736775,1.67569299614681
0.969631962148753,1.67599304904681
0.969705141450285,1.6762923907
0.969780436871084,1.67659099981915
0.969857837222216,1.67688885521915
0.969937330701722,1.67718593583191
0.970018905074038,1.67748222070213
0.970102547520483,1.67777768900213
0.970188244529607,1.67807232002979
0.970275982161342,1.67836609321702
0.970365750627238,1.67865898814043
0.970454000836818,1.67895098446596
0.970543392417501,1.67924209739574
0.970634828094598,1.67953231550213
0.970728296729013,1.6798216183234
0.970823786857693,1.68010998551277
0.970921286758423,1.68039739683192
0.971020318053124,1.6806838321617
0.971120874716216,1.68096927617447
0.971222950562637,1.68125371360213
0.971326539188028,1.68153712923404
0.971431633978707,1.68181950792979
0.971538228221313,1.68210083461064
0.971646315092837,1.68238109427021
0.97175588769053,1.68266027196383
0.971907861110765,1.68293835281915
0.972065448680325,1.6832149124
0.972224404519641,1.68348989450638
0.972384722119695,1.68376328544043
0.97254639501632,1.68403507157447
0.972709416924774,1.68430523934043
0.972873782965785,1.68457377523191
0.97303939595759,1.68484066579574
0.973207168732924,1.68510589855106
0.973532756215702,1.6853694518766
0.973970075730824,1.68562974602553
0.974073039271006,1.68588566254255
0.97416809180017,1.68614054838085
0.974264443357271,1.68639448272979
0.974362092262726,1.68664745258511
0.974461037390163,1.68689944495957
0.97456127772286,1.68715044688085
0.974662812333805,1.68740044538298
0.974765640380712,1.68764942750851
0.975594291744625,1.68789738031064
0.975277588804953,1.68813703819362
0.974964677025512,1.68837986631915
0.97465538341888,1.68862582673404
0.974349663378834,1.68887488322553
0.974047472777607,1.68912700001489
0.973748768005762,1.6893821417766
0.973453505947272,1.68964027361702
0.973161643874856,1.68990136107234
0.972873144299351,1.69016537010851
0.972587975393344,1.69043226706596
0.972306105673313,1.69070201860426
0.972027508126326,1.6909745917
0.971752157757948,1.69124995359574
0.971480030774868,1.69152807178936
0.971211103872204,1.69180891401277
0.970945353959382,1.69209244823191
0.970682758209977,1.69237864264681
0.970423294051744,1.69266746568298
0.970166938997165,1.69295888599149
0.969913670857759,1.69325287245106
0.969663467803889,1.69354939415957
0.96941630837971,1.6938484204383
0.969172171328737,1.69414992081702
0.968931035409438,1.69445386504255
0.968741651800716,1.69476022307234
0.968589930542705,1.69506847685957
0.96844141662172,1.6953782494
0.968296102472146,1.69568950858511
0.968153980403772,1.69600222238511
0.968015042636674,1.69631635884681
0.967879281326136,1.69663188609574
0.967746688612493,1.69694877233404
0.967617259770973,1.69726698584681
0.967490989732913,1.69758649495745
0.967368181706008,1.69790726805106
0.967248824277043,1.69822927047234
0.966980669336172,1.6985524676766
0.966601547476819,1.69887834914894
0.966228320641469,1.69920802568723
0.965860953229868,1.69954143827872
0.965499410997395,1.69987852827021
0.965143661089946,1.70021923735106
0.96479367434153,1.7005635075383
0.964449423071368,1.70091128114468
0.964110881063959,1.70126250075532
0.963778025019404,1.70161710921915
0.963380274235296,1.70197504961915
0.962934482049511,1.7023369715617
0.962494724398054,1.70270335594894
0.962060856901294,1.70307414237021
0.961628824649125,1.70344927187021
0.961196348238579,1.70382872607234
0.960769781599501,1.70421250942553
0.960349116224312,1.70460056277234
0.959934344766692,1.70499282704043
0.959585894087178,1.70538924322766
0.959297810306472,1.70578914745745
0.959015350134601,1.70619193544681
0.958738534947664,1.70659755090426
0.95846738767675,1.70700593731915
0.958252434554364,1.70741703795745
0.957709395442454,1.70783029030851
0.957174367299376,1.70824897855745
0.956642857899592,1.70867302251489
0.956119328533352,1.70910238695745
0.955603888199328,1.70953699200213
0.955096535392371,1.70997675667872
0.95459727096972,1.71042160003192
0.954106098395209,1.71087144108936
0.953623024013388,1.71132619885745
0.953148056909972,1.71178579226809
0.952677286669118,1.71225014016809
0.951774828999649,1.71271920054255
0.950887506112349,1.71319729465106
0.950015297209254,1.71368427098511
0.949158184996106,1.71417997825745
0.948316159584778,1.71468426534255
0.947489215084258,1.7151969812234
0.946677351963035,1.7157179749383
0.945880575942669,1.71624709551702
0.97155986942182,1.7167841919383
0.970648568281861,1.71706423496596
0.969750353013174,1.71735340024681
0.968865229666257,1.71765155679149
0.96799321214629,1.71795857354681
0.967134323135165,1.7182743193234
0.966288594440359,1.7185986627
0.965456067568088,1.71893147194255
0.964636793808033,1.71927261489574
0.963830835404567,1.7196219589
0.963038266399039,1.71997937065957
0.962259173347457,1.72034471614894
0.96149365579397,1.72071786047234
0.960741825762497,1.72109866773404
0.960003807303199,1.7214870009234
0.959279732011911,1.72188272178298
0.958569741915848,1.7222856907383
0.957873987375364,1.72269576679574
0.957094480786706,1.72311280745745
0.956232609303763,1.72353765108936
0.955386690003322,1.72397112217872
0.954556880572123,1.72441306104043
0.953743337077126,1.72486330641277
0.952946213786091,1.72532169547234
0.952165663745714,1.72578806385106
0.951401843262186,1.72626224564468
0.950654911427715,1.72674407339362
0.949925041120078,1.72723337803404
0.949212433221784,1.72772998878085
0.948517300586758,1.72823373283617
0.947839793714903,1.72874443526596
0.947180125569791,1.7292619196383
0.946538522800879,1.72978600738298
0.945915205977221,1.7303165176617
0.945310410754249,1.73085326743192
0.944724400488105,1.73139607128723
0.94415745528594,1.73194474118936
0.943609874821837,1.73249908629574
0.943081857850165,1.73305891275957
0.942701173382454,1.73362402474894
0.942636508487062,1.73419294744255
0.942595493108918,1.73476251744255
0.942578566751404,1.73533249801277
0.942586203511396,1.73590264801702
0.942618903407223,1.7364727215766
0.94267719840424,1.73704246780638
0.942761650157107,1.73761163049362
0.942872848305282,1.73817994780851
0.943011412760649,1.73874715201277
0.943177996094822,1.73931296916596
0.943271208893852,1.73987711879787
0.943347047548685,1.74044033535532
0.94345053674456,1.74100279275745
0.943582274444107,1.74156421421915
0.943742884342018,1.74212431696596
0.943933020684509,1.74268281198511
0.944153368169642,1.74323940371277
0.944404570482674,1.74379378973191
0.944687371042398,1.74434566117872
0.945002549480883,1.74489470175106
0.945350922979169,1.74544058734255
0.945733345245562,1.74598298566596
0.946150704267876,1.74652155588723
0.9466039186004,1.74705594828511
0.947093931781898,1.74758580394255
0.947621704520787,1.7481107545
0.94818820348129,1.74863042197447
0.948794388066034,1.74914441871489
0.949362025322551,1.74965234745957
0.949952357996596,1.7501545940766
0.950580810541659,1.75065093137872
0.951247936508522,1.75114097778085
0.95195390620325,1.75162434615532
0.952569462251644,1.75210064767447
0.953219552174537,1.75257078738723
0.953904100869001,1.75303441960851
0.954623093203809,1.7534911994
0.955376052958926,1.75394078197447
0.95619283645068,1.75438282731702
0.95726328499749,1.75481669653617
0.958370623893347,1.75523985041489
0.9598574317099,1.75565191967234
0.960372421879904,1.75604910577234
0.960908382093707,1.75644113674681
0.961465024489152,1.75682780268298
0.962034782091314,1.75720889654894
0.962553176129879,1.75758428705957
0.962362199441016,1.75795448837234
0.962484415067362,1.75832660138936
0.96265337605781,1.75869749101064
0.962853286481223,1.75906668930638
0.963014934373443,1.75943388647234
0.963204908234648,1.75979946551915
0.963246475503921,1.7601631429
0.962706721762518,1.76052640418723
0.962003678485283,1.76089506848723
0.961348368881605,1.76127077034894
0.960740382330007,1.76165303195532
0.960179040362348,1.76204137959149
0.960117962335666,1.76243534634255
0.960472399235237,1.76282992449362
0.96094657600109,1.76322095468085
0.961436318086392,1.76360723828936
0.961941113944972,1.76398861951064
0.962460448686438,1.76436494765319
0.963115331052201,1.76473607718085
0.963796162403505,1.76510065124255
0.96448103108159,1.76545841008511
0.965169978099263,1.76580931329574
0.96586303901192,1.76615332004681
0.966560242776227,1.76649038915957
0.967261611137096,1.7668204791617
0.96796715824392,1.76714354836808
0.968695268110857,1.76745955494681
0.969479860501822,1.76776827304255
0.970268798610553,1.76806913725532
0.971062056316245,1.76836210408511
0.971859600495662,1.76864713029149
0.972661391267349,1.76892417296809
0.973467382250802,1.76919318960426
0.974277520820644,1.76945413815532
0.975090322720969,1.76970697710426
0.975905745608259,1.76995167978936
0.976723741945736,1.77018821997447
0.977544259043232,1.7704165719
0.97836723929642,1.77063671033191
0.979192620431023,1.77084861061489
0.980020335662303,1.77105224871277
0.980850313874483,1.77124760126596
0.981682479795183,1.77143464561702
0.982516754254585,1.77161335986808
0.983353054399743,1.77178372291277
0.984191293918859,1.77194571447447
0.985031383614438,1.7720993151383
0.985873231777078,1.77224450638511
0.986716744190462,1.77238127061064
0.987561824515112,1.77250959115745
0.988406526484287,1.77262945232766
0.989264897315623,1.77274085791277
0.990127067690171,1.77284367108298
0.990988504867977,1.77293785380213
0.991849115803949,1.77302341341489
0.9927087003831,1.77310035818723
0.993567168565651,1.77316869839787
0.994442052421767,1.77322844521702
0.995332736355653,1.77327943432553
0.996221444667416,1.77332150755957
0.997108104526805,1.77335468469574
0.997992641384111,1.77337898624255
0.998874975875143,1.77339443344681
0.999725811793211,1.77340104835745
1.00052064303703,1.77339914627872
1.00131354966931,1.77338928782766
1.00210442304524,1.77337149226596
1.00289315825297,1.77334577994894
1.00367965601748,1.77331217228085
1.00446382070703,1.77327069165745
1.0052455372824,1.77322136143404
1.00602471701459,1.77316420611489
1.03590607773898,1.77309925109787
1.03627867307978,1.77273517939149
1.03665555589607,1.77236737795106
1.03703548407647,1.7719958038617
1.03741826536067,1.77162042663617
1.03780374094054,1.77124121771702
1.03819175748032,1.77085815012979
1.03858216776951,1.77047119844255
1.03897483162992,1.77008033869362
1.03936961713679,1.7696855483234
1.03976625437012,1.76928680609149
1.04034480774153,1.76888409346596
1.04095054360261,1.7684755894383
1.04155638761011,1.76806102190851
1.04216327402769,1.76764038979362
1.04277120675777,1.76721368265957
1.04338031460019,1.76678089003191
1.04397799031096,1.76634200014681
1.04457402519549,1.76589712744255
1.04517093813485,1.76544628834468
1.04576859547484,1.7649894740617
1.04637788328718,1.76452667714468
1.04700862365307,1.76405778117021
1.04763129805739,1.76358257139362
1.04825881295969,1.76310112855745
1.04888643985103,1.76261340420851
1.04951410652413,1.7621193972234
1.05014171171541,1.76161910720638
1.05076919051906,1.76111253477021
1.05139648026708,1.76059968118298
1.05202351965707,1.76008054833617
1.05265024857776,1.75955513873404
1.05327660859252,1.75902345548723
1.05390254306391,1.75848550228511
1.05452799652071,1.75794128339149
1.05515291403498,1.75739080361915
1.05577724089307,1.75683406833404
1.05640092267538,1.75627108344681
1.05702390499722,1.75570185541489
1.05764613257177,1.75512639124255
1.05826754990292,1.75454469848298
1.05888810151448,1.75395678524894
1.05950773205487,1.75336266020213
1.06012638637682,1.75276233256596
1.06074400962716,1.75215581211064
1.0613602471839,1.75154310915957
1.06197505092216,1.75092423758298
1.06258837322043,1.75029921173191
1.06320016701542,1.7496680464383
1.06381038564253,1.74903075700213
1.06441898214313,1.74838735918723
1.06502591020647,1.7477378692383
1.06563117279801,1.74708230384894
1.06623473512489,1.74642067969787
1.0668365623145,1.7457530138
1.06743661958896,1.74507932352553
1.06803487233481,1.74439962659362
1.06863128611308,1.74371394106596
1.06922675813684,1.74302228535106
1.06982125133058,1.7423246688766
1.07040028628474,1.7416211014383
1.07096871547368,1.74091173777872
1.07153609129785,1.74019668406383
1.07210237038207,1.73947595083404
1.07266750858859,1.73874954906809
1.0732314609673,1.73801749019149
1.07379418174574,1.73727978606809
1.07435562430916,1.73653644903191
1.0749157412354,1.73578749187234
1.07547448433978,1.73503292786596
1.07603180477476,1.73427277075745
1.15550808977186,1.73350703479574
1.15512156140038,1.73194572987021
1.15474136123664,1.73038829414894
1.15436761185059,1.72883466428723
1.20186943748943,1.72728477570851
1.20114119748695,1.72525938707234
1.20041946937517,1.7232412882234
1.19970413101776,1.7212304139766
1.19899506315912,1.71922670036809
1.19829214927482,1.71723008462979
1.2426113333435,1.7152405051617
1.24188126728183,1.71280728432979
1.29235496843257,1.71038137156596
1.28984991967227,1.70745020984468
1.2873709101865,1.70454412402128
1.28491756260658,1.70166285343404
1.07049667525126,1.69880614120851
1.07091291214545,1.69809581268085
1.0713351812963,1.69738131756383
1.07175891477231,1.69666259547234
1.07218707053428,1.69593963174681
1.07262147846411,1.6952123821234
1.07306231467911,1.69448078401277
1.0735097676518,1.69374477306809
1.07396403622128,1.69300428305745
1.07442531795574,1.69225924575106
1.07489382233997,1.69150959095106
1.07536975976083,1.69075524635319
1.07585333767465,1.68999613755532
1.07634475674964,1.68923218807234
1.07684411531883,1.68846331941489
1.07735159700538,1.68768945210851
1.07786436742016,1.68691050483617
1.07838244593074,1.68612642465745
1.0789058310569,1.68533715844043
1.07943450189601,1.68454265306383
1.07996842001196,1.68374285561702
1.08050753165798,1.68293771357234
1.08105177006429,1.68212717494255
1.08160105775561,1.68131118841064
1.08215531418656,1.68048970342979
1.08269501601529,1.6796626702617
1.08323742723105,1.67883023460213
1.08378402561064,1.67799236932979
1.04589894883144,1.67714903252766
1.04648544048596,1.67668493075532
1.04707725457506,1.67621495811702
1.0476743411348,1.67573906133617
1.04827663589733,1.67525718763191
1.04888403092554,1.67476928487234
1.04949643953385,1.674275302
1.05011376867715,1.67377518883192
1.05073592114878,1.67326889611064
1.05136279498239,1.67275637555532
1.05199428286886,1.67223757990213
1.05263027145356,1.67171246296383
1.05327064076319,1.67118097969149
1.05391612050574,1.67064308622979
1.05456657501848,1.6700987314234
1.05522185999653,1.66954786547447
1.05588208345673,1.66899044002979
1.05654624823817,1.66842640565319
1.05721425861936,1.66785572289362
1.05788593944489,1.66727835325319
1.05856110417599,1.66669425999362
1.05922330633839,1.66610340823617
1.05988792805701,1.66550592774255
1.06055539504469,1.66490179428936
1.06122547953058,1.66429097939787
1.06189797787604,1.66367345686383
1.06257264686504,1.66304920252553
1.06324923058741,1.66241819465532
1.32330788961483,1.66178041408511
1.32161257868604,1.65853940920213
1.31994441980008,1.65531537462553
1.31830132271923,1.65210803855745
1.31668128019333,1.64891715012553
1.31508236615055,1.64574247855106
1.31350272857534,1.64258381233404
1.3119405976921,1.63944095851489
1.31039425730251,1.63631374184894
1.30838753605474,1.63320200427234
1.30503951666976,1.63011035425957
1.30186829222462,1.6270522184
1.29887501635591,1.62402582694894
1.29319891951702,1.62102939861915
1.28666313674067,1.61808978882766
1.28026298816456,1.61521560315532
1.27399440835751,1.61240548388298
1.26785340559573,1.60965811399149
1.26183606252076,1.60697221641277
1.25593853789878,1.60434655329787
1.25015703833175,1.60177992524681
1.24448784078487,1.59927117083191
1.238927301747,1.59681916589362
1.233471857131,1.59442282274681
1.22811802189494,1.59208108937872
1.22347938767896,1.58979294866383
1.21889510482124,1.58755124134255
1.21018529518103,1.58535542334468
1.1999619029255,1.58324679178723
1.18987932977311,1.58124049784468
1.17997065680601,1.5793351319
1.17022542117835,1.57752895318723
1.16063349212386,1.57582032567234
1.1511850579379,1.5742077147383
1.1418706126404,1.57268968397872
1.13268094135299,1.57126489214894
1.1236071129876,1.5699320902383
1.11464044031514,1.56869011864681
1.10577252623137,1.56753790472766
1.09699523136134,1.56647445989574
1.08830066756532,1.5654988770383
1.07968119266078,1.56461032800638
1.07112934142485,1.56380806114894
1.06094156234001,1.56309139954468
1.04458824048141,1.5624767190617
1.02827519864616,1.56202573766809
1.02277410427965,1.56173805215106
1.0219664276544,1.56150543337234
1.02114900733529,1.56128089955532
1.02032180568362,1.56106454822979
1.01948479302007,1.56085647731277
1.01863794793365,1.56065678501064
1.01778125772529,1.56046556974894
1.01691471879658,1.56028293007872
1.01603833703854,1.56010896458723
1.01515213028868,1.55994377180213
1.01425612724449,1.55978745007447
1.01335036734884,1.55964009746383
1.01243490104914,1.5595018116383
1.011509790201,1.5593726897617
1.01057510848194,1.5592528283766
1.0096278844496,1.55914232328936
1.00866874501829,1.55904130005106
1.00770158425655,1.55894987793404
1.00672654184914,1.55886813723404
1.00574377088262,1.55879615684894
1.00440206430191,1.55873401414255
1.0030296428771,1.55868530210851
1.00164889574793,1.55865032820851
1.00128906679317,1.55862917578511
1.00221385929242,1.55861162530213
1.00313361884401,1.55858481751277
1.00404827654999,1.5585488028
1.00495776341278,1.55850363223192
1.00586201100791,1.55844935757234
1.00676095115016,1.55838603126383
1.00755591969145,1.55831370643617
1.00825223563241,1.55823342385957
1.00894455621631,1.5581461710617
1.00963284788134,1.55805198803404
1.01031713268139,1.55795091511064
1.0109974327302,1.55784299239787
1.01167377006674,1.55772825978511
1.01234616653558,1.5576067569383
1.01301464365736,1.55747852330851
1.01367922251414,1.55734359812553
1.01432402207407,1.55720202041277
1.01495550224042,1.55705398816596
1.01558334221992,1.55689963471064
1.01620756098642,1.55673899648936
1.01681073771616,1.55657210974894
1.01738424918376,1.55639918512128
1.01795459965996,1.55622051956383
1.01852181908823,1.55603614471702
1.01927833032113,1.55584609192128
1.02029506949043,1.55564846634043
1.02130431362792,1.55544066305745
1.02230600768602,1.55522275709362
1.02330010043985,1.55499482402979
1.03079802890267,1.55475693995745
1.03134118886505,1.55444400054894
1.03160683392583,1.55412562403192
1.03158147642879,1.55380458837021
1.03155511650779,1.55348380654043
1.03152778887095,1.5531632885766
1.03149952806194,1.55284304416809
1.03147036787184,1.55252308265319
1.03144034199206,1.55220341303617
1.03140948393457,1.55188404398085
1.03137782710171,1.55156498382128
1.03134540485097,1.55124624055106
1.03131225049996,1.55092782182979
1.03127839735132,1.55060973499149
1.06651526348343,1.55029198702553
1.06616936306385,1.549621513
1.06582490288704,1.54895450148511
1.06548189618037,1.54829093806809
1.06513327515492,1.54763080819574
1.06475400893587,1.54697416807021
1.064366106284,1.54632132445319
1.06397336911488,1.54567236379574
1.06358338318787,1.54502733449574
1.06319614091745,1.54438620901064
1.06281163490245,1.54374895987447
1.06233058050974,1.54311555969787
1.06183584508909,1.54248697494681
1.06134552589893,1.54186334256596
1.06085959129127,1.54124461835106
1.0603780095882,1.54063075841064
1.05990074955542,1.54002171917234
1.0594277803573,1.53941745737447
1.05895907154201,1.53881793006596
1.05849459307135,1.5382230946
1.05879104424206,1.53763290862979
1.05831958112451,1.53703975514255
1.0578524363031,1.53645132106596
1.05738957155107,1.5358675631766
1.05682986500208,1.53528843862979
1.05627512800012,1.53471491682553
1.05572553627377,1.53414694801702
1.05518121701806,1.5335844807
1.05464212189876,1.53302746209787
1.05410820323957,1.53247583991489
1.05357941397717,1.53192956233191
1.05305570766626,1.53138857800638
1.05253703846461,1.53085283605532
1.05202336112306,1.53032228605745
1.05151463306385,1.52979687804255
1.05101081411646,1.52927656247021
1.05051186465363,1.52876129019574
1.0500177460299,1.5282510124766
1.04952842203699,1.52774568095532
1.04904113879628,1.52724524763617
1.0485546493769,1.52674969209362
1.04807301403672,1.52625900637872
1.0477158484274,1.52577314190213
1.04741416310255,1.52529085270638
1.0471153680816,1.52481158342128
1.04681945253445,1.52433530511915
1.04652640614436,1.52386198897234
1.04623621862946,1.5233916062617
1.04594887977768,1.52292412837021
1.04564828707606,1.52245952678085
1.04534332892528,1.52199793416809
1.04504141480788,1.52153939422979
1.02567188123798,1.52108387649574
1.02544279003085,1.52082225055745
1.0252160794554,1.52056291785532
1.02498184721398,1.52030585455745
1.02451033817444,1.52005113595745
1.02404148592646,1.51980113723191
1.02357531882365,1.51955583178511
1.02311186470627,1.51931519273404
1.02265115088629,1.51907919292766
1.02219320418726,1.51884780493191
1.02173805089942,1.51862100104894
1.02128571665019,1.51839875331277
1.02083622647387,1.51818103350851
1.02038960484158,1.51796781316596
1.0199521599705,1.51775906356809
1.01952857476658,1.51755469285745
1.01910756602813,1.51735456229362
1.01868916191439,1.51715864608936
1.01827339027059,1.51696691816809
1.01786027831402,1.51677935218085
1.0174498526589,1.51659592150426
1.01704213930142,1.51641659924468
1.01663703375338,1.51624135825532
1.01623456254926,1.51607017243191
1.01583475159056,1.5159030154
1.01543762610597,1.51573986053617
1.0150432106962,1.51558068095319
1.01465152992706,1.5154254495234
1.01426260774138,1.5152741388766
1.01387646741414,1.51512672139574
1.01349313159234,1.51498316923404
1.01311262229501,1.51484345431915
1.01273496088829,1.51470754835532
1.01236016715341,1.5145754228383
1.0119882591721,1.51444704905745
1.01160574532589,1.51432239813191
1.01121730263469,1.51420157622128
1.01083187389883,1.51408464267872
1.01044947477285,1.51397156733404
1.01007012029328,1.51386231985745
1.00969382488863,1.51375686977447
1.00932060274814,1.5136551864617
1.0089475824122,1.51355723915745
1.00857768658027,1.5134630258383
1.00821096852066,1.51337251522979
1.00784743555976,1.51328567552128
1.00748709434613,1.51320247482979
1.0071299508605,1.51312288120426
1.00677601045063,1.51304686263617
1.00642527797586,1.51297438706383
1.00607775762767,1.51290542237234
1.00573345297956,1.51283993640851
1.00539236696207,1.51277789698511
1.00505450193261,1.51271927188085
1.00472024341355,1.51266402885319
1.00438958615182,1.51261213180213
1.00406252662876,1.5125635446766
1.00373906629968,1.51251823146383
1.0034192053789,1.51247615613404
1.00310294026801,1.51243728265957
1.00279026104897,1.51240157504255
1.00248115751968,1.51236899738936
1.00217561901949,1.51233951390851
1.00187363487779,1.51231308891064
1.00157519417479,1.51228968681489
1.00128028578136,1.51226927215532
1.00098889857833,1.51225180957021
1.00070102083851,1.51223726381489
1.00041664072006,1.51222559975319
1.00013574522489,1.51221678238085
0.999858320701977,1.51221077680851
0.999584353281045,1.51220754829787
0.999325376581622,1.51220706224043
0.999219270595255,1.5122091685766
0.999115565879051,1.51221233704681
0.99901424067813,1.51221654361702
0.998915273038256,1.51222176446809
0.998818640820786,1.51222797599787
0.998708249108286,1.51223515483191
0.998551895351867,1.51224343870213
0.998398218243006,1.51225328769362
0.998247190579383,1.51226467501702
0.998098785328131,1.51227757414894
0.997952975536126,1.5122919588383
0.997809733338183,1.51230780310426
0.997669027410268,1.51232508124468
0.997530854029379,1.51234376787234
0.997403434989812,1.51236383763404
0.997285155356867,1.51238518287872
0.997169273864172,1.51240771212128
0.997055756750548,1.51243140135319
0.996944587504216,1.51245622690638
0.996835749249569,1.51248216528085
0.996729224906661,1.51250919314043
0.996624997231073,1.51253728732553
0.996523048828871,1.51256642484468
0.996423362106762,1.51259658288085
0.997952554627809,1.51262773879574
0.997722675764467,1.51264358727447
0.99749702280508,1.51266173687447
0.997275370645209,1.51268214529149
0.997057678486358,1.51270477248085
0.996843905744339,1.51272957879787
0.996634010733513,1.51275652501064
0.996428029123908,1.51278557230213
0.996225917036955,1.5128166815
0.99602763085325,1.51284981386809
0.995832916696093,1.51288493110851
0.99564173364239,1.51292199746596
0.995475547841877,1.51296097759362
0.995317546216911,1.51300162126383
0.995162736558514,1.51304384655532
0.99501108171643,1.51308762151064
0.994862684404587,1.51313291455319
0.994717644825012,1.5131796930766
0.994571426121023,1.51322792346383
0.994410741374367,1.5132776175234
0.994246643449158,1.51332892005745
0.99408598188777,1.5133818652383
0.99392873018065,1.5134364186617
0.99377486171358,1.51349254619787
0.993624349762698,1.51355021398085
0.993477167559286,1.51360938840851
0.993333288210026,1.51367003615106
0.993192684721924,1.51373212414681
0.99305532999732,1.51379561960426
0.992921196858815,1.51386049000213
0.992790256778361,1.51392670308936
0.992662480550094,1.51399422690851
0.992537838858505,1.51406302978511
0.992416302348213,1.51413308034255
0.992297841564159,1.51420434749574
0.992182427006427,1.5142768004617
0.992070028218187,1.51435040874255
0.991960614637945,1.51442514215106
0.991854155639417,1.51450097080426
0.991750620521559,1.51457786512979
0.991649978209532,1.51465579585319
0.991552197548755,1.5147347340234
0.991457247329823,1.51481465099149
0.991325984110917,1.5148955184234
0.991193995839021,1.51497769981915
0.991065124665012,1.5150612024383
0.990939336184783,1.51514599507447
0.990816596029113,1.51523204687234
0.99069686986367,1.51531932731489
0.99058012337904,1.51540780623617
0.990411181511954,1.51549745380426
0.990127120524873,1.51558879250638
0.989832524310217,1.51568297469787
0.989543173548279,1.51578010584043
0.989257727111815,1.51588013342553
0.988974035783241,1.51598301836809
0.988695403463335,1.51608874310426
0.988421780706473,1.51619725698723
0.988153118465744,1.51630850987447
0.987889367948417,1.51642245211064
0.987630480591024,1.51653903452553
0.987376408218843,1.5166582084383
0.987127103065834,1.51677992565319
0.986882517724803,1.51690413844894
0.986642605182282,1.51703079957872
0.9864073187687,1.51715986226596
0.986090966757904,1.51729128020638
0.985740175746809,1.51742586487447
0.985455960875731,1.51756396100851
0.985246370044466,1.5177049021766
0.985041457927644,1.5178479413766
0.984841179325953,1.51799303177872
0.984645489354068,1.51814012699574
0.98445434343567,1.5182891811
0.984267697308425,1.5184401486
0.984085507014021,1.51859298445532
0.983907728893182,1.5187476440617
0.983734319585668,1.51890408325106
0.98356523601034,1.51906225829362
0.983400435385093,1.51922212588723
0.98323987520194,1.51938364315745
0.983083513236979,1.51954676765957
0.982931307525471,1.51971145736596
0.982783216386763,1.51987767067447
0.982639198389397,1.52004536639574
0.982499212470729,1.52021450375745
0.982363218091425,1.52038504239787
0.982231174956365,1.5205569423617
0.982103043104354,1.52073016409574
0.981978782843328,1.52090466844894
0.981858354705501,1.52108041666383
0.981741719571961,1.52125737038298
0.981628838543092,1.52143549163617
0.981519672938568,1.52161474284468
0.981414184232567,1.52179508681702
0.981312334188335,1.52197648674468
0.981214084972816,1.52215890620638
0.981119398902473,1.52234230915745
0.981028238338624,1.52252665992979
0.980940565637603,1.52271192323191
0.980856343340149,1.52289806414894
0.980775534156457,1.52308504814468
0.980698100956205,1.52327284105106
0.980624006778526,1.5234614090766
0.98055321501143,1.52365071879362
0.980485689207396,1.52384073714681
0.980421393113274,1.52403143144255
0.980362911896485,1.52422276935319
0.980308050930807,1.52441469266809
0.980256298739844,1.52460716514681
0.98020761978315,1.52480015567447
0.980161978654847,1.52499363348723
0.980119340063687,1.52518756817234
0.980079668828067,1.52538192967447
0.980042929895969,1.52557668829362
0.980009087821642,1.52577181467234
0.979978107109496,1.52596727981702
0.979949952343685,1.52616305508298
0.979949849689563,1.52635911218085
0.979952397452545,1.52655517030851
0.979956650075378,1.52675120293192
0.979963276975378,1.52694719298511
0.979972244535899,1.52714311670213
0.992009880627499,1.52733895065319
0.991526109835366,1.52741428614681
0.991046474299366,1.52749446425745
0.990495438657085,1.52757944358511
0.989950226399715,1.5276699388617
0.98941077450539,1.52776589178936
0.988877020669931,1.52786724470638
0.988348903865044,1.5279739405766
0.987826363630608,1.52808592297234
0.987309340049747,1.52820313606809
0.986797773753821,1.52832552464468
0.986291605937372,1.52845303407447
0.985790812209019,1.52858561031489
0.985295334206877,1.52872319957234
0.984805114122275,1.52886574863617
0.984320094804424,1.52901320487234
0.983840219715557,1.52916551622128
0.983365432841222,1.52932263118723
0.982895678675327,1.5294844988383
0.982430902220143,1.52965106879574
0.981971048991285,1.52982229123191
0.981516065007746,1.52999811686596
0.981065896766978,1.53017849695319
0.980620508564064,1.53036338328723
0.980179865177532,1.5305527280234
0.979743931655041,1.5307464836617
0.979312673368206,1.53094460305745
0.97888605598768,1.53114703940851
0.978464013630815,1.5313537462617
0.978046511051219,1.53156467781915
0.977633515120673,1.5317797886383
0.977224993009991,1.53199903360426
0.976695176359094,1.53222236793404
0.975520519598965,1.53245100580638
0.974357082639875,1.53269140215957
0.973204718689968,1.53294344468298
0.972063282756588,1.53320702253191
0.970932631661231,1.53348202632128
0.969802257558066,1.53376834808723
0.968677581917465,1.53406598505957
0.967563435852656,1.53437488019574
0.966459681318589,1.53469492809362
0.965366181944816,1.53502602473191
0.964282803070381,1.53536806745319
0.963209411713914,1.53572095495319
0.962145876548708,1.53608458725532
0.961092067872824,1.53645886569574
0.960047857604099,1.53684369291064
0.959013119230311,1.53723897281915
0.957987727809176,1.53764461060638
0.956971552801453,1.53806051270851
0.955925774676285,1.53848658686809
0.95496598432803,1.53892312941489
0.954041940171699,1.53936927960213
0.95312643591434,1.53982467960213
0.952219365109053,1.54028924392979
0.951320622664573,1.54076288816596
0.950430104835295,1.54124552894255
0.949547709206325,1.54173708393191
0.94867333474332,1.54223747182553
0.947806882470301,1.54274661233191
0.946948254672227,1.54326442614894
0.94594585451504,1.54379083495532
0.944936910036683,1.54432727792766
0.943947345741604,1.54487382057872
0.94306759102039,1.54543026891064
0.942194360834122,1.54599552371277
0.941327573635644,1.54656951967447
0.940467148620408,1.54715219229787
0.939613003668107,1.5477434779
0.938749785052278,1.54834331361489
0.943902749884157,1.54895179027234
0.942983004192899,1.54950868501489
0.942075339671295,1.55007478654255
0.941179620681535,1.55064997392128
0.94029571360929,1.5512341275766
0.939423486714186,1.55182712926808
0.938562810129815,1.55242886207447
0.937713555783981,1.5530392103766
0.936875597443562,1.55365805983617
0.936048810569974,1.5542852973766
0.935233072284285,1.55492081117447
0.934428261387146,1.55556449062766
0.933634258313942,1.55621622635319
0.932850945154724,1.5568759101617
0.932078205689095,1.55754343504681
0.931315925346344,1.55821869516596
0.941590094471512,1.55890158581915
0.940721471056576,1.55948163057234
0.939860922833467,1.56007037037021
0.939008359393593,1.56066772437872
0.938125819370039,1.56127361267021
0.9372323915254,1.56188833531064
0.936371984547027,1.56251200129362
0.935523058089335,1.56314428007234
0.934681772448559,1.56378505672553
0.933848040879299,1.56443425477021
0.933021777917027,1.56509179858511
0.93220289933323,1.56575761341064
0.931391307168652,1.56643162532766
0.930586919891092,1.56711376139787
0.929777208379743,1.5678039495
0.92895891746675,1.56850224292979
0.928147702441567,1.56920872757021
0.927343480371505,1.56992333258723
0.926546169490117,1.57064598798085
0.925755689152339,1.57137662457234
0.924971991641971,1.57211517398298
0.924204061699161,1.57286156831915
0.923478071111308,1.57361564974468
0.922758527712703,1.5743769984383
0.913412814927398,1.57514554986383
0.912880747640809,1.57600765320851
0.912357335875514,1.5768750826234
0.911842496798503,1.57774775146383
0.911336148792844,1.57862557391702
0.910838211457689,1.57950846498723
0.910348605598301,1.58039634048085
0.909867253221069,1.58128911699787
0.909396403366826,1.5821867119234
0.908937803099389,1.58308902012128
0.908487239129147,1.58399591897447
0.908044557347823,1.58490732803617
0.907606227613864,1.58582316840638
0.907175743566481,1.58674339651915
0.906753034817549,1.5876679338383
0.906338032065443,1.58859670253404
0.905930667045197,1.58952962546596
0.905530872558406,1.59046662618085
0.905138582353614,1.59140762889362
0.904753731091425,1.59235255848723
0.904376254409294,1.5933013405
0.904006088946446,1.59425390110426
0.903643172308992,1.59521016712128
0.903263709578345,1.59617006598298
0.902888619299295,1.59713376332128
0.902520698541256,1.59810121536809
1.27731123073751,1.59907235035319
1.27499185312703,1.59629177859574
0.937380386847945,1.5935344241383
0.936999066988246,1.59415660866596
0.936626392657049,1.5947826102617
0.936262302621722,1.59541234237872
0.935906736646418,1.59604571908936
0.935559634794328,1.59668265506596
0.935220935150018,1.59732306558085
0.934890576774908,1.59796686652979
0.934568499692316,1.59861397441064
0.934254644822668,1.59926430633191
0.933948953968549,1.59991777998298
0.933655533240035,1.60057431364468
0.933374313634538,1.60123378448936
0.933105227375515,1.60189607038085
0.932848207837717,1.60256104986596
0.932603189557147,1.60322860215319
0.932370102848418,1.60389860710851
0.932148884784358,1.60457094529362
0.931939473494391,1.60524549790426
0.931741808144597,1.60592214675106
0.931555828892861,1.60660077425745
0.931381470404771,1.60728126344255
0.931218674901561,1.60796349798085
0.887813106547441,1.60864736212553
0.887730123650119,1.60976572220638
0.887648395194449,1.61088491295745
0.88756791609183,1.6120049218234
0.887488681637428,1.61312573629574
0.887410687011777,1.61424734391702
0.887333926847179,1.6153697322766
0.887258395830757,1.61649288901489
0.887184088664589,1.61761680182979
0.887111000085638,1.61874145847021
0.887039124766077,1.61986684673617
0.886968457457822,1.62099295448723
0.886898994951219,1.62211976962553
0.886839809648857,1.62324728009574
0.886784889972417,1.62437538301702
0.886731194794142,1.62550403569362
0.88667879272289,1.62663322586596
0.886627677503822,1.62776294059149
0.886577843395444,1.62889316698511
0.88652925562982,1.63002389222766
0.886481920397,1.63115510384043
0.886435833331055,1.63228678928511
0.88639099068905,1.63341893606809
0.886347389346057,1.63455153173191
0.886465366648482,1.63568456385319
0.884334690041917,1.63681641500213
0.884543112748313,1.63796959452979
0.884753869541419,1.63912068771489
0.884966955053537,1.64026967119574
0.885182364659573,1.6414165216617
0.885400094482025,1.64256121584468
0.885620141450791,1.64370373052128
0.885842507205583,1.64484404249574
0.886067190216335,1.64598212855745
0.886294189735455,1.64711796551064
0.886523505817768,1.64825153016596
0.886755139325493,1.64938279933617
0.886989092077767,1.65051174981915
0.887225366716077,1.65163835840426
0.887463966739145,1.65276260184468
0.887687865024245,1.65388445686596
0.926457187882996,1.65500407063192
0.926527832155501,1.65573559794255
0.92660611163301,1.65646641809149
0.926691979606078,1.65719645465319
0.926785389430052,1.65792563166383
0.926990181453961,1.65865387362766
0.927252165524944,1.65938006559574
0.927521194174654,1.66010363506596
0.927797228757654,1.66082451151915
0.928080230279631,1.66154262482766
0.92837022379483,1.66225790525106
0.928667169102826,1.66297028279787
0.928971025639366,1.66367968788085
0.929281752441484,1.66438605131489
0.929599274979406,1.66508930432979
0.929923551398039,1.66578937889787
0.930254539463515,1.66648620741277
0.930592196543246,1.66717972269149
0.930936615856766,1.66786985797234
0.931287758364907,1.66855654556809
0.931645576615617,1.6692397181766
0.932010022783049,1.66991930897447
0.932381048667563,1.67059525161277
0.932758605695721,1.67126748022979
0.933142644930259,1.67193592944681
0.933533117050151,1.6726005343766
0.933929972355588,1.67326123062553
0.897982052306358,1.67391795429574
0.898228753995919,1.6749345217766
0.898479075044466,1.67594861974043
0.898733002917401,1.67696021195532
0.898990525708102,1.67796926231277
0.899251632142905,1.67897573483404
0.899516311615997,1.67997959364043
0.899784554199377,1.68098080296809
0.90005551958156,1.68197932714894
0.900329215073979,1.68297513892766
0.900605647569417,1.68396821097447
0.900884823527054,1.68495851589362
0.901166748982438,1.6859460262234
0.901451428834776,1.68693071443617
0.901738867245655,1.68791255296383
0.902024707442939,1.68889151419149
0.902300643149639,1.68986761411915
0.90257929892893,1.69084095189149
0.902860675902195,1.69181150027872
0.903144774383424,1.69277923204255
0.903431593330974,1.6937441199383
0.903721334335073,1.6947061367383
0.906816002867258,1.69566525318723
0.906831201648144,1.69659339156383
0.90685020484653,1.69752137779574
0.9068730057042,1.69844917380638
0.906899596974511,1.69937674157447
0.906929970947315,1.7003040431617
0.898376112785155,1.7012310407
0.89815935802984,1.70224366358085
0.897947914779342,1.70325845620851
0.897741788177081,1.70427536541277
0.897541092843611,1.70529433797234
0.897345832501931,1.70631531952128
0.897125482928529,1.70733825565532
0.896897157866932,1.70836339751915
0.896674518349539,1.70939082495106
0.896457565462846,1.71042048103404
0.896246299929525,1.71145230884681
0.895926850303046,1.71248625145957
0.895607327427665,1.71352339180638
0.895293295608367,1.7145637306234
0.882904111186682,1.71560721294468
0.882594315662844,1.71677471277021
0.882292240828474,1.71794531369362
0.881997878973424,1.71911893842979
0.881711222552016,1.72029550977021
0.881432264227896,1.72147495058085
0.88116099678931,1.72265718380426
0.88089741317402,1.72384213245532
0.880641506424453,1.72502971961489
0.880393269662777,1.72621986843617
0.880152696235438,1.72741250214468
0.879996434527326,1.72860754402766
0.879993415822296,1.72980415011277
0.879994007983626,1.73100078641489
0.879951934745206,1.73219741678936
0.879911600695985,1.7333944683234
0.879874508990954,1.73459192360638
0.879840664280125,1.73578975018298
0.879810070092124,1.73698791554894
0.879782728619883,1.73818638716809
0.879758641687524,1.73938513247872
0.879688470779259,1.74058411890426
0.879615794625967,1.74178380774894
0.879546081566951,1.74298422409362
0.900967016719772,1.74418533827447
0.901250247084139,1.7451720258383
0.90154119562607,1.7461558782234
0.901839898025562,1.74713681817234
0.902146390510842,1.74811476806809
0.902460709878308,1.74908964993191
0.902782893497508,1.75006138541277
0.90311297943076,1.75102989578723
0.903451006243758,1.75199510195745
0.903797013000588,1.75295692442979
0.904154912633983,1.75391528332553
0.904557665206194,1.75487005959362
0.904968456009366,1.75582080425319
0.905387324187328,1.75676743683617
0.905814309237772,1.75770987648936
0.906249450962407,1.7586480419617
0.906692789123071,1.75958185160213
0.907144363636106,1.76051122336596
0.907604214617209,1.76143607480426
0.908068140733229,1.76235632306808
0.908526813437186,1.76327192736383
0.908993876741337,1.76418294028298
0.909469372789844,1.76508927782979
0.909953343995996,1.76599085559362
0.910445833196723,1.76688758873617
0.896036145998258,1.76777939199149
0.896459099727563,1.76881543827447
0.896855129882648,1.76984725072979
0.897255400624361,1.77087509886596
0.897659992647605,1.77189894023617
0.898068987130723,1.77291873158085
0.898482465237107,1.77393442883404
0.898888729196322,1.77494598711064
0.899199093646383,1.77595347862766
0.899515602322212,1.77695786335319
0.899838341361169,1.77795907978085
0.90016739775785,1.77895706554468
0.900502859334187,1.77995175740638
0.900844814659698,1.78094309125106
0.901193352971753,1.78193100207234
0.901548564100806,1.7829154239766
0.901910538380693,1.78389629016809
0.902279366588815,1.78487353294255
0.902655139806598,1.78584708369574
0.903037949339742,1.78681687290426
0.903427886603596,1.78778283013617
0.903825043506916,1.78874488404043
0.90422951296023,1.78970296234468
0.904641387769405,1.79065699185532
0.905060760516028,1.7916068984383
0.905490581057043,1.79255260704043
0.90593092061289,1.79349401307872
0.906381849437126,1.79443101125319
0.906843435690055,1.79536349556809
0.907315744810751,1.79629135933617
0.90779884057864,1.7972144952234
0.908292784973945,1.79813279525319
0.908797638018202,1.79904615082979
0.909313457729408,1.79995445275532
0.90984029992764,1.80085759125106
0.91037821752236,1.80175545598085
0.910927270455363,1.80264793608085
0.911487503756505,1.80353492008085
0.912059073901432,1.80441629606596
0.912642017895864,1.80529195055106
0.913236368155321,1.80616176968511
0.913842152106398,1.80702563928723
0.914459391548832,1.80788344490638
0.915088102565782,1.80873507187021
0.91572829512512,1.80958040534681
0.916379972705632,1.81041933040426
0.917043131903291,1.8112517320766
0.917717761723535,1.81207749542979
0.918403843441716,1.81289650564255
0.919101350244263,1.81370864807872
0.919810246805038,1.81451380837447
0.920530488901581,1.81531187251277
0.921264305170491,1.81610272692553
0.92213623499811,1.81688623573191
0.923020832629527,1.81766101639574
0.923898845814109,1.81842694211277
0.924775093105564,1.81918407879149
0.925663693330715,1.81993244410851
0.926560853221125,1.82067191441277
0.927326958744452,1.82140240401702
0.928105287310145,1.82212522479574
0.928895655658889,1.82284025439362
0.929697865126026,1.82354737229149
0.930511701596696,1.82424645995957
0.93133693550584,1.82493740100851
0.932173321972763,1.82562008134681
0.933020601459017,1.82629438933617
0.880208867751914,1.8269602159383
0.881046771667755,1.82815469553617
0.881892232261712,1.82934078759574
0.882745067415789,1.83051841647447
0.883605086349917,1.83168750835106
0.88447209058384,1.83284799131702
0.885345874156419,1.83399979544468
0.886226223874823,1.83514285287447
0.887112919827874,1.83627709787872
0.888005736193449,1.83740246692766
0.888904441836548,1.83851889875957
0.88980879989563,1.83962633441915
0.890718566691129,1.84072471732553
0.891633495144436,1.84181399333617
0.88616219584168,1.84289411078085
0.886625709706479,1.84402899671489
0.882144176164432,1.84515924280851
0.882052682439437,1.84633434969149
0.881812138138218,1.84751037244043
0.881310611297852,1.84868880307234
0.880813062360802,1.84987225405957
0.880333217629087,1.85106068558298
0.87984831800045,1.85225392042128
0.879476607507584,1.85345200917234
0.879236693544642,1.8546538188
0.879001928665038,1.85585803
0.878772225545235,1.85706459122979
0.878547755687443,1.85827345182128
0.878328692388089,1.85948455938723
0.87811647658271,1.86069785981064
0.877911367580494,1.86191328454255
0.877689531299088,1.86313076244468
0.877457668081769,1.86435046095957
0.877178909942409,1.86557248045745
0.876908675419501,1.86679729036596
0.876647209184415,1.86802480535957
0.876394753182307,1.86925493766809
0.876151544204943,1.87048759709787
0.875917812789251,1.87172269108298
0.875692891910202,1.87296012475319
0.875513137678816,1.87419980991489
0.875588735185923,1.87544129444043
0.875793524568346,1.8766820222234
0.876040127785306,1.8779207000383
0.876349200718219,1.87915690931702
0.876665978456798,1.88039002473404
0.876990563450823,1.88161996915745
0.877323056809398,1.88284666444043
0.877663558450464,1.88407003141915
0.878012167634084,1.88528998992553
0.878368983321283,1.88650645880426
0.878663761394766,1.88771935590851
0.878850443705384,1.88892930224043
0.879045924785574,1.89013737985745
0.879250318149454,1.89134350068085
0.879463738562111,1.89254757549574
0.879642907445208,1.89374951394255
0.879811378290504,1.89494965888511
0.879989529523717,1.89614811740851
0.880177491395021,1.89734479261277
0.88037539934785,1.89853958629149
0.880583395180159,1.89973239888511
0.880801628419983,1.90092312940851
0.881030256519819,1.90211167538723
0.881269443520924,1.90329793276596
0.881519362321009,1.90448179584894
0.888977772121426,1.90566315720851
0.889130169993557,1.90676985882128
0.889290324813288,1.90787503491064
0.88945835759556,1.90897860782553
0.889634394080087,1.91008049870851
0.889818565907561,1.91118062744255
0.890011012199561,1.91227891258936
0.890211878252763,1.91337527132128
0.890420751397295,1.91446961935532
0.890637790964596,1.9155618765383
0.890863162555897,1.91665196112553
0.891097037015526,1.91773978971064
0.891339598400228,1.91882527717872
0.891591027407573,1.91990833657447
0.891851510426787,1.92098887912766
0.89212124035113,1.92206681421064
0.892589644672878,1.92314204925745
0.89376569982567,1.92421259550851
0.894951872706732,1.92527136928298
0.896148255065335,1.92631826929574
0.897368865486404,1.92735319334894
0.898640118993333,1.92837589891915
0.899921435460062,1.92938587905957
0.901177724072237,1.93038303304043
0.902437125670552,1.93136761139149
0.903671938459172,1.93233958295319
0.904869213605119,1.93329919386383
0.906076987306842,1.9342468198766
0.907295320323501,1.93518235590426
0.90845832335125,1.93610569624468
0.909576082809274,1.93701739475745
0.910704154189637,1.9379179043383
0.911842504922318,1.93880712176383
0.912991097787286,1.9396849441383
0.914153394521578,1.94055126893192
0.915329368466124,1.94140595896808
0.916518986353151,1.94224887734043
0.91772212271208,1.94307988746596
0.918862022741028,1.9438988540234
0.919929651636215,1.94470641002128
0.921011807746894,1.9455032789
0.922108464020264,1.94628931524255
0.923219586141927,1.94706437389787
0.924345131115471,1.94782831006383
0.92548504296133,1.9485809793617
0.926639254261808,1.94932223798085
0.92780768276203,1.95005194277872
0.928990237699544,1.95076995144255
0.930190121372617,1.9514761225617
0.931499161230575,1.95217028267234
0.932821654525059,1.95285133910851
0.934176543520859,1.95351915719787
0.935577770399165,1.95417341265532
0.936991526911621,1.95481364163191
0.938469612671339,1.95543971870213
0.939977863153322,1.95605099992553
0.941497713301952,1.95664718334468
0.943028908373326,1.95722815284681
0.944571182260167,1.95779379486596
0.946124257900509,1.95834399850638
0.947687846844094,1.95887865563617
0.949244569788349,1.95939766101702
0.950638197525409,1.95990108338085
0.95204139588917,1.96039055532979
0.953453892338097,1.96086598106383
0.954875403156667,1.96132726750638
0.945982559062966,1.9617743244234
0.947109125444282,1.96231039997872
0.948165000145897,1.96283519844468
0.949057922868659,1.96334942745319
0.949956305752085,1.96385471817872
0.950860057241279,1.9643510159617
0.951769076381641,1.96483826706383
0.952683252778994,1.96531641875532
0.953602458999089,1.96578541941064
0.954526546515659,1.96624521867872
0.955455351656259,1.9666957677
0.956388710250047,1.96713701925106
0.957326449648509,1.96756892774681
0.958268395937211,1.9679914493383
0.95921436685861,1.96840454191277
0.960162925155312,1.96880816518298
0.961112285870637,1.96920229324894
0.962065069368558,1.96958691807872
0.962997460814682,1.96996200541064
0.963918351156471,1.97032775937021
0.964844738520114,1.97068429508511
0.965825437011686,1.97103155753192
0.967020210929657,1.97136900304468
0.968219835811872,1.97169448870213
0.969423848227073,1.97200796594255
0.970631779715215,1.97230939084681
0.971843151728764,1.97259872418298
0.973057477397015,1.97287593151277
0.974274264795551,1.97314098327021
0.97549302018082,1.97339385481277
0.976713248867305,1.9736345264383
0.977931629859328,1.97386298340213
0.979147862580715,1.97407924419574
0.96200395835819,1.97428333032766
0.963172428195174,1.97465902938936
0.964345039832198,1.9750230319
0.965514244734898,1.97537529640213
0.966641880848225,1.97571585699574
0.96777297244375,1.97604512978936
0.968907107349994,1.97636308019574
0.970043879097104,1.97666967774894
0.971182887719258,1.97696489605532
0.97232373969985,1.9772487127234
0.97341033228078,1.9775211093
0.974335501136948,1.97778262892979
0.974911532896082,1.97803488748723
0.975434973034922,1.97828137988298
0.975956287879069,1.97852263257021
0.976484877210894,1.97875866681915
0.97702053374353,1.97898940981489
0.977629535612529,1.97921479081277
0.978314407624867,1.97943407561489
0.978998717922738,1.97964650474894
0.979680602788326,1.97985208384043
0.980359911960957,1.98005083716596
0.981036505357151,1.98024279051064
0.981710246586524,1.98042797105957
0.982381007860967,1.9806064073617
0.983048670821976,1.98077812924681
0.983713126555606,1.98094316773191
0.98435478452659,1.98110155491915
0.984981118709614,1.98125351901915
0.972164988336461,1.9813992134234
0.971273616529746,1.9816731991234
0.970404911084213,1.98195610758298
0.969559854547887,1.98224771190851
0.968738781661824,1.98254777536809
0.967942012554176,1.98285605788723
0.967169840614283,1.9831723161766
0.966422519883314,1.98349630401915
0.965700290063653,1.98382777264894
0.965003376698324,1.98416647090213
0.990069029490438,1.98451214535745
0.989502679639321,1.98460690904894
0.98896176500474,1.98470734198298
0.988443605006809,1.98481318955106
0.987948335507614,1.98492422397234
0.987476079156828,1.98504021611489
1.03515889862155,1.98516093560851
1.01768067724396,1.98480434327234
1.01720651424873,1.98462271042766
1.01675998472455,1.98444582402128
1.02745259238252,1.98427340744043
1.03913727479878,1.98399395632979
1.0509651900083,1.98359753987872
1.06292719036601,1.98308272430851
1.07501376728025,1.98244816740638
1.07900092069147,1.98169262214255
1.06411123702038,1.98089716490638
1.04957948848327,1.98025075552766
1.03560485679233,1.97974981102766
1.02156542498685,1.97938875458511
1.01795595784721,1.97916823485957
1.01935868058403,1.97898384641702
1.02078525830582,1.97878541651915
1.02224250563751,1.97857270637447
1.02372952721506,1.9783454089766
1.02524541756702,1.97810322627872
1.0267892616079,1.97784586930213
1.02836013515156,1.97757305822766
1.02995710542456,1.97728452248511
1.03157923160935,1.97698000084043
1.03322556540254,1.97665924148085
1.03489515190199,1.97632200208511
1.03658703006037,1.97596804989149
1.03805546431407,1.97559716175532
1.03939886138595,1.97521157438298
1.04076137346084,1.97481253941277
1.04214219348007,1.97439986550213
1.04354051017356,1.97397336938723
1.40446040098457,1.9735328759234
1.39981107001664,1.96947952281489
1.39523727764072,1.96547271017447
1.39073782319181,1.96151168184681
1.38631153274376,1.95759569370213
1.38195718033311,1.95372401335745
0.924983813402758,1.94989592070213
0.924356028869541,1.9506421967
0.907343677013932,1.95139475691064
0.906937204282637,1.95231761319362
0.906565606217391,1.95324453832553
0.941812180109186,1.95417518320638
0.942909109890976,1.95475300485106
0.944013247739534,1.95531984607234
0.945138070540803,1.95587563471489
0.94628334092488,1.95642016372128
0.947448822005303,1.95695322840851
0.948634278071821,1.9574746264617
0.949839474660164,1.95798415793192
0.950175597644632,1.95848162521277
0.949376620000598,1.95897572785319
0.948602269308318,1.95947782837447
0.947798019208602,1.95998768025532
0.947005667308294,1.96050558279574
0.92471056963433,1.96103141689362
0.923940532234332,1.9617804281
0.872338341296845,1.96253714749149
0.873610562325233,1.96381041218298
0.874923512055786,1.96507094175957
0.876089696389465,1.9663183285234
0.876997947380744,1.96755404161277
0.877948064557822,1.96878066298298
0.878940574279124,1.96999777354255
0.879976010274321,1.9712049489383
0.881054902096541,1.97240175947234
0.882184916120324,1.97358777014681
0.883384901535459,1.97476246921702
0.884629558603736,1.97592515626383
0.86111212946103,1.97707538411489
0.862945195977344,1.97846102478936
0.865128656499391,1.97982831620638
0.867644905040256,1.98117375087234
0.870226508851279,1.98249399752979
0.872054798534408,1.98378840196596
0.873661844551,1.98506450495957
0.875336170259901,1.98632452119362
0.877078937172297,1.98756777718936
0.878891333284008,1.9887935878383
0.88077457355893,1.99000125614468
0.88267353338119,1.99119007294681
0.884626383831745,1.99235988088936
0.886653982501853,1.99351014051915
0.888809744876306,1.99464010359787
0.891121800228082,1.99574848718723
0.893515607295557,1.99683372677234
0.895992566494871,1.99789500400851
0.8985513895285,1.99893148652766
0.901193501797055,1.9999423548617
0.903920346957303,2.0009267752766
0.906733384460103,2.00188389958085
0.909634086166313,2.00281286497872
0.912623932055625,2.0037127939383
0.915701994876779,2.00458279411489
0.918828186777007,2.00542198244255
0.92203233696501,2.00622987714043
0.925329764354461,2.00700569784043
0.928722153485703,2.00774851081915
0.932208625895223,2.0084573655
0.935716896180252,2.00913132009362
0.939312792785797,2.0097701564
0.943009280259185,2.01037299726809
0.946807752657055,2.01093883577021
0.950709475136519,2.01146665101915
0.954715605425958,2.01195540947021
0.958827184186084,2.01240406598511
0.963045111550564,2.01281156500851
0.967370125181745,2.01317684197872
0.971802778136997,2.01349882494255
0.97634336106948,2.01377643641915
0.980991928000072,2.01400859601277
0.985748233754026,2.01419422278511
0.99061161707273,2.01433223825957
0.995580972280027,2.01442157057234
1.00065475456519,2.01446115892979
1.00583088839315,2.01444995800213
1.01110665686108,2.01438694323404
1.01647863551679,2.01427111727234
1.02248764333318,2.01410151703617
1.03030308253694,2.01387176577447
1.03818594063433,2.01356378085106
1.04612882894076,2.01317688739149
1.05411906360914,2.01271048448511
1.06097637864417,2.01216409818936
1.0669841160454,2.01154906919149
1.07351013182798,2.01087390188298
1.08027165942263,2.01013340822553
1.08609877791453,2.00932523071277
1.08955503595181,2.00845872291064
1.09287565677856,2.00755761747234
1.09654916733675,2.00662327214468
1.10071386293428,2.00565215445106
1.10560768582435,2.0046393475617
1.11018607334906,2.00357755280638
1.112821604206,2.00246992773617
1.11347634793861,2.00133592062766
1.1082749468378,2.00019535944043
1.10539140263905,1.99910686502128
1.10070097393843,1.99804723528936
1.09553733540033,1.99703455742128
1.09028635405787,1.99607356831064
1.08408733694449,1.99516514227234
1.07850749457563,1.99431876928298
1.07347491263741,1.99352825131064
1.06892865755256,1.99278811020213
1.06634728567397,1.99209347775745
1.06525945101155,1.99142468521277
1.06430272827568,1.99076678204681
1.06317199789089,1.99011845581489
1.06180143763212,1.98948144835319
1.05992958581462,1.98885816039787
1.05815793517602,1.98825360994468
1.05655849217319,1.98766679396808
1.05514134749656,1.98709598864468
1.05402980453635,1.98653936914043
1.05306170901754,1.98599387634255
1.05296949729183,1.98545807431702
1.05304089945647,1.98492319534468
1.05317231972916,1.98438760162553
1.05336192194825,1.98385069237021
1.05351930990122,1.98331188517234
1.05374135422207,1.98277150249574
1.05319401823496,1.98222889712553
1.05114144782443,1.98169177066596
1.0490368268048,1.98117519072979
1.04689634058684,1.98067967835106
1.04479687473593,1.98020559254468
1.04445610098693,1.97975252268936
1.04171094028682,1.97930286402979
1.0390070904923,1.97888068482128
1.03636503399398,1.97848557153404
1.03378442339163,1.97811690561064
1.03106688791416,1.97777407196596
1.02839254613362,1.97745844124043
1.02578413628454,1.97716958105957
1.02324135013041,1.97690683143191
1.02072927392118,1.97666953545745
1.01810617516277,1.9764573857234
1.01535004611114,1.97627149358298
1.01266523809565,1.97611319068936
1.0100512368489,1.97598176310638
1.00992024848906,1.97587650204894
1.03575245768123,1.97577255220426
1.061382093583,1.97541001825532
1.06292936026693,1.97479092799362
1.0617183918176,1.97415634937021
1.06055949815444,1.97353389271489
1.05945162885818,1.97292303674894
1.0583934925911,1.97232327071489
1.05738393363335,1.97173409677447
1.05642182521676,1.97115502866383
1.05550605662142,1.97058559139574
1.05463545109528,1.97002532110213
1.05380885988103,1.96947376569362
1.05302516573981,1.96893048458085
1.05228344575138,1.96839504835957
1.05158261684672,1.9678670368617
1.05092163319677,1.96734604075957
1.05038806641839,1.9668316612
1.04990112209526,1.96632262271702
1.0494468591975,1.96581845861915
1.04911770480668,1.96531884175745
1.04923961257532,1.9648225197766
1.0496937819894,1.96432497748298
1.05037756266437,1.96382288888936
1.0513372626439,1.96331395555106
1.05225908543021,1.96279541548085
1.05319825657882,1.96226764783191
1.05415392464412,1.96173047894681
1.05522308655306,1.96118374368723
1.05635329611657,1.96062630596383
1.05736555855539,1.96005755468298
1.05765933721521,1.95947867050851
1.05133487907169,1.95889684556809
1.04512308059554,1.95837832935745
1.03902168049043,1.95792199413617
1.03302854270134,1.95752673480213
1.02714165083259,1.95719146763191
1.02135908643276,1.95691512909149
1.01567900945276,1.95669667484468
1.0100996856325,1.95653507897872
1.00461946335551,1.95642933294255
1.00022517003347,1.95637844471489
1.00247079898757,1.95637154398936
1.00472448578443,1.95634216419574
1.00698554225216,1.95629022467872
1.08379703573606,1.9562156516617
1.08447961930457,1.95537218462766
1.08514549105904,1.95452188483404
1.08580350784187,1.95366491957021
1.08655092595396,1.95280136746383
1.08713697493033,1.95193033359362
1.08749909233888,1.95105343329149
1.08787032008774,1.95017290814255
1.0882436685062,1.94928866694894
1.08857846542488,1.94840068848723
1.08892132660561,1.94750935865745
1.08927191032486,1.94661459674043
1.09148626611944,1.94571632542979
1.09249533526098,1.94479588810213
1.09350327896007,1.94386534984681
1.09450971727636,1.94292472193191
1.09551427297076,1.94197401942553
1.09651657336949,1.94101326117447
1.0975162505335,1.94004246975106
1.09851294001749,1.93906167141915
1.09950628265411,1.93807089608085
1.10049592334794,1.93707017724255
1.10148152273282,1.93605955195745
1.10246104754742,1.93503906068298
1.1034339353247,1.93400876422553
1.10438263948126,1.9329687290234
1.10522942844358,1.93191919715532
1.10603827993697,1.93086118881064
1.10684053761371,1.92979508374468
1.10763592314594,1.92872094796809
1.10842416280094,1.92763885026596
1.10920498752096,1.92654886217234
1.10997811945657,1.92545105791277
1.11074328025496,1.92434551449362
1.11150019483777,1.92323231170426
1.1122485939728,1.92211153209149
1.11298821469265,1.92098326089574
1.11371880046419,1.91984758599149
1.11444009829785,1.91870459782128
1.1151517844023,1.91755438935319
1.11585361888076,1.91639705680851
1.11654535667812,1.9152326988
1.11722672602036,1.91406141639574
1.11789746289843,1.91288331338936
1.11855730977246,1.91169849621064
1.11919368676524,1.91050707386809
1.11977419387929,1.90930928130426
1.10280387329238,1.90810567777872
1.10245532650265,1.90707194958723
1.10210773803902,1.90604171039787
1.10176118341309,1.90501495061915
1.10141571058529,1.90399165990213
1.10107136507887,1.90297182741489
1.1007281976951,1.90195544187872
1.10038625688779,1.90094249149574
1.10004558972025,1.89993296398936
1.09970624189518,1.89892684660851
1.104193656571,1.89792412614894
1.10342225720094,1.89687648602766
1.10265652388789,1.8958365677234
1.10189651174422,1.89480431452128
1.10115099852722,1.89377966914681
1.10058405239805,1.89276248646808
1.10002297773879,1.891750979
1.09946777407599,1.89074508796809
1.09891844081156,1.88974475460638
1.09837497570771,1.88874992014681
1.09783739205662,1.88776052585319
1.09730568027914,1.88677651284681
1.11629941941962,1.88579782235106
1.1153154216723,1.88462900181489
1.11433724120457,1.8834700312383
1.1132967050633,1.88232085238511
1.11217908793152,1.88118208944894
1.11108765949266,1.88005451401915
1.11000584000198,1.87893786394468
1.10893351947897,1.8778320430383
1.10787059012609,1.87673695621277
1.10681694682716,1.87565250945957
1.10577248700281,1.87457860982979
1.10500927930912,1.87351516538936
1.10434558298275,1.87245936076809
1.10369350021824,1.87141019984255
1.10305277782169,1.87036756635745
1.10242325402949,1.86933134659574
1.10180476997373,1.86830142845532
1.10119716723502,1.86727770143191
1.10060028667131,1.86626005659574
1.1000135992777,1.86524838662128
1.09943692356417,1.86424258947021
1.09887007642094,1.86324256492553
1.09831287297389,1.8622482146
1.09776512642014,1.86125944196383
1.09722664826224,1.86027615234681
1.09669724774505,1.85929825297234
1.09617673164138,1.85832565297447
1.09566490409751,1.85735826341702
1.09516156643384,1.85639599732553
1.09466651768811,1.85543876971702
1.09417955383294,1.85448649761489
1.09370053345913,1.85353910009362
1.09322943302756,1.85259649763191
1.09276607713857,1.85165861095319
1.09231658420114,1.85072536253404
1.0918805899494,1.84979661360426
1.09145771705953,1.8488722290383
1.09104757741253,1.84795207748936
1.09079941441809,1.84703603149787
1.09064843519334,1.84612246965319
1.09047124410536,1.84521041913191
1.09029952397325,1.84430014231915
1.09013291369592,1.84339158444894
1.08997104920684,1.84248469437021
1.08981356300555,1.84157942458085
1.08966008478064,1.84067573124894
1.08951024150945,1.83977357425532
1.08936365744311,1.83887291721702
1.09773764960912,1.83797372750426
1.10906270965975,1.83699071293404
1.10866583958192,1.83589433289574
1.10826903533691,1.83480192558511
1.10787188766882,1.83371349034043
1.10747397963157,1.8326290306
1.10707495385207,1.8315485539766
1.10667437096148,1.83047207165745
1.10627178541092,1.82939959923191
1.10589417018036,1.82833115674468
1.1055147245795,1.8272664942383
1.10513159227672,1.8262056300383
1.10473986819219,1.82514860104681
1.10433918762643,1.82409549326809
1.10405447150101,1.82304639635957
1.1037606524115,1.82200014950213
1.10345549270538,1.82095684381489
1.10313862280884,1.81991659281915
1.10281392446018,1.81887951373617
1.10248097664642,1.81784568492979
1.09585471770525,1.81681518897872
1.09551076791834,1.81585102282766
1.09516090370995,1.81489029965957
1.09480470725184,1.81393307868511
1.09444177069359,1.81297942328723
1.10609103603212,1.81202940093617
1.10546509274913,1.81096276777447
1.10482843290306,1.80990240039574
1.10418075681982,1.80884840607447
1.10352178357987,1.80780089508085
1.10285125163126,1.80675998050426
1.10216891939265,1.80572577804681
1.10147457074565,1.80469840583404
1.10076801693865,1.80367798415106
1.10004908997314,1.80266463517234
1.0993176427383,1.80165848275319
1.09857360544906,1.80065965222766
1.09781697537919,1.79966826961915
1.09704639831864,1.79868446098723
1.09626191039097,1.79770836594255
1.09546356726673,1.79674012373191
1.09465144376478,1.79577987305106
1.08453350428108,1.79482775184255
1.08373098307874,1.79397691265319
1.08291817505814,1.79313410681702
1.0820951932699,1.79229943730213
1.08126216890616,1.79147300595532
1.08041924942163,1.7906549133
1.07956659783088,1.78984525838723
1.07870439196573,1.78904413864043
1.07783282368776,1.78825164969787
1.07695209698944,1.78746788527872
1.07606737926013,1.78669293705745
1.0751818757087,1.78592684498936
1.07429562871854,1.78516961693617
1.07340869217098,1.78442126034255
1.07252113076248,1.78368178211064
1.0716330213304,1.78295118849574
1.07074351819054,1.78222948498298
1.04708433337349,1.7815166855234
1.04599699582377,1.78104071788085
1.0310911126972,1.78057563464468
1.02953360475816,1.78025976142553
1.02798725088703,1.77995947908298
1.02645458539017,1.77967467596383
1.02494532590045,1.77940521504681
1.02345928145837,1.77915086203191
1.02199910240627,1.77891138453191
1.02056453227084,1.77868652363404
1.01915528287094,1.77847602298936
1.0177710590579,1.77827962913191
1.01641157106072,1.77809709155106
1.01507653576695,1.77792816264043
1.01376470940552,1.7777725976234
1.01247210614867,1.7776301641766
1.0112030751481,1.77750066987021
1.00995736067309,1.77738387874894
1.00876874157673,1.77727955740426
1.00767249818754,1.77718713430851
1.00659783547893,1.77710568476383
1.0055445305045,1.77703499274894
1.00451236567061,1.77697484446383
1.00350112883604,1.77692502829787
1.00251069571638,1.77688533475745
1.00154096003419,1.77685555559362
1.000580525278,1.7768354836234
0.999624053971724,1.77682502574043
0.998688425045731,1.77682414227234
0.997773526775139,1.77683262458511
0.996879262481564,1.77685026515745
0.996005541013807,1.77687685744468
0.995152276598336,1.77691219580851
0.994319387408895,1.77695607547021
0.99350679737069,1.77700829247234
0.992714436394635,1.77706864361702
0.991942239998571,1.77713692640851
0.991190148001473,1.77721293899574
0.990458104563328,1.77729648012979
0.989746058409405,1.77738734912553
0.989053962296978,1.77748534580213
0.988380830264027,1.7775902704617
0.987726617156094,1.77770193326809
0.987091303137116,1.77782014484255
0.986474843999582,1.777944716
0.985867617886918,1.77807545800213
0.985248408504049,1.7782122784234
0.984546597370337,1.77835529721915
0.984122151296197,1.77850534124468
0.984238859573976,1.77865963403617
0.984404685479513,1.7788127585617
0.984620134214428,1.77896422314681
0.984885413848066,1.77911353105745
0.985200364819728,1.77926018348085
0.985564381660976,1.77940368320213
0.985975975455924,1.7795435390617
0.986433421892418,1.77967927480851
0.986934329817688,1.77981043145106
0.987475592121653,1.77993657393404
0.988065684360674,1.78005729830426
0.988692445362963,1.78017211576596
0.989345747756335,1.7802806592617
0.990019715037094,1.78038266310638
0.990692127733629,1.78047792044255
0.991370987310409,1.78056644683191
0.992050995784034,1.78064817774043
0.99405204236255,1.78072310166596
0.993153799133983,1.78077799482979
0.992263939039676,1.7808418795383
0.991383918844146,1.78091467187021
0.99051517862071,1.78099627333191
0.989579990708231,1.78108657100851
0.988343281302836,1.78118623004681
0.987175678919851,1.78129826872553
0.986492395736358,1.78142199526808
0.985831715628033,1.78155256157447
0.985194306721352,1.78168974138298
0.98458063580176,1.78183330174681
0.983998456936144,1.78198300504255
0.983334758915235,1.78213853603191
0.982647797801544,1.78230071073404
0.981926843844489,1.78246976201489
0.981143326418668,1.78264603014681
0.980394869524809,1.7828301414
0.979680333556123,1.78302174481489
0.978998539492858,1.78322050083617
0.978315203738811,1.78342608171277
0.977645490964814,1.78363850287872
0.977005335037403,1.78385762796596
0.976429996618477,1.78408316110426
0.975961504365153,1.7843144534617
0.975519573314055,1.78455043549362
0.975103134470797,1.78479084131915
0.97471116064624,1.78503541575745
0.974342667652645,1.78528391390851
0.973996714632608,1.78553610072766
0.973672403730124,1.78579175058723
0.973368879183505,1.78605064684255
0.97307724470251,1.7863125814234
0.972758222318931,1.78657743530851
0.97244692083913,1.78684548265106
0.972153419146581,1.78711664616596
1.37650106264158,1.7873907476766
1.37235858390409,1.78361727153617
1.36826808056311,1.77988526220213
1.36422879068952,1.77619419938936
1.36023996572111,1.77254357044468
1.35630087014361,1.76893287020851
1.35230451843061,1.76536160088085
0.939241359501456,1.76183033560426
0.938915996061538,1.76243389152979
0.938421883029787,1.76304070439149
0.937936204775836,1.76365246339362
0.93746128459119,1.76426908410426
0.936997124060741,1.76489045883404
0.924029078639208,1.7655164798766
0.923651753568399,1.76627231290638
0.923286253612565,1.76703192301489
0.922933389822506,1.76779519182766
0.938410057685551,1.76856199285957
0.941092587803221,1.76917387023617
0.941159170492129,1.76975889510213
0.941231130080074,1.77034325346596
0.941308425614056,1.77092689150426
0.94132341848364,1.77150975580213
0.941298898352578,1.77209247002128
0.941279234488666,1.77267542968936
0.9412646082025,1.77325858619574
0.941245393944407,1.77384188911277
0.941176528607989,1.77442538436809
0.941114465531346,1.77500956897447
0.941059232240756,1.77559437484255
0.941010856496739,1.77617973360213
0.940969366289078,1.77676557661064
0.940934789786978,1.77735183494043
0.940907155329097,1.77793843938936
0.918856549208464,1.77852532045957
0.918530857058054,1.77933293124681
0.918372664035008,1.78014380225957
0.918275510019412,1.78095625680851
0.918188108294972,1.78176968388085
0.918110516884667,1.78258398585745
0.918042793258258,1.78339906453404
0.917985127054498,1.78421482113617
0.917926096254142,1.78503115498298
0.917862022009947,1.7858480797383
0.917808508884874,1.78666564588511
0.91776576228186,1.78748374770638
0.917733859910431,1.78830227742766
0.917712861413345,1.78912112649574
0.917703042352403,1.78994018575957
0.912348071237541,1.79075934331702
0.912510181065837,1.79163210489787
0.912684655550045,1.79250324373617
0.912871541858132,1.7933726360617
0.913070889769649,1.79424015762766
0.913282749183758,1.79510568369149
0.913507170079366,1.79596908901277
0.913698988141293,1.79683024785106
0.913834715022804,1.7976894865617
0.913988952575228,1.79854736662553
0.914161805476166,1.79940370275106
0.914353377725404,1.80025830859362
0.914563772515328,1.80111099677021
0.914793092086395,1.80196157886596
0.915041437148993,1.80280986544043
0.915308893028099,1.80365566604468
0.915595537428255,1.8044987893766
0.906309881595784,1.80533904335745
0.906514954145495,1.80627224807872
0.906743729974167,1.80720339999574
0.9069963256112,1.80813226183404
0.907272856170556,1.80905859515319
0.907573435171336,1.8099821603617
0.907898174298556,1.81090271673191
0.908234641937125,1.81182002241702
0.90855642594935,1.81273396001489
0.908897699053814,1.81364467650638
0.909258588714673,1.81455197680638
0.909639219809418,1.81545566454894
0.910039714638846,1.81635554211915
0.910460193629793,1.81725141068085
0.910900774886584,1.81814307018723
0.911361912799613,1.81903031941064
0.911843708069302,1.81991295257872
0.912346247715167,1.82079076290851
0.912869603037391,1.82166354274255
0.913413840795792,1.82253108371702
0.913979023000497,1.82339317679362
0.914565225472119,1.82424961231489
0.915092884537404,1.82510017986596
0.915642109266668,1.82594546547447
0.916146510726485,1.82678525326383
0.916548627273748,1.8276199919234
0.916975099487182,1.82845070534043
0.917412514275218,1.82927714970851
0.917746744146619,1.83009921549149
0.918098183542822,1.83091793558723
0.918467312197537,1.8317331377234
0.918854209524795,1.83254464482766
0.919255629213192,1.83335227903617
0.919671584355529,1.8341558949766
0.92010213689714,1.83495534714681
0.920547345802969,1.8357504894234
0.921007261854336,1.83654117509574
0.921481931018079,1.83732725694255
0.921971396285627,1.83810858728298
0.922475697663032,1.83888501800638
0.92299487161775,1.83965640060213
0.923550407185751,1.84042258619149
0.924123249031697,1.84118321078936
0.924711313292352,1.8419381011617
0.925314642405927,1.8426871049234
0.925933275252105,1.8434300692766
0.926567246279848,1.84416684102553
0.927216585622032,1.84489726663404
0.927881317610231,1.84562119226383
0.9285614599424,1.84633846383191
0.929257026912466,1.8470489270766
0.92996798147982,1.84775242759787
0.930694274472952,1.8484488113617
0.931435851766322,1.84913792482979
0.932192657081328,1.84981961500213
0.932964632275377,1.85049372944681
0.933732206240584,1.85116011630851
0.916140473231698,1.85181881964468
0.915311646463154,1.85265361874043
0.914508174654829,1.85349671451064
0.9137305818227,1.85434785314894
0.912979393757027,1.85520677560213
0.912255138216723,1.85607321755532
0.911558357698198,1.85694690940851
0.910935007522044,1.85782757613617
0.910457613311743,1.85871448268723
0.910006681218045,1.85960616802128
0.909582743540229,1.86050236725106
0.909186333878381,1.86140281015745
0.908818261718344,1.86230722118298
0.908479062818249,1.8632153166617
0.908169273110663,1.86412680757021
0.905594700317079,1.86504139951702
0.905191981675501,1.86598176330638
0.904823025145988,1.86692615836596
0.90448838989123,1.86787424673191
0.904146350920326,1.86882568484681
0.903747389822334,1.86978054681915
0.903385916672194,1.87073940245106
0.90306250730386,1.87170187647872
0.902766178543592,1.87266758788085
0.902454970118853,1.8736362655766
0.902173330223046,1.87460805851277
0.901931836173082,1.87558267070426
0.9017327715385,1.87655970028723
0.901576455096807,1.87753872253404
0.901463197990122,1.87851930953191
0.901393311958635,1.87950103024894
0.901476238353078,1.88048345053404
0.902391705430277,1.88146504071489
0.903397107581358,1.88243746694043
0.904476832308936,1.88339982894681
0.917117679758663,1.88435138275319
0.919219085048315,1.88517639987234
0.921367233558976,1.8859803816234
0.923561835205654,1.88676286010213
0.925802619859038,1.88752337030638
0.928089343844547,1.88826144993404
0.93042178675261,1.88897663912979
0.932799750127894,1.8896684802383
0.935159587781486,1.89033651759362
0.937505207183723,1.89098093263617
0.939805020165432,1.89160186769574
0.941786065118717,1.89219978129787
0.943250833692741,1.89277786435745
0.944458686484539,1.89334128487447
0.945696851742391,1.89389261461064
0.946964595342545,1.8944315501383
0.94826101422078,1.89495779537021
0.949585068668315,1.89547106326596
0.950935619342508,1.89597107718511
0.952309311586179,1.8964575719
0.953695226468517,1.89693031575957
0.95507430685,1.89738918641277
0.956755033636776,1.89783425227447
0.957799322571942,1.8982624938234
0.958713452404384,1.89868028188723
0.95964130308642,1.89908891938298
0.960549309690415,1.8994882689617
0.96144002010395,1.89987852926383
0.962340656882562,1.90025987342766
0.963249908488634,1.90063220208723
1.28125985671138,1.90099542901064
1.28106740913353,1.89817533094255
1.28057409054112,1.89535715930213
1.2793881135985,1.89254392585106
1.27811336788275,1.8897425642
1.24189957063597,1.88695396293404
1.20039553740334,1.88452786694894
1.1585624427851,1.88251723226383
1.12906006853145,1.88092535282979
1.10219431619799,1.87962879637447
1.06871481483608,1.87860116993617
1.03391199687339,1.87790867808511
1.02632052162805,1.87756456741277
1.0397133497188,1.87729644849362
1.0244084676861,1.87689426545106
0.992668891152271,1.8766452864617
0.960847142472879,1.87671402516809
0.928395939701636,1.87710130412128
0.904812446672803,1.87781342424681
0.90419531656795,1.87876161850638
0.903631209398164,1.87971599032553
0.903120310152184,1.88067600894043
0.902228889283606,1.88164114172766
0.902043931215365,1.88261519776596
0.902131567767901,1.88359110525957
0.902250289007448,1.8845661355
0.902458582106598,1.8855399773234
0.902437221088,1.88651173410213
0.90225577109743,1.88748370470851
0.902146170295645,1.88845749165745
0.902102317662617,1.8894323757234
0.902129166333269,1.8904076987617
0.901944329529165,1.89138275304043
0.901197923131094,1.8923596575617
0.900623652555268,1.89334403371702
0.90010097602016,1.89433415840426
0.899534886744151,1.89532951515745
0.898808435226977,1.89633053854468
0.898121005269476,1.89733883381702
0.897435927575098,1.89835401035957
0.896793750248116,1.89937604462979
0.896205876593096,1.90040450718511
0.895672366312604,1.9014388544383
0.895174510370102,1.90247854220851
0.89501185675954,1.90352321358511
0.895152418611844,1.90456951314894
0.895354072007263,1.90561440567021
0.89561678338896,1.90665727961064
0.89594054169758,1.90769752377234
0.896325340070244,1.90873452706596
0.896771594954647,1.90976767847447
0.89728047973371,1.91079636280851
0.897931407820011,1.91181995313191
0.898643637846272,1.91283702757234
0.899411880750337,1.91384697248936
0.900200462492719,1.91484922718511
0.900746278887816,1.91584358806596
0.901235275695317,1.91683248524468
0.901739363854971,1.91781648749574
0.902829139022703,1.91879544375319
0.904185433418579,1.91976349120638
0.905604901506334,1.92071796195745
0.905838825875096,1.92165822362979
0.906120297573042,1.92259614368723
0.906452426785343,1.92353124617234
0.906774592282953,1.92446302399787
0.907124265820918,1.92539157689787
0.907562352966792,1.92631662951915
0.90804471090288,1.9272372968234
0.908571562012389,1.92815313565532
0.909143125683184,1.92906370063404
0.909759614923688,1.92996854417872
0.910421339221355,1.9308672165766
0.911128480933405,1.93175926502128
0.911881199620539,1.9326442348766
0.931283124515852,1.93352166990851
0.931729764224878,1.93420488890213
0.932095207294071,1.93488363697021
0.932482090138012,1.9355587269
0.932907219021302,1.9362299440766
0.933370409618067,1.93689690565319
0.933871388459758,1.93755923062766
0.934455704212702,1.93821654072979
0.935043908945583,1.93886800174894
0.935668999188109,1.93951357475319
0.936330208999083,1.94015289051702
0.937087682440566,1.94078558747447
0.938407350411708,1.94141070201489
0.939734729503162,1.94202260649149
0.940917005370183,1.94262122371277
0.942124929716345,1.94320800618298
0.94335560475188,1.94378269715957
0.944495773200651,1.94434506890426
0.945641523378244,1.94489602739787
0.946801185549331,1.94543551677021
0.947956944665847,1.94596339775745
0.948928835521425,1.94647970943191
0.949913417744849,1.9469862923383
0.966532918199529,1.9474830194383
0.973123128403945,1.94781338296383
0.973660446705324,1.94807777754468
0.973759578371504,1.94833679349362
0.973757536298568,1.94859481711915
0.973451018749075,1.94885286118723
0.973881814825718,1.94911397354043
0.973109299098928,1.9493707735617
0.971475264069041,1.9496353065766
0.97061420500748,1.94991619651489
0.971319561752882,1.9502057057766
0.972019379262496,1.95048815431702
0.972713806650693,1.95076359758511
0.973475248540966,1.95103208953617
0.974496282826137,1.95129295934468
0.975584112524558,1.95154360845319
0.983591946959898,1.95178336823191
0.983224918166853,1.95194296844468
0.982880541750067,1.95210624266809
0.982795699760023,1.95227296414894
0.982957087764918,1.95244053491064
0.983128528602258,1.95260649015319
0.98330993803356,1.95277072924894
0.983501178636768,1.95293315241277
0.98370086701588,1.95309366122766
0.983964431288516,1.95325217113617
0.98427419395825,1.95340804272766
0.964419997516598,1.95356081355106
0.964414596575056,1.95391232771489
0.96469946637515,1.95426389594255
0.965050136979344,1.95461261258298
0.965413773840354,1.9549578189617
0.965790205316422,1.95529938528298
0.96617925993524,1.95563718347021
0.966460495768432,1.95597108716809
0.966677547431745,1.95630217565319
0.966907609429802,1.95663109141915
0.96715054656338,1.95695770423404
0.967358480923826,1.95728188521064
0.96755434335982,1.95760398473617
0.967806512038038,1.95792412365106
0.968101467096061,1.95824173832128
0.968409180266795,1.95855640044894
0.96872947806941,1.95886798232553
0.968975518305984,1.95917635797234
0.969177848913595,1.9594822707234
0.969469578871844,1.95978615811702
0.969776814890548,1.96008712524894
0.970104331360762,1.96038501690638
0.97044860439577,1.9606796300766
0.97079997759534,1.96097079702553
0.971201695746724,1.96125844667872
0.971611248405715,1.96154207507447
0.972027411517718,1.96182160379149
0.972450018444845,1.96209696665532
0.972879055815196,1.9623680991617
0.97331440624712,1.96263493694468
0.973718322159622,1.96289741680851
0.974071970640445,1.96315585341489
0.974431949412305,1.96341074994894
0.974798259187907,1.96366204304468
0.975084210776152,1.96390966932766
0.975212533537818,1.96415443319574
0.975348256531858,1.96439791253191
0.96125652393368,1.96464003326383
0.961365019627478,1.96502321424894
0.961488811986658,1.96540530917872
0.961627720792106,1.96578616492766
0.961781513996764,1.96616563018085
0.961949966446354,1.96654355594255
0.962132857656547,1.96691979547021
0.962329971593669,1.96729420422979
0.96254109623113,1.96766663985319
0.962766061741322,1.96803696208723
0.963004645875603,1.96840503238511
0.963256631568624,1.96877071442128
0.962176506825387,1.96913387404468
0.961019475823446,1.96950784587021
0.959882407716571,1.96989339974255
0.958765147599059,1.97029033582766
0.957667581084603,1.97069845584681
0.956589599348967,1.97111756266383
0.955531099065198,1.97154746023191
0.954491982293977,1.9719879535383
0.953472155581525,1.97243884855319
0.952471504411955,1.97289995217872
0.951487425371657,1.97337107246383
0.950670363103463,1.97385204352128
0.950044525390205,1.97434119348936
0.941828324865977,1.97483660818298
0.940895753430001,1.97541426821489
0.939979936909137,1.97600126342128
0.956422956556442,1.97659742608298
0.955167005830184,1.97702899176808
0.954198758595391,1.9774731297
0.953247774577338,1.97792695992553
0.952313940182166,1.97839030963617
0.951397144836277,1.97886300716383
0.950497280941485,1.97934488194255
0.949556905075954,1.97983576448723
0.948631064509859,1.98033606032979
0.947722060131916,1.98084562396809
0.946829794506181,1.98136428687021
0.945954173261835,1.9818918814766
0.945095105073239,1.98242824117872
0.926467506593455,1.9829732002766
0.925366784893875,1.98370462429362
0.924148585820486,1.98444706669149
0.922774452653012,1.9852017034383
0.921648600808583,1.98597009545319
0.920709189384438,1.98674975740426
0.929806408605799,1.987538823
0.928903401153406,1.98823682413191
0.927989530779669,1.98894386449574
0.927003639824583,1.98966005283404
0.926034010903278,1.99038611008085
0.925080721790069,1.99112187345319
0.924143850010076,1.99186717938511
0.923267679879913,1.99262186353617
0.922420813541988,1.9933853182766
0.921590078967735,1.99415725026809
0.920775568165587,1.99493749803191
0.919977378362164,1.99572589916596
0.919195807885883,1.99652229029362
0.918429189695,1.99732650505532
0.91767765657651,1.99813839377234
0.916936061176502,1.99895780544255
0.916204671117368,1.99978464058936
0.915483616763913,2.00061879705532
0.914777364355436,2.00146017137872
0.914085987848557,2.00230861538936
0.913409564843156,2.00316398017872
0.912748175062266,2.00402611605745
0.912101902470251,2.00489487254255
0.893660256996797,2.00577009830851
0.892698291484588,2.00682992757872
0.891750445078302,2.0078993862617
0.890816879671121,2.00897833302128
0.889897765698691,2.01006662490426
0.888993283479804,2.01116411725106
0.888029048223494,2.01227066359149
0.886899011487917,2.01338686206596
0.885783932953668,2.01451437237021
0.925907311877942,2.01565304476809
0.925000825508885,2.01639007641489
0.924111830227091,2.01713618211915
0.923240613565776,2.01789118679362
0.922387468405917,2.01865491247234
0.921552693140725,2.01942717825319
0.9207408417168,2.02020780025532
0.919997359408724,2.02099654900638
0.919282436013801,2.02179274012128
0.91860740459799,2.02259608772128
0.917952589889153,2.02340619248298
0.917318396049583,2.02422285203191
0.92835480432029,2.02504585995106
0.927774719734336,2.02575839184894
0.927195274243434,2.0264767304766
0.92662491357509,2.02720086943617
0.926074438670425,2.02793071778723
0.925544133354605,2.02866607647021
0.925034287433521,2.02940674358723
0.924545190897468,2.03015251433192
0.924077127322416,2.03090318100426
0.923630387306701,2.03165853305957
0.923159292776105,2.03241835704681
1.1351888107318,2.03318289675745
1.13553569989443,2.03182499071702
1.13587729828543,2.03046361226596
1.13621346493914,2.02909881436809
1.13654406245843,2.02773065139149
1.13686895695486,2.02635917908936
1.13718801803372,2.02498445454468
1.13750111872425,2.02360653615319
1.13780813547471,2.02222548358085
1.13810894784828,2.02084135772553
1.16288878819366,2.01945422069574
1.1631825846561,2.01781903392553
1.16349256826868,2.01618090621064
1.16382110697899,2.01453967551702
1.16417080491332,2.01289515610213
1.1645330326662,2.0112471361617
1.16492243928544,2.00959549027021
1.1637431672464,2.0079399463617
1.23494142501576,2.00629620713617
1.23099117654655,2.00393976318298
1.22713709614089,2.00162286178298
1.22337832244511,1.9993445402766
1.21971401106588,1.99710384462979
1.21614333249689,1.99489982926596
0.834431456474904,1.99273155690213
0.836820868264356,1.9943842749234
0.839226449311626,1.99601307459149
0.841648338962572,1.99761779404894
0.844086670218499,1.99919827004681
0.846541567807383,2.000754338
0.849013145995914,2.0022858320766
0.851501506032746,2.00379258530426
0.85400672826889,2.00527442969149
0.856528872895335,2.00673119644681
0.859067976843046,2.00816271617234
0.861624049212689,2.00956881910851
0.864197142843949,2.01094933539149
0.866867907459498,2.01230409464255
0.869665460671674,2.01363211915745
0.872483245014333,2.01493213976596
0.870754821470013,2.01620395394894
0.868482323117067,2.0174930699
0.866352060640666,2.01880493388511
0.86436752376763,2.0201381221
0.862778498476158,2.02149117581277
0.862065256421892,2.02286013589574
0.861385615483618,2.02423623563404
0.860761829462291,2.02561913867447
0.860277952806381,2.02700828590213
0.859936354774232,2.02840227680426
0.859776689850456,2.02979968715106
0.860968643199759,2.03119869576596
0.862356887478923,2.03258577275957
0.863944343732759,2.03395895322766
0.865919650830452,2.03531624303404
0.86807710635749,2.03665375973191
0.870433470202953,2.03796967999362
0.872990520271251,2.03926201271702
0.875749750272818,2.04052874900426
0.878712445330412,2.04176786500426
0.881879495420437,2.04297732400426
0.88525148909087,2.04415508037872
0.888828722855978,2.04529908261702
0.892611250133583,2.04640727623404
0.896598841358626,2.04747760621277
0.900791029969939,2.04850801983404
0.904969267214667,2.04949646904894
0.873343813302767,2.05044309351277
0.877234755938112,2.05170629328511
0.881338414128031,2.05293054416809
0.884443517242194,2.05411371684468
0.88525565488856,2.05526580699574
0.886055517664614,2.05640976753404
0.886856758817846,2.05754572132979
0.887653344187722,2.05867365458936
0.888422018401578,2.05979361391489
0.889132218824709,2.06090587870213
0.889743324617286,2.06201103428085
0.893915015562222,2.06311007260426
0.900692259564334,2.06416735170426
0.90672612314995,2.06515678962553
0.913921421473269,2.06608582770851
0.922944016241151,2.06694283982979
0.93419782995486,2.06770953448936
0.948307023288132,2.06836357686596
0.965462731433938,2.06887638420426
0.976656512152591,2.06921746045106
0.930199960145024,2.06944648535745
0.881747572966395,2.07014054698085
0.876206920798635,2.07131962392128
0.878796100366278,2.07255416357872
0.881111496714266,2.07376278517872
0.883224060477629,2.07494822933191
0.885035090647082,2.07611252641915
0.886551591027773,2.07725869483617
0.887417522165528,2.07838968286808
0.888231633769382,2.07951200280638
0.889100872695386,2.08062617337021
0.890028992669433,2.08173164272979
0.89101854219711,2.08282782147447
0.892063764623422,2.08391409468723
0.893165318326267,2.08498990507447
0.909411487467353,2.08605468875106
0.910559118612163,2.08695684595532
0.911571821929929,2.08784751520851
0.91246853322626,2.08872804715532
0.913342558101067,2.08959960289574
0.91428304971352,2.09046240952128
0.915289527986017,2.09131580169149
0.916359123307964,2.09215911887234
0.917491250221425,2.09299172924894
0.918685294630768,2.09381300687447
0.91994061786956,2.09462233194468
0.921254954714131,2.09541909105106
0.922617000257755,2.09620269345745
0.924035869949277,2.09697266159149
0.925510965088442,2.09772842664043
0.927041779122983,2.09846942577447
0.928627639844581,2.09919510124255
0.930267823989478,2.09990490201702
0.931961539655155,2.10059828431489
0.933797219991534,2.1012747122766
0.935692205778012,2.10193276481702
0.937640401028332,2.10257184827872
0.940268645605598,2.10319143002766
0.943299159736952,2.10378470267234
0.946338934539066,2.1043476394383
0.949422892713161,2.10488014762553
0.952665155719915,2.10538178494894
0.957783513881931,2.10585096675745
0.962942056241175,2.10626891307021
0.9681342874885,2.1066352216383
0.973363331385315,2.10694955522979
0.978628516072176,2.10721154534468
0.983909396089431,2.10742083020851
0.989198828325946,2.10757725271064
0.990317034095407,2.10768072724043
0.995846774708579,2.10777300837021
1.00143992868113,2.10780993600638
1.00708850134169,2.10779087537447
1.01278741465292,2.1077152717234
1.01853128341257,2.10758262113404
1.0249061201395,2.1073924736
1.03155489618295,2.10713851304043
1.03732446372459,2.10681799728298
1.04269293944605,2.10643972732979
1.04822319339462,2.10600771816808
1.05396150459254,2.1055203503766
1.05954032672984,2.10497554126809
1.06489663758143,2.10437488735532
1.06987463048747,2.10372061600426
1.07435202596244,2.10301651423617
1.07880806075274,2.10226759309787
1.08323750186549,2.10147406641489
1.08441660069781,2.10063620039574
1.08799707202253,2.09978653142766
1.09160291039352,2.09890102142979
1.0952322021888,2.09797941647447
1.09893366649074,2.09702148179149
1.10174149441021,2.0960264949234
1.10312361867058,2.09500340129362
1.00674507441947,2.09396647240638
1.00524107853395,2.09389430650638
1.00918076482246,2.09383719582128
1.01322474781905,2.09374064831277
1.0173750525167,2.09360361995745
1.02163370079346,2.09342504645957
1.02500172003438,2.09320384328511
1.02826134508433,2.09294892575532
1.03288232626006,2.09266137891489
1.03769538177667,2.09232757539149
1.04260288059114,2.09194559249574
1.04760605596837,2.0915144848383
1.0526375511345,2.09103329467872
1.05748247607374,2.09050173853404
1.06242847278078,2.089921684
1.06747650337946,2.08929211933191
1.07262737948877,2.08861202315745
1.07586686591507,2.0878803659766
1.07794594810712,2.08711628107447
1.08011630510978,2.0863313842617
1.08237940425351,2.08552476186808
1.08473665734772,2.08469548552766
1.08718936770156,2.08384261274681
1.08973867238,2.08296518798511
1.09238550543738,2.08206224431915
1.09511990255098,2.0811328054766
1.0977648108174,2.08017599492766
1.10023588228421,2.07919270847234
1.10284597624004,2.07818468623617
1.10556152094421,2.07715053658723
1.10838167701227,2.07608920394894
1.11130503751903,2.07499964114468
1.11432949618851,2.07388081508511
1.11745212965338,2.0727317137617
1.1207494529932,2.07155135443191
1.12439882098835,2.0703379884234
1.1280622403976,2.06908809172128
1.16825418921058,2.06780152366809
1.17349685388455,2.06611262846809
1.17887098259514,2.06437125344468
1.18530189284939,2.06257608262766
1.19217937742841,2.06071653747872
1.19962367533964,2.05878814772979
1.20751603472224,2.05678523949362
1.21541628171129,2.05470332761277
1.1587580323257,2.05254233313404
1.16307798120672,2.05094849581915
1.16428996649853,2.0493114152
1.16366413076888,2.04766220243617
1.16295087548725,2.0460192543766
1.16229978399763,2.04438344610213
1.16198505359502,2.04275415534894
1.16959220636316,2.04112801509149
1.17014766638965,2.03942572614894
1.17048652975126,2.03771787697234
1.17062645931657,2.0360066357234
1.17077354162197,2.0342939937617
1.17092821212889,2.03257987948298
1.17109076613051,2.03086421693191
1.17126133352316,2.02914692719149
1.17143998631972,2.02742793004894
1.17162991786731,2.02570714456383
1.17183116831652,2.0239844578383
1.17195962580393,2.02225975656596
1.17194387103512,2.02053376941702
1.17194195568373,2.01880793997447
1.17195378445193,2.01708212970426
1.17197921144996,2.01535620102766
1.17068815560046,2.0136300178234
1.16822840680811,2.01191675827234
1.16599273012059,2.01022812115745
1.16397217471844,2.00856186348511
1.1629929222809,2.0069158318617
1.16239624966194,2.00527960269574
1.16188104293993,2.00364934630638
1.16144357804839,2.00202424721064
1.16106003167026,2.0004035272
1.16074496558464,1.99878664654468
1.16049796112597,1.99717291974468
1.16031452983159,1.99556166549574
1.16016200486412,1.99395224741915
1.1600688860671,1.99234435614043
1.15997804306966,1.99073739699362
1.15977770031475,1.98913134719787
1.15962833931908,1.9875273028617
1.15952755813965,1.98592475365106
1.15947298918775,1.98432321327234
1.15946235095219,1.9827222191383
1.15949344910081,1.98112133149574
1.15956417470118,1.97952013255532
1.15967240333577,1.97791822564043
1.15981602970046,1.97631523534255
1.15999319180186,1.9747108073234
1.16020193996923,1.97310460588723
1.16044045940704,1.97149631485106
1.16070700364956,1.96988563620213
1.16077191494574,1.96827228940638
1.16059805752261,1.96665829284043
1.16049516800384,1.96504603661277
1.16047180169873,1.96343481032128
1.16046441973747,1.96182381793191
1.1604725829456,1.96021289943617
1.16049537198137,1.95860189922553
1.16053190274445,1.95699067089362
1.16097368492538,1.95537907688511
1.16183948628644,1.95376306057234
1.16273738350527,1.95213837746383
1.1636651789354,1.9505047062766
1.16456822332872,1.9488617477234
1.1655086441045,1.94720974956809
1.16647593283876,1.94554833766809
1.16746814935014,1.94387724306809
1.1684848484187,1.9421962162383
1.16952552852593,1.94050501210638
1.17058849963921,1.93880339061915
1.17167226845677,1.93709112863617
1.17272175724662,1.9353680179766
1.17295323254928,1.93363440178085
1.17306347714596,1.93189846848723
1.17320261741535,1.93016143162766
1.17336919254098,1.92842300195532
1.17363469879417,1.92668290484043
1.17417170286838,1.92494014997021
1.17472802729371,1.92319201961489
1.17530237861428,1.92143832037021
1.17589349160319,1.91967887178723
1.17650014597371,1.91791350608085
1.177121162113,1.91614206767447
1.17775539972149,1.91436441281064
1.1784017567015,1.91258040913617
1.17900409075239,1.91078993533617
1.17956552248571,1.90899343208723
1.18031755911627,1.90719130882553
1.1801762210758,1.90538165757021
1.17995461433952,1.90357342112766
1.1797311939341,1.90176740300213
1.1795060124002,1.89996362134468
1.17352656352365,1.89816209378936
1.17324168965168,1.89642042136809
1.17295969107199,1.8946816005766
1.17268058282611,1.89294560263191
1.17234715170017,1.89121239859787
1.17191959687623,1.88948253225957
1.17145220102396,1.88775694580426
1.17098985853854,1.88603603805106
1.17053256131111,1.88431975840851
1.1700802891368,1.88260805637872
1.16963328544098,1.88090088165745
1.16919152649515,1.87919818150638
1.16875498965728,1.87749990342766
1.16832365303295,1.87580599514255
1.16789749527595,1.8741164046
1.1674764953491,1.87243107995745
1.16706063208561,1.87074996958298
1.16657340719183,1.86907302205957
1.16606025792319,1.86740095172766
1.16555411279361,1.86573401809362
1.16505495632799,1.86407215104468
1.16456277163576,1.86241528062128
1.16407755466499,1.8607633370383
1.16359929478494,1.85911625054681
1.16312797712355,1.85747395150426
1.16263076199556,1.85583637041915
1.16212813665092,1.85420376652766
1.16163322405634,1.85257619398936
1.16114599004694,1.85095357559574
1.16066639571812,1.84933583448298
1.16019439709661,1.84772289417872
1.15996464718762,1.84611467864894
1.15973726862026,1.84450876294894
1.15952098875925,1.84290512334043
1.15931591217256,1.8413036487234
1.15912214542668,1.83970422695106
1.15893979729602,1.83810674481489
1.15876897922636,1.83651108800638
1.15860982397977,1.83491714111277
1.15846241918383,1.83332478738511
1.15832688411407,1.83173390920213
1.15820334300007,1.83014438774255
1.15809192618171,1.82855610294894
1.15799277151965,1.82696893345319
1.15792411953057,1.82538275650851
1.15796567696155,1.82379726678085
1.15801639453233,1.82221136105745
1.15807637818643,1.82062494764468
1.15814574670597,1.81903793378511
1.15822463237459,1.8174502255383
1.15831318389298,1.81586172763404
1.15841156805853,1.81427234331702
1.15851997137009,1.81268197415957
1.15863860129896,1.81109051987021
1.15893332044238,1.8094978780766
1.15925642248131,1.80790228610426
1.15959365945514,1.80630345983404
1.15994574572632,1.80470125777447
1.16031354099384,1.80309553127872
1.16069786526963,1.80148612310213
1.16109960096446,1.79987286778298
1.16151970081746,1.79825559103191
1.16195919160408,1.7966341090234
1.16241558279188,1.79500822764681
1.16285291294771,1.79337777773191
1.16331377401806,1.7917429500766
1.16379956996765,1.7901035091383
1.16431182196341,1.78845920531277
1.16485217635877,1.78680977377234
1.16542009177372,1.78515493320638
1.16591746899924,1.78349440772553
1.16639966583459,1.78182890342979
1.16721739195803,1.78015857227234
1.16815886257493,1.7784800555617
1.16916834477509,1.77679211459362
1.17025054202317,1.77509406856596
1.17141053016857,1.77338518958936
1.17265377205829,1.77166469896596
1.17410211126787,1.76993176331277
1.17579549109603,1.7681843295766
1.17760626615277,1.76641994486809
1.17954249813342,1.76463743404255
1.18161257444845,1.76283554125957
1.18382506276734,1.76101292671489
1.18618864868941,1.75916816484681
1.18871187574195,1.75729974314681
1.19140288015505,1.75540606358298
1.19426903990281,1.75348544668085
1.19731653929682,1.75153613911064
1.20054984602668,1.74955632563617
1.20397110434599,1.7475441463
1.20757944654656,1.74549771967872
1.2113702725156,1.7434151730383
1.21533450783702,1.74129467968723
1.21945789942173,1.73913450377447
1.22372042893339,1.7369330521234
1.22748197095622,1.73468893194468
1.22401698505582,1.73240715819149
1.22050989753348,1.73016006944255
1.2169866516781,1.72794808714043
1.21346488615628,1.72577137303191
1.20996336458362,1.7236299123
1.20650137330587,1.7215235023
1.20251489158464,1.71945174732553
1.19862135741241,1.71741989760213
1.19484233277002,1.71542702271277
1.19119301973772,1.71347197639787
1.18768498419107,1.71155346022979
1.18432603961545,1.70967005999574
1.18136305878895,1.70782028327872
1.17958967193656,1.70600016642128
1.17788411552629,1.70419780142128
1.17624551745412,1.70241250928298
1.17467211797212,1.70064361974681
1.17316153447996,1.69889048016383
1.17171097806692,1.69715246173617
1.17031742795466,1.69542896358511
1.16896305345054,1.69371941507021
1.16763088755803,1.6920234240383
1.16546071262352,1.6903407681766
1.16312406446992,1.6886798360766
1.16091400561034,1.68704229415745
1.15882188320485,1.68542687524255
1.15683958460734,1.68383239877234
1.15495954038083,1.68225776539574
1.1441383385211,1.68070195152766
1.14320554949647,1.67925445943617
1.14230666284679,1.67781630469574
1.14103748622061,1.67638714794043
1.13939616153692,1.6749706958234
1.1378280344508,1.6735706736
1.13632852255238,1.67218634855319
1.13489339103142,1.67081703383617
1.13351872542512,1.66946208498936
1.13215391598017,1.66812089674043
1.13082608646554,1.66679337042979
1.1295493296869,1.66547913588298
1.12851348225785,1.66417768185319
1.12762474592141,1.66288659680426
1.12663326387269,1.66160440813404
1.12567503051091,1.6603321443383
1.12451130842087,1.65906947259787
1.12328808093519,1.65781844987872
1.12210580084179,1.65657967184468
1.12096256432709,1.6553527286
1.11985658553731,1.65413722931915
1.11878618772198,1.65293280104255
1.1177497948211,1.6517390876
1.11674592392943,1.6505557486
1.11577317824914,1.64938245848936
1.11483038300183,1.64821890570213
1.11391627579147,1.64706479042979
1.11302966632964,1.64591982550213
1.1121694315263,1.6447837356617
1.11133451062054,1.64365625689362
1.11052390071991,1.64253713580426
1.10973665270861,1.64142612903617
1.10897186749961,1.64032300273191
1.1082286925957,1.63922753203617
1.10750631842133,1.63813950062766
1.10680404881538,1.63705870028936
1.10612115600363,1.63598492976809
1.10545694682529,1.63491799510213
1.10481076026597,1.63385770926596
1.10418196655058,1.63280389184894
1.10356996522451,1.63175636874681
1.10297418318999,1.63071497186383
1.10239407311619,1.62967953884468
1.10182911194903,1.62864991281064
1.10127879943096,1.62762594211915
1.10074265675029,1.62660748013404
1.10022022524041,1.62559438501489
1.09971100489296,1.62458651950851
1.099092909639,1.62358375137021
1.09848720421481,1.62258717045319
1.09789506947423,1.62159665273617
1.09731611643106,1.62061206237021
1.09675100321399,1.61963326740851
1.23944736960048,1.61866012930851
1.23791873461238,1.61625858020851
1.23640085003328,1.6138723329617
1.23489363430604,1.61150127995532
1.23339700700491,1.60914531439362
1.22355730106148,1.60680433028511
1.22217425005821,1.60456184304043
1.22079962672066,1.60233320033191
1.22713118843277,1.60011831779787
1.18563941795949,1.59784005542979
1.18464471511711,1.59597713160638
1.18365790011543,1.59412416490213
1.18267882799669,1.59228107635532
1.1379253400528,1.5904477884617
1.13699492836048,1.58906248937234
1.13607731135299,1.58768650383617
1.13517259870683,1.58631970377872
1.13428115165763,1.5849619600234
1.13340264580105,1.58361313977872
1.13253676767243,1.58227311350426
1.13168321424351,1.58094175479574
1.13084169212496,1.5796189402766
1.13001191723243,1.57830454951277
1.12919361450253,1.57699846491702
1.12838651756382,1.57570057164681
1.12759036856741,1.57441075753191
1.12680491781315,1.57312891298298
1.12602992341568,1.57185493090851
1.12526515099546,1.5705887066383
1.12451037337473,1.56933013784894
1.12376537028847,1.56807912449149
1.12302992812518,1.56683556872128
1.12230383967775,1.56559937483191
1.12158696146864,1.56437044919149
1.12087909869573,1.56314869960426
1.08724329559972,1.56193403582553
1.07164867901712,1.5610560712383
1.07136049161043,1.56033421098936
1.07107728214869,1.55961523553617
1.07079893180491,1.55889909505319
1.07052532447333,1.55818574089362
1.07025634664979,1.55747512558511
1.06999188741183,1.55676720278085
1.06973170052811,1.55606192725319
1.06947578199652,1.55535925623191
1.06922402664107,1.55465914699362
1.06897633165313,1.5539615578617
1.06860710020973,1.55326644819149
1.06821638656333,1.55257503458085
1.05984828608208,1.55188753206809
1.05968454988594,1.5512837954383
1.0595245509986,1.55068169782979
1.05936820592918,1.55008120183404
1.05921543301091,1.54948227087447
1.05906615237123,1.54888486919362
1.05892028588696,1.54828896183191
1.05877775722413,1.54769451461702
1.05863849172339,1.54710149413192
1.05850241635015,1.54650986771702
1.0583694596248,1.54591960343404
1.05823955161774,1.54533067006809
1.05811262389953,1.54474303709787
1.05798860953592,1.54415667469362
1.0578674421359,1.54357155369149
1.05774905666908,1.54298764559149
1.05763338949061,1.54240492254681
1.05752040332561,1.54182335734681
1.05741003670723,1.54124292315532
1.0573022294345,1.54066359374894
1.05719692254247,1.54008534350851
1.0570940582773,1.53950814740638
1.05699358004142,1.53893198098936
1.05689543235365,1.53835682037447
1.05679956087914,1.53778264222979
1.05670591235953,1.53720942377447
1.05661443456319,1.53663714275319
1.05652507626025,1.5360657774383
1.05643778718771,1.53549530661277
1.05635251802454,1.53492570956383
1.05626879671728,1.53435696607021
1.05618659618323,1.5337890606383
1.05610588974337,1.53322197804681
1.05602665108252,1.5326557033383
1.05594885426928,1.53209022181915
1.05587247370115,1.53152551905745
1.04355948624439,1.5309615808766
1.04345549633243,1.53052089745957
1.0433521167034,1.53008125499362
1.04324933310822,1.52964264737447
1.04314713159186,1.52920506863404
1.04304538952459,1.52876851294468
1.04294409517423,1.52833297570638
1.04284323706776,1.52789845244043
1.04274280468409,1.52746493877872
1.04264278787592,1.52703243045957
1.042543176795,1.5266009233234
1.04244396188214,1.52617041330851
1.0423451339071,1.52574089644681
1.04224668393865,1.52531236887021
1.04214860332469,1.52488482678936
1.04203968188816,1.52445826651064
1.04192727255391,1.52403279655106
1.04181528153135,1.52360845182553
1.04170370192271,1.52318522814468
1.04159252709437,1.52276312139149
1.04148175075162,1.52234212751489
1.04137136687885,1.52192224252553
1.04126136904678,1.52150346249574
1.04115175058691,1.52108578355745
1.04104250503508,1.52066920191702
1.04093362616136,1.52025371384043
1.04082510805978,1.51983931565745
1.04071694504369,1.51942600375319
1.0406091316457,1.51901377457872
1.04050166257287,1.51860262463191
1.04039453271168,1.51819255046383
1.04028773713801,1.51778354868298
1.04018127099751,1.51737561594043
1.04007531343274,1.5169687489383
1.03996984969128,1.51656294258723
1.03986486533464,1.51615819194468
1.03976034623339,1.51575449220851
1.03965627856705,1.5153518387234
1.0395526727421,1.51495022697234
1.03942118319271,1.51454965232979
1.03928913608047,1.51415039391489
1.03915784359589,1.51375245731064
1.03902728956112,1.51335583496383
1.03889745805249,1.51296051948298
1.03876833336063,1.51256650363191
1.03863990000045,1.5121737803383
1.03851214270117,1.51178234268085
1.03838504638638,1.51139218389149
1.03825839646777,1.51100329735532
1.03813218272326,1.51061567860213
1.03800639514014,1.51022932326596
1.03789659832515,1.50984422708298
1.03779122858071,1.50946022998085
1.03768610419542,1.50907728764681
1.03758121673646,1.50869539762128
1.03747655793549,1.50831455753404
1.03737211969361,1.50793476509574
1.0372678940415,1.5075560181
1.03716387313445,1.50717831441915
1.03706004902807,1.506801652
1.03695641392249,1.5064260288766
1.03685295985838,1.50605144315532
1.03674967928506,1.5056778930234
1.03664656482633,1.50530537674468
1.03654360922555,1.50493389265745
1.03644080538064,1.50456343917021
1.03633814631905,1.50419401476383
1.03623562521779,1.50382561798936
1.03613323540336,1.50345824746596
1.03603097034182,1.50309190187872
1.03592882367866,1.50272657997872
1.03582678921386,1.50236228058298
1.03572486092682,1.50199900256596
1.03562303296142,1.50163674486596
1.03552129967585,1.5012755064766
1.03541965560273,1.50091528645532
1.03529109052709,1.50055608390213
1.03512683718782,1.50019816830638
1.03496326374209,1.49984189690851
1.03480036081015,1.49948726290638
1.03469195846048,1.49913425958298
1.03459108969836,1.49878234138511
1.03449050568841,1.49843143289574
1.03439019749445,1.49808153126809
1.03429015349891,1.4977326337383
1.03419036241319,1.49738473766596
1.03409081333741,1.49703784051489
1.03399149571063,1.49669193986383
1.03389239968955,1.49634703339574
1.03379351864556,1.49600311889574
1.03369484630387,1.49566019420638
1.03359637673361,1.49531825724255
1.03349822402204,1.49497730597234
1.03340038115177,1.49463733722553
1.03330284145432,1.4942983479
1.03320559862,1.4939603349617
1.03310864672792,1.49362329543617
1.03301198032065,1.49328722641489
1.03291559434449,1.49295212503617
1.03281948404476,1.49261798849574
1.03272364496084,1.49228481403191
1.03262807289127,1.49195259893191
1.03253276388878,1.4916213405234
1.03243771424033,1.49129103617021
1.03234292047213,1.4909616832766
1.03224837931968,1.49063327928298
1.03215408770292,1.4903058216617
1.03206004268133,1.48997930791064
1.03196624146391,1.48965373556383
1.03187277095055,1.48932910218085
1.03177963011955,1.48900540445106
1.03168685498483,1.48868263907447
1.03159444434526,1.48836080239149
1.03150239698476,1.48803989075106
1.03141071166232,1.48771990051702
1.03131938708712,1.48740082806809
1.03122847411523,1.48708266978936
1.03113796984101,1.48676542156383
1.03104787126912,1.48644907929787
1.03095817527463,1.48613363893191
1.0308688785831,1.48581909643617
1.03077997779049,1.48550544781277
1.03069143963901,1.48519268909787
1.03060308803126,1.48488081666383
1.03051492140727,1.48456982864043
1.03042693781831,1.48425972317872
1.03033913496679,1.48395049844681
1.03025151019628,1.48364215263192
1.03016406107461,1.48333468395319
1.03007678507493,1.48302809065319
1.02998967926669,1.482722371
1.02990274034054,1.48241752328723
1.02981596456852,1.48211354584468
1.02972934782391,1.48181043704043
1.02964288555639,1.48150819528298
1.02955657280195,1.48120681902553
1.02947040413807,1.48090630677021
1.02938437369369,1.48060665707447
1.02929847511925,1.48030786855745
1.02921270160173,1.48000993989574
1.02912695745953,1.47971286984043
1.02905747495738,1.47941665809574
1.02899709138232,1.47912114188085
1.02893586839787,1.47882623011489
1.02887380091045,1.4785319312
1.02881103947477,1.47823825358723
1.0287475752344,1.47794520422766
1.02866092948827,1.47765279015319
1.0285521804361,1.47736124341489
1.02844305486255,1.47707078527234
1.02833353672432,1.47678141948936
1.02822360913086,1.47649315
1.02811325425463,1.47620598090213
1.02800245320651,1.47591991647021
1.02789118395252,1.47563496117447
1.02777942254486,1.4753511197
1.02766714290757,1.47506839697234
1.02755431798287,1.47478679817872
1.02744091994543,1.47450632878085
1.02732691914584,1.47422699451277
1.02721228399091,1.47394880140851
1.02709698081418,1.47367175581915
1.02698097370138,1.47339586443191
1.02686422601563,1.47312113429149
1.0267467015835,1.47284757281064
1.02662836146551,1.47257518776809
1.02650916384146,1.47230398732553
1.02638906368647,1.47203398007021
1.02626801271617,1.47176517503191
1.02614595914747,1.47149758173404
1.0260228474693,1.47123121020851
1.02589861785948,1.47096607104681
1.02577320619968,1.47070217544255
1.02564654383617,1.47043953522766
1.04350820647072,1.47017816292128
1.04310676274978,1.46973799282128
1.04270848049373,1.46930184122979
1.04231331494183,1.4688696765
1.04191770769362,1.46844146743404
1.04152421529876,1.46801721845319
1.04113371998862,1.46759690838723
1.04074616927238,1.46718050723617
1.04036150827194,1.46676798552128
1.03997967945771,1.46635931431915
1.03975048041316,1.46595446527872
1.03953993570147,1.46555191055319
1.03931250542577,1.46515146340851
1.03905494887389,1.46475329287447
1.03880386639461,1.46435770051915
1.03855939389486,1.46396462153404
1.0383216766514,1.46357398975532
1.0380908705966,1.46318573755745
1.03786714292657,1.46279979576383
1.03765067273903,1.46241609351489
1.03744165187563,1.4620345581617
1.03724028584397,1.46165511514043
1.03704679479945,1.46127768781915
1.03686141458687,1.46090219737234
1.03668439786188,1.46052856260851
1.0365160359704,1.46015669980638
1.03635662538683,1.45978652232979
1.03622605405781,1.45941794057872
1.03639881887765,1.45905066586383
1.0365843330933,1.45868166174681
1.03675705969134,1.45831080060851
1.03694719048173,1.45793821045106
1.03715571437199,1.45756371705745
1.03738369361324,1.45718713631064
1.03763226872932,1.45680827345745
1.03790266593288,1.45642692233191
1.03819620376394,1.45604286449362
1.03851429998276,1.45565586829787
1.0388584772963,1.45526568791489
1.03923036950346,1.45487206226809
1.0396317273462,1.45447471392553
1.04006442326422,1.45407334793404
1.04053045483887,1.45366765059574
1.04103194622352,1.45325728821489
1.04157114678794,1.45284190583192
1.04222303415227,1.4524211259766
1.04292378424596,1.45199382063404
1.04367253517707,1.45155950068298
1.04447203412582,1.45111768562979
1.04591639533241,1.4506678674766
1.04758720987858,1.4502035910617
1.04935431520775,1.44972258955319
1.05122196260206,1.44922389907021
1.0531939152519,1.44870651317021
1.05527321958295,1.44816938774043
1.05746193419985,1.44761144817872
1.05976081927741,1.44703159927234
1.06216899495659,1.44642873819574
1.06468358503805,1.4458017709383
1.06703205803251,1.44514963227447
1.06610064610916,1.4444739850617
1.06516085768517,1.44380766141489
1.06421432428677,1.44315074518298
1.06326301206658,1.44250330388723
1.06230918563527,1.4418653853617
1.06135535184767,1.44123701477447
1.06040419157772,1.4406181922
1.05945847980104,1.4400088908766
1.05852099749391,1.4394090562617
1.05775447155568,1.43881860598085
1.05705831429326,1.43823582873191
1.05636991270754,1.43766002011702
1.05569035632671,1.4370911025
1.05502059222316,1.43652898734043
1.05436162920028,1.43597357661489
1.05367947844173,1.43542476220426
1.05293826703901,1.43488277621702
1.05221367660813,1.43434820986383
1.05150583556518,1.43382089676596
1.05081487696629,1.43330066925532
1.05014067434908,1.43278735834043
1.04948298914749,1.43228079628936
1.04884149572612,1.43178081775957
1.0482157992277,1.43128726067234
1.04727976275033,1.43079996689574
1.04622411422969,1.43032204297872
1.04521177461462,1.42985468625532
1.0442405981514,1.42939746319362
1.04330852024965,1.42894996174681
1.04244871331221,1.42851179053404
1.04167033013255,1.42808222611277
1.04060142124307,1.42766045341702
1.03957890766101,1.42724938065106
1.03860059437638,1.42684854339149
1.03766441535347,1.42645749918936
1.03676847251024,1.42607582627234
1.03591095096148,1.42570312187234
1.03509015491809,1.42533900138298
1.03430451074725,1.42498309718085
1.03355255602269,1.42463505738936
1.03283292844043,1.42429454477021
1.03214435757034,1.42396123572766
1.03148565990217,1.4236348193766
1.0308557338964,1.42331499668511
1.0302535513422,1.42300147964043
1.02967815430223,1.42269399053191
1.02912865031308,1.42239226122766
1.02860420466024,1.4220960325383
1.02810403835955,1.4218050536234
1.02762742425977,1.42151908144468
1.02717483228126,1.42123788024255
1.02646585705404,1.42096120954894
1.02576514023311,1.4206916358
1.02509536284239,1.42042907632553
1.02445551547044,1.42017322141915
1.02384465249022,1.4199237714766
1.02326188688081,1.41968043635957
1.02270714742676,1.41944293480851
1.02217960537431,1.41921098627872
1.0216784835136,1.41898431852128
1.02120305109999,1.41876266706383
1.02075261879037,1.41854577475532
1.02032653594193,1.41833339133617
1.01992418765661,1.41812527306808
1.0195449918506,1.4179211823617
1.01918839693182,1.4177208874617
1.01885446307629,1.41752416212766
1.01854268894994,1.41733077951915
1.01825259839751,1.41714051781277
1.01798373783103,1.41695315995532
1.01772035009438,1.41676849343191
1.01747388413002,1.41658646345532
1.0172479212446,1.4164069006383
1.01704206850462,1.41622959974255
1.0168559491993,1.41605435946383
1.01668920176905,1.41588098226383
1.01654148021409,1.41570927422979
1.016412454872,1.41553904490851
1.01630180737894,1.41537010715106
1.01620921850884,1.41520227699149
1.01613437969629,1.41503537365745
1.01607388833366,1.41486921947234
1.01602147397202,1.41470367081277
1.01598604885022,1.41453864682979
1.0159673402722,1.41437397745745
1.01596508321222,1.41420949535957
1.01597901989613,1.41404503585532
1.01600889932297,1.41388043684468
1.01605455953974,1.41371553873404
1.01611576305196,1.41355018355957
1.01619227890901,1.41338421572979
1.0011883526726,1.41321748196383
1.00135122939402,1.41320093964255
1.00152082438096,1.41318276690213
1.00169700660573,1.41316289649149
1.00157374579824,1.41314126247234
1.00128033471364,1.41312086231064
1.00099555961331,1.41310339923617
1.00071938634233,1.41308878680213
1.00045178215625,1.4130769389
1.00019271503329,1.41306776975532
0.999942153360325,1.41306119390851
0.999700066680542,1.41305712622128
0.999466425603667,1.41305548185532
0.999241201681396,1.41305617627021
0.999024370033922,1.41305912520851
0.998815908069064,1.4130642446617
0.998615793703004,1.41307145084894
0.998424005360285,1.41308066021064
0.998240521904035,1.41309178940213
0.998065322740632,1.41310475528723
0.997898388427744,1.41311947494255
0.997739689475422,1.41313586563191
0.997589191260267,1.4131538449234
0.997446857005816,1.41317333072128
0.997425605803257,1.41319424130638
0.997735074301174,1.41321536461702
0.998048337542773,1.41323339010638
0.998292816596393,1.41324827978511
0.998544050233461,1.41326072219362
0.998801883902131,1.41327064971702
0.999066193612054,1.41327799628936
0.999336857177062,1.41328269708298
0.999613754170318,1.41328468849574
1.00031634302227,1.41328390813191
1.00144164783989,1.41327609475106
1.00256887526551,1.41325701690851
1.00369805277058,1.41322665535957
1.00482915868994,1.41318499058298
1.00596217320246,1.41313200327234
1.00709777094864,1.41306767432766
1.00823594018632,1.41299197788511
1.00937666906869,1.41290488820638
1.01051994556452,1.41280637966808
1.01166581024305,1.41269642677021
1.01281425021583,1.41257500360213
1.01396525164744,1.41244208438723
1.01469663084159,1.41229764348298
1.01501593266447,1.41214588136809
1.01533946947204,1.41199092299787
1.01566720979573,1.4118327259766
1.01599912245602,1.41167124822766
1.0163351763781,1.41150644798723
1.01667534060173,1.41133828379787
1.01701922386806,1.41116671451489
1.01736679410045,1.41099170291277
1.01771801850462,1.41081321208298
1.0180728641218,1.41063120544681
1.01840042561191,1.41044564675532
1.01868400336655,1.41025680912553
1.018971316571,1.41006513284255
1.01926233151391,1.40987058051489
1.01954667984482,1.40967311508511
1.01975143060174,1.40947280328723
1.02869383799669,1.40927044190426
1.02911671407628,1.40897856574894
1.02954354917006,1.40868245654043
1.02994318097123,1.40838207465532
1.03028743603416,1.40807769239574
1.03063479898468,1.40776986409574
1.03098522583953,1.40745855864255
1.03133867243607,1.40714374536596
1.03169514073797,1.4068253940383
1.03205458502759,1.40650347441277
1.03241695931317,1.40617795669787
1.03278221732384,1.40584881156596
1.03315031242494,1.40551601014894
1.03352119763288,1.40517952404681
1.03389433511125,1.40483932532979
1.03426921556163,1.40449539145532
1.03464489604332,1.40414770497234
1.03470102531097,1.40379625787447
1.0346819091766,1.40344424891489
1.03466688239632,1.40309243131064
1.03465590168963,1.40274076412766
1.03464892390062,1.4023892068617
1.03464590605781,1.40203771944468
1.03464680529437,1.40168626223617
1.03465157881822,1.40133479602766
1.03466018379742,1.40098328203404
1.0346725770063,1.40063168190426
1.03468871516935,1.40027995771489
1.03470855510075,1.39992807198298
1.03473198395923,1.39957598764894
1.03475896054259,1.39922366878936
1.03478944342436,1.39887107988936
1.03482339088899,1.39851818585106
1.03486076114618,1.39816495199574
1.03490159184459,1.39781134405745
1.03494584574425,1.39745732739787
1.03499348620326,1.39710286775106
1.03504447675914,1.39674793121702
1.03509877977322,1.39639248425957
1.03515635854878,1.39603649371915
1.03521717763509,1.39567992681064
1.03528120194523,1.39532275109149
1.03534839691064,1.39496493448085
1.03541872806738,1.39460644524043
1.03549216086683,1.39424725197234
1.03556866061083,1.39388732363404
1.03564819221744,1.39352662952128
1.03574957927897,1.39316513928511
1.03586251767294,1.39280263415106
1.03597832063376,1.39243899848723
1.03607177378807,1.39207420361915
1.03614749502636,1.39170847327021
1.03622612480976,1.39134198494255
1.03630771627697,1.39097470951915
1.03639223315493,1.39060661735532
1.03647963932504,1.39023767916383
1.03656989874348,1.3898678660234
1.0366630714318,1.38949714937447
1.03675912072317,1.38912550005319
1.03685651786013,1.38875288926383
1.03692145659288,1.38837930351702
1.03698901581421,1.3880050677234
1.03705916072128,1.38763015565106
1.0371318565661,1.38725454141915
1.0372070686555,1.38687819949149
1.03728476236108,1.38650110468085
1.03736490308936,1.38612323214468
1.03744741419736,1.38574455738723
1.03753226198871,1.38536505668298
1.03761941277199,1.38498470664043
1.03770883287075,1.38460348420638
1.03772504380922,1.38422136666383
1.03768942560975,1.38383908684681
1.03765553554012,1.38345716357447
1.0376233503752,1.38307557954468
1.03759284682007,1.38269431769362
1.03756398912994,1.38231336118723
1.0375367545382,1.38193269355106
1.03751112032807,1.3815522985383
1.03748706381765,1.38117216012553
1.03744934848771,1.3807922625234
1.03734631043769,1.38041274245532
1.03500472517251,1.38003425381489
1.03478044147967,1.3796792047766
1.03456019779496,1.37932640084894
1.04235534394284,1.37897580159362
1.04192211809291,1.37854717181277
1.04149399332603,1.37812287868298
1.04107092354578,1.37770287114255
1.0406528615842,1.37728709859362
1.04023864913477,1.37687551090213
1.03982825093116,1.3764680695383
1.03942163225029,1.37606473631702
1.03901875959015,1.37566547340851
1.03861960002686,1.37527024331277
1.04663350095352,1.37487900885957
1.04601441513737,1.37440755411489
1.04540269508968,1.37394229650851
1.04479826222873,1.37348316230638
1.04420104694888,1.37303007856383
1.05588243068255,1.37258297302979
1.05518897534621,1.37201893517872
1.05450281298296,1.37146183891489
1.05382388044635,1.37091161123192
1.0531521135981,1.3703681797617
1.0524874489329,1.36983147277447
1.05182982355848,1.36930141917447
1.05117917519058,1.3687779485
1.05053544214802,1.36826099090638
1.04989856335267,1.36775047717234
1.04926847834441,1.36724633868723
1.04864512727114,1.36674850744255
1.04802845082405,1.36625691603191
1.04741839026744,1.36577149764043
1.04681488735904,1.36529218604255
1.04621788433505,1.36481891559362
1.04562732397987,1.36435162122979
1.04504314961121,1.3638902384617
1.04446545860023,1.36343470335957
1.04389419251026,1.36298495102979
1.04332929337317,1.36254091715319
1.04277070368927,1.36210253799787
1.04221836640747,1.36166975040638
1.04167222496507,1.36124249178936
1.0411322233277,1.36082070012553
1.04059830598426,1.36040431395532
1.04007041773269,1.35999327237447
1.03954850383443,1.35958751502979
1.0390325099895,1.35918698211915
1.03852238234149,1.35879161437872
1.03801806747257,1.35840135308936
1.03751951239354,1.35801614006383
1.03702666447903,1.35763591764681
1.03653947136781,1.35726062870638
1.03605788113225,1.35689021664043
1.03558184226337,1.35652462535957
1.03511130366588,1.35616379929787
1.04494687245929,1.35580768339149
1.04440311637335,1.35535311204043
1.04386536820752,1.35490398376383
1.04333357061664,1.3544602384234
1.04280766669912,1.35402181645319
1.04228759995705,1.35358865885532
1.04177331424143,1.3531607072
1.04126475386674,1.35273790361915
1.04076186358107,1.35232019079787
1.04026458861594,1.35190751198298
1.03977285792537,1.35149981095957
1.0542825036997,1.35109703223191
1.05382604050399,1.35054900987872
1.05337364781812,1.35000555678511
1.05292528913473,1.34946663220851
1.05248092825054,1.34893219576596
1.05204052925129,1.3484022074383
1.05160409048232,1.34787662756809
1.03684527064745,1.34735541651277
1.03684000307602,1.34698194335106
1.03705127428605,1.34660852291915
1.0372622306459,1.34623298763191
1.03747285078448,1.34585534064255
1.03768311348017,1.34547558531277
1.03754521433038,1.34509372522553
1.03738295151021,1.34471324552766
1.03722283516148,1.34433439010426
1.03706483706514,1.34395713746808
1.03690899073317,1.34358146641489
1.03776858459241,1.34320735540638
1.03755164106057,1.34282463974043
1.04585249339284,1.34244409571064
1.04555973265204,1.3419804589617
1.04527019204202,1.34151975279149
1.04498383415836,1.34106194496383
1.04470062201028,1.34060700361915
1.04442051986296,1.34015489727021
1.04414349280892,1.33970559478298
1.04386952800455,1.33925906537447
1.04359859101087,1.33881527839362
1.04333060638603,1.33837420353191
1.04306553333154,1.33793581123191
1.04280333091932,1.33750007235319
1.04254396875234,1.33706695815745
1.04228741672266,1.33663644021489
1.03767304197791,1.33620849039362
1.0374491764871,1.3358267311234
1.03722782514264,1.33544721277872
1.03700896133029,1.33506991019149
1.04813971029457,1.33469479846383
1.04777110702641,1.33420826634681
1.04740630287285,1.33372542400426
1.04704526090292,1.33324623340213
1.04668794448967,1.33277065688085
1.04633431731019,1.33229865714894
1.04598434334059,1.3318301972766
1.04563798685102,1.33136524069149
1.0452952124107,1.33090375118511
1.04495598487291,1.3304456929
1.04462026938998,1.32999103033191
1.04428803141823,1.32953972832128
1.04395923668814,1.3290917520617
1.04363385122421,1.32864706708511
1.04331184133005,1.3282056392617
1.04299317359337,1.32776743480426
1.01151389973504,1.32733242025745
1.01138949813458,1.32721251773617
1.01126763546557,1.32709386049149
1.01114828466524,1.32697642311064
1.01103141881535,1.32686018044894
1.01091701116214,1.32674510762979
1.01080503510634,1.32663118004681
1.01069546422312,1.3265183733617
1.01058827223717,1.32640666349574
1.01048343303268,1.3262960266383
1.01038092066327,1.32618643923617
1.01028070933708,1.32607787799574
0.9906468312993,1.32597031988723
0.990696836536092,1.3260592997
0.990748402078666,1.32614777895319
0.990801504128727,1.32623574202766
0.990856119102294,1.32632317354468
0.990912223435317,1.32641005835532
0.990969793090276,1.32649638155532
0.991028804214055,1.32658212847447
0.991089233177813,1.32666728468511
0.991151056572007,1.32675183599149
0.991214251181463,1.3268357684383
0.991278794015287,1.32691906829787
0.991344662252036,1.32700172207234
0.991411822688733,1.32708371649787
0.991480251257951,1.3271650386383
0.991549924166382,1.32724567579787
0.991620830454351,1.3273256155234
0.99169294649302,1.32740484546596
0.991766248947601,1.32748335351702
0.991840714767393,1.32756112779787
0.991916290694058,1.32763815666809
0.991992954863072,1.32771442901064
0.992070685669074,1.32778993393404
0.99214946177085,1.3278646607617
0.992229209181877,1.32793859902979
0.992309907338435,1.32801173901489
0.992391535851244,1.32808407119787
0.992474074535365,1.32815558627021
0.992557503484958,1.32822627511702
0.992641803028431,1.32829612882979
0.992726997118576,1.32836513868936
0.992813065989107,1.32843329574681
0.992899990127914,1.32850059124043
0.992987750257134,1.32856701661277
0.993076327343118,1.32863256349149
0.993165702586459,1.32869722370213
0.993255857441934,1.32876098925532
0.993346773578628,1.32882385234255
0.993438311182192,1.32888580534894
0.99353045420934,1.32894684204894
0.993623186821122,1.32900695638511
0.993715522756483,1.32906614245532
0.993807123217444,1.32912440422766
0.993899272893161,1.32918174906809
0.993991956826844,1.3292381714766
0.994085160280995,1.32929366610426
0.994178868702522,1.32934822775319
0.994273067732705,1.32940185136808
0.994367742972956,1.32945453203617
0.994462880204106,1.32950626499149
0.994558465406343,1.32955704561064
0.99465448475423,1.32960686940851
0.99475092461172,1.3296557320383
0.994847771532153,1.32970362928936
0.994945012253278,1.32975055709149
0.995042633702231,1.3297965115
0.995140622980586,1.32984148870213
0.995239025536853,1.32988548501915
0.995337827889485,1.32992849631277
0.995437016741343,1.32997051858085
0.995536578999628,1.33001154795319
0.995636501731026,1.33005158069362
0.995736772206566,1.33009061319149
0.995837377856762,1.33012864197021
0.995938306296534,1.33016566367021
0.996039545783729,1.33020167506383
0.996141084725714,1.33023667303404
0.996242911709276,1.33027065458723
0.996345015480688,1.33030361683617
0.996447384955677,1.33033555701064
0.996550009189521,1.33036647245319
0.996651061878808,1.33039636061277
0.996751528387489,1.33042523722128
0.996852247641514,1.33045310814468
0.996953208865615,1.33047997085319
0.997054395702514,1.33050582292766
0.99715579781553,1.33053066210426
0.997257376270157,1.33055448623404
0.997359121507206,1.33057729354894
0.997461024126975,1.3305990823766
0.997563074859344,1.33061985114681
0.997665264543839,1.33063959837447
0.997767648462273,1.33065832266809
0.997870215610118,1.33067602208511
0.997972955137345,1.33069269478936
0.998075856373347,1.33070833905745
0.998178908807006,1.33072295326809
0.998282102096654,1.33073653591064
0.99838542603519,1.33074908557234
0.998488870604906,1.33076060094681
0.998592425927639,1.33077108082766
0.998696082294683,1.33078052410213
0.99879983014685,1.33078892976383
0.998903660084437,1.33079629689362
0.99900756285726,1.33080262467234
0.99911152937462,1.33080791236809
0.999215550690352,1.33081215934468
0.99931961800781,1.33081536505319
0.999423722694817,1.33081752903404
0.999527856328523,1.33081865091064
0.999632010600706,1.33081873039362
0.999736177347681,1.33081776728085
0.999840348550293,1.33081576144043
0.999944516343894,1.33081271283404
1.00004867301833,1.33080862149149
1.00015281101298,1.33080348752766
1.00025692288184,1.33079731112553
1.00036100132344,1.33079009254894
1.00046503916591,1.33078183213404
1.00056902935198,1.33077253028298
1.0006729649789,1.3307621874766
1.00077683923863,1.3307508042617
1.0008806454776,1.33073838124681
1.00098437714195,1.33072491911915
1.00108802781235,1.3307104186234
1.00119159118913,1.33069488056809
1.00129506108222,1.33067830582766
1.00139843143117,1.33066069534043
1.00150169628016,1.33064205010213
1.001604849798,1.33062237116596
1.00170788626313,1.33060165964894
1.00181080006862,1.3305799167234
1.0019135857122,1.33055714361489
1.0020162378212,1.33053334160638
1.00211875113257,1.33050851203617
1.00222112049293,1.33048265629362
1.00232334085853,1.33045577581915
1.00242540728033,1.33042787210426
1.00252731492889,1.33039894668936
1.00262905906947,1.33036900116596
1.00273063533615,1.33033803716809
1.00283203968197,1.3303060563766
1.0029332681148,1.33027306051489
1.00303431673719,1.33023905134043
1.00313518173645,1.33020403065532
1.00323585939455,1.33016800029787
1.00333647636824,1.33013096214043
1.00343702685624,1.33009291679574
1.00353750518682,1.33005386492553
1.00363790590256,1.33001380725106
1.00373822365572,1.32997274455319
1.00383845318324,1.32993067765957
1.00393858935168,1.32988760745319
1.00403862711232,1.32984353487021
1.00413856152107,1.32979846089574
1.00423838774853,1.3297523865617
1.00433810104,1.32970531295319
1.00443766148413,1.32965724120213
1.00453706548252,1.32960817283617
1.00463630138772,1.32955810942128
1.00473536563121,1.32950705264043
1.00483425471429,1.32945500421277
1.00493296522795,1.32940196589149
1.00501126267254,1.32934793946596
1.00508930082789,1.32929312926809
1.00516726697533,1.3292375379
1.00524515793512,1.32918116607872
1.00532297061722,1.32912401455745
1.00540070200135,1.32906608411915
1.00547834914203,1.32900737558085
1.00555590917347,1.32894788978298
1.00563337930469,1.32888762759574
1.00571075681444,1.3288265899234
1.00578803905128,1.32876477769149
1.00586522343852,1.32870219185319
1.00594230746922,1.32863883338723
1.00601928870625,1.3285747033
1.00609616478224,1.32850980261915
1.00617293338465,1.32844413239787
1.00624959228066,1.32837769371277
1.00632613930725,1.32831048765957
1.00640257234625,1.3282425153617
1.00647888935922,1.32817377795745
1.00655508836755,1.32810427660851
1.00663116747735,1.32803401249574
1.00670712485949,1.32796298682128
1.00678295875467,1.32789120080213
1.0068586674484,1.3278186556766
1.00693424928601,1.32774535269362
1.00700970267265,1.32767129312766
1.0070850260932,1.3275964782617
1.0071602180774,1.32752090939787
1.00723527722975,1.32744458785106
1.00731020218962,1.32736751495106
1.00738499166121,1.32728969204255
1.00745964438358,1.32721112048085
1.00753424426625,1.32713180163404
1.00760878919605,1.32705173603191
1.0076832771196,1.3269709242234
1.00775771823901,1.32688936678085
1.00783211063546,1.32680706417234
1.00790645219577,1.32672401688723
1.00798074077684,1.32664022542979
1.00805497418076,1.32655569033404
1.00812915014981,1.32647041215106
1.00820326646613,1.32638439145532
1.00827732094676,1.32629762884681
1.00835131144861,1.32621012494043
1.0084252359482,1.32612188037872
1.008499092437,1.3260328958234
1.00857287891646,1.32594317195319
1.00864659340297,1.32585270947021
1.00872023392289,1.32576150909362
1.00879379847766,1.32566957156596
1.00886728506375,1.32557689764681
1.00894069164769,1.32548348811489
1.00901401694365,1.32538934377447
1.00908726025885,1.32529446543617
1.00916042090551,1.32519885392128
1.00923349817093,1.32510251005957
1.00930655076587,1.32500543468298
1.00937957715527,1.32490762804043
1.00945257574428,1.32480909039149
1.00952554515234,1.32470982201702
1.00959848423316,1.32460982320851
1.00967139166599,1.32450909427021
1.00974426586593,1.32440763551702
1.00981686985682,1.32430544728298
1.00988244936421,1.32420253227447
1.0099480400406,1.32409896080213
1.01001363805832,1.32399473275957
1.01007923959471,1.32388984807234
1.01014484443046,1.32378430670426
1.01021054801791,1.32367810862128
1.01027632854238,1.32357125283617
1.01034216068048,1.32346373857872
1.01040800510399,1.32335556533191
1.01047384237056,1.32324673297447
1.01053965549495,1.32313724157447
1.01060542886747,1.32302709137872
1.01067114817924,1.32291628277872
1.01073680048199,1.32280481632128
1.01080238176366,1.32269269267447
1.01086789034965,1.32257991254894
1.01093332494412,1.32246647667234
1.0109986845204,1.32235238578723
1.01106396827108,1.32223764064468
1.01112917556321,1.322122242
1.0111943058934,1.3220061906234
1.01125935884798,1.32188948728085
1.01132433409803,1.32177213275106
1.01138923137441,1.32165412780851
1.01145405049769,1.32153547323404
1.01151879133829,1.32141616981277
1.01158345380651,1.32129621832553
1.01164803783754,1.32117561955745
1.01171254340648,1.32105437429362
1.01177697052328,1.32093248332128
1.01184131925275,1.3208099474234
1.01190558975935,1.32068676738511
1.01196978332893,1.32056294399149
1.01203390117259,1.32043847800851
1.0120979443868,1.32031337019787
1.0121619138587,1.32018762130638
1.01222581043057,1.32006123207021
1.0044992652911,1.31993420322128
1.00460013831948,1.31988451819149
1.00470524475263,1.31983382341064
1.00481444678474,1.31978207649787
1.00492779450934,1.31972923645532
1.00504533799007,1.31967526178723
1.00516712709121,1.31962011049362
1.00529321134808,1.31956374007234
1.00542363988735,1.31950610752979
1.00555846131235,1.31944716937872
1.00569772359347,1.31938688164468
1.00584145824412,1.31932519987872
1.00598971193389,1.31926207930638
1.00614248914333,1.31919747469149
1.00629983469298,1.31913134075745
1.00646179173374,1.31906363177234
1.00662840161734,1.31899430157234
1.00679970365207,1.31892330358511
1.00697573487356,1.3188505908383
1.00715652974573,1.31877611599574
1.00734211997637,1.31869983137021
1.00753253422311,1.31862168895957
1.00772779773457,1.31854164047447
1.00792793203637,1.31845963737447
1.00813295457229,1.31837563090213
1.00834287837531,1.3182895721234
1.00855771171379,1.31820141197872
1.00877745776747,1.31811110132128
1.00900213689574,1.31801859097447
1.00923173820869,1.31792383155745
0.999448805666716,1.3178267738
0.999696651707773,1.31782764459149
0.999949380665085,1.31782603441064
1.00020695349948,1.3178218943766
1.00046928641606,1.317815176
1.00073632505004,1.31780583163617
1.00124834434086,1.31779381417447
1.00172647029758,1.31777667132979
1.00216165642409,1.31775474237447
1.00259435545209,1.31772845714255
1.00302448663185,1.31769784053404
1.00345196124931,1.31766291824894
1.00387668268091,1.31762371688298
1.00429854642847,1.31758026399362
1.00471744017901,1.31753258818936
1.0051331231536,1.31748071919787
1.00539730654568,1.3174246891617
1.00556299801952,1.31736601461064
1.00572805799382,1.31730568146596
1.00589241304027,1.31724369604468
1.00605598693953,1.31718006540851
1.00620626817905,1.31711479737234
1.0060826050284,1.31704802500213
1.0059602677392,1.31698249051489
1.00583930204405,1.31691818064255
1.005719756008,1.31685508165532
1.00560167865805,1.3167931793383
1.0054851173366,1.31673245899362
1.00537012116532,1.31667290544468
1.00525674079593,1.31661450302553
1.0051450283056,1.31655723555745
1.00503503700249,1.31650108634894
1.00492682126134,1.31644603816809
1.00482043626429,1.31639207324255
1.00471593778158,1.31633917324468
1.0046133819373,1.31628731929362
1.0045128246861,1.31623649194043
1.00441432095594,1.31618667118085
1.00431792534583,1.31613783645532
1.00422370730193,1.31608996666596
1.00413171974866,1.31604304001064
1.00404207293066,1.31599703416596
1.00395480941574,1.31595192569574
1.0038699500517,1.31590769074894
1.00378753579651,1.31586430525532
1.0037076065466,1.3158217447383
1.00363020103211,1.31577998432766
1.00355530436603,1.31573899875532
1.00348295546792,1.31569876290851
1.0034131917472,1.31565925128723
1.00334604892871,1.31562043800851
1.00328156093812,1.31558229684043
1.00321975983707,1.31554480120426
1.00316067574349,1.31550792420851
1.00310433674684,1.31547163865106
1.00305077373755,1.31543591705532
1.00300001124158,1.31540073163404
1.00295497399184,1.31536605435319
1.00292658410388,1.3153318279
1.0029158341534,1.31529788563404
1.0029158701125,1.3152640509766
1.00291868804965,1.31523021595957
1.00292429750411,1.31519635273404
1.00293272745746,1.31516243335532
1.00294398335714,1.31512842959362
1.00056017188161,1.31509431315957
1.00062542519041,1.31508405901702
1.00069347501043,1.31507315168085
1.0007643199312,1.31506156315532
1.00083795668326,1.31504926546383
1.00091438015809,1.31503623065532
1.00099358345791,1.3150224308383
1.00107555798543,1.31500783818511
1.00116029347874,1.31499242495532
1.00124777810098,1.31497616351064
1.00133799839553,1.31495902633191
1.00143093921122,1.31494098603617
1.001526584126,1.31492201538936
1.00162491549671,1.3149020873234
1.00172591459872,1.31488117494468
1.00182956168069,1.31485925155319
1.00193583620881,1.3148362906383
1.00204471721067,1.3148122659
1.00215618289153,1.31478715124681
1.0022309477674,1.31476092080638
1.00230216630392,1.31473394195957
1.00237661172944,1.31470625020638
1.00245425107026,1.31467781324255
1.0025350509639,1.31464859909574
1.00261897767908,1.31461857613404
1.00270599709578,1.31458771305106
1.00279607490958,1.31455597889362
1.00284257657418,1.31452334304255
1.00288530066476,1.31449024170426
1.00293131722296,1.31445671269149
1.00298058968167,1.31442272304681
1.0030330816681,1.3143882401766
1.00308875696899,1.31435323185532
1.00314757946077,1.31431766621489
1.00320951315445,1.31428151175532
1.00327452217564,1.31424473732766
1.00334257077958,1.31420731215319
1.00341362278786,1.3141692058
1.00348764202708,1.31413038820851
1.0036169554855,1.31409082967234
1.00383686308848,1.31404997668936
1.0040587227894,1.31400692240213
1.0042825048242,1.31396164726596
1.00450817969795,1.3139141320383
1.00473571824965,1.31386435777447
1.00496516302714,1.31381230581915
1.00519648734645,1.31375795708723
1.00542966474288,1.31370129276383
1.0056646689411,1.31364229430426
1.00590147391502,1.31358094341702
1.00614005384286,1.31351722208085
1.00638038313709,1.3134511125234
1.00662243644444,1.31338259723617
1.00686618862594,1.31331165895957
1.0071116147619,1.31323828069149
1.00735869017187,1.31316244567021
1.00760739039969,1.31308413738936
1.0078576911387,1.31300333958298
1.00810956828659,1.31292003623191
1.0083629981248,1.31283421155532
1.00861795722885,1.31274585000851
1.00887424665496,1.31265493628511
1.00913184561016,1.31256145706809
1.00939073352077,1.31246539924681
1.0096508900623,1.3123667499234
1.00983009639469,1.31226549639362
1.00997256655608,1.31216244898511
1.01011722737648,1.31205797542766
1.01026405429007,1.31195205379574
1.01041302335403,1.31184466240638
1.01056411085977,1.31173577981277
1.01072596144367,1.31162538481489
1.01089092225261,1.31151336966809
1.01743717322758,1.31139970324043
1.01752246391138,1.31122050790426
1.01760858030374,1.31104045879787
1.01769554372094,1.31085954765319
1.01778337263346,1.31067776599149
1.01787207349548,1.31049510515106
1.0179616529207,1.31031155640213
1.01805211767231,1.31012711095106
1.01814347469293,1.30994175993404
1.01823573110462,1.30975549442128
1.01832889421879,1.30956830540851
1.01842297136185,1.30938018381702
1.01851796989007,1.30919112050213
1.01861389732421,1.3090011062383
1.01869783462527,1.30881013172766
1.01877395570479,1.30861831699149
1.01885127058142,1.30842574027234
1.01892978600841,1.30823238962128
1.01900950890346,1.30803825301915
1.01907050517366,1.30784331838085
1.01913250674854,1.30764777315957
1.01919615835001,1.30745160729362
1.01926146402502,1.30725480426596
1.01932842800494,1.30705734751915
1.01939705469557,1.30685922045319
1.01946734871701,1.30666040642553
1.01953931488874,1.30646088874468
1.01961295822957,1.30626065067021
1.01968827107919,1.30605967541702
1.01976530393484,1.30585794627021
1.019844060993,1.30565544601489
1.01992454673422,1.30545215738936
1.02000676604276,1.30524806309149
1.02009072415674,1.30504314576383
1.02017642662327,1.30483738800638
1.02026387926858,1.30463077235319
1.02035308823786,1.30442328128723
1.02044405998033,1.30421489722553
1.02053680126914,1.30400560252553
1.02063095767671,1.30379537947021
1.02072079609214,1.30358421389787
1.02081249235431,1.30337214902979
1.02090605422819,1.30315916626809
1.02100148983262,1.3029452469383
1.02109880763529,1.30273037228511
1.02119801648768,1.30251452346596
1.02129912560509,1.30229768155319
1.0214021453242,1.3020798275234
1.02150708669937,1.30186094225106
1.0216139612136,1.30164100650213
1.02172278079842,1.3014200009234
1.02183355783394,1.30119790604468
1.02194630518368,1.30097470227021
1.02206104884387,1.30075036988085
1.02217780258013,1.30052488889149
1.02229658065647,1.30029823917872
1.02241739782537,1.30007040048085
1.02254026941739,1.29984135238723
1.02266521127148,1.29961107432979
1.0111672265662,1.29937954558723
1.0111620750507,1.29926311331489
1.01115755956514,1.29914673260851
1.01115366573085,1.29903039710213
1.01115037912432,1.29891410057447
1.01114768531708,1.29879783694681
1.01114556989556,1.29868160028298
1.01114401838642,1.29856538479574
1.01114301634124,1.29844918484043
1.01114254921191,1.29833299491277
1.01114260235561,1.29821680966383
1.01114316111461,1.29810062388085
1.01114421106538,1.29798443250638
1.01114573773458,1.29786823062128
1.01113726929029,1.29775201345319
1.01112590986429,1.29763588105745
1.01111521201588,1.29751986237021
1.01110516348458,1.29740395076809
1.01109575201487,1.29728813975532
1.01108696533633,1.29717242295106
1.01107879117351,1.29705679410426
1.01107121720114,1.29694124708298
1.01106423106902,1.2968257758766
1.01105782040206,1.29671037460213
1.01105197285004,1.2965950375
1.01104667610764,1.29647975893191
1.01104191790441,1.29636453338511
1.01103768598484,1.29624935546809
1.01103396811837,1.29613421991489
1.01103075206444,1.2960191215766
1.0110280222034,1.29590405543404
1.01102576675323,1.29578901661489
1.01102397394685,1.29567400037447
1.01102261294367,1.29555900207872
1.01102167289865,1.29544401740851
1.01102113595933,1.29532904214894
1.01102092623033,1.2952140722617
1.01102103369395,1.2950991044766
1.01102148891667,1.29498413561277
1.01102228130263,1.29486916219362
1.01102340033573,1.29475418084468
1.01102483559955,1.29463918829149
1.01102657675242,1.29452418137021
1.01102858284632,1.29440915702128
1.01103084387352,1.29429411259149
1.0110333499409,1.29417904552766
1.01103609127496,1.29406395337872
1.0110390582268,1.29394883378723
1.01104224131698,1.29383368449787
1.01104563121557,1.29371850334468
1.01104921876707,1.29360328825745
1.01105299498547,1.29348803725957
1.0053999949005,1.29337274845957
1.00537901357307,1.29331404699787
1.00535807221182,1.29325555556383
1.00533717210759,1.29319727375319
1.00531631493997,1.29313920115745
1.00529550279722,1.29308133734468
1.00527473815138,1.29302368186383
1.00525402392303,1.29296623424043
1.00523336350624,1.29290899397021
1.00521276076853,1.29285196051277
1.00519222008082,1.29279513329149
1.00515775222353,1.29273851168723
1.00511381315909,1.29268223510851
1.00507039596753,1.29262639836809
1.00502837685466,1.2925709962383
1.00504704097596,1.29251601472766
1.00506566664122,1.29246084638511
1.00508425724948,1.29240549159787
1.0051028164739,1.29234995071489
1.00512134834149,1.29229422405319
1.00513985710854,1.29223831188298
1.00515831828897,1.2921822144383
1.00517673635338,1.29212593219574
1.00519511604646,1.29206946558298
1.00521346238207,1.29201281498936
0.991729051214323,1.29195598074468
0.991790304570877,1.29203412738298
0.991851645071546,1.29211166086383
0.991913075542221,1.29218858031915
0.991974599122782,1.29226488484681
0.992036219207289,1.29234057351489
0.992097939414079,1.29241564535532
0.992159764318405,1.29249009937021
0.992215079435251,1.29256393450638
0.992263613399289,1.29263721593191
0.992312315820352,1.29271001152553
1.00691896945636,1.2927823196
1.00688449674472,1.29270841298723
1.00685053039596,1.29263485145106
1.00681707996926,1.29256162992128
1.00678415516337,1.29248874323617
1.00675172165891,1.29241618613404
1.00671896020151,1.29234395369362
1.00668646906281,1.29227204920213
1.00665451634864,1.29220046995106
1.00662311405535,1.29212921055106
1.00659227427894,1.29205826549149
1.00656200917522,1.29198762914468
1.0065323309399,1.29191729575532
1.00650325174872,1.29184725944681
1.00647478373757,1.29177751422766
1.00260658001954,1.2917080539766
1.00248922466245,1.29167731499787
1.00237364873983,1.2916477507617
1.00227019194452,1.29161934345745
1.00218582087659,1.29159197177021
1.00210294519369,1.29156544465106
1.00202123184433,1.29153974712766
1.00192508247055,1.29151486756809
1.00183066554768,1.2914909504766
1.00173795093289,1.29146797851064
1.0016469500344,1.29144593463191
1.00155767386173,1.29142480168723
1.00147013302568,1.29140456240851
1.00138772675975,1.29138519942553
1.00134854886398,1.29136666134043
1.00131039641796,1.29134851543191
1.00127326177632,1.29133075143617
1.00123713835031,1.29131335916383
1.00123836757324,1.29129632848936
1.0012730689329,1.29127928551277
1.00130782346118,1.29126189517021
1.00134262632865,1.29124415692979
1.00137747058273,1.29122607030638
1.00141234994365,1.29120763488723
1.00144725877457,1.29118885032128
1.00148219196698,1.29116971631489
1.0015171450104,1.29115023261915
1.00155211396255,1.29113039904043
1.00158709543434,1.29111021541702
1.00162208650519,1.2910896816234
1.00165708473796,1.29106879756383
1.00169208810916,1.29104756316809
1.0190349548853,1.29102597838298
1.01885648927539,1.29083078902553
1.01868057256979,1.29063738613404
1.01850720488811,1.29044574419362
1.01833638691813,1.29025583768936
1.01816811974136,1.29006764109787
1.05419422034196,1.28988112888298
1.0535363194456,1.28933399025745
1.05288456401602,1.28879343731489
1.05223859525967,1.28825940853617
1.05159838234096,1.28773184599787
1.05096392091388,1.28721069208085
1.05033518018271,1.28669588921489
1.04971212894301,1.28618738013192
1.04909473549198,1.28568510788298
1.04848296777295,1.28518901582766
1.0478767246768,1.28469904765745
1.04727597396744,1.28421514806596
1.04668068310974,1.28373726207447
1.04609081926954,1.28326533502979
1.04550634930865,1.28279931260638
1.0449272397998,1.28233914081064
1.04435345708648,1.28188476598298
1.04378496732777,1.28143613480426
1.04322173647841,1.28099319428723
1.04266373031868,1.28055589179362
1.04211091445446,1.28012417501915
1.04156325435205,1.27969799201064
1.04102070789719,1.27927729115957
1.04048324022726,1.27886202127447
1.03994954012361,1.27845213151702
1.02939878581017,1.2780475841766
1.00155456454377,1.27774865139149
1.00158974835338,1.27772844323617
1.00162769124983,1.27770788288723
1.00166836455555,1.2776869427234
1.00171172358956,1.27766559541489
1.00175772365592,1.2776438140766
1.0018063200288,1.27762157227021
0.994040952233548,1.27759884400851
0.994144787847838,1.27765384818511
0.99425198580952,1.27770781295319
0.994362548954455,1.27776070465532
0.994476480337794,1.27781248960426
0.994593783169192,1.27786313408298
0.99471446079287,1.27791260434468
0.994838585949368,1.27796086660638
0.994993948146806,1.27800788635532
0.995216875805455,1.27805335090851
0.995244111393983,1.2780965839234
0.995263651825744,1.27813954430638
0.995287687303953,1.27818230908723
0.995316223759491,1.27822483326809
0.995349267048484,1.27826707179574
0.995386822807763,1.27830897955532
0.99542889620567,1.2783505113766
0.995475491912151,1.2783916220383
0.995526613585416,1.27843226626809
0.995582263881902,1.27847239876383
0.995642444685537,1.27851197419149
0.995707156978156,1.27855094720213
0.99595217423702,1.27858927243191
0.996163144357523,1.27862514500426
0.99630701290161,1.27865890573617
0.998218900270459,1.2786912263234
0.998939238771269,1.27870440864468
0.999670007283788,1.27871038027447
1.00041136528399,1.27870903680851
0.983646438770446,1.27870027224255
0.984532982653653,1.27885932698298
0.985429657088796,1.27900950729362
0.986336473165131,1.27915071176596
0.987253562543288,1.27928283888085
0.988181048505896,1.27940578579787
0.989119045035567,1.27951944844894
0.990067655758288,1.27962372161915
0.991026972846966,1.27971849906383
0.991997075805342,1.27980367360426
0.992978029125544,1.2798791372766
0.993969833390691,1.27994478146809
0.994972522471612,1.28000049755532
0.995986112561112,1.28004617658085
0.997010653413821,1.28008170942766
1.00558213842565,1.28010698647234
1.00569686614223,1.28004646172766
1.00581853694467,1.27998478854255
1.00594704333446,1.27992189741702
1.00608226756114,1.27985771992128
1.00622408141296,1.27979218881489
1.00637234601257,1.27972523812979
1.00652691168738,1.27965680329362
1.0066876179148,1.27958682123617
1.00685429330724,1.27951523048298
1.007026755662,1.27944197128723
1.00720481208082,1.27936698571915
1.00736054615462,1.27929021778085
1.00744747304456,1.27921189092128
1.00753886277475,1.27913269391064
1.00763424940204,1.2790525820766
1.00773343585164,1.27897151540851
1.00783621886371,1.27888945587021
1.0079424028686,1.27880636745957
1.00805177381626,1.27872221613191
1.00767834540563,1.27863696998511
1.00709909112342,1.27855546191064
1.00652362005705,1.27847975225319
1.00595213070172,1.27840980314255
1.00538482823111,1.2783455747234
1.00482193446026,1.27828702508298
1.00426366553749,1.27823411008936
1.00371024267476,1.27818678344681
1.00316188967571,1.27814499664681
1.00261883180925,1.2781086989383
1.0020812947131,1.27807783731702
1.00154945295458,1.27805235651915
1.00102352090772,1.27803219953192
1.00050371118224,1.2780173072
0.999990233178179,1.2780076182383
0.999483111660725,1.27800306926383
0.998982606547102,1.27800359664894
0.998488922412917,1.2780091341617
0.99800223948725,1.2780196135234
0.997522964464235,1.27803496465106
0.997051277891924,1.27805511338936
0.996580551091052,1.2780799837766
0.996116251927449,1.27810956620638
0.995660078971239,1.2781437963383
0.995212184441783,1.27818259282766
0.994772711034145,1.27822587280213
0.9943417917895,1.27827355197021
0.993919550070225,1.27832554470213
0.99350609943031,1.27838176413191
0.993101543635295,1.27844212226383
0.99270597680182,1.27850653005532
0.992319566275492,1.27857489752766
0.99731598368518,1.27864713302553
0.996856189456152,1.27866935367021
0.996404351711573,1.27869617692128
0.995960701935316,1.27872752313191
0.995525476834422,1.27876331034255
0.995098890349312,1.27880345421702
0.994681147314757,1.27884786828298
0.99427244272724,1.27889646401702
0.99387296119672,1.27894915094043
0.993482876333613,1.27900583673404
0.993102212399716,1.27906642732979
0.99273112902052,1.27913082842766
0.992369774064413,1.2791989441234
0.992018283428368,1.27927067703404
0.991676780938265,1.27934592841489
0.991345378323974,1.27942459828511
0.991024175219353,1.27950658554255
0.990705869002407,1.27959178808936
0.990360634346918,1.27968017692553
0.990026451025477,1.27977202161064
0.989705827632314,1.27986721151915
0.989398466621489,1.27996561091277
0.989102221471725,1.28006708703617
0.988817104677748,1.28017152861277
0.988543020538028,1.28027882425106
0.988279962423929,1.28038886351064
0.988027915722551,1.28050153601915
0.987786858414869,1.28061673155106
0.987556761604021,1.2807343401
0.987310411516168,1.28085425195319
0.987074668758487,1.28097662980426
0.986852941425915,1.28110136747447
0.986645175627156,1.28122832466596
0.986451312402252,1.2813573616234
0.986271288220975,1.28148833918085
0.986105035361607,1.28162111880426
0.985952482254833,1.28175556264255
0.985813553887437,1.28189153355957
0.985688172116293,1.28202889517021
0.985576255982348,1.28216751187021
0.985477821160082,1.28230724886596
0.985392784826451,1.28244797120851
0.985321062105032,1.2825895447766
0.985262566245441,1.2827318363
0.985217208802755,1.28287471337447
0.98518489982192,1.28301804448511
0.985165547957364,1.28316169901064
0.98515906064245,1.28330554725319
0.985165344238994,1.28344946043404
0.985184304107044,1.28359331071489
0.9851868440602,1.28373697120638
0.961694135587175,1.28388060627021
0.96161756535538,1.28425940670213
0.961552165648452,1.28463897361277
0.961497795615387,1.28501919518298
0.961454315616275,1.28539996100426
0.961421700507161,1.28578116206809
0.96139980725906,1.28616268961277
0.96138849430328,1.28654443631277
0.961387621416791,1.28692629625745
0.961397049712258,1.28730816494043
0.961416641822448,1.28768993924255
0.961446262483347,1.28807151742553
0.971164270750964,1.28845279910213
0.9714529101458,1.28873680212766
0.971746227348003,1.28901791583404
0.972044159285867,1.28929609339149
0.957003927983905,1.28957128860638
0.957340751126605,1.28999703868511
0.957682003039375,1.29041941711702
0.958027626222551,1.29083837956809
0.958377563734666,1.29125388228085
0.958731759376864,1.29166588207021
0.959090157638069,1.29207433631064
0.959452686116647,1.29247920293404
0.959819290457796,1.29288044059362
0.960189916680511,1.29327800849149
0.960597713394311,1.29367186637021
0.961015485963668,1.29406164214255
0.961436086906537,1.29444723595532
0.961825697308939,1.29482861948936
0.962207015723297,1.29520610297021
0.962591450547759,1.29557976939787
0.962978976668274,1.2959495875766
0.963369568656801,1.29631552656596
0.96376320076633,1.29667755567234
0.975212037506639,1.29703564446596
0.975006993779028,1.29727912877021
0.974810136454785,1.29752466558936
0.974621407685367,1.29777217297872
0.974440787066544,1.29802156957021
0.974268221040941,1.2982727742
0.974103656370159,1.29852570624043
0.973947040279303,1.29878028559787
0.973798321668081,1.29903643270213
0.97365744965051,1.29929406850213
0.973524372054752,1.29955311445106
0.973399037680835,1.29981349252766
0.982725527660597,1.30007512521702
0.982499250069539,1.30024339841064
0.982278991926437,1.30041393667447
0.982064732871913,1.30058667975532
0.981856478218842,1.30076156759787
0.981654191753949,1.30093854010213
0.981457861535723,1.30111753751915
0.981267476190824,1.30129850023191
0.966826649716301,1.30148136872979
0.966680578491952,1.3018087919617
0.966540466484695,1.30213767738723
0.966406307419757,1.30246796535319
0.966278095441013,1.30279959627234
0.975451190766499,1.30313251061064
0.975208953417357,1.30337360095532
0.96577316716923,1.30361711612979
0.966118116280093,1.30395508487234
0.966464220213701,1.30428960062553
0.966811501173487,1.30462065182979
0.967159981347932,1.3049482267
0.967509682945454,1.30527231323404
0.967860630716277,1.30559289920638
0.968168813712657,1.30590997214043
0.96846370428852,1.30622396011915
0.968781211246659,1.30653499620213
0.969098891007814,1.30684285399362
0.969418474682226,1.30714753176596
0.96973999293605,1.30744901045957
0.970063476325795,1.30774727071064
0.970377208794967,1.30804229284468
0.970667839391708,1.30833417447447
0.970960835304499,1.30862314684894
0.971256227493549,1.30890918629362
0.97155404675958,1.30919226881915
0.971854323738844,1.30947237013191
0.972157088873221,1.30974946562766
0.972462372410215,1.31002353040213
0.972770204064052,1.31029453924681
0.973080613234967,1.31056246665106
0.973393629128824,1.31082728681489
0.973709281280424,1.31108897364468
0.974027598207848,1.31134750075106
0.974330778977538,1.3116028414617
0.974568828250797,1.31185514728723
0.974810061381762,1.31210507020638
0.975054506454909,1.31235257834894
0.975302191390246,1.31259763955957
0.975553143768874,1.31284022140851
0.975807383352096,1.31308029118936
0.976064936883711,1.31331781599574
0.976325830823435,1.31355276265319
0.976590028544323,1.31378509772553
0.976857556047569,1.31401478814255
0.977128438711371,1.31424180057021
0.97740270079753,1.31446610142128
0.977680366144209,1.31468765687234
0.977961462686368,1.31490643285319
0.978246016360407,1.31512239501702
0.978534052853532,1.31533550875957
0.978825597713395,1.31554573921277
0.979120676363054,1.31575305126383
0.979414863371673,1.31595740953191
0.979568140669216,1.31615882294894
0.979726504740934,1.31635870203617
0.979889978971451,1.31655699587872
0.980058586202147,1.31675365331915
0.980232348711212,1.3169486229766
0.980411288228607,1.31714185324681
0.980595425806475,1.31733329230851
0.980784760776968,1.31752288812553
0.980979312467791,1.31771058867234
0.981179099678347,1.31789634172979
0.981384160610503,1.31808009488723
0.981594512678131,1.31826179535745
0.981810172796709,1.31844139017234
0.975343366593238,1.31861882619787
0.97554974307508,1.31886099587872
0.975762275450084,1.3191010997
0.975980983678911,1.31933907604255
0.976205887039426,1.31957486308511
0.976437004086819,1.31980839881064
0.976674352653614,1.3200396210234
0.976917949849661,1.32026846734255
0.977167811922591,1.32049487521915
0.977477900561653,1.32071878194255
0.977811966416715,1.32093958463191
0.978151839713078,1.32115704327447
0.978497535367662,1.3213710997383
0.978849067943526,1.3215816957383
0.979206451241188,1.32178877284681
0.97956969829364,1.32199227249787
0.979898474104712,1.32219213599362
0.980197333647695,1.32238870839787
0.980504092165492,1.32258228917447
0.980818762661192,1.32277279925319
0.98114135105571,1.3229601594383
0.981471868871905,1.32314429046383
0.981810326700642,1.3233251129617
0.982156734145962,1.32350254744681
0.982511099869948,1.32367651434468
0.98287343177712,1.32384693399149
0.98324373679515,1.32401372664468
0.983622020834985,1.32417681248936
0.984008288770913,1.32433611165957
0.984402544460502,1.32449154422979
0.984804790595077,1.32464303024681
0.985215028864191,1.32479048972128
0.985633259940676,1.32493384265106
0.986059483002182,1.32507300902979
0.986493695167996,1.32520790885532
0.986935443004635,1.32533846215319
0.987384732223689,1.32546459349362
0.987841569304277,1.32558622738298
0.988305964303978,1.32570328827021
0.988777927086003,1.32581570049574
0.989257467299249,1.32592338830638
0.989744594338438,1.32602627585106
0.990239317349088,1.32612428718511
0.990741645162736,1.32621734627234
0.991251586252072,1.32630537698511
0.991769148691071,1.32638830311489
0.992294340050331,1.32646604837021
0.992827167421994,1.32653853638511
0.993367637364917,1.32660569072128
0.993915755824938,1.3266674348766
0.994471528005283,1.32672369228936
0.99503495825693,1.32677438634255
0.9956060497995,1.32681944037872
0.996184804870782,1.32685877770638
0.996771224577207,1.32689232161277
0.997365308704468,1.32691999537447
0.997967055592913,1.32694172226809
0.998576462042856,1.32695742559149
0.99919354424212,1.32696702866809
0.999818294998886,1.32697045466383
1.00044878288359,1.32696762681702
1.0010869260436,1.32695848769362
1.00173273211432,1.32694296066809
1.00238619026565,1.32692096903191
1.00304728868566,1.32689243618511
1.00371601459555,1.32685728564894
1.00439214711725,1.32681544107021
1.00507566490954,1.32676682831064
1.00570679467033,1.3267113734383
1.00634422880071,1.32664960086809
1.0069889268927,1.32658144748936
1.00764084638348,1.32650684059149
1.00829996198456,1.32642570788723
1.00896624736582,1.32633797734255
1.00963967860935,1.32624357718511
1.01032022727681,1.32614243588298
1.0109946325259,1.32603448219362
1.01146170330595,1.32591977761064
1.01193434198441,1.32580039758298
1.01241253504982,1.32567628637447
1.01289626846742,1.32554738838511
1.01338552761434,1.32541364815532
1.01388024352787,1.32527501037234
1.01438040295073,1.32513142041064
1.01488599202759,1.32498282378298
1.01539293846437,1.32482916613617
1.01551536406392,1.32467043388298
1.01564344272737,1.32451047613191
1.01577715265997,1.32434923629362
1.01591647159846,1.32418665800213
1.01606137681113,1.32402268510851
1.01620886563125,1.32385726169149
1.01555539692394,1.32369036189149
1.01490497426852,1.32353000340426
1.01425749600765,1.32337615574255
1.01361287125428,1.32322878943192
1.01297101922878,1.32308787590426
1.01233186326825,1.32295338740851
1.01169533026334,1.32282529695532
1.01106135390278,1.32270357828936
1.01042987534624,1.32258820581489
1.00980084369277,1.32247915453191
1.00917422183698,1.32237639994681
1.00854998021416,1.32227991793404
1.00790752564081,1.32218968467021
1.00732081616338,1.32210588246809
1.00684192369232,1.32202795331277
1.0063636356929,1.3219548179383
1.00588600388842,1.32188647029574
1.00540909018932,1.32182290381489
1.0049329662646,1.32176411130851
1.00445770778536,1.32171008487021
1.00398340218477,1.3216608158383
1.00351014876775,1.32161629467234
1.00303805901498,1.32157651084043
1.00256725573064,1.32154145269362
1.0020978745874,1.32151110735745
1.00163006314467,1.32148546059149
1.00116397968725,1.32146449668511
1.0006997693623,1.32144819834043
1.0002376269819,1.32143654680851
0.999777761562335,1.32142952138723
0.999320395431995,1.32142709928511
0.998865762556755,1.32142925548298
0.998414110498666,1.32143596261915
0.997949138050212,1.32144719085957
0.997573454154524,1.3214630735383
0.997449508120673,1.32148271686809
0.997329360229547,1.32150360091489
0.997213183209404,1.32152568765957
0.997123968513582,1.32154893735106
0.997095691551636,1.32157308009574
0.997071230116384,1.32159750589787
0.998383742581344,1.3216221765617
0.99830370387423,1.32163370878723
0.998228510813501,1.32164604221277
1.02376793028328,1.32165912832979
1.02351454498649,1.32141656121277
1.02326539757505,1.32117653051915
1.02302069806202,1.32093899382553
1.02278063696333,1.32070390661064
1.02254540625021,1.32047122244043
1.02231519849696,1.32024089296383
1.02209020562496,1.3200128679
1.0218693335507,1.31978709504468
1.02161060383519,1.31956353315319
1.02135292550582,1.31934256118085
1.02110105481712,1.31912416860638
1.02085517731601,1.31890829729362
1.02061547093897,1.31869488724894
1.02038226517897,1.3184838767
1.0201557060404,1.31827520057447
1.01993593626817,1.3180687923383
1.01972309066777,1.31786458402766
1.0195172944805,1.31766250633191
1.01931866293498,1.31746248868723
1.01912728657434,1.31726445937234
1.01894325970962,1.31706834575957
1.01876666582173,1.31687407428511
1.01859757755154,1.3166815705383
1.0184360568045,1.31649075939149
1.01828215448156,1.31630156508936
1.01813591043425,1.31611391137021
1.01799735461605,1.3159277215766
1.01786650655898,1.31574291874468
1.017743375588,1.31555942572128
1.01762796163332,1.31537716525745
1.01752025454268,1.31519606010426
1.01742023422582,1.31501603311277
1.01714129211942,1.3148370073383
1.01679269911366,1.31466077381702
1.01645902417359,1.31448802975957
1.01613982382364,1.31431862583617
1.01583504642524,1.31415241715319
1.01554462198402,1.31398925933617
1.01526846361999,1.31382900871064
1.01500646760251,1.31367152246809
1.01475851383369,1.31351665884255
1.01452450865539,1.31336427727021
1.01430430218574,1.3132142381234
1.0140977304931,1.31306640327447
1.01390461639858,1.3129206362383
1.01372477017371,1.31277680230213
1.01118536216606,1.31263476865106
1.01091718272914,1.3125181548383
1.01065652862138,1.3124042255383
1.01040330420106,1.3122929054234
1.01015741016824,1.3121841201234
1.00991874378407,1.31207779625532
1.00968719831258,1.31197386147234
1.00946266455077,1.31187224449362
1.00924503086345,1.31177287512766
1.00903418341754,1.31167568430851
1.00883000464199,1.3115806041
1.00863237426946,1.31148756775319
1.00844115549589,1.31139650971277
1.00822286206507,1.3113073658
1.00798260522231,1.31122040703404
1.00774965580606,1.31113585327447
1.00752385666784,1.31105363137234
1.00730505143667,1.31097366975106
1.00709308484302,1.31089589840213
1.00688780297798,1.31082024887021
1.00668905352749,1.31074665423617
1.00649668152105,1.31067504911489
1.00631053393191,1.31060536966383
1.00613048019589,1.3105375535766
1.00595637550476,1.31047153985319
1.00578807909222,1.31040726894255
1.00561301897066,1.31034468270426
1.00543479046651,1.31028384884043
1.0052622173687,1.31022479907021
1.00509517583142,1.31016747678298
1.00493354440114,1.31011182660426
1.00477720422594,1.31005779437872
1.00462603882628,1.31000532714043
1.00447993398528,1.30995437309149
1.00433877823225,1.30990488157021
1.00428194549205,1.30985680304043
1.00429258564642,1.30980929341277
1.00430549555985,1.3097616772766
1.00432062424168,1.30971393191064
1.00433792183262,1.30966603510213
1.0043352940077,1.30961796514468
1.00433233733273,1.30956992149149
1.0043317479026,1.30952190743404
1.00433347285768,1.30947389927872
1.00433746004607,1.30942587385532
1.00434365832262,1.30937780851915
1.00435201750408,1.3093296811383
1.00436248837908,1.30928147008085
1.00437502268318,1.30923315420851
1.00438951255404,1.30918471286383
1.01653173988936,1.3091361264766
1.01629106598588,1.30896599465745
1.01603925603142,1.30879827201915
1.01576456404094,1.30863307003617
1.01549531717957,1.30847061775745
1.01528247673754,1.30831086067872
1.0151454277724,1.30815323416383
1.01501181747367,1.30799697952766
1.01488164817381,1.30784206234894
1.01475492020676,1.30768844818511
1.01463163198762,1.30753610258511
1.01451178014228,1.30738499111915
1.01439535966186,1.30723507938723
1.01428236390778,1.30708633304043
1.01417278453692,1.30693871779574
1.01406661157642,1.30679219945745
1.01396383349347,1.30664674392766
1.01386443722516,1.30650231721915
1.0137684081287,1.30635888548085
1.01367572996143,1.30621641500851
1.01358641194862,1.30607487225745
1.01350043433395,1.30593422359149
1.01341777619486,1.3057944355766
1.01333841552727,1.30565547497872
1.01326232929543,1.30551730879362
1.0131894934718,1.30537990424255
1.013119632355,1.30524322878936
1.01305039768403,1.30510725265319
1.01298436925861,1.30497196956809
1.01292151935309,1.30483734743617
1.01286181920021,1.30470335444255
1.01280523924523,1.30456995905319
1.01275174939513,1.30443713004043
1.01270131905853,1.30430483646596
1.01265390488515,1.30417304770638
1.01260514808935,1.30404173357234
1.0125145409168,1.30391090749787
1.01248634347853,1.30378098841489
1.01258547597703,1.30365135159362
1.01268541797134,1.30352072244043
1.01278616647608,1.30338909285319
1.01288771817694,1.30325645475957
1.01299006943066,1.30312280011915
1.01309316240864,1.30298812092766
1.01319699403079,1.3028524097617
1.01330156076352,1.30271565922553
1.01338245711127,1.3025778619617
1.01339422946132,1.30243925491489
1.01340792463866,1.3023005300234
1.01342352456655,1.30216166804255
1.01344086578189,1.30202264990426
1.01345993209185,1.3018834581766
1.01854482371411,1.30174407559362
1.01847328260232,1.30155379251915
1.01840439963772,1.30136422558085
1.01833818984189,1.30117534817234
1.01827462894307,1.30098713353191
1.01821369264457,1.30079955514468
1.01818062894137,1.30061258674043
1.01814983440414,1.30042594930638
1.01806332135032,1.30023962013191
1.01798000635841,1.30005415696383
1.01786516127015,1.29986952779149
1.01774233499706,1.29968604823617
1.01762300711286,1.29950379818723
1.01750713875782,1.29932274262979
1.01739469126158,1.29914284692979
1.01728562617805,1.29896407684468
1.01717990527049,1.29878639851702
1.0170774905314,1.29860977847021
1.01697834420746,1.29843418361064
1.0168824287846,1.29825958121915
1.01678970715243,1.29808593895532
1.01670014257436,1.29791322484894
1.01661385382255,1.29774140729574
1.01653064638398,1.29757045350426
1.02237871073762,1.29740033263404
1.0222445453381,1.29717167180213
1.02208770208444,1.29694435398511
1.02183672993952,1.29671860619362
1.02158966386944,1.29649537066596
1.02134645559481,1.29627460830851
1.02110705740442,1.29605628049787
1.02087142211036,1.29584034909787
1.02063950300817,1.29562677644043
1.02041125389677,1.29541552532766
1.02018662992572,1.29520655902128
1.01996558683268,1.29499984123192
1.01974808094843,1.29479533611489
1.01953406916689,1.29459300826383
1.01932349112762,1.2943928227
1.01911630460173,1.29419474505532
1.01891246795343,1.29399874137447
1.01871194013004,1.29380477812766
1.01851468063707,1.29361282219574
1.01830168710349,1.29342284085745
1.01809129591197,1.29323499161489
1.01788413280559,1.29304924841702
1.01768015965726,1.29286557895319
1.01747933885321,1.29268395128936
1.0130140734104,1.29250433387021
1.01272835702903,1.29236941439574
1.01244717051686,1.29223735498298
1.01217043462434,1.29210811028723
1.01189807194596,1.29198163575957
1.0116300068505,1.29185788761915
1.01136616627844,1.29173682284681
1.0271639814958,1.29161839915957
1.02690965833198,1.29134183708511
1.02665769428419,1.29106782082128
1.02640807412651,1.29079632675319
1.02616078268286,1.29052733141915
1.02591580489677,1.29026081150851
1.02567312578154,1.28999674385957
1.02543273047009,1.28973510546383
1.02519460417011,1.28947587345745
1.02495873219393,1.28921902513191
1.02472509994859,1.28896453791702
1.02449369297569,1.28871238939574
1.02426449690654,1.28846255728936
1.02403749744723,1.28821501947021
1.02381268039353,1.28796975394681
1.02359003147643,1.28772673887447
1.02336953644189,1.28748595255106
1.02315118113551,1.28724737341277
1.02293495148766,1.28701098004255
1.0227208335134,1.2867767511617
1.02250881328762,1.28654466563191
1.02229888745115,1.28631470245745
1.02209104217856,1.28608684066808
1.02185967295399,1.28586105944043
1.02160585172232,1.28563759425106
1.02135462728062,1.28541666984894
1.02110598319185,1.28519826024043
1.02085990309376,1.28498233959362
1.02061637072874,1.28476888224255
1.02037537894486,1.28455786268723
1.02013691141973,1.28434925549362
1.01990095071952,1.28414303539362
1.01966747720256,1.28393917729362
1.01943649973029,1.28373765629787
1.01920800069445,1.28353844741915
1.01898196259147,1.28334152584681
1.01875838817746,1.28314686695106
1.01853725983421,1.28295444606596
1.01831855998836,1.28276423870638
1.01810227119115,1.28257622056383
1.01788842909767,1.28239036750213
1.01767701661301,1.28220665503191
1.01123544500771,1.28202505882979
1.01100898811957,1.28190794368085
1.01079064739619,1.28179309539574
1.01057867730382,1.28168043273404
1.01036958619184,1.28156989192128
1.01016334956422,1.28146144414255
1.01897829500792,1.28135506082128
1.0189479976083,1.28116043863617
1.01891912869435,1.28096611973404
1.01889167319465,1.28077208981277
1.01886561605272,1.28057833472553
1.01884094226194,1.28038484047447
1.01881763682564,1.28019159321064
1.01879568479202,1.2799985792383
1.01877507121923,1.27980578500851
1.01875578120532,1.2796131971234
1.01873780418931,1.27942080233404
1.02193813679226,1.27922858749787
1.02189084467048,1.27900433687447
1.02184498599837,1.27878055965106
1.02180047629324,1.27855724148085
1.02175730179443,1.27833436885957
1.02171544835754,1.27811192842128
1.02167490174346,1.27788990694043
1.02162342083808,1.2776682913383
1.02155667969989,1.27744719106596
1.02148627553347,1.27722675888298
1.02141587681948,1.27700703145532
1.01660832644355,1.27678800872979
1.01658433772961,1.27661711027021
1.01656098598258,1.27644645194043
1.01653825067862,1.27627602736383
1.01651611101477,1.27610583037234
1.0164945463077,1.27593585500213
1.01647353590898,1.27576609549574
1.00457715275217,1.27559654630851
1.00468765136012,1.27554608161489
1.0047978026974,1.27549451081277
1.00490760465581,1.27544183738298
1.00501705496268,1.27538806481702
1.00511470997844,1.27533319664043
1.00518474426207,1.27527735092128
1.00525480901749,1.27522080414894
1.00532490022764,1.27516355601915
1.00539501394525,1.27510560626809
1.00546514623798,1.27504695466596
1.01680880328626,1.27498760102979
1.01661214484099,1.27481469576809
1.01641953303249,1.27464375908511
1.01623090321911,1.27447475047447
1.01604619194041,1.27430763007447
1.0158451261211,1.27414235865957
1.01563353841621,1.27397909994468
1.01542590813066,1.27381795925106
1.01522217341381,1.27365889696596
1.01502229716026,1.27350187409574
1.01482621739976,1.27334685201489
1.01463387291461,1.27319379272128
1.01444520338924,1.27304265882128
1.01426014973908,1.27289341353191
1.01407865384646,1.27274602065532
1.01390065854564,1.27260044457872
1.01372610762281,1.2724566502617
1.01355494580114,1.2723146032234
1.01338711872084,1.2721742695383
1.01322257291924,1.27203561582766
1.01306129958972,1.27189860924255
1.01290303176279,1.27176321702766
1.01456174064326,1.27162940909574
1.01431628948296,1.27147899725319
1.01407481003593,1.27133104240851
1.01383725985399,1.27118550481064
1.01360359692255,1.27104234512128
1.01337378003445,1.27090152443192
1.0131477686952,1.27076300424255
1.01292552268943,1.27062674645957
1.01270700208585,1.27049271339149
1.01249159868481,1.27036086774468
1.01227928975958,1.27023117831702
1.01207005264321,1.27010361413191
1.01186386473854,1.26997814444043
1.01166070408137,1.26985473871915
1.01146054871247,1.26973336666596
1.01126348198319,1.26961399819574
1.01106947833589,1.26949660239149
1.01087851753083,1.26938114859149
1.01069057453369,1.26926760633617
1.010505624983,1.26915594541702
1.01032364480634,1.26904613587021
1.01014461015558,1.26893814797021
1.00996849809964,1.26883195223191
1.00979533969341,1.26872751940213
1.00962511242945,1.26862481991064
1.00945779407442,1.26852382441915
1.00929336262423,1.26842450381064
1.00913179778432,1.26832682918085
1.00897308375061,1.26823077184043
1.00881719794089,1.26813630324894
1.008664117758,1.26804339509787
1.00851382073934,1.26795201930213
1.00836628461171,1.26786214799787
1.00822148115107,1.26777375355319
1.00807938865239,1.26768680861277
1.00793998568972,1.26760128603617
1.00780325099163,1.26751715890638
1.00766916348106,1.26743440050851
1.00753770242981,1.26735298434468
1.00740884736388,1.26727288412553
1.00728257794383,1.26719407376383
1.00715887396976,1.26711652737872
1.00703771538134,1.26704021928723
1.00691908224781,1.26696512400851
1.00680295475304,1.26689121626596
1.00668931323041,1.2668184709766
1.00657814932686,1.26674686325532
1.00646944267303,1.2666763683
1.00636316663478,1.26660696151489
1.0062593022582,1.26653861856596
1.00615777544213,1.26647131531489
1.00605856873283,1.26640502836383
1.00596166474633,1.26633973448298
1.00586704411008,1.26627541062766
1.00577468955474,1.26621203393617
1.00568458389071,1.26614958172766
1.00559835796141,1.26608803149149
1.00553754686436,1.26602734438723
1.00547874492632,1.26596726601064
1.00542193648779,1.26590777625106
1.00536710204662,1.26584885515106
1.00531422641675,1.26579048295106
1.00526329448192,1.26573264004468
1.00525113318055,1.26567530697447
1.00526131575979,1.26561809564043
1.0052729864525,1.2655607823766
1.00528613299322,1.26550335228936
1.00530074315137,1.26544579060213
1.00530336407355,1.26538808266383
1.00529898085166,1.26533034849149
1.00529620146526,1.26527265819574
1.0052950124876,1.26521499572128
1.00529540054181,1.26515734514894
1.00529735230085,1.26509969069149
1.00530085448751,1.26504201669787
1.00530589386446,1.26498430764681
1.0053124572442,1.26492654815106
1.00532053152397,1.26486872295319
1.00533010366578,1.26481081693191
1.00534116067653,1.26475281509149
1.00535368960296,1.26469470257021
1.00536767754167,1.26463646463191
1.00537715656363,1.26457808667021
1.00536865931718,1.26451961382553
1.005361820884,1.2644612260383
1.00535662678576,1.26440290670426
1.00535307460524,1.26434463936383
1.00535114976444,1.26428640758085
1.00535083772023,1.26422819506596
1.00535212387965,1.2641699856766
1.00535499369458,1.26411176341064
1.005359436938,1.26405351241702
1.00536543807498,1.26399521694681
1.00537298165032,1.26393686140426
1.00538205229857,1.26387843035106
1.0053926348835,1.26381990849787
1.0054047143636,1.26376128071064
1.00541827576214,1.26370253200638
1.00543330418214,1.26364364755106
1.00544978479638,1.26358461265957
1.00546770286738,1.26352541279362
1.00548704370747,1.26346603356596
1.00550779272369,1.26340646073404
1.0055299353779,1.26334668020213
1.00555343228206,1.26328667801702
1.00557820260669,1.26322644062553
1.00560423324405,1.26316595528085
1.00563151112127,1.26310520936383
1.00566004957038,1.26304419039149
1.00568983314118,1.26298288574681
1.00573790845356,1.26292128296383
1.00579267285548,1.26285919894043
1.00584845020744,1.26279656671489
1.00590522691326,1.26273337615319
1.00596298947643,1.26266961724681
1.00602173956658,1.26260528012979
1.00608146890538,1.26254035491489
1.0061421645396,1.26247483180213
1.00620381359573,1.26240870111702
1.00626640311553,1.26234195331489
1.00632992008594,1.26227457898511
1.00639435156369,1.26220656884043
1.00645968472012,1.26213791372553
1.00652590679637,1.26206860461915
1.00659300513323,1.26199863261915
1.00666096717118,1.26192798895532
1.00672978040055,1.26185666498085
1.00679943241134,1.2617846521766
1.00686991086332,1.26171194214681
1.00694120351097,1.26163852661702
1.00701329817852,1.26156439743617
1.00708618276997,1.26148954657872
1.007159845284,1.26141396613617
1.00723427361462,1.26133764832128
1.00730945555619,1.26126058546809
1.00738537905755,1.26118277003404
1.00746203219213,1.26110419459362
1.00753940310315,1.26102485184468
1.00761748000361,1.26094473460213
1.00769625118126,1.26086383579787
1.00777570498365,1.26078214848298
1.00785582984806,1.26069966582553
1.0079366142616,1.26061638110638
1.00801804679609,1.26053228772128
1.00810011607321,1.26044737918723
1.00818281094889,1.26036164912766
1.00826612036377,1.26027509128085
1.00835003331831,1.26018769949362
1.00843453887775,1.26009946772766
1.00851962615717,1.26001039004681
1.00860528434642,1.25992046063191
1.00869019196493,1.25982967376596
1.00877559947218,1.2597380369617
1.00886155348293,1.25964554521702
1.0089480433166,1.25955219305957
1.00903519316788,1.25945797512766
1.00912299270508,1.25936288481277
1.00921143163139,1.25926691561277
1.00930049974468,1.25917006112553
1.00939018686278,1.25907231505319
1.00296288851155,1.2589736712
1.00291164978557,1.25893936552128
1.00286168864166,1.25890557275106
1.00281299808734,1.25887228009787
1.00276557118001,1.25883947484468
1.00271940106176,1.25880714434043
1.00267448088966,1.25877527600638
1.00263080372107,1.25874385732979
1.00258827758245,1.25871287586809
1.00254689647314,1.25868232009787
1.00250665444232,1.25865217855957
1.00246754557406,1.25862243984894
1.00242956399729,1.25859309262553
1.00239270395555,1.2585641256
1.00235695971733,1.25853552755106
1.00232232557103,1.25850728730638
1.00228879583497,1.25847939375532
1.00225636483244,1.25845183584043
1.00222502691166,1.25842460256596
1.00219477642583,1.25839768298723
1.00216560775307,1.25837106622128
1.00213751529143,1.25834474143617
1.00211049346391,1.2583186978617
1.00208453666356,1.25829292477872
1.00205963929342,1.25826741152766
1.00203579573162,1.25824214750426
1.00201300034133,1.25821712215745
1.00199124748073,1.25819232499574
1.00197053139835,1.25816774558298
1.00195084633278,1.25814337354043
1.00193218647772,1.25811919854894
1.00191454601194,1.25809521034468
1.00189791906436,1.25807139872553
1.00188229992339,1.25804775354255
1.00186768504047,1.25802426471064
1.00185407080224,1.25800092217447
1.00184145340098,1.25797771592128
1.00182985429752,1.25795463596809
1.0018192692605,1.2579316721234
1.00180969401368,1.2579088142383
1.00180112761513,1.2578860522
1.00179356561915,1.25786337591489
1.00178700349038,1.25784077532553
1.00178143668845,1.2578182404234
1.00178585256009,1.25779576124681
1.01340009105806,1.25777323786809
1.0133143249068,1.25763445430213
1.0132305936217,1.25749652926596
1.02542169859333,1.25735944239362
1.02514950182518,1.25710032081915
1.02488079828258,1.25684392397447
1.02461557710552,1.25659021688936
1.02433648616386,1.25633916470638
1.02403476216367,1.25609090626383
1.02373649840534,1.25584566812128
1.02344167624396,1.25560341564255
1.02315027506099,1.25536411437447
1.02286227392889,1.25512773007447
1.02257765156625,1.25489422870638
1.02229638644745,1.25466357644894
1.02201845689238,1.25443573969574
1.02174384109132,1.25421068505745
1.0214725169505,1.2539883793617
1.02120446198738,1.25376878965957
1.02094486661707,1.25355188322553
1.02071311000115,1.25333757537872
1.02048435456176,1.25312558744894
1.02025857641089,1.25291588939362
1.02003575133161,1.25270845141064
1.01981585476805,1.2525032439383
1.01959886182049,1.25230023765957
1.01938395741109,1.25209940351489
1.01915706565961,1.25190072059149
1.01893307676656,1.25170430888723
1.01871191279315,1.25151013934468
1.01849354783787,1.25131818368298
1.01827795559552,1.25112841388723
1.01806510936215,1.25094080220213
1.01785498202516,1.25075532113617
1.01764754614799,1.25057194347447
1.01760517657473,1.2503906422766
1.01760046901326,1.25020976520426
1.01760187665113,1.25002893525532
1.01760949175592,1.24984809121489
1.01762340899251,1.24966717094681
1.01764372566727,1.24948611136596
1.01767054175295,1.24930484841064
1.01770395994355,1.2491233170234
1.01774408564931,1.24894145111489
1.01779102681729,1.24875918354255
1.01784481722861,1.24857644608298
1.01790557143404,1.24839317017447
1.01797340638163,1.24820928610638
1.0180484412672,1.248024723
1.01813079732496,1.24783940878511
1.01822059763821,1.24765327017447
1.01831796692992,1.24746623264894
1.01842303116409,1.24727822044255
1.01853585933334,1.24708915652766
1.01865658314315,1.24689896318936
1.01878530058268,1.24670756138723
1.01892214539086,1.24651487110426
1.01906725115211,1.24632081098511
1.01920027556928,1.2461252983383
1.01926317696383,1.24592845409574
1.01933291186744,1.24573098020213
1.01940955958448,1.24553280825319
1.01949319662336,1.24533386904894
1.01958389606351,1.24513409262766
1.01968172677297,1.24493340828936
1.01978675233678,1.24473174465319
1.01972247048176,1.24452902969574
1.01960038570366,1.24432695820851
1.01948184136891,1.24412610880851
1.01936682530176,1.24392644605319
1.01925532404557,1.24372793462553
1.01111773895598,1.24353053934043
1.01090244469317,1.24341460244468
1.0106640753715,1.24330082067447
1.01030275281097,1.24318942501702
1.00994299119417,1.24308164624894
1.00958479023701,1.24297746874681
1.00922815732568,1.24287687688511
1.00887294693425,1.24277985497234
1.00851918516359,1.24268638876596
1.00816690699095,1.24259646376383
1.00781615662884,1.24251006511702
1.00746698776918,1.24242717753191
1.00711946381761,1.2423477851766
1.00677365802802,1.24227187158723
1.00642965351251,1.2421994195617
1.00608503229477,1.24213041107021
1.00573648011243,1.24206485228723
1.00539015255959,1.2420027825617
1.00504617899433,1.2419441796234
1.0047047096474,1.24188901991064
1.00436589069763,1.24183727835319
1.00402987569013,1.2417889284234
0.99853475852275,1.24174394205106
0.998247904398582,1.24175396258511
0.99796368488746,1.24176685457021
0.997682225963341,1.24178259163404
0.997403658354856,1.24180114614255
0.997128116822641,1.24182248915319
0.996855739292133,1.24184659037234
0.996586665986359,1.24187341812979
0.996321038434141,1.24190293934894
0.996058998548063,1.2419351195383
0.99580068766257,1.24196992278511
0.995546245402621,1.24200731175957
0.995295808637056,1.2420472477383
0.995049509290652,1.2420896906234
0.994807473651353,1.24213459900213
0.994569820605962,1.24218193018936
0.994336660344311,1.24223164031915
0.994108100703815,1.24228368441702
0.993884249367389,1.24233801642979
0.993665201732544,1.24239458922553
0.993451042057696,1.24245335471915
0.993241845405901,1.24251426398298
0.993037725291277,1.24257726733404
0.992838742712211,1.24264231395532
0.992644943545832,1.2427093524234
0.992456363581781,1.24277833084681
0.99227302870662,1.24284919698298
0.992094955427145,1.24292189832766
0.991922151169418,1.24299638221277
0.991754614622666,1.24307259589149
0.991570296631312,1.24315048663404
0.991342080877392,1.24323022242766
0.991119546286795,1.24331224269362
0.990902657239334,1.2433964905617
0.99069137177027,1.24348290952128
0.990485642123532,1.2435714434766
0.990285415319885,1.24366203681702
0.99368105628473,1.24375463445532
0.993544940232605,1.24381324124255
0.993413398944977,1.24387321057234
0.99328147468675,1.24393449664894
0.993135555856201,1.24399710330426
0.992994843334538,1.24406117062979
0.992859241016532,1.24412664650638
0.992728651939713,1.24419347978298
0.992602978030196,1.24426162027447
0.992482121886928,1.24433101877872
0.992365986293258,1.24440162707021
0.992254474466141,1.24447339789574
0.992147490320282,1.24454628497234
0.992044938642573,1.24462024297447
0.991946725301423,1.24469522753191
0.9918527573564,1.24477119522128
0.991762943242637,1.24484810354255
0.991677192845595,1.24492591091489
0.991595417595752,1.2450045766617
0.991513269373085,1.24508406099149
0.991410453447109,1.24516436763404
0.991312215420526,1.24524570348085
0.99121844834306,1.24532802270426
0.991129047661711,1.24541128054894
0.991043911240685,1.24549543330851
0.990962939381333,1.24558043829362
0.990886034767328,1.24566625381915
0.990812977816432,1.24575283917234
0.990742108369715,1.24584015583404
0.990675049510611,1.24592818191064
0.990611713073298,1.24601687925532
0.990552056470047,1.24610621060638
0.990495992676356,1.24619613912979
0.990443363925743,1.24628662885745
0.990394088526518,1.24637764540851
0.990348086890214,1.24646915521277
0.990305281471776,1.2465611255
0.990265596709755,1.2466535242766
0.99022895897647,1.24674632030213
0.990195296523184,1.2468394830766
0.990164539420295,1.24693298281702
0.990134344659849,1.24702679044043
0.990103491725845,1.24712090031702
0.990075417635001,1.2472153190383
0.990050057984898,1.24731001878298
0.990027349958014,1.24740497238298
0.990006696154901,1.24750015329149
0.989987407930219,1.24759554094894
0.989970607207754,1.24769112168298
0.98995623662739,1.24778687059574
0.989944240154739,1.2478827633617
0.989934563046252,1.24797877621277
0.989927151759509,1.24807488593191
0.989966093945022,1.24817106984043
0.990048845826958,1.24826686392979
0.990132679801066,1.24836182966383
0.990217553613539,1.24845595620638
0.990303426007358,1.24854923315106
0.990390256672452,1.2486416505
0.990478006220777,1.2487331986617
0.990581043254074,1.2488238684383
0.990708562989077,1.24891350679787
0.990836395485978,1.24900186866809
0.990964508114949,1.24908895091702
0.991092869028642,1.24917475074043
0.991221447107364,1.24925926565106
0.991350211909234,1.24934249347872
0.99147913364527,1.24942443235106
0.991608183159448,1.24950508069787
0.991737331893817,1.24958443724255
0.991866775487786,1.24966250098723
0.991996373563825,1.24973926898511
0.992126092659789,1.24981473968723
0.992255900076077,1.24988891188298
0.992385763865661,1.24996178468723
0.992515652779265,1.2500333575383
0.992645536260378,1.25010363018085
0.992775384405388,1.25017260267234
0.992905167923705,1.25024027536383
0.993034858137762,1.25030664890638
0.993164426923211,1.25037172422979
0.993293846688984,1.25043550255106
0.99340533922827,1.2504979853617
0.993514611593679,1.25055935211489
0.985509134071474,1.2506196250383
0.985533050692785,1.25076003393404
0.985558143368407,1.25090020342128
0.985584381501958,1.25104012172766
0.985647822522176,1.25117977738511
0.985699946430012,1.25131879799149
0.985749685629303,1.25145729682766
0.985805067585711,1.25159529776809
0.985871646018338,1.25173274432766
0.985939777779236,1.25186952442553
0.98600944580341,1.25200562251702
0.986080345662103,1.25214102322128
0.986152467561879,1.25227571420851
0.986225801933585,1.25240968324255
0.986300172899113,1.25254291819149
0.98637557385475,1.2526754086766
0.986451998401122,1.25280714438511
0.986529440368117,1.25293811507447
0.98660789376006,1.25306831055957
0.986687352765683,1.25319772071489
0.986767811733201,1.25332633547234
0.977742003757218,1.25345414482553
0.97769599853248,1.25367230380426


==> plots/5_fd_vs_vs_1e-4_5.txt <==
0.00795823471213524,0.0100054960485745
0.0158531151749697,0.0199313290313191
0.023685145703133,0.0297781331334043
0.0314548266183748,0.0395465374914894
0.039162654280515,0.0492371662340425
0.0468091211180949,0.0588506385212766
0.0543947156591279,0.068387568583617
0.0619199225608539,0.0778485657614894
0.0693852226398423,0.087234234543617
0.076791092902593,0.0965451746061702
0.0841380065747923,0.105781980849787
0.0914264331297216,0.114945243438511
0.098656838318659,0.124035547836596
0.105829684199288,0.133053474846383
0.112945429164604,0.141999600644681
0.120004527971821,0.15087449682
0.127007431769286,0.159678730408085
0.133954588127379,0.168412863929362
0.140846441063431,0.177077455423404
0.14768343107113,0.185673058485532
0.154465995146939,0.194200222301277
0.161194566818998,0.20265949168234
0.167869576173542,0.2110514071
0.174491449880815,0.219376504721277
0.181060611222984,0.227635316440426
0.18757748012005,0.235828369917021
0.194042473156768,0.243956188606383
0.200456003608058,0.252019291791489
0.206818481465425,0.260018194619149
0.213130313462374,0.267953408138298
0.21939190310033,0.275825439314894
0.225603650673054,0.283634791087234
0.231765953294059,0.291381962378723
0.23787920491854,0.299067448140426
0.243943796370282,0.306691739380851
0.249960115366086,0.314255323195745
0.255928546539193,0.321758682797872
0.2618494714642,0.329202297551064
0.26772326868049,0.336586643002128
0.273550313718143,0.343912190902128
0.279330979118875,0.351179409251064
0.28506563446095,0.358388762312766
0.290754646382609,0.365540710655319
0.296398378605497,0.372635711176596
0.301997191955588,0.379674217134043
0.30755144438911,0.386656678168085
0.31306149101347,0.393583540342553
0.318527684108689,0.40045524616383
0.323950373151825,0.407272234612766
0.329329904838898,0.414034941170213
0.334666623103829,0.420743797844681
0.33996086914536,0.427399233210638
0.345212981443491,0.434001672414894
0.350423295784907,0.44055153722766
0.355592145281413,0.447049246046809
0.360719860393359,0.453495213946809
0.365806768948583,0.459889852685106
0.370853196164833,0.466233570744681
0.375859464670208,0.472526773344681
0.380825894522089,0.478769862482979
0.38575280323007,0.484963236948936
0.390640505772904,0.491107292355319
0.395489314621427,0.497202421161702
0.400299539757995,0.5032490127
0.40507148869393,0.509247453195745
0.409805466491945,0.515198125804255
0.414501775783092,0.521101410617021
0.41916071678869,0.526957684702128
0.423782587336771,0.532767322123404
0.428367682883015,0.538530693961702
0.432916296528191,0.544248168338298
0.437428719037598,0.549920110442553
0.441905238859998,0.555546882553192
0.446346142145069,0.561128844061702
0.450751712761335,0.566666351493617
0.455122232316613,0.572159758534043
0.459457980172455,0.577609416051064
0.463759233465091,0.583015672112766
0.468026267121865,0.588378872012766
0.472259353877692,0.593699358297872
0.47645876429449,0.598977470780851
0.480624766777129,0.604213546565957
0.484757627591871,0.609407920070213
0.48885761088033,0.614560923048936
0.492924978680896,0.619672884608511
0.496959990941697,0.62474413123617
0.500962905541033,0.629774986814894
0.504933978293854,0.634765772644681
0.508873462982165,0.63971680747234
0.512781611369472,0.644628407493617
0.516658673195809,0.649500886393617
0.520504896232552,0.654334555348936
0.524320526252519,0.65912972306383
0.528105807089778,0.663886695776596
0.531860980614725,0.668605777289362
0.535586286783927,0.673287268976596
0.539281963640118,0.677931469819149
0.5429482473122,0.682538676406383
0.546585372065086,0.68710918297234
0.550193570289725,0.6916432814
0.553773072523046,0.696141261246808
0.55732410745792,0.700603409768085
0.560846901973065,0.705030011919149
0.564341681128062,0.709421350395745
0.56780866820323,0.713777705634043
0.571248084684667,0.718099355838298
0.574660150294162,0.722386576989362
0.578045083009122,0.726639642878724
0.581403099062582,0.730858825106383
0.584734412958145,0.735044393114894
0.588039237499898,0.739196614195745
0.591317783792402,0.743315753510638
0.594570261250664,0.747402074110638
0.597796877625059,0.751455836944681
0.60099783900631,0.755477300889362
0.604173349845423,0.759466722753191
0.607323612958678,0.7634243573
0.610448829547555,0.76735045726383
0.613549199213694,0.771245273361702
0.616624919948921,0.775109054317021
0.619676188190077,0.778942046870213
0.622703198794093,0.782744495791489
0.625706145062914,0.786516643904255
0.62868521876343,0.790258732095745
0.631640610132467,0.79397099933617
0.634572507881763,0.797653682685106
0.637481099227877,0.801307017319149
0.640366569892186,0.804931236538298
0.643229104105873,0.808526571785106
0.646068884644808,0.812093252655319
0.648886092819587,0.815631506914894
0.651680908500447,0.819141560521277
0.654453510107301,0.822623637621277
0.657204074664558,0.826077960585106
0.659932777756271,0.829504750004255
0.662639793585944,0.832904224714894
0.665325294956593,0.836276601812766
0.667989453305635,0.839622096657447
0.67063243868994,0.842940922895745
0.673254419820713,0.846233292474468
0.675855564053529,0.849499415646809
0.678436037418236,0.852739500993617
0.680996004618956,0.855953755434043
0.683535629049034,0.85914238423617
0.686055072781074,0.86230559103617
0.688554496626744,0.865443577844681
0.691034060081952,0.86855654506383
0.693493921401606,0.871644691497872
0.695934237549776,0.874708214370213
0.698355164264484,0.87774730932766
0.700756856022813,0.88076217046383
0.703139466080786,0.883752990323404
0.70550314647336,0.886719959914894
0.707848048014426,0.88966326872766
0.71017432031675,0.892583104742553
0.712482111806918,0.895479654440425
0.714771569730325,0.898353102814894
0.717042840141206,0.901203633387234
0.719296067952474,0.904031428219149
0.721531396900831,0.906836667919149
0.72374896959163,0.909619531657447
0.725948927478931,0.912380197176596
0.728131410910363,0.915118840804255
0.730296559087247,0.917835637459574
0.732444510129393,0.92053076067234
0.73457540103024,0.923204382589362
0.736689367706696,0.925856673982979
0.738786544989173,0.928487804270213
0.740867066626568,0.931097941510638
0.742931065306199,0.933687252434043
0.744978672663774,0.93625590243617
0.747010019273424,0.938804055595745
0.749025234677604,0.941331874687234
0.751024447382111,0.943839521182979
0.75300778486605,0.946327155274468
0.754975373591805,0.948794935874468
0.756927339024972,0.951243020631915
0.758863805614424,0.953671565934043
0.760784896827198,0.956080726931915
0.762690735143513,0.958470657529787
0.76458144207172,0.960841510414894
0.766457138143319,0.963193437055319
0.768317942927909,0.965526587708511
0.77016397504316,0.967841111440426
0.77199535214484,0.97013715612766
0.773812190956722,0.972414868468085
0.775614607275566,0.974674393991489
0.777402715976106,0.976915877072341
0.779176631001078,0.97913946092766
0.780936465406078,0.981345287642553
0.782682331329659,0.983533498161702
0.784414340028215,0.985704232314894
0.78613260185605,0.987857628812766
0.787837226305247,0.989993825265957
0.789528321985729,0.992112958185106
0.791205996635236,0.994215162993617
0.792870357144234,0.996300574038298
0.79452150954097,0.9983693246
0.796159559021374,1.00042154688723
0.797784609929123,1.00245737206596
0.799396765785543,1.00447693025532
0.800996129279646,1.00648035053191
0.802582802288059,1.00846776095319
0.804156885870046,1.01043928854894
0.805718480277472,1.01239505934468
0.807267684974741,1.01433519835745
0.808804598618859,1.01625982961064
0.810329319089339,1.01816907613617
0.811841943483213,1.02006305999574
0.813342568120023,1.02194190226596
0.814831288561751,1.02380572307021
0.816308199592886,1.02565464157234
0.817773395255307,1.02748877598085
0.81922696883334,1.02930824357447
0.820669012878669,1.03111316068723
0.82209961918542,1.03290364273404
0.823518878840003,1.03467980420638
0.824926882186217,1.03644175868936
0.826323718850178,1.03818961885532
0.827709477750282,1.03992349648723
0.829084247087238,1.04164350247447
0.830448114364004,1.04334974682553
0.831801166385787,1.04504233867021
0.833143489265027,1.04672138627021
0.834475168431365,1.04838699702766
0.835796288621676,1.05003927748511
0.837106933914952,1.05167833334043
0.838407187702407,1.05330426945106
0.839697132722354,1.05491718983404
0.840976851055231,1.05651719768511
0.842246424113626,1.05810439537234
0.843505932677169,1.05967888445106
0.844755456867607,1.06124076566809
0.845995076173733,1.06279013897234
0.847224869461341,1.06432710350851
0.84844491494832,1.0658517576383
0.849655290244515,1.0673641989383
0.85085607233678,1.06886452421064
0.852047337588976,1.07035282948085
0.853229161771877,1.07182921001702
0.85440162003825,1.0732937603234
0.855564786957738,1.07474657415532
0.856718736486964,1.07618774452128
0.857863542004411,1.07761736368723
0.858999276305444,1.07903552318511
0.860126011602306,1.08044231382128
0.861243819529105,1.0818378256766
0.862352771146794,1.08322214811489
0.863452936958128,1.08459536978936
0.864544386902675,1.08595757864681
0.86562719035682,1.08730886193404
0.866701416143729,1.08864930620426
0.867767132548306,1.08997899732128
0.868824407297251,1.09129802046596
0.869873307593953,1.0926064601383
0.870913900088584,1.09390440016809
0.871946250908001,1.09519192371915
0.872970425660733,1.09646911329149
0.873986489412061,1.09773605072766
0.874994506733854,1.09899281722128
0.875994541664701,1.10023949331702
0.876986657734831,1.10147615891915
0.877970917981061,1.1027028933
0.878947384916896,1.10391977509362
0.879916120582367,1.10512688231489
0.880877186499175,1.10632429235319
0.881830643715549,1.10751208198511
0.882776552786307,1.10869032737447
0.883714973782824,1.1098591040766
0.884645966303004,1.11101848705319
0.88556958946629,1.11216855065957
0.886485901918654,1.11330936866809
0.88739496184256,1.11444101425745
0.888296826956968,1.11556356002766
0.889191554517329,1.11667707799787
0.890079201325559,1.11778163961915
0.890959823730033,1.11887731576809
0.891833477635558,1.11996417675957
0.892700218488419,1.12104229235319
0.893560101306279,1.12211173174681
0.894413180663236,1.12317256358936
0.895259510694798,1.12422485598723
0.896099145112839,1.1252686765
0.896932137190647,1.12630409215106
0.897758539792828,1.12733116943404
0.898578405345402,1.12834997430851
0.899391785865703,1.12936057221277
0.900198732957403,1.13036302805957
0.900999297815487,1.13135740625319
0.901793531211309,1.1323437706766
0.902581483532457,1.13332218471064
0.903363204752855,1.13429271122979
0.904138744452695,1.13525541260851
0.904908151808468,1.13621035072128
0.905671475622874,1.13715758695957
0.906428764289927,1.13809718221702
0.907180065824863,1.13902919690638
0.907925427869123,1.13995369095957
0.908664897675401,1.14087072383191
0.909398522117612,1.14178035450638
0.910126347705843,1.14268264149574
0.910848420571403,1.14357764284894
0.911564786481772,1.14446541614681
0.912275490840605,1.14534601852128
0.912980578687727,1.14621950664255
0.913680086111817,1.14708593673404
0.914374057534693,1.14794536465532
0.9150614424424,1.14879784582553
0.915742681085909,1.14964344617447
0.916418519301221,1.15048222722553
0.917089000124622,1.15131424304043
0.917754166233551,1.15213954724681
0.918414059971526,1.15295819304681
0.919068723348141,1.15377023321489
0.919718198029098,1.15457572010851
0.920362525361126,1.15537470566808
0.921001746347065,1.15616724141915
0.921635901670781,1.15695337847872
0.922265031692185,1.15773316755106
0.922889176447231,1.15850665894255
0.923508375652904,1.15927390255532
0.924122668712198,1.16003494789574
0.924732094714121,1.16078984407447
0.925336692428708,1.16153863981277
0.925936500321974,1.16228138344255
0.926531556560898,1.16301812290851
0.927121898993489,1.1637489057766
0.927707565178684,1.16447377923191
0.928288592366419,1.16519279008723
0.928865017522544,1.16590598477447
0.929436877298923,1.16661340936596
0.930004208078285,1.16731510955957
0.930567045934357,1.16801113068936
0.931125426656781,1.16870151773191
0.931679385761081,1.16938631530426
0.932228958468732,1.17006556766809
0.932774179727089,1.17073931872979
0.933315084179491,1.17140761204894
0.933851706190172,1.17207049083617
0.934384079854237,1.1727279979617
0.934912238987688,1.17338017595106
0.935436217132414,1.17402706699149
0.93595604757612,1.17466871293404
0.936471763332396,1.17530515530213
0.936983397150682,1.17593643528085
0.93749098152624,1.17656259373191
0.937994548695165,1.17718367119149
0.938494130624421,1.17779970787234
0.938989759041741,1.17841074366596
0.939481465410712,1.17901681814894
0.939969280950706,1.17961797057872
0.940453236626915,1.18021423990851
0.940933363160319,1.18080566477021
0.941409691032668,1.18139228349787
0.941882250476517,1.18197413411702
0.942351071480204,1.18255125434681
0.942816183802812,1.18312368161064
0.943277616954221,1.18369145303617
0.943735400220039,1.18425460544894
0.944189562646642,1.18481317538511
0.944640133051146,1.18536719908936
0.945087140021406,1.18591671252128
0.945530611916015,1.18646175135106
0.945970576869291,1.1870023509617
0.946407062791274,1.1875385464617
0.94684009736274,1.18807037267447
0.947270257000769,1.18859786414894
0.947697919776749,1.18912104966383
0.948122205054173,1.18963995421277
0.948543139671533,1.19015461160851
0.94896075027295,1.19066505538511
0.949375063263314,1.19117131882128
0.949786104863112,1.19167343492553
0.950193901063566,1.19217143644468
0.950598477656545,1.19266535586596
0.950999860234558,1.19315522541702
0.951398074175805,1.19364107707234
0.951793144664113,1.19412294254894
0.952185096678968,1.19460085331277
0.952573955000497,1.19507484058085
0.952959744214455,1.1955449353234
0.953342488707239,1.19601116825957
0.953722212675857,1.19647356986809
0.954098940117959,1.19693217038511
0.954472694846789,1.19738699980851
0.954843500481218,1.19783808789149
0.955211380455713,1.19828546415957
0.955576358010364,1.19872915789574
0.955938456205842,1.19916919815319
0.956297697923396,1.19960561375745
0.956654105859868,1.2000384333
0.957007702522712,1.20046768514894
0.957358510244943,1.20089339744255
0.957706551190124,1.20131559810426
0.95805184733741,1.2017343148234
0.958394420486536,1.20214957508085
0.958734292272767,1.20256140613191
0.959071484156929,1.20296983501702
0.959406017420428,1.20337488856383
0.959737913190167,1.20377659338298
0.960067192408644,1.20417497588085
0.960393875868837,1.20457006224468
0.960717984179322,1.2049618784617
0.961039537794169,1.20535045030851
0.961358557012949,1.20573580335745
0.961675061960794,1.20611796297872
0.96198907260335,1.2064969543383
0.962300608756745,1.20687280240851
0.96260969006267,1.20724553195745
0.962916336033232,1.20761516755745
0.963220565991151,1.20798173358723
0.963522399134546,1.20834525423191
0.963821854497067,1.20870575348298
0.964118950952879,1.20906325514468
0.96441370724158,1.20941778282766
0.964706141938297,1.20976935995957
0.964996273483594,1.2101180097766
0.965284120163529,1.21046375533617
0.965569700119629,1.21080661950851
0.965853031348885,1.21114662498511
0.966134131708738,1.2114837942766
0.966413018912097,1.21181814971277
0.966689710522349,1.21214971344894
0.96696422398327,1.2124785074617
0.967236576574165,1.21280455355532
0.967506785464691,1.21312787335957
0.967774867660038,1.21344848833617
0.968040840050763,1.21376641977234
0.968304719387875,1.21408168878511
0.968566522277846,1.21439431632766
0.968826265212519,1.21470432318723
0.969083964539204,1.21501172998298
0.969339636475628,1.21531655717021
0.969593297124885,1.21561882504681
0.969844962445539,1.21591855374255
0.970094648276536,1.21621576323404
0.970342370322258,1.21651047333404
0.970588144182423,1.2168027037
0.970831985307233,1.21709247383404
0.971073909042224,1.21737980308511
0.971313930598369,1.21766471064468
0.971552065081976,1.21794721555532
0.971788327459804,1.21822733670426
0.972022732588965,1.21850509283404
0.972255295211941,1.21878050253404
0.972486029946616,1.21905358424894
0.972714951301225,1.2193243562766
0.972942073664391,1.21959283677021
0.973167411305122,1.21985904373404
0.973390978392746,1.2201229950383
0.973612788967012,1.22038470840213
0.973832856972969,1.22064420141064
0.974051196226089,1.22090149150851
0.97426782045213,1.22115659599787
0.974482743252251,1.22140953204894
0.974695978127936,1.22166031669149
0.974907538461051,1.22190896682128
0.975117437543752,1.22215549920213
0.975325688548581,1.22239993046596
0.975532304538435,1.22264227710426
0.97573729849148,1.22288255548936
0.975940683266272,1.22312078185319
0.976142971012036,1.22335697230851
0.97634488242082,1.22359113783404
0.976545210019583,1.22382328219787
0.976743966337938,1.22405342125319
0.976941163810805,1.22428157072979
0.977136814758474,1.22450774623191
0.977330931416505,1.2247319632383
0.977531597579,1.22495423711064
0.977736780572725,1.22517450228723
0.977940349583681,1.22539271355106
0.978142317051773,1.22560888705957
0.978342695317226,1.22582303884681
0.978541496635536,1.22603518481702
0.978738733157539,1.22624534075957
0.978934416939375,1.22645352233404
0.979128559952459,1.22665974508723
0.979321174068524,1.22686402444255
0.979512271069594,1.2270663757
0.979701862638014,1.22726681405106
0.979889960386356,1.22746535456383
0.980076575812557,1.22766201219149
0.980261720339799,1.22785680177021
0.980445405306535,1.22804973802766
0.98062764195154,1.22824083557021
0.980808441428862,1.2284301089
0.980987814812806,1.2286175724
0.981165773092951,1.22880324034681
0.981342327159195,1.22898712690638
0.981517487831662,1.22916924613404
0.981691265840768,1.22934961197872
0.981863671832197,1.22952823828085
0.982034716381861,1.22970513877447
0.982204409961009,1.22988032708723
0.982372762986067,1.23005381674468
0.982539785768797,1.2302256211617
0.982705488556171,1.23039575365957
0.982869881510434,1.23056422744681
0.983032974724056,1.2307310556383
0.983194778189827,1.23089625124255
0.9833553018507,1.23105982717021
0.98351455555493,1.23122179623404
0.983672549081,1.23138217114681
0.983829292127648,1.23154096452128
0.983984794323839,1.23169818887447
0.984139065213809,1.23185385662766
0.984292114286971,1.23200798010851
0.984443950938044,1.23216057154681
0.984594584506923,1.23231164307872
0.984744024253762,1.23246120674468
0.984892279358969,1.2326092745
0.98503935894813,1.2327558582
0.985185272062105,1.23290096961064
0.98533002768693,1.23304462041277
0.985473634723914,1.23318682218936
0.985616102009575,1.2333275864383
0.985757438325607,1.23346692457021
0.985897652363994,1.23360484790426
0.98603675276688,1.2337413676766
0.986174748106636,1.23387649503404
0.98631164688087,1.2340102410383
0.986447457527387,1.23414261666596
0.986582188424182,1.23427363281064
0.986715847874491,1.23440330027872
0.986848444126729,1.23453162979787
0.986979985354549,1.23465863200851
0.987110479681768,1.23478431747234
0.98723993515744,1.23490869667021
0.987368359780782,1.23503178
0.987495761476254,1.23515357778085
0.987622148118471,1.23527410025319
0.988406289692521,1.2353933575766
0.98848762039524,1.23550476553191
0.988568309770103,1.23561535935319
0.988648363129987,1.23572514546383
0.988727785752879,1.23583413022979
0.988806582851977,1.2359423199617
0.988884759625523,1.23604972092553
0.98896232120199,1.23615633932766
0.989039272684926,1.23626218132766
0.989115619133027,1.23636725303191
0.989191365555147,1.23647156049574
0.989266516925255,1.23657510972979
0.989341078177446,1.23667790668723
0.989415054205946,1.23677995727447
0.98948844985514,1.23688126735319
0.98956126993951,1.23698184272979
0.989633519233665,1.23708168916596
0.989705202467363,1.2371808123766
0.989776324330484,1.23727921802979
0.98984688948301,1.23737691174255
0.989916902540065,1.23747389908723
0.989986368076901,1.23757018559149
0.990055290633885,1.23766577673404
0.990123674716494,1.23776067795532
0.990191524790333,1.23785489464043
0.990258845281139,1.23794843213617
0.990325640584742,1.23804129574468
0.990391915057103,1.23813349072128
0.990457673024276,1.23822502228298
0.99052291876248,1.23831589559787
0.99058765652301,1.23840611579362
0.990651890527262,1.23849568795319
0.990715624951772,1.2385846171234
0.990778863938191,1.23867290830213
0.99084161160325,1.23876056644894
0.990903872023809,1.23884759648298
0.990965649241838,1.23893400328298
0.991026947264424,1.23901979168298
0.991087770073729,1.23910496648085
0.991148121617032,1.23918953243191
0.991208005796753,1.23927349425745
0.991267426500363,1.23935685663404
0.991326387575459,1.2394396242
0.991384892834754,1.23952180155957
0.991442946061053,1.23960339327021
0.991500551012244,1.2396844038617
0.991557711406343,1.23976483781702
0.991614430936447,1.23984469959149
0.991670713260765,1.23992399359362
0.991726562017568,1.24000272420213
0.991781980800275,1.24008089575532
0.991836973182369,1.24015851255957
0.991891552037354,1.24023557888298
0.991945720719419,1.24031209886383
0.991999482547865,1.24038807660851
0.992052840822059,1.24046351618936
0.992105798811461,1.24053842164681
0.992158359760613,1.24061279698511
0.992210526884155,1.24068664618298
0.992262303376788,1.24075997318085
0.992313692403313,1.24083278188723
0.992364697103608,1.24090507618298
0.992415320592634,1.24097685991277
0.99246556596043,1.24104813689574
0.9925154362771,1.24111891091489
0.992564934572879,1.24118918572553
0.992614063873013,1.24125896505106
0.992653436989538,1.24132825258511
0.992667735173253,1.24139714598936
0.992681963357591,1.24146589626596
0.992696121986123,1.24153450411702
0.992710211512388,1.24160297023617
0.992724232389923,1.24167129531915
0.992738185052331,1.24173948005106
0.99275206995315,1.24180752511489
0.99276588753595,1.24187543118723
0.992779638234334,1.24194319894468
0.992793322496855,1.24201082905532
0.992806940757117,1.24207832218511
0.99282049345869,1.24214567899362
0.992833981025207,1.2422129001383
0.992847403895255,1.24227998627021
0.992860762507422,1.2423469380383
0.992874057280357,1.24241375608298
0.992887288652646,1.24248044104681
0.992900457042941,1.2425469935617
0.992913562884843,1.24261341425957
0.992926606601987,1.24267970376596
0.992939588608041,1.24274586270213
0.992952509331621,1.24281189168723
0.992965369186396,1.24287779133404
0.992978168586031,1.24294356225106
0.992990907939209,1.24300920504468
0.993003587659598,1.24307472031702
0.993016208150895,1.2431401086617
0.9930287698168,1.24320537067447
0.993041273061011,1.24327050694255
0.993053718287227,1.24333551805106
0.993066105894163,1.24340040458085
0.993078436275551,1.24346516711064
0.993090709830104,1.24352980621064
0.993102926956537,1.24359432245106
0.993115088048582,1.24365871639574
0.993151194653813,1.24372298860638
0.993212056442479,1.24378689938511
0.99327245706758,1.24385020092766
0.993332400167389,1.24391289785106
0.993391889355258,1.24397499473617
0.993450928214638,1.24403649612553
0.993509520299075,1.24409740652979
0.993567669132212,1.24415773041702
0.993625378217754,1.24421747222553
0.993682651024522,1.24427663635745
0.993739490996415,1.24433522718298
0.993795901547429,1.24439324902979
0.993851886061655,1.2444507062
0.993907447913219,1.24450760295745
0.993962590426406,1.24456394353191
0.994017316915533,1.2446197321234
0.994071630655045,1.24467497289362
0.994125534894469,1.2447296699766
0.994179032843458,1.24478382747021
0.994227998177094,1.24483744944043
0.994261637888682,1.2448905812617
0.994295040165576,1.24494337634468
0.994328206911639,1.24499583706596
0.994361140040703,1.24504796578511
0.994393841431711,1.24509976483617
0.994426312958623,1.24515123654255
0.994458556480447,1.24520238320426
0.994490573831271,1.24525320710426
0.994522366845184,1.24530371050638
0.994553937326371,1.24535389565532
0.994585287079015,1.24540376477872
0.994616417882383,1.24545332008723
0.994647331505771,1.24550256377234
0.994678029703524,1.24555149800638
0.994708514215037,1.24560012494681
0.994738786769735,1.24564844673404
0.994768849082091,1.24569646548936
0.994798702846644,1.24574418331489
0.994828349747964,1.24579160230213
0.994857791465638,1.24583872451702
0.994887029649347,1.24588555201702
0.994916065948776,1.24593208684043
0.994944901998654,1.24597833100426
0.994973539408793,1.24602428651702
0.995001979798972,1.24606995536383
0.995030224749098,1.24611533951702
0.995058275849048,1.24616044093617
0.995086134658792,1.24620526155957
0.995113802743287,1.24624980331277
0.995141270054919,1.24629406810426
0.995168538308161,1.24633805794255
0.995195609212503,1.2463817748234
0.995222484457499,1.24642522071915
0.995249165712768,1.24646839759149
0.995277385728265,1.24651130737872
0.99530559439534,1.24655393468085
0.995333599832471,1.24659627961064
0.995361403759116,1.24663834420213
0.995389007874797,1.24668013047021
0.995416413869069,1.24672164041915
0.995443623411548,1.24676287602979
0.995470638161888,1.24680383926809
0.995497459769769,1.24684453208723
0.995524089864939,1.24688495641489
0.995550530067176,1.24692511417447
0.995576781976325,1.2469650072617
0.995602847192229,1.24700463756383
0.995628727284827,1.24704400695106
0.99565442382406,1.24708311727447
0.995679938364914,1.24712197037021
0.995705272447426,1.24716056806383
0.995730427591697,1.24719891215745
0.995748453654612,1.24723700444681
0.995765958343035,1.24727491629149
0.995783349362838,1.24731265291064
0.995800627715792,1.24735021544468
0.9958177943937,1.24738760502128
0.995834850393349,1.24742482275532
0.995851796681622,1.24746186975532
0.995868673394154,1.24749874712128
0.995885480889788,1.24753545554894
0.995902219522383,1.24757199573191
0.995918889640814,1.24760836835957
0.995935491593958,1.24764457411489
0.995952025740657,1.24768061368298
0.995968492419819,1.24771648774255
0.995984891985304,1.24775219696808
0.996001224781003,1.24778774203191
0.996017491155792,1.2478231236
0.996033691448578,1.24785834234255
0.996049826003253,1.24789339891489
0.996065895158724,1.24792829398085
0.996081899258883,1.24796302818936
0.996097838637654,1.24799760219787
0.996113713633944,1.24803201664894
0.996129524581678,1.24806627218723
0.996145271814778,1.24810036945957
0.996160955667168,1.24813430909787
0.996176576537564,1.2481680917383
0.996192134824679,1.24820171801064
0.996207630907294,1.24823518854468
0.996223065184123,1.24826850395957
0.99624198004225,1.24830166487447
0.996263752255474,1.24833463644894
0.996285410446218,1.24836739008298
0.9963069554468,1.24839992691277
0.996328388079569,1.24843224807447
0.996349709176842,1.24846435469362
0.996370919541033,1.24849624788511
0.996392019984523,1.24852792875745
0.996413011304742,1.24855939841064
0.996433894304104,1.2485906579383
0.996454669765086,1.2486217084234
0.996475338475151,1.24865255094468
0.996495901206808,1.24868318656809
0.996516358732567,1.24871361635745
0.996536711819955,1.2487438413617
0.99655696122653,1.24877386262979
0.996577107704866,1.24880368119787
0.996597152007537,1.24883329809787
0.996617094867182,1.24886271435106
0.996636937031392,1.24889193097447
0.996656679222836,1.24892094897234
0.996676322169169,1.24894976935106
0.996695866588079,1.24897839309787
0.996715313197252,1.24900682120426
0.996734662699423,1.24903505464681
0.996753915807294,1.24906309439787
0.996773073208649,1.2490909414234
0.996792135601239,1.24911859668085
0.996811103672847,1.24914606111915
0.996829978106271,1.24917333568723
0.996848759574345,1.24920042131702
0.996866088957815,1.24922731894255
0.99688248250769,1.24925404309787
0.996898804009791,1.24928060315319
0.996915066621708,1.24930699982553
0.996931270652446,1.24933323370851
0.996947416381105,1.24935930538511
0.996963504111704,1.24938521544255
0.996979534133313,1.24941096445957
0.996995506734998,1.24943655301277
0.997011422210814,1.2494619816766
0.997027280844844,1.24948725102766
0.997043082921171,1.24951236162766
0.99705882873385,1.24953731404894
0.997074518566963,1.24956210885319
0.997090152694627,1.24958674659787
0.997105731410895,1.24961122784468
0.997121254984899,1.24963555314468
0.997136723700723,1.24965972305319
0.997152137842452,1.24968373811489
0.997167497674235,1.24970759888085
0.997182803480154,1.24973130589362
0.997198055534328,1.24975485969149
0.997213254105889,1.24977826081489
0.997228399468952,1.24980150979787
0.997243491892651,1.24982460717234
0.997258531636151,1.24984755347234
0.997273518948647,1.24987034921915
0.997288454069369,1.24989299494255
0.99730333724253,1.24991549116383
0.997318168707358,1.24993783840213
0.997332948703084,1.24996003717447
0.997347677468934,1.24998208799787
0.997362355244139,1.25000399138511
0.997376982267928,1.25002574784255
0.997391558774544,1.25004735788511
0.997406077093713,1.25006882201277
0.997420537504532,1.25009014081064
0.997434940286104,1.25011131485745
0.997449285727496,1.25013234472979
0.997463574102825,1.25015323100213
0.997477805696176,1.25017397424681
1.0238335555731,1.25019457502979
1.02365049862212,1.24995135099362
1.02346883239354,1.24970995938511
1.02328854637622,1.24947038628085
1.02310963013879,1.24923261786383
1.02293207331466,1.24899664042553
1.02275586564191,1.24876244035532
1.02258099690846,1.24853000415106
1.02240745435044,1.24829931840638
1.02223522798504,1.24807036984681
1.0220643078992,1.2478431453
1.02189468425962,1.24761763168511
1.02172634731274,1.24739381602766
1.0215592873648,1.24717168544894
1.02139349481176,1.2469512271617
1.0212289601044,1.24673242848298
1.02106567377822,1.24651527681915
1.02090362643851,1.2462997596766
1.02074280875035,1.24608586464894
1.02058321145858,1.24587357942979
1.02042482537282,1.24566289180426
1.02026764138244,1.24545378964468
1.02011165043161,1.24524626091915
1.01995684353432,1.24504029368511
1.01980321177927,1.24483587608936
1.01965074631999,1.24463299637234
1.01949943836979,1.24443164285319
1.01934927921676,1.24423180394894
1.01920026020879,1.2440334681617
1.01905237275855,1.24383662407234
1.01890560834849,1.24364126035957
1.01875995852088,1.24344736578085
1.02279880175409,1.24325492917447
1.0226255203244,1.24302206317234
1.02245355374166,1.24279093174255
1.02228289207288,1.2425615217234
1.02211352545486,1.24233382004894
1.02194544409417,1.2421078137617
1.02177863827711,1.24188348999149
1.02161309835977,1.24166083597021
1.02144881477797,1.24143983902979
1.02128577803234,1.24122048658936
1.02112397869825,1.24100276617021
1.02096340742086,1.24078666538511
1.02080405491509,1.24057217194255
1.02064591197561,1.24035927364255
1.02048896944694,1.24014795837447
1.02033321826828,1.2399382141234
1.0201786494187,1.23973002896383
1.02002525397696,1.23952339105957
1.01987302305671,1.23931828866596
1.01972194786627,1.23911471012766
1.01957201966882,1.23891264387234
1.01942322978234,1.23871207841915
1.01927556961451,1.23851300237447
1.01912903062288,1.23831540442979
1.01898360436466,1.23811927335957
1.01883928245687,1.23792459802766
1.01869605656138,1.23773136737872
1.01855392399683,1.23753957044255
1.01841287644505,1.23734919627234
1.01827290552304,1.23716023400851
1.01813400288771,1.23697267287447
1.01799616026072,1.23678650217447
1.01785936942358,1.2366017113
1.01772362222755,1.23641828972128
1.01758891056875,1.23623622698936
1.01745522641805,1.23605551274255
1.01732256180616,1.23587613669149
1.01719090560392,1.23569808863404
1.05074056377953,1.23552135847234
1.04171141771795,1.23500879144255
1.0413692272354,1.23458660745532
1.04102982176114,1.23416784884255
1.04069317817469,1.23375248772553
1.04035927355992,1.2333404964617
1.04002808288749,1.23293184762766
1.03969958368485,1.2325265140617
1.03937375367379,1.23212446881915
1.03905057076054,1.23172568518085
1.03873001305565,1.23133013665106
1.03841205885408,1.23093779694894
1.03809668664018,1.23054864001277
1.02885027017534,1.23016264
1.02860549823575,1.22986919793404
1.02836272607543,1.22957820607021
1.02812193686361,1.22928964439149
1.02788311391907,1.22900349304681
1.02764624072006,1.22871973235319
1.02741130088438,1.22843834279574
1.02717827817437,1.22815930501915
1.02694715650188,1.22788259983191
1.02671791992331,1.22760820820638
1.02649055262961,1.22733611127234
1.02626503896125,1.22706629031702
1.02604136339827,1.22679872678511
1.02581951054528,1.2265334022766
1.02559946516141,1.22627029854894
1.02538121212539,1.22600939750638
1.0251647364605,1.22575068120638
1.0249500233196,1.2254941318617
1.02473705798512,1.2252397318234
1.02452582586909,1.2249874636
1.02431631251809,1.2247373098383
1.02410850359832,1.2244892533383
1.02390238490557,1.22424327703404
1.02369794236021,1.22399936400638
1.02349516200723,1.22375749747872
1.0232940300162,1.22351766081064
1.02309453267134,1.22327983750213
1.02289665638644,1.22304401119149
1.02270038768493,1.22281016565106
1.02250571321486,1.22257828478723
1.02231261973888,1.22234835264255
1.02212109413429,1.22212035339149
1.02193112339303,1.22189427134043
1.02174269462664,1.22167009092128
1.02155579504633,1.22144779670213
1.02137041198793,1.22122737337447
1.02118653288693,1.22100880575957
1.02100414529347,1.22079207879787
1.02082323686731,1.22057717756383
1.0206437953729,1.22036408724681
1.02046580867934,1.22015279316809
1.02028926476039,1.21994328075957
1.02011415169946,1.21973553558085
1.01994045768462,1.21952954330851
1.01976817098868,1.2193252897383
1.01959728000404,1.21912276078298
1.01942777321781,1.21892194247021
1.01925963921679,1.21872282094468
1.01909286668744,1.21852538246596
1.01892744440095,1.21832961340213
1.01876336124812,1.21813550024043
1.01860060619453,1.21794302957447
1.01843916831041,1.21775218810851
1.01827903676068,1.21756296265957
1.01812020079498,1.21737534015106
1.01796264976764,1.21718930761064
1.01780637311769,1.21700485218085
1.01765136036889,1.21682196110213
1.01749760113973,1.2166406217234
1.01734508514334,1.21646082149574
1.01719380217263,1.2162825479766
1.01704374210522,1.21610578882128
1.01689489491843,1.21593053178723
1.01674725065933,1.21575676473617
1.01660079947467,1.2155844756234
1.01645553158101,1.21541365250851
1.01631143728457,1.21524428354681
1.01616850697634,1.21507635698936
1.01602673112702,1.21490986118511
1.01588610028708,1.2147447845766
1.0157466050917,1.21458111570426
1.01560823624584,1.21441884319574
1.01548124142891,1.21425795578298
1.01535731281391,1.21409833960426
1.01523424468537,1.21393996396809
1.01511203123202,1.2137828202617
1.01499066667748,1.21362689992979
1.0148701452952,1.21347219447447
1.01475046139851,1.21331869545745
1.01463160932567,1.21316639449149
0.973676479856844,1.21301528325106
0.973904092454872,1.21327413870426
0.974129944871364,1.2135307157234
0.974354050672593,1.21378503192979
0.974576423330136,1.21403710480213
0.974797076205926,1.21428695169362
0.975016022547262,1.21453458981915
0.975233275511737,1.21478003625957
0.975448426007942,1.21502330796596
0.975661331639854,1.21526442598723
0.975872609692822,1.21550341279149
0.976082272581829,1.21574028467234
0.976290332607228,1.21597505779787
0.976496801989631,1.21620774821277
0.976701692844983,1.2164383718383
0.976905017199523,1.21666694447872
0.977106786989775,1.21689348181277
0.977307014057572,1.21711799940426
0.977505710155033,1.21734051269149
0.977702886939583,1.21756103700426
0.977898477362337,1.21777958754894
0.978092494072524,1.21799618020426
0.978284949614708,1.21821083072553
0.978475856428794,1.21842355474043
0.978665226850022,1.21863436774894
0.97885307313389,1.21884328513404
0.979039407411298,1.21905032214894
0.979224241728417,1.21925549393404
0.97940758804171,1.2194588155
0.979589458193007,1.21966030174255
0.979769863954365,1.2198599674383
0.979948816998161,1.22005782724681
0.980126328917029,1.22025389571064
0.980302411198941,1.22044818725532
0.980477075252125,1.22064071619149
0.980650332375164,1.22083149671489
0.980822193796864,1.22102054290851
0.980992670641371,1.22120786874681
0.981161773943117,1.22139348808511
0.981329514651809,1.2215774146766
0.981495903627443,1.22175966215957
0.981660951645288,1.22194024406596
0.981824669385917,1.22211917381702
0.981987067460131,1.22229646473191
0.982148156374065,1.22247213001702
0.982307946554112,1.22264618277872
0.982466448356891,1.22281863601915
0.982632231535147,1.22298950263404
0.982800319813543,1.22315870973404
0.982967068509717,1.22332623424894
0.98313248791051,1.22349208958298
0.983296577776695,1.22365628904681
0.983459348385146,1.22381884594681
0.983620809932996,1.22397977348936
0.983780972552586,1.22413908478085
0.983939846276579,1.22429679281915
0.984097441082813,1.22445291051064
0.984253766844466,1.22460745065532
0.984408833384874,1.22476042595532
0.984562650437664,1.22491184901915
0.984715227651735,1.22506173235106
0.984866574626146,1.22521008836383
0.985016700855297,1.22535692937021
0.985165615788728,1.22550226759362
0.985313328776303,1.22564611515745
0.985459849113061,1.22578848409149
0.985605186009317,1.22592938633617
0.985749348610591,1.2260688337383
0.985892345992631,1.22620683805319
0.986034187156424,1.22634341094255
0.986174881033183,1.22647856398298
0.986314436494314,1.22661230865532
0.986452862321511,1.22674465635957
0.986590167256597,1.2268756184
0.986726359946701,1.227005206
0.986861448989111,1.22713343029149
0.986995442906358,1.22726030232128
0.987128350161164,1.22738583305319
0.987260179146476,1.22751003336596
0.987390938190453,1.22763291405106
0.987520632072686,1.22775448581915
0.987649201569071,1.22787475933191
0.987776655944741,1.22799374584681
0.987903004385092,1.22811145652553
0.98802825599079,1.22822790243617
0.988152419787741,1.2283430945617
0.988275504717127,1.22845704379149
0.988397519650354,1.22856976092128
0.988518473379082,1.22868125666596
0.988638374615233,1.22879154164468
0.988757231990983,1.22890062639574
0.988875054063748,1.22900852136809
0.988991849316188,1.22911523692553
0.989107626161186,1.22922078334255
0.989222392946834,1.22932517081915
0.989336157956433,1.22942840946383
0.989448929398525,1.22953050930426
0.989560715421846,1.22963148028723
0.989671524105354,1.22973133227447
0.989781363468202,1.22983007505106
0.989890241459767,1.22992771832128
0.98999816596962,1.23002427170638
0.990105158104729,1.23011974475319
0.990211225430706,1.23021414679149
0.990316375438408,1.23030748708085
0.990420615563867,1.23039977480426
0.990523953188291,1.23049101907021
0.990626395623114,1.23058122891064
0.990727950134914,1.23067041328723
0.990828623920494,1.23075858108936
0.990928424121834,1.23084574113191
0.991027357836058,1.23093190215957
0.991125432090517,1.23101707284894
0.99122265385275,1.2311012618
0.991319030055414,1.23118447754681
0.991414567546435,1.23126672855319
0.991509273143838,1.23134802321702
0.991603153600855,1.23142836986383
0.991696215615896,1.23150777675532
0.991788465837531,1.23158625208085
0.991879910854523,1.23166380396809
0.991970557215764,1.23174044047872
0.992060411395386,1.23181616960638
0.992149479842601,1.23189099928085
0.992237768936847,1.23196493736808
0.992325285012707,1.23203799166809
0.992412034349939,1.23211016991915
0.992498023183446,1.23218147979787
0.992583257698294,1.23225192891702
0.992667744024722,1.23232152482553
0.992751488253101,1.23239027501277
0.992834496413992,1.23245818690851
0.992916774493102,1.23252526788085
0.992998328436266,1.2325915252383
0.993079164134496,1.23265696622979
0.993159287418997,1.23272159804468
0.993238704086086,1.23278542781277
0.993317419882241,1.23284846260851
0.993395440504101,1.23291070944894
0.993472771613415,1.23297217529149
0.993549418812128,1.2330328670383
0.993625387677264,1.23309279153617
0.993700683750959,1.23315195557447
0.993775312520527,1.23321036588723
0.993849279428425,1.23326802915745
0.993922589877239,1.23332495200851
0.993995249229684,1.23338114100851
0.994067262788668,1.23343660268085
0.994138635837162,1.23349134348723
0.994209373598331,1.23354536983617
0.994279481260452,1.23359868809362
0.994348963971931,1.2336513045617
0.994417826836318,1.23370322549787
0.99448607491729,1.23375445710638
0.994553713238656,1.23380500554255
0.994620746784351,1.23385487691064
0.994687180498439,1.2339040772617
0.994753019280129,1.23395261260213
0.994818267993742,1.23400048888723
0.994882931468712,1.2340477120234
0.994947014489617,1.23409428786809
0.995010521806147,1.23414022223404
0.995073458128123,1.23418552088085
0.99513582812549,1.23423018952766
0.995197636433311,1.23427423384255
0.995258887651757,1.23431765944681
0.995319586341129,1.23436047191702
0.995379737021857,1.23440267678511
0.995439344189451,1.23444427953404
0.995498412289581,1.23448528561064
0.995556945747984,1.23452570040426
0.995614948940553,1.23456552927021
0.99567242621328,1.23460477751702
0.995729381887239,1.23464345040638
0.995785820233662,1.2346815531617
0.995841745503846,1.2347190909617
0.995897161909216,1.23475606894255
0.995952073621327,1.23479249219574
0.996006484786813,1.2348283657766
0.996060399517421,1.23486369469362
0.996113821894995,1.23489848391489
0.996166755966489,1.23493273837234
0.996219205743973,1.23496646295106
0.996271175214595,1.2349996625
0.996322668320648,1.23503234182766
0.996373688989473,1.2350645057
0.99642424110854,1.23509615885106
0.996474328530431,1.23512730596596
0.996523955087793,1.2351579517
0.996573124573401,1.23518810066383
0.99662184075511,1.23521775743617
0.996670107365888,1.23524692655106
0.996717928113784,1.23527561251064
0.996765306681924,1.2353038197766
0.996812246708583,1.23533155277872
0.996858751822066,1.23535881590213
0.996904825600839,1.23538561350426
0.996950471618383,1.2354119499
0.996995693393356,1.23543782937447
0.997040494444418,1.23546325617021
0.997084878240388,1.23548823450213
0.997128848235133,1.23551276854681
0.997172407847633,1.23553686244468
0.997215560466964,1.23556052030426
0.997258309472235,1.2355837462
0.997300658192714,1.23560654417234
0.997342609942719,1.23562891822979
0.997384168016632,1.23565087234255
0.997425335663977,1.23567241045319
0.997466116129298,1.23569353646809
0.997506512612281,1.23571425426596
0.997546528302645,1.23573456768936
0.997586166355221,1.23575448055106
0.997625429894937,1.23577399662979
0.997664322036752,1.23579311967447
0.99770284586074,1.23581185340213
0.997741004422051,1.23583020150213
0.99777880075092,1.23584816762979
0.997816237862627,1.23586575541064
0.997853318737566,1.23588296844043
0.997890046331211,1.23589981028511
0.997926423589067,1.23591628448085
0.997962453416769,1.23593239453617
0.997998138709984,1.23594814392553
0.998033473682363,1.23596353610213
0.998068461324266,1.23597857457021
0.998103104601136,1.23599326280638
0.998137406463462,1.23600760425957
0.998171369826847,1.23602160234681
0.99820497957003,1.23603526045319
0.998238238817939,1.2360485821234
0.998271150690517,1.23606157086383
0.998303718257869,1.23607423015106
0.998335944585115,1.23608656343191
0.998367832697504,1.2360985741234
0.998399385595365,1.23611026560851
0.998430606264077,1.23612164124681
0.998461497649144,1.2361327043617
0.998492062691088,1.23614345824894
0.998522304280594,1.23615390617447
0.998552225308343,1.23616405137872
0.998581828615178,1.23617389706809
0.998611117046926,1.23618344642553
0.998640093399577,1.2361927026
0.998668760459149,1.23620166871915
0.998697120981759,1.2362103478766
0.998725177708572,1.23621874314043
0.998752933350849,1.23622685755106
0.99878039059493,1.23623469412553
0.998807552107222,1.23624225584894
0.998834420539179,1.23624954568085
0.998860998507366,1.23625656655745
0.998887288613397,1.23626332138298
0.998913293473841,1.23626981304255
0.99893901566539,1.23627604438723
0.998964457749787,1.23628201825106
0.998989622268841,1.23628773743617
0.999014511734454,1.23629320471915
0.999039128648563,1.23629842285745
0.999063475483199,1.23630339457447
0.999087554695442,1.23630812257872
0.999111368717454,1.23631260954468
0.999134919961459,1.23631685812979
0.999158210819746,1.23632087096383
0.999181243659684,1.23632465065106
0.999204020838676,1.23632819977872
0.999226544679235,1.23633152090213
0.999248817498891,1.23633461655957
0.999270841580287,1.2363374892617
0.999292619201081,1.2363401415
0.999314152609028,1.23634257574255
0.999335444041916,1.23634479443192
0.999356495702644,1.23634679998936
0.999377309794112,1.23634859481915
0.999397888484331,1.23635018129574
0.99941823393633,1.2363515617766
0.999438348278248,1.23635273859574
0.999458233638228,1.23635371407021
0.999477892114505,1.23635449048723
0.999497325795349,1.23635507011915
0.999516536744108,1.23635545521915
0.999535527009181,1.23635564801489
0.999554298624014,1.23635565071489
0.999572853602116,1.23635546550638
0.999591193937061,1.2363550945617
0.999609321607472,1.23635454002766
0.999627238572036,1.23635380403404
0.999644946784455,1.23635288868723
0.999662448168529,1.23635179607872
0.999679744633105,1.23635052828085
0.999696838072079,1.23634908734043
0.999713730369377,1.23634747529362
0.999730423379025,1.23634569415319
0.999746918955047,1.23634374591277
0.999763218921561,1.23634163254894
0.999779325097707,1.23633935601915
0.999795239277699,1.23633691826596
0.999810963245787,1.23633432120851
0.999826498771269,1.23633156675319
0.999841847603505,1.23632865678298
0.999857011476906,1.23632559317021
0.999871992120896,1.23632237776383
0.999886791234998,1.2363190124
0.999901410513751,1.23631549889574
0.99991585163674,1.23631183904894
0.999930116263615,1.23630803464468
0.999944206049045,1.23630408744894
0.999958122617791,1.23629999921277
0.999971867594616,1.23629577167021
0.999985442584349,1.2362914065383
0.999998849181847,1.23628690551915
1.00001208895705,1.23628227029787
1.00002516348489,1.23627750254468
1.00003807431037,1.23627260391277
1.00005082296856,1.23626757604255
1.00006341098951,1.23626242055745
1.00007583987839,1.2362571390617
1.00008811113535,1.23625173315319
1.0001002262456,1.23624620440638
1.00011218667443,1.23624055438723
1.00012399388711,1.23623478464043
1.00013564932898,1.23622889670213
1.00014715443043,1.23622289209362
1.00015851061687,1.23621677231489
1.00016971928878,1.23621053885957
1.00018078184665,1.23620419320426
1.000191699681,1.23619773681064
1.00020247415243,1.23619117112766
1.00021310662656,1.23618449759149
1.00022359844904,1.2361777176234
1.00023395096055,1.23617083262979
1.00024416548183,1.23616384400638
1.00025424332367,1.23615675313191
1.00026418579682,1.23614956137872
1.00027399418217,1.2361422701
1.00028366976059,1.2361348806383
1.00029321380298,1.2361273943234
1.00030262756529,1.23611981247021
1.00031191229351,1.23611213638298
1.00032106921368,1.23610436735532
1.00033009956182,1.23609650666596
1.00033900454405,1.23608855558085
1.00034778536647,1.23608051535532
1.00035644322024,1.23607238723404
1.00036497928158,1.23606417244468
1.0003733947267,1.23605587220851
1.00038169071684,1.23604748773191
1.00038986840331,1.23603902021277
1.00039792892243,1.23603047083404
1.00040587340556,1.23602184076596
1.00041370297907,1.23601313117447
1.00042141874939,1.23600434320851
1.000429021813,1.23599547800426
1.00043651327133,1.23598653669362
1.00044389420092,1.23597752039149
1.00045116567332,1.23596843020638
1.0004583287501,1.23595926723191
1.00046538448786,1.23595003255532
1.00047233392824,1.23594072724894
1.00047917810789,1.2359313523766
1.00048591805352,1.23592190899574
1.00049255478184,1.23591239814468
1.00049908929961,1.23590282085957
1.00050552260362,1.23589317816383
1.00051185568566,1.23588347106809
1.00051808952757,1.23587370057872
1.00052422510621,1.23586386768723
1.00053026337849,1.23585397337872
1.00053620530631,1.23584401862553
1.00054205183662,1.23583400439149
1.00054780398116,1.23582393163404
1.00055346274169,1.23581380129787
1.00055902910504,1.23580361431489
1.00056450405304,1.23579337161277
1.00056988855756,1.23578307410426
1.00057518358549,1.23577272269787
1.00058039008875,1.23576231828723
1.00058550900931,1.23575186175745
1.00059054128415,1.23574135398723
1.00059548784526,1.23573079584468
1.00060034960471,1.23572018818511
1.00060512747953,1.23570953185745
1.00060982236685,1.23569882770426
1.00061443516376,1.23568807655532
1.00061896674744,1.23567727922979
1.00062341800503,1.23566643654255
1.00062778979376,1.23565554929787
1.00063208298085,1.23564461829149
1.00063629841854,1.23563364430851
1.00064043694413,1.23562262812979
1.00064449939991,1.2356115705234
1.00064848661322,1.23560047225106
1.00065239940142,1.23558933406596
1.00065623858187,1.23557815671489
1.00066000495201,1.23556694093191
1.00066369931424,1.23555568744681
1.00066732245603,1.23554439698085
1.00067087516485,1.23553307024468
1.00067435820821,1.23552170794894
1.00067777235863,1.23551031078511
1.00068111837865,1.23549887944681
1.00068439701088,1.23548741461277
1.00068760901286,1.23547591695957
1.00069075511726,1.23546438715319
1.00069383605669,1.23545282585532
1.00069685255384,1.23544123371489
1.0006998053214,1.23542961138085
1.00070269507208,1.23541795948936
1.00070552251359,1.23540627867021
1.00070829508696,1.23539456954681
1.00071101338029,1.23538283267021
1.00071367795675,1.23537106858511
1.00071628938951,1.23535927782553
1.00071884824175,1.23534746092553
1.00072135507666,1.23533561841064
1.00072381044246,1.23532375080213
1.00072621488738,1.23531185861489
1.00072856896466,1.23529994235745
1.00073087320258,1.2352880025383
1.00073312813941,1.23527603965106
1.00073533430344,1.23526405419362
1.00073749222796,1.23525204665106
1.00073960242133,1.23524001750638
1.00074166540686,1.23522796724043
1.00074368169291,1.23521589632128
1.00074565178287,1.23520380522128
1.00074757618508,1.23519169439787
1.00074945539795,1.23517956431277
1.00075128990991,1.23516741541702
1.00075308020438,1.23515524815532
1.00075482677977,1.23514306297447
1.00075653010457,1.23513086030851
1.00075819065723,1.23511864059362
1.00075980891123,1.23510640425532
1.00076138533506,1.23509415171915
1.00076292038724,1.23508188340213
1.00076441452629,1.23506959971702
1.00076586820576,1.23505730107872
1.00076728187917,1.23504498788723
1.00076865599508,1.23503266054468
1.00076999099208,1.23502031944681
1.00077128730378,1.23500796498511
1.00077254537373,1.23499559754894
1.00077376562558,1.23498321751702
1.00077494848795,1.23497082527234
1.00077609438446,1.23495842118723
1.00077720373378,1.23494600562979
1.00077827695455,1.23493357896809
1.00077931445545,1.23492114156383
1.00078031665513,1.23490869377234
1.0007812839573,1.23489623595106
1.00078221675568,1.23488376844468
1.00078311545895,1.23487129160213
1.00078398046085,1.23485880576383
1.00078481214515,1.23484631126596
1.00078561091055,1.23483380844468
1.00078637713583,1.23482129762553
1.00078711119977,1.23480877913617
1.00078781348116,1.2347962533
1.00078848435379,1.23478372043404
1.00078912419144,1.23477118085106
1.00078973335796,1.23475863486383
1.00079031221717,1.23474608277872
1.00079086113289,1.2347335249
1.000791380454,1.23472096152553
1.00079187053934,1.23470839295319
1.00079233174278,1.23469581947447
1.00079276440322,1.23468324137872
1.00079316887452,1.23467065895319
1.00079354548561,1.23465807247872
1.00079389458538,1.23464548223404
1.00079421650277,1.23463288849362
1.00079451156671,1.23462029153191
1.00079478011113,1.23460769161702
1.00079502245501,1.23459508901277
1.00079523892727,1.23458248398298
1.00079542984689,1.23456987678723
1.00079559552288,1.23455726768085
1.0007957362742,1.23454465691277
1.00079585240987,1.2345320447383
1.00079594423889,1.23451943140213
1.00079601206028,1.23450681714468
1.00079605618805,1.23449420220851
1.00079607692621,1.23448158683192
1.0007960745688,1.23446897124681
1.00079604941986,1.23445635568511
1.00079600176846,1.2344437403766
1.0007959319186,1.23443112554255
1.00079584014939,1.23441851141064
1.0007957267499,1.23440589819574
1.0007955920092,1.23439328611489
1.00079543620141,1.23438067538511
1.00079525961558,1.23436806621277
1.00079506252086,1.23435545881064
1.00079484518638,1.23434285337872
1.00079460789622,1.23433025012553
1.00079435090456,1.23431764924468
1.00079407449051,1.2343050509383
1.00079377890824,1.23429245539787
1.00079346441691,1.23427986281489
1.00079313128069,1.23426727338298
1.00079277975374,1.23425468728298
1.00079241009025,1.23424210470426
1.00079202253941,1.23422952582553
1.00079161735043,1.23421695082553
1.00079119476751,1.23420437988085
1.00079075502988,1.23419181316809
1.00079029839173,1.23417925085532
1.00078982507733,1.23416669311489
1.00078933533588,1.23415414011064
1.00078882939165,1.23414159201064
1.00078830747889,1.23412904897447
1.00078776983185,1.23411651116383
1.00078721666982,1.23410397873404
1.00078664822704,1.23409145184043
1.00078606471782,1.2340789306383
1.00078546636644,1.2340664152766
1.00078485338721,1.23405390590638
1.0007842306295,1.23404140267021
1.00078359821791,1.23402890566809
1.00078295629198,1.23401641499574
1.0007823049813,1.23400393075106
1.00078164441546,1.23399145302553
1.00078097471904,1.23397898191277
1.00078029602662,1.23396651750213
1.00077960846279,1.23395405988723
1.00077891215216,1.23394160915319
1.00077820721932,1.23392916538936
1.00077749378887,1.23391672868298
1.0007767719854,1.23390429911915
1.00077604192356,1.23389187677872
1.00077530372793,1.23387946174681
1.00077455752312,1.23386705410426
1.00077380341877,1.23385465393191
1.00077304153948,1.23384226130851
1.00077227199988,1.23382987631064
1.0007714949146,1.23381749901702
1.00077071040326,1.23380512950213
1.00076991857051,1.2337927678383
1.00076911954097,1.23378041410213
1.00076831341928,1.23376806836596
1.00076750032008,1.23375573069787
1.00076668035302,1.23374340116809
1.00076585362774,1.23373107984681
1.00076502024891,1.23371876680213
1.00076418033116,1.23370646209787
1.00076333397416,1.23369416580213
1.00076248129254,1.23368187797872
1.00076162238101,1.23366959869149
1.00076075735419,1.23365732800213
1.00075988630677,1.23364506597021
1.00075900934841,1.23363281265957
1.00075812657379,1.23362056812553
1.00075723809257,1.23360833242979
1.00075634399445,1.23359610562766
1.00075544438409,1.23358388777447
1.00075453936617,1.23357167892766
1.00075362903039,1.2335594791383
1.00075271348141,1.23354728846383
1.00075179280895,1.23353510695319
1.00075086711766,1.23352293465745
1.00074993649228,1.23351077162979
1.00074900103248,1.23349861791702
1.00074806082797,1.23348647356809
1.00074711596348,1.23347433863191
1.00074616653371,1.23346221315319
1.00074521262338,1.23345009717872
1.0007442543222,1.23343799075319
1.0007432917149,1.23342589391915
1.00074232489119,1.23341380672128
1.0007413539358,1.23340172920213
1.00074037893346,1.23338966140213
1.0007393999639,1.2333776033617
1.00073841711683,1.23336555512128
1.00073743046703,1.23335351671915
1.00073644010918,1.23334148819362
1.00073544610807,1.23332946958298
1.0007344485584,1.23331746092128
1.00073344752994,1.23330546224468
1.00073244310742,1.23329347358936
1.00073143537058,1.23328149498723
1.00073042438921,1.23326952647447
1.00072941024801,1.23325756808085
1.00072839301678,1.2332456198383
1.00072737277525,1.23323368177872
1.00072634959818,1.23322175393191
1.00072532356033,1.23320983632766
1.00072429473148,1.23319792899362
1.00072326319137,1.23318603195957
1.00072222900479,1.23317414525106
1.00072119225148,1.23316226889362
1.00072015299623,1.23315040291489
1.00071911130883,1.23313854734043
1.00071806726402,1.23312670219149
1.00071702093159,1.23311486749362
1.00071597237133,1.23310304327234
1.00071492166301,1.23309122954468
1.00071386886142,1.23307942633617
1.00071281404633,1.23306763366383
1.00071175727255,1.23305585155319
1.00071069861485,1.23304408001915
1.00070963812804,1.23303231908511
1.00070855278634,1.23302056876383
1.00070744296355,1.23300882930851
1.00070630903346,1.2329971009617
1.00070515137984,1.23298538396596
1.00070397036652,1.23297367855957
1.00070276635731,1.23296198497447
1.00070153972104,1.23295030344043
1.00070029081654,1.23293863418723
1.00069901999269,1.23292697743404
1.00069772760834,1.23291533340426
1.00069641401734,1.23290370231064
1.00069507955362,1.23289208436383
1.00069372457104,1.23288047977872
1.00069234940351,1.23286888875532
1.00069095438497,1.23285731149787
1.00068953985433,1.23284574820426
1.00068810613553,1.23283419907021
1.00068665355751,1.23282266428936
1.00068518244425,1.23281114404681
1.00068369311469,1.23279963853191
1.00068218588783,1.23278814792553
1.00068066107265,1.23277667240638
1.00067911898814,1.23276521214894
1.00067755993333,1.23275376732979
1.00067598421722,1.23274233811702
1.00067440392087,1.23273092467872
1.00067281913898,1.23271952705745
1.00067122997621,1.2327081453
1.00066963652227,1.23269677945106
1.00066803883698,1.23268542955319
1.00066643693527,1.23267409564681
1.00066483084207,1.2326627777766
1.00066322056735,1.23265147598511
1.00066160613603,1.23264019031064
1.00065998756804,1.23262892079787
1.00065836489329,1.23261766748723
1.00065673813669,1.23260643041915
1.00065510731819,1.23259520963404
1.00065347247267,1.2325840051766
1.00065183362006,1.23257281708085
1.00065019080024,1.23256164539362
1.00064854403813,1.23255049014894
1.0006468933736,1.23253935138936
1.00064523882657,1.23252822915319
1.00064358043694,1.23251712347872
1.0006419182346,1.23250603440638
1.00064025225443,1.23249496197234
1.00063858253132,1.23248390621277
1.00063690910017,1.23247286717021
1.00063523199586,1.23246184487872
1.00063355126324,1.23245083937447
1.00063186693222,1.23243985069362
1.00063017904765,1.23242887887447
1.0006284876544,1.23241792395106
1.00062679278734,1.23240698595957
1.00062509449133,1.23239606493191
1.00062339281123,1.23238516090638
1.00062169138531,1.23237427391277
1.00061999016374,1.23236340395319
1.00061828911161,1.23235255102128
1.00061658818907,1.23234171511702
1.00061486755506,1.23233089624043
1.00061312748869,1.23232009458723
1.00061136824912,1.23230931035319
1.00060959010548,1.23229854372766
1.00060779331195,1.23228779490213
1.00060597813767,1.23227706406383
1.0006041448418,1.23226635139574
1.0006022936835,1.2322556570766
1.00060042491696,1.23224498129149
1.00059853880134,1.23223432421064
1.00059663559082,1.23222368601064
1.00059471554456,1.2322130668617
1.0005927789018,1.23220246693191
1.0005908259217,1.23219188638936
1.00058885686342,1.23218132539574
1.00058687197117,1.23217078411489
1.0005848715141,1.2321602627
1.00058285569654,1.23214976131277
1.00058082470787,1.23213928010213
1.00057877872753,1.2321288192234
1.00057671793493,1.2321183788234
1.00057464251448,1.23210795905319
1.00057255264062,1.23209756005957
1.00057044849277,1.23208718198511
1.00056833025034,1.23207682497234
1.0005661980828,1.23206648916383
1.00056405217455,1.2320561747
1.00056189269006,1.23204588171489
1.00055971981373,1.23203561034681
1.00055753372,1.23202536073191
1.00055533457834,1.23201513299787
1.00055312257313,1.23200492727872
1.00055089786886,1.23199474370213
1.00054866064992,1.23198458239362
1.00054641108577,1.23197444348085
1.00054414935584,1.23196432708723
1.00054187562459,1.23195423333191
1.00053959007145,1.2319441623383
1.00053729287085,1.2319341142234
1.00053498419722,1.23192408910426
1.00053266422004,1.23191408709574
1.00053033311372,1.23190410830851
1.00052799104773,1.23189415285745
1.0005256381965,1.23188422085106
1.00052327472949,1.23187431239574
1.00052090082114,1.2318644276
1.00051851664089,1.23185456656809
1.00051612235821,1.2318447294
1.00051371814254,1.2318349162
1.00051130416832,1.23182512706809
1.00050888060003,1.23181536209787
1.00050644760712,1.23180562138936
1.00050401013365,1.23179590503617
1.00050156826933,1.23178621308085
1.00049912210388,1.23177654557021
1.00049667173198,1.23176690254468
1.00049421724335,1.23175728404894
1.00049175873269,1.2317476901234
1.0004892962897,1.23173812080638
1.00048683000908,1.23172857614043
1.00048435998553,1.23171905615957
1.00048188631373,1.23170956090638
1.00047940909338,1.23170009041489
1.00047692841417,1.23169064471915
1.0004744443708,1.23168122385745
1.00047197940096,1.23167182785957
1.00046953343486,1.2316624565383
1.00046710641769,1.2316531097
1.00046469826969,1.23164378715532
1.00046230887625,1.23163448871915
1.00046002444948,1.2316252142
1.00045784320014,1.23161596254894
1.00045576337887,1.23160673273191
1.00045378324629,1.23159752373404
1.00045190108293,1.23158833455745
1.0004501152092,1.23157916422128
1.00044842395051,1.23157001176383
1.00044682567212,1.23156087623404
1.00044531874429,1.23155175670426
1.0004439096561,1.23154265225957
1.00044259670803,1.23153356191915
1.00044137821053,1.23152448472128
1.0004402525139,1.23151541972128
1.00043921796848,1.23150636598936
1.00043827296942,1.23149732261277
1.0004374159169,1.23148828869787
1.00043664524594,1.23147926335957
1.00043595940158,1.2314702457383
1.00043535685871,1.23146123498085
1.00043483611219,1.23145223025532
1.00043439566685,1.23144323074255
1.00043403406736,1.2314342356383
1.00043374985843,1.23142524415319
1.00043354161465,1.23141625551489
1.00043340793553,1.23140726895957
1.00043334743055,1.23139828374255
1.00043335872913,1.23138929913191
1.0004334404906,1.23138031440851
1.00043356690813,1.23137132886596
1.00043373675567,1.23136234205745
1.00043394884207,1.23135335355106
1.00043420197616,1.23134436291915
1.00043449500167,1.23133536975532
1.00043482677728,1.23132637365532
1.00043519616666,1.23131737423617
1.00043560207333,1.23130837111915
1.00043604339584,1.23129936394043
1.00043651907761,1.23129035234255
1.00043702804709,1.23128133598298
1.00043756928257,1.23127231452766
1.00043814175237,1.23126328765532
1.0004387444597,1.23125425505319
1.00043937641776,1.23124521641702
1.00044003664968,1.23123617145532
1.00044072420852,1.23122711988511
1.00044143815232,1.23121806142979
1.00044217756403,1.23120899582979
1.00044294152661,1.23119992282766
1.00044372916288,1.23119084217872
1.0004445395857,1.23118175364681
1.00044537193784,1.231172657
1.00044622537203,1.23116355202128
1.00044711735197,1.23115443850213
1.0004480467862,1.23114531605106
1.00044901261312,1.23113618429787
1.00045001378113,1.2311270428766
1.00045104925855,1.23111789143191
1.00045211802368,1.2311087296234
1.00045321908471,1.23109955711702
1.00045435144984,1.23109037358723
1.00045551415218,1.2310811787234
1.00045670624978,1.23107197222128
1.0004579267907,1.23106275378511
1.00045917486787,1.23105352313191
1.00046044956423,1.23104427998511
1.00046174999764,1.2310350240766
1.00046307529092,1.23102575515319
1.00046442438249,1.2310164729617
1.00046579619084,1.23100717726596
1.00046718968928,1.2309978678383
1.00046860387604,1.2309885444617
1.00047003774934,1.23097920692766
1.0004714901579,1.23096985504255
1.00047295999528,1.23096048861702
1.00047444615505,1.23095110747872
1.00047594756068,1.23094171146383
1.00047746315059,1.23093230041915
1.00047899188314,1.23092287420426
1.00048053273662,1.23091343268511
1.00048208469929,1.23090397574255
1.00048364678932,1.23089450326596
1.00048521803983,1.23088501515106
1.00048679747395,1.23087551130851
1.00048838405504,1.23086599165532
1.0004899767564,1.23085645611915
1.00049157457128,1.23084690464043
1.0004931765029,1.23083733716809
1.00049478159432,1.23082775365957
1.00049638880891,1.23081815408298
1.00049799713989,1.23080853841915
1.00049960558052,1.23079890665532
1.00050120404331,1.23078925879149
1.00050279171589,1.23077959492553
1.0005043677709,1.23076991516809
1.00050593142589,1.23076021963404
1.00050748189837,1.23075050844681
1.00050901842579,1.2307407817383
1.00051054026057,1.23073103965106
1.00051170512096,1.23072128232766
1.00051283571181,1.23071151334681
1.00051395089233,1.23070173304681
1.00051504996976,1.23069194158298
1.00051613228122,1.23068213911702
1.0005171710929,1.23067232581915
1.00051816689321,1.23066250212128
1.00051912017058,1.23065266845532
1.00052003141842,1.23064282524681
1.0005209011102,1.23063297291702
1.00052172973935,1.23062311188085
1.00052251784411,1.23061324255106
1.00052326600262,1.23060336533191
1.00052397478306,1.2305934806234
1.00052464474363,1.23058358881915
1.00052527644252,1.23057369030851
1.00052587043794,1.2305637854766
1.0005264272831,1.23055387469574
1.00052694751627,1.23054395834255
1.00052743169066,1.23053403678085
1.00052788033458,1.23052411037447
1.00052829405607,1.23051417947447
1.00052867346315,1.23050424443617
1.00052901917385,1.23049430559787
1.00052933178623,1.23048436329787
1.00052961189836,1.23047441787021
1.00451953820192,1.2304644696383
1.00448300355137,1.23041458167447
1.00444675707199,1.23036505942766
1.00441079724366,1.23031590001277
1.00437512254629,1.2302671005617
1.0043397314847,1.23021865821915
1.00430462254876,1.23017057014681
1.00426979424328,1.23012283351915
1.00423524501826,1.23007544552766
1.00420097305955,1.23002840337872
1.00416697654302,1.22998170429787
1.00413325366948,1.22993534552553
1.00409980262976,1.22988932432553
1.00406662163463,1.22984363797447
1.00403370890481,1.22979828377021
1.00400106265607,1.22975325902553
1.0039686811191,1.2297085610766
1.00393656252959,1.22966418727021
1.00390470511824,1.2296201349766
1.00387310713072,1.22957640157872
1.00384176681266,1.22953298448298
1.00381068241472,1.22948988110638
1.00377985218254,1.22944708889149
1.00374927437175,1.22940460528936
1.00371894723299,1.2293624277766
1.00368886902687,1.22932055384255
1.00365903799903,1.22927898099574
1.00362945241008,1.2292377067617
1.00360011050569,1.22919672868298
1.00357101054645,1.22915604432128
1.00354215077304,1.22911565125532
1.00351352943111,1.22907554707872
1.0034851447713,1.22903572940638
1.00345699502929,1.22899619586809
1.0034290784358,1.22895694411277
1.00340139323149,1.22891797180851
1.00337393764207,1.22887927663404
1.00334670989327,1.22884085629574
1.00331970819586,1.22880270851064
1.00329293077556,1.22876483101702
1.00326637583814,1.22872722156809
1.00324004156945,1.2286898779383
1.00321392605567,1.22865279791915
1.00318802738296,1.22861597931915
1.00316234197784,1.22857941996809
1.00313686805606,1.22854311773191
1.00311160769094,1.22850707049362
1.00308655855996,1.22847127611489
1.00306171835557,1.22843573248085
1.0030370847702,1.22840043750213
1.00301265550625,1.22836538910851
1.00298842821629,1.22833058525532
1.00296440056286,1.22829602392128
1.00294057021348,1.22826170310851
1.00291693486058,1.2282276208383
1.00289349221155,1.22819377516383
1.00287024000866,1.22816016415106
1.00284717601414,1.22812678589787
1.00282429800017,1.22809363851915
1.00280160375386,1.22806072015106
1.00277909109227,1.22802802895532
1.0027567578424,1.22799556311702
1.00273460185118,1.22796332083617
1.00270723942149,1.2279313003383
1.00267135033016,1.22789955374468
1.00263577650765,1.22786816640638
1.00260051432067,1.22783713516596
1.00256555999139,1.22780645690426
1.00253090978685,1.22777612854043
1.00249656001395,1.22774614703191
1.00246252879428,1.22771650936809
1.0024288127886,1.2276872123617
1.00239540873743,1.22765825285745
1.00236231344107,1.22762962773404
1.00232952376961,1.22760133389787
1.00229703664796,1.22757336828936
1.00226484909075,1.22754572788511
1.00223295815247,1.22751840968085
1.00220136096237,1.22749141070851
1.0021700547145,1.22746472802979
1.00213903665274,1.22743835873191
1.00210830410072,1.22741229992766
1.00207785443689,1.2273865487617
1.00204768510448,1.2273611024
1.00201779353677,1.2273359580383
1.00198817723184,1.22731111289574
1.0019588337276,1.22728656421702
1.00192976061184,1.22726230927021
1.00190095552217,1.22723834535106
1.00187241613607,1.22721466977234
1.00184414016593,1.22719127987872
1.00181612535402,1.22716817303191
1.00178836945258,1.22714534661489
1.00176087030356,1.22712279804043
1.00173362580376,1.22710052473617
1.0017066338948,1.22707852415319
1.00167989256317,1.22705679376383
1.00165339982526,1.22703533105745
1.0016271537523,1.22701413354894
1.00160115243544,1.22699319876596
1.00157539402065,1.22697252425957
1.00154987667882,1.2269521076
1.00152459861076,1.22693194637234
1.00149955815183,1.22691203818085
1.0014747537919,1.22689238064894
1.00145018405573,1.22687297141064
1.00142584749299,1.22685380811915
1.00140174267328,1.22683488844255
1.00137786819613,1.22681621005745
1.00135422268597,1.22679777065745
1.00133080478218,1.22677956795319
1.00130761315405,1.22676159966809
1.00128464635126,1.22674386353191
1.00126190281881,1.22672635729787
1.00123938103164,1.22670907872766
1.00121707948956,1.22669202560638
1.00119499671235,1.22667519572553
1.00117313124471,1.22665858689574
1.00115148165126,1.22664219694468
1.00113004651655,1.22662602370638
1.00110882444011,1.2266100650383
1.00108781405135,1.22659431880638
1.00106701398468,1.22657878289149
1.00104642289941,1.22656345518723
1.00102603946983,1.22654833360426
1.00100586238514,1.2265334160617
1.00098589034954,1.22651870049362
1.00096612208713,1.22650418484894
1.000946556327,1.22648986708723
1.00092719182319,1.22647574518298
1.0009080273895,1.22646181711915
1.0008890651491,1.22644808089362
1.00087030384104,1.22643453448298
1.0008517422044,1.2264211758766
1.00083337900814,1.22640800307447
1.00081521302622,1.22639501408936
1.00079724304753,1.22638220695106
1.00077946788591,1.22636957969149
1.00076188635516,1.22635713036596
1.00074449728906,1.22634485703404
1.00072729953133,1.22633275776809
1.00071029194563,1.22632083065532
1.00069347339563,1.22630907378936
1.00067684276492,1.22629748528085
1.00066039894707,1.22628606324681
1.00064416444954,1.22627480581915
1.00062813843501,1.22626371089787
1.0006123200662,1.22625277640213
1.00059670852075,1.22624200024894
1.00058130298627,1.22623138037021
1.00056610266535,1.22622091470426
1.00055110676055,1.22621060119362
1.00053631448939,1.22620043779574
1.00052172507438,1.22619042247021
1.00050733775796,1.22618055318511
1.00049315177261,1.22617082792128
1.00047916637073,1.22616124465957
1.00046538066019,1.22615180139574
1.00045179370403,1.22614249612766
1.00043840455031,1.22613332686596
1.00042521224709,1.22612429163404
1.00041194996942,1.22611538845745
1.00036683197992,1.2261066180383
1.00032220174827,1.22609829925532
1.0002780574005,1.22609042722979
1.00023439709256,1.22608299709362
1.00019121899037,1.22607600400426
1.00014852128475,1.22606944313404
1.00010630221139,1.22606330967234
1.0000645600608,1.22605759883191
1.00002329313844,1.22605230583404
0.999982499764723,1.22604742592553
0.999942178265052,1.22604295436383
0.999902326989741,1.22603888642766
0.999862944294092,1.22603521740638
0.999824028548357,1.22603194261277
0.999785578142726,1.22602905737021
0.999747591482339,1.2260265570234
0.99971006697732,1.22602443692766
0.999695002757713,1.22602269245745
0.999680447801634,1.22602109878085
0.999666119968486,1.22601965080426
0.99965201876486,1.22601834624894
0.999638143697346,1.22601718284894
0.999624494287487,1.22601615834255
0.999611070081743,1.22601527046596
0.999597870631562,1.22601451696809
0.999584895493372,1.2260138956
0.999572144238555,1.22601340411489
0.9995596164983,1.22601304027021
0.999547311988523,1.22601280183191
0.999535230445075,1.2260126865617
0.999523371598823,1.22601269222979
0.999511735205555,1.22601281660638
0.999500321036009,1.22601305746596
0.999489128870893,1.22601341258298
0.999478158490913,1.22601387973404
0.999467021293624,1.22601445670213
0.999455364805127,1.22601514515319
0.999443936516092,1.22601595028723
0.999432736207225,1.22601686982128
0.99942176369412,1.22601790147234
0.999411018817293,1.22601904295745
0.999400501357449,1.22602029200213
0.9993902110006,1.22602164632979
0.999380147437743,1.2260231036617
0.999370310364858,1.22602466173404
0.999360699482908,1.2260263182766
0.999351314477905,1.2260280710234
0.999342155060782,1.22602991771702
0.999333226968048,1.22603185609787
0.999324529442144,1.22603388385106
0.999316062448184,1.22603599866596
0.999307825213657,1.22603819823617
0.999299817000941,1.22604048026383
0.999292037077397,1.22604284245532
0.999284462078335,1.2260452825234
0.999277091634944,1.22604779841915
0.999269925373429,1.22605038809362
0.99926296291501,1.22605304950426
0.999256203890876,1.22605578060851
0.999249647922248,1.22605857937234
0.999242932058997,1.22606144376383
0.999234884184121,1.22606437538085
0.999227039903016,1.22606738755745
0.999219399444944,1.22607047825745
0.999211963029196,1.2260736454383
0.9992047308651,1.2260768870617
0.999197703152011,1.2260802010766
0.999194414297734,1.22608358544255
0.999203669471213,1.22608700272766
0.999212974494016,1.22609032737021
0.996386949846726,1.22609355886596
0.996353827338075,1.22612507927234
0.996320686912176,1.22615693124043
0.996287531574342,1.22618911494894
0.996254364354805,1.22622163054681
0.996221188313702,1.22625447815319
0.996188006541073,1.22628765785532
0.996154822166829,1.22632116971489
0.996121638335835,1.22635501375106
0.996088458232824,1.22638918996383
0.99605528507742,1.22642369831489
0.996022122119148,1.22645853873404
0.995988972647406,1.22649371111702
0.995955839986478,1.22652921533404
0.995922727490555,1.22656505121064
0.995889638568647,1.22660121854894
0.995856576644718,1.22663771711277
0.995823545207524,1.22667454663191
0.995790547770739,1.2267117068
0.995757589756884,1.2267491972766
0.9957246796237,1.22678701766809
0.995691820725374,1.22682516749362
0.995659016112075,1.22686364624255
0.995626268878827,1.22690245337021
0.995593582180461,1.2269415883
0.995560959216665,1.22698105043191
0.995528403236963,1.22702083912128
0.995508977261284,1.22706095370213
0.995501840265439,1.22710126274043
0.995494662939586,1.22714164322128
0.99548744854322,1.22718209554681
0.995480198865574,1.22722262008936
0.995472915431731,1.22726321720426
0.995465599771761,1.22730388722553
0.995458253425698,1.22734463047872
0.995450877943548,1.22738544726809
0.99544347505972,1.22742633788936
0.995436046663125,1.22746730261277
0.99542859459782,1.22750834169574
0.995421120682941,1.22754945537447
0.995413626777496,1.22759064387021
0.995406114765413,1.22763190737872
0.995398586560523,1.22767324608511
0.99539105071526,1.22771466014894
0.995383508839434,1.22775614964894
0.995375962562793,1.22779771464468
0.995368413544988,1.2278393551766
0.995360863475573,1.22788107127872
0.995353314078988,1.22792286295532
0.995345767124532,1.22796473020426
0.995338224421373,1.22800667299787
0.995330687833504,1.22804869129574
0.995323159479095,1.22809078503617
0.995315641615872,1.22813295413617
0.995308136541427,1.22817519849149
0.995300646164609,1.22821751797447
0.995293172110179,1.22825991243617
0.995285716027822,1.22830238171489
0.995278279592139,1.22834492562766
0.995270864692042,1.22838754398298
0.995263473246346,1.2284302365617
0.995256107198786,1.22847300312979
0.995248768523001,1.22851584343192
0.995241459222533,1.22855875719574
0.995234181320859,1.22860174412766
0.995226936861393,1.22864480391277
0.99521972792742,1.22868793621489
0.995212556068945,1.22873114067872
0.995205422033557,1.22877441693617
0.995198326543928,1.22881776460426
0.995218257691324,1.2288611833
0.995248175230318,1.22890440248298
0.995278188924382,1.22894732218511
0.995308298035894,1.22898994144681
0.995338501857135,1.22903225931277
0.995368799755145,1.22907427483404
0.995399191121885,1.22911598706809
0.995429662575486,1.22915739508085
0.995460212830094,1.22919849807021
0.995490840525094,1.22923929524681
0.995521544245048,1.22927978583617
0.995552322504744,1.2293199690766
0.995583173759161,1.22935984422128
0.995614096433376,1.22939941054043
0.995645088912594,1.22943866732128
0.995676149537164,1.2294776138617
0.995707276632483,1.22951624948085
0.995738468484079,1.22955457351277
0.995769723362524,1.22959258531064
0.995801039533411,1.22963028424255
0.995832415232424,1.22966766969574
0.995863848695252,1.22970474107234
0.995895338177516,1.22974149779787
0.995926881969727,1.22977793930638
0.995958478402267,1.22981406505957
0.995990125835419,1.22984987452553
0.996021822674326,1.22988536719787
0.996053567354031,1.22992054257872
0.996085358364402,1.22995540019362
0.996117194230194,1.22998993957234
0.996149073521017,1.23002416027234
0.996180994841369,1.23005806185532
0.996212956845588,1.2300916439
0.996244958227883,1.23012490600213
0.996276997712366,1.23015784776596
0.996309074068004,1.23019046880851
0.99634118609367,1.23022276876383
0.996373332628106,1.23025474727234
0.996405512534976,1.23028640398936
0.996437724707845,1.23031773858085
0.996469968075166,1.2303487507234
0.996502241590315,1.23037944010638
0.996534544211648,1.23040980642553
0.996566874902507,1.23043984939149
0.996599232631216,1.2304695687234
0.996631616396005,1.23049896414894
0.996664025195103,1.23052803540851
0.996696458046674,1.23055678225106
0.996728913988819,1.23058520443617
0.996761392049671,1.23061330173404
0.996793891282281,1.23064107391915
0.996826410719766,1.23066852078511
0.99685894934042,1.23069564212553
0.996891506047776,1.23072243774894
0.996924079765305,1.2307489074766
0.996956669406507,1.23077505113617
0.996989273879903,1.23080086856809
0.997021892094008,1.23082635962553
0.997054522967311,1.23085152417021
0.997087165403344,1.23087636207447
0.99711981831561,1.2309008732234
0.99715248061761,1.23092505751277
0.997185151217864,1.23094891484681
0.997217829034856,1.23097244514468
0.997250512982089,1.23099564833191
0.997283201973065,1.23101852434681
0.997315894906334,1.23104107314255
0.997348590705366,1.2310632946766
0.997381288273696,1.23108518892128
0.997413986539776,1.23110675585745
0.997446684417109,1.23112799548085
0.997479380829165,1.23114890779362
0.997512074709382,1.23116949281064
0.997544764991197,1.23118975055532
0.997577450613033,1.23120968106809
0.997610130518294,1.23122928439149
0.997642803660355,1.23124856058511
0.997675469017508,1.23126750971702
0.997708125573031,1.2312861318617
0.997740772325152,1.23130442711064
0.997773408267117,1.2313223955617
0.997806032412106,1.23134003732128
0.997838643773301,1.23135735250851
0.997871241378833,1.23137434125319
0.997903824246867,1.23139100368936
0.997936391420488,1.23140733996596
0.997968941937796,1.23142335024255
0.998001474846859,1.23143903468085
0.998033990994947,1.2314543934617
0.998066489170963,1.23146942675319
0.99809896816381,1.23148413472979
0.998131426792297,1.23149851758936
0.998163863880213,1.23151257553191
0.998196278256335,1.2315263087766
0.99822866876439,1.23153971754681
0.998261034248103,1.23155280208511
0.998293373571138,1.2315655626383
0.998325685587189,1.23157799947234
0.998357969174872,1.23159011285745
0.998390223202832,1.23160190307872
0.99842244656962,1.23161337043404
0.998454638153851,1.23162451522766
0.998486796864042,1.23163533777872
0.99851892159376,1.23164583841702
0.998551011266474,1.23165601748298
0.99858306478572,1.23166587532553
0.998615081084934,1.23167541230851
0.99864705909257,1.23168462880213
0.998678997747051,1.23169352519362
0.998710895991781,1.23170210187234
0.998742752780135,1.23171035924681
0.998774567075453,1.23171829772979
0.998806337831109,1.23172591774681
0.998838064035365,1.23173321973404
0.998869744651561,1.2317402041383
0.998901378677927,1.23174687141489
0.998932965102724,1.23175322202979
0.99896450292418,1.23175925645957
0.998995991150493,1.23176497519362
0.999027428740019,1.2317703787234
0.999058814621213,1.23177546755957
0.999090147717545,1.23178024221915
0.99912142697242,1.23178470322766
0.999152651319275,1.23178885112766
0.99918381971647,1.23179268646809
0.999214931112392,1.23179620980851
0.999245984465399,1.23179942171915
0.999276978753786,1.23180232278085
0.999307912945876,1.23180491358511
0.999338786029932,1.23180719473404
0.999360400127797,1.23180916684043
0.999344626255561,1.23181092258511
0.99932898150713,1.23181283622766
0.999313466400833,1.23181490647872
0.999298081450015,1.23181713203617
0.999282827202909,1.2318195116
0.999267704217717,1.23182204385957
0.999252707679956,1.23182472750426
0.999242696513214,1.23182756126596
0.999349399515264,1.23183049524043
0.999455712738658,1.23183236110426
0.999561634757992,1.23183316275532
0.999667164187731,1.23183290411277
0.999772299672245,1.23183158910638
0.999877039895774,1.2318292216766
0.999981383587416,1.23182580578511
1.00008531978251,1.23182134539574
1.00018884725003,1.23181584459149
1.00029196474897,1.2318093074617
1.00039467105826,1.23180173811277
1.00049696495685,1.23179314065745
1.00059884523862,1.23178351922553
1.00070031069746,1.23177287795957
1.00074827909445,1.23176122100638
1.00074988751016,1.23174908388511
1.00074112896593,1.23173693066383
1.00073258289685,1.23172486511489
1.00072424650194,1.23171288511489
1.00071611698521,1.2317009885617
1.00070819160551,1.23168917338723
1.00070046762166,1.23167743754681
1.00073945228525,1.23166577902553
1.00078781324692,1.2316537302617
1.00083584296625,1.23164119739787
1.00088354340194,1.23162818374894
1.00093091647778,1.23161469261277
1.00097796406774,1.23160072726383
1.00102468799593,1.2315862909617
1.00107109005159,1.23157138694894
1.00200579635142,1.23155601844255
1.00203534669896,1.23153129339362
1.00206480261586,1.23150627254043
1.00209347371741,1.23148095682979
1.00210735601163,1.23145535411915
1.00212097809457,1.23142961244255
1.00213434160096,1.23140373440851
1.0021474481456,1.23137772260213
1.00216029933829,1.2313515796
1.00217289679384,1.23132530795319
1.00218524211706,1.23129891020426
1.00219733692775,1.2312723888766
1.00220918285065,1.23124574648085
1.00222078151553,1.23121898550213
1.00223213458202,1.23119210842128
1.00224324371477,1.23116511769362
1.00225411060333,1.23113801576383
1.00226473696715,1.23111080505319
1.00227512454563,1.23108348797234
1.00228527510807,1.23105606690851
1.00229519045366,1.2310285442383
1.00231203604152,1.23100092231277
1.00237336491466,1.23097313175957
1.00243478535268,1.23094472729787
1.00249629547661,1.23091570800638
1.00255789347232,1.23088607299149
1.00261957753062,1.23085582137021
1.00268134581245,1.23082495228511
1.00274319645382,1.23079346488936
1.00280512755087,1.23076135835957
1.00286713716982,1.23072863189149
1.00292922344668,1.23069528469787
1.00299138518033,1.23066131601064
1.0030536213341,1.2306267250766
1.00308496254927,1.23059151115106
1.00311077226371,1.23055598349362
1.00313695481641,1.23052019747872
1.00316350610559,1.23048414937021
1.00319042573253,1.23044783548298
1.00321771350287,1.2304112521234
1.00324536911257,1.23037439561064
1.00327339216293,1.2303372622617
1.0033017821705,1.23029984839787
1.00333054562936,1.23026215034468
1.00335968166731,1.23022416436596
1.00338918931747,1.23018588673191
1.00341906751327,1.23014731372128
1.00344931509845,1.23010844162766
1.00347993083201,1.23006926674894
1.00351091336329,1.23002978540213
1.00354226127188,1.22998999391702
1.00355168431926,1.22994988863617
1.00353330805014,1.22990968902766
1.00351515458288,1.22986967336809
1.003497221894,1.22982983942766
1.00347950797497,1.22979018499574
1.00346201084219,1.22975070788298
1.00344472852701,1.22971140591915
1.00342765907074,1.22967227695319
1.00341080053462,1.22963331885532
1.00339415097492,1.22959452951277
1.00337771123891,1.22955590683617
1.00336147939782,1.2295174487234
1.00334545353779,1.22947915309362
1.00332963175498,1.22944101788511
1.00331401213556,1.22940304105319
1.00329859277066,1.22936522057872
1.00328337176641,1.22932755445106
1.00326834724385,1.22929004069149
1.00325351733401,1.22925267732766
1.00323888018286,1.22921546241277
1.00322443395134,1.22917839401915
1.0032102188299,1.22914147023192
1.00319623085132,1.22910468874255
1.00318246611319,1.22906804727447
1.00316892076791,1.22903154359362
1.00315559103266,1.22899517550213
1.00314247318944,1.22895894084468
1.00312957111575,1.22892283749787
1.00311688113344,1.22888686330213
1.0031043996142,1.22885101613617
1.00309212300948,1.22881529391064
1.00308004782553,1.2287796945766
1.00306817062843,1.22874421611702
1.0030564880291,1.22870885655106
1.00304499669328,1.22867361392766
1.00303369334652,1.22863848633404
1.00302257475426,1.22860347188936
1.00301163774672,1.22856856874468
1.00300087918899,1.22853377507872
1.00299029601097,1.22849908910851
1.00297988517744,1.2284645090766
1.002969643713,1.22843003325957
1.00295956867214,1.2283956599617
1.01284255190806,1.22836138751489
1.01274806290253,1.22822818499574
1.01265428860334,1.2280959283234
1.0125612232391,1.22796461034681
1.01246886108824,1.22783422396809
1.01237719647904,1.22770476214681
1.01228622380458,1.2275762179
1.01219593748783,1.22744858430426
1.01210633202155,1.22732185448723
1.01201740193338,1.22719602163404
1.01192914181075,1.22707107898511
1.01184154628597,1.22694701982979
1.01175461004118,1.22682383751915
1.01166832780338,1.22670152545319
1.02511268446089,1.22658007708511
1.02491475150864,1.22632404878723
1.02471825206586,1.22607000182553
1.02452317603511,1.22581792185106
1.02432951337872,1.22556779461702
1.02413725412885,1.22531960597234
1.02394638838239,1.22507334187021
1.02375690631104,1.2248289883617
1.02356879814128,1.22458653159574
1.03040868290802,1.22434595782128
1.02729402000223,1.22403691582128
1.0270597757595,1.22375905204255
1.02682742142516,1.22348353308298
1.02659694178825,1.22321034002128
1.02636832177235,1.22293945409574
1.02614154640574,1.22267085668936
1.02591660085621,1.22240452933404
1.02569345254876,1.22214045371915
1.02547208723432,1.22187861184894
1.0252524907635,1.2216189858766
1.02503464912147,1.22136155809787
1.02481854838311,1.22110631094468
1.02460417474292,1.22085322698936
1.02439151450006,1.22060228894468
1.02418057901293,1.2203534796617
1.02397135436637,1.22010678187234
1.02376382673494,1.21986217845106
1.02355798241781,1.21961965241064
1.02335380782877,1.21937918690213
1.02315128948129,1.21914076520851
1.02295041399848,1.21890437075319
1.02275116811311,1.21866998709149
1.0225535386626,1.21843759790851
1.02235751258905,1.21820718702553
1.02216307694419,1.21797873839149
1.02197021887942,1.21775223608511
1.02177892565084,1.21752766431489
1.0215891846092,1.21730500741915
1.02140098322491,1.21708424985745
1.02121430904807,1.21686537621702
1.02102914974346,1.21664837121277
1.02084549306554,1.21643321968085
1.02066332687345,1.2162199065766
1.020482639126,1.21600841698298
1.02030341786672,1.2157987361
1.02353641608599,1.21559084924681
1.02336391143755,1.21535059961915
1.02319299628581,1.21511207678936
1.02302365113858,1.21487526484255
1.0228558622452,1.21464014806596
1.02268961597958,1.21440671088085
1.02252489884522,1.21417493784468
1.02236169747023,1.21394481364894
1.0221999986073,1.2137163231234
1.02203978911878,1.21348945122553
1.0218810559966,1.21326418304894
1.02172378634731,1.21304050381277
1.0215679673921,1.21281839886809
1.02141358646182,1.21259785369362
1.02126063088729,1.21237885389362
1.02110908805916,1.21216138520213
1.02095894548768,1.21194543347447
1.01509327827704,1.21173098469574
1.0149913587717,1.21157525208511
1.01489036687147,1.21142053970213
1.01479029489612,1.2112668382617
1.01469113523518,1.21111413855745
1.01459288035791,1.21096243145319
1.01449552278841,1.21081170789574
1.01439905512554,1.21066195890213
1.01430347003794,1.21051317556383
1.014208760264,1.21036534904468
1.01411491859197,1.21021847058511
1.01402195081318,1.21007253149362
1.01392984994016,1.20992752302128
1.01383860905022,1.20978343649362
1.0137482212755,1.2096402633
1.01365867981292,1.2094979949
1.01356997790427,1.2093566228234
1.01348210886608,1.20921613866596
1.01339506606974,1.20907653408936
1.01330884292646,1.20893780082553
1.01322343292724,1.20879993066596
1.01313882959794,1.20866291547234
1.0130550265342,1.20852674717021
1.01297201737652,1.20839141774894
1.01288979581026,1.2082569192617
1.01280835548588,1.20812324382553
1.0127276901286,1.20799038361702
1.01264779348857,1.20785833087872
1.0125686593907,1.20772707791915
1.01249028168978,1.20759661710213
1.0124126543154,1.20746694085957
1.01233577122203,1.20733804167447
1.01225962642396,1.20720991210213
1.01218421399032,1.20708254475106
1.01210952803009,1.20695593228723
1.01203556269712,1.20683006744043
1.01196231219508,1.206704943
1.01188977078748,1.20658055180426
1.01181793275772,1.20645688675957
1.01174679245404,1.20633394082553
1.01167634424956,1.20621170701277
1.01160658256727,1.2060901784
1.01153750186004,1.20596934810851
1.01146909663059,1.20584920932766
1.0114013614265,1.20572975529149
1.01133429082524,1.20561097929362
1.01126787945912,1.20549287468298
1.01120212200031,1.20537543485957
1.01113701315587,1.2052586532766
1.01107254767771,1.20514252344468
1.01100872035264,1.20502703891915
1.01094552601232,1.20491219331489
1.0108829346983,1.20479798029574
1.01082094162602,1.20468439382553
1.01075954205076,1.20457142791277
1.01069873125772,1.20445907661915
1.01063850456201,1.20434733405106
1.01057885732357,1.20423619435957
1.01051978491732,1.20412565174681
1.01046128278296,1.20401570045532
1.01040334642995,1.20390633477872
1.01034597153224,1.20379754905532
1.0102891537887,1.2036893376617
1.0102328889281,1.20358169502128
1.01017717270909,1.20347461560213
1.01012200092525,1.20336809390851
1.01006736939505,1.20326212449149
1.01001327396687,1.20315670194681
1.009959710519,1.20305182090213
1.00990667495962,1.20294747603617
1.00985416322185,1.20284366206383
1.0098021712687,1.20274037374255
1.00975069509806,1.20263760586808
1.00969973072279,1.2025353532766
1.00964927419062,1.20243361084468
1.00959932157422,1.20233237349149
1.00954986897615,1.20223163617021
1.00950091252388,1.2021313938766
1.00945244836485,1.20203164164468
1.00940447268135,1.20193237454681
0.984406484710185,1.20183358768936
0.984562602487219,1.20198503426383
0.984717528714887,1.2021349180766
0.98487127284273,1.20228325105532
0.985023844240548,1.20243004503191
0.985175252188428,1.20257531174894
0.985325505906653,1.20271906284894
0.985474614520807,1.20286130988936
0.985622587091686,1.20300206433192
0.985769432595358,1.20314133754681
0.9859151599431,1.20327914081702
0.986059777956478,1.20341548533617
0.986203295387283,1.20355038220851
0.986345720922514,1.20368384244894
0.98648706316943,1.20381587699149
0.986627330650559,1.20394649667872
0.986766531838592,1.20407571226596
0.986904675081621,1.20420353443191
0.987041768643013,1.2043299737617
0.987177820726324,1.20445504076809
0.98731282938782,1.20457874587021
0.987446802826075,1.20470109951915
0.987579749194808,1.20482211207447
0.987711676553043,1.20494179381702
0.987842592909964,1.20506015494894
0.987972506199996,1.20517720558723
0.988101424282807,1.2052929557766
0.98822935496324,1.20540741547872
0.988356305971379,1.20552059457447
0.988482284972516,1.20563250287234
0.988607299572138,1.20574315010426
0.988731357300971,1.20585254592128
0.988854465634919,1.20596069990213
0.98897663198011,1.20606762155106
0.989097863677881,1.20617332029787
0.989218168019731,1.20627780549787
0.989337475753873,1.20638108643404
0.989455511632494,1.20648317308298
0.989572645623104,1.2065840781766
0.989688884748069,1.20668381074043
0.989804235954995,1.20678237973617
0.989918706141648,1.20687979404894
0.990032302150974,1.20697606249787
0.990145030756139,1.20707119383617
0.990256898680474,1.20716519674468
0.9903679125875,1.2072580798383
0.990478079075948,1.20734985166808
0.990587404704678,1.20744052071489
0.990695895987693,1.20753009539574
0.990803559429029,1.20761858406383
0.990910401597513,1.20770599500638
0.991016429002166,1.20779233644255
0.991121648849759,1.20787761652979
0.99122606753468,1.20796184335106
0.991329691406464,1.20804502492766
0.991432526759821,1.20812716921277
0.991534579829656,1.20820828410213
0.991635856815983,1.20828837742553
0.99173636384406,1.20836745695319
0.991836107004257,1.20844553038936
0.991935092327135,1.20852260538298
0.992033325748562,1.20859868951915
0.992130813149581,1.2086737903234
0.992227560356415,1.20874791526809
0.99232357315541,1.20882107175745
0.992418857278095,1.20889326714468
0.992513418406155,1.2089645087234
0.992607262176422,1.20903480373404
0.992700394175888,1.20910415935319
0.992792819951672,1.20917258270851
0.992884544986105,1.20924008087021
0.992975574736595,1.20930666084894
0.993065900934794,1.20937232960851
0.993155529282323,1.20943709418723
1.00105546989889,1.2095009615766
1.00105836886985,1.20948574942979
1.00106116815212,1.20947050826596
1.00106386932563,1.20945523907872
1.00106647398024,1.20943994285532
1.001068983651,1.20942462055745
1.00107139988294,1.20940927313617
1.0010737241812,1.20939390152979
1.00107595804096,1.20937850665532
1.00107810292751,1.20936308942128
1.00108016030113,1.20934765071489
1.00108202011154,1.20933219141489
1.0010836854737,1.20931671349787
1.00108515946768,1.20930121891064
1.00108644513369,1.20928570956809
1.00108754548201,1.20927018735532
1.0010884634781,1.20925465412979
1.0010892020575,1.20923911171277
1.00108976411087,1.20922356190426
1.00109015250399,1.20920800646809
1.00109037005777,1.20919244714468
1.00109041957317,1.20917688564468
1.00109030380133,1.20916132364681
1.00109002546347,1.20914576280851
1.00108958725093,1.20913020475745
1.00108899182512,1.20911465109149
1.00108824179763,1.20909910338723
1.00108733977007,1.20908356318936
1.00108628829422,1.2090680320234
1.00108508989692,1.20905251138085
1.00108374707514,1.20903700273404
1.00108226838131,1.20902150752979
1.00108065613793,1.20900602712766
1.00107891266255,1.20899056286383
1.00107704022783,1.20897511605319
1.00107504108153,1.20895968798511
1.0010729174415,1.20894427992979
1.0010706714957,1.20892889313191
1.0010683054171,1.20891352881702
1.00106582133387,1.20889818818511
1.00106322135419,1.20888287242128
1.00106050756634,1.20886758268085
1.00105768201872,1.20885232010851
1.00105474674478,1.20883708581915
1.00105170374804,1.20882188091277
1.00104855500216,1.20880670646596
1.00104530246084,1.20879156354043
1.00104194804788,1.20877645317234
1.00103849366713,1.20876137638085
1.00103494119256,1.20874633417021
1.00103129248317,1.20873132751915
1.00102754935811,1.20871635739362
1.00102371362655,1.20870142473617
1.00101978706774,1.2086865304766
1.00101577144101,1.20867167552128
1.0010116684758,1.2086568607617
1.00100747989155,1.20864208707447
1.00100320737285,1.20862735531702
1.0009988525893,1.20861266632553
1.00099441718063,1.20859802092766
1.00098990277658,1.20858341992979
1.00098531097699,1.20856886411915
1.00098064336177,1.20855435427447
1.00097590148591,1.20853989115319
1.00097108688944,1.20852547549787
1.00096620108749,1.2085111080383
1.0009612455852,1.20849678948723
1.00095622184784,1.20848252054043
1.00095113133571,1.20846830188298
1.00094597548918,1.20845413418085
1.00094075572366,1.20844001808936
1.00093547342969,1.20842595424894
1.0009301299928,1.20841194328511
1.0009247267736,1.20839798581064
1.0009192651028,1.20838408242128
1.0009137463161,1.20837023370638
1.00090817170434,1.20835644023404
1.00090254256334,1.20834270256383
1.00089686015403,1.20832902124255
1.00089112573237,1.20831539680213
1.0008853405244,1.20830182976596
1.00087950574622,1.20828832064043
1.00087362260392,1.20827486991915
1.00086769226873,1.20826147809149
1.00086171591188,1.20824814562766
1.00085569467469,1.20823487298723
1.0008496296935,1.20822166061915
1.00084352208471,1.20820850896383
1.00083737294478,1.20819541844681
1.00083118335523,1.20818238948298
1.00082495439259,1.2081694224766
1.00081868709351,1.2081565178234
1.00081238250463,1.20814367590851
1.00080604164267,1.20813089710213
1.00079966551437,1.20811818177021
1.00079325510657,1.2081055302617
1.00078681139112,1.2080929429234
1.00078033533492,1.20808042008936
1.00077382787992,1.20806796207872
1.00076728995813,1.20805556921064
1.00076072249654,1.20804324178723
1.00075412643215,1.20803098010426
1.00074750268698,1.20801878445106
1.0007408521731,1.2080066551
1.00073417577763,1.2079945923234
1.00072747439271,1.20798259637872
1.00072074887558,1.20797066751489
1.00071400214183,1.20795880597447
1.00070723500883,1.20794701196809
1.00070044828399,1.20793528570426
1.00069364277967,1.2079236273766
1.00068681931823,1.20791203717234
1.00067997869212,1.20790051527021
1.00067312169378,1.20788906184468
1.00066624909572,1.20787767705957
1.00065936166547,1.20786636107021
1.00065246016058,1.20785511402553
1.00064554533363,1.20784393606383
1.00063861792723,1.20783282732128
1.00063167866903,1.2078217879234
1.00062472828171,1.20781081798936
1.00061776746799,1.20779991762979
1.00061079692562,1.20778908694681
1.00060381733742,1.20777832604043
1.0005968293762,1.20776763500213
1.00058983370982,1.20775701391489
1.0005828309812,1.20774646285319
1.00057582183826,1.20773598189149
1.00056880691395,1.20772557108936
1.00056178682628,1.20771523051064
1.00055476218329,1.20770496020426
1.00054773358805,1.20769476021277
1.00054070163363,1.20768463058085
1.00053366689818,1.2076745713383
1.00052662995484,1.20766458251489
1.0005195913668,1.20765466413404
1.0005125516823,1.20764481620851
1.00050551144458,1.20763503875106
1.00049847118693,1.20762533176809
1.00049143143764,1.20761569525957
1.00048439271005,1.20760612921915
1.00047735550755,1.2075966336383
1.00047032033351,1.2075872085
1.00046328767636,1.20757785378511
1.00045625801455,1.20756856946809
1.00044923182654,1.20755935551915
1.00044220956588,1.20755021190426
1.00043519169607,1.20754113858085
1.00042817866067,1.20753213550851
1.00042117089827,1.2075232026383
1.00041416884747,1.20751433991702
1.00040717292691,1.20750554728511
1.00040018355025,1.20749682468511
1.00039320113117,1.20748817204894
1.00038622606339,1.20747958930851
1.00037925875062,1.20747107638936
1.00037229957163,1.20746263321489
1.0003653489052,1.20745425970213
1.00035840712513,1.20744595576596
1.00035147462017,1.20743772131702
1.0003445517641,1.20742955626596
1.00033763893571,1.20742146051277
1.00033073649385,1.20741343395745
1.00032384479236,1.20740547649574
1.00031696418512,1.20739758802128
1.00031009501102,1.2073897684234
1.00030323760898,1.20738201758723
1.00029639230296,1.20737433539362
1.00028955942686,1.2073667217234
1.00028273927974,1.20735917645106
1.00027593218555,1.20735169944894
1.00026913844332,1.20734429058723
1.00026235834212,1.20733694973191
1.00025561143394,1.20732967674681
1.000248897644,1.20732247129787
1.00024221691251,1.20731533305745
1.00023556916969,1.20730826168936
1.00022895434577,1.20730125686808
1.000222372361,1.20729431825957
1.00021582315059,1.20728744554043
1.0002093066348,1.20728063837872
1.00020282274384,1.20727389644681
1.00019637138803,1.20726721942128
1.00018995249756,1.20726060697447
1.00018356599272,1.20725405878298
1.00017721178876,1.20724757451915
1.00017088980594,1.2072411538617
1.00016459996452,1.20723479648936
1.00015834217978,1.20722850207872
1.000152116362,1.20722227031064
1.00014592242646,1.20721610086383
1.00013976028843,1.20720999341702
1.00013362985819,1.20720394765532
1.00012753104106,1.20719796325957
1.00012146375231,1.20719203991489
1.00011542790222,1.20718617730426
1.00010942339112,1.20718037511277
1.0001034501293,1.20717463302766
1.00009750802205,1.20716895073617
1.0000915969747,1.20716332792553
1.00008571689254,1.20715776428723
1.00007986768087,1.20715225950638
1.00007404924002,1.20714681327872
1.00006826147032,1.20714142529362
1.00006250427705,1.20713609524468
1.00005677756056,1.20713082282766
1.00005108122115,1.20712560773404
1.00004541514918,1.20712044966383
1.00003977925993,1.20711534831064
1.00003417343378,1.20711030337234
1.00002859758102,1.20710531455106
1.000023051592,1.20710038154468
1.00001753536704,1.20709550405319
1.0000120487965,1.20709068178085
1.0000065917807,1.20708591442766
1.00000116420999,1.20708120170213
0.999995765979707,1.20707654330851
0.999990396985192,1.20707193894894
0.999985057116798,1.20706738833617
0.999979746269861,1.20706289117447
0.999974458528449,1.2070584471766
0.999969193877612,1.20705405610851
0.999963952317348,1.20704971774255
0.999958733822738,1.20704543184255
0.999953538388799,1.20704119818298
0.999948366000578,1.20703701652766
0.999943216633156,1.20703288665106
0.999938090276565,1.20702880831915
0.999932986905885,1.20702478130213
0.99992790650118,1.20702080537234
0.999922849037531,1.20701688029787
0.999917814499987,1.20701300584894
0.999912802848674,1.20700918179574
0.999907814073626,1.20700540791064
0.999902848139956,1.20700168396383
0.999897905017759,1.20699800972553
0.999892984682115,1.20699438497021
0.99988808943062,1.20699080946809
0.999883219193497,1.20698728296808
0.999878373900973,1.20698380521915
0.999873553483271,1.20698037597234
0.999868757875601,1.20697699497872
0.999863987003204,1.20697366198936
0.999859240796304,1.20697037675745
0.999854519185127,1.20696713903617
0.999849822094913,1.20696394857872
0.999845149455887,1.20696080514043
0.99984050119329,1.20695770847447
0.999835877237348,1.20695465834043
0.999831277513301,1.20695165449149
0.99982670194639,1.20694869668511
0.999822150471823,1.20694578468298
0.999817623014843,1.20694291824043
0.999813119500689,1.20694009711915
0.999808639859588,1.20693732107872
0.999804184011794,1.20693458987872
0.999799751887535,1.20693190328511
0.99979534341205,1.20692926105532
0.999790958510581,1.20692666295532
0.999786597108369,1.20692410874894
0.999782259130654,1.20692159820213
0.999777944502677,1.2069191310766
0.999773653139712,1.20691670714468
0.999769384976968,1.20691432616596
0.999765139929717,1.20691198791489
0.9997609179232,1.20690969215745
0.999756718877675,1.2069074386617
0.999752542723367,1.20690522719787
0.999748389370564,1.20690305754043
0.999744258749492,1.20690092945745
0.999740150775423,1.2068988427234
0.999736065373598,1.20689679710851
0.999732002464276,1.20689479239149
0.999727961967712,1.20689282834255
0.999723943804163,1.20689090474255
0.999719947893887,1.2068890213617
0.999715974152157,1.20688717798298
0.999712022509198,1.20688537438085
0.999708092875298,1.20688361033617
0.999704185175699,1.20688188562553
0.999700299330658,1.20688020003404
0.999696435255448,1.2068785533383
0.999692592870326,1.2068769453234
0.999688772100532,1.20687537577234
0.999684972861341,1.20687384446596
0.999681195068025,1.20687235119149
0.999677438650809,1.20687089573404
0.999673703510014,1.20686947787872
0.999669989575865,1.20686809741064
0.999666296758651,1.20686675412128
0.999662624973646,1.20686544779787
0.999658974136123,1.20686417822766
0.999655344166338,1.20686294520426
0.999651734979564,1.20686174851702
0.999648146491076,1.20686058795957
0.999644578616145,1.20685946332128
0.999641031270045,1.2068583744
0.999637504373034,1.20685732098511
0.999633997840383,1.20685630287872
0.99963051159235,1.20685531987021
0.999627045539224,1.2068543717617
0.999623599596279,1.20685345834681
0.999620173688755,1.20685257942766
0.999616767726942,1.20685173480213
0.999613381631096,1.20685092427021
0.999610015316491,1.20685014763404
0.999606668698399,1.20684940469574
0.999603341697078,1.20684869525745
0.999600034227801,1.20684801912128
0.999596746210825,1.20684737609574
0.999593477561422,1.20684676598298
0.999590228199851,1.20684618858936
0.999586998036399,1.20684564372128
0.999583786996309,1.20684513118936
0.999580594989869,1.2068446508
0.999577421937336,1.2068442023617
0.999574267749,1.20684378568723
0.999571132340133,1.20684340058723
0.999568015630993,1.20684304687234
0.999564913539736,1.20684272435745
0.999561826036458,1.20684243289362
0.999558753101225,1.20684217233617
0.999555694699147,1.2068419425383
0.999552650805307,1.20684174335745
0.9995496213898,1.20684157464468
0.999546606427705,1.20684143625745
0.999543605884137,1.20684132805106
0.999540613165348,1.20684124988085
0.999537628371016,1.20684120166596
0.999534651590853,1.20684118333191
0.999531682929521,1.20684119479362
0.999528722466763,1.20684123597447
0.999525770302258,1.20684130678723
0.999522826520733,1.20684140715319
0.999519891211899,1.20684153698723
0.999516964450514,1.20684169620426
0.999514046321305,1.20684188471702
0.999511136909,1.20684210244255
0.999508236288358,1.20684234928936
0.999505344534137,1.20684262517447
0.999502461721096,1.20684293000426
0.999499587914028,1.20684326369149
0.99949672318769,1.20684362614681
0.999493867606874,1.20684401727872
0.999491021236371,1.20684443699574
0.999488184140972,1.20684488520426
0.999485356380485,1.20684536181277
0.999482538014716,1.20684586672766
0.999479729098489,1.20684639985532
0.999476929691612,1.2068469611
0.999474139848907,1.20684755036596
0.999471359620214,1.2068481675617
0.999468589060356,1.20684881258511
0.999465828214189,1.20684948534468
0.999463077136535,1.2068501857383
0.999460335867267,1.20685091367234
0.999457604456224,1.20685166904468
0.999454882953245,1.2068524517617
0.999452171408169,1.20685326171915
0.99944946987582,1.20685409882128
0.99944677841102,1.20685496296383
0.999444097068594,1.20685585405106
0.999441425893397,1.2068567719766
0.999438764945236,1.20685771664255
0.999436114263982,1.20685868794468
0.99943348342876,1.20685968577872
0.999430872314972,1.20686070995106
0.99942828078805,1.20686176025745
0.999425708733365,1.20686283650851
0.999423156021334,1.20686393850426
0.999420622522376,1.20686506605319
0.999418108126842,1.20686621896383
0.999415612700167,1.20686739704255
0.999413136127722,1.20686860010213
0.999410678284906,1.20686982795319
0.99940823905709,1.20687108040638
0.999405818314691,1.2068723572766
0.999403415948063,1.20687365837872
0.999401031837591,1.20687498352766
0.999398665858677,1.20687633254468
0.999396317901674,1.20687770524255
0.999393987846969,1.20687910144681
0.999391675584913,1.20688052097234
0.999389380985926,1.20688196364681
0.999387103950327,1.20688342928936
0.999384844358504,1.2068849177234
0.999382602100808,1.20688642877872
0.999380377057627,1.20688796227872
0.999378169119312,1.20688951805106
0.999375978181202,1.20689109592553
0.999373810318714,1.20689269573192
0.99937166533249,1.20689431724043
0.999369543033142,1.20689596021915
0.999367443216327,1.20689762444043
0.999365365687673,1.20689930968298
0.999363310252805,1.2069010157234
0.999361276727318,1.20690274233617
0.999359264916839,1.20690448930638
0.999357274631978,1.20690625641489
0.99935530568833,1.20690804344681
0.999353357901488,1.20690985018723
0.999351431082064,1.20691167642553
0.999349525055619,1.20691352195319
0.999347639637748,1.20691538655745
0.999345774644045,1.20691727003617
0.999343929905057,1.20691917218511
0.999342105246345,1.2069210928
0.999340300483505,1.20692303167872
0.999338515447082,1.2069249886234
0.999336749967622,1.2069269634383
0.999335004060077,1.2069289559234
0.999333277525091,1.20693096588723
0.999331570178256,1.20693299313191
0.999329881820217,1.20693503747021
0.999328212271551,1.20693709870638
0.99932656135782,1.20693917665745
0.99932492890957,1.20694127113191
0.999323314762332,1.20694338194894
0.999321718751636,1.2069455089234
0.999320140713012,1.20694765187447
0.999318580481991,1.20694981062128
0.999317037894101,1.20695198498723
0.999315517240512,1.20695417479362
0.999314018277011,1.2069563798234
0.999312540784305,1.20695859985745
0.999311084533132,1.20696083468085
0.999309649294232,1.20696308408298
0.99930823485828,1.20696534784894
0.99930684099103,1.2069676257766
0.999305467483157,1.20696991765532
0.999304114120352,1.20697222328511
0.999302780683321,1.20697454245957
0.99930146696274,1.20697687498298
0.999300172754267,1.20697922065745
0.999298897848577,1.20698157928723
0.999297642036345,1.20698395067872
0.999296405118212,1.20698633464043
0.999295186889838,1.20698873098511
0.999293987161833,1.2069911395234
0.999292805729856,1.20699356007234
0.999291642394549,1.20699599244681
0.999290496971507,1.20699843646596
0.999289369271341,1.20700089195106
0.999288259094691,1.20700335872553
0.999287143266259,1.20700583661277
0.999286021761124,1.20700832566809
0.999284894559351,1.20701082595106
0.999283761626052,1.20701333751702
0.999282622951259,1.20701586042553
0.999281478505068,1.20701839472979
0.999280328272528,1.20702094049149
0.999279172238687,1.20702349776809
0.999278010383609,1.20702606661489
0.999276842687359,1.20702864709362
0.999275669134984,1.20703123925957
0.999274489721501,1.20703384317447
0.999273270576083,1.20703645889362
0.999272012057573,1.20703908681915
0.999270714509863,1.20704172734043
0.999269378276845,1.20704438085106
0.999268003707394,1.2070470477383
0.999266591135433,1.20704972838298
0.999265140904855,1.20705242317021
0.999263653349583,1.20705513247447
0.999262128808524,1.20705785666809
0.999260567605635,1.20706059612128
0.999258970015031,1.20706335120426
0.999257336305846,1.20706612227872
0.999255666757179,1.20706890970851
0.999253961628197,1.20707171384894
0.999252221197997,1.20707453505745
0.999250445725747,1.20707737368936
0.999248635480577,1.20708023009362
0.999246790597055,1.20708310461915
0.999244911130003,1.20708599761064
0.999242997129261,1.20708890941702
0.999241048639684,1.20709184038298
0.999239065726064,1.20709479085319
0.99923704843824,1.20709776117234
0.999234996676532,1.20710075168511
0.99923291028644,1.20710376273617
0.999230789108478,1.20710679467234
0.999228633013062,1.20710984784255
0.999226441855658,1.20711292259574
0.999224215511669,1.20711601928085
0.999221953846529,1.20711913825319
0.999219656740621,1.20712227986596
0.999217324089285,1.20712544447234
0.999214955772905,1.20712863242766
0.999212551696787,1.20713184409149
0.999210111756269,1.20713507982128
0.999207635861638,1.20713833997234
0.999205123923185,1.20714162491064
0.999202575861166,1.20714493499149
0.999199991590854,1.20714827058085
0.99919737104746,1.2071516320383
0.999194714161206,1.20715501972766
0.999192020872286,1.20715843401277
0.999189291110926,1.20716187525745
0.999186524837252,1.20716534382766
0.999183721991459,1.20716884008936
0.999180882538659,1.20717236440638
0.999178006433996,1.20717591714894
0.999175093637599,1.20717949868085
0.999172144124548,1.20718310937021
0.999169157864939,1.20718674958298
0.999166134838837,1.20719041969149
0.999163075021322,1.20719412005957
0.99915997840741,1.20719785105745
0.999156844977166,1.20720161305106
0.999153674725605,1.20720540641277
0.999150467652727,1.20720923150851
0.999147223758533,1.20721308870638
0.999143943048007,1.2072169783766
0.999140625526131,1.20722090088936
0.999137271207859,1.20722485660851
0.999133880113126,1.20722884590638
0.999130452251899,1.20723286914894
0.999126987649099,1.20723692670426
0.999123486334629,1.20724101894043
0.999119948338392,1.20724514622766
0.999116373690293,1.20724930892766
0.999112762420234,1.20725350741277
0.999109114578056,1.20725774204681
0.999105430198646,1.20726201319574
0.999101709326858,1.20726632122553
0.999097952017518,1.20727066650213
0.999094158310495,1.20727504939149
0.999090328265597,1.20727947025319
0.999086461942632,1.20728392945745
0.999082559391439,1.2072884273617
0.999078620681792,1.20729296433191
0.9990746458735,1.20729754072979
0.999070635036337,1.20730215691489
0.999066588240078,1.20730681324894
0.999062505544531,1.20731151009362
0.999058375965101,1.20731624780638
0.999054199770921,1.20732102685532
0.999049977231124,1.20732584771064
0.999045708624809,1.20733071083191
0.999041394226093,1.20733561668298
0.999037034309094,1.2073405657234
0.999032629137958,1.20734555840638
0.999028211631582,1.20735059518511
0.999023781550736,1.20735567618511
0.999019338646224,1.20736080152979
0.999014882683801,1.20736597134894
0.999010413439189,1.20737118577234
0.999005930678143,1.20737644493404
0.999001434191339,1.20738174896809
0.998996923754499,1.20738709801277
0.998992399163281,1.20739249220851
0.998987860213345,1.20739793169574
0.998983284621514,1.20740341661915
0.998978672218335,1.20740894734255
0.998974022844321,1.2074145242383
0.998969336335002,1.2074201476766
0.998964612545845,1.20742581802553
0.998959851332314,1.20743153565957
0.998955052559845,1.20743730095532
0.998950216088887,1.20744311428723
0.998945341804809,1.20744897603191
0.998940429578029,1.20745488657021
0.998935489187028,1.20746084628085
0.998930520352707,1.20746685544468
0.998925522805933,1.20747291434681
0.998920496292524,1.2074790232766
0.998915440563285,1.20748518252128
0.998910355369018,1.20749139237447
0.998905240480463,1.20749765313191
0.998900095673342,1.20750396508936
0.998894920728362,1.20751032854894
0.998889715436198,1.20751674380851
0.998884479592508,1.20752321117447
0.998879212997936,1.20752973095106
0.998873915473059,1.20753630344894
0.998868586748745,1.20754292897447
0.998863226471134,1.20754960784043
0.998857834301319,1.20755634036596
0.99885240991036,1.20756312686596
0.998846952979285,1.20756996766383
0.998841463189122,1.20757686308936
0.99883594024582,1.20758381346596
0.998830383850341,1.20759081912979
0.998824793723586,1.20759788041277
0.998819169591439,1.20760499765532
0.998813511194733,1.20761217119362
0.998807818274306,1.2076194013766
0.998802090585943,1.20762668854468
0.998796327720962,1.20763403304681
0.998790528906854,1.20764143523617
0.998784693391043,1.20764889547447
0.998778820440892,1.20765641412553
0.998772909353666,1.20766399156596
0.998766959426629,1.2076716281766
0.998760969981966,1.20767932434894
0.99875494037675,1.20768708047447
0.998748869963068,1.20769489695745
0.998742758122914,1.20770277420638
0.998736604263198,1.20771071263617
0.998730407790832,1.20771871266809
0.9987241681526,1.20772677472553
0.9987178847903,1.20773489924255
0.99871155718062,1.20774308665745
0.998705184810213,1.20775133741277
0.998698767175703,1.20775965195745
0.99869230392323,1.20776803074255
0.99868579479363,1.20777647422553
0.998679239532721,1.20778498286596
0.99867263792121,1.20779355712553
0.998665989729837,1.20780219746809
0.998659294759244,1.20781090435957
0.99865255280509,1.20781967827021
0.998645763692937,1.20782851966809
0.998638927238379,1.20783742902553
0.998632043296882,1.20784640681702
0.99862511170896,1.20785545351702
0.998618132345031,1.20786456960426
0.998611105070529,1.20787375555532
0.998604029775807,1.20788301185106
0.998596906356202,1.20789233897021
0.998589734712036,1.20790173739787
0.998582514763566,1.20791120761277
0.998575246431048,1.20792075010213
0.998567929649692,1.20793036534681
0.998560564369659,1.20794005383404
0.998553150536124,1.20794981604894
0.998545688119184,1.20795965247872
0.998538177088937,1.20796956360638
0.998530617425445,1.20797954992128
0.998523009118741,1.20798961190851
0.998515352168825,1.20799975005745
0.998507646580682,1.20800996485319
0.998499892374246,1.20802025678298
0.998492089569454,1.20803062633404
0.998484238196208,1.20804107399149
0.998476338309333,1.20805160024255
0.998468389963652,1.20806220557234
0.998460393218972,1.20807289046596
0.998452348145068,1.20808365540851
0.998444254821683,1.20809450088298
0.998436113333544,1.20810542737234
0.998427923780329,1.2081164353617
0.99841968625175,1.20812752532766
0.998411400862437,1.20813869775106
0.998403067727021,1.20814995311489
0.998394686581352,1.20816129189362
0.998386256996813,1.20817271457021
0.998377778569704,1.20818422162553
0.998369250906295,1.20819581355319
0.998360673627807,1.20820749084255
0.99835204638038,1.20821925399362
0.998343368840059,1.20823110350213
0.998334640672919,1.2082430398766
0.998325861584909,1.20825506361915
0.99831703128696,1.20826717524255
0.998308149504955,1.20827937525745
0.998299215979731,1.20829166418298
0.998290230482026,1.20830404253191
0.998281192772611,1.20831651082766
0.998272102652129,1.20832906959149
0.998262959921222,1.20834171935106
0.998253766683111,1.20835446062766
0.998244522673648,1.20836729393191
0.998235227638652,1.20838021977021
0.998225881338893,1.20839323865106
0.998216483565048,1.20840635109149
0.998207034102805,1.20841955760426
0.998197532767761,1.20843285870851
0.998188025835757,1.20844625492128
0.998178580246032,1.2084597463
0.998169194019966,1.20847333222979
0.998159865213821,1.20848701211915
0.99815059192872,1.20850078538936
0.998141372290702,1.20851465148723
0.998132204455712,1.20852860987447
0.998123086629531,1.20854266003404
0.99811401703788,1.20855680146383
0.998104993941364,1.20857103368085
0.998096015640462,1.20858535622128
0.998087080455587,1.20859976863404
0.998078186752009,1.20861427049149
0.9980693329249,1.20862886137447
0.998060517389368,1.20864354088723
0.998051738605378,1.20865830864255
0.998042995052829,1.2086731642766
0.986292253141287,1.20868810743404
0.986388909142098,1.20882067719787
0.986484771211928,1.20895227941915
0.986579845032464,1.20908292204681
0.986674136260473,1.20921261297447
0.986767650502883,1.20934136003191
0.986860393346686,1.20946917099787
0.986952370339001,1.20959605359574
0.987043586987078,1.20972201548936
0.98713404877823,1.20984706429362
0.987223761144946,1.2099712075617
0.98731272950975,1.21009445279574
0.987400959245322,1.21021680744255
0.987488455704411,1.21033827889787
0.987575224189924,1.21045887450213
0.9876612699948,1.21057860154043
0.987746598357156,1.21069746724894
0.987831214500156,1.21081547880851
0.987915123607094,1.21093264334681
0.987998330831358,1.21104896794468
0.98808084130142,1.21116445962553
0.988162660100892,1.21127912536383
0.988243798568229,1.21139297208511
0.988324261632543,1.2115060066
0.988404054198026,1.21161823566596
0.988483181133984,1.211729666
0.988561647299755,1.21184030425957
0.988639457499851,1.2119501570617
0.988716616533803,1.21205923097234
0.988793129156286,1.21216753251064
0.988869000112006,1.21227506814681
0.988944234100815,1.21238184430426
0.989018835802628,1.21248786735957
0.989092809877425,1.2125931436383
0.989166160950299,1.21269767942766
0.989238893616437,1.21280148096383
0.989311012451094,1.21290455443404
0.989382522004601,1.21300690598298
0.989453426802374,1.21310854171277
0.989523731334937,1.2132094676766
0.989593440077865,1.21330968988085
0.989662557471845,1.21340921428936
0.989731087942611,1.2135080468234
0.989799035881011,1.21360619335957
0.989866405662941,1.21370365972553
0.989933201634391,1.21380045171064
0.989999428116435,1.21389657505745
0.990065089405225,1.21399203547021
0.990130189781962,1.21408683860213
0.990194733487974,1.21418099007021
0.990258724759607,1.21427449544681
0.990322167793336,1.2143673602617
0.990385067119557,1.21445959000213
0.990447427253716,1.21455119011277
0.990509266900524,1.21464216598936
0.990570590291342,1.21473252284043
0.990631401642579,1.2148222658383
0.990691705135758,1.21491140010426
0.990751504857706,1.2149999307234
0.990810804855378,1.2150878627383
0.990869609185699,1.21517520115319
0.990927921855752,1.21526195092766
0.990985746872621,1.21534811698298
0.991043088213488,1.21543370420426
0.991099949840581,1.21551871742766
0.99115633569121,1.21560316145957
0.991212249687731,1.2156870410617
0.99126769573755,1.21577036095532
0.99132267771817,1.21585312582766
0.991377199497124,1.21593534032128
0.99143126492201,1.21601700904468
0.991484877820492,1.21609813656383
0.991538041995311,1.21617872741277
0.991590761244228,1.21625878607872
0.991643039345065,1.21633831701915
0.991694880045741,1.21641732464681
0.991746287089193,1.21649581334255
0.991797264198421,1.21657378744468
0.991847815081472,1.2166512512617
0.991897943426459,1.21672820905532
0.991947652911526,1.21680466505745
0.991996947184915,1.21688062345957
0.992045829820106,1.21695608841915
0.992094304365663,1.21703106405745
0.992142374355196,1.21710555445957
0.992190043312348,1.21717956367234
0.992237314740824,1.21725309571277
0.99228419212938,1.21732615455957
0.992330678951819,1.21739874415745
0.992376778671976,1.21747086841489
0.992422494738736,1.21754253120638
0.992467830581044,1.21761373637447
0.992512789617882,1.21768448772553
0.992557375258262,1.21775478902979
0.992601590891259,1.21782464402553
0.992645439900967,1.21789405641489
0.992688925646556,1.21796302987021
0.992732051482217,1.21803156802766
0.992774820747186,1.21809967448936
0.992817236770733,1.2181673528234
0.992859302862189,1.21823460656809
0.992901022325906,1.21830143922553
0.992942398446295,1.21836785426383
0.992983434507772,1.21843385512128
0.993024133839604,1.21849944520213
0.993064499980387,1.21856462787872
0.993104536453763,1.21862940648298
0.99314424677839,1.21869378431489
0.993183634448007,1.21875776464255
0.993222702956353,1.21882135069362
0.993261455777231,1.21888454566383
0.993299896374477,1.21894735271277
0.993338028206942,1.21900977496596
0.993375854708557,1.21907181551277
0.993413379318238,1.21913347741277
0.993450605449982,1.21919476368511
0.993487536492863,1.21925567731915
0.993524175696409,1.21931622126596
0.993560526295194,1.21937639845106
0.993596591543727,1.2194362117617
0.993632374681566,1.21949566405319
0.993667878933319,1.21955475815106
0.993703107548511,1.21961349684468
0.993738063746764,1.21967188289787
0.993772750757669,1.21972991903191
0.993807171810816,1.21978760794468
0.993841330120844,1.21984495229787
0.993875228917343,1.21990195472128
0.993908871409967,1.21995861781277
0.993942260813355,1.2200149441383
0.993975400337162,1.22007093623191
0.994008293191041,1.22012659659362
0.994040942579665,1.22018192769362
0.994073351707702,1.22023693196809
0.994105523769857,1.22029161182128
0.994137461965815,1.22034596962979
0.99416916949028,1.22040000773191
0.99420064953297,1.22045372843617
0.994231905278621,1.22050713402128
0.99426293991695,1.22056022673191
0.994293756632693,1.22061300878085
0.994324358595634,1.22066548235106
0.994354748990506,1.22071764959149
0.994384930987093,1.22076951261702
0.994414907755177,1.22082107351915
0.994444682459559,1.22087233434894
0.994474258265037,1.22092329712979
0.994503638336411,1.22097396385319
0.994532825823527,1.2210243364766
0.994564443333131,1.22107441692979
0.994596596092502,1.22112418088723
0.994628536446505,1.22117362298936
0.994660267579873,1.22122274536596
0.994691792677341,1.22127155010851
0.994723114908693,1.22132003928085
0.994754237443712,1.22136821491277
0.994785163437228,1.22141607900426
0.994815896049057,1.22146363352128
0.994846438414095,1.2215108804
0.994876793682189,1.22155782154681
0.994906964973282,1.22160445883192
0.994936955581756,1.22165079409787
0.994966768801992,1.22169682915532
0.994996414297843,1.2217425657766
0.98972134375035,1.22178800564255
0.989750221745031,1.22188624971915
0.989779069158282,1.22198420472128
0.989807888247828,1.22208187095745
0.98983668103216,1.22217924871064
0.98986544957463,1.22227633824255
0.989894195938586,1.22237313979787
0.989922922272105,1.22246965359787
0.989951630753166,1.22256587984468
0.989980323594637,1.22266181871489
0.990009004195563,1.22275747036383
0.990037674773793,1.22285283491702
0.990066337502325,1.22294791247447
0.990094994554155,1.22304270311277
0.990123646178478,1.22313720689149
0.990152292415167,1.2232314238617
0.990180933338981,1.22332535408085
0.990209569034646,1.22341899759787
0.990238199631745,1.22351235446809
0.990266825269828,1.22360542474255
0.990295446113365,1.22369820847021
0.990324062351745,1.2237907057
0.990352674209246,1.2238829164766
0.990381281935064,1.22397484084255
0.990409885803316,1.22406647884255
0.990438486113038,1.22415783051489
0.990467083203138,1.22424889589362
0.990495677507217,1.22433967501064
0.990524269473831,1.22443016789362
0.990552859581437,1.22452037456809
0.990581448094183,1.22461029505106
0.990610035156604,1.22469992935957
0.990638620928186,1.22478927750851
0.990667205598318,1.22487833950851
0.990695789371341,1.22496711537021
0.990724372476517,1.22505560510638
0.990752955168027,1.22514380872128
0.990781537719986,1.22523172621915
0.990810120441399,1.22531935760213
0.990838703656222,1.22540670286809
0.990867287708346,1.22549376201064
0.990895872951631,1.2255805350234
0.990924459585433,1.22566702189362
0.987215599377173,1.22575322260851
0.987232044136986,1.22587654954255
0.989176433778646,1.22599971186383
0.989176436853734,1.22610341056596
0.989176908005106,1.22620710923617
0.989177847357361,1.22631080319149
0.989179255304229,1.22641448774255
0.989181132324169,1.22651815820213
0.989183478955445,1.22662180987021
0.989186295816065,1.22672543804894
0.989189583474197,1.22682903803191
0.989193341880004,1.22693260510426
0.989197570893934,1.22703613455319
0.989202270321614,1.22713962167021
0.989207440053397,1.22724306174468
0.989213080074332,1.22734645007021
0.989219190459177,1.22744978193617
0.989225771387355,1.2275530526383
0.989232823127997,1.22765625746383
0.989240346034963,1.2277593917
0.989248340566776,1.22786245063191
0.989256807271668,1.22796542953617
0.989265746777615,1.22806832368936
0.989275159782368,1.22817112835532
0.989285047068405,1.22827383879574
0.989295409512899,1.22837645026383
0.9893062480927,1.22847895800213
0.989317563869388,1.22858135724468
0.989329357999236,1.22868364321489
0.989341631887712,1.2287858111234
0.989354387044951,1.22888785616809
0.989367625055842,1.22898977353191
0.989381347599974,1.22909155838298
0.989395556436674,1.22919320586809
0.989410253424951,1.22929471112128
0.989425444515624,1.22939606925532
0.989441131677347,1.22949727532553
0.989457316943567,1.22959832436383
0.98947400243744,1.22969921138511
0.989491190356882,1.22979993138298
0.98950888297955,1.22990047932553
0.989527082667832,1.23000085016383
0.98954579185887,1.23010103882128
0.989565013049618,1.23020104019574
0.989584748826737,1.23030084916383
0.989605001836697,1.23040046057447
0.989625774770824,1.23049986924894
0.989647070320443,1.23059906998298
0.98966889124167,1.23069805754681
0.989691240350429,1.23079682667872
0.989714120532418,1.23089537209362
0.989737534528803,1.23099368847447
0.989761484796664,1.23109177047872
0.989796267997527,1.23118961273617
0.989835926200155,1.23128710681064
0.989876263468998,1.23138420389787
0.989917297312624,1.23148089720638
0.989959034479279,1.23157717975745
0.990001481891652,1.23167304451489
0.990044646297991,1.23176848436808
0.990088534640919,1.2318634921383
0.990133154177045,1.23195806058085
0.990178512143044,1.2320521823766
0.990224615715783,1.23214585012979
0.990271472017308,1.23223905638085
0.990319088114837,1.23233179359362
0.990367470751637,1.23242405416383
0.990416626626117,1.23251583041489
0.990466562341991,1.23260711461064
0.990517284453135,1.23269789894043
0.990568799398794,1.23278817553617
0.990621113553421,1.23287793645957
0.990674233181824,1.23296717371064
0.990728164434179,1.23305587922766
0.990782913370951,1.23314404488511
0.990838485928009,1.23323166249574
0.990894887936557,1.23331872381915
0.990952125123137,1.23340522055106
0.991010203079725,1.23349114432766
0.991069127278682,1.2335764867383
0.991128903057802,1.23366123930851
0.991189535470798,1.23374539351489
0.991251029441798,1.23382894078085
0.991313389730459,1.23391187248298
0.991376621081489,1.23399417995106
0.991440727621586,1.23407585446596
0.991505713422626,1.2341568872617
0.991571582481725,1.23423726954255
0.99163833874616,1.23431699246383
0.991705986083465,1.23439604714681
0.9917745282914,1.23447442466809
0.9918439691129,1.23455211607447
0.991914312236077,1.23462911236596
0.991985561239397,1.23470540451489
0.997298635417577,1.23478098344894
0.997175795966957,1.23480337775319
0.997055749603584,1.23482700169787
0.996938490237089,1.2348518273234
0.99682401167244,1.23487782673191
0.996712307614925,1.23490497208723
0.996603372019031,1.23493323561702
0.996497198679759,1.23496258960638
0.996393781566545,1.23499300640638
0.996293114813298,1.23502445842766
0.996195192429327,1.23505691813617
0.996100008259472,1.2350903580617
0.996051184489544,1.23512475079362
0.996071167499774,1.23515963225957
0.99609242272437,1.23519431369362
0.996114947621523,1.23522878235957
0.99613873951486,1.23526302554681
0.996163795593442,1.23529703057447
0.996190112871891,1.23533078478723
0.99621768820036,1.23536427555957
0.996246518055206,1.2353974903
0.996276598289795,1.23543041644894
0.996307924523247,1.23546304148936
0.996340492170342,1.23549535295106
0.996374316417131,1.23552733840638
0.996409391995595,1.2355589852766
0.996445722100436,1.23559028103404
0.996483300870546,1.23562121312128
0.996522122265395,1.23565176904043
0.99656218002516,1.23568193635106
0.996603467705612,1.23571170267872
0.997222678150059,1.23574105571277
0.997265609387953,1.23576421035957
0.997309716166812,1.23578693525745
0.997329399368393,1.23580921864255
0.997316409537561,1.23583130499362
0.997305619770425,1.2358535213766
0.997297019361492,1.23587584576596
0.997290597316199,1.23589825624681
0.997286342316028,1.23592073101489
0.997284242733459,1.23594324837447
0.997284286641932,1.23596578675106
0.997286461746078,1.23598832468723
0.997290755267087,1.23601084085106
0.997297154132096,1.2360333140383
0.997305644954252,1.23605572317021
1.02622394874932,1.23607804730638
1.02633520459652,1.23581089509362
1.02823608112579,1.23554262919362
1.02824818000835,1.23525533524894
1.02826472059928,1.23496792019362
1.02828565865618,1.2346803395617
1.02831094914919,1.2343925493383
1.02834054625103,1.23410450595532
1.02837440333199,1.23381616629787
1.02841247296493,1.23352748772766
1.02845470690039,1.2332384280766
1.02850105301636,1.23294894565532
1.02855146196191,1.23265899930426
1.0286058835488,1.23236854835106
1.02866425673879,1.23207755263191
1.02872652964909,1.23178597258723
1.02879264957459,1.23149376918298
1.02886256295293,1.23120090390851
1.02893621565857,1.23090733878936
1.02901355314234,1.23061303639787
1.02909446853868,1.23031795984681
1.02917890568862,1.23002207332128
1.02926680631,1.22972534156809
1.02935804624801,1.22942772991702
1.02945256209701,1.22912920494043
1.02955028971376,1.22882973384681
1.0296511642423,1.22852928448723
1.02975512012893,1.22822782535745
1.02986209114212,1.22792532561489
1.02995990142243,1.2276217550766
1.02957604923001,1.22731720544468
1.02919692953368,1.22701649822766
1.02882251660638,1.22671958605319
1.02845278515461,1.22642642180426
1.02808771027865,1.22613695862128
1.02772726722328,1.22585114988936
1.02737143163201,1.22556894924468
1.02702017955204,1.22529031056383
1.02667348740937,1.22501518796809
1.02632812412847,1.22474353580851
1.02596395683217,1.22447534078511
1.02560456207789,1.22421079112979
1.02524991864403,1.22394983906596
1.02490000566284,1.22369243703191
1.02455480259055,1.22343853767872
1.02421428922229,1.22318809385745
1.02387844562728,1.2229410586234
1.02354725218379,1.22269738523191
1.02322068950927,1.22245702713404
1.02289873848038,1.2222199379766
1.02258138018308,1.22198607159362
1.02227584903419,1.22175538201064
1.02201178910417,1.22152775084043
1.02175189207618,1.22130276294681
1.02149613668375,1.2210803766617
1.02124450180497,1.22086055052128
1.02099696644253,1.22064324328511
1.02075350969379,1.22042841391064
1.02051411076079,1.22021602157447
1.0202787674805,1.22000602565532
1.02004745937892,1.21979838555532
1.01982016602689,1.21959306088298
1.01959686705507,1.21939001145106
1.01937754210906,1.21918919727234
1.01916217076968,1.21899057856596
1.01895073254797,1.21879411575957
1.01874320693504,1.21859976948085
1.01853957337215,1.2184075005617
1.01833981122082,1.21821727004255
1.01814389976782,1.21802903917234
1.0179518181803,1.21784276940426
1.0177635455307,1.2176584224
1.01757903640043,1.21747596003191
1.01739827033043,1.21729534462553
1.01722122683672,1.21711653871489
1.01704788540543,1.21693950503404
1.01687822550273,1.21676420652553
1.01671611703505,1.21659060633617
1.01655843674934,1.2164186288766
1.01640426852346,1.21624822981915
1.01625359220736,1.21607937400851
1.01339818227052,1.21591202648723
1.013086507474,1.21577326202979
1.01277844490944,1.21563761747872
1.01247399397877,1.21550505667872
1.01217315376992,1.21537554347872
1.01187592306183,1.21524904172979
1.01158230255724,1.21512551530213
1.01129228997849,1.21500492805957
1.01100588260933,1.21488724388298
1.01072307737966,1.21477242668511
1.01044387085056,1.21466044040851
1.01016825922926,1.21455124902766
1.00989623832426,1.21444481655957
1.00962780357029,1.21434110705957
1.00936295000833,1.21424008462979
1.00910167225572,1.2141417134234
1.00884396455104,1.21404595764255
1.00858982071421,1.21395278155319
1.00833923410163,1.21386214948085
1.00809219759127,1.21377402581489
1.00784865051867,1.21368837501915
1.00760858675357,1.21360516216596
1.0073719996225,1.21352435238511
1.00713888192366,1.21344591087447
1.00690922588211,1.21336980290638
0.981989357762966,1.21329599382766
0.982131856228128,1.21347163618723
0.982276186753146,1.21364585211702
0.98242233692802,1.2138186232766
0.982570293988892,1.21398993145319
0.982720044818041,1.21415975855745
0.982871576058522,1.21432808663404
0.983024874074286,1.21449489786383
0.983179924910312,1.21466017455745
0.983336714297594,1.21482389916809
0.983495227697992,1.21498605429574
0.983655450304231,1.21514662268298
0.983817366895374,1.21530558721702
0.98398096189662,1.21546293094468
0.984146219429152,1.2156186370617
0.984313120489222,1.21577268892766
0.984481648589971,1.21592507009149
0.984651786960456,1.21607576426383
0.984826584179417,1.21622475532553
0.984997704305481,1.21637199664468
0.985170075509039,1.21651752502553
0.985343682648894,1.21666132794468
0.985518510344622,1.21680339303404
0.985690786359993,1.21694370807234
0.985832891104207,1.21708229860213
0.985919163892464,1.21721946664468
0.986004942134755,1.21735577108298
0.98609161299992,1.21749121686809
0.986179168144851,1.21762579506809
0.986267598927404,1.21775949682766
0.986356896386462,1.21789231338085
0.986447051266857,1.21802423605532
0.986538054029335,1.21815525626596
0.986629894845577,1.21828536552553
0.986722563294172,1.21841455544681
0.986816049033454,1.21854281774255
0.98691034128317,1.21867014423404
0.987005428241361,1.21879652684468
0.987101298001404,1.2189219576234
0.98719796146815,1.21904642872979
0.987354461622695,1.2191699322234
0.987532056768304,1.21929186912553
0.987709814170922,1.2194120282766
0.987887732270577,1.21953040805106
0.98806580031692,1.2196470068383
0.988244007579538,1.21976182314043
0.988422343337984,1.2198748555617
0.988600796901718,1.21998610281702
0.988779357605115,1.22009556372766
0.988958014827411,1.22020323721915
0.988094038259633,1.22030912232553
0.988216213346648,1.2204236559617
0.988338583993329,1.22053696660638
0.988461141492741,1.22064905230638
0.988583877187789,1.22075991118511
0.988706782441311,1.22086954146383
0.988829848665987,1.22097794144255
0.988953006600062,1.22108510951064
0.989076248717795,1.22119104475106
0.989199567538297,1.22129574632128
0.989322955630521,1.22139921345106
0.989446405618241,1.22150144544681
0.989569910165105,1.22160244169362
0.989693462009518,1.22170220164043
0.989817053929758,1.22180072481702
0.989940678788829,1.22189801081915
0.99006433780281,1.22199405931915
0.990188007357815,1.2220888699766
0.990311680954792,1.22218244268298
0.990435352139545,1.22227477739787
0.990559014497747,1.22236587414681
0.990682661684849,1.22245573301915
0.990806287386205,1.22254435416596
0.990929885356942,1.2226317378
0.991053449397046,1.22271788420213
0.991176973366307,1.22280279370851
0.991300451174357,1.2228864667234
0.991423876780664,1.22296890370851
0.991547244214474,1.22305010518511
0.991670547554872,1.22313007173617
0.991793780955701,1.22320880400426
0.991916938625628,1.22328630268723
0.992040014838111,1.22336256854468
0.992163003941366,1.22343760239149
0.992285900338435,1.2235114051
0.992408704457935,1.22358397759787
0.992531410787634,1.22365532080851
0.992654013865138,1.22372543571277
0.992776508282876,1.22379432334043
0.992898888713023,1.22386198478298
0.993021149862638,1.22392842118085
0.993143286518525,1.22399363372553
0.993265293522309,1.22405762366596
0.99338716578041,1.22412039229787
0.993508898259051,1.22418194097021
0.99363048598925,1.22424227108511
0.993751925123407,1.22430138408936
0.993873210807169,1.22435928146809
0.993994338231039,1.2244159647617
0.994115302665261,1.22447143555319
0.994236099439889,1.22452569547234
0.994356723954749,1.22457874619787
0.994477171669475,1.22463058945745
0.994597438108494,1.22468122701489
0.994717518870991,1.22473066068936
0.994837409615957,1.2247788923383
0.994957107118786,1.22482592386596
0.995076607168053,1.22487175720213
0.995195905627091,1.22491639432553
0.995314998414057,1.22495983725532
0.99543388152685,1.22500208804894
0.995552551018193,1.22504314880638
0.995671002990649,1.22508302166383
0.995789233626523,1.2251217088
0.995907239162944,1.22515921243191
0.996025015901831,1.22519553481064
0.996142560199927,1.22523067822766
0.99625986850867,1.22526464501064
0.996376937324354,1.22529743751915
0.996493763163207,1.22532905815319
0.996610342546442,1.22535950934255
0.996726672040128,1.22538879355745
0.996842697678209,1.22541691329574
0.996958416051674,1.22544387160213
0.997073823891061,1.22546967155106
0.997188913615803,1.22549431624894
0.997303682175732,1.22551780888511
0.997418126575503,1.22554015267021
0.997532243894529,1.22556135085106
0.997646031277015,1.2255814067
0.997759485917006,1.22560032352128
0.997872600318662,1.22561810464681
0.999357599245675,1.22563475348085
0.999406479996939,1.2256365372617
0.999455274162289,1.22563783174043
0.999503979758119,1.22563863778298
0.99955259483571,1.22563895627447
0.999601117486214,1.2256387881234
0.999649545825703,1.22563813425319
0.999697878005139,1.22563699560851
0.999746112200399,1.22563537315106
0.999794246637204,1.22563326786383
0.999842279561208,1.22563068074255
0.999890209257936,1.22562761280638
0.999938034042819,1.22562406508511
0.999985752266174,1.22562003863191
1.00003336231819,1.22561553451277
1.00008086259902,1.22561055381064
1.00012825156365,1.2256050976234
1.000175527687,1.22559916706596
1.00022268946889,1.22559276326596
1.00026973544904,1.22558588737234
1.00031666417213,1.22557854054043
1.00036347414797,1.22557072394468
1.00041016393122,1.2255624387766
1.00045673209647,1.22555368623617
1.00050317724823,1.22554446754043
1.00054949801092,1.2255347839234
1.00059569304884,1.22552463662979
1.00064176105123,1.22551402691489
1.00068770072725,1.22550295605319
1.00073351082094,1.22549142532979
1.0007791561806,1.22547943604043
1.00072141344353,1.22546698983617
1.00072249152363,1.22545512164255
1.00072355859422,1.22544324265745
1.00072461494436,1.22543135299149
1.00072566084319,1.22541945275106
1.00072669656981,1.22540754204255
1.00072772240332,1.22539562096383
1.00072873861783,1.22538368961702
1.00073156122493,1.22537174809787
1.00073512555628,1.22535977832553
1.00073865107274,1.22534777287234
1.00074213834248,1.22533573212766
1.00074565629831,1.2253236564766
1.00074920438702,1.22531154560851
1.00075278206535,1.22529939922553
1.00075638895453,1.22528721702766
1.00076002469073,1.22527499872553
1.00076369363987,1.22526274402766
1.00076739539328,1.22525045260426
1.00077112956221,1.22523812412553
1.00077489574794,1.22522575826809
1.00077869358166,1.22521335470851
1.00078252801242,1.22520091313404
1.00078639860164,1.2251884331766
1.00079030492567,1.22517591447234
1.0007942465559,1.22516335666596
1.00079822306372,1.22515075940426
1.00080223404542,1.22513812233617
1.00080627908733,1.22512544511702
1.00081035778078,1.22511272740638
1.00081446973203,1.22509996886809
1.00081861454236,1.22508716916809
1.00082279182304,1.22507432797872
1.00082700119528,1.22506144497447
1.00083124227033,1.22504851983404
1.00083551468438,1.2250355522383
1.00083981817326,1.2250225418766
1.00084415246784,1.22500948843404
1.00084851731894,1.22499639160638
1.00085291246738,1.22498325108511
1.00085733766397,1.22497006656809
1.00086179264954,1.22495683775532
1.00086627718487,1.22494356434681
1.00087079101577,1.22493024604681
1.000875333908,1.22491688256383
1.00087990561236,1.22490347360426
1.00088450588962,1.22489001888298
1.00088913450554,1.22487651811064
1.00089379122588,1.22486297100638
1.0008984758114,1.22484937728723
1.00090318803284,1.22483573667447
1.00090792766095,1.22482204889362
1.00091269446645,1.22480831366596
1.00091748821511,1.2247945307234
1.00092230868764,1.22478069979362
1.00092715565477,1.22476682061064
1.0009320288972,1.22475289290851
1.00093692335127,1.22473891642553
1.00094183823947,1.22472489094894
1.00094677279428,1.22471081627234
1.00095172625814,1.2246966922
1.00095669788347,1.22468251854255
1.0009616869426,1.22466829511915
1.00096669270789,1.22465402175319
1.00097171446662,1.22463969828085
1.00097675152105,1.2246253245383
1.00098180317842,1.2246109003766
1.0009868687609,1.22459642564468
1.00099194760064,1.22458190020638
1.00099703903978,1.22456732392766
1.0010021424304,1.22455269668298
1.00100725713455,1.22453801835319
1.00101238251927,1.2245232888234
1.00101751797155,1.22450850798936
1.00102266288831,1.22449367574894
1.01390502186168,1.22447879200426
1.01379334213076,1.22433495401064
1.0136825868252,1.22419223394468
1.01357274820994,1.22405062255532
1.01346381862966,1.22391011066596
1.01335579049382,1.22377068917872
1.0132486562667,1.22363234906596
1.01314240848737,1.22349508138511
1.01303703974968,1.22335887725745
1.01293254270732,1.22322372788723
1.01282891007877,1.22308962454681
1.01272613462733,1.22295655858298
1.0126242091911,1.22282452141702
1.01252312665801,1.22269350454043
1.01242287998076,1.22256349951277
1.0123234621669,1.22243449797021
1.01222486628875,1.22230649161277
1.01212708546849,1.22217947221277
1.01203009748773,1.22205343161489
1.01193389587233,1.22192836188085
1.01183847420797,1.2218042551383
1.01174382613017,1.22168110357872
1.01164994533425,1.2215588994617
1.01155682555539,1.22143763510426
1.01146446058861,1.22131730288936
1.01137284427873,1.22119789525957
1.01128197051546,1.2210794047234
1.01119183324331,1.22096182384681
1.01110242645664,1.22084514525745
1.01101374419964,1.22072936164043
1.01092578055639,1.22061446574681
1.01083852967575,1.22050045038298
1.01075198573647,1.22038730841277
1.01066614290736,1.22027503275745
1.01058099541203,1.22016361640426
1.01049653751895,1.22005305238723
1.01041276354645,1.21994333380638
1.01032966785768,1.21983445381489
1.01024724486067,1.2197264056234
1.01016548901329,1.21961918249787
1.02541635727461,1.2195127777617
1.02521293724346,1.21925370965532
1.02501108927519,1.21899667781064
1.02481080115917,1.21874166649574
1.02461206078442,1.21848866009149
1.02441485612472,1.21823764310851
1.05558972645459,1.21798860017021
1.05517830036908,1.21742749232979
1.06021146316008,1.2168705029234
1.0597577152175,1.2162631308383
1.05930803017926,1.21566030083404
1.05886237227565,1.21506197224255
1.05842070602105,1.21446810474894
1.05798299640332,1.2138786584
1.05754920869439,1.21329359358511
1.05711930847021,1.21271287104681
1.05669326158086,1.21213645187234
1.05627103423525,1.21156429748723
1.05585259300115,1.21099636965745
1.05543790472044,1.21043263048511
1.05502693651407,1.20987304240213
1.05461965578713,1.20931756817021
1.05421603336863,1.20876617087447
1.05381604219082,1.20821881389787
1.05341965005249,1.20767546088936
1.05302682373571,1.2071360758234
1.05263754250232,1.20660062300638
1.05225177518279,1.20606906694894
1.05186949086675,1.2055413724766
1.05149065891297,1.20501750472553
1.05111524894435,1.20449742913617
1.05074323084796,1.20398111145319
1.05037457476504,1.20346851772553
1.05000925110596,1.20295961429787
1.04964723053528,1.20245436781277
1.04928848400164,1.20195274520426
1.04893298272779,1.2014547137
1.04858069819565,1.20096024081489
1.04823160215628,1.20046929434894
1.04788566658998,1.19998184238298
1.04754286367644,1.19949785328085
1.04720316574982,1.19901729568511
1.04686654537356,1.19854013851489
1.04653297536527,1.19806635096383
1.04817226892074,1.19759590249362
1.04778709590065,1.1971090444617
1.04740535479372,1.19662604206809
1.04702701535744,1.19614686095532
1.04665204763337,1.1956714670766
1.04628042191227,1.1951998266766
1.04591210877396,1.19473190630426
1.04554707910728,1.19426767279787
1.04518530405523,1.19380709329149
1.04841102080931,1.19335013520426
1.04802013751473,1.19286088723191
1.04763275697497,1.19237555205745
1.03670196043872,1.19189409461702
1.03638246341003,1.19152205601277
1.03606570643452,1.19115321561702
1.03575166557437,1.19078754600426
1.03544030244328,1.19042501998511
1.0351315938261,1.19006561075745
1.03482551671198,1.18970929174468
1.03452204828946,1.18935603660851
1.03422116595639,1.18900581923404
1.03392284730997,1.18865861373617
1.03362707016174,1.18831439444894
1.0333338125076,1.18797313593404
1.03304305253785,1.18763481297021
1.03275476865712,1.18729940055532
1.03246893943944,1.18696687390213
1.03120479252635,1.18663720844043
1.03093726225204,1.18632019727021
1.03067201277121,1.18600586411702
1.03040902464652,1.18569418614894
1.03014827861007,1.18538514072766
1.02988975554847,1.18507870541277
1.02963343652775,1.18477485795106
1.02937930277341,1.18447357627872
1.0291273356605,1.18417483852128
1.01539264227406,1.18387862299149
1.01525881518907,1.18371989370213
1.01512228139841,1.18356250404255
1.01498490175413,1.18340648110638
1.01484872695137,1.18325183335745
1.01471374649397,1.18309854874043
1.01457994996051,1.18294661529574
1.01444732702428,1.18279602117234
1.01431586745326,1.18264675462553
1.01418556111013,1.18249880400638
1.01405639794228,1.18235215777447
1.01392836798683,1.18220680448085
1.01380146631467,1.18206273278723
1.01367568306758,1.18191993139787
1.01355100847204,1.18177838911702
0.965796203876703,1.18163809484681
0.966081367145879,1.18197583298723
0.966364299809801,1.18231071660426
0.966645019406939,1.18264276802553
0.966923543336212,1.18297200940213
0.967199888856989,1.18329846271489
0.967474073099057,1.18362214977021
0.967746113042685,1.18394309220213
0.96801602555351,1.18426131147447
0.968283827357622,1.18457682888511
0.968549535036573,1.18488966555957
0.968813165027384,1.18519984246383
0.969074733642476,1.18550738039362
0.969334257049736,1.18581229998511
0.969591751307405,1.18611462170851
0.969847232329189,1.18641436587872
0.970100715919149,1.18671155264894
0.970352217746778,1.18700620201064
0.970601753356971,1.18729833380213
0.97084933818996,1.18758796770851
0.971094987536462,1.18787512325319
0.97133871658751,1.18815981981489
0.971580540409544,1.18844207661277
0.971820473949385,1.18872191272128
0.972058532029258,1.18899934705957
0.972294729361742,1.18927439840213
0.972529080549768,1.18954708537447
0.972761600066685,1.18981742645957
0.972992302281179,1.19008543999149
0.973221201447307,1.1903511441617
0.973448311704493,1.19061455701702
0.973673647082517,1.19087569646809
0.973897221506495,1.19113458027872
0.974119048771961,1.1913912260766
0.974339142594705,1.19164565135319
0.974557516555953,1.19189787345745
0.974774184147217,1.19214790960851
0.974989158745382,1.19239577688723
0.975202453622668,1.1926414922383
0.975414081951617,1.1928850724766
0.975624056800108,1.19312653428511
0.97583239112139,1.19336589421702
0.976039097788968,1.19360316869149
0.97624418955175,1.19383837400213
0.976447679068933,1.19407152631489
0.976649578910003,1.19430264167021
0.97684990152483,1.19453173597872
0.977048659273574,1.19475882502766
0.97724586443167,1.19498392448511
0.977441529159921,1.19520704988936
0.977635665534402,1.19542821666383
0.977828285526527,1.19564744010213
0.978019401027966,1.19586473538936
0.978209023820744,1.19608011758298
0.978397165602156,1.19629360162553
0.978583837974806,1.19650520234043
0.978769052456569,1.1967149344383
0.978952820470625,1.19692281251489
0.979135153340475,1.19712885104468
0.979316062319848,1.19733306439787
0.979495558552822,1.19753546682766
0.979673653113702,1.19773607247234
0.9798503569821,1.19793489536596
0.980025681047914,1.19813194942766
0.980199636116317,1.19832724847234
0.980372232907754,1.1985208062
0.980543482067912,1.19871263621064
0.980713394147783,1.19890275199149
0.980881979613632,1.19909116692979
0.98104924885198,1.19927789430213
0.981215190095755,1.19946294728511
0.981379813841126,1.19964633917447
0.98154313051947,1.19982808315532
0.981705150462486,1.20000819231277
0.981865883937081,1.20018667962766
0.982025341115468,1.20036355797872
0.982183532095101,1.2005388401383
0.98234046689369,1.20071253878511
0.982496155439234,1.20088466649149
0.982650607599927,1.20105523573404
0.982803833149266,1.20122425888936
0.982955841790975,1.20139174823191
0.983106643149032,1.20155771594894
0.983256246772658,1.20172217412128
0.983404662136316,1.20188513474043
0.983551898634723,1.20204660970213
0.983697965592824,1.20220661080426
0.983842872260803,1.20236514975532
0.983986627804117,1.20252223817021
0.984129241338385,1.20267788757021
0.984270721884531,1.20283210938936
0.984411078408654,1.20298491496809
0.984550319792128,1.20313631555745
0.984688454851535,1.20328632232128
0.984825492343651,1.20343494633404
0.984961440935538,1.20358219858085
0.985096309239439,1.20372808996383
0.985230105797818,1.20387263129574
0.985362839083366,1.20401583330426
0.985494517503983,1.20415770663404
0.985625149397793,1.20429826184255
0.985754743033145,1.20443750940851
0.985883306623565,1.2045754597234
0.986010848307821,1.2047121231
0.986137376169855,1.20484750976383
0.986262898218853,1.20498162986596
0.986387422399207,1.2051144934766
0.986510956610456,1.20524611058085
0.986633508672394,1.20537649108936
0.986755086345011,1.20550564483404
0.986875697333469,1.20563358157021
0.986995349273159,1.20576031097234
0.98711404974963,1.20588584264255
0.987231806273674,1.20601018610426
0.987348626306242,1.20613335080426
0.987464517243494,1.20625534612128
0.987579486431753,1.20637618135106
0.987693541147563,1.20649586572553
0.987806688617632,1.20661440839362
0.987918936008859,1.20673181844043
0.988030290428337,1.20684810487447
0.988140758928333,1.20696327663617
0.988250348516262,1.20707734259149
0.988359066124779,1.2071903115383
0.988466918646665,1.20730219220851
0.988573912914898,1.20741299325745
0.988680055707629,1.20752272328085
0.988785353748188,1.20763139079787
0.988889813715048,1.20773900426596
0.988993442216908,1.2078455720766
0.989096245827579,1.20795110255106
0.98919823106605,1.20805560394468
0.989299404381532,1.20815908445319
0.989399772198319,1.20826155220213
0.989499340875912,1.20836301525532
0.989598116723975,1.20846348161064
0.989696105997346,1.20856295920638
0.989793314915978,1.20866145591489
0.98988974963503,1.20875897954894
0.989985416274775,1.20885553785745
0.990080320890696,1.20895113852979
0.990174469503387,1.20904578919362
0.990267868083603,1.20913949741489
0.990360522547274,1.20923227070426
0.990452402851238,1.20932411650851
0.990543515404835,1.20941504257872
0.990633866552615,1.20950505659787
0.990723462594274,1.20959416618936
0.99081230978465,1.20968237891277
0.990900414308807,1.2097697022617
0.990987782316923,1.20985614367234
0.991074419899366,1.20994171051702
0.991160333096666,1.21002641010851
0.991245527909483,1.21011024969574
0.991330010273682,1.21019323647021
0.991413786090245,1.21027537756383
0.99149686119536,1.21035668004894
0.991579241395311,1.21043715094255
0.991660932436577,1.21051679719574
0.99174194002078,1.21059562571277
0.991822269799702,1.21067364332979
0.991901927390241,1.21075085683617
0.991980918344499,1.21082727295745
0.992059248184677,1.21090289837021
0.99213692237317,1.21097773968723
0.99221394634745,1.2110518034766
0.992290325475216,1.21112509624468
0.992366065099248,1.21119762444468
0.992441170512485,1.21126939448298
0.992515646958028,1.21134041270426
0.992589499639104,1.21141068540638
0.992662733724057,1.21148021883191
0.992735354326402,1.21154901917234
0.992807366529755,1.21161709257234
0.992878775357924,1.21168444511915
0.992949585809794,1.21175108285319
0.993019802834415,1.21181701176596
0.993089420889651,1.21188223779362
0.993158445034194,1.21194676693617
0.993226880281886,1.2120106051383
0.993294731606694,1.21207375829149
0.993362003942713,1.21213623224468
0.993428702174202,1.21219803279149
0.993494831155513,1.21225916568085
0.99356039569116,1.21231963660851
0.99362540055077,1.21237945122553
0.993689850459113,1.21243861513404
0.99375375010109,1.21249713389149
0.993817104126712,1.21255501300426
0.993879917146119,1.21261225793404
0.993942193724597,1.21266887409574
0.994003938392543,1.21272486685957
0.994065155645468,1.21278024155106
0.994125849939009,1.21283500344894
0.994186025683949,1.21288915778936
0.994245687261169,1.2129427097617
0.994304839016659,1.21299566451277
0.994363485256541,1.21304802714468
0.994421630247063,1.21309980272128
0.994479278219587,1.21315099625745
0.99453643337557,1.21320161272979
0.994593099871614,1.21325165707021
0.994649281844388,1.21330113417234
0.994704983375732,1.21335004888298
0.99476020853254,1.21339840601489
0.994814961326879,1.21344621033404
0.994869245755865,1.21349346657021
0.99492306577176,1.21354017941277
0.994976425296922,1.21358635350851
0.995029328223802,1.21363199346596
0.995081778400001,1.21367710385957
0.995133779658165,1.21372168921915
0.995185335786084,1.2137657540383
0.995236450536662,1.21380930277234
0.995287127647851,1.21385233984255
0.995337370807763,1.21389486962553
0.995387183679592,1.21393689646809
0.995436569901609,1.21397842467872
0.995485533077201,1.2140194585234
0.995534076774865,1.21406000224043
0.99558220453818,1.21410006002766
0.99562991988082,1.21413963605106
0.995677226286557,1.21417873443617
0.995724127204273,1.2142173592766
0.995770626057933,1.21425551463191
0.995816726241596,1.21429320452766
0.995862431129388,1.21433043295532
0.995907744050577,1.21436720386809
0.995952668344399,1.21440352119362
0.995997207330158,1.21443938882128
0.996041364302232,1.21447481060638
0.996085142530085,1.21450979037234
0.996128545253275,1.21454433191489
0.996171575681456,1.21457843898723
0.996214237004347,1.21461211532128
0.996256532376779,1.21464536460638
0.996298464933648,1.21467819051064
0.996340037769977,1.21471059666596
0.996381253970824,1.21474258666809
0.996422116586356,1.21477416409149
0.996462628636839,1.21480533247447
0.996502793127586,1.21483609532553
0.996542613029022,1.2148664561234
0.996582091291637,1.21489641832128
0.996621230841002,1.21492598533404
0.996660034567799,1.21495516055319
0.996698505352743,1.21498394734255
0.996736646041661,1.21501234903617
0.996774459455461,1.21504036893404
0.996811948405083,1.21506801031277
0.996849115661595,1.2150952764234
0.996885963976129,1.21512217048511
0.996922496079881,1.21514869568936
0.99695871467913,1.21517485520213
0.996994622460217,1.21520065215957
0.997030222079578,1.2152260896766
0.997065516173716,1.21525117083617
0.997100507359198,1.21527589869787
0.997135198232653,1.21530027629149
0.997169591355825,1.21532430662553
0.997203689280488,1.21534799267872
0.997237494533499,1.21537133740851
0.997271009616792,1.21539434374043
0.997304237012368,1.21541701458298
0.997337179187275,1.21543935281489
0.997369838583641,1.21546136128936
0.997402217608707,1.21548304284043
0.997434318674699,1.21550440027021
0.997466144153968,1.21552543636596
0.997497696403918,1.21554615388298
0.997528977762014,1.21556655555957
0.997559990550769,1.21558664410213
0.997590737057811,1.21560642220426
0.997621219570766,1.21562589252979
0.997651440347356,1.21564505771915
0.997681401620385,1.21566392039574
0.997711105612688,1.21568248315532
0.997740554527164,1.21570074857447
0.997769750541795,1.21571871920426
0.997798695819606,1.21573639757872
0.997827392508676,1.21575378620638
0.997855842737144,1.2157708875766
0.997884048603247,1.21578770415745
0.997912012205222,1.21580423839149
0.997939735611403,1.21582049270638
0.997967220880155,1.21583646950426
0.997994470039939,1.21585217117234
0.998021485119218,1.21586760007234
0.998048268111566,1.21588275854894
0.998074821005572,1.21589764892128
0.998101145764909,1.21591227349787
0.998127244348262,1.21592663455745
0.99815311867943,1.21594073436809
0.998178770682213,1.21595457517234
0.998204202255491,1.21596815919787
0.99822941528319,1.21598148864894
0.998254411639271,1.21599456571277
0.99827919316779,1.21600739255957
0.998303761712804,1.21601997134043
0.998328119098431,1.21603230418723
0.998352262752963,1.21604439321277
0.998376194495534,1.21605624055745
0.998399916120363,1.21606784834043
0.998423429411698,1.21607921866809
0.998446736138836,1.2160903536234
0.998469806747039,1.21610125527447
0.998492643518949,1.21611192598723
0.998515248717273,1.21612236809787
0.998537624569831,1.21613258392979
0.998559773304441,1.2161425757766
0.998581697114036,1.21615234590851
0.998603398176594,1.21616189658298
0.998624878645177,1.21617123002553
0.998646140657893,1.21618034844468
0.998667186327931,1.21618925402979
0.99868801775851,1.21619794894255
0.998708637022949,1.21620643533191
0.998727233292958,1.21621471531702
0.998745369730112,1.21622280915319
0.998763315760988,1.21623072144043
0.998781073279483,1.21623845408511
0.998798644169524,1.21624600897447
0.998816030295102,1.2162533879766
0.998833233505258,1.21626059294043
0.998850255624112,1.21626762569787
0.998867098465818,1.21627448806383
0.998883763819607,1.21628118182766
0.998900253469728,1.21628770877021
0.998916569170528,1.21629407064894
0.998932712671367,1.21630026920426
0.99894868568672,1.2163063061617
0.998965870899884,1.21631218322766
0.998983255151503,1.21631788826596
0.99900045751439,1.21632341928511
0.999017479762827,1.21632877810851
0.999034323676078,1.21633396653404
0.999050991003505,1.21633898635106
0.999067483484503,1.21634383932553
0.999083802833543,1.21634852720851
0.999099950755133,1.21635305172979
0.999115928938827,1.21635741461064
0.999131739059227,1.21636161754681
0.999147382766016,1.21636566222128
0.999162861703892,1.21636955030213
0.999178177492635,1.21637328343404
0.999193331752024,1.21637686325319
0.99920832606695,1.2163802913766
0.999223162027288,1.21638356940426
0.999237841188027,1.21638669892128
0.999252365104155,1.2163896815
0.999266735310724,1.21639251868936
0.999280953322849,1.21639521203404
0.999295020660633,1.21639776305106
0.999308938804302,1.21640017325532
0.999322709239071,1.21640244413404
0.999336333425232,1.21640457717021
0.999349812818095,1.21640657382766
0.999363148848049,1.21640843555106
0.999376342945484,1.21641016378085
0.999389396520853,1.21641175993617
0.999402310959691,1.2164132254234
0.999415087662483,1.21641456163404
0.99942772798486,1.21641576994894
0.999440233292421,1.21641685173404
0.999452604925843,1.21641780833617
0.999464844215838,1.21641864109787
0.99947695248315,1.21641935134255
0.999488931038552,1.21641994038085
0.9995007811679,1.21642040951489
0.999512504162034,1.21642076002553
0.999524101281889,1.21642099318723
0.999535573793385,1.21642111025957
0.999546922932539,1.21642111249149
0.999558149940349,1.21642100111489
0.99956925603788,1.21642077735745
0.999580242436229,1.2164204424234
0.999591110336524,1.21641999751489
0.999601860919958,1.21641944381915
0.99961249536274,1.21641878250638
0.999623014836094,1.21641801474255
0.99963342049131,1.2164171416766
0.999643713474692,1.21641616444681
0.999653894907627,1.21641508418511
0.999663965926452,1.21641390200638
0.999673927627632,1.21641261901277
0.999683781117601,1.21641123630426
0.999693527487842,1.21640975495745
0.9997031678099,1.21640817605106
0.999712703160305,1.21640650064255
0.999722134595652,1.21640472978298
0.999731463157583,1.21640286451489
0.999740689897709,1.21640090586596
0.999749815827769,1.21639885485532
0.999758841979437,1.21639671249362
0.999767769359469,1.21639447977872
0.999776598959667,1.2163921577
0.999785331771835,1.21638974723404
0.999793968782792,1.21638724935319
0.999802510959421,1.21638466501277
0.999810959258639,1.21638199516596
0.99981931463736,1.21637924074894
0.999827578037549,1.21637640269362
0.999835750386218,1.21637348192128
0.999843832620346,1.21637047934255
0.999851825642026,1.21636739585957
0.999859730368303,1.21636423236383
0.999867547691299,1.21636098974255
0.999875278503142,1.21635766886809
0.999882923681001,1.21635427060638
0.999890484102051,1.21635079581489
0.999897960628512,1.21634724534468
0.999905354112638,1.21634362003191
0.999912665406681,1.21633992070851
0.999919895342958,1.2163361482
0.999927044763755,1.21633230331702
0.999934114481453,1.21632838686809
0.999941105313418,1.21632439965106
0.999948018072031,1.21632034245319
0.999954853549738,1.21631621605957
0.999961612543968,1.21631202124043
0.9999682958372,1.21630775876383
0.999974904201943,1.21630342938511
0.99998143840074,1.21629903385532
0.99998789918118,1.21629457291915
0.999994287275904,1.21629004730851
1.00000060341755,1.21628545775319
1.00000684833875,1.21628080497234
1.00001302274724,1.2162760896766
1.0000191273557,1.2162713125766
1.00002516287186,1.21626647436809
1.00003112998849,1.21626157574255
1.00003702939836,1.21625661738511
1.00004286178924,1.21625159997447
1.00004861651546,1.21624652418085
1.00005429442925,1.21624139078085
1.00005989636295,1.21623620054468
1.00006542315385,1.21623095423404
1.00007087561932,1.21622565259787
1.00007625456675,1.21622029638085
1.00008156080355,1.21621488632128
1.00008679513212,1.21620942314468
1.00009195832997,1.21620390757021
1.00009705118953,1.21619834031277
1.00010207447335,1.2161927220766
1.00010702894895,1.21618705355532
1.00011191537389,1.2161813354383
1.00011673449577,1.21617556840851
1.00012148705719,1.2161697531383
1.00012617379079,1.21616389029362
1.0001307954292,1.21615798053617
1.00013535268513,1.21615202451277
1.00013984627128,1.21614602287234
1.00014427689538,1.21613997625106
1.00014864525517,1.2161338852766
1.00015295203344,1.21612775057447
1.00015719792298,1.2161215727617
1.00016138360159,1.21611535244681
1.00016550972715,1.21610909023404
1.0001695769725,1.21610278671702
1.00017355033545,1.21609644248511
1.00017743098224,1.21609005848085
1.00018122007414,1.21608363562979
1.00018491875246,1.21607717484894
1.00018852814856,1.21607067704468
1.00019204938881,1.21606414311064
1.00019548357465,1.21605757392766
1.00019883180255,1.21605097036809
1.000202095164,1.21604433329149
1.00020527472057,1.21603766354894
1.00020837153882,1.21603096197872
1.00021138667037,1.21602422940851
1.00021432114689,1.21601746665745
1.00021717599506,1.21601067452979
1.00021995223661,1.21600385382553
1.00022265087329,1.21599700533191
1.00022527289691,1.2159901298234
1.00022781928433,1.21598322806809
1.00023029101738,1.2159763008234
1.00023268905296,1.21596934883617
1.00023501434303,1.21596237284468
1.00023726782455,1.2159553735766
1.00023945042952,1.21594835175106
1.00024156307498,1.2159413080766
1.00024360667798,1.21593424325319
1.00024558213065,1.21592715797447
1.00024749032511,1.21592005292128
1.00024933213853,1.21591292876596
1.00025110844808,1.21590578617447
1.000252820111,1.21589862580213
1.00025446797955,1.21589144829574
1.00025605289102,1.21588425429362
1.00025757568272,1.21587704442766
1.00025903717201,1.21586981931702
1.00026043818124,1.2158625795766
1.00026177951282,1.21585532581064
1.00026306195921,1.21584805861915
1.00026428631284,1.21584077859149
1.00026545335121,1.21583348630638
1.00026656384184,1.2158261823383
1.00026761854729,1.21581886725532
1.0002686182251,1.21581154161489
1.0002695636129,1.21580420596596
1.0002704554533,1.21579686085532
1.00027129446896,1.21578950681489
1.00027208138256,1.21578214437872
1.0002728169068,1.21577477406383
1.00027350174441,1.21576739638511
1.00027413658817,1.21576001185319
1.00027472213083,1.21575262096596
1.00027525905022,1.21574522421702
1.00027574801916,1.21573782209362
1.00027618970052,1.21573041507447
1.00027658475716,1.21572300363617
1.00027693382703,1.21571558824043
1.00027723756302,1.21570816935319
1.00027749659809,1.2157007474234
1.00027771156022,1.21569332290213
1.00027788306742,1.21568589622766
1.00027801173768,1.2156784678383
1.00027809817408,1.21567103815957
1.00027814297468,1.21566360761702
1.00027814674253,1.2156561766234
1.00027811005578,1.21564874559362
1.00027803349256,1.21564131493191
1.00027791763599,1.21563388503617
1.00027776303929,1.2156264563
1.00027757027063,1.21561902911064
1.00027733988821,1.21561160385106
1.0002770724253,1.21560418089787
1.00027676844011,1.21559676062128
1.00027642845097,1.21558934338936
1.00027605299615,1.21558192955957
1.00027564259895,1.21557451948936
1.00027519777273,1.21556711352553
1.00027471902584,1.21555971201489
1.00027420686664,1.21555231529787
1.00027366179354,1.21554492370638
1.00027308429993,1.21553753757234
1.00027247486926,1.21553015721702
1.00027183398996,1.21552278296383
1.00027118346176,1.21551541512553
1.00027052338933,1.2155080538
1.0002698538823,1.21550069908085
1.0002691750603,1.21549335106383
1.000268487023,1.21548600984043
1.00026778987506,1.21547867550638
1.00026708373112,1.21547134815106
1.00026636869086,1.21546402786383
1.00026564485395,1.21545671473404
1.00026491232506,1.21544940884894
1.00026417121383,1.21544211029787
1.00026342160997,1.21543481916383
1.00026266361815,1.21542753553617
1.00026189733306,1.21542025949362
1.00026112285936,1.2154129911234
1.00026034028677,1.21540573050426
1.00025954970998,1.21539847771915
1.00025875122867,1.21539123284894
1.00025794493753,1.21538399597234
1.00025713092128,1.21537676716383
1.00025630927962,1.21536954650638
1.00025548009726,1.21536233407234
1.00025464346891,1.2153551299383
1.00025379948426,1.21534793418085
1.00025294822307,1.21534074687021
1.00025208978002,1.21533356808085
1.00025122423986,1.21532639788511
1.00025035168231,1.21531923635319
1.00024947220207,1.21531208355532
1.00024858587391,1.2153049395617
1.00024769278753,1.21529780444043
1.00024679302267,1.21529067825957
1.00024588665411,1.21528356108511
1.00024497377153,1.21527645298298
1.00024405444971,1.21526935401915
1.0002431287684,1.21526226425745
1.00024219680233,1.21525518376383
1.00024125863127,1.21524811259787
1.00024031432997,1.2152410508234
1.00023936397318,1.21523399850213
1.00023840763568,1.21522695569149
1.00023744538722,1.21521992245745
1.00023647730756,1.21521289885319
1.00023550346149,1.21520588494043
1.00023452392376,1.2151988807766
1.00023353876415,1.21519188641702
1.00023254804746,1.21518490191915
1.00023155184843,1.2151779273383
1.00023055023187,1.21517096272979
1.00022954326754,1.21516400814894
1.00022853101526,1.21515706364681
1.00022751354978,1.2151501292766
1.00022649092593,1.21514320509362
1.00022546321348,1.21513629114468
1.00022444992952,1.21512938748511
1.00022345077004,1.21512249396809
1.00022246543101,1.21511561045319
1.00022149361839,1.2151087368
1.00022053503811,1.2151018728766
1.00021958940111,1.21509501854894
1.00021865641832,1.21508817368511
1.00021772894777,1.2150813381617
1.00021680138253,1.2150745119234
1.00021588588339,1.21506769497021
1.00021498217624,1.21506088717872
1.00021409000192,1.21505408843617
1.00021320908631,1.2150472986234
1.00021233917523,1.21504051762766
1.00021148000952,1.21503374534255
1.00021063133499,1.21502698165532
1.00022299293575,1.21502022646383
1.00023537219957,1.21501334753191
1.00024760787123,1.21500634468085
1.00025970111696,1.21499921935106
1.000271653103,1.21499197296383
1.00028346499061,1.21498460693617
1.0002951379261,1.21497712267021
1.00030667305078,1.21496952155532
1.00031807150099,1.21496180497447
1.00032933439314,1.21495397429149
1.00034046284362,1.21494603086596
1.00035145795887,1.21493797604255
1.00036232083536,1.21492981115745
1.00037305255958,1.21492153753404
1.00038365420807,1.21491315648298
1.00039412685734,1.21490466930851
1.00040447156899,1.2148960773
1.00041468938964,1.21488738174043
1.00042478137589,1.2148785839
1.00043474855441,1.21486968503617
1.00044459196188,1.2148606864
1.00045431261501,1.21485158922979
1.00046391153053,1.21484239475532
1.00047338971021,1.21483310419362
1.00048274815084,1.21482371875319
1.00049198783923,1.21481423963404
1.00050110971735,1.2148046680234
1.00051011474211,1.21479500510213
1.00051900384552,1.21478525204043
1.00052777796455,1.21477540999574
1.00053643801624,1.2147654801234
1.00054498492761,1.21475546355957
1.00055341960074,1.21474536144255
1.00056174294771,1.21473517489149
1.00056995585565,1.2147249050234
1.00057805921668,1.21471455294255
1.00058605391794,1.21470411974681
1.00059394083163,1.21469360652128
1.00060172082994,1.21468301434681
1.00060939477009,1.21467234429574
1.00061696351431,1.21466159742553
1.00062442790987,1.21465077479149
1.00063178879408,1.2146398774383
1.00063904701419,1.2146289064
1.00064620339256,1.21461786270638
1.00065325875652,1.2146067473766
1.00066021392344,1.2145955614234
1.00066706970072,1.21458430584681
1.00067382690572,1.21457298164255
1.00068048199984,1.21456158979787
1.0006870358802,1.21455013133404
1.00069348943394,1.21453860726596
1.00069984353822,1.21452701859574
1.00070609907022,1.21451536632128
1.00071225689217,1.21450365142766
1.00071831786627,1.21449187489362
1.00072428283981,1.21448003768723
1.00073015266005,1.21446814077021
1.00073592815931,1.21445618509787
1.00074161017489,1.21444417161064
1.00074719952415,1.21443210124468
1.00075269702944,1.21441997492979
1.00075810349318,1.21440779358511
1.00076341972277,1.21439555811915
1.00076864651065,1.2143832694383
1.00077378464926,1.21437092843404
1.00077883492608,1.21435853599787
1.00078379810862,1.21434609300851
1.00078867496939,1.21433360033617
1.00079346627094,1.21432105884681
1.00079817277581,1.21430846939362
1.00080279523159,1.21429583282979
1.00080733438088,1.21428314999362
1.00081179096131,1.21427042171915
1.0008161657105,1.21425764883617
1.00082045935113,1.21424483215957
1.00082467260087,1.21423197250213
1.00082880617741,1.21421907067021
1.00083286078848,1.2142061274617
1.00083683713183,1.21419314366383
1.0008407359052,1.21418012006383
1.00084455780136,1.21416705743617
1.00084830349813,1.21415395655106
1.00085197366834,1.21414081817021
1.00085556897984,1.21412764305106
1.00085909009548,1.21411443194255
1.00086253766818,1.21410118558723
1.00086591235081,1.21408790472128
1.00086921478631,1.21407459007234
1.00087244561263,1.21406124236809
1.0008756054677,1.21404786232128
1.0008786949795,1.21403445064468
1.00088171477103,1.21402100804043
1.00088466546029,1.21400753520851
1.00088754766529,1.21399403284043
1.00089036198909,1.21398050161915
1.00089310903474,1.21396694222766
1.00089578941028,1.2139533553383
1.00089840369385,1.21393974161702
1.00090095248851,1.21392610172553
1.0009034363674,1.21391243632128
1.00090585591366,1.21389874605319
1.00090821170042,1.21388503156596
1.00091050430085,1.21387129349574
1.00091273427813,1.2138575324766
1.00091490220043,1.21384374913404
1.00091700861597,1.21382994409149
1.00091905408297,1.21381611796383
1.00092103914965,1.21380227135957
1.00092296435926,1.21378840488511
1.00092483024509,1.2137745191383
1.00092663735038,1.21376061471489
1.00092838619844,1.2137466922
1.00093007731758,1.21373275218085
1.00093171122613,1.21371879523404
1.00093328844739,1.21370482192979
1.00093480948474,1.2136908328383
1.00093627485153,1.21367682852128
1.00093768504615,1.21366280953404
1.00093904057697,1.21364877643191
1.00094034193241,1.21363472975957
1.00094158960587,1.2136206700617
1.00094278408579,1.21360659787447
1.00094392585062,1.21359251372979
1.0009450153888,1.21357841815532
1.00094605316381,1.2135643116766
1.00094703965413,1.21355019480638
1.00094797532326,1.21353606806383
1.0009488606347,1.21352193195532
1.00094969605196,1.21350778698298
1.00095048202359,1.21349363364894
1.00095121900314,1.21347947244681
1.00095190744414,1.21346530386809
1.00095254778518,1.21345112839574
1.00095314046982,1.21343694651702
1.00095368593167,1.21342275870213
1.00095418460434,1.21340856542979
1.00095463691643,1.21339436716383
1.00095504329658,1.21338016437021
1.00095540416841,1.21336595751064
1.00095571994558,1.21335174703617
1.00095599104676,1.21333753340213
1.00095621788063,1.21332331705319
1.00095640085586,1.21330909843617
1.00095654038114,1.21329487798511
1.00095663685518,1.2132806561383
1.0009566906767,1.21326643332553
1.00095670224441,1.21325220997447
1.00095667194208,1.21323798650638
1.00095660016344,1.21322376334255
1.00095648729225,1.21320954089574
1.00095633370729,1.21319531958085
1.00095613979232,1.21318109980213
1.00095590591616,1.21316688196596
1.00095563245758,1.21315266647021
1.00095531978539,1.21313845371064
1.00095496825346,1.21312424408298
1.00095457823557,1.21311003797234
1.0009541500856,1.21309583576808
1.00095368415739,1.21308163784681
1.00095318080481,1.21306744459149
1.00095264038172,1.21305325637447
1.00095206322702,1.21303907356809
1.00095144969457,1.21302489653617
1.0009508001183,1.21301072564894
1.0009501148421,1.2129965612617
1.00094939419491,1.21298240373617
1.00094863851065,1.2129682534234
0.991253727953882,1.21295411067447
0.991316380689919,1.21303701536596
0.991378581956145,1.21311929289362
0.991440335126686,1.21320094777872
0.991501643545761,1.21328198450426
0.991562510532672,1.21336240752553
0.9916229393818,1.21344222125745
0.991682933367592,1.21352143008936
0.991742495734588,1.21360003837234
0.991801629702412,1.21367805042979
0.991860338475735,1.21375547054468
0.99191862521437,1.21383230297872
0.991976493083119,1.21390855195319
0.992033945196939,1.2139842216617
0.992090984660824,1.21405931626596
0.992147614554846,1.21413383989787
0.992203837929172,1.21420779665532
0.992259657824004,1.21428119061064
0.992315077244656,1.2143540258
0.992370099181487,1.21442630623191
0.992424726594957,1.21449803588723
0.992478962430571,1.21456921871489
0.992532809603932,1.21463985863404
0.992586271015689,1.21470995953404
0.992639349516655,1.21477952527872
0.992692047937704,1.2148485597
0.992744369094761,1.21491706660213
0.992796315773845,1.21498504976383
0.992847890751009,1.21505251292979
0.992899096772401,1.2151194598234
0.992949936569217,1.21518589413617
0.99300041285272,1.2152518195383
0.993050528299281,1.21531723966383
0.993100285590259,1.21538215812553
0.993149687367139,1.21544657851064
0.993198736261441,1.2155105043766
0.993247434874777,1.21557393925745
0.993295785808762,1.21563688665745
0.993343791625139,1.21569935005745
0.9933914548707,1.21576133291277
0.993438778087251,1.21582283865106
0.993485763786697,1.21588387067872
0.99353241445602,1.21594443237234
0.993578732572238,1.21600452708511
0.993624720597414,1.21606415814894
0.993670380968692,1.21612332886383
0.993715716103282,1.21618204251277
0.993760728403441,1.21624030235106
0.993805420256473,1.21629811161064
0.993849794024764,1.21635547349574
0.993893852065716,1.21641239119574
0.993937596701843,1.21646886786596
0.993981030250675,1.21652490664681
0.994024155004822,1.21658051065319
0.99406697325191,1.21663568297447
0.99410948724468,1.2166904266766
0.994151699235868,1.21674474481064
0.994193611453296,1.21679864039362
0.994235226104846,1.21685211643191
0.994276545393417,1.2169051759
0.994317571487022,1.21695782175745
0.994358306558658,1.21701005693617
0.994398752756399,1.21706188435319
0.994438912198418,1.21711330689574
0.994478787012857,1.2171643274383
0.994518379292968,1.21721494882766
0.994557691117053,1.21726517389149
0.994596724563412,1.2173150054383
0.994635481680442,1.21736444625745
0.994673964501591,1.21741349911064
0.994712175050335,1.21746216674468
0.994750115335201,1.21751045188511
0.994787787349763,1.21755835724043
0.994824346905034,1.21760588549149
0.994859219961273,1.2176530477766
0.994893857367066,1.21769986097872
0.994928260797017,1.21774632745319
0.994962431905792,1.21779244954681
0.994996372343072,1.21783822958085
0.995030083738607,1.21788366986596
0.995063567727126,1.21792877269787
0.995096825908472,1.21797354034681
0.995129859887474,1.21801797507872
0.995162671254005,1.21806207913617
0.995195261578007,1.21810585474681
0.995227632429419,1.2181493041234
0.995259785358245,1.2181924294617
0.995291721904521,1.21823523294681
0.995323443603299,1.21827771674043
0.995354951969695,1.21831988299787
0.995386248518827,1.21836173385106
0.995417334735906,1.21840327142128
0.995448212116114,1.21844449781277
0.995478882129712,1.21848541511915
0.995509346241976,1.21852602541277
0.995539605908216,1.21856633075745
0.995569662568789,1.21860633319787
0.995599517654085,1.21864603476596
0.995629172589509,1.21868543748085
0.995658628785516,1.21872454334681
0.995687887642591,1.21876335435106
0.995716950551252,1.21880187247021
0.995745818892049,1.21884009966596
0.995774494035565,1.21887803788511
0.995802977342413,1.2189156890617
0.995831270158258,1.21895305511702
0.99585937382876,1.21899013795745
0.995887289684632,1.21902693947447
0.99902929652971,1.21906346155106
0.999026819728003,1.21906853168936
0.999024386989271,1.21907362662128
0.999021997690522,1.21907874590638
0.999019651233684,1.21908388910851
0.999017347010717,1.21908905579787
0.999015084433516,1.21909424555319
0.999012862908992,1.21909945795745
0.999010681863995,1.2191046926
0.999008540720386,1.21910994907447
0.999006438914981,1.21911522698298
0.999004375884595,1.21912052592979
0.999002351076012,1.21912584552766
0.999000363936014,1.21913118539362
0.998998413931321,1.21913654515319
0.998996500523668,1.21914192443191
0.998994623184756,1.21914732286383
0.998992781381306,1.21915274008723
0.998990974609939,1.21915817574894
0.998989202352327,1.21916362949574
0.998987464100108,1.21916910098298
0.998985759359872,1.21917458987021
0.998984087633226,1.2191800958234
0.998982448431743,1.21918561851064
0.998980841276967,1.21919115760426
0.998979265685456,1.21919671278723
0.998977721193703,1.21920228374255
0.99897620732325,1.21920787015957
0.998974723625544,1.21921347172766
0.998973269642062,1.21921908815106
0.998971844914282,1.21922471912553
0.998970449008603,1.21923036436383
0.998969081476469,1.2192360235766
0.998967741889262,1.2192416964766
0.99896642981338,1.21924738278511
0.998965144825188,1.21925308222979
0.998963886511019,1.21925879453617
0.99896265444724,1.21926451944043
0.998961448225167,1.21927025667447
0.998960267446085,1.21927600598511
0.998959111701313,1.21928176711489
0.998957980602102,1.21928753981489
0.998956873754722,1.21929332383617
0.998955790775409,1.2192991189383
0.998954731280402,1.21930492488085
0.99895369489092,1.21931074142766
0.998952681238152,1.21931656835106
0.998951689948304,1.21932240541915
0.998950720662532,1.21932825241277
0.998949773017008,1.21933410910638
0.998948846662857,1.21933997528723
0.998947941241236,1.21934585074043
0.998947056408254,1.21935173525745
0.998946191825001,1.21935762863191
0.998945347152572,1.2193635306617
0.998944522047074,1.21936944114681
0.998943716189535,1.21937535988936
0.998942929246033,1.2193812867
0.998942160902577,1.21938722138936
0.998941410830231,1.21939316376809
0.998940678719988,1.21939911365532
0.998939964257861,1.21940507087234
0.998939267139831,1.21941103524043
0.998938587056892,1.21941700658511
0.998937923719977,1.21942298474043
0.998937276825066,1.21942896953404
0.998936646078106,1.21943496080213
0.998936031195014,1.21944095838723
0.998935431891704,1.21944696212553
0.998934847879109,1.2194529718617
0.998934278888096,1.21945898744681
0.998933724639565,1.21946500872553
0.998933184854414,1.21947103555319
0.998932668085079,1.21947706778298
0.998932173917892,1.21948310518723
0.998931701954138,1.2194891475383
0.998931251800086,1.21949519461277
0.99893082306699,1.21950124619362
0.998930415361119,1.21950730206596
0.99893002831366,1.21951336201915
0.998929661535868,1.21951942584681
0.998929314668899,1.21952549334681
0.998928987338958,1.21953156431915
0.998928679182217,1.21953763856809
0.998928389839833,1.2195437159
0.99892811896293,1.21954979612979
0.998927866202634,1.21955587907021
0.998927631205084,1.21956196454255
0.998927413636358,1.21956805236596
0.99892721316253,1.21957414236809
0.998927029444694,1.21958023437447
0.998926862158895,1.2195863282234
0.998926710976191,1.21959242374468
0.998926575587579,1.21959852077872
0.998926455664119,1.21960461917021
1.00934654999927,1.2196107187617
1.00926245176195,1.21951251171915
1.00917897281351,1.21941514651277
1.00909610852887,1.21931861694468
1.00901385432282,1.21922291685745
1.00893220564002,1.21912804014681
1.00885115795507,1.21903398075319
1.00877070678741,1.21894073265532
1.00869084767642,1.21884828988723
1.00861157621131,1.21875664651915
1.00853288800124,1.21866579667234
1.00845477869523,1.21857573450213
1.00837724397221,1.21848645421915
1.00830027955098,1.21839795007021
1.00822388117027,1.21831021634468
1.00814804461367,1.21822324737872
1.00807276568471,1.21813703754894
1.00799804023178,1.21805158127021
1.0079238641182,1.21796687300426
1.00785023325714,1.21788290725106
1.00777714357674,1.21779967855319
1.00770459104997,1.21771718149574
1.00763257166477,1.21763541069787
1.00756108144893,1.2175543608234
1.00749011646515,1.21747402657872
1.00741967279107,1.21739440270213
1.00734974654421,1.2173154839766
1.00728033387696,1.2172372652234
1.00721143095669,1.2171597413
1.00714303398562,1.21708290710426
1.00707513920089,1.21700675757447
1.00700774285957,1.21693128767872
1.00694084125361,1.21685649242979
1.00687443069488,1.2167823668766
1.00680850753516,1.21670890610426
1.00674306814115,1.21663610522979
1.00667810891446,1.21656395941277
1.00661362628159,1.21649246384894
1.00654961669898,1.21642161376383
1.00648607664796,1.2163514044234
1.0064230026348,1.21628183112979
1.00636039119565,1.21621288921489
1.00629823889161,1.21614457404894
1.00623654230369,1.2160768810383
1.0061752980478,1.21600980561702
1.00611450276477,1.2159433432617
1.00605415311038,1.21587748947447
1.00599424578526,1.21581223979574
1.00593477749005,1.21574758979787
1.00587574497024,1.21568353508723
1.00581714499125,1.2156200713
1.00575897433346,1.21555719410638
1.00570122981213,1.21549489921064
1.00564390826746,1.21543318234468
1.00558700655457,1.21537203927447
1.00553052155851,1.2153114658
1.00547445018425,1.21525145774894
1.00541878936668,1.21519201097872
1.00536353605562,1.21513312138298
1.00530868723081,1.21507478488085
1.00525423988693,1.21501699742128
1.00520019105357,1.21495975498936
1.00514653777025,1.21490305359362
1.00509327712139,1.21484688927234
1.0050404062163,1.2147912581
1.00498792217426,1.21473615617447
1.00493582214944,1.21468157961915
1.00488410331097,1.21462752459362
1.00483276284293,1.21457398728085
1.0047817979593,1.21452096389362
1.00473120589399,1.21446845067234
1.00468098390085,1.21441644388511
1.00463112925368,1.21436493982553
1.0045816392412,1.21431393481915
1.00453251118705,1.21426342521489
1.00448374241983,1.21421340738936
1.00443533029807,1.21416387774681
1.00438727219522,1.21411483271489
1.00433956549971,1.21406626875319
1.00429220763484,1.21401818234255
1.0042451960289,1.21397056998936
1.00419852812014,1.21392342822979
1.00415220138171,1.2138767536234
1.00410621327679,1.21383054275319
1.0040605613184,1.21378479222979
1.00401524301456,1.21373949869149
1.00397025590321,1.21369465879362
1.00392559753724,1.2136502692234
1.00388126549446,1.21360632669149
1.00383725735766,1.21356282792766
1.00379357074451,1.21351976969149
1.00375020327768,1.21347714876596
1.00370715259977,1.21343496195532
1.00366441637829,1.21339320608723
1.00362199229074,1.21335187801489
1.00357987803453,1.21331097461277
1.00353807132702,1.21327049278085
1.00349656990052,1.21323042944043
1.00345537150229,1.21319078153617
1.00341447389953,1.21315154603191
1.00337387487937,1.21311271991915
1.00333357223393,1.21307430020851
1.00329356378522,1.21303628393404
1.00325384736524,1.21299866814894
1.00321442082093,1.21296144993191
1.00317528201417,1.21292462637872
1.00313642883676,1.21288819461064
1.0030978591805,1.21285215177021
1.0030595709621,1.21281649501489
1.00302156209828,1.21278122153191
1.00758571998834,1.2127463285234
1.00750023927205,1.21266574764043
1.00741544283518,1.21258602243404
1.00733132518044,1.21250714605106
1.0072478808554,1.21242911169787
1.00716510444752,1.21235191263404
1.00708299059906,1.21227554217447
1.00700153397721,1.21219999368511
1.00692072931394,1.21212526058936
1.00684057137115,1.21205133635957
1.00676105495059,1.2119782145234
1.00668217490884,1.21190588865532
1.00660392613237,1.21183435238936
1.00652630355752,1.21176359940426
1.00644930216047,1.21169362343404
1.00637291694731,1.21162441825745
1.00629714298397,1.21155597770638
1.00622197536124,1.21148829566596
1.00614740921981,1.2114213660617
1.00607343972525,1.2113551828766
1.00600006209797,1.21128974013617
1.00592727159326,1.21122503191702
1.0058550635013,1.21116105234043
1.00578343315214,1.21109779557872
1.00571237591073,1.21103525584468
1.00564188718686,1.21097342740426
1.00557196242521,1.21091230456809
1.00550259710535,1.21085188168723
1.00543378674174,1.21079215316383
1.00536552688871,1.21073311344043
1.00529781314046,1.21067475700851
1.00523064111612,1.21061707840213
1.00516401345716,1.21056007219574
1.00509792588238,1.21050373294255
1.00503237415047,1.21044805523617
1.00496735404998,1.21039303371064
1.00490286140937,1.21033866304681
1.00483889208699,1.2102849379617
1.00477544197109,1.21023185321915
1.00471250698979,1.2101794036234
1.00465008309615,1.21012758401277
1.00458816627808,1.2100763892766
1.0045267525634,1.21002581433617
1.00446583799485,1.20997585415532
1.00440541866504,1.2099265037383
1.00434549068151,1.20987775812766
1.00428605019666,1.20982961240426
1.00422709338781,1.20978206168723
1.00416861645721,1.2097351011383
1.00411061565194,1.20968872595106
1.0040530872241,1.20964293135957
1.00399602748556,1.20959771263617
1.00393943275819,1.20955306508936
1.00388329939873,1.20950898406383
1.00382762378883,1.20946546494255
1.00377240234506,1.20942250314043
1.00371763150887,1.20938009411277
1.00366330775165,1.20933823334894
1.00360942756968,1.20929691637447
1.00355598749415,1.20925613874681
1.00350298407618,1.20921589606383
1.00345041389678,1.20917618395106
1.00339827356189,1.20913699807447
1.00334655971733,1.20909833412979
1.00329526901388,1.20906018784894
1.00324439814223,1.20902255499362
1.00319394382293,1.20898543136383
1.0031439027965,1.20894881278936
1.00309427182835,1.20891269513191
1.00304504770884,1.20887707428723
1.00299622725323,1.20884194618511
1.00294780731666,1.20880730678085
1.00289978475425,1.20877315206596
1.002852156471,1.20873947806596
1.00280491937686,1.20870628083191
1.00275807041667,1.20867355644681
1.00271160655522,1.20864130102766
1.00266552546502,1.20860951071702
1.00261982404605,1.20857818168511
1.00257449924315,1.20854731013191
1.00252954801116,1.20851689228511
1.00248496734475,1.20848692440638
1.00244075425356,1.20845740278723
1.00239690576716,1.20842832374894
1.00235341895003,1.2083996836383
1.00231029089153,1.20837147883617
1.00226751869102,1.20834370575319
1.00222509948274,1.20831636082766
1.00218303042584,1.20828944052128
1.00214130869942,1.20826294133404
1.0020999315025,1.20823685978723
1.00205889605903,1.20821119243191
1.00201819961788,1.20818593584681
1.00197783945284,1.20816108664043
1.00193781285264,1.20813664144255
1.00189811713094,1.20811259691915
1.00185874963132,1.20808894975319
1.0018197077023,1.20806569666383
1.00178098873231,1.20804283438723
1.00174259011974,1.20802035969574
1.00170450928789,1.20799826937872
1.00166674368,1.20797656025532
1.00162929076423,1.20795522917234
1.0015921480237,1.20793427299787
1.00155531296145,1.20791368862766
1.00151878311044,1.20789347298085
1.00148255601856,1.20787362300426
1.0014466292437,1.20785413566596
1.00141100038358,1.20783500795957
1.00137566703597,1.20781623690213
1.00134062683348,1.2077978195383
1.00130587741373,1.20777975293191
1.00127141644424,1.20776203417021
1.0012372416025,1.20774466036809
1.00120335059091,1.2077276286617
1.00116974112184,1.20771093621064
1.00113641093758,1.20769458019362
1.00110335779036,1.20767855781702
1.00107057945736,1.20766286630638
1.00103807372569,1.20764750291277
1.00100583841241,1.20763246490426
1.00097387133953,1.2076177495766
1.00094217035399,1.20760335424468
1.0009107333127,1.20758927624255
1.00087955810744,1.20757551293192
1.00084864262006,1.20756206168936
1.00081798477724,1.20754891991277
1.00078758250565,1.20753608502766
1.0007574337569,1.20752355447234
1.00072753648757,1.20751132571277
1.00069788868914,1.20749939622553
1.00066848835807,1.20748776351915
1.00063933350576,1.20747642511489
1.00061042215858,1.20746537855319
1.00058175237778,1.2074546214
1.00055332221464,1.20744415123404
1.00052512975034,1.20743396565745
1.000497173086,1.20742406229362
1.00046945032275,1.20741443877872
1.00044195959659,1.20740509277234
1.00041469903854,1.20739602195319
1.00038766680954,1.20738722401489
1.00036086108546,1.20737869667447
1.00033428004219,1.2073704376617
1.00030792189048,1.20736244472979
1.00028178483613,1.20735471564681
1.0002558671198,1.20734724819787
1.00023016697719,1.20734004019149
1.00020468267387,1.20733308944468
1.00017941247544,1.20732639380213
1.0001543546774,1.20731995111489
1.00012950757524,1.2073137592617
1.00010486948938,1.20730781613192
1.0000804387452,1.20730211963191
1.00005621368805,1.20729666768723
1.00003219267322,1.2072914582383
1.00000837406599,1.20728648924468
0.999984756256539,1.2072817586766
0.999961337640045,1.20727726452766
0.999938116621649,1.20727300480213
0.999915091626425,1.2072689775234
0.999892261089418,1.20726518072766
0.999869623455641,1.20726161246809
0.999847177185056,1.20725827081489
0.999824920757565,1.20725515385106
0.999802852663033,1.20725225967872
0.999780971401297,1.20724958641064
0.999759275497112,1.2072471321766
0.999737763475232,1.20724489512128
0.999716433880349,1.20724287340638
0.999695285252169,1.20724106520213
0.999674316170271,1.20723946869787
0.999653525199281,1.20723808209787
0.999632910928745,1.20723690361915
0.999612471958178,1.20723593149362
0.999592206897061,1.2072351639617
0.999572114364845,1.20723459928936
0.999552193000914,1.20723423574255
0.999532441434687,1.20723407161489
0.999512858335453,1.20723410520213
0.999493442357549,1.20723433481702
0.999474192175247,1.20723475879149
0.999455106487742,1.2072353754617
0.999436183979274,1.20723618318085
0.999417423359004,1.20723718031915
0.999398823351043,1.20723836525319
0.99938035320451,1.2072397363766
0.999362012121975,1.20724129238723
0.999343799315975,1.20724303199574
0.999325713984097,1.20724495391702
0.999307755353831,1.2072470568766
0.999289922622764,1.20724933960213
0.999272214983497,1.20725180083617
0.999254631643585,1.20725443932766
0.99923717182055,1.20725725382979
0.999219834721947,1.20726024310851
0.999202619565297,1.20726340593191
0.999185525578091,1.20726674108298
0.999168551992802,1.20727024734681
0.99915169803692,1.20727392351915
0.999134962947904,1.20727776840213
0.999118345973178,1.20728178080638
0.999101846360169,1.20728595954681
0.999085463361286,1.20729030345106
0.99906919620402,1.20729481135319
0.999053044130811,1.20729948209149
0.999037006364166,1.20730431451277
0.999021082146528,1.20730930747447
0.999005270725321,1.20731445984255
0.998989571338003,1.20731977048298
0.998973983251936,1.2073252382766
0.998958505709562,1.20733086210851
0.998943137988209,1.20733664087447
0.998927879350256,1.20734257347234
0.998912729063064,1.20734865881277
0.998897686413931,1.20735489580851
0.998882750680185,1.20736128338511
0.998867921149123,1.20736782046809
0.998853197113027,1.20737450599787
0.998838577864178,1.20738133891702
0.998824062714793,1.2073883181766
0.998809650962137,1.20739544273617
0.998795341918427,1.20740271155957
0.99878113489588,1.20741012361702
0.998767029216679,1.20741767788936
0.998753024207995,1.2074253733617
0.998739119192012,1.20743320902766
0.998725313505867,1.20744118388298
0.998711606486695,1.20744929693404
0.998697997476618,1.20745754719787
0.998684485817755,1.20746593368723
0.998671070862197,1.20747445542979
0.99865708061593,1.20748311145957
0.998642000477632,1.20749190753404
0.998627033898308,1.2075008545617
0.998612180065577,1.20750995140638
0.998597438162071,1.20751919694043
0.998582807390363,1.20752859004468
0.998568286938071,1.20753812960426
0.998553876012748,1.20754781451489
0.998539573811982,1.20755764368085
0.998525379553293,1.20756761601489
0.998511292449221,1.20757773043404
0.998497311722272,1.20758798586809
0.998483436609903,1.20759838125106
0.998469666339604,1.20760891552553
0.998456000148833,1.20761958764255
0.998442437289999,1.2076303965617
0.998428977015514,1.20764134124468
0.998415618577785,1.20765242066809
0.998402361239191,1.20766363381064
0.998389204267093,1.2076749796617
0.998376146943804,1.20768645721702
0.998363188536686,1.2076980654766
0.99835032833802,1.20770980345106
0.998337565635103,1.20772167015957
0.998324899730184,1.2077336646234
0.998312329915545,1.20774578587447
0.998299855508385,1.20775803295106
0.998287475810955,1.2077704049
0.998275190150422,1.20778290077021
0.998262997839004,1.20779551962128
0.998250898213838,1.20780826052128
0.998238890607075,1.2078211225383
0.998226974345884,1.20783410475319
0.998215213279466,1.20784720625106
0.998203605793025,1.20786042548085
0.998192150291701,1.20787376090213
0.998180845190603,1.20788721099362
0.998169688934743,1.20790077425319
0.998158677502085,1.20791444918723
0.998147809387481,1.20792823434681
0.998137083120669,1.20794212829787
0.998126497226405,1.20795612962128
0.99811605026433,1.20797023690851
0.998105740794089,1.20798444877447
0.998095567390274,1.2079987638383
0.998085528657385,1.2080131807383
0.998075623194934,1.20802769812979
0.998065849632341,1.20804231467447
0.998056206604006,1.20805702905532
0.998046692764267,1.20807183996383
0.998037306777429,1.20808674610638
0.998028047327733,1.20810174620426
0.998018913109388,1.20811683899149
0.998009902831555,1.20813202321277
0.998001015218346,1.20814729762766
0.997992248958986,1.20816266101064
0.997983602772604,1.20817811214255
0.997975075378327,1.20819364982553
0.997966665520206,1.20820927287021
0.997958371942286,1.20822498009787
0.997950193418521,1.20824077034468
0.997942128722863,1.20825664245957
0.99793417663923,1.20827259530426
0.997926335981446,1.20828862774894
0.997918605563335,1.20830473868085
0.997910984208688,1.20832092699574
0.997903470761231,1.2083371916
0.997896064079644,1.20835353141702
0.997888763017621,1.20836994537447
0.997881566458761,1.20838643241702
0.997874473291646,1.20840299149787
0.997867482414825,1.20841962158298
0.997860592746786,1.20843632164681
0.997853803206015,1.2084530906766
0.997847112725948,1.20846992767234
0.997840520254975,1.20848683164043
0.997834024756439,1.2085038016
0.997827625188695,1.20852083658085
0.997821320540007,1.20853793562128
0.997815109793649,1.20855509777234
0.99780899195782,1.20857232209362
0.997802966035732,1.20858960765532
0.997797031055518,1.2086069535383
0.997791186050294,1.20862435882979
0.997785430013306,1.20864182263191
0.997779761952749,1.20865934405319
0.997774180891773,1.20867692221277
0.997768685848542,1.2086945562383
0.997763275871125,1.20871224527021
0.997757950027526,1.20872998845745
0.997752707395716,1.20874778495532
0.997747547068619,1.20876563393404
0.997742468149127,1.20878353456809
0.997737469745116,1.20880148604255
0.997732550979412,1.20881948755319
0.997727710984811,1.2088375383
0.997722948899093,1.20885563749574
0.997718263865019,1.2088737843617
0.997713655050273,1.20889197812553
0.99770912161257,1.2089102180234
0.99770466272956,1.20892850330213
0.997700277588862,1.20894683321489
0.997695965368126,1.2089652070234
0.997691725264939,1.20898362399787
0.997687556486856,1.20900208341702
0.997683458246413,1.20902058456383
0.99767942975615,1.20903912673617
0.997675470258508,1.20905770923617
0.997671578980977,1.20907633136809
0.997667755170983,1.20909499245532
0.997663998095887,1.20911369181702
0.997660307013083,1.20913242878936
0.997656681199901,1.20915120270851
0.997653119938653,1.2091700129234
0.997649622511652,1.20918885878511
0.997646188231117,1.20920773965957
0.997642816389327,1.20922665491064
0.997639506298499,1.20924560391277
0.997636257290787,1.20926458605106
0.997633068678407,1.20928360071277
0.997629939808464,1.20930264729149
0.997626870018094,1.20932172519149
0.997623858654401,1.20934083381915
0.997620905074459,1.20935997259149
0.997618008645306,1.20937914093191
0.997615168733984,1.20939833826383
0.997612384712516,1.2094175640234
0.997609655977846,1.20943681765319
0.997606981906982,1.20945609859574
0.997604361901852,1.20947540630851
0.997601795369368,1.20949474024681
0.997599281721424,1.2095140998766
0.997596820364934,1.20953348466809
0.99759441072176,1.20955289409787
0.997592052213766,1.20957232764894
0.99758974425783,1.20959178480851
0.997587486295754,1.20961126507021
0.997585277754383,1.20963076793617
0.997583118085485,1.20965029291064
0.997581006740827,1.20966983950213
0.997578943167193,1.20968940722766
0.9975769268313,1.20970899561277
0.997574957199868,1.20972860417872
0.997573033749585,1.2097482324617
0.997571155957135,1.20976788
0.997569323314159,1.20978754633404
0.997567535302326,1.20980723101489
0.997565791423243,1.20982693359149
0.997564091183501,1.20984665362553
0.997562449888766,1.20986639067872
0.997560866826335,1.20988614416383
0.997559341273537,1.20990591349362
0.997557872527638,1.20992569809362
0.997556459890886,1.20994549739787
0.997555102670515,1.20996531084255
0.997553800178741,1.20998513787234
0.997552551747717,1.21000497794043
0.997551356709596,1.21002483050638
0.997550214396529,1.21004469503404
0.997549124160607,1.21006457099574
0.9975480853589,1.21008445787234
0.997547097343498,1.21010435514681
0.997546159496391,1.21012426231064
0.997545271184621,1.21014417886383
0.997544431795164,1.21016410430851
0.997543640714994,1.21018403815532
0.997542897346041,1.21020397992128
0.997542201090231,1.21022392912766
0.997541551354477,1.21024388530638
0.997540947565625,1.21026384798511
0.997540389135571,1.21028381671064
0.997539875506116,1.21030379102553
0.997539406109089,1.21032377048085
0.997538980391274,1.21034375463617
0.997538597799454,1.21036374305319
0.997538257795364,1.2103837353
0.997537959835755,1.21040373094894
0.99753770339233,1.21042372958085
0.997537487941776,1.21044373078085
0.997537312965764,1.2104637341383
0.997537177950947,1.21048373924468
0.997537082388965,1.21050374570426
0.99753702577644,1.21052375311915
0.997537007624946,1.21054376110213
0.997537027441075,1.21056376926596
0.997537084746366,1.21058377723192
1.08326262753477,1.2106037846234
1.08250500134064,1.20976566709149
1.08175432500056,1.20893513350638
1.08101053439121,1.20811211429787
1.08027356598236,1.20729654054043
1.07954335058203,1.20648834394255
1.07881982602062,1.20568745690426
1.07810293069169,1.20489381244894
1.07739260357691,1.20410734421915
1.07668878422115,1.20332798646596
1.07599141273246,1.20255567404468
1.07530042979203,1.20179034241064
1.07482313549468,1.20103192761489
1.07413475771722,1.20027829060426
1.07345274186384,1.19953154435106
1.07277702867055,1.1987916251766
1.07210755945152,1.19805846998511
1.07144427606914,1.19733201627872
1.07078712092904,1.19661220213191
1.07013603699008,1.19589896620213
1.06949096775936,1.19519224771702
1.06885185726229,1.19449198646596
1.06821865006256,1.19379812280213
1.04828405211817,1.19311059763191
1.0478573044775,1.19262262063617
1.04743422330896,1.19213891544255
1.04701477714896,1.19165944535319
1.04659893480306,1.19118417397872
1.04618666533596,1.19071306524681
1.04577793809147,1.19024608339149
1.04537272267257,1.18978319295319
1.0449709889414,1.18932435877872
1.04457270701927,1.18886954601702
1.04417784728167,1.18841872011277
1.04378638036822,1.18797184681277
1.04339827716278,1.18752889215106
1.04301350879839,1.18708982245957
1.04263204666228,1.18665460435319
1.04225386238091,1.1862232047383
1.04187892782991,1.1857955908
1.04150721512418,1.18537173001277
1.04113869661781,1.18495159012128
1.04077334489918,1.18453513915106
1.04041113280084,1.18412234540638
1.04005203337963,1.18371317745532
1.03969601992665,1.18330760414043
1.03934306596224,1.18290559457234
1.038993145241,1.1825071181234
1.03864623172686,1.18211214442979
1.03830229962793,1.18172064339149
1.03796132335671,1.1813325851617
1.03762327754993,1.18094794015319
1.03728813706365,1.18056667903191
1.0369558769732,1.18018877271277
1.03662647255826,1.17981419236596
1.03629989932279,1.17944290940638
1.03597613297508,1.17907489548936
1.03565514942279,1.17871012251915
1.03533692479785,1.17834856264043
1.03502143541661,1.17799018823617
1.03470865781967,1.17763497192553
1.03439856872707,1.17728288656383
1.03409108878458,1.1769339052383
1.03378619617753,1.17658800182979
1.03348386926068,1.17624515044255
1.03318408658317,1.17590532538723
1.03288682685861,1.17556850120213
1.03259206899499,1.17523465262766
1.0322997920498,1.17490375462128
1.03200997526994,1.17457578235106
1.03172259808173,1.17425071118511
1.03143764006099,1.17392851670851
1.03115508096797,1.1736091747
1.03087490073234,1.17329266115106
1.03059707943334,1.17297895224468
1.03032159733455,1.17266802437021
1.03004843484913,1.17235985410851
1.02977757256963,1.17205441824468
1.01935338992701,1.17175169374894
0.987957968338817,1.17155331681277
0.988045693246564,1.17166921252766
0.988132789949159,1.17178423010426
0.98821921248973,1.17189837582979
0.988304966066524,1.17201165645319
0.988390055817977,1.17212407867234
0.988474486862591,1.17223564912979
0.988558264278997,1.17234637442128
0.98864139310097,1.17245626108723
0.988723878327397,1.1725653156234
0.988805724927262,1.17267354447021
0.98888693781971,1.17278095402128
0.988967521908933,1.17288755061915
0.964686161340292,1.17299334055957
0.964956371755903,1.17334219038511
0.965224500795261,1.17368833536596
0.965490564705996,1.1740317963383
0.965754579606157,1.17437259397234
0.966016561504145,1.17471074877872
0.966276526258842,1.17504628110851
0.966534489619486,1.17537921115532
0.966790467200747,1.17570955895106
0.967044474507648,1.17603734437447
0.96729652690068,1.17636258715106
0.967546639640653,1.17668530684468
0.967794827848827,1.17700552287447
0.968041106541802,1.17732325450426
0.968285490606593,1.17763852085106
0.968527994820569,1.1779513408766
0.968768633841485,1.17826173340213
0.969007422207481,1.17856971709574
0.969244374347051,1.17887531048298
0.969479504574057,1.17917853194681
0.969711412736508,1.17947939972128
0.969938746578032,1.17977794606383
0.97016437110905,1.1800742167617
0.970388299357571,1.18036822892766
0.970610544241957,1.18065999953617
0.970831118585872,1.18094954544468
0.971050035108322,1.18123688337021
0.971267306433615,1.18152202991277
0.971482945081398,1.18180500153617
0.971696963481605,1.18208581458723
0.971909373321567,1.18236448528298
0.972120186841829,1.18264102972553
0.97232941619821,1.18291546389574
0.972537073436882,1.18318780364894
0.97274317052926,1.1834580647234
0.972947719332125,1.1837262627383
0.973150731627502,1.18399241318936
0.97335221910272,1.18425653145745
0.973552193350413,1.18451863280851
0.97375065369775,1.18477873238723
0.973947611742348,1.18503684535106
0.974143078992117,1.18529298673617
0.974337066880203,1.18554717146596
0.974529586725125,1.18579941435106
0.974720649775626,1.18604973008298
0.974910267185753,1.18629813324681
0.975098450029811,1.18654463831489
0.975285209282427,1.18678925964468
0.975470555848453,1.18703201148723
0.975654500538043,1.18727290798511
0.975837054071644,1.18751196316809
0.976018227104911,1.18774919096596
0.976198030198803,1.18798460519574
0.976376473829552,1.18821821957234
0.976553568393649,1.1884500477
0.976729324212825,1.18868010308723
0.976903751524082,1.18890839913404
0.977076860484682,1.1891349491383
0.977248661177126,1.18935976629574
0.977419163594206,1.18958286370426
0.977588377668906,1.1898042543617
0.977756313239514,1.19002395115957
0.977922980079528,1.19024196689787
0.978088387882704,1.19045831427872
0.978252546268035,1.19067300590426
0.978415464774777,1.19088605428085
0.978577152882374,1.19109747181915
0.978737619980561,1.19130727083617
0.978896875389297,1.19151546355532
0.979054928373719,1.19172206210426
0.979211788099285,1.19192707852128
0.979367463681613,1.19213052474894
0.979521964161562,1.19233241264255
0.979675298500249,1.19253275396383
0.979827475598982,1.19273156038723
0.979978504289296,1.19292884349574
0.980128393332949,1.19312461478511
0.980277151421925,1.19331888566383
0.980424787183417,1.19351166745319
0.980571309174842,1.19370297138723
0.980716725888827,1.19389280861489
0.980861045763174,1.19408119020213
0.981004277145977,1.19426812712553
0.981146428345455,1.19445363028298
0.98128750759507,1.19463771048511
0.981427523063493,1.19482037846596
0.981566482859587,1.19500164487021
0.981704395032408,1.19518152026809
0.981841267556254,1.19536001514468
0.981976980313291,1.19553713990851
0.982111543226534,1.19571290616809
0.982244966139258,1.19588732543191
0.982377258810007,1.19606040911489
0.982506335386956,1.19623216852979
0.982634298771974,1.19640263587021
0.982761171402741,1.1965718222766
0.982886962673974,1.19673973867234
0.983011681910618,1.1969063958766
0.983135338352888,1.19707180462553
0.98325794116126,1.19723597555532
0.983379499421447,1.19739891921489
0.983500022149389,1.19756064605745
0.983619518276298,1.19772116645106
0.983737996653645,1.19788049067021
0.983855466073092,1.19803862890426
0.983971935236591,1.19819559125319
0.984087412781301,1.19835138772979
0.984201907264641,1.19850602825745
0.984315427184221,1.19865952268085
0.984427980952924,1.19881188075319
0.984539576918843,1.19896311214681
0.984650223350326,1.19911322644681
0.984759928460899,1.1992622331617
0.984868700379362,1.19941014171277
0.984976547174707,1.19955696144255
0.985083476846149,1.19970270160851
0.985189497323132,1.19984737139362
0.985294616470304,1.1999909799
0.985398842087527,1.20013353614681
0.985502181894915,1.20027504908085
0.985604643567729,1.20041552757021
0.985706234696504,1.20055498040213
0.985806962826919,1.20069341629149
0.985906835424908,1.20083084388085
0.986005859896601,1.20096727172766
0.986104043593301,1.20110270832766
0.98620139379654,1.20123716209362
0.986297917723057,1.20137064137234
0.986393622534765,1.20150315442979
0.986488515333775,1.20163470947021
0.986582603152419,1.20176531462128
0.986675892978174,1.2018949779383
0.986768391723761,1.20202370741064
0.986860106252057,1.20215151095745
0.986951043371119,1.20227839642766
0.987041209814244,1.20240437160638
0.987130612279843,1.20252944420426
0.987219257391564,1.20265362187234
0.987307151728203,1.20277691218936
0.987394301808749,1.20289932267234
0.987480714087397,1.20302086077021
0.987566394983457,1.20314153386809
0.987651350841479,1.20326134928936
0.987735587966141,1.20338031428936
0.987819112602315,1.20349843606383
0.987901930940049,1.20361572174468
0.987984049119551,1.20373217840213
0.988065473231192,1.20384781304468
0.988146209305533,1.20396263262128
0.988226263338248,1.20407664401702
0.988305641250253,1.2041898540617
0.988384348927577,1.20430226952128
0.988462392211392,1.20441389710426
0.988539776873095,1.20452474346596
0.98861650865418,1.20463481519362
0.988692593236334,1.20474411882553
0.988768036256387,1.20485266084255
0.988842843306317,1.2049604476617
0.988917019903339,1.20506748565106
0.988990571529783,1.2051737811234
0.989063503603187,1.20527934033404
0.989135821501217,1.20538416948298
0.989207530561669,1.20548827471915
0.989278636067513,1.2055916621383
0.989349143261852,1.20569433778085
0.989419057342928,1.20579630763617
0.989488383459149,1.20589757764255
0.989557126729016,1.20599815368298
0.989625292216207,1.20609804159574
0.989692884934562,1.20619724715957
0.989759909877983,1.20629577611277
0.989826371970601,1.20639363413617
0.989892276111623,1.20649082686383
0.989958234756966,1.20658735988298
0.99002606586693,1.20668323264468
0.990093336094745,1.20677842640851
0.990160026332001,1.20687294678723
0.990226141727103,1.20696679958723
0.990291687388586,1.20705999056383
0.99035666837016,1.20715252541702
0.990421089690649,1.20724440980213
0.990484956319036,1.20733564932128
0.990548273179449,1.20742624952553
0.990611045166115,1.20751621592128
0.990673277113449,1.20760555395745
0.99073497383095,1.20769426904468
0.990796140068309,1.2077823665383
0.990856780550297,1.20786985174894
0.990916899956829,1.20795672994043
0.990976502912997,1.20804300632766
0.991035594023959,1.20812868608085
0.991094177840047,1.2082137743234
0.991152258886674,1.20829827613404
0.991209841629448,1.20838219654468
0.991266930514039,1.20846554054255
0.991323529936278,1.20854831307447
0.991379644262092,1.2086305190383
0.991435277807571,1.20871216328723
0.991490434868866,1.2087932506383
0.991545119687306,1.20887378585957
0.991599336474319,1.20895377367872
0.991653089401456,1.20903321877872
0.991706382615353,1.20911212580426
0.99175922021779,1.20919049935745
0.991811606265688,1.20926834399787
0.991863544796038,1.20934566424681
0.991915039805954,1.20942246458511
0.991966095252682,1.20949874944894
0.992016715068547,1.20957452324255
0.992066903141019,1.2096497903234
0.992116663327663,1.20972455501277
0.992165999461127,1.20979882159787
0.992214915324218,1.20987259432128
0.992263414679807,1.20994587738936
0.992311501250894,1.21001867497234
0.992359178735559,1.2100909912
0.992406450787027,1.21016283017021
0.992453321043571,1.21023419594255
0.992499793098609,1.21030509253404
0.992545870515654,1.21037552393617
0.992591556828318,1.21044549409574
0.99263685554529,1.21051500692766
0.99268177013539,1.21058406631277
0.992726304042518,1.21065267609787
0.992770460680669,1.21072084009149
0.992814243433935,1.21078856207234
0.992857655646538,1.21085584578085
0.992900700652731,1.21092269492553
0.992943381741911,1.21098911318511
0.992985702178555,1.2110551042
0.993027665202223,1.21112067158085
0.993069274022568,1.21118581890638
0.993110531814357,1.2112505497234
0.993151441737407,1.21131486754255
0.993192006916643,1.21137877584681
0.993232230447092,1.21144227808723
0.993272115388888,1.21150537768723
0.993311664787217,1.21156807803191
0.993350881652375,1.21163038248085
0.993389768974725,1.21169229436383
0.993428329704755,1.21175381697872
0.993466566778005,1.21181495359574
0.993504483105093,1.21187570745319
0.993542081566733,1.21193608176383
0.993579365023704,1.21199607970851
0.993616336301898,1.21205570444043
0.993652998217238,1.21211495908298
0.993689353540794,1.21217384673617
0.993725405043632,1.21223237046809
0.993761155446983,1.21229053331702
0.993796607472073,1.21234833830213
0.993831763800263,1.21240578840426
0.993866627092972,1.21246288658936
0.993901199991686,1.21251963578723
0.993935485117956,1.21257603890426
0.993969485053461,1.2126320988234
0.994003202379879,1.21268781839787
0.994036639639017,1.21274320045745
0.994069799357731,1.21279824780426
0.99410268404294,1.21285296321915
0.994135296176645,1.21290734945106
0.994167638215924,1.21296140923404
0.994199712602908,1.21301514526596
0.994231521749821,1.21306856022979
0.994263068063904,1.21312165678085
0.994294353907541,1.21317443754681
0.994325381648104,1.2132269051383
0.994356153613089,1.21327906213617
0.994386672115043,1.21333091110213
0.994416939446576,1.2133824545766
0.994446957885347,1.21343369506809
0.99447672967911,1.21348463507021
0.994506257060669,1.21353527705532
0.99453554225286,1.21358562346383
0.994564587438646,1.21363567672553
0.994593394796006,1.21368543924043
0.994621966482986,1.21373491338936
0.994650304637693,1.21378410153191
0.994678411373316,1.21383300600426
0.994706288788092,1.21388162912553
0.994733938970291,1.21392997318936
0.994761363973292,1.21397804047021
0.994788565850479,1.2140258332234
0.994815546620345,1.21407335368298
0.994842308301384,1.21412060405957
0.994868852872218,1.21416758654894
0.99489518231147,1.2142143033234
0.994921298577827,1.21426075653617
0.994947203605055,1.21430694832128
0.994972899321938,1.21435288079362
0.994998387627355,1.21439855604894
0.995023670410217,1.2144439761617
0.995048749539502,1.21448914318936
0.995073626874216,1.21453405917234
0.995098304253431,1.21457872612979
0.995122783496286,1.21462314606383
0.995147066411947,1.21466732095532
0.995171154784664,1.21471125277234
0.995195050393702,1.2147549434617
0.995218755003375,1.21479839495106
0.995242270348091,1.21484160915532
0.995265598157277,1.21488458796809
0.995288740145406,1.21492733326383
0.995311698012001,1.21496984690638
0.995334473436647,1.2150121307383
0.99535706808398,1.21505418658511
0.995379483618633,1.21509601625532
0.995401721670354,1.21513762154255
0.995423783858922,1.2151790042234
0.995445671804115,1.21522016605957
0.995467387100794,1.21526110879362
0.995488931318898,1.21530183415532
0.995510306038335,1.21534234385532
0.995531512809108,1.21538263959149
0.99555255316627,1.21542272304468
0.995573428639889,1.21546259588298
0.995594140745081,1.21550225975319
0.995614690977027,1.21554171629149
0.995635080820941,1.21558096711915
0.995655311752066,1.21562001384255
0.995675385235681,1.21565885805106
0.995695302712142,1.21569750132128
0.995715065611838,1.21573594521489
0.99573467536516,1.21577419127872
0.995754133377578,1.21581224104681
0.995773441044593,1.21585009603617
0.995792599751739,1.21588775775319
0.995811610874583,1.21592522768936
0.995830475763771,1.21596250732128
0.99584919576995,1.21599959811277
0.995867772233798,1.21603650151489
0.995886206471075,1.21607321896383
0.995904499797539,1.21610975188298
0.995922653513998,1.21614610168298
0.995940668911291,1.21618226976383
0.995958547260321,1.21621825750638
0.995976289831993,1.21625406628298
0.995993897877274,1.21628969745532
0.996011372647131,1.21632515236809
0.99602871536263,1.21636043235745
0.996045927254802,1.21639553874255
0.99606300952976,1.21643047283404
0.996079963388632,1.21646523592766
0.996096790017594,1.21649982931277
0.99611349059784,1.2165342542617
0.996130066305579,1.21656851203404
0.996146518282131,1.21660260388298
0.996162847688754,1.21663653104255
0.996179055661785,1.21667029474468
0.996195143317625,1.21670389620213
0.996211111787628,1.21673733661915
0.99622696216826,1.21677061718936
0.996242695560971,1.21680373909574
0.996258313052258,1.21683670350851
0.996273815723636,1.21686951158936
0.996289204636683,1.21690216448298
0.996304480857961,1.21693466333404
0.996319645429112,1.21696700926809
0.99633469939178,1.2169992034
0.996349643777638,1.21703124684255
0.996364479608395,1.21706314068723
0.996379207895787,1.21709488602553
0.996393829641588,1.21712648392979
0.9964083458376,1.21715793546809
0.996422757470641,1.21718924169787
0.996437065517564,1.21722040366596
0.996451270950236,1.21725142240638
0.996465374715605,1.21728229895106
0.996479377770586,1.21731303431277
0.996493296756541,1.21734362950426
0.996507132341317,1.2173740853617
0.996520885192761,1.21740440272553
0.996534555968752,1.21743458241915
0.996548145327171,1.21746462526808
0.996561653920913,1.21749453208511
0.996575082392905,1.21752430367872
0.99658843139106,1.21755394085106
0.996601701538369,1.2175834444
0.996614893477759,1.21761281511064
0.996628007832224,1.21764205377021
0.99664104521977,1.21767116115106
0.996654006258406,1.21770013802766
0.996666891561156,1.2177289851617
0.99667970173606,1.21775770331064
0.996692437376206,1.21778629322979
0.996705099079667,1.21781475566383
0.996717687434547,1.21784309135106
0.996730203028951,1.21787130102766
0.996742646441015,1.21789938541915
0.996755018248875,1.21792734525319
0.9967673190207,1.21795518124255
0.996779549329644,1.2179828941
0.996791709733906,1.21801048452979
0.996803800791687,1.21803795323191
0.996815823061189,1.21806530090213
0.996827777090644,1.21809252822553
0.9968396634233,1.21811963588936
0.996851482602408,1.21814662456808
0.996863235171216,1.21817349493617
0.996874921653038,1.21820024765745
0.996886542581154,1.21822688339787
0.996898098483861,1.21825340281064
0.996909589879489,1.21827980654468
0.996921017281384,1.21830609525106
0.996932381207874,1.21833226956596
0.996943682167322,1.21835833012766
0.99695492065812,1.21838427756383
0.996966097188629,1.21841011250213
0.996977212252261,1.2184358355617
0.996988266347408,1.21846144735745
0.996999259957512,1.2184869485
0.997010193566015,1.21851233959362
0.997021067661342,1.21853762124255
0.997031882721951,1.2185627940383
0.997042639216333,1.2185878585766
0.99705333761796,1.2186128154383
0.997063978395324,1.21863766520851
0.99707456201193,1.2186624084617
0.9970850889263,1.21868704577234
0.997095559591972,1.21871157770851
0.997105974467469,1.21873600482979
0.99711633399636,1.21876032769787
0.9971266386272,1.21878454686596
0.99713688880356,1.21880866288085
0.99714708495904,1.21883267629149
0.997157227532229,1.2188565876383
0.997167316951744,1.21888039745532
0.997177353651188,1.21890410627447
0.997187338054195,1.21892771462766
0.997197270579416,1.21895122303404
0.997207151645501,1.21897463201489
0.997216981671102,1.21899794208298
0.9972267610649,1.21902115375319
0.997236490235578,1.21904426752979
0.997246169586836,1.21906728391702
0.997255799522372,1.21909020341064
0.997265380445885,1.21911302650851
0.997274912746122,1.21913575369787
0.997284396821797,1.21915838547021
0.997293833056674,1.21918092230426
0.9973032218395,1.21920336468085
0.997312563549054,1.21922571307447
0.997321858574082,1.21924796795532
0.99733110728838,1.21927012979149
0.997340310065744,1.21929219904894
0.997349467279968,1.21931417618298
0.997358579289895,1.21933606165319
0.995133489024941,1.21935785591064
0.99516054550079,1.2194019236383
0.995187432896621,1.21944572052766
0.995214152468388,1.21948924827021
0.995240705462073,1.21953250854681
0.995267093113694,1.2195755030234
0.995293316644313,1.21961823335532
0.99531937727998,1.21966070118723
0.995345276226807,1.21970290814681
0.995371014680938,1.21974485585532
0.995396593838518,1.21978654591915
0.995422014875755,1.21982797992979
0.995447278973843,1.21986915947447
0.995472387289055,1.21991008612128
0.995497340977663,1.21995076142979
0.99552214119594,1.21999118694681
0.995546789070257,1.22003136421277
0.995571285741934,1.22007129474894
0.995595632322389,1.22011098007021
0.995619829937992,1.2201504216766
0.995643879680224,1.22018962106383
0.995667782650535,1.22022857970851
0.995691539945391,1.22026729908298
0.995715152631355,1.22030578064043
0.995738621794923,1.22034402583404
0.995761948487707,1.22038203609787
0.99578513377627,1.22041981285745
0.995808178707236,1.22045735752766
0.995831084317265,1.22049467151702
0.995853851643016,1.22053175621702
0.995876481711179,1.22056861301277
0.995898975533494,1.22060524327872
0.995921334126682,1.2206416483766
0.995943558487532,1.22067782966383
0.995965649617814,1.22071378848085
0.995987608499364,1.22074952616383
0.996009436253567,1.22078504403404
0.996031134011776,1.22082034340638
0.996052702895378,1.22085542558085
0.996074144010805,1.22089029184681
0.996095458464492,1.22092494348511
0.996116647337952,1.2209593817617
0.996137711722667,1.22099360793404
0.996158652680217,1.22102762325106
0.996179471282146,1.22106142894468
0.996200168575082,1.22109502624255
0.996220745600666,1.22112841635532
0.996241203395558,1.22116160049149
0.996261542986449,1.22119457984043
0.996281765385076,1.22122735558723
0.99630187160318,1.22125992890638
0.996321862637547,1.22129230095745
0.996341739474997,1.22132447289574
0.996361503102348,1.22135644586596
0.996381154486485,1.22138822099787
0.996400694599274,1.22141979941702
0.99642012438268,1.22145118223617
0.996439444793618,1.2214823705617
0.996458656774053,1.22151336548723
0.996477761241027,1.22154416809574
0.996496759126538,1.22157477946809
0.996515651342645,1.22160520066809
0.996534438796425,1.22163543275532
0.996553122384986,1.2216654767766
0.996571702995469,1.22169533377234
0.996590181515014,1.22172500477234
0.996608558810826,1.22175449080213
0.996626835755094,1.22178379287234
0.996645013205054,1.22181291198511
0.996663092017944,1.22184184914043
0.996681073026081,1.22187060532553
0.99669895707175,1.22189918151702
0.996716744982284,1.22192757868723
0.996734437580033,1.22195579779787
0.996752035682362,1.22198383980213
0.996769540086701,1.22201170564681
0.996786951600448,1.22203939627234
0.996804271016048,1.22206691260426
0.996821499115978,1.22209425556596
0.996838636682718,1.22212142607234
0.996855684483793,1.22214842502979
0.996872643281745,1.22217525333617
0.996889513839116,1.22220191188085
0.996906296903497,1.22222840155106
0.996922993222478,1.22225472321915
0.996939603533682,1.22228087775532
0.996956128559779,1.22230686601915
0.996972569033408,1.22233268886596
0.996988925672255,1.22235834714043
0.997005199184039,1.22238384168511
0.99702139027648,1.22240917332766
0.997037499642344,1.22243434289362
0.997053527979382,1.22245935120426
0.997069475970394,1.22248419906809
0.997085344298179,1.22250888729149
0.997101133635567,1.22253341667021
0.997116844645423,1.22255778799574
0.997132477990609,1.22258200205106
0.997148055939351,1.22260605961489
0.997163578805636,1.22262996124043
0.997179046908436,1.22265370748085
0.997194460566723,1.22267729888298
0.997209820089502,1.22270073599149
0.997225125785775,1.22272401934894
0.997240377969531,1.22274714949574
0.99725557694479,1.22277012696596
0.997270723020556,1.22279295228936
0.997285816495866,1.22281562600213
0.997300857669755,1.22283814862553
0.997315846846243,1.22286052068298
0.997330784319383,1.22288274269787
0.997345670393194,1.22290481518723
0.997360505346778,1.22292673866383
0.997375289489137,1.22294851364255
0.99739002309439,1.22297014062766
0.99740470646157,1.22299162012766
0.997419339874764,1.22301295264468
0.997433923618055,1.22303413868085
0.997448457970544,1.22305517872979
0.99746294244879,1.22307607328936
0.997477377341859,1.22309682285745
0.997491762948788,1.22311742792766
0.997506099553663,1.22313788899787
0.997520387430598,1.22315820655745
0.997534626773969,1.22317838109149
0.997548817768179,1.22319841308723
0.997562960602619,1.22321830302979
0.997577055466679,1.22323805140213
0.99759110253978,1.22325765868085
0.997605102016295,1.22327712534681
0.997619054085615,1.2232964518766
0.997632958922177,1.22331563874468
0.997646816720353,1.2233346864234
0.99766062762468,1.22335359538298
0.997674391774706,1.22337236609149
0.997688109324933,1.22339099902128
0.997701780409929,1.22340949463617
0.997715405179211,1.22342785340213
0.997728983782297,1.22344607578085
0.997742516358737,1.22346416223617
0.997756003073001,1.22348211322766
0.997769444094543,1.22349992921702
0.997782839607769,1.22351761065957
0.997796189782133,1.22353515800851
0.997809494797055,1.2235525717234
0.997822754831959,1.22356985225106
0.997835970056296,1.22358700004468
0.997849140649491,1.22360401555319
0.997862266785979,1.22362089922128
0.997875348640199,1.22363765149574
0.997888386381604,1.22365427281702
0.997901380194601,1.22367076362979
0.997914330248643,1.22368712437234
0.997927236713184,1.22370335548298
0.997940099767645,1.22371945739787
0.99795291958148,1.22373543055319
0.997965696324144,1.22375127537872
0.997978430170074,1.22376699230851
0.997991121293707,1.22378258177021
0.998003769864497,1.22379804419149
0.998016376051899,1.22381337999787
0.998028940020382,1.22382858961489
0.998041461949368,1.22384367346596
0.998053646675236,1.22385863197021
0.998065625031281,1.22387346850426
0.998077566077583,1.22388818513191
0.99808946994871,1.22390278222979
0.998101336799162,1.22391726016596
0.998113145148178,1.22393161931489
0.998124895484183,1.2239458602617
0.998136588285635,1.22395998358298
0.998148224040959,1.22397398985957
0.99815980322363,1.22398787965957
0.998171326312105,1.22400165355106
0.998182793779858,1.22401531209574
0.998194206090396,1.22402885584681
0.998205563702239,1.2240422853617
0.998216867078896,1.22405560118298
0.998228116668918,1.22406880385745
0.998239312915878,1.22408189392128
0.998250456253376,1.22409487190851
0.998261547115016,1.22410773835106
0.998272585919449,1.22412049377021
0.998283573100276,1.22413313869149
0.998294509071164,1.22414567362766
0.998305394240796,1.22415809909574
0.998316229022839,1.2241704156
0.998327013825975,1.22418262364681
0.998337749043935,1.22419472373617
0.998348435085402,1.22420671636383
0.998359072329156,1.2242186020234
0.998369661178894,1.22423038120213
0.998380202008412,1.22424205438511
0.998390695206458,1.22425362205319
0.998401141141841,1.22426508468298
0.998411540198326,1.22427644274681
0.998421892734756,1.22428769671489
0.998432199129909,1.22429884705319
0.998442459732662,1.2243098942234
0.998452674906841,1.22432083868298
0.99846284501129,1.22433168088511
0.998472970394885,1.22434242128511
0.998483051396532,1.22435306032979
0.998493088370093,1.22436359845957
0.998503081654473,1.22437403611915
0.998513031583597,1.22438437374468
0.998522938491389,1.22439461176809
0.998532802706788,1.22440475062553
0.998542624558734,1.2244147907383
0.998552404366199,1.22442473253191
0.998562142453138,1.22443457642979
0.998571839128556,1.22444432284894
0.998581494711425,1.22445397220213
0.998591109510748,1.2244635249
0.998600683830547,1.22447298135532
0.998610217969855,1.22448234196809
0.998619712237679,1.22449160714255
0.998629166923086,1.22450077728085
0.998638582325112,1.22450985277447
0.998647958722858,1.22451883401702
0.998657296415359,1.22452772140213
0.998666595681717,1.22453651531702
0.998675856801031,1.22454521614255
0.998685080057386,1.22455382426383
0.998694265714931,1.22456234005957
0.998703414052766,1.22457076390426
0.998712525340022,1.22457909617447
0.998721599835866,1.2245873372383
0.99873063780943,1.22459548746383
0.998739639519878,1.22460354721915
0.99874860522139,1.22461151686809
0.998757535173133,1.22461939676596
0.998766429624302,1.22462718727447
0.99877528881911,1.22463488874894
0.998784113006754,1.22464250154255
0.998792902431446,1.22465002600426
0.998801654277264,1.22465746248085
0.998810368823308,1.22466481135106
0.998819046343694,1.22467207298936
0.998827687122506,1.2246792477617
0.998836291418909,1.22468633604043
0.998844859516988,1.22469333818723
0.998853391675907,1.22470025456809
0.998861888159814,1.22470708554043
0.998870349227875,1.2247138314617
0.998878775149221,1.22472049268511
0.998887166163083,1.22472706956383
0.998895522533607,1.22473356244894
0.998903844505008,1.22473997168511
0.998912132331465,1.22474629761702
0.998920386242241,1.22475254058723
0.998928606496499,1.22475870093404
0.998936793318517,1.22476477899362
0.998944946947524,1.22477077510426
0.998953067622747,1.22477668959362
0.99896115557345,1.22478252279574
0.998969211018924,1.22478827503404
0.998977234198399,1.2247939466383
0.998985225321199,1.22479953792979
0.998993184621571,1.22480504922766
0.999001112303855,1.22481048085106
0.999009008592328,1.22481583311915
0.999016873696316,1.22482110634255
0.999024707825144,1.22482630083617
0.999032511193121,1.22483141690851
0.999040283999605,1.22483645487021
0.999048026448936,1.2248414150234
0.999055738740473,1.22484629767234
0.999063421073573,1.22485110312128
0.999071073647594,1.22485583166809
0.99907869664694,1.22486048361277
0.999086290275953,1.22486505924894
0.999093854714055,1.22486955887447
0.999101390150636,1.2248739827766
0.9991088967701,1.22487833124681
0.999116374751871,1.2248826045766
0.999123824280353,1.22488680305106
0.999131245529984,1.22489092695319
0.999138638680186,1.22489497656809
0.999146003900412,1.2248989521766
0.999153341365101,1.22490285405957
0.999160651243706,1.22490668249149
0.999167933700698,1.22491043775106
0.999175188905529,1.22491412011277
0.999182417012702,1.22491772984894
0.99918961819167,1.22492126722979
0.999196792596937,1.22492473252553
0.999203940392971,1.22492812600426
0.999211061724306,1.22493144793404
0.999218156745446,1.22493469857872
0.999225225620859,1.2249378782
0.999232268485111,1.22494098705957
0.999239285502674,1.22494402542128
0.999246276808113,1.22494699354043
0.999253242550945,1.2249498916766
0.99926018288069,1.22495272008298
0.99926709792693,1.22495547901702
0.999273987839181,1.22495816872979
0.999280852747028,1.22496078947447
0.999287692795004,1.2249633415
0.999294508107707,1.22496582505532
0.999301298824687,1.22496824038936
0.999308065070544,1.22497058774681
0.999314806979843,1.22497286737234
0.999321524677182,1.22497507951064
0.999328218287161,1.22497722440426
0.999334887929393,1.22497930229574
0.999341533733461,1.22498131342128
0.999348155818979,1.22498325802128
0.999354754295594,1.22498513633191
0.999361329287904,1.22498694859362
0.99936788091054,1.22498869503617
0.999374409273148,1.22499037589787
0.999380914495343,1.22499199140851
0.999387396681787,1.22499354180213
0.999393855942128,1.22499502730851
0.999400292381027,1.22499644815532
0.999406706113115,1.22499780457234
0.999413097233088,1.22499909678723
0.999419465855575,1.22500032502766
0.999425812070287,1.22500148951489
0.999432135981887,1.22500259047872
0.999438437695038,1.22500362813617
0.99944471729945,1.22500460271489
0.999450974894803,1.22500551443191
0.99945721057579,1.22500636351064
0.999463424437107,1.22500715016809
0.999469616568465,1.22500787462553
0.999475787059574,1.22500853709787
0.999481936005129,1.22500913780426
0.999488063484874,1.22500967695745
0.999494169593502,1.22501015477234
0.999500254410758,1.22501057146596
0.999506316281973,1.22501092725106
1.01066854843879,1.22501122235319
1.01059870307123,1.22489978191915
1.01052935542939,1.22478904064681
1.01046050199461,1.22467899355319
1.01039213927814,1.22456963569362
1.01032426380616,1.22446096215532
1.01025687213977,1.22435296805957
1.01018996084503,1.22424564856383
1.01012352653287,1.22413899885957
1.01005756582418,1.22403301417021
1.0099920753548,1.22392768975957
1.00992705180543,1.22382302091702
1.00986249185677,1.22371900297021
1.00979839222441,1.2236156312766
1.00973474964387,1.22351290123192
1.00967156086562,1.22341080825532
1.00960882266505,1.22330934780851
1.00954653185245,1.22320851538085
1.0094846852381,1.22310830649362
1.00942327966717,1.22300871669787
1.00936231200476,1.22290974158298
1.00930177913093,1.2228113767617
1.00924167795065,1.22271361788298
1.00918200538883,1.22261646062553
1.00912275839532,1.22251990069787
1.00906393393488,1.22242393384255
1.00900552899723,1.22232855582979
1.00894754058701,1.22223376245745
1.00888996572882,1.22213954955745
1.00883280147716,1.22204591298936
1.00877604489149,1.22195284864468
1.00871969306619,1.22186035244043
1.00866374311058,1.22176842032553
1.00860819214393,1.22167704827872
1.00855303731045,1.22158623230638
1.00849827578426,1.22149596844043
1.00844390474444,1.22140625274468
1.008389921395,1.22131708131064
1.0083363229599,1.22122845025957
1.00828310667804,1.22114035573404
1.00823026980824,1.22105279391277
1.00817780963426,1.22096576099574
1.00812572344984,1.22087925321277
1.0080740085736,1.22079326681915
1.00802266233416,1.22070779809787
1.00797168208506,1.2206228433617
1.00792106519476,1.22053839894468
1.00787080905668,1.22045446121064
1.0078209110692,1.22037102654681
1.00777136866061,1.22028809136809
1.00772217926916,1.22020565211702
1.00767321219613,1.22012370525957
1.00762260410248,1.22004224856809
1.00757236416718,1.21996129847234
1.00752248970387,1.21988085128298
1.00747297805114,1.21980090334681
1.00742386102644,1.21972145102766
1.00737513546497,1.2196424903766
1.00732679822185,1.2195640174766
1.00727884618214,1.21948602844043
1.00723127625579,1.21940851940851
1.00718408537768,1.21933148655957
1.00713727049266,1.21925492609787
1.00709082859542,1.21917883425957
1.00704475668064,1.21910320731277
1.00699905177291,1.21902804155106
1.00695371093172,1.21895333330213
1.00690873122151,1.21887907892128
1.00686410974165,1.21880527479362
1.00681984361142,1.21873191733404
1.00677592997003,1.21865900298511
1.00673236598164,1.21858652821702
1.00668914883031,1.21851448953191
1.00664627572504,1.21844288345532
1.00660374389477,1.21837170654468
1.00656155058835,1.21830095538298
1.00651969308457,1.21823062658511
1.00647816866718,1.21816071678511
1.00643697465979,1.21809122264894
1.00639610839104,1.21802214087234
1.00635556721942,1.21795346817447
1.00631534852339,1.21788520129787
1.00627544970133,1.21781733701489
1.00623586816659,1.21774987212553
1.00619660135741,1.21768280345532
1.00615764673697,1.21761612784894
1.00611900177345,1.21754984218511
1.00608066397486,1.2174839433617
1.00604263084924,1.21741842830638
1.00600489993951,1.21735329396809
1.00596746879357,1.21728853732128
1.00593033498924,1.21722415536383
1.00589349611926,1.2171601451234
1.00585694978139,1.21709650364468
1.0058206935933,1.217033228
1.00578472518263,1.21697031528511
1.00574683590835,1.21690776261702
1.00570669084997,1.21684558922766
1.00566687127249,1.21678381769787
1.00562737451947,1.21672244476596
1.00558819794445,1.21666146720213
1.00554933892587,1.2166008818
1.0055107948671,1.21654068538511
1.00547256319146,1.2164808748
1.0054346413322,1.21642144691915
1.0053970267575,1.21636239864255
1.00535971697039,1.21630372689362
1.00532270948889,1.21624542861915
1.00528600186089,1.21618750079574
1.00524959163929,1.21612994042128
1.00521347640188,1.21607274451915
1.0051776537514,1.21601591013404
1.00514212130552,1.21595943434043
1.00510687668691,1.21590331422979
1.0050719175581,1.2158475469234
1.00503724158662,1.21579212956383
1.0050028464599,1.21573705931489
1.00496872988535,1.21568233336596
1.00493488959029,1.21562794892979
1.00490132330703,1.2155739032383
1.00486802880276,1.21552019355106
1.00483500384966,1.21546681714681
1.00480224624484,1.21541377132766
1.00476975379537,1.21536105341489
1.00473752432824,1.21530866075745
1.00470555569041,1.21525659072128
1.00467384573877,1.21520484069574
1.00464239235515,1.21515340809149
1.00461119343633,1.2151022903383
1.00458024688408,1.21505148489362
1.00454955062508,1.21500098922766
1.00451910260594,1.21495080083404
1.00448890078824,1.21490091722979
1.00445894313854,1.21485133595106
1.00442922764829,1.21480205455319
1.00439975232394,1.21475307061064
1.00437051518686,1.21470438172128
1.00434151428334,1.21465598549787
1.00431274767464,1.21460787957872
1.00428421343695,1.21456006161702
1.00425590965645,1.21451252928723
1.00422783443923,1.21446528028298
1.00419998590636,1.21441831231489
1.00417236218886,1.21437162311702
1.00414496143271,1.21432521043404
1.0041177818088,1.21427907203617
1.00409082148802,1.21423320571064
1.00406407677728,1.21418760926383
1.00403754593719,1.21414228053191
1.00401122723832,1.21409721738085
1.00398511897118,1.21405241768085
1.00395921944123,1.21400787932979
1.00393343234389,1.2139636002383
1.00390785119772,1.2139195792766
1.00388247450255,1.21387581438723
1.00385730060373,1.21383230352128
1.00383232785656,1.21378904465106
1.00380755463626,1.21374603575957
1.00378297931808,1.21370327485319
1.00375860030217,1.21366075994894
1.00373441599367,1.21361848908298
1.00371042481269,1.21357646030426
1.00368662518926,1.21353467168085
1.00366301556344,1.21349312129362
1.00363959439517,1.21345180724468
1.00361636014442,1.21341072764255
1.0035933112911,1.21336988062128
1.00357044633005,1.21332926432128
1.00354776374616,1.21328887690213
1.00352526202929,1.2132487165383
1.00350292390014,1.21320878142128
1.00348074816755,1.21316906991277
1.00345873364534,1.21312958038511
1.00343687915731,1.21309031122553
1.00341518353721,1.21305126083404
1.00339364562877,1.21301242761702
1.00337226427571,1.21297380999787
1.00335103833672,1.21293540641064
1.00332996668044,1.21289721529787
1.00330904817552,1.21285923511277
1.00328828170556,1.21282146432766
1.00326766614917,1.21278390141702
1.00324720039493,1.21274654487021
1.00322688333642,1.21270939318936
1.00320671388214,1.21267244488511
1.00318669094061,1.21263569848085
1.00316681342535,1.21259915250851
1.00314708027975,1.21256280551277
1.00312749252552,1.21252665604894
1.00310804906619,1.21249070265957
1.00308874881029,1.21245494390426
1.00306959066633,1.21241937834681
1.00305057355279,1.21238400456383
1.00303169641309,1.21234882114681
1.00301295818564,1.21231382669149
1.00299435782382,1.21227901980851
1.00297589428101,1.21224439911702
1.00295756653548,1.21220996324894
1.00293937356056,1.21217571084468
1.00292131433454,1.21214164055532
1.00290338785066,1.21210775104043
1.00288559311213,1.21207404097234
1.00286792911719,1.21204050903191
1.0028503975205,1.21200715391064
1.00283299730533,1.21197397428298
1.00281572746494,1.21194096883404
1.00279858700752,1.21190813625957
1.00278157494126,1.2118754752617
1.00276469028434,1.21184298455957
1.00274793206986,1.21181066287234
1.00273129932098,1.21177850894043
1.00271479108576,1.21174652150213
1.00269840641726,1.21171469931489
1.00268214436354,1.21168304114043
1.00266600399262,1.21165154575106
1.00264998437248,1.21162021192766
1.00263408458609,1.21158903846596
1.00261830371143,1.2115580241617
1.00260264084639,1.21152716782553
1.00258709508889,1.21149646827872
1.00257166554182,1.21146592434681
1.00255635132301,1.21143553486596
1.00254115155032,1.21140529868298
1.00252606535156,1.21137521465106
1.00251109185952,1.21134528163617
1.00249623021696,1.21131549850638
1.00248147956166,1.21128586414468
1.00246683906131,1.2112563774383
1.00245065390972,1.21122703728511
1.00243443239035,1.21119785914894
1.00241833822051,1.21116884339149
1.00240237038347,1.21113998874043
1.0023865278625,1.21111129392766
1.00237080966083,1.21108275770213
1.00235521478166,1.21105437881702
1.00233974223817,1.21102615604043
1.00232439104853,1.21099808814468
1.00230916024087,1.21097017391702
1.00229404885828,1.21094241215319
1.00227905594384,1.21091480165532
1.00226418055061,1.2108873412383
1.00224942173661,1.21086002972553
1.00223477856985,1.21083286595106
1.00222025013329,1.21080584875745
1.00220583550989,1.21077897699574
1.00219153378758,1.21075224952553
1.00217734406428,1.21072566521915
1.00216326545283,1.21069922295319
1.00214929706112,1.21067292161489
1.00213543802194,1.21064676010426
1.00212168745813,1.2106207373234
1.00210804451243,1.21059485218723
1.00209450832264,1.21056910361915
1.00208107805145,1.21054349055106
1.00206775286155,1.21051801192128
1.00205453192064,1.21049266667872
1.00204141441633,1.21046745377872
1.00202839952627,1.21044237218936
1.00201548644804,1.21041742087872
1.00200267437426,1.21039259882979
1.00198996251746,1.21036790503191
1.0019773500802,1.21034333848298
1.00196483629496,1.21031889818511
1.0019524203693,1.21029458315106
1.00194010155065,1.21027039240426
1.0019278790615,1.21024632496809
1.00191575215925,1.21022237988298
1.00190372008137,1.21019855618936
1.00189178209022,1.2101748529383
1.00187993744818,1.21015126918723
1.00186818542262,1.21012780400426
1.00185652227559,1.21010445645957
1.00184494732926,1.21008122566596
1.00183345990583,1.2100581107383
1.00182205934741,1.21003511080213
1.00181074498118,1.21001222498723
1.00179951615423,1.20998945242979
1.00178837221368,1.20996679227447
1.0017773125116,1.20994424367234
1.00176633641006,1.20992180577872
1.00175544327112,1.20989947775745
1.00174463246679,1.20987725877872
1.00173390336412,1.20985514801702
1.00172325535008,1.20983314465532
1.00171268780168,1.20981124788298
1.00170220011587,1.20978945689149
1.0016917916846,1.20976777088511
1.00168146190482,1.20974618906809
1.00167121017846,1.20972471065319
1.00166103592239,1.20970333485745
1.00165093854852,1.20968206091064
1.0016409174787,1.2096608880383
1.00163097213479,1.20963981547872
1.00162110194365,1.20961884247447
1.0016113063421,1.20959796827021
1.00160158476694,1.2095771921234
1.00159193665997,1.20955651328936
1.00158236147297,1.20953593103617
1.00157285865271,1.20951544462979
1.00156342766093,1.20949505334894
1.00155406795937,1.20947475647447
1.00154477901973,1.20945455328936
1.00153556031371,1.20943444308936
1.00152641131301,1.20941442517021
1.00151733150429,1.20939449883404
1.00150832504415,1.20937466338723
1.00149939131957,1.20935491809787
1.00149052974743,1.20933526223617
1.00148173972964,1.20931569507872
1.00147302068809,1.20929621591064
1.00146437203466,1.2092768240234
1.00145579320118,1.20925751870851
1.00144727552558,1.20923829927021
1.00143881851943,1.20921916509362
1.00143042170427,1.20920011557234
1.00142208460164,1.20918115010638
1.00141380674804,1.20916226809574
1.00140558766999,1.20914346894681
1.00139742690897,1.20912475207234
1.00138932401144,1.20910611688723
1.00138127852387,1.20908756281489
1.0013732899977,1.20906908927872
1.00136535799435,1.20905069570851
1.00135748207522,1.2090323815383
1.00134966180671,1.20901414620851
1.00134189675523,1.20899598915957
1.00133418650711,1.20897790984043
1.00132653063871,1.20895990770213
1.00131892872639,1.2089419822
1.00131138219059,1.20892413279362
1.00130389058274,1.20890635892979
1.00129645348918,1.20888866005745
1.00128907047132,1.20887103563192
1.00128174111549,1.20885348511064
1.00127446499807,1.20883600795745
1.00126724171534,1.20881860364043
1.00126007084867,1.20880127162766
1.00125295199933,1.20878401139787
1.00124588476862,1.20876682242766
1.00123886875781,1.20874970420213
1.00123190357816,1.20873265620851
1.00122498883096,1.20871567793617
1.00121812414241,1.20869876888085
1.00121130913372,1.20868192854468
1.00120454341617,1.20866515642553
1.0011978266259,1.20864845203191
1.00119115839412,1.2086318148766
1.00118453834704,1.20861524446809
1.00117796613078,1.20859874032979
1.00117144138651,1.20858230197872
1.00116496375538,1.20856592894255
1.00115853288852,1.20854962074681
1.00115214844204,1.20853337692766
1.00114581006706,1.20851719701489
1.00113951743464,1.20850108055106
1.00113327020089,1.20848502707872
1.00112706804185,1.20846903614043
1.00112091061862,1.20845310728723
1.00111479761222,1.20843724007021
1.00110872869871,1.20842143404681
1.0011027035591,1.20840568877234
1.00109672187442,1.20839000381064
1.00109078333568,1.20837437872766
1.00108488762389,1.20835881308936
1.00107903443505,1.20834330646809
1.0010732234701,1.2083278584383
1.00106745442006,1.2083124685766
1.00106172699086,1.20829713646383
1.00105604088347,1.20828186168511
1.00105039580883,1.2082666438234
1.00104479147287,1.20825148247021
1.00103922758654,1.20823637721702
1.00103370386574,1.20822132765957
1.00102822003138,1.20820633339362
1.00102277580436,1.2081913940234
1.00101737090059,1.20817650915106
1.00101200505592,1.20816167838085
1.00100667798627,1.20814690132553
1.00100138943248,1.20813217759362
1.00099613912541,1.20811750680213
1.00099092679593,1.20810288856596
1.00098575218487,1.20808832250426
1.00098061503308,1.20807380824468
1.00097551508636,1.20805934540638
1.00097045209054,1.20804493361915
1.00096542578646,1.20803057251489
1.0009604359299,1.2080162617234
1.00095548227166,1.20800200088085
1.00095056456255,1.20798778962553
1.00094568256833,1.20797362759787
1.00094083603979,1.2079595144383
1.0009360247377,1.20794544979574
1.0009312484378,1.20793143331277
1.00092650689088,1.20791746464043
1.00092179986768,1.20790354343404
1.00091712714891,1.20788966934468
1.00091248849036,1.20787584202979
1.00090788367771,1.20786206114894
1.00090331248171,1.2078483263617
1.00089877468307,1.20783463733404
1.0008942700575,1.20782099372979
1.00088979839069,1.20780739521702
1.00088535946336,1.20779384146596
1.00088095306618,1.20778033215106
1.00087657897985,1.20776686694468
1.00087223700003,1.20775344552128
1.00086792898574,1.20774006756383
1.00086365469774,1.20772673272979
1.0008594138968,1.20771344068085
1.00085520632874,1.20770019108511
1.0008510317693,1.20768698360638
1.00084688996926,1.20767381791489
1.00084278070435,1.20766069368511
1.00083870374033,1.20764761058723
1.00083465884295,1.20763456830213
1.00083064578793,1.20762156650638
1.00082666435101,1.20760860488298
1.00082271430789,1.20759568311277
1.00081879543431,1.20758280088511
1.00081490751595,1.20756995788298
1.00081105033352,1.20755715380213
1.00080722367272,1.20754438833191
1.00080342731922,1.20753166116596
1.00079966106372,1.20751897200213
1.00079593138532,1.20750632054043
1.00079223798,1.20749370641277
1.0007885805587,1.20748112925532
1.00078495881739,1.20746858871064
1.00078137246701,1.20745608441915
1.00077782122347,1.20744361602766
1.00077430479771,1.20743118318511
1.00077082290564,1.20741878554255
1.00076737527314,1.20740642275319
1.00076396161114,1.2073940944766
1.00076058165052,1.20738180037021
1.00075723512214,1.20736954009787
1.00075392175687,1.20735731332553
1.00075064128059,1.20734511971915
1.00074739343911,1.20733295895106
1.00074417796332,1.20732083069574
1.00074099459903,1.20730873462766
1.00073784308208,1.2072966704234
1.00073472316827,1.20728463776809
1.00073163460341,1.20727263634255
1.00072857713333,1.20726066583404
1.0007255505188,1.20724872593191
1.00072255451061,1.20723681632766
1.00071958886456,1.20722493671277
1.00071665335138,1.20721308678298
1.00071374772687,1.20720126624043
1.00071087175677,1.20718947478298
1.00070802521183,1.20717771211277
1.00070520785282,1.2071659779383
1.00070241946542,1.20715427196596
1.00069965982537,1.20714259390638
1.00069692871834,1.20713094347021
1.00069422592506,1.20711932037234
1.0006915512312,1.20710772432979
1.00068890443243,1.2070961550617
1.00068628530946,1.20708461228936
1.00068369366292,1.20707309573404
1.0006811292835,1.20706160512128
1.00067859197183,1.20705014017872
1.00067608151859,1.20703870063617
1.00067359772941,1.20702728622128
1.00067114040492,1.20701589667021
1.00066870935076,1.20700453171915
1.00066630437255,1.20699319110213
1.00066392527093,1.20698187455745
1.0006615718615,1.20697058182979
1.00065924394989,1.20695931265957
1.00065694135667,1.20694806679362
1.00065466388747,1.20693684397447
1.00065241136287,1.20692564395532
1.00065018360344,1.20691446648298
1.00064798042977,1.20690331131064
1.00064580166741,1.20689217819362
1.00064364714194,1.20688106688511
1.0006415166789,1.20686997714468
1.00063941010885,1.20685890872979
1.00063732726234,1.20684786140213
1.00063526797489,1.2068368349234
1.00063323207207,1.20682582905957
1.00063121939937,1.20681484357447
1.00062922978734,1.20680387823617
1.00062726307151,1.20679293281489
1.00062531909738,1.20678200708085
1.00062339770047,1.20677110080638
1.00062149873128,1.20676021376596
1.00061962202533,1.20674934573404
1.0006177674331,1.20673849648723
1.00061593480009,1.20672766580638
1.0006141239718,1.20671685346809
1.00061233479871,1.20670605925957
1.00061056713629,1.20669528295957
1.00060882082504,1.20668452435319
1.00060709573042,1.20667378322979
1.00060539170288,1.20666305937234
1.0006037086029,1.20665235257447
1.00060204628592,1.2066416626234
1.00060040462736,1.20663098931277
1.00059878349264,1.20662033243617
1.00059715753348,1.20660969178723
1.00059552702896,1.20659906741277
1.00059389224823,1.2065884593617
1.00059225346041,1.20657786767447
1.00059061093465,1.20656729239149
1.00058896492511,1.20655673354894
1.00058731569096,1.20654619118511
1.00058566348639,1.20653566532979
1.00058400856059,1.20652515601489
1.00058235115778,1.20651466326383
1.00058069152714,1.20650418710426
1.00057902990294,1.20649372755745
1.00057736652438,1.20648328464468
1.00057570162074,1.20647285838298
1.00057403542627,1.20646244878511
1.00057236816024,1.20645205586809
1.00057070005692,1.20644167964043
1.00056903132063,1.20643132010851
1.00056736218065,1.20642097728298
1.00056569284629,1.20641065116596
1.00056402352689,1.20640034175745
1.00056235443176,1.2063900490617
1.00056068576525,1.20637977307234
1.00055901772671,1.20636951378511
1.00055735051551,1.20635927119787
1.00055568432602,1.20634904529787
1.00055401935759,1.2063388360766
1.00055235578965,1.2063286435234
1.00055069381656,1.20631846762128
1.00054903361776,1.20630830835745
1.00054737537764,1.20629816571064
1.00054571928062,1.20628803966383
1.00054406549116,1.20627793019362
1.0005424141837,1.20626783728085
1.00054076553267,1.20625776089574
1.00053911969757,1.20624770101489
1.00053747667341,1.20623765760851
1.00053583643527,1.20622763064894
1.00053419898315,1.20621762010851
1.0005325643021,1.20620762595745
1.00053093237716,1.20619764817234
1.00052930319837,1.2061876867234
1.00052767676075,1.20617774158085
1.00052605304435,1.20616781271915
1.00052443204919,1.20615790011277
1.00052281376528,1.20614800373191
1.00052119817769,1.20613812354894
1.00051958528142,1.20612825954043
1.00051797507149,1.2061184116766
1.00051636754292,1.20610857992979
1.00051476269072,1.2060987642766
1.00051316050493,1.20608896468723
1.00051156098554,1.20607918113617
1.00050996412259,1.20606941359574
1.00050836991608,1.20605966204043
1.00050677836103,1.20604992644468
1.00050518407975,1.20604020678085
1.00050358716697,1.20603050307447
1.00050198770739,1.20602081535319
1.00050038579073,1.20601114364255
1.00049878150171,1.20600148796809
1.00049717492508,1.20599184835319
1.00049556615052,1.20598222482128
1.00049395525779,1.20597261739149
1.0004923423366,1.20596302608723
1.00049072746171,1.20595345092979
1.00048911072781,1.20594389193617
1.00048749220468,1.20593434912553
1.00048587198202,1.20592482251915
1.0004842501346,1.20591531212979
1.00048262674216,1.20590581797447
1.00048100188943,1.20589634007234
1.00047936852414,1.20588687843191
1.00047772685063,1.20587743314468
1.00047607706326,1.20586800428936
1.00047441935144,1.20585859194894
1.00047275390456,1.20584919620213
1.00047108090701,1.20583981712553
1.00046940055317,1.20583045479787
1.00046771301249,1.20582110928936
1.00046602427568,1.20581178067447
1.00046433468162,1.20580246896383
1.00046264447454,1.20579317416596
1.0004609538837,1.20578389628723
1.00045926314334,1.20577463533191
1.00045757247275,1.20576539130213
1.00045588211117,1.20575616419362
1.00045419226792,1.20574695400851
1.00045250316727,1.2057377607383
1.00045081502354,1.20572858437447
1.00044912805104,1.20571942491064
1.00044744245908,1.20571028233404
1.00044575844703,1.20570115662979
1.00044407621923,1.20569204778298
1.00044239597504,1.20568295577447
1.00044071791381,1.20567388058723
1.00043904222494,1.20566482219787
1.00043736909781,1.20565578058085
1.00043569872679,1.20564675571277
1.00043403128633,1.20563774756383
1.00043236696581,1.20562875610851
1.00043070593967,1.20561978131064
1.00042904838236,1.20561082314255
1.0004273944683,1.20560188156596
1.00042574436196,1.20559295654468
1.00042409823779,1.20558404804255
1.00042245624531,1.20557515601702
1.00042081855894,1.20556628042766
1.00041918532822,1.20555742123191
1.00041755669766,1.20554857838723
1.00041593282676,1.20553975184255
1.00041431386006,1.20553094155532
1.0004126999371,1.20552214747234
1.00041109120242,1.20551336954681
1.00040948779556,1.2055046077234
1.0004078898511,1.20549586195106
1.00040629751356,1.20548713217447
1.00040471090257,1.20547841833617
1.00040313015767,1.20546972038085
1.00040155540844,1.20546103825106
1.00039998677949,1.20545237188085
1.00039842439042,1.20544372121489
1.00039686836584,1.20543508618936
1.00039531883035,1.20542646674043
1.00039377589856,1.2054178628
1.00039223968513,1.20540927430638
1.00039071030965,1.20540070118936
1.00038918788178,1.20539214338298
1.00038767251116,1.20538360081489
1.00038616430745,1.20537507341702
1.00038466337529,1.20536656111489
1.00038316982434,1.2053580638383
1.0003816837493,1.20534958151277
1.00038020526479,1.20534111406383
1.00037873446053,1.20533266141277
1.00037727143619,1.20532422348511
1.00037581629145,1.20531580020426
1.0003743421629,1.20530739148723
1.00037284961372,1.20529899752766
1.00037133919714,1.20529061850851
1.00036981147134,1.20528225460851
1.00036826697461,1.20527390600213
1.00036670624519,1.20526557285532
1.00036512980641,1.20525725533191
1.00036353817659,1.20524895358936
1.00036193187407,1.20524066778085
1.00036031140222,1.20523239804894
1.00035867726441,1.2052241445383
1.0003570299441,1.20521590738723
1.0003553699297,1.20520768672553
1.00035369769968,1.20519948268085
1.00035201372252,1.20519129537447
1.0003503184717,1.20518312492553
0.998440634057227,1.20517497144681
0.998446263920901,1.20518593418085
0.998451794046055,1.20519684055957
0.998457225773367,1.20520769158085
0.998462560413613,1.20521848822979
0.998467799272584,1.20522923147872
0.998472943641118,1.20523992228511
0.998477994800089,1.20525056159787
0.998482954000462,1.20526115034468
0.998487822503175,1.20527168945106
0.998492601544243,1.20528217982128
0.998497292339746,1.20529262235532
0.998501896105765,1.20530301793191
0.998506414043429,1.20531336742553
0.998510847338913,1.20532367169149
0.998515197158459,1.20533393158085
0.998519464668308,1.20534414792979
0.998523651014765,1.20535432155745
0.998527757334167,1.20536445328085
0.9985317847479,1.20537454389787
0.998535734382333,1.20538459420213
0.998539607383772,1.20539460496809
0.998543408038401,1.20540457696596
0.998547137343008,1.20541451091915
0.99855079628441,1.20542440754043
0.998554385844445,1.20543426753404
0.998557906985011,1.20544409159787
0.998561360677977,1.20545388041277
0.998564747865304,1.20546363465745
0.998568069493943,1.20547335499574
0.998571326490904,1.20548304208298
0.998574519783199,1.20549269656596
0.998577650282889,1.20550231908723
0.998580718897051,1.20551191026809
0.998583726517807,1.20552147073404
0.9985866740323,1.20553100109362
0.99858956232767,1.20554050194681
0.998592392261153,1.20554997388723
0.998595164699955,1.2055594175
0.998597880491344,1.2055688333617
0.998600540487574,1.20557822203617
0.998603145515977,1.20558758408511
0.998605696403887,1.20559692005745
0.998608193973654,1.20560623049362
0.998610639032675,1.20561551592979
0.998613032378379,1.20562477688936
0.998615374813181,1.20563401389362
0.998617667119558,1.20564322744681
0.998619910075005,1.20565241805532
0.998622104447047,1.20566158621064
0.998624250993242,1.20567073240213
0.998626350456197,1.20567985710426
0.998628403578519,1.20568896079149
0.998630411092845,1.20569804392553
0.998632373726831,1.20570710696596
0.998634292193179,1.20571615035745
0.998636167209577,1.20572517454681
0.998637999478758,1.20573417996809
0.998639789688506,1.20574316704468
0.998641538536573,1.20575213620426
0.998643246705757,1.20576108785532
0.998644914863905,1.20577002240851
0.998646543683849,1.20577894026383
0.998648133853373,1.20578784181277
0.998649686035339,1.20579672744468
0.998651200897594,1.2058055975383
0.998652679103003,1.20581445247021
0.998654121289509,1.20582329260213
0.998655528110008,1.2058321183
0.998656888245982,1.20584092991489
0.998658202454988,1.20584972791277
0.998659471484618,1.20585851275745
1.08170412623755,1.20586728489787
1.08097642560655,1.20504476818723
1.08025528762764,1.2042295358617
1.07451172011202,1.20342152223191
1.07384669864188,1.20267100253404
1.07318770940849,1.20192713979362
1.07253469724464,1.20118987363191
1.07188760751644,1.20045914421277
1.07124638608339,1.19973489225532
1.07061097930839,1.19901705901702
1.06880138872383,1.19830558628936
1.07500520415614,1.1976122278234
1.07434238978203,1.19685676827872
1.07368548465609,1.1961079436
1.07303443581401,1.19536569463617
1.07238919076997,1.19462996276383
1.07174969752658,1.19390068988723
1.07111590454495,1.19317781842766
1.07048776075969,1.19246129132766
1.06986521557885,1.19175105203617
1.06924821885408,1.19104704451064
1.06863672090053,1.19034921321277
1.06803067249186,1.18965750309362
1.06743002483036,1.18897185960638
1.06683472957185,1.18829222868936
1.06624473881074,1.1876185567617
1.06566000508003,1.18695079072553
1.06508048132639,1.18628887795745
1.06450612268442,1.18563276630638
1.06393688291317,1.18498240406596
1.06337271621027,1.18433773999574
1.06281357717706,1.18369872331702
1.06225942082852,1.1830653037
1.06171020259831,1.18243743126596
1.06116587236796,1.18181505658511
1.06062638648818,1.18119813072766
1.06009170168843,1.1805866052
1.05956177510188,1.17998043194468
1.05903656424048,1.17937956332979
1.05851602699994,1.17878395215106
1.02905217160628,1.1781935516234
1.02880426784626,1.17789808849574
1.00894489034434,1.17760510692128
1.0088666617877,1.17751092055106
1.00878914496698,1.17741751725957
1.00871233328344,1.17732488992128
1.00863622018819,1.17723303148085
1.00856079921707,1.17714193494255
1.00848606396073,1.17705159337872
1.00841200806466,1.17696199992553
1.00833862525907,1.17687314778085
1.008265909324,1.17678503021064
1.00819385409932,1.17669764053617
1.00812245348966,1.17661097214681
1.00805170146447,1.17652501848511
1.007981592048,1.17643977306383
1.00791210793105,1.17635522944681
1.00784324345187,1.17627138137447
1.0077749930135,1.17618822264681
1.00770735105386,1.17610574711489
1.00764029158173,1.17602394868936
1.00757380948858,1.1759428215383
1.00750789972069,1.17586235988298
1.00744255726922,1.17578255799362
1.00433053100494,1.17570341019149
1.00428592204472,1.17565541421702
1.00424164407266,1.17560786478298
1.00419769480112,1.17556075857872
1.00415407196241,1.17551409231277
1.00411077330379,1.17546786271915
1.0040677965825,1.17542206654894
1.0040251395757,1.17537670058511
1.00398280008049,1.17533176162128
1.00394077589895,1.17528724648298
1.00389906485808,1.17524315201064
1.00385766478988,1.17519947507447
1.00381657355125,1.17515621255745
1.00377578900409,1.17511336137021
1.00373531010176,1.17507091844255
1.00369513470616,1.17502888071277
1.00365526069414,1.17498724514681
1.00361568594751,1.1749460087234
1.003576408383,1.17490516844894
1.00353742590735,1.17486472134894
1.00349873646718,1.17482466447021
1.00346033800413,1.1747849948766
1.00342222847976,1.17474570965957
1.00338440588057,1.17470680592128
1.00334686819304,1.17466828079362
1.0033096134236,1.17463013142553
1.00327263959363,1.17459235498085
0.974741253240989,1.17455494864894
0.974942898796678,1.17480314557021
0.975143019557127,1.17504932398936
0.975341627558541,1.17529349917234
0.97553873474243,1.17553568625957
0.975734352965577,1.1757759002766
0.975928493985087,1.17601415612766
0.976121161075403,1.17625046859787
0.97631236595376,1.17648485244468
0.976502120232728,1.17671732230213
0.976690435435166,1.17694789269362
0.976877322989237,1.17717657802128
0.977062794233396,1.17740339257872
0.977246860426354,1.17762835054255
0.977429532722158,1.1778514659766
0.977610822195113,1.17807275283617
0.97779073982483,1.1782922249617
0.977969296511176,1.17850989608723
0.978146503049355,1.17872577983191
0.978322370174765,1.17893988971702
0.97849690851814,1.17915223914468
0.978670128436099,1.17936284141915
0.978842040175614,1.1795717097383
0.979012653893945,1.17977885719574
0.979181979673595,1.17998429678723
0.979350027527289,1.18018804140213
0.97951680737306,1.18039010383404
0.979682329049197,1.18059049677447
0.979846602324213,1.18078923282128
0.980009636891864,1.18098632446809
0.980171442356193,1.18118178411702
0.98033202825147,1.18137562406809
0.980491404037204,1.18156785653191
0.976929104919344,1.1817584936234
0.977104877853355,1.18198478983617
0.977279311344692,1.18220932653617
0.977452415849653,1.18243211713191
0.977624201744793,1.18265317492766
0.97779467931197,1.1828725131234
0.977963858758285,1.18309014481277
0.978131750206111,1.18330608299149
0.978298363698078,1.18352034055319
0.978463709202057,1.18373293028936
0.978627793311797,1.18394386489574
0.978790620637435,1.18415315699362
0.978952201092022,1.18436081917021
0.979112544483942,1.1845668639
0.979271660566758,1.18477130357234
0.979429558989368,1.18497415046809
0.979586249340865,1.18517541677872
0.979741741135582,1.18537511459574
0.979896043793157,1.18557325591915
0.980049166673422,1.18576985264894
0.980201119051481,1.1859649166
0.980351910137647,1.18615845948298
0.980501549052521,1.18635049292766
0.980650044861884,1.18654102846383
0.980797405973635,1.18673007753617
0.980943641318985,1.18691765150426
0.981088759774325,1.18710376163404
0.981232770121349,1.18728841910851
0.981375681081945,1.18747163501702
0.981517501308225,1.18765342036809
0.981658241331244,1.18783378607872
0.98179788294967,1.18801274295957
0.981936435383784,1.18819030200851
0.982073907774124,1.18836647412979
0.98221030920142,1.18854127013191
0.982345648666661,1.18871470073404
0.982479935096075,1.18888677657021
0.982613177351099,1.18905750818085
0.982745384228381,1.18922690601702
0.982876533235418,1.18939498044468
0.983006819513226,1.18956174205106
0.983136951981797,1.18972719947234
0.98326604057003,1.18989135424894
0.983394094293866,1.19005421683192
0.98352112202471,1.1902157975766
0.983647120243903,1.19037610675745
0.983772097797931,1.19053515467872
0.983896063383762,1.19069295155532
0.984019025628588,1.19084950751915
0.98414099305494,1.19100483261277
0.984261974145475,1.19115893679574
0.984381977298126,1.19131182994043
0.984501010846033,1.19146352183617
0.984619083047577,1.19161402218936
0.984736202101332,1.1917633406234
0.984852376141081,1.19191148667872
0.984967613225848,1.19205846981489
0.985081944141404,1.19220429941277
0.985195376448379,1.19234898454043
0.985307917637629,1.19249253419574
0.985419575150168,1.19263495729574
0.985531147297858,1.19277626268936
0.985645246445455,1.19291645122979
0.985758464258792,1.19305549762128
0.985870807954607,1.19319341068723
0.985982284684849,1.19333019917447
0.986092901521722,1.19346587176596
0.98620266547264,1.19360043706596
0.986311583480225,1.19373390361277
0.98641966243726,1.1938662798766
0.986526909186688,1.19399757425319
0.986633330506663,1.19412779507447
0.986738933125497,1.19425695060426
0.986843723711696,1.19438504903617
0.986947708873959,1.19451209849787
0.987050895225968,1.19463810705532
0.987153289301663,1.19476308270213
0.987254897605081,1.19488703337021
0.987355726565497,1.1950099669234
0.987455782582287,1.19513189116383
0.98755507199003,1.19525281382979
0.987653601063503,1.19537274259574
0.987751376027642,1.19549168507021
0.98784840304259,1.19560964880426
0.987944688218653,1.19572664128511
0.988040237631248,1.19584266993617
0.988135057330874,1.1959577421234
0.988229153363043,1.19607186515319
0.988322531723432,1.19618504626596
0.988415198347906,1.19629729265106
0.988507159137447,1.19640861142766
0.988598241677783,1.19651900966383
0.988688617530933,1.19662849615319
0.988778305755465,1.19673707796383
0.988867312072938,1.19684476198511
0.988955642130152,1.19695155504043
0.989043315573779,1.19705746389787
0.989130337766536,1.19716249513191
0.989216714026281,1.1972666552617
0.989302449635987,1.19736995075319
0.989387549818817,1.19747238801915
0.989472019778001,1.19757397341915
0.989555864651976,1.19767471326383
0.989639089539308,1.19777461380851
0.989721699503677,1.19787368125957
0.989803699563905,1.19797192177447
0.989885094688975,1.19806934145745
0.989965889798034,1.1981659463617
0.990046089750417,1.19826174249574
0.990125699345655,1.19835673581915
0.990204723363342,1.19845093223617
0.990283166528249,1.19854433761277
0.99036103353026,1.1986369577617
0.990438329019386,1.19872879845106
0.990515057610753,1.19881986540213
0.990591223874628,1.19891016428936
0.990666832336425,1.19899970074043
0.990741887496639,1.19908848034043
0.990816393810908,1.19917650862766
0.990890355694999,1.19926379109574
0.990963777524807,1.19935033319362
0.991036663651308,1.19943614032979
0.991109018375638,1.19952121786596
0.991180845983983,1.19960557111915
0.991252150707704,1.19968920537021
0.99132293673829,1.19977212584894
0.991393208247295,1.19985433774894
0.991462969351451,1.1999358462234
0.991532224147553,1.20001665637872
0.99160097668754,1.20009677328085
0.991669230988464,1.20017620196383
0.991736991037474,1.20025494740851
0.991804260781847,1.20033301456809
0.991871044143941,1.20041040834681
0.991937344996272,1.20048713361489
0.992003167191424,1.2005631952
0.992068514542108,1.20063859789787
0.992133390826146,1.20071334645957
0.992197799796442,1.20078744559787
0.992261745161044,1.20086089999574
0.992325230593113,1.20093371428936
0.992388259730922,1.20100589308723
0.99245083618284,1.20107744095319
0.992512963527333,1.20114836241915
0.992574645307979,1.20121866198085
0.992635885038453,1.20128834410213
0.992696686197542,1.20135741320213
0.992757052244097,1.20142587367447
0.992816986592115,1.20149372987447
0.992876492640639,1.2015609861234
0.992935573748841,1.20162764670851
0.992994233245992,1.20169371588298
0.99305247443644,1.20175919786596
0.993110300599615,1.20182409684894
0.993167714970091,1.20188841698298
0.993224720777458,1.20195216238936
0.993281321196484,1.2020153371617
0.993337519396952,1.20207794535319
0.993393318508772,1.20213999099574
0.993448719070211,1.20220147807872
0.99350371988014,1.20226241059574
0.993558324098373,1.20232279254468
0.993612522733891,1.2023826279
0.993666318941526,1.20244192071915
0.99371971586614,1.20250067502979
0.993772716622694,1.20255889482766
0.993825327132102,1.20261658408298
0.993877550484406,1.20267374669787
0.993929389729773,1.20273038655106
0.993980847908405,1.20278650748511
0.994031928020631,1.20284211331702
0.994082633056811,1.20289720782766
0.994132965967437,1.20295179477447
0.994182929693029,1.20300587788298
0.994232527144207,1.20305946084468
0.994281761201685,1.20311254733191
0.994330629139251,1.2031651409766
0.994379133837619,1.20321724544681
0.9944272781476,1.20326886437872
0.99447506490007,1.20332000137872
0.994522496900985,1.20337066002766
0.994569576936364,1.20342084387447
0.994616307767309,1.20347055644255
0.994662692125015,1.20351980122979
0.994708732735695,1.20356858170213
0.994754432285692,1.20361690130213
0.994799793451378,1.20366476344255
0.994844818879223,1.20371217151277
0.994889511195761,1.20375912887021
0.994933873007591,1.20380563885106
0.994977906906359,1.20385170476383
0.99502161544384,1.20389732989149
0.995065001171809,1.20394251749149
0.995108066612138,1.20398727079362
0.995150814261778,1.20403159300426
0.995193246607713,1.20407548730426
0.995235366107024,1.20411895685106
0.995277175201839,1.20416200477447
0.995318676309367,1.20420463418511
0.995359871836849,1.2042468481617
0.995400764161621,1.20428864976596
0.995441355651054,1.20433004203191
0.995481648642614,1.20437102797234
0.995521645463797,1.20441161057234
0.995561348422167,1.2044517928
0.995600759800366,1.20449157759574
0.995639881871069,1.2045309678766
0.995678716887014,1.20456996654043
0.995717267071037,1.20460857645957
0.995755534631021,1.20464680048723
0.99579352174993,1.20468464144894
0.995831230595776,1.20472210215745
0.995868663311652,1.20475918539149
0.995905822035666,1.20479589392128
0.995942708881006,1.20483223048723
0.99597932594591,1.20486819780851
0.996015675308679,1.20490379858936
0.996051759042629,1.20493903550638
0.996087579191175,1.20497391122128
0.996123137782778,1.20500842837021
0.9961584368459,1.20504258957447
0.996193478369131,1.20507639742766
0.996228264346046,1.20510985451277
0.996262796740316,1.20514296338298
0.996297077505643,1.20517572658085
0.996331108585761,1.20520814662128
0.996364891894503,1.20524022600851
0.996398429350684,1.20527196721702
0.996431722843214,1.20530337271277
0.996464774246054,1.20533444493617
0.996497585423197,1.20536518630851
0.996530158228665,1.2053955992383
0.996562494491563,1.20542568610851
0.996594596036013,1.20545544928723
0.996626464661213,1.20548489112766
0.996658102166366,1.20551401395532
0.996689510325753,1.20554282008936
0.996720690903686,1.2055713118234
0.996751645649527,1.20559949143404
0.996782376297685,1.20562736118298
0.996812884572603,1.20565492331489
0.996843172188754,1.20568218005319
0.996873240830709,1.20570913361064
0.996903092193005,1.20573578617447
0.996932727940277,1.2057621399234
0.996962149727192,1.20578819701277
0.996991359198448,1.20581395958723
0.997020357958874,1.20583942977021
0.997049147598343,1.20586460967021
0.997077729696764,1.20588950138298
0.997106105824077,1.20591410698511
0.997134277535269,1.2059384285383
0.997162479653453,1.20596246808723
0.997191330490668,1.20598622532979
0.997219982359204,1.20600969377234
0.997248436848937,1.20603287540426
0.997276695544758,1.20605577220213
0.997304760006639,1.20607838612766
0.997332631789568,1.2061007191234
0.997360312418629,1.20612277311915
0.997387803403955,1.20614455002766
0.99741510624571,1.20616605174681
0.997442222434091,1.2061872801617
0.99746915343936,1.20620823714043
0.99749590073676,1.20622892453404
0.997522465776618,1.20624934418298
0.997548849999291,1.20626949791277
0.997575054845136,1.20628938753404
0.997601081734574,1.20630901484043
0.997626932073077,1.20632838161277
0.997652607271096,1.20634748962128
0.997678108709184,1.20636634061702
0.997703437777857,1.2063849363383
0.99772859583773,1.20640327851277
0.997753584249418,1.20642136885106
0.997778404363566,1.20643920905319
0.997803057520855,1.20645680080213
0.997827545042026,1.20647414576808
0.997851868252807,1.20649124561064
0.997876028458989,1.20650810197447
0.997900026961379,1.20652471649149
0.997923865040848,1.20654109078085
0.997947543978267,1.20655722644681
0.997971065044542,1.20657312508298
0.997994429500606,1.20658878827021
0.998017638592445,1.2066042175766
0.998040693561058,1.20661941455745
0.998063595637477,1.20663438075319
0.99808634604775,1.20664911769574
0.998108945993006,1.20666362690426
0.998131396689326,1.20667790988298
0.998153699322885,1.20669196812766
0.99817585507986,1.20670580311915
0.998197865141445,1.20671941632979
0.998219730663912,1.20673280921489
0.998241452798551,1.20674598322553
0.998263032681698,1.20675893979149
0.998284471454676,1.20677168034255
0.998305770228901,1.20678420628723
0.998326930125759,1.20679651902766
0.998347952251685,1.20680861995532
0.998368837703143,1.20682051044681
0.998389587571616,1.20683219187234
0.998410202933633,1.20684366558936
0.99843068487071,1.20685493294468
0.998451034454391,1.20686599527234
0.998471239563746,1.20687685389787
0.998491301469678,1.20688751026596
0.998511221413187,1.20689796581277
0.99853100064524,1.20690822195745
0.998550640396871,1.20691828011064
0.998570141889143,1.20692814166596
0.998589506333153,1.20693780800851
0.998608734935013,1.20694728051064
0.998627828885883,1.20695656052979
0.998646789376925,1.20696564941702
0.99866561758933,1.20697454850851
0.998684314709277,1.20698325912553
0.998702881888053,1.20699178258298
0.998721324991751,1.20700012017872
0.998739645086934,1.20700827315745
0.998757843240163,1.20701624274894
0.998775920493081,1.20702403017234
0.998793877892315,1.20703163664255
0.998811716469539,1.20703906335532
0.998829437261412,1.20704631150213
0.998847041274689,1.2070533822617
0.998864529521108,1.20706027680213
0.998881903007426,1.20706699628298
0.99889916272046,1.20707354185106
0.998916309652015,1.20707991464894
0.998933344768974,1.20708611580213
0.998950269053171,1.20709214643191
0.99896708345654,1.20709800764894
0.998983788935994,1.20710370054894
0.999000386438484,1.20710922622553
0.999016876905971,1.20711458575957
0.999033261265468,1.20711978021915
0.999049540448971,1.20712481067234
0.999065715383493,1.20712967816596
0.999081787006012,1.20713438374681
0.999097756218622,1.20713892844894
0.999113623938366,1.20714331329787
0.999129391067337,1.20714753930638
0.99914505849766,1.20715160748511
0.999160627121458,1.20715551883191
0.999176097815905,1.20715927433192
0.999191471453189,1.20716287497021
0.999206748900514,1.20716632171489
0.999221931025087,1.20716961552979
0.999237018669192,1.20717275737021
0.999252012680098,1.20717574818085
0.999266913905074,1.2071785889
0.999281723166469,1.20718128045532
0.999296441296601,1.20718382376808
0.999311069112835,1.20718621974894
0.999325607427553,1.20718846930426
0.999340074247714,1.20719057332979
0.999354470076696,1.2071925325383
0.999368795432827,1.20719434764468
0.999383050829454,1.20719601935106
0.99939723676497,1.20719754835957
0.999411353747736,1.20719893536383
0.999425402276146,1.20720018105532
0.999439382853578,1.20720128611915
0.999453295958488,1.20720225123617
0.999467142084288,1.20720307708085
0.999480921714418,1.2072037643234
0.999494635322353,1.20720431362979
0.999508283391534,1.2072047256617
0.999521866390451,1.20720500107447
0.999535384792578,1.20720514051702
0.999548839006598,1.20720514464043
0.999562229461129,1.20720501408511
0.999575556569838,1.20720474949149
0.999588820746392,1.20720435148936
0.999602022404457,1.20720382071064
0.999615161962684,1.20720315778085
0.999628239824771,1.2072023633234
0.999641256404386,1.20720143795532
0.999654212110211,1.20720038228936
0.999667107345945,1.20719919693404
0.999679942525254,1.20719788249574
0.999692718036886,1.20719643957447
0.999705434294506,1.20719486877021
0.999718091696831,1.20719317067447
0.99973069063759,1.20719134587447
0.999743231510516,1.20718939495957
0.999755714719305,1.20718731850638
0.999768140652707,1.20718511709574
0.999780509699467,1.2071827913
0.999792822263284,1.20718034168936
0.999805078772777,1.20717776882553
0.999817279641613,1.20717507327447
0.999829425293425,1.20717225558936
0.999841516146865,1.20716931632553
0.999853552610615,1.20716625602979
0.999865535103327,1.20716307524894
0.999877464033681,1.20715977451915
0.999889339810363,1.20715635438085
0.999901162842053,1.20715281536383
0.999912933527467,1.20714915799787
0.999924652275288,1.20714538280426
0.99993631948423,1.20714149030426
0.999947935553008,1.20713748101489
0.999959500880338,1.20713335544468
0.999971015854966,1.20712911410638
0.999982480875607,1.2071247575
0.999993896331008,1.20712028612766
1.00000719739367,1.20711570048511
1.00002188205667,1.20711098169787
1.00003648789874,1.20710611591277
1.00005101550796,1.2071011039234
1.00006546546248,1.20709594650851
1.00007983833546,1.20709064444894
1.00009413470502,1.20708519851489
1.00010835514432,1.20707960947234
1.00012250021655,1.20707387808085
1.00013657048489,1.20706800509362
1.00015056650753,1.20706199126383
1.00016448884768,1.20705583732979
1.00017833805853,1.20704954403191
1.00019211468335,1.20704311210213
1.00020581928033,1.20703654226383
1.00021945239272,1.20702983524255
1.00023301455878,1.20702299175106
1.00024650631679,1.20701601250213
1.00025992820501,1.20700889819787
1.00027328074674,1.2070016495383
1.00028656448524,1.20699426721702
1.00029977992887,1.2069867519234
1.0003129276159,1.20697910434255
1.00032600805468,1.20697132515106
1.00033902176355,1.2069634150234
1.00035196925585,1.20695537462553
1.00036485104492,1.20694720462128
1.00037766763415,1.20693890567021
1.00039041952193,1.20693047842128
1.00040310721661,1.20692192352553
1.0004157312166,1.2069132416234
1.00042829200533,1.20690443335319
1.00044079008619,1.20689549934894
1.00045322593762,1.20688644023404
1.00046560005304,1.2068772566383
0.988990576129956,1.20686794917234
0.989107985243781,1.20697350833617
0.989224591126602,1.20707789221915
0.989340399619592,1.20718110885957
0.989455416509098,1.20728316624043
0.989569647556552,1.20738407228511
0.989683098468559,1.2074838348617
0.98979577490687,1.2075824617766
0.989907682508316,1.20767996078723
0.990018826854906,1.20777633958511
0.990129213503727,1.20787160581064
0.990238847952061,1.20796576705319
0.990347735667285,1.20805883083617
0.990455882081889,1.20815080464043
0.990563292578523,1.20824169588298
0.990669972504951,1.20833151192979
0.990775927174047,1.20842026009574
0.990881161858816,1.20850794764043
0.99098568179239,1.20859458177021
0.991089492168029,1.20868016964255
0.991192564597237,1.20876471835745
0.991294904602215,1.20884823530213
0.991396517665291,1.20893072780851
0.991497409233907,1.20901220315319
0.99159758471065,1.20909266855957
0.991697049458233,1.20917213119574
0.991795808804485,1.20925059817447
0.991893868047329,1.20932807655957
0.991991232439833,1.20940457335745
0.992087907210145,1.20948009552128
0.992183897531591,1.20955464995957
0.992279208557561,1.20962824351915
0.992373845401571,1.20970088300426
0.992467813147237,1.20977257515957
0.99256111682335,1.20984332668298
0.992653761433781,1.20991314422553
0.992745751927578,1.20998203438085
0.992837093223885,1.21005000369787
0.992927790196993,1.2101170586766
0.993017847696269,1.21018320576596
0.993107270536196,1.21024845136596
0.993196063491384,1.21031280183191
0.993284231291588,1.21037626346596
0.993371778656596,1.21043884252766
0.993458710246387,1.21050054522979
0.993545030701005,1.21056137773191
0.993630755056983,1.21062134615532
0.99371588770517,1.21068045646596
0.993800433021461,1.21073871458511
0.993884395336896,1.21079612639574
0.993967778947627,1.21085269772979
0.994050588134855,1.21090843438298
0.994132827134925,1.21096334210426
0.994214500159264,1.21101742660213
0.994295611389392,1.21107069354043
0.994376164971945,1.21112314854255
0.994456165038605,1.21117479719362
0.994535615686168,1.21122564503191
0.994614520971556,1.21127569755745
0.994692884926774,1.21132496022979
0.994770711568874,1.21137343846808
0.994848004860085,1.21142113765106
0.994924768757651,1.21146806311702
0.995001007178946,1.21151422016596
0.995076724011441,1.21155961405532
0.995151923117684,1.21160425001064
0.995226608330323,1.21164813321064
0.9953007834521,1.21169126880213
0.995374452270807,1.21173366188936
0.995447618539346,1.21177531754255
0.995520285990687,1.21181624078936
0.995592458322909,1.21185643662553
0.995664139214156,1.21189591000426
0.995735332307686,1.21193466584894
0.995806041196916,1.21197270904043
0.99587626944536,1.21201004442553
0.995946020586629,1.21204667681702
0.996015298139381,1.21208261098723
0.996084105587386,1.21211785168085
0.996152446394482,1.21215240360213
0.99622032398463,1.21218627142128
0.996285970550874,1.2122194597766
0.996345626217146,1.21225199100213
0.99640489467149,1.21228392506383
0.996463778714877,1.21231526584043
0.99652228112336,1.21234601717872
0.996580404653055,1.2123761829
0.996638152045127,1.21240576679574
0.996695526015821,1.21243477263404
0.996752529261445,1.21246320414894
0.996809164458374,1.21249106505319
0.996865434268029,1.21251835903191
0.996921341326912,1.21254508974043
0.996976888256573,1.21257126081277
0.99703207766361,1.21259687585106
0.997086912119734,1.21262193843617
0.997141394191673,1.21264645212128
0.997195526431201,1.21267042043191
0.997249311355205,1.21269384687234
0.997302751475589,1.21271673491702
0.997355849279338,1.21273908801915
0.997408607243467,1.21276090960426
0.997461027810104,1.21278220307447
0.997513113426362,1.21280297180638
0.997560155887851,1.21282321915532
0.997603537912755,1.21284299560213
0.997646656491806,1.21286233778936
0.997689513399284,1.21288124835106
0.997732110394517,1.21289972991064
0.9977744492169,1.21291778506809
0.997816531605826,1.21293541640851
0.997858359280754,1.21295262649787
0.997899933961139,1.21296941788511
0.997941257341522,1.21298579310638
0.99798233111644,1.21300175467234
0.998023156955511,1.21301730508511
0.998063736533338,1.21303244682553
0.998104071499603,1.21304718235745
0.998144163503989,1.21306151413191
0.998184014181228,1.21307544457872
0.998223625156082,1.21308897611489
0.998262998033378,1.2131021111383
0.998302134422927,1.21311485203617
0.998341035909622,1.21312720117021
0.998379704078354,1.21313916089787
0.998418140499061,1.21315073354894
0.998456346726734,1.21316192144894
0.998494324316358,1.21317272689574
0.998532074802987,1.21318315218298
0.998569599711704,1.21319319958298
0.998606900567595,1.21320287135319
0.998643978870823,1.21321216973617
0.998680836126537,1.21322109695957
0.998723908963026,1.2132296552383
0.998767926549373,1.21323778235106
0.998811652306352,1.21324546884043
0.998855088362103,1.21325271762979
0.998898236844767,1.21325953161702
0.99894109986255,1.21326591368085
0.998983679503719,1.21327186668298
0.999025977841593,1.21327739345532
0.999067996934537,1.21328249681489
0.999109738835931,1.21328717955745
0.999151205569255,1.21329144445745
0.999192399148018,1.21329529426809
0.999233321580746,1.21329873172766
0.999273974841077,1.21330175954681
0.999314360912619,1.21330438042128
0.999354481739105,1.21330659702553
0.999394339269255,1.21330841201277
0.999433935431852,1.2133098280234
0.999473272150695,1.21331084766808
0.99951235143431,1.21331147354894
0.999551175286239,1.2133117082383
0.999589745680121,1.21331155429787
0.999628064589594,1.21331101425957
0.999666133963377,1.21331009064681
0.999703955740222,1.21330878595106
0.999741535118372,1.21330710265532
0.99977887396182,1.21330504318511
0.999815974104654,1.21330260994681
0.999852837385947,1.21329980533191
0.999889465614866,1.21329663170851
0.999925860600581,1.21329309143191
0.999962024127341,1.21328918683617
0.999997957964443,1.21328492024043
1.00003366386125,1.21328029394043
1.00006914356712,1.21327531021915
1.00010439880151,1.21326997134043
1.00013943128388,1.21326427955106
1.00017424272372,1.21325823708298
1.00020883480561,1.21325184614894
1.0002432092141,1.21324510894043
1.00027736760886,1.21323802764043
1.00031131164952,1.21323060441064
1.00034504297581,1.21322284139362
1.00037856322247,1.2132147407234
1.00041187400427,1.21320630451064
1.00044497693104,1.21319753485106
1.00047787359264,1.21318843382766
1.00051056557896,1.21317900350426
1.00054305445496,1.21316924592766
1.00057534178059,1.21315916313404
1.00060742910089,1.21314875714043
1.0006393179509,1.21313802994681
1.00067100985571,1.21312698354255
1.00070250632545,1.21311561989574
1.00073380886029,1.21310394096596
1.00076491895042,1.21309194869362
1.00079583807109,1.21307964500426
1.00082656769256,1.21306703181064
1.00085710927013,1.21305411100851
1.00088746425414,1.21304088448085
1.00091763407497,1.21302735409574
1.00094762015305,1.21301352170638
1.00097742391378,1.21299938915319
1.00100704675266,1.21298495825745
1.00103649007017,1.21297023083404
1.00106575523691,1.21295520868085
1.0010948436384,1.2129398935766
1.00112375663028,1.21292428729362
1.00115249556817,1.21290839158936
1.00118106179276,1.21289220820213
1.00120945663475,1.21287573886383
1.00123768141987,1.21285898528936
1.0012657374589,1.21284194918085
1.00129362605265,1.21282463222553
1.00132134850191,1.21280703610426
1.00134890608258,1.21278916247447
1.00137630007055,1.21277101299149
1.00140353173672,1.21275258928936
1.00143060233206,1.21273389299574
1.00145751310754,1.21271492572128
1.00148426530415,1.21269568906596
1.00151086014794,1.21267618461702
1.00153729886995,1.21265641394894
1.0015635826713,1.21263637862766
1.00158971275313,1.2126160802
1.00161569032154,1.21259552020638
1.00164151654776,1.21257470017447
1.00166719261298,1.21255362161915
1.00169271968844,1.21253228604255
1.00171809892042,1.21251069493404
1.0017433314702,1.21248884977872
1.00176841846912,1.21246675204043
0.991388878966548,1.2124444031766
0.991491670246962,1.21252595498723
0.991593603084333,1.21260647784255
0.991694684874821,1.21268598033404
0.991794922969731,1.21276447098298
0.991894324645609,1.21284195823404
0.991992897134146,1.2129184504617
0.992090647587289,1.21299395596383
0.99218758311213,1.21306848296809
0.99227799670364,1.21314203963617
0.992366497141678,1.21321469125106
0.992454284079488,1.21328645696383
0.992541363487826,1.21335734391489
0.992627741267672,1.21342735919149
0.992713423285117,1.21349650981277
0.992798415361399,1.21356480274468
0.992882723257948,1.21363224489362
0.992966352686352,1.21369884310851
0.993049309323317,1.21376460418085
0.993131598785736,1.21382953484681
0.993213226650633,1.21389364178298
0.993294198450178,1.21395693161064
0.993374519666699,1.2140194109
0.993454195752623,1.21408108616383
0.993533232090599,1.21414196385745
0.993611634048326,1.21420205038723
0.993689406928712,1.2142613521
0.993766556004761,1.21431987529787
0.993843086494653,1.21437762622128
0.993919003576698,1.21443461106383
0.993994312394317,1.21449083596383
0.994069018041091,1.21454630701277
0.99414312556575,1.21460103024894
0.99421663998213,1.21465501165745
0.994289566259216,1.21470825717447
0.994361909326122,1.21476077269149
0.994433670174649,1.21481256404255
0.994504853713974,1.21486363705745
0.994575464813403,1.21491399751489
0.994645508297384,1.21496365114681
0.99471498896545,1.21501260363191
0.994783911557321,1.21506086060426
0.994852280787801,1.21510842765319
0.994920101326838,1.21515531031702
0.994987377814476,1.21520151408723
0.995054114845904,1.21524704441064
0.995120316971454,1.21529190668511
0.995185988721525,1.21533610626809
0.99525113457169,1.21537964846596
0.995315758977589,1.21542253854681
0.995379866335051,1.21546478172766
0.995443461024957,1.21550638318298
0.995506547378347,1.21554734804894
0.995569129691374,1.21558768140851
0.995631212235269,1.21562738831277
0.995692799231427,1.21566647375957
0.995753894881306,1.21570494271489
0.995814503341507,1.21574280009149
0.995874628738729,1.21578005077021
0.995934275164784,1.21581669958298
0.99599344668158,1.21585275132766
0.996052147316135,1.21588821075745
0.996110381050616,1.21592308258511
0.996168151857217,1.21595737148511
0.996225463653314,1.21599108209149
0.996282320331359,1.21602421899787
0.996338725758886,1.2160567867617
0.996394683763559,1.21608878989787
0.996450198143137,1.21612023288723
0.996505272665473,1.21615112017021
0.996559911058553,1.21618145614894
0.996614117030425,1.21621124518723
0.996667894254249,1.21624049161915
0.996721246368298,1.21626919973191
0.996774176990909,1.21629737378298
0.996826689700548,1.21632501799149
0.996878788050762,1.2163521365383
0.996930475560208,1.21637873357447
0.996981755727611,1.21640481321064
0.997038860406294,1.21643037952553
0.997100672068303,1.21645537421489
0.997161990843996,1.2164797501617
0.99722282089496,1.21650351229574
0.997283166367829,1.21652666551489
0.997343031354414,1.21654921466596
0.997402419931575,1.21657116455957
0.997461336126331,1.21659251996596
0.997519783940783,1.21661328561277
0.997577767342143,1.21663346618936
0.997635290262738,1.21665306634255
0.997692356609971,1.21667209068298
0.997748970246395,1.21669054378298
0.997805135014622,1.21670843017021
0.997860854717396,1.21672575434043
0.99791613313254,1.21674252074894
0.997970973998005,1.21675873381277
0.998025381026825,1.21677439791064
0.998079357897143,1.21678951738936
0.9981329082572,1.21680409654894
0.998186035735301,1.2168181396617
0.998238743914897,1.2168316509617
0.998291036349532,1.21684463464681
0.998342916582787,1.21685709487447
0.99839438809843,1.2168690357766
0.998445454380234,1.2168804614383
0.99849611886213,1.21689137592128
0.998546384963098,1.21690178324468
0.998596256057263,1.21691168739787
0.998645735508781,1.21692109233404
0.998694826641936,1.21693000197447
0.998743532751111,1.21693842020426
0.998791857105768,1.21694635087872
0.998839802955432,1.21695379782128
0.998887373514741,1.21696076481702
0.998934571968432,1.21696725562766
0.998981401481302,1.21697327397234
0.999027865188247,1.21697882354681
0.999073966199244,1.21698390801489
0.999119707594365,1.21698853100426
0.999165092433745,1.21699269611489
0.999210123747618,1.21699640691915
0.999254804536313,1.21699966695106
0.999299137790191,1.2170024797234
0.999343126454759,1.21700484871277
0.999386773465555,1.21700677737021
0.999430081723228,1.21700826911277
0.999473054113478,1.21700932733617
0.999515693487117,1.21700995539787
0.999558002684986,1.21701015663404
0.999599984503075,1.21700993434894
0.999641641737371,1.21700929181915
0.999682977139006,1.21700823229574
0.999723993444162,1.217006759
0.999764693374067,1.2170048751234
0.999805079610078,1.21700258383404
0.999845154823586,1.21699988827447
0.999884921656075,1.21699679155532
0.99992438273408,1.21699329676383
0.999963540649248,1.21698940696383
1.00000239798824,1.21698512518511
1.00004095729785,1.21698045444043
1.00007922111988,1.21697539771064
1.00011719196126,1.21696995795532
1.00015487231893,1.21696413810426
1.00019226465496,1.21695794107021
1.00022937142643,1.21695136973191
1.00026619506051,1.21694442694894
1.00030273795947,1.21693711555745
1.00033900251559,1.21692943836596
1.00037499109125,1.2169213981617
1.00041070603889,1.21691299770638
1.00044614972585,1.2169042397383
1.00048132447965,1.21689512697447
1.0005162326228,1.21688566210638
1.00055087645288,1.21687584780426
1.00058525824259,1.21686568671064
1.00061938024963,1.21685518145106
1.00065324471678,1.21684433462553
1.0006868538569,1.21683314881064
1.00072020986792,1.21682162656383
1.00075331492781,1.21680977041915
1.00078617120459,1.21679758288723
1.00081878082639,1.2167850664617
1.00085114592136,1.21677222360638
1.00088326859769,1.21675905677234
1.00091515092373,1.21674556838723
1.00094679497279,1.21673176085532
1.00097820278829,1.2167176365617
1.0010093763937,1.21670319787021
1.00104031779754,1.21668844712766
1.00107102899838,1.21667338665532
1.00110151196488,1.2166580187617
1.00113176866069,1.21664234572766
1.00116180101461,1.21662636982128
1.00119161093548,1.21661009328511
1.00122122507739,1.21659351834894
1.00125064479597,1.21657664697021
1.00127987144187,1.21655948109574
1.00130890636573,1.21654202265957
1.00133775089329,1.21652427357872
1.00136640635026,1.21650623575957
1.00139487404742,1.21648791109574
1.00142315529056,1.21646930146596
1.00145125137552,1.21645040873617
1.00147916359312,1.2164312347617
1.00150689321426,1.21641178138298
1.00153444150488,1.21639205042553
1.00156180973089,1.21637204370426
1.00158899913827,1.21635176302553
1.00161601096304,1.2163312101766
1.0016428464462,1.21631038693404
1.00166950680382,1.21628929506596
1.001695993252,1.2162679363234
1.00172230699684,1.21624631244681
1.00174844923448,1.21622442516596
1.0017744211561,1.2162022762
1.00180022393788,1.21617986724894
1.00182585875107,1.21615720000851
1.00185132676191,1.2161342761617
1.00187662912167,1.21611109737447
1.00190176697666,1.21608766530851
1.00192674146324,1.21606398160851
1.00195155371772,1.21604004790851
1.00197620485153,1.21601586583617
1.00200069598605,1.21599143700213
1.00202502822274,1.21596676300851
1.00204920266304,1.21594184544681
1.00207322038847,1.21591668589362
1.00209708248553,1.21589128591915
1.00212079003074,1.21586564708298
1.0021443440807,1.21583977093191
1.00216774570197,1.215813659
1.0021909959362,1.21578731281489
1.00221409583499,1.21576073389149
1.00223704642504,1.21573392373404
1.00225984873802,1.2157068838383
1.00228250379564,1.21567961568936
1.00230501260465,1.21565212075957
1.00232737617679,1.21562440051277
1.00234959550386,1.21559645640426
1.00237167157269,1.2155682898766
1.00239360537507,1.21553990236383
1.00241539788288,1.21551129529149
1.002437050063,1.21548247007234
1.00245856288231,1.21545342811064
1.00247993728776,1.21542417080426
1.00250113739501,1.2153946995383
1.00252216475905,1.21536501605319
1.00254302090995,1.21533512208298
1.00256370736781,1.2153050193383
1.00258422564276,1.21527470952128
1.00260457722999,1.21524419431277
1.00262476359974,1.21521347538085
1.00264478622728,1.21518255438085
1.00266464655793,1.21515143295319
1.00268434603705,1.21512011271915
1.00270388608006,1.21508859528936
1.0027232681074,1.21505688226383
1.00274249351954,1.21502497521915
1.00276156369704,1.21499287572766
1.00278048001546,1.2149605853383
1.00279924383043,1.21492810559574
1.00281785650257,1.2148954380234
1.00283632805457,1.21486258413617
1.002856218239,1.21482954534681
1.00287594370934,1.21479630745319
1.00289550593087,1.21476287210426
1.00291490636388,1.21472924093617
1.00293414644374,1.21469541556596
1.00295353235855,1.2146613976
1.00298073383702,1.2146271855766
1.00300769830443,1.21459270126383
1.00303442784407,1.21455794703404
1.0030609245143,1.21452292523617
1.00308719035355,1.21448763820426
1.00311322739526,1.21445208824681
1.00313903764299,1.21441627765532
1.00316462308033,1.21438020869787
1.00318998568092,1.21434388362766
1.00321512739348,1.21430730467447
1.00324005016175,1.21427047404894
1.00326475589458,1.21423339394255
1.00328924651078,1.21419606652979
1.00331352389925,1.2141584939617
1.00333758993397,1.21412067837234
1.0033614382953,1.21408262187872
1.0033850708871,1.2140443266617
1.00340848960327,1.2140057948766
1.00343169632774,1.21396702866809
1.00345469291952,1.21392803015745
1.00347748121268,1.21388880144681
1.00350006303635,1.21384934462128
1.00352244020467,1.21380966174894
1.00354461450687,1.21376975487872
1.00356658772222,1.21372962604043
1.00358836161004,1.21368927724681
1.00360993791472,1.21364871049362
1.00363131835073,1.21360792775745
1.0036525046176,1.21356693100213
1.00367349836998,1.21352572216809
1.00369430125257,1.21348430318298
1.00371491488516,1.21344267595957
1.00373534088255,1.21340084238936
1.00375558083958,1.21335880435319
1.00377563634115,1.21331656371064
1.00379550895223,1.21327412231064
1.00381520022778,1.21323148198298
1.00383471170786,1.21318864454255
1.00385404491755,1.21314561178936
1.00387320137196,1.21310238550851
1.00389218257125,1.21305896746809
1.00391098999068,1.2130153594234
1.00392962511046,1.21297156311489
1.00394808938592,1.21292758026383
1.00396638426239,1.21288341258511
1.00398451117026,1.21283906177021
1.00400247153493,1.21279452950426
1.0040202667569,1.21274981745106
1.00403789823665,1.21270492726596
1.00405536734974,1.21265986058723
1.00407267546177,1.2126146190383
1.00408982393336,1.21256920423404
1.00410681410519,1.21252361777234
1.00412364731295,1.21247786123617
1.00414032487738,1.21243193619574
1.00415684809929,1.21238584421064
1.00417321828447,1.21233958682766
1.00418943670882,1.21229316557447
1.00420550465319,1.21224658197447
1.00422142337355,1.21219983752979
1.00423719413083,1.2121529337383
1.00425281815107,1.21210587207872
1.00426829667528,1.21205865402128
1.00428363091455,1.21201128102128
1.004298822075,1.2119637545234
1.00431387135277,1.21191607595745
1.00432877993902,1.21186824674894
1.00434354900497,1.21182026830213
1.00435817971189,1.21177214201489
1.00437267321604,1.21172386927234
1.00438703065377,1.21167545144894
1.00440125314645,1.21162688990426
1.00441534181049,1.21157818598936
1.00442929774236,1.21152934104681
1.00444312204351,1.21148035640213
1.00445681579046,1.2114312333766
1.00447038005975,1.21138197327234
1.00448381591295,1.21133257738723
1.00449712441164,1.21128304700851
1.00451030659249,1.21123338341064
1.00452336478298,1.21118358785745
1.00453629994502,1.21113366158723
1.00454911306045,1.21108360583617
1.00456180509614,1.2110334218234
1.00457437700902,1.2109831107617
1.00458682975101,1.21093267385319
1.01009783643289,1.21088211229149
1.0100575960667,1.21077638476596
1.01001768227789,1.21067106005319
1.00997809229039,1.21056613488085
1.009938823373,1.21046160601064
1.00990208225296,1.21035747022979
1.00986597848857,1.21025370222979
1.00983016137026,1.21015029563617
1.00979462850573,1.2100472475766
1.00975937360526,1.20994455520426
1.00972439437126,1.20984221574043
1.00968968853603,1.2097402264234
1.00965525383687,1.20963858451489
1.00962108803598,1.20953728730426
1.00958718891553,1.20943633209787
1.00955355427759,1.20933571622766
1.00952018193421,1.20923543704468
1.00948706972237,1.20913549192128
1.00945421549399,1.20903587825745
1.00942161712093,1.20893659347021
1.00938927249001,1.20883763499574
1.00935717950796,1.20873900029574
1.00932533609649,1.20864068685319
1.00929374019723,1.20854269216596
1.00926238976179,1.20844501375745
1.00923128277665,1.20834764917234
1.00920041721834,1.20825059597234
1.00916979110324,1.20815385174043
1.00913940245275,1.20805741408085
1.00910924930817,1.20796128061702
1.00907932972576,1.20786544898936
1.00904964177674,1.2077699168617
1.00902018354729,1.20767468191277
1.00899095314849,1.20757974184681
1.00896194869143,1.20748509438085
1.00893316831709,1.20739073725319
1.00890461017645,1.20729666822128
1.00887627243043,1.2072028850617
1.00884815326487,1.20710938556596
1.00882025087559,1.20701616754681
1.00879256347336,1.20692322883404
1.00876508928888,1.20683056727872
1.00873782656282,1.20673818074043
1.00871077355081,1.20664606710851
1.0086839285284,1.20655422428085
1.00865728977115,1.20646265017447
1.00863085558951,1.20637134272553
1.00860462429392,1.20628029988723
1.00857859420479,1.20618951962979
1.00855276366746,1.20609899993404
1.00852713103724,1.20600873880851
1.00850169467938,1.20591873426809
1.0084764529791,1.20582898434894
1.0084514043216,1.20573948710213
1.00842654712697,1.20565024059787
1.00840187980534,1.20556124291702
1.00837740079174,1.20547249215957
1.00835310853619,1.20538398644043
1.00832900149863,1.20529572388936
1.008305078772,1.20520770265319
1.00828133953892,1.20511992088723
1.00825778298703,1.20503237675532
1.00823440830393,1.20494506842766
1.00821121468223,1.20485799408298
1.00818820131951,1.20477115191064
1.00816536740838,1.20468454010426
1.00814271217134,1.20459815687021
1.008120234801,1.20451200041702
1.00809793452484,1.20442606896596
1.0080758105554,1.20434036074468
1.0080538621152,1.20425487398723
1.0080320884367,1.20416960693617
1.00801048874739,1.20408455784255
1.00798906228972,1.20399972496383
1.00796780830114,1.20391510656809
1.00794672602908,1.20383070092979
1.00792581472096,1.20374650632553
1.00790507363418,1.20366252104681
1.00788450203112,1.20357874338936
1.00786409916917,1.20349517165745
1.00784386431568,1.2034118041617
1.00782379673803,1.20332863921702
1.00780389569859,1.20324567515319
1.00778415985668,1.20316291030213
1.00776458771214,1.20308034301064
1.00774517778473,1.20299797163617
1.00772592859922,1.20291579455957
1.00770683870029,1.20283381017021
1.00768790663762,1.20275201687234
1.00766913098081,1.20267041308936
1.00765051030447,1.20258899725106
1.00763204319315,1.20250776781064
1.00630927353944,1.20242672322553
1.00626374865147,1.20235891975532
1.00621441136671,1.20229157199574
1.00616542187096,1.20222471811064
1.00611677765728,1.20215835461489
1.00606847624368,1.20209247805745
1.00602051516311,1.20202708500213
1.00597289196347,1.20196217204468
1.00592565191884,1.20189773580213
1.00587879178965,1.2018337724383
1.00583230837124,1.20177027815106
1.00578619847388,1.20170724917021
1.0057404589278,1.20164468175745
1.00569508661804,1.20158257220213
1.00565007846451,1.20152091682979
1.00064990052088,1.20145971199787
1.00065059076108,1.20144855965957
1.00065128806351,1.20143740041064
1.00065199209426,1.20142623418298
1.00065270253435,1.20141506090851
1.00065341905485,1.20140388052128
1.0006541413567,1.2013926929617
1.00065486912594,1.20138149817234
1.0006556020685,1.20137029609787
1.00065633988535,1.20135908668723
1.0006570822924,1.20134786988936
1.00065782900558,1.2013366456617
1.00065857974577,1.20132541395745
1.00065933426379,1.2013141747383
1.00066009231542,1.20130292796809
1.00066085365644,1.20129167360851
1.00066161804763,1.20128041162766
1.0006623852697,1.20126914199574
1.0006631550884,1.20125786468298
1.00066392727946,1.20124657966383
1.00066470162357,1.20123528691702
1.00066547791142,1.20122398641702
1.00066625592869,1.20121267814681
1.00066703547604,1.20120136208936
1.0006678163491,1.20119003822766
1.00066859835353,1.20117870654894
1.0006693813049,1.20116736704255
1.00067016500884,1.20115601969787
1.00067094929092,1.20114466451064
1.00067173396674,1.20113330147021
1.00067251886682,1.2011219305766
1.00067330381675,1.20111055182553
1.00067408866202,1.20109916521702
1.00067487323317,1.20108777075106
1.0006756573757,1.20107636843404
1.00067644093511,1.20106495826596
1.00067722376687,1.20105354025319
1.00067800572643,1.20104211440638
1.00067772745835,1.20103068072979
1.00067612909026,1.20101924984043
1.00067454750805,1.20100783495106
1.00067298243763,1.20099643589362
1.00067143362481,1.2009850525
1.00066990080543,1.20097368461277
1.00066838372532,1.20096233207021
1.00066688214027,1.20095099471064
1.00066539580108,1.20093967238511
1.00066392447849,1.20092836493617
1.00066233075043,1.20091707221702
1.00065924734893,1.20090579545106
1.00065619333272,1.20089454954894
1.00065316832301,1.20088333421915
1.00065017196097,1.20087214917021
1.00064720387279,1.20086099411489
1.00064426370461,1.20084986877021
1.00064135109262,1.20083877285745
1.0006384656979,1.2008277061
1.0006356071666,1.20081666822553
1.00063277516478,1.20080565896596
1.00062996934358,1.20079467805532
1.00062718938402,1.20078372522979
1.00062443494719,1.20077280023404
1.00062170571911,1.20076190281064
1.00061900137582,1.20075103270638
1.00061632160334,1.20074018967234
1.00061366609265,1.20072937346383
1.00061103452977,1.20071858383617
1.00060842662564,1.20070782055319
1.00060584207124,1.20069708337447
1.00060328057752,1.20068637206809
1.00060074185539,1.20067568640213
1.00059822562079,1.20066502614894
1.00059573158463,1.20065439108298
1.00059325947281,1.20064378098298
1.0005908090112,1.20063319562979
1.00058837992569,1.20062263480638
1.00058597193719,1.20061209829787
1.00058358477156,1.20060158589574
1.00058121814972,1.20059109738723
1.00057887180253,1.20058063256809
1.00057654546584,1.2005701912383
1.0005742388755,1.20055977319362
1.00057195175242,1.20054937824043
1.00056968380752,1.20053900618085
1.00056743477167,1.2005286568234
1.00056520436577,1.20051832997872
1.0005629923207,1.2005080254617
1.00056079837727,1.20049774308511
1.00055862227136,1.20048748267234
1.00055646374876,1.20047724404255
1.00055432255033,1.20046702702128
1.00055219843185,1.20045683143191
1.00055009114411,1.20044665710426
1.0005480004479,1.20043650387234
1.00054592610398,1.20042637156809
1.00054386787811,1.20041626002979
1.00054182554102,1.20040616909362
1.00053979885848,1.2003960986
1.00053778761617,1.20038604839574
1.00053579158982,1.2003760183234
1.00053381056012,1.20036600823191
1.00053184431278,1.20035601797021
1.00052989264346,1.20034604739149
1.00052795534282,1.20033609635106
1.00052603220652,1.2003261647
1.00052412303023,1.20031625230213
1.00052222759963,1.20030635901489
1.00052034572534,1.2002964847
1.00051847719304,1.2002866292234
1.00051662181335,1.20027679245106
1.00051477939189,1.20026697425319
1.00051294973429,1.20025717449574
1.00051113266113,1.20024739305532
1.00050932797803,1.20023762980213
1.00050753551554,1.20022788461489
1.00050575508926,1.20021815737234
1.00050398651976,1.20020844794894
1.00050222964258,1.20019875623191
1.00050048428825,1.2001890821
1.00049875028234,1.20017942544043
1.00049702747036,1.20016978613617
1.00049531568782,1.20016016407872
1.00049361477524,1.20015055915745
1.00049192457315,1.2001409712617
1.00049024494198,1.20013140028511
1.00048857571727,1.2001218461234
1.00048691676445,1.20011230866809
1.00048526792902,1.20010278782128
1.00050640902149,1.20009328347872
1.00052748230751,1.20008356751064
1.00054838232203,1.20007364059574
1.00056911044061,1.20006350447021
1.00058966801389,1.20005316085106
1.00061005638755,1.20004261144894
1.00063027690225,1.20003185795745
1.00065033087375,1.20002090205319
1.00067021962281,1.20000974540851
1.00068994445022,1.19999838967234
1.00070950664683,1.19998683648936
1.00072890749849,1.19997508748511
1.00074814826614,1.19996314427447
1.00076723022067,1.19995100846383
1.00078615461307,1.1999386816383
1.00080492267934,1.1999261653766
1.00082353566048,1.19991346124468
1.00084199478754,1.19990057079362
1.00086030126661,1.19988749556383
1.00087845630879,1.19987423708511
1.00089646111522,1.19986079687021
1.00091431685712,1.19984717642553
1.0009320247107,1.19983337724255
1.00094958582724,1.1998194008
1.00096700136302,1.19980524856809
1.00098427245936,1.19979092200638
1.00100140025261,1.19977642255745
1.00101838586413,1.19976175165745
1.00103523042529,1.19974691072766
1.00105193503256,1.19973190118085
1.00106850080233,1.19971672442128
1.00108492882111,1.19970138183404
1.0011012201704,1.1996858748
1.00111737592175,1.19967020468723
1.00113339713674,1.19965437285319
1.00114928486699,1.19963838064468
1.00116504015413,1.19962222939787
1.00118066404977,1.1996059204383
1.00119615757563,1.19958945508298
1.0012115217534,1.19957283463404
1.00122675759982,1.19955606038511
1.00124186611166,1.19953913362553
1.00125684829569,1.19952205562766
1.0012717051437,1.19950482765532
1.00128643763255,1.19948745096383
1.00130104674906,1.19946992679787
1.00131553345512,1.19945225639362
1.0013298987276,1.19943444097447
1.00134414351841,1.19941648175745
1.00135826878946,1.19939837994681
1.00137227549766,1.19938013674255
1.00138616458001,1.19936175332766
1.00139993697845,1.19934323088085
1.00141359362,1.19932457057021
1.00142713543665,1.19930577355532
1.00144056333549,1.19928684098511
1.00145387823356,1.19926777399787
1.00146708103793,1.19924857372766
1.00148017264073,1.19922924129574
1.00149315393906,1.19920977781489
1.0015060258101,1.19919018439149
1.0015187127871,1.19917046211489
1.00152490767458,1.19915061284255
1.00153105098829,1.19913070155745
1.00153714313193,1.19911072877872
1.00154318451917,1.19909069501489
1.00154917554872,1.1990706007766
1.0015551166193,1.19905044656596
1.00156100812963,1.19903023288511
1.00156685047343,1.19900996022979
1.00157264403447,1.19898962909149
1.00157838916661,1.19896923995957
1.00158408622371,1.19894879331702
1.00158974002522,1.19892828964681
1.00159535093997,1.19890772938085
1.00160091933179,1.19888711294894
1.00160644554455,1.1988664407766
1.00161192993213,1.19884571328511
1.00161737285336,1.19882493089574
1.00162277464715,1.19880409402128
1.00162813566239,1.19878320307447
1.00163345623796,1.1987622584617
1.0016387367128,1.19874126059149
1.00164397742579,1.1987202098617
1.00164917871087,1.19869910667234
1.00165434090196,1.19867795141702
1.00165946431803,1.19865674448511
1.00166454929799,1.19863548627021
1.00166959615582,1.19861417715319
1.00167460521549,1.19859281751489
1.00167957679097,1.19857140773617
1.00168451119627,1.19854994819149
1.00168940874037,1.19852843925319
1.00169426972731,1.19850688128936
1.0016990944611,1.19848527466596
1.00170388325075,1.19846361974681
1.0017086363903,1.19844191689149
1.0017133541788,1.19842016645532
1.0017180369103,1.19839836879362
1.00172268487884,1.19837652425957
1.00172729837849,1.19835463319574
1.00173187769332,1.19833269595106
1.00173642310742,1.19831071286596
1.00174093490487,1.19828868428298
1.00174541336976,1.19826661053404
1.00174985878618,1.19824449195532
1.00175427141827,1.19822232887872
1.00175865155011,1.19820012162979
1.00176299945582,1.19817787053617
1.00176731539458,1.19815557591702
1.00177159964546,1.19813323809787
1.00177585246765,1.19811085739149
1.00178007413028,1.19808843411277
1.00178426488752,1.19806596857447
1.00178842500851,1.19804346108723
1.00179255474244,1.19802091195745
1.00179665437838,1.19799832148723
1.00180072426023,1.19797568997872
1.00180476472689,1.19795301772979
1.00180877610731,1.19793030503617
1.00181275873539,1.19790755218723
1.00181671294009,1.19788475947234
1.00182063901048,1.1978619271766
1.00182453725057,1.19783905557872
1.00182840794445,1.19781614495957
1.00183225138616,1.19779319559362
1.00183606785482,1.19777020775319
1.00183985762952,1.19774718171064
1.00184362098936,1.19772411773191
1.00184735819848,1.19770101608085
1.00185106946623,1.19767787702128
1.00185475597378,1.19765470081064
1.00185841790554,1.19763148769787
1.00186205545091,1.19760823792766
1.00186566878432,1.19758495174468
1.00186925809516,1.19756162939362
1.00187282356285,1.19753827111064
1.00187636536681,1.1975148771383
1.00187988368647,1.19749144771277
1.00188337868629,1.19746798306596
1.0018868505457,1.19744448343617
1.00189029942917,1.19742094905106
1.00189372550615,1.19739738014255
1.0018971289411,1.1973737769383
1.0019005099035,1.19735013966596
1.00190386854782,1.19732646854894
1.00189957100976,1.19730276381277
1.00188464218375,1.19727910209362
1.00186983239406,1.19725558981489
1.00185514067879,1.19723222578511
1.00184056610594,1.19720900882128
1.00182610773853,1.19718593774894
1.00181176463959,1.19716301140851
1.00179753590203,1.19714022864468
1.00178342060384,1.19711758831277
1.00176941784291,1.1970950892766
1.00175552672214,1.19707273041064
1.00174174634442,1.19705051059574
1.00172807582759,1.19702842872553
1.00171451429448,1.19700648369787
1.00170106087789,1.1969846744234
1.00168771471061,1.19696299982128
1.00167447494039,1.19694145881489
1.00166134070999,1.19692005034043
1.0016483111871,1.19689877334043
1.00166870760482,1.19687762677021
1.00170226525591,1.19685627602766
1.00173556611968,1.19683458936809
1.00176861225949,1.1968125693617
1.00180140573867,1.19679021855957
1.00183394860564,1.19676753948936
1.00186624287888,1.19674453465957
1.00189829057191,1.1967212065617
1.00193009367829,1.19669755765957
1.00196165417665,1.19667359040638
1.00199297403067,1.19664930722553
1.00202405518905,1.19662471052979
1.00205489958059,1.19659980270851
1.00208550912409,1.19657458612766
1.00211588571347,1.19654906314255
1.00214603123761,1.19652323608298
1.00217594757049,1.19649710726383
1.00220563656115,1.1964706789766
1.00223510004367,1.19644395349787
1.00226433984716,1.19641693308723
1.00229335778078,1.19638961998085
1.00232199144799,1.1963620164
1.00235024523962,1.19633412619362
1.00237812350166,1.1963059531617
1.00240563053028,1.19627750106383
1.00243277055682,1.19624877361702
1.00245954777777,1.19621977449574
1.00248595803652,1.19619050732979
1.00251200555447,1.19616097579362
1.00253769451812,1.19613118351915
1.01129060083299,1.19610113409362
1.01121022004348,1.19598346682553
1.01113046686604,1.19586660418085
1.01105133589808,1.1957505398766
1.01097287281737,1.19563526768511
1.01089507145877,1.19552078091915
1.01081792570203,1.19540707295745
1.01074142950659,1.19529413723617
1.01066557688677,1.19518196725106
1.0105903619366,1.1950705565617
1.01051577880493,1.19495989878511
1.01044182170542,1.19484998759787
1.01036848491152,1.19474081672979
1.01029576276149,1.19463237997447
1.01022364964839,1.19452467117872
1.0101521400251,1.19441768424468
1.01008122841429,1.19431141313192
1.02814664048325,1.19420585185319
1.02791511423979,1.1939194532234
1.02768545812847,1.19363537220213
1.02745765711773,1.19335359007234
1.02723169631559,1.1930740882617
1.02700756093471,1.19279684835319
1.0267852363223,1.19252185207021
1.02656470793027,1.19224908128723
1.02634596133511,1.19197851802766
1.02612898222793,1.19171014445106
1.02591375641449,1.19144394286596
1.02570026981517,1.1911798957234
1.02548850845999,1.19091798561277
1.02527845849861,1.1906581952617
1.02507010618532,1.19040050754043
1.02486343788906,1.19014490545745
1.02465844008842,1.18989137215319
1.01593028208414,1.18963989090426
1.01580675127193,1.18947577976596
1.01568422528595,1.18931290518723
1.01556269669014,1.18915125711064
1.01544216335639,1.18899082555319
1.01532261785363,1.18883160055319
1.01520405280564,1.18867357221915
1.01508646087607,1.1885167307383
1.01496983478837,1.18836106637021
1.01485416732083,1.18820656944468
1.0147394512866,1.18805323036809
1.01462567956364,1.18790103961277
1.01451284513456,1.18774998773191
1.01440094101689,1.1876000653383
1.01428996027297,1.18745126312128
1.0457799304945,1.1873035718383
1.04535813712011,1.18684066145532
1.04493991487017,1.18638197328511
1.04452523660717,1.18592747157872
1.04411407538793,1.1854771208617
1.04370640446867,1.18503088592553
1.04330219729496,1.18458873183617
1.04290142751177,1.18415062391702
1.04250406894845,1.18371652775957
1.04211009561875,1.18328640921915
1.04171948174078,1.18286023440851
1.04133220169212,1.18243796969787
1.0409482300547,1.18201958171489
1.04056754158489,1.18160503734468
1.04019011121349,1.18119430371915
1.03981590577739,1.18078734822553
1.03944490063601,1.18038413858298
1.03907707132323,1.17998464275319
1.03871239355729,1.17958882894894
1.03835084320598,1.17919666562128
1.03799239633646,1.1788081214617
1.03763702915539,1.17842316540851
1.03728471806386,1.17804176663191
1.03693543961244,1.1776638945383
1.03658917052616,1.17728951877234
1.03624588767457,1.17691860921064
1.0359055681166,1.17655113595745
1.03556818905077,1.17618706935319
1.03523372784003,1.17582637995957
1.03490216200683,1.17546903857234
1.03457346923311,1.17511501620638
1.03424762734035,1.1747642841
1.03392461432449,1.17441681371915
1.033604408316,1.17407257674468
1.03324434230034,1.17373154507872
1.03295159237967,1.1733941177234
1.03266140436139,1.1730596208383
1.03237375656043,1.17272802877447
1.03208862747108,1.17239931610851
1.03180599576211,1.1720734576234
1.03152584028668,1.1717504283234
1.03124811319402,1.17143020341915
1.03097273626625,1.17111275860426
1.0306996919649,1.17079807034894
1.03042896289104,1.17048611530851
1.03016053178033,1.17017687030426
1.0298943814631,1.16987031233191
1.02963049487436,1.16956641856383
1.02936885508867,1.1692651663383
1.02910944530019,1.16896653316383
1.02885224884763,1.16867049671915
1.02859724919428,1.16837703484681
1.02834442994301,1.16808612555745
1.02809377480132,1.16779774702553
1.02784526762126,1.16751187758723
1.02759889236952,1.16722849574043
1.02735463313238,1.16694758014681
1.02711247412074,1.16666910962128
1.0244876865059,1.16639306314255
1.02428872915053,1.16614329116383
1.02409154436178,1.16589551077447
1.0238961189671,1.16564970423404
0.996056179933097,1.16540585392979
0.996107057139335,1.16544068539149
0.993792766133578,1.16547500756383
0.993850285515578,1.16553249611915
0.993907376353871,1.1655894089
0.993964041733515,1.16564575019149
0.994020284724612,1.16570152425319
0.994076108372348,1.16575673531489
0.994131515701971,1.1658113875766
0.994186509723779,1.1658654852
0.994241093428133,1.16591903232766
0.994295269785459,1.16597203306383
0.994349041741263,1.16602449148511
0.994402412231083,1.16607641164255
0.994455384165536,1.16612779755532
0.994507960435307,1.16617865321064
0.994560143926093,1.16622898256809
0.994611937478739,1.16627878956383
0.994663343944054,1.16632807809787
0.99471436613298,1.16637685204681
0.994765006846487,1.16642511525532
0.994815268865612,1.16647287154255
0.994865154956439,1.1665201247
0.994914667850164,1.16656687849149
0.99496381025805,1.16661313665106
0.995012584876405,1.16665890288723
0.995060994376617,1.16670418088298
0.995109041415127,1.16674897429362
0.995156728638402,1.16679328674681
0.995204058667993,1.16683712184255
0.995251034105515,1.16688048315957
0.995297657537631,1.16692337424468
0.995343931541034,1.1669657986234
0.9953898586675,1.16700775979149
0.995435441453852,1.1670492612234
0.995480682411994,1.16709030636596
0.995525584053829,1.1671308986383
0.995570148861358,1.16717104144043
0.995614379306612,1.16721073814255
0.995658277836704,1.16724999208936
0.995701846883794,1.16728880660638
0.995745088875059,1.16732718499149
0.995788006212756,1.16736513051915
0.995830601279206,1.16740264643617
0.995872876441779,1.16743973597234
0.995914834062861,1.16747640232766
0.995956476479916,1.16751264868085
0.995997806010475,1.16754847818723
0.996038824962101,1.16758389397872
0.996079535632387,1.16761889916596
0.996119940294008,1.16765349683191
0.996160041204688,1.16768769004255
0.99619984061218,1.1677214818383
0.996239340744305,1.16775487523404
0.99627854381393,1.16778787322979
0.996317452023954,1.16782047879574
0.996356067557341,1.16785269488511
0.996394392582103,1.16788452442979
0.996432429251301,1.16791597033191
0.996470179708026,1.16794703548511
0.985471441562969,1.16797772274894
0.985598662306688,1.16811850895106
0.985724793193265,1.16825802165745
0.985849843537673,1.16839627177447
0.985973822575146,1.16853327011915
0.986096739461174,1.16866902741702
0.986218603276487,1.1688035543
0.986339423027058,1.16893686130638
0.986459207639115,1.16906895889149
0.986577965964127,1.16919985741489
0.986695706778806,1.16932956715106
0.986812438785102,1.16945809828511
0.986928170620177,1.16958546091489
0.987042910836464,1.16971166505319
0.987156667921606,1.1698367206234
0.987269449296682,1.16996063747021
0.987381263319753,1.17008342535957
0.987492118279103,1.17020509397447
0.987602022378291,1.17032565291489
0.98771098377602,1.1704451117
0.987819010536297,1.17056347976596
0.98792611067329,1.17068076646809
0.988032292131394,1.17079698108298
0.988137562775259,1.17091213280638
0.988241930414711,1.17102623075745
0.988345402789803,1.17113928397021
0.988447987575796,1.17125130141277
0.988549593307503,1.17136229196383
0.988650179405719,1.17147226542979
0.98874990266506,1.17158123201277
0.98884877047172,1.17168920035319
0.988946790167034,1.17179617901064
0.98904396902755,1.17190217647872
0.989140314255053,1.17200720117234
0.989235833006477,1.17211126143617
0.989330532368976,1.17221436554255
0.989424419369901,1.17231652169574
0.989517500981777,1.17241773802766
0.984937618959165,1.17251802259787
0.985065692578872,1.17266415244255
0.985192797784996,1.17280900025106
0.985318941864049,1.17295257571702
0.985444132037756,1.17309488846383
0.985568375477999,1.17323594804043
0.985691679291871,1.17337576392128
0.985814050551576,1.17351434551277
0.985935506212464,1.17365170215106
0.986056053057671,1.17378784300213
0.986175697830461,1.17392277715957
0.986294447214292,1.17405651365745
0.986412307847768,1.17418906145745
0.986529286329618,1.17432042945319
0.986645389193782,1.17445062648085
0.986760622944297,1.1745796613
0.986874994020406,1.17470754261277
0.986988503154749,1.17483427905532
0.987101156791555,1.17495987925532
0.987212961325212,1.1750843517766
0.987323923115223,1.17520770511915
0.987434048461283,1.17532994771702
0.987543343633181,1.17545108794468
0.987651814830935,1.17557113411277
0.987759468224657,1.17569009446809
0.987866309929636,1.17580797719787
0.987972345991385,1.17592479042766
0.988077582430499,1.17604054222128
0.988182025207765,1.17615524058085
0.988285680254067,1.17626889345532
0.988388553445464,1.17638150872766
0.988490650623128,1.1764930942234
0.988591977583379,1.17660365771277
0.988692540077676,1.17671320690638
0.988792343812626,1.17682174945319
0.988891394464933,1.17692929295106
0.988989697656475,1.17703584493617
0.989087258979228,1.17714141289362
0.989184083975328,1.17724600424894
0.989280178147042,1.17734962637234
0.989375546966729,1.17745228657872
0.98947019584196,1.17755399212766
0.989564130170338,1.17765475022979
0.989657355279689,1.17775456803617
0.989749876482889,1.17785345264468
0.989841699042974,1.17795141110426
0.989932828188093,1.17804845040638
0.990023269096555,1.17814457749149
0.990113026926732,1.17823979925106
0.990202106792144,1.1783341225234
0.990290513761452,1.17842755409149
0.990378252873416,1.17852010069362
0.990465329131907,1.17861176901489
0.990551747490956,1.17870256569149
0.990637512889645,1.17879249730638
0.99072263021223,1.17888157039787
0.990807104318048,1.17896979145319
0.990890940021582,1.17905716691064
0.990974142112393,1.17914370315957
0.991056715330204,1.17922940654468
0.991138664399786,1.1793142833617
0.991219993996071,1.17939833985532
0.991300708764086,1.17948158222766
0.991380813313973,1.17956401663404
0.991460312220985,1.17964564918085
0.991539210035453,1.17972648593404
0.991617511257873,1.17980653290851
0.991695220373787,1.1798857960766
0.99177234182388,1.17996428136596
0.991848880018937,1.18004199465745
0.991924839334852,1.18011894179149
0.992000224122602,1.1801951285617
0.992075038698274,1.18027056071915
0.992149287338086,1.18034524397234
0.992222974298319,1.18041918398511
0.992296103795381,1.18049238638085
0.992368680020764,1.18056485674255
0.992440707126085,1.18063660060213
0.992512189248011,1.18070762346383
0.992583130478353,1.1807779307766
0.992653534879018,1.18084752795745
0.992723406491979,1.18091642038298
0.99279274932432,1.18098461338085
0.992861567348238,1.18105211224894
0.992929864515992,1.18111892223617
0.992997644749942,1.1811850485617
0.993064911932572,1.18125049639574
0.993131669926433,1.1813152708766
0.993197922569155,1.1813793771
0.993263673663481,1.18144282012553
0.993328926982251,1.18150560497234
0.993393686273384,1.18156773662553
0.993457955264863,1.18162922002766
0.993521737644802,1.18169006008723
0.993585037081377,1.18175026167872
0.99364785721286,1.18180982963191
0.993710180286474,1.18186876874681
0.993772010239527,1.181927084
0.993833350954505,1.18198478032553
0.993894206313894,1.18204186262128
0.993954580140373,1.18209833574681
0.994014476246652,1.18215420452128
0.994073898410555,1.18220947372766
0.994132850380001,1.18226414810851
0.994191335868023,1.18231823237447
0.994249358567716,1.18237173118936
0.994306922137289,1.18242464918936
0.994364030215016,1.18247699097234
0.994420686394314,1.18252876109149
0.994476894253649,1.1825799640766
0.994532657346567,1.18263060441277
0.994587979186742,1.18268068655319
0.994642863267914,1.18273021491277
0.994697313053917,1.18277919387447
0.994751331983668,1.18282762778723
0.994804923466178,1.1828755209617
0.994858090890524,1.18292287767872
0.994910837605909,1.18296970218298
0.994963166956556,1.18301599868298
0.995015082236846,1.18306177135957
0.995066586731192,1.18310702435745
0.995117683694104,1.18315176178723
0.995168376355172,1.18319598772979
0.995218667914083,1.18323970623191
0.995268561550589,1.18328292130638
0.99531806041952,1.18332563694043
0.995367167650787,1.18336785708298
0.995415886339416,1.18340958565532
0.99546421958043,1.18345082654468
0.995512170419013,1.18349158361489
0.995559741885399,1.18353186068723
0.995606936994869,1.18357166156383
0.995653758732799,1.18361099001064
0.995700210054665,1.18364984976596
0.995746293900987,1.18368824453617
0.995792013187369,1.183726178
0.995837370804493,1.18376365380638
0.995882369623105,1.18380067557872
0.995927012489034,1.18383724690638
0.99597130222817,1.18387337135106
0.99601524164647,1.18390905244894
0.996058833519985,1.18394429370851
0.996102080604833,1.18397909860638
0.996144985647161,1.18401347059574
0.99618755135823,1.18404741309787
0.996229780429366,1.18408092951277
0.996271675541927,1.18411402320638
0.996313239342381,1.18414669752553
0.996354474462247,1.18417895578511
0.996395383513108,1.18421080127447
0.996435969086609,1.18424223725957
0.996476233754463,1.1842732669766
0.996516180068442,1.1843038936383
0.99655581055042,1.18433412043191
0.996595134659906,1.18436395051915
0.996634154744333,1.18439338696596
0.996672873136184,1.18442243281702
0.996711292152989,1.18445109109149
0.996749414127229,1.18447936478511
0.996787241381418,1.18450725687234
0.996824776228103,1.18453477030426
0.996862020949927,1.18456190800638
0.996898977824547,1.18458867288298
0.996935649094735,1.18461506781702
0.996972037003261,1.18464109566596
0.997008143767978,1.18466675926596
0.997043971586801,1.18469206143404
0.997079522647677,1.18471700495745
0.997114799113635,1.18474159261277
0.997149803132751,1.18476582714468
0.997184536838149,1.18478971128085
0.997219002348002,1.18481324772766
0.997253201765531,1.18483643917021
0.997287137164053,1.18485928827234
0.997320764769661,1.18488179767447
0.997354087393296,1.18490397045957
0.997387107835928,1.18492580968298
0.997419828863642,1.18494731836383
0.997452253227571,1.18496849950426
0.997484383648944,1.18498935607234
0.997516222809117,1.18500989101064
0.997547773389448,1.18503010723404
0.997579038031424,1.18505000762979
0.997610019346626,1.18506959506383
0.997640719941652,1.18508887237021
0.997671142388215,1.18510784235957
0.997701289233103,1.18512650781702
0.99773116299819,1.18514487149787
0.997760766195379,1.1851629361383
0.997790101301685,1.18518070444681
0.997819170774189,1.18519817910851
0.997847977050035,1.18521536277872
0.997876522546433,1.18523225809362
0.997904809645703,1.18524886766596
0.997932840720199,1.18526519407872
0.997960618122339,1.18528123989787
0.99798814417962,1.18529700765957
0.998015421189637,1.18531249988298
0.998042451445,1.18532771905957
0.998069237203432,1.18534266765745
0.998095780707704,1.18535734812766
0.998122084185635,1.18537176289362
0.998148149835141,1.18538591435957
0.998173979834202,1.18539980490213
0.99819957635083,1.18541343688298
0.998224941523133,1.18542681264043
0.998250077469283,1.18543993448723
0.998274986297486,1.18545280472128
0.998299670091028,1.18546542561277
0.998324130908272,1.18547779941702
0.9983483708026,1.18548992836383
0.998372391797492,1.18550181466809
0.998396195901471,1.18551346051702
0.99841978510313,1.18552486808298
0.998443161371122,1.18553603951915
0.998466326669118,1.18554697695532
0.998489282925902,1.18555768250213
0.998512032060287,1.18556815825532
0.998534575971155,1.18557840628511
0.998556916547416,1.18558842864894
0.998579055648079,1.18559822737872
0.998600995127167,1.18560780449362
0.998622736813785,1.18561716198936
0.998644282522086,1.18562630185106
0.99866563405127,1.18563522603404
0.998686793185586,1.18564393648723
0.998707761689348,1.18565243513404
0.998728541306933,1.18566072388298
0.998749115960164,1.1856688046234
0.9987694876476,1.18567667941064
0.998789658357831,1.18568435027447
0.998809630044559,1.18569181922553
0.998829404661489,1.18569908825745
0.998848984127434,1.18570615934255
0.998868370361211,1.18571303443404
0.998887565241762,1.18571971546809
0.998906570648031,1.18572620435745
0.99892538842906,1.185732503
0.998944020428903,1.18573861327447
0.998962468461713,1.1857445370383
0.998980734331676,1.18575027613617
0.998998819828024,1.18575583238936
0.999016726705102,1.18576120760638
0.999034456732208,1.18576640357021
0.999052011628799,1.18577142205532
0.999069393119317,1.18577626481277
0.999086602903284,1.18578093357872
0.999103642670255,1.18578543007447
0.999120514089847,1.18578975599787
0.99913721880676,1.18579391303617
0.999153758465692,1.18579790285745
0.999170134691406,1.18580172711489
0.999186349083746,1.18580538744468
0.999202403237571,1.18580888546383
0.999218298727804,1.18581222278085
0.999234037114419,1.18581540098085
0.999249619947417,1.1858184216383
0.999265031985925,1.18582128630851
0.999280275029144,1.18582399670213
0.999295350871289,1.18582655451064
0.999310261276674,1.18582896140638
0.999325008004629,1.18583121904894
0.999339592779595,1.18583332907447
0.999354017326014,1.18583529310426
0.999368283343407,1.18583711274043
0.999382392516346,1.18583878957447
0.999396346514449,1.18584032517234
0.999410146982414,1.18584172108723
0.999423795554973,1.18584297885957
0.999437293856887,1.18584410000638
0.999450643483018,1.18584508603404
0.999463846018255,1.18584593842979
0.999476903042508,1.18584665866809
0.999489816100796,1.18584724820213
0.999502586738138,1.18584770847447
0.999515216474636,1.18584804091064
0.999527706820422,1.18584824692128
0.999540059265692,1.18584832790213
0.999552275290676,1.18584828523404
0.99956435636065,1.18584812028085
0.999576303915972,1.18584783439362
0.999588119401984,1.18584742891064
0.999599804234123,1.18584690515319
0.999611359812874,1.18584626442979
0.999622787533741,1.18584550803192
0.999634088772289,1.18584463724255
0.9996452648991,1.1858436533234
0.999656317249869,1.18584255753191
0.999667247175243,1.18584135110426
0.999678055990981,1.18584003526596
0.999688745007858,1.18583861122979
0.999699315516713,1.18583708019574
0.99970976881337,1.18583544334894
0.99972010615378,1.18583370186383
0.999730328803862,1.1858318569
0.999740438009602,1.18582990960638
0.999750434997046,1.18582786111702
0.99976032098726,1.18582571255745
0.99977009719134,1.1858234650383
0.999779764800445,1.18582111965532
0.999789325000753,1.1858186775
0.999798778958506,1.18581613964681
0.999808127834959,1.18581350715745
0.999817372781402,1.18581078108298
0.999826514929188,1.18580796246596
0.999835555399704,1.18580505233617
0.999844495309349,1.18580205170851
0.999853335759575,1.18579896159149
0.999862077841864,1.18579578298085
0.999870722632744,1.18579251685957
0.999879271198779,1.18578916420213
0.999887724596563,1.18578572597447
0.999896083872722,1.18578220312553
0.999904350063915,1.1857785966
0.999912524196832,1.18577490732766
0.999920607283214,1.18577113623191
0.999928600324829,1.1857672842234
0.999936504323451,1.18576335220213
0.999944320250946,1.1857593410617
0.999952024797447,1.18575525168298
0.999959619328553,1.18575108518085
0.999967105209861,1.18574684265532
0.999974483777067,1.18574252519574
0.999981756365866,1.1857381338766
0.999988924287032,1.18573366975745
0.999995988836389,1.18572913388511
1.00000295130478,1.18572452729574
1.00000981295313,1.18571985101064
1.00001657504737,1.18571510604043
1.00002323882849,1.18571029338085
1.00002980551756,1.18570541401702
1.00003627634064,1.18570046891702
1.00004265248886,1.18569545904468
1.00004893515341,1.18569038534681
1.00005512551049,1.18568524875745
1.00006122472634,1.18568005020213
1.00006723393729,1.18567479059149
1.00007315428965,1.18566947082979
1.00007898690481,1.18566409180426
1.00008473289418,1.18565865439149
1.00009039334926,1.1856531594617
1.0000959693615,1.18564760787021
1.00010146200746,1.18564200046383
1.00010687234372,1.18563633807234
1.00011220141691,1.1856306215234
1.00011745027366,1.18562485162979
1.00012261993068,1.18561902919574
1.00012771141468,1.18561315501064
1.00013272571744,1.18560722985957
1.00013766383577,1.18560125451489
1.00014252675149,1.18559522974043
1.00014731543149,1.18558915628511
1.00015203083268,1.18558303489574
1.000156673907,1.18557686630426
1.00016124559143,1.18557065123404
1.00016574681297,1.18556439040213
1.00017017848369,1.18555808451277
1.00017454151067,1.18555173425957
1.000178836791,1.18554534033191
1.00018306520686,1.18553890341064
1.00018722763541,1.18553242415957
1.00019132494386,1.18552590324255
1.00019535798446,1.18551934131277
1.00019932759949,1.18551273900851
1.00020323463124,1.18550609697021
1.00020707990206,1.18549941582128
1.00021086422931,1.18549269618085
1.0002145884204,1.18548593865957
1.00021825327774,1.18547914385745
1.00022184761238,1.18547231237021
1.00022530994749,1.18546544490213
1.00022871622828,1.1854585427766
1.00023206719236,1.18545160655319
1.0002353635973,1.18544463678511
1.00023860617574,1.18543763402128
1.0002417956603,1.18543059879787
1.00024493275873,1.18542353164681
1.00024801819367,1.18541643309362
1.00025105266289,1.18540930365532
1.00025403686413,1.18540214384255
1.0002569714802,1.18539495415532
1.00025985718891,1.18538773509362
1.00026269466807,1.18538048714468
1.00026548457556,1.18537321079149
1.00026822756927,1.18536590651277
1.00027092429711,1.18535857477447
1.00027357539701,1.18535121604255
1.00027618150195,1.18534383077234
1.0002787432349,1.18533641941489
1.00028126121887,1.18532898241489
1.0002837360569,1.18532152020851
1.00028616836203,1.18531403322766
1.00028855872236,1.1853065219
1.00029090938066,1.18529898664468
1.00029322090509,1.18529142785957
1.00029549386881,1.18528384593617
1.00029772883003,1.18527624125745
1.00029992635192,1.18526861420851
1.00030208698271,1.1852609651617
1.00030421127065,1.18525329448723
1.000306299754,1.18524560254681
1.00030835296603,1.18523788970213
1.00031037143006,1.18523015630426
1.00031235566443,1.1852224027
1.00031430618246,1.18521462923404
1.00031622349254,1.18520683624255
1.00031810809304,1.18519902405957
1.00031996047739,1.18519119301064
1.000321781134,1.18518334341915
1.0003235705513,1.18517547560426
1.00032532919779,1.18516758987447
1.00032705754693,1.18515968654255
1.0003287560722,1.18515176590851
1.00033042522215,1.18514382827234
1.0003320654553,1.18513587392766
1.00033367722022,1.18512790316383
1.00033526096047,1.18511991626596
1.00033681711961,1.18511191351277
1.00033834611631,1.18510389518511
1.00033984839413,1.18509586155106
1.00034132436175,1.18508781287872
1.00034277443783,1.18507974943191
1.00034419904101,1.18507167147021
1.00034559857499,1.18506357924681
1.00034697343351,1.18505547301489
1.00034832402027,1.18504735301915
1.00034965072898,1.18503921950426
1.00035095393844,1.18503107271064
1.00035223403739,1.18502291287021
1.00035349139465,1.18501474021489
1.00035472639396,1.18500655497447
1.00035593938921,1.18499835737234
1.00035713075915,1.18499014762766
1.00035830084769,1.18498192595532
1.00035945001865,1.18497369257234
1.00036057862091,1.18496544768511
1.00036168699338,1.1849571915
1.00036277547994,1.18494892422128
1.0003638444195,1.18494064604468
1.00036489415098,1.18493235716809
1.00036592499833,1.18492405778511
1.00036693729546,1.18491574808298
1.00036793136635,1.18490742824681
1.00036890752995,1.18489909845957
1.00036986610524,1.18489075890213
1.00037080739625,1.18488240974681
1.00037173172194,1.18487405117234
1.00037263937636,1.18486568334255
1.00037353066354,1.18485730642766
1.00037440356997,1.18484892059149
1.00037525841461,1.18484052601702
1.00037609553638,1.18483212288511
1.00037691525424,1.18482371137447
1.00037771788717,1.18481529165745
1.00037850161604,1.18480686390638
1.00037926680466,1.18479842831064
1.00038001379694,1.18478998505319
1.00038074293675,1.18478153432128
1.00038145455804,1.18477307628723
1.00038214899969,1.18476461113192
1.00038282659066,1.18475613902553
1.0003834876549,1.18474766013404
1.00038413251637,1.18473917462766
1.00038476148905,1.18473068266596
1.00038537488693,1.18472218440638
1.00038596183506,1.18471368000851
1.00038652286175,1.18470516973404
1.00038705850524,1.18469665384255
1.00038756927891,1.18468813259149
1.00038805569607,1.18467960622553
1.00038851826511,1.18467107499149
1.00038895748939,1.18466253912766
1.00038937386731,1.18465399886596
1.00038976788231,1.18464545443617
1.00039014002282,1.18463690606383
1.0003904907623,1.18462835396383
1.00039082057424,1.18461979835532
1.00039112992215,1.18461123944468
1.00039141926951,1.18460267743617
1.0003916890649,1.18459411253191
1.00039193975686,1.18458554492766
1.00039217178897,1.18457697481489
1.00039238559981,1.1845684023766
1.000392581618,1.1845598278
1.00039276027216,1.1845512512617
1.00039292197595,1.18454267293404
1.00039306714803,1.18453409298723
1.00039319619707,1.18452551158723
1.00039330952679,1.18451692889574
1.00039340753588,1.18450834507021
1.0003934906131,1.18449976026383
1.00039137613853,1.18449117462553
1.00038855313771,1.18448261015319
1.00038573257901,1.1844740739383
1.00038291474652,1.18446556595957
1.00038009990938,1.18445708618723
1.00037728834668,1.18444863459149
1.00037448033254,1.18444021114043
1.00037167612614,1.18443181579787
1.00036887599161,1.18442344852553
1.00036608018811,1.18441510928298
1.00036328896984,1.18440679802553
1.000360502581,1.18439851471064
1.0003577212708,1.18439025928723
1.00035493324225,1.18438203170426
1.0003521390386,1.18437383203192
1.00034933920808,1.18436566032766
1.00034653428897,1.18435751665106
1.00034372480458,1.18434940105319
1.00034091127821,1.1843413135766
1.00033809421325,1.18433325426596
1.00033527412304,1.18432522315319
1.00033245149102,1.18431722027021
1.00032962681559,1.18430924564043
1.00032680056524,1.18430129928936
1.00032397321343,1.18429338122766
1.00032114522368,1.18428549146809
1.0003183170595,1.18427763001702
1.00031548915946,1.1842697968766
1.00031266196714,1.18426199204468
1.00030983592113,1.18425421551064
1.00030701144506,1.18424646726809
1.00030418895757,1.18423874729787
1.00030136886736,1.18423105558298
1.00029855159307,1.18422339209574
1.00029573752346,1.18421575681064
1.00029292705224,1.18420814969574
1.00029012056818,1.18420057071277
1.00028731844506,1.1841930198234
1.00028452106166,1.18418549698298
1.00028172878181,1.18417800214468
1.00027894196435,1.18417053525745
1.00027616096813,1.18416309626809
1.00027338613704,1.18415568511702
1.00027061780999,1.18414830174043
1.00026785632089,1.1841409460766
1.00026510199371,1.18413361805532
1.00026235513247,1.18412631760638
1.00025961605613,1.18411904465106
1.00025688506374,1.18411179911702
1.00025416245433,1.18410458091915
1.00025144852194,1.1840973899766
1.00024874355068,1.1840902262
1.00024604782462,1.1840830895
1.00024336161787,1.18407597978511
1.00024068520456,1.18406889695745
1.00023801885381,1.1840618409234
1.00023536282978,1.18405481158085
1.00023271739661,1.1840478088234
1.00023008281845,1.18404083254681
1.00022745934948,1.18403388264468
1.00022484724389,1.18402695900213
1.00022224674589,1.18402006150851
1.00021965809469,1.18401319004681
1.00021708153453,1.18400634449574
1.00021451728967,1.1839995247383
1.00021196558938,1.18399273064681
1.00020942665793,1.1839859621
1.00020690071462,1.18397921896809
1.00020438796877,1.18397250112128
1.00020188863967,1.18396580842766
1.00019940292171,1.18395914075319
1.00019693101921,1.18395249795957
1.00019447313154,1.18394587991064
1.00019202943811,1.18393928646596
1.00018960011338,1.18393271748298
1.00018718533177,1.18392617281702
1.00018478525276,1.1839196523234
1.00018240004084,1.18391315585532
1.00018002985549,1.18390668326383
1.00017767485618,1.18390023439787
1.00017533518747,1.18389380910638
1.00017301099885,1.18388740723404
1.00017070243986,1.18388102862979
1.00016840964506,1.18387467313191
1.00016613275898,1.18386834058511
1.0001638719112,1.18386203083191
1.0001616272363,1.18385574371064
1.00015939885886,1.18384947905745
1.00015718690848,1.18384323671064
1.00015499150476,1.18383701650638
1.00015281277231,1.1838308182766
1.00015065082077,1.18382464185745
1.00014850576477,1.18381848708085
1.00014637771895,1.1838123537766
1.00014426678796,1.18380624177234
1.00014217307646,1.1838001509
1.00014009668415,1.18379408098723
1.00013803771567,1.18378803185745
1.00013599626074,1.1837820033383
1.00013397241904,1.18377599525532
1.0001319662753,1.18377000743191
1.00012997791922,1.18376403968936
1.00012800743553,1.18375809185106
1.00012605491395,1.18375216373617
1.00012412042425,1.18374625516809
1.00012220405116,1.18374036596383
1.00012030586444,1.18373449594255
1.00011842593887,1.18372864492128
1.00011656434919,1.18372281271915
1.00011472116021,1.18371699915319
1.00011289643172,1.18371120403617
1.00011109023849,1.18370542718511
1.00010930263036,1.18369966841489
1.0001075336771,1.1836939275383
1.00010578342356,1.18368820437021
1.00010405192956,1.18368249872128
1.00010233924991,1.18367681040638
1.00010064543446,1.18367113923404
1.00009897052308,1.18366548501915
1.00009731457059,1.18365984756809
1.00009567762185,1.18365422669362
1.00009405971174,1.18364862220638
1.00009246088512,1.18364303391277
1.00009088118186,1.18363746162553
1.00008932063187,1.18363190515106
1.00008777927003,1.18362636429787
1.00008625713621,1.18362083887234
1.00008475426032,1.18361532868511
1.00008327066229,1.18360983354255
1.000081806382,1.18360435324894
1.00008035959532,1.18359888761489
1.00007893035708,1.18359343646383
1.0000775187221,1.18358799961702
1.00007612473025,1.18358257690213
1.00007474843635,1.18357716814255
1.00007338989026,1.18357177315957
1.00007204913182,1.18356639177447
1.00007072621588,1.18356102381064
1.00006942117233,1.18355566908936
1.00006813405102,1.18355032743191
1.00006686488184,1.18354499865957
1.00006561370466,1.18353968259149
1.0000643699386,1.18353437904894
1.000063133788,1.18352908795532
1.00006190543227,1.18352380923617
1.00006068507575,1.18351854281277
1.00005947289788,1.18351328860426
1.00005826908803,1.18350804652979
1.00005707382065,1.18350281650851
1.00005588727515,1.18349759844894
1.00005471924996,1.18349239226809
1.00005356976999,1.18348719778085
1.00005243255051,1.18348201479787
1.00005130771611,1.1834768432
1.0000501953864,1.18347168285957
1.000049095681,1.18346653365532
1.00004800871454,1.18346139545957
1.00004693459666,1.18345626814468
1.000045873442,1.18345115158085
1.00004482535024,1.18344604564043
1.000043790436,1.18344095019149
1.000042768789,1.18343586510213
1.0000417605139,1.1834307902383
1.0000407657054,1.18342572546809
1.00003978446316,1.18342067065745
1.00003881686694,1.18341562566809
1.00003786301642,1.18341059036383
1.00003692299133,1.18340556460851
1.0000359968814,1.18340054826383
1.00003508476137,1.18339554118723
1.00003418671597,1.18339054324255
1.00003330281498,1.18338555428723
1.00003243314313,1.18338057418085
1.00003157777019,1.18337560277872
1.00003073676096,1.18337063994043
1.00002991019018,1.18336568551915
1.00002909812266,1.18336073937234
1.00002830062318,1.18335580135532
1.00002751774657,1.18335087132128
1.0000267495626,1.1833459491234
1.0000259961261,1.18334103461489
1.00002525749687,1.18333612764894
1.00002453371976,1.1833312280766
1.0000238248546,1.18332633574894
1.0000231309512,1.18332145051702
1.00002216678393,1.18331657223191
1.00002102938004,1.18331170359787
1.00001991076061,1.18330684635106
1.00001881094058,1.1833020003
1.00001772992992,1.18329716525745
1.00001666774359,1.1832923410383
1.00001562438656,1.18328752744894
1.00001459986882,1.18328272430638
1.00001359419533,1.18327793141915
1.00001260738105,1.18327314859787
1.00001163941602,1.18326837565532
1.00001069031519,1.1832636124
1.00000976006859,1.18325885864894
1.00000884869116,1.18325411420638
1.00000795616797,1.18324937888936
1.00000708251395,1.18324465250638
1.00000622772912,1.18323993486809
1.00000539181845,1.18323522578511
1.00000457477696,1.18323052507234
1.00000377661462,1.18322583253617
1.00000299732644,1.18322114799149
1.00000223690744,1.18321647124681
1.00000149535762,1.18321180211277
1.00000077267699,1.18320714040213
1.00000006885058,1.18320248592766
0.999999383878399,1.18319783849574
0.999998731600838,1.1831931979234
0.999998111798601,1.18318856387872
0.999997524252395,1.1831839360383
0.999996968752896,1.18317931408085
0.99999644508081,1.18317469768298
0.999995953031795,1.18317008652553
0.999995492381575,1.18316548029574
0.999995062935776,1.1831608786766
0.999994664475105,1.18315628135532
0.999994296795221,1.1831516880234
0.999993959696766,1.18314709837234
0.999993652975398,1.18314251209574
0.999993376421793,1.18313792888936
0.999993129846561,1.18313334845106
0.999992913050344,1.18312877048085
0.999992725828802,1.18312419468085
0.99999256798756,1.18311962075532
0.999992436426611,1.18311504840851
0.999992331006404,1.18311047738085
0.999992251592373,1.18310590740638
0.999992198064904,1.18310133822766
0.999992170279463,1.18309676958511
0.999992168111451,1.18309220122128
0.99999219143627,1.18308763287872
0.999992240114369,1.18308306430213
0.999992314026135,1.1830784952383
0.999992413041984,1.18307392543404
0.999992537032335,1.18306935464043
0.999992685867606,1.18306478260426
0.999992859428181,1.18306020907872
0.999993057579494,1.18305563381489
0.999993280206915,1.18305105656809
0.999993527175879,1.18304647709362
0.999993798366769,1.18304189514681
0.999994093659972,1.18303731048511
0.999994412925906,1.18303272286596
0.999994756044955,1.18302813205319
0.999995122892522,1.18302353780426
0.999995513353977,1.18301893988298
0.99999592730472,1.18301433805532
0.999996364625137,1.18300973208085
0.999996825195614,1.18300512173191
0.99999730890152,1.18300050677021
0.999997815618257,1.18299588696808
0.999998344368974,1.18299126209149
0.999998895073927,1.1829866319234
0.99999946764839,1.18298199624255
1.00000006201262,1.18297735482979
1.00000067808189,1.18297270746809
1.00000131577147,1.18296805394043
1.00000197500661,1.18296339402766
1.00000265570257,1.18295872751702
1.00000335777962,1.18295405419149
1.00000408115302,1.1829493738383
1.00000482574304,1.18294468624468
1.00000559146993,1.18293999119574
1.00000637825394,1.18293528848298
1.00000718601534,1.18293057789574
1.00000801467937,1.18292585922128
1.00000886418622,1.18292113225106
1.00000973446113,1.18291639677872
1.00001062544429,1.18291165259362
1.00001153706592,1.18290689949149
1.00001246927121,1.1829021372617
1.00001342198042,1.18289736570213
1.00001439513871,1.18289258460426
1.00001538867631,1.18288779376596
1.00001640253342,1.18288299298085
1.00001743664026,1.18287818204894
1.00001849093204,1.18287336076383
1.00001956534895,1.18286852892553
1.00002065982122,1.18286368633191
1.00002177428903,1.18285883278298
1.00002290868761,1.18285396807872
1.00002406295215,1.18284909201915
1.00002523702286,1.18284420440426
1.00002643083493,1.18283930503617
1.0000276443186,1.18283439371915
1.00002887741904,1.18282947025319
1.00003013007145,1.18282453444468
1.00003140221106,1.18281958609787
1.00003269378303,1.18281462501702
1.00003400471261,1.18280965100638
1.00003533494995,1.18280466387234
1.00003668443027,1.1827996634234
1.00003805308877,1.18279464946596
1.00003944087064,1.18278962180638
1.00004084771107,1.18278458025745
1.00004227355027,1.18277952462553
1.00004371832842,1.18277445471915
1.00004518198572,1.18276937035106
1.00004666445738,1.18276427133191
1.00004816569356,1.18275915747234
1.00004968562946,1.18275402858723
1.00005122421026,1.18274888448511
1.00005278137118,1.18274372498298
1.00005435706237,1.18273854989149
1.00005595121904,1.18273335902766
1.00005756378139,1.18272815220851
1.00005920108898,1.18272292924468
1.0000608629873,1.18271768989149
1.00006254931688,1.18271243390426
1.00006425992819,1.18270716103404
1.00006599468169,1.18270187104255
1.00006775341788,1.18269656368511
1.00006953599224,1.1826912387234
1.0000713422702,1.18268589591702
1.0000731721122,1.18268053502766
1.00007502537372,1.1826751558234
1.00007690192517,1.18266975806809
1.00007880163199,1.18266434152766
1.00008072436458,1.18265890597021
1.0000826699884,1.18265345116809
1.00008463838381,1.18264797688723
1.00008662941626,1.18264248290426
1.00008864295119,1.18263696898936
1.00009067885401,1.18263143492128
1.00009273696525,1.18262588047021
1.00009481715533,1.18262030541915
1.00009691927472,1.18261470954468
1.00009904318388,1.18260909262766
1.00010118875322,1.18260345445106
1.00010335583323,1.18259779479574
1.00010554429433,1.18259211344681
1.00010775399695,1.18258641019362
1.00010998480655,1.18258068481915
1.00011223658855,1.18257493711277
1.00011450920838,1.18256916686809
1.00011680253148,1.18256337387447
1.00011911643325,1.18255755792128
1.00012145078411,1.18255171880851
1.00012380545945,1.18254585632766
1.00012618032971,1.1825399702766
1.00012857526031,1.18253406045106
1.00013099011668,1.18252812665319
1.00013342476426,1.18252216868298
1.00013587907844,1.18251618634043
1.00013835291471,1.18251017942979
1.00014084615842,1.18250414775745
1.00014335867003,1.18249809112553
1.00014589032991,1.18249200934255
1.00014844101847,1.18248590221915
1.0001510106061,1.1824797695617
1.00015359897819,1.18247361118298
1.00015620601014,1.18246742689362
1.00015883159229,1.18246121650851
1.00016147560006,1.18245497984043
1.00016413792378,1.18244871670638
1.00016681845881,1.18244242692128
1.00016951708054,1.18243611030213
1.0001722336893,1.18242976667021
1.00017496818041,1.18242339584681
1.0001776865485,1.18241699764894
1.00018038925207,1.1824105722383
1.00018307673969,1.1824041197766
1.00018574944994,1.18239764041064
1.00018840782639,1.18239113429149
1.00019105228769,1.18238460155957
1.00019368327742,1.18237804235745
1.00019629201387,1.18237145681915
1.0001988790702,1.18236484516809
1.00020144501956,1.18235820761915
1.00020399041518,1.18235154438298
1.00020651581524,1.18234485567021
1.000209021763,1.18233814167447
1.00021151690559,1.18233140259574
1.00021400165668,1.18232463854043
1.00021647642992,1.18231784961277
1.00021894162404,1.18231103591064
1.00022139762779,1.18230419753404
1.00022384483488,1.18229733457021
1.00022628361913,1.18229044711064
1.0002287143593,1.1822835352383
1.00023113741923,1.18227659903191
1.00023355317271,1.18226963857234
1.00023596198357,1.18226265393191
1.00023836420566,1.1822556451766
1.00024076019285,1.1822486123766
1.00024315030398,1.18224155559149
1.00024553487796,1.18223447488085
1.00024791425868,1.1822273703
1.00025028880996,1.18222024190213
1.00025265886075,1.18221308973404
1.00025502476989,1.18220591384043
1.00025738686632,1.18219871426596
1.00025974548894,1.18219149104468
1.0002621009667,1.18218424421489
1.00026445363352,1.18217697380426
1.00026698068825,1.18216967984468
1.00026970564012,1.18216236058936
1.00027242284196,1.18215501405532
1.00027513265761,1.1821476403234
1.00027783547083,1.18214023946596
1.00028053163548,1.18213281155106
1.00028322152037,1.18212535664894
1.00028590548435,1.18211787481915
1.00028858388127,1.1821103661234
1.00029125706001,1.18210283061702
1.00029392536944,1.18209526835106
1.00029658915346,1.18208767937447
1.00029924875098,1.18208006373191
1.00030190447099,1.18207242146809
1.00030455659758,1.18206475262128
1.00030720540986,1.18205705722553
1.00030985119191,1.18204933531277
1.00031249420787,1.18204158691702
1.00031513474183,1.18203381206383
1.00031777305794,1.18202601077872
1.00032040942035,1.18201818308511
1.00032304409818,1.182010329
1.00032567733566,1.18200244854043
1.00032830938198,1.1819945417234
1.00033094047637,1.18198660855745
1.00033357086802,1.18197864905532
1.0003362007862,1.18197066322128
1.00033883047013,1.18196265106383
1.00034146014908,1.18195461258085
1.00034409006227,1.18194654777447
1.00034672042402,1.18193845664255
1.00034935146358,1.18193033918085
1.00035198340524,1.18192219538085
1.0003546164633,1.18191402523617
1.00035725085705,1.18190582873191
1.00035988679582,1.18189760585957
1.00036252449392,1.1818893566
1.00036516416068,1.18188108093617
1.00036780600043,1.18187277885106
1.00037045021253,1.18186445031915
1.00037309700632,1.18185609531702
1.00037574656619,1.1818477138234
1.00037839910146,1.18183930580426
1.00038105479656,1.18183087123404
1.00038371384584,1.18182241008085
1.0003863764387,1.18181392230851
1.00038904275456,1.18180540788298
1.00039171298281,1.18179686676809
1.00039438732779,1.18178829892553
1.00039706599384,1.18177970431064
1.00039974918531,1.18177108288085
1.00040243709656,1.18176243459362
1.00040512993194,1.1817537594
1.00040782788583,1.18174505725106
1.00041053121239,1.18173632809362
1.0004132401409,1.1817275718766
1.0004159549056,1.18171878854255
1.00041867574572,1.18170997803404
1.00042140288553,1.18170114028723
1.00042413654931,1.18169227524468
1.00042687696134,1.18168338283404
1.00042962433593,1.18167446299362
1.00043237889735,1.18166551565319
1.00043514084995,1.18165654073617
1.00043791040306,1.18164753817234
1.00044068777097,1.18163850788723
1.00044347315305,1.18162944979787
1.00044626674866,1.18162036382766
1.00044906875217,1.18161124989149
1.00045187936792,1.18160210790851
1.00045469878031,1.18159293778936
1.00045752717376,1.18158373944894
1.00046036474762,1.18157451279574
1.00046321167134,1.1815652577383
1.00046606812933,1.18155597418085
1.000468934301,1.18154666203191
1.00047181035583,1.18153732119149
1.00047469646325,1.1815279515617
1.00047759277777,1.18151855304043
1.00048049947383,1.18150912552766
1.00048341670593,1.18149966891702
1.00048634463356,1.18149018310638
1.00048928340623,1.18148066798511
1.00049223317844,1.18147112344681
1.00049519409474,1.18146154938298
1.00049816630463,1.1814519456766
1.00050114995764,1.18144231221915
1.00050414518335,1.18143264889574
1.00050715212131,1.18142295558936
1.00051017091605,1.18141323218298
1.00051320169716,1.18140347855745
1.00051624458923,1.18139369459574
1.00051929972683,1.18138388017234
1.00052236723455,1.18137403516596
1.00052544724199,1.18136415945319
1.00052853988869,1.18135425291064
1.00053164531919,1.18134431541064


==> plots/5_fd_vs_vs_1e-5_5.txt <==
0.00900115655624469,0.0100054960485745
0.0179212040233599,0.0199208892347447
0.0267608737398261,0.0297469914721277
0.0355208904594973,0.0394846073534043
0.0442019724102125,0.049134534216383
0.0528048313524564,0.0586975622095745
0.061330172635977,0.068174474356383
0.0697786952599416,0.0775660466193617
0.078151091925617,0.0868730479646809
0.0864480490968746,0.0960962404240426
0.0946702470525219,0.105236379157234
0.102818359944115,0.114294212514894
0.11089305584929,0.123270482098936
0.11889499682658,0.132165922824043
0.126824838970246,0.140981262977447
0.134683232461606,0.149717224278723
0.142470821623861,0.158374521938936
0.150188244973925,0.166953864719574
0.15783613527476,0.175455954990638
0.165415119585712,0.18388148878766
0.172925819314842,0.192231155869574
0.180368850270261,0.200505639774894
0.187744822707976,0.208705617877447
0.195054341383721,0.216831761442553
0.202298005601305,0.224884735682979
0.209476409262448,0.232865199808511
0.21659014091413,0.240773807089362
0.223639783797432,0.2486112049
0.230625915894388,0.256378034778723
0.237549109976326,0.264074932478723
0.244409933649223,0.271702528017021
0.251208949401053,0.279261445729787
0.257946714648635,0.286752304325532
0.264623781780496,0.29417571692766
0.271240698204715,0.30153229113617
0.277798006391788,0.308822629065957
0.284296243920476,0.316047327402128
0.290735943520671,0.323206977455319
0.297117633117249,0.330302165195745
0.303441835873937,0.337333471310638
0.309709070235171,0.344301471253191
0.315919849968461,0.351206735285106
0.322074684207753,0.358049828525532
0.3281740774933,0.364831310997872
0.334218529815519,0.371551737670213
0.340208536652373,0.378211658512766
0.346144589012728,0.384811618529787
0.352027173476728,0.391352157817021
0.357856772232669,0.397833811593617
0.363633863119868,0.404257110253191
0.369358919666036,0.410622579408511
0.375032411126658,0.416930739931915
0.380654802522865,0.423182107993617
0.38622655468081,0.429377195114894
0.391748124267551,0.435516508202128
0.397219963830426,0.441600549589362
0.402642521832438,0.447629817080851
0.40801624269013,0.453604803993617
0.413341566810471,0.459525999191489
0.418618930625742,0.46539388713617
0.423848766628919,0.471208947912766
0.429031503412053,0.476971657287234
0.434167565698166,0.482682486725532
0.439257374377134,0.488341903446809
0.444301346541573,0.493950370455319
0.449299895519234,0.499508346585106
0.454253430907891,0.505016286523404
0.45916235860923,0.510474640865957
0.46402708086075,0.515883856140426
0.468847996270147,0.521244374851064
0.473625499848212,0.526556635510638
0.478359983039729,0.531821072676596
0.483051833757369,0.537038116989362
0.487701436412585,0.542208195208511
0.49230917194652,0.547331730240425
0.496875417862891,0.552409141180851
0.501400548259398,0.557440843346809
0.505884933853634,0.562427248312766
0.510328942018473,0.567368763938298
0.514732936820447,0.572265794406383
0.519097279021736,0.577118740259574
0.52342232613998,0.581927998423404
0.527708432468213,0.586693962248936
0.531955949099782,0.59141702153617
0.536165223948281,0.596097562576596
0.54033660180238,0.600735968174468
0.544470424325817,0.605332617685106
0.54856703011223,0.609887887040426
0.552626754685151,0.614402148787234
0.556649930552828,0.618875772112766
0.560636887208233,0.62330912287234
0.564587951183877,0.62770256362766
0.568503446056797,0.632056453665957
0.572383692478462,0.636371149044681
0.576229008219623,0.6406470026
0.580039708175305,0.644884363997872
0.583816104399684,0.649083579742553
0.587558506131016,0.653244993223404
0.591267219806584,0.65736894472766
0.594942549117523,0.661455771478723
0.598584794993867,0.665505807659574
0.602194255659374,0.669519384438298
0.605771226646475,0.67349683
0.609316000821197,0.67743846957234
0.612828868403096,0.681344625448936
0.616310116985196,0.685215617019149
0.619760031578839,0.689051760793617
0.623178894613692,0.692853370431915
0.626566985977611,0.696620756761702
0.629924583016649,0.700354227812766
0.633251960599839,0.704054088838298
0.636549391084314,0.707720642340426
0.639817144395043,0.711354188091489
0.643055488009885,0.71495502316383
0.646264686984506,0.718523441955319
0.649445004002217,0.722059736208511
0.652596699354042,0.725564195031915
0.655720031003506,0.72903710493617
0.658815254561716,0.732478749844681
0.661882623357138,0.735889411123404
0.664922388415658,0.739269367602128
0.667934798500455,0.742618895597872
0.670920100131939,0.745938268938298
0.673878537607684,0.749227758985106
0.676810353022363,0.752487634648936
0.679715786272735,0.755718162421277
0.682595075102498,0.758919606393617
0.685448455112257,0.76209222827234
0.688276159764511,0.765236287410638
0.69107842042352,0.768352040821277
0.693855466370259,0.771439743202128
0.696607524797435,0.774499646957447
0.699334820869293,0.777532002214894
0.702037577706663,0.780537056846809
0.704716016416866,0.7835150565
0.707370356118633,0.786466244597872
0.710000813947089,0.789390862376596
0.712607605078671,0.792289148895745
0.715190942751065,0.795161341065957
0.71775103827816,0.798007673655319
0.720288101064995,0.800828379323404
0.722802338622714,0.803623688629787
0.725293956598471,0.806393830059575
0.727763158785394,0.809139030038298
0.730210147122587,0.811859512951064
0.732635121739987,0.814555501159574
0.735038280963344,0.817227215027659
0.73741982131921,0.819874872927659
0.73977993756982,0.822498691268085
0.742118822718084,0.825098884508511
0.744436668017547,0.827675665174468
0.746733663012266,0.830229243878723
0.749009995516872,0.832759829334042
0.751265851666409,0.835267628376596
0.753501415916337,0.837752845976596
0.755716871042526,0.840215685259574
0.757912398191102,0.842656347521277
0.760088176863491,0.845075032240426
0.762244384946324,0.847471937106383
0.764381198711438,0.849847258021277
0.766498792860727,0.852201189125532
0.768597340496246,0.854533922808511
0.770677013170042,0.856845649731915
0.772737980899113,0.859136558834043
0.774780412140484,0.861406837353191
0.77680447384603,0.863656670846809
0.778810331472448,0.865886243191489
0.780798148961317,0.868095736617021
0.782768088788938,0.870285331704255
0.784720311966337,0.872455207412766
0.786654978049229,0.874605541087234
0.788572245152973,0.876736508480851
0.790472269967521,0.878848283755319
0.792355207767389,0.880941039508511
0.794221212441557,0.883014946787234
0.796070436468554,0.885070175093617
0.797903030961306,0.887106892402128
0.799719145677114,0.889125265178723
0.80151892901266,0.891125458387234
0.803302528033918,0.893107635506383
0.805070088471165,0.895071958546809
0.80682175474889,0.897018588053192
0.808557669985789,0.898947683131915
0.810277976009717,0.900859401448936
0.81198281336766,0.902753899259574
0.813672321345667,0.904631331402128
0.815346637968854,0.906491851329787
0.817005900011364,0.908335611110638
0.818650243031265,0.910162761440426
0.820279801350604,0.911973451659574
0.821894708080337,0.913767829770213
0.823495095135271,0.915546042431915
0.825081093239055,0.917308234991489
0.826652831939128,0.919054551485106
0.828210439616687,0.920785134646809
0.829754043486692,0.92250012593617
0.831283769622777,0.92419966552766
0.832799742962241,0.925883892344681
0.834302087316014,0.927552944051064
0.835790925378623,0.929206957074468
0.837266378733179,0.930846066619149
0.838728567871309,0.932470406661702
0.840177612203129,0.934080109985106
0.841613630052253,0.935675308165957
0.843036738680721,0.937256131604255
0.844447054298958,0.938822709521277
0.845844692055816,0.940375169978723
0.847229766078435,0.941913639880851
0.848602389447332,0.943438244995745
0.849962674241252,0.944949109953192
0.851310731522216,0.946446358268085
0.852646671340508,0.94793011233617
0.853970602769559,0.949400493455319
0.855282633895981,0.950857621831915
0.856582871829536,0.952301616589362
0.857871422708117,0.953732595778723
0.85914839172267,0.955150676391489
0.860413883117193,0.956555974359574
0.861668000188735,0.957948604580851
0.862910845302352,0.959328680910638
0.864142519911037,0.960696316182979
0.865363124540772,0.962051622214894
0.866572758825415,0.963394709823404
0.867771521486763,0.964725688817021
0.868959510364456,0.96604466802766
0.870136822410995,0.967351755297872
0.87130355371666,0.968647057508511
0.87245979949954,0.969930680570213
0.873605654110521,0.971202729448936
0.874741211058204,0.972463308157447
0.875866563013888,0.973712519778723
0.876981801806588,0.974950466465958
0.878087018437984,0.976177249455319
0.879182303092393,0.977392969068085
0.880267745141747,0.978597724723404
0.881343433150584,0.979791614951064
0.882409454881026,0.980974737385106
0.883465897312719,0.982147188791489
0.884512846642828,0.983309065059574
0.885550388276076,0.984460461212766
0.886578606869594,0.98560147142766
0.887597586303017,0.98673218902766
0.88860740970341,0.987852706495745
0.889608159450243,0.988963115489362
0.890599917185368,0.99006350683617
0.891582763798059,0.991153970544681
0.892556779469873,0.992234595819149
0.893522043649729,0.993305471057447
0.894478635063873,0.994366683861702
0.895426631750771,0.995418321051064
0.896366111021231,0.996460468659574
0.897297149503265,0.997493211944681
0.8982198231371,0.998516635402128
0.899134207165213,0.99953082276383
0.900040376167215,1.00053585701064
0.900938404039922,1.00153182037872
0.901828364022267,1.00251879435745
0.902710328690322,1.00349685971064
0.903584369962278,1.00446609647021
0.904450559118382,1.00542658395319
0.905308966785986,1.00637840075957
0.906159662964467,1.00732162478085
0.907002717015257,1.00825633321277
0.90783819768178,1.00918260255319
0.908666173084469,1.01010050861277
0.909486710735716,1.01101012652128
0.910299877529905,1.01191153072979
0.911105739768332,1.0128047950234
0.911904363149238,1.01368999251915
0.912695812777772,1.01456719568298
0.913480153185934,1.01543647632128
0.914257448307651,1.0162979056
0.91502776150868,1.01715155404468
0.915791155586611,1.01799749154468
0.916547692765879,1.01883578735957
0.917297434717705,1.01966651012979
0.918040442560091,1.0204897278766
0.918776776847856,1.02130550800851
0.919506497602536,1.02211391732766
0.92022966430242,1.02291502204043
0.92094633588753,1.02370888774894
0.921656570774577,1.02449557947447
0.92236042683702,1.02527516164681
0.923057961444943,1.02604769811915
0.923749231445117,1.02681325217021
0.924434293170965,1.02757188650851
0.925113202457519,1.02832366328298
0.925786014621481,1.02906864407872
0.926452784491126,1.02980688992766
0.927113566406305,1.03053846131702
0.927768414203491,1.03126341818298
0.928417381245682,1.03198181992979
0.929060520412436,1.0326937254234
0.929697884104853,1.03339919300213
0.930329524260525,1.03409828047872
0.930955492338589,1.03479104514894
0.931575839339657,1.03547754378723
0.932190615805821,1.03615783266596
0.932799871820651,1.03683196754255
0.933403657024145,1.03750000367872
0.934002020607748,1.03816199584043
0.934595011309368,1.03881799829787
0.935182677438291,1.03946806483192
0.935765066875188,1.04011224874468
0.936342227047191,1.04075060285532
0.936914204982716,1.04138317951277
0.937481047261626,1.04201003058723
0.938042800060084,1.04263120748936
0.938599509135605,1.04324676116596
0.939151219832033,1.04385674210638
0.939697977084534,1.04446120034255
0.940239825424571,1.0450601854617
0.940776808979912,1.04565374660213
0.941308971489575,1.04624193245957
0.941836356288881,1.04682479129362
0.942359006329388,1.04740237092979
0.942876964173905,1.04797471876596
0.943390272001481,1.04854188177021
0.943898971617366,1.04910390648936
0.944403104443052,1.04966083905319
0.94490271152623,1.05021272517447
0.945397833555753,1.05075961015957
0.945888510841691,1.0513015389
0.946374783340257,1.05183855589362
0.946856690643836,1.05237070522766
0.947334271985968,1.0528980306
0.947807566256304,1.05342057531702
0.948276611990634,1.05393838229149
0.948741447370889,1.05445149404894
0.949202110240093,1.0549599527383
0.949658638107345,1.05546380012766
0.950111068127885,1.05596307760638
0.95055943714795,1.05645782619787
0.951003781654932,1.05694808654894
0.95144413782722,1.05743389895106
0.951880541504296,1.0579153033234
0.952313028216637,1.05839233923192
0.952741633160796,1.05886504588723
0.953166391229307,1.05933346214681
0.953587336990748,1.05979762651702
0.954004504709675,1.06025757715957
0.954417928341643,1.06071335189362
0.954827641533201,1.06116498819787
0.955233677626878,1.06161252321489
0.955636069671153,1.06205599375319
0.956034850415465,1.06249543628936
0.95643005231022,1.06293088697234
0.956821707516755,1.06336238162979
0.957209847907338,1.0637899557617
0.957594505070154,1.06421364455319
0.957975710304317,1.06463348287021
0.958353494629844,1.06504950527021
0.95872788878765,1.06546174599574
0.959098923239549,1.06587023898085
0.959466628178223,1.06627501785745
0.959831033522239,1.06667611595532
0.960192168921029,1.06707356630426
0.960550063754894,1.06746740163617
0.96090474714497,1.06785765438936
0.961256247948244,1.06824435671277
0.961604594752571,1.0686275404617
0.961949815906578,1.06900723720851
0.962291939494741,1.06938347824468
0.962630993342373,1.06975629457234
0.962967005035558,1.0701257169234
0.963300001911183,1.07049177575106
0.963630011046971,1.07085450122979
0.963957059296366,1.07121392327234
0.964281173258634,1.07157007151489
0.964602379298793,1.07192297532766
0.964920703537651,1.07227266382553
0.965236171871737,1.07261916585106
0.965548809953368,1.07296250999362
0.965858642567656,1.07330272458298
0.966165694913379,1.07363983770426
0.966469991979991,1.07397387718936
0.9667715585227,1.07430487061489
0.967070419082405,1.07463284531915
0.967366597970745,1.07495782838298
0.967660119280064,1.07527984665745
0.967951002058965,1.07559892674043
0.968239270050916,1.07591509504468
0.968524946795046,1.07622837774468
0.96880805561119,1.07653880078085
0.969088619604873,1.07684638985532
0.969366661682264,1.07715117044681
0.969642204545189,1.07745316779574
0.96991527068615,1.07775240692128
0.970185882388323,1.07804891261702
0.970454061745496,1.07834270945106
0.970719830652097,1.07863382177021
0.97098321079323,1.07892227370426
0.971244223674577,1.07920808916596
0.971502890597481,1.07949129185319
0.971759232678875,1.07977190524468
0.972013270831354,1.08004995261702
0.972265025798058,1.08032545703191
0.97251451812277,1.08059844134255
0.972761768174834,1.0808689282
0.973006796124239,1.08113694004894
0.973249621971518,1.08140249913191
0.973490265532799,1.08166562749574
0.973728746454757,1.08192634698085
0.973965084189692,1.0821846792383
0.974199298030419,1.0824406457234
0.974431407085348,1.08269426769149
0.974661430303402,1.08294556621702
0.974889386449098,1.0831945621766
0.975115294127468,1.0834412762617
0.975339171774091,1.08368572898085
0.975561037650106,1.08392794065106
0.975780909867136,1.08416793141277
0.975998806357381,1.08440572122128
0.976214744908507,1.08464132985532
0.976428743133743,1.08487477691489
0.976640818496799,1.08510608182128
0.976850988301901,1.08533526382128
0.97705926969877,1.08556234199362
0.977265679667676,1.0857873352383
0.977470235064288,1.08601026228936
0.977672952569839,1.08623114171277
0.977873848721028,1.08644999190426
0.978072939910019,1.08666683109574
0.978270242379459,1.08688167735745
0.978465772222475,1.08709454859149
0.978659545392646,1.08730546254681
0.978851577694031,1.08751443680213
0.979041884791141,1.08772148878936
0.979230482213918,1.08792663577234
0.979417385337805,1.08812989487021
0.97960260940866,1.08833128304043
0.979786169542759,1.08853081709149
0.979968080706863,1.08872851368085
0.980148357738148,1.08892438931064
0.980327015339222,1.08911846034468
0.980504068083115,1.08931074298936
0.980679530413272,1.08950125331064
0.980853416633588,1.08969000722766
0.981025740928343,1.08987702051915
0.981196517357222,1.09006230882128
0.981365759835371,1.09024588762553
0.981533482173276,1.09042777228936
0.981699698046857,1.09060797802979
0.981864421012419,1.0907865199234
0.982027664496684,1.09096341291702
0.982189441811745,1.09113867182128
0.982349766155063,1.09131231131064
0.982508650594518,1.09148434592979
0.982666108083357,1.09165479009362
0.982822151470168,1.09182365808511
0.982976793463986,1.0919909640617
0.983130046684136,1.09215672204894
0.983281923625345,1.09232094594894
0.983432436662724,1.0924836495383
0.983581598066725,1.09264484647234
0.983729420008117,1.09280455027872
0.983875914528089,1.09296277436596
0.984021093573135,1.0931195320234
0.984164968980101,1.09327483641702
0.984307552471205,1.09342870059787
0.984448855678953,1.09358113749787
0.984588890111251,1.09373215993191
0.98472766719128,1.0938817806
0.984865198222607,1.09403001209149
0.985001494419086,1.0941768668766
0.985136566894894,1.09432235731915
0.985270426649577,1.09446649566383
0.985403084597954,1.09460929405532
0.985534551550182,1.09475076452128
0.985664838226705,1.09489091898511
0.985793955238324,1.09502976925957
0.985921913111109,1.09516732705532
0.986048722266471,1.09530360397447
0.986174393046076,1.09543861151489
0.986298935691912,1.09557236107447
0.986422360341304,1.09570486394255
0.986544677061801,1.09583613131277
0.986664663348814,1.0959661742766
0.986779587307856,1.09609501615957
0.986893477807971,1.09622270763617
0.98700634415915,1.09634925905319
0.987118195581674,1.09647468066383
0.987229041221065,1.0965989826234
0.987338890138117,1.09672217500213
0.9874477513089,1.09684426777872
0.987555633624754,1.09696527084043
0.987662545912229,1.09708519398298
0.987768496903181,1.09720404691915
0.987873495259689,1.09732183927021
0.987977549559107,1.09743858057234
0.98808066830403,1.0975542802766
0.988182859922291,1.09766894774894
0.988284132766968,1.09778259226596
0.98838449510641,1.09789522302979
0.988483955149158,1.09800684915106
0.988582521019028,1.09811747966383
0.98868020077006,1.09822712351702
0.988777001594073,1.09833578958298
0.988872931415524,1.09844348665745
0.988967998079129,1.0985502234617
0.989062209374778,1.09865600863404
0.989155573007637,1.09876085074043
0.989248096618078,1.0988647582617
0.989339787781684,1.09896773960851
0.989430654004262,1.09906980311277
0.989520702711875,1.09917095703404
0.98960994128075,1.09927120955532
0.989698377012351,1.09937056878511
0.989786017143352,1.0994690427617
0.989872868845639,1.09956663944681
0.989958939226301,1.09966336673404
0.990044235322658,1.09975923244468
0.990128764122186,1.09985424432979
0.99021253253262,1.09994841007021
0.990295547411856,1.1000417372766
0.990377815557983,1.10013423349149
0.990459343689344,1.10022590618936
0.990540138484414,1.10031676278085
0.990620206551893,1.10040681060426
0.99069955444067,1.10049605693404
0.99077818863983,1.10058450898085
0.990856115588619,1.10067217388723
0.990933341656506,1.10075905873617
0.991009873158137,1.1008451705383
0.991085716358319,1.10093051625106
0.991160877462053,1.1010151027617
0.991235362614531,1.1010989369
0.991309177906123,1.10118202542979
0.991382329377358,1.10126437505957
0.991454823013943,1.10134599243191
0.991526664736793,1.10142688413191
0.991597860426954,1.10150705668723
0.99166841590566,1.1015865165617
0.991738336944311,1.10166527016809
0.991807629259481,1.10174332385319
0.991876298517903,1.10182068391277
0.99194435033149,1.10189735658298
0.992011790272281,1.10197334804468
0.99207862385251,1.1020486644234
0.992144856529586,1.10212331178936
0.992210493731015,1.10219729615532
0.992275540814527,1.10227062348511
0.992340003102967,1.10234329968298
0.99240388585937,1.10241533060426
0.992467194316868,1.10248672205106
0.992529933648787,1.10255747977021
0.992592108978612,1.10262760945957
0.992653725389958,1.10269711676596
0.992714787926568,1.10276600728085
0.992775298587,1.10283428655319
0.992835262375126,1.10290196010426
0.992894684244977,1.10296903341064
0.992953569100745,1.10303551189574
0.993011921811737,1.10310140093191
0.993069747202402,1.10316670585319
0.993127050042366,1.10323143193191
0.993183835066368,1.1032955844
0.993240106964292,1.10335916844255
0.993295870391134,1.10342218919574
0.993351129947065,1.10348465175106
0.993405890197372,1.10354656114681
0.993460155662483,1.10360792238723
0.993513930832925,1.10366874042128
0.993567220139417,1.10372902015957
0.993620027987758,1.1037887664617
0.993672358743874,1.10384798415319
0.993724216723856,1.10390667800426
0.993775606208903,1.10396485274894
0.993826531445328,1.10402251307872
0.993876996639574,1.1040796636383
0.993927005958209,1.10413630903617
0.993976563527934,1.10419245383191
0.994025673445543,1.10424810254894
0.994074339757992,1.10430325967021
0.994122566492301,1.10435792963404
0.994170357625651,1.10441211684255
0.994217717105318,1.10446582565319
0.994264648838708,1.10451906038936
0.994311156703324,1.10457182533192
0.994357244536795,1.10462412472553
0.994402916146848,1.10467596277234
0.994448175296355,1.1047273436383
0.994493025728252,1.10477827145532
0.994537468150256,1.10482875031277
0.994581506290354,1.10487878429574
0.994625143836655,1.10492837745106
0.994668384442386,1.10497753378723
0.994711231735852,1.10502625727872
0.994753689300502,1.10507455186383
0.994795760694866,1.10512242144043
0.994837449437603,1.10516986987872
0.99487875903242,1.10521690100638
0.994919692933183,1.10526351861702
0.994960254563858,1.10530972647447
0.995000447328471,1.10535552830638
0.99504027459118,1.1054009278
0.995079739686238,1.10544592861915
0.995118845917993,1.10549053438511
0.995157596565875,1.10553474869362
0.995195994869443,1.10557857510213
0.995234044048319,1.1056220171383
0.995271747287238,1.10566507829787
0.995309107731063,1.10570776204043
0.995346128509706,1.10575007180213
0.995382812698255,1.10579201097872
0.995419163371798,1.10583358294043
0.995455183550601,1.10587479102766
0.995490876249945,1.10591563854894
0.995526244445238,1.10595612878085
0.995561291086972,1.10599626497021
0.995596019105699,1.10603605034043
0.99563043138712,1.1060754880766
0.995664530816932,1.10611458134043
0.995698320230995,1.10615333326596
0.9957318024552,1.10619174695319
0.995764980285536,1.10622982547872
0.995797856503039,1.10626757188936
0.995830433848872,1.10630498920426
0.995862715054234,1.10634208041489
0.995894702820416,1.10637884848723
0.995926399818809,1.10641529635745
0.995957808700866,1.10645142693617
0.995988932098105,1.10648724310638
0.996019772612141,1.10652274772766
0.996050332819669,1.10655794362979
0.996080615277446,1.10659283362128
0.996110622517314,1.10662742048085
0.996140357474809,1.10666170696383
0.996169822636916,1.10669569579574
0.996199020450746,1.1067293896766
0.996227953348462,1.10676279128298
0.996256623752255,1.10679590326809
0.99628503404943,1.10682872825745
0.996313186602374,1.10686126885532
0.996341083763503,1.10689352764255
0.996368727850348,1.1069255071766
0.996396121180439,1.10695720998723
0.99642326602645,1.10698863858723
0.996450164651089,1.10701979546383
0.99647681930211,1.10705068308298
0.996503232197364,1.10708130388298
0.996529405534768,1.10711166028723
0.996555341502268,1.10714175469149
0.99658104225791,1.10717158947447
0.996606509944786,1.10720116698723
0.996631746681067,1.10723048956596
0.996656754569975,1.10725955952128
0.996681535699779,1.10728837914468
0.996706092133829,1.10731695070426
0.996730425915537,1.10734527645106
0.996754539073366,1.10737335861489
0.996778433615842,1.1074011994
0.996802111531555,1.10742880099787
0.996825574799128,1.10745616557872
0.996848825367279,1.10748329528511
0.996871865169776,1.10751019225319
0.996894696135401,1.10753685858723
0.99691732015805,1.10756329638085
0.996939739126635,1.10758950770638
0.996961954905148,1.10761549461277
0.996983969342628,1.10764125913617
0.997005784278148,1.10766680329362
0.997027401520877,1.10769212907872
0.997048822875,1.10771723847234
0.997070050119781,1.10774213343617
0.997091085029501,1.10776681591277
0.997111929348538,1.10779128782553
0.99713258482127,1.10781555108298
0.997153053157186,1.1078396075766
0.997173336065776,1.10786345918085
0.997193435231611,1.10788710774894
0.997213352334276,1.10791055512128
0.997233089023456,1.10793380312128
0.997252648723112,1.10795685355532
0.997272033033089,1.10797970819149
0.997291243533295,1.10800236878936
0.997310281788684,1.10802483708723
0.997329149354246,1.10804711480851
0.997347847765031,1.10806920366383
0.99736637855111,1.10809110534468
0.997384743222613,1.10811282153191
0.997402943274721,1.10813435388298
0.997420980192648,1.10815570405106
0.997438855451638,1.10817687366596
0.997456570502018,1.10819786434894
0.997474126794111,1.1082186777
0.997491525753323,1.10823931530851
0.997508767359719,1.10825977875319
0.997525853043689,1.10828006960638
0.997542784215686,1.10830018942979
0.997559562291147,1.10832013977021
0.997576188655608,1.10833992215745
0.997592663737686,1.10835953811489
0.997608988917931,1.10837898915319
0.997625165581878,1.10839827677447
0.997641195080173,1.10841740246383
0.997657078768447,1.10843636769787
0.997672817987379,1.10845517393191
0.997688414057711,1.10847382261489
0.997703868295202,1.10849231517872
0.997719182005644,1.10851065304468
0.997734356464923,1.10852883761702
0.99774939296388,1.10854687029149
0.997764292763451,1.10856475244894
0.997779057119586,1.10858248545532
0.997793687268302,1.10860007067021
0.997808184450599,1.10861750943404
0.997822549877573,1.10863480307872
0.997836784760321,1.10865195292553
0.997850890299971,1.1086689602766
0.997864867682699,1.10868582642979
0.997878718079732,1.10870255266809
0.997892442657309,1.1087191402617
0.997906042571703,1.10873559047021
0.997919518964237,1.10875190454255
0.997932872971247,1.10876808371277
0.997946105714119,1.10878412920851
0.99795921830427,1.10880004224255
0.99797221184315,1.10881582401915
0.997985087422242,1.10883147572553
0.997997846128042,1.10884699854681
0.998010489027114,1.10886239365319
0.998023017186019,1.1088776622
0.998035431656369,1.1088928053383
0.998047733479805,1.10890782420638
0.998059923688002,1.10892271993191
0.998072003307651,1.10893749363191
0.998083973355475,1.10895214641277
0.998095834828261,1.10896667937234
0.99810758872778,1.10898109359574
0.998119236040851,1.1089953901617
0.998130777744326,1.10900957013617
0.998142214810071,1.1090236345766
0.99815354819002,1.10903758453191
0.998164778836103,1.10905142103617
0.998175907700253,1.10906514512128
0.998186935704497,1.10907875780426
0.998197863780831,1.10909226009574
0.998208692846299,1.10910565299574
0.998219423802995,1.10911893749362
0.998230057553009,1.10913211457447
0.998240594993451,1.10914518521064
0.998251037001493,1.10915815036383
0.998261384454309,1.10917101099362
0.998271638219102,1.10918376804043
0.998281799153109,1.10919642244894
0.998291868108585,1.10920897514255
0.998301845932796,1.10922142704681
0.998311733458062,1.10923377907021
0.998321531511716,1.10924603211702
0.998331240916105,1.10925818708511
0.998340862483614,1.1092702448617
0.998350397021637,1.1092822063234
0.998359845322623,1.10929407234255
0.998369208183999,1.10930584378511
0.998378486388245,1.10931752150213
0.99838768070787,1.10932910634468
0.998396791915383,1.10934059914894
0.998405820768345,1.10935200074894
0.998414768029296,1.10936331197021
0.998423634440842,1.10937453362766
0.998432420745592,1.10938566652979
0.998441126784057,1.10939671148085
0.998449753293862,1.10940766928298
0.998458301007643,1.10941854073404
0.998466770648073,1.10942932661915
0.998475162932838,1.1094400277234
0.998483478579625,1.10945064481702
0.998491718291168,1.10946117867234
0.998499882765218,1.10947163004681
0.998507972699527,1.10948199969362
1.00128831652147,1.10949228835745
1.0012711246996,1.10947474538511
1.00125408500241,1.10945737450426
1.00123719202231,1.10944017419362
1.00122044449339,1.10942314298298
1.00120384116966,1.10940627941702
1.00118738080515,1.10938958205532
1.0011710621738,1.1093730494617
1.00115488405454,1.10935668022128
1.0011388452313,1.10934047292553
1.0011229445179,1.10932442618085
1.00110718071322,1.10930853860426
1.001091552651,1.10929280882766
1.00107605915505,1.10927723548723
1.00106069906909,1.10926181724043
1.00104547124681,1.10924655275106
1.00103037455187,1.10923144069149
1.00101540785792,1.10921647975532
1.00100057003857,1.10920166863617
1.00098585999737,1.10918700604681
1.00097127662289,1.10917249070426
1.00096314024827,1.10915812134681
1.00095767128597,1.10914383343404
1.000952228285,1.10912960026596
1.00094681121544,1.10911542158298
1.00094142003743,1.10910129712766
1.00093605471608,1.10908722663617
1.00093071521649,1.10907320985532
1.00092540146392,1.10905924652128
1.00092011341849,1.10904533637872
1.00091485104531,1.10903147917021
1.00090961428956,1.10901767464043
1.00090440312134,1.10900392252979
1.00089921748581,1.10899022258511
1.00089405734312,1.10897657454894
1.00088892263844,1.10896297816596
1.00361390665258,1.10894943318085
1.00357836505122,1.10890861071915
1.00354313219968,1.10886814403192
1.00350820543655,1.10882803003191
1.00347358210041,1.10878826565319
1.00343925957967,1.10874884785957
1.00340523525777,1.1087097736383
1.00337150655801,1.10867104000638
1.00333807092363,1.10863264400213
1.00330492581782,1.10859458269574
1.00327206872368,1.10855685317447
1.00323949713927,1.10851945255745
1.00320720860752,1.10848237798723
1.00317520066139,1.10844562662979
1.00314347087867,1.1084091956766
1.00311201684714,1.10837308234468
1.00308083617949,1.10833728387021
1.00304992650836,1.10830179751915
1.00301928548134,1.1082666205766
1.00298891077091,1.10823175035745
1.00295880006952,1.10819718419149
1.00292895108955,1.10816291944043
1.00289936155831,1.10812895348085
1.00287002923304,1.10809528371489
1.00284095188093,1.10806190757234
1.00281212728414,1.10802882249787
1.00278355326468,1.10799602595957
1.0027552276346,1.10796351545319
1.00272714825082,1.10793128848936
1.00269931296525,1.10789934260426
1.00267171967468,1.10786767535532
1.00264436627089,1.10783628431915
1.00261725067062,1.10780516709362
1.00259037081548,1.1077743213
1.00256372465709,1.1077437445766
1.00253731016697,1.10771343458511
1.00251112533661,1.10768338900851
1.00248516817243,1.10765360554255
1.00245943669083,1.10762408191277
1.00243392894308,1.10759481585957
1.00240864298047,1.10756580514255
1.03050121243938,1.10753704754043
1.03021188204678,1.10722707930851
1.02992521424705,1.10692000731277
1.02964118459896,1.10661580490426
1.02935976887061,1.10631444567234
1.0290809430494,1.10601590345319
1.02880468336196,1.10572015231915
1.02853096623428,1.10542716658511
1.02825976831163,1.10513692079787
1.02799106645858,1.10484938974043
1.02772483774903,1.10456454842766
1.02746105946619,1.10428237210213
1.02719970910263,1.10400283623404
1.0269407643602,1.10372591652128
1.02668420313017,1.10345158888085
1.02643000352808,1.10317982945745
1.02617814384889,1.10291061460638
1.02592860260685,1.10264392090638
1.02568135849564,1.10237972515106
1.02543639041825,1.10211800434468
1.02519367745711,1.10185873570213
1.02495319889401,1.10160189665319
1.02471493420508,1.10134746482766
1.03558487984755,1.10109541806596
1.03524626088319,1.10073456159574
1.03491077032029,1.10037709475106
1.03457837930185,1.10002298621489
1.03424905924998,1.09967220495957
1.03392278183103,1.09932472024468
1.03359951898044,1.09898050161277
1.0332792429028,1.09863951888936
1.03296192604193,1.09830174217447
1.03264754110082,1.09796714184681
1.03233606104162,1.09763568855745
1.03202745907069,1.09730735322766
1.03172170863362,1.09698210704894
1.03141878343019,1.09665992147447
1.03111865740436,1.09634076822553
1.03082130472941,1.09602461927872
1.03052669982277,1.0957114468766
1.03023481734113,1.09540122351064
1.02994563216547,1.09509392193191
1.02965911942096,1.09478951513617
1.0293752544421,1.09448797637447
1.02909401281758,1.09418927914255
1.02881537033044,1.09389339717872
1.02853930301295,1.09360030446596
1.02826578710669,1.09330997522553
1.02799479907252,1.09302238391915
1.02772631559061,1.09273750524255
1.02746031355045,1.0924553141234
1.02719677006083,1.09217578572128
1.02693566243985,1.09189889542979
1.02667696820996,1.0916246188617
1.02642066511291,1.09135293185957
1.02616673108481,1.09108381048723
1.02392596581395,1.09081723103191
1.02369717370775,1.09057308195532
1.02347052481847,1.09033122312128
1.02324599908577,1.0900916330766
1.02302357526813,1.08985429056383
1.02280323158574,1.08961917454681
1.02258494860624,1.08938626420213
1.02236870706173,1.0891555389
1.02215448788866,1.08892697820851
1.02194227217797,1.08870056187872
1.021732041215,1.08847626985957
1.02152377644454,1.08825408228298
1.02131745949581,1.08803397946596
1.02111307216747,1.08781594191277
1.02091059642766,1.08759995030426
1.02071001440396,1.08738598550638
1.02051130840841,1.08717402856383
1.02031446090252,1.08696406069574
1.02011945451728,1.0867560633
1.01992627204814,1.08655001794681
1.01973489644507,1.0863459063766
1.01954531082747,1.08614371050426
1.01935749845928,1.08594341241064
1.01917144276893,1.08574499434681
1.01898712733931,1.08554843872553
1.01880453590787,1.08535372812766
1.01862365235155,1.08516084529787
1.01844446071679,1.0849697731383
1.01826694518955,1.08478049471064
1.01809109009536,1.08459299324043
1.01791687992421,1.08440725210426
1.01774429929568,1.08422325483617
1.01757333297885,1.08404098512553
1.01740396588238,1.08386042681064
1.01723618305943,1.08368156388723
0.985357594667307,1.08350438049149
0.98548585945085,1.08364630631915
0.985612962140086,1.08378694819787
0.985738913261087,1.08392631775957
0.985863723250215,1.08406442653191
0.985987402449135,1.08420128594043
0.986109961109805,1.0843369073
0.986231409379516,1.08447130183191
0.986351757330803,1.08460448064894
0.986471014926552,1.08473645476596
0.986589192049909,1.08486723509787
0.986706298494307,1.08499683245957
0.986822343963468,1.08512525756808
0.986937338071405,1.08525252104468
0.987051290342418,1.08537863341489
0.987164210221066,1.08550360510638
0.987276107067179,1.08562744645319
0.987386990140911,1.08575016769787
0.987496868642605,1.08587177898511
0.987605751667946,1.08599229037447
0.987713648237856,1.08611171182979
0.987820567293516,1.0862300532234
0.987926517696363,1.08634732434255
0.988031508218124,1.08646353488298
0.988135547565736,1.08657869445319
0.988238644351437,1.0866928125766
0.988340807122679,1.08680589868511
0.9884420440581,1.08691796212766
0.988542363560615,1.0870290121766
0.988641773943428,1.08713905801277
0.988740283444986,1.08724810873617
0.988837900228975,1.08735617336383
0.98893463239429,1.08746326083617
0.989030487955101,1.08756938000426
0.989125474855799,1.08767453964468
0.989219600975988,1.08777874845319
0.989312874120511,1.08788201504681
0.989405302009485,1.0879843479617
0.989496892318169,1.08808575565957
0.989587652632114,1.08818624652553
0.989677590477063,1.08828582886809
0.989766713304,1.08838451092128
0.989855028509085,1.08848230084043
0.989942543403752,1.08857920671277
0.990029265249595,1.08867523654681
0.990115201233449,1.08877039828511
0.990200358477359,1.08886469979149
0.99028474404356,1.0889581488617
0.990368364924515,1.08905075321915
0.990451228052879,1.08914252051915
0.990533340296514,1.08923345834894
0.990614708463477,1.0893235742234
0.990695339302017,1.08941287559149
0.990775239485623,1.08950136983191
0.990854415647913,1.08958906425957
0.990932874342764,1.08967596612553
0.991010622079195,1.08976208260638
0.991087665306418,1.08984742082128
0.991164010398888,1.0899319878234
0.994849661600037,1.0900157906
0.99489035544954,1.09006269948085
0.975582158213744,1.09010920101064
0.975797739072793,1.09034898035319
0.976011466426111,1.0905866017
0.976223356227275,1.09082208360426
0.976433424320218,1.0910554444617
0.976641686389385,1.09128670250851
0.976848157999606,1.09151587582128
0.977052854566196,1.09174298232553
0.977255791379867,1.09196803978723
0.97745697877232,1.09219106582128
0.977656431854846,1.09241207794043
0.977854165619125,1.09263109350851
0.978050194932236,1.09284812973191
0.978244534516725,1.09306320367234
0.978437198985492,1.09327633224681
0.978628202801917,1.0934875322234
0.978817560329704,1.0936968202234
0.97900528578802,1.09390421272766
0.979191393281404,1.09410972607447
0.979375896789795,1.09431337645745
0.979558810173518,1.09451517993404
0.979740147168299,1.09471515242128
0.979919921395236,1.0949133097
0.980098146355809,1.09510966741277
0.980274835436869,1.09530424106809
0.980450001905654,1.09549704604043
0.98062365891477,1.09568809757234
0.980795819507175,1.09587741077234
0.980966496601232,1.09606500061915
0.981135703015623,1.09625088196596
0.981303451449415,1.09643506953191
0.981469754501999,1.09661757791064
0.981634624653148,1.09679842157234
0.98179807428296,1.0969776148617
0.981960115651915,1.09715517199574
0.982120760925801,1.09733110707234
0.982280022160758,1.09750543406808
0.982437911308264,1.09767816683404
0.982594440220118,1.09784931910851
0.982749620638471,1.09801890450638
0.982903464205798,1.09818693652553
0.983055981517947,1.09835342854894
0.983207184023016,1.09851839385106
0.983357083089364,1.09868184559574
0.983505689980684,1.09884379682979
0.98365301585601,1.09900426048723
0.983799071784661,1.09916324939149
0.983943868741264,1.09932077625532
0.984087417600767,1.09947685368085
0.984229729143423,1.0996314941617
0.984370814059773,1.09978471008298
0.984510682950648,1.09993651372553
0.984649346312218,1.10008691725957
0.984786814565891,1.10023593275319
0.984923098028415,1.10038357217021
0.985058206941776,1.10052984737021
0.985192151443301,1.10067477011064
0.985324941590571,1.10081835204894
0.985456587361426,1.1009606047383
0.985587098634025,1.10110153963404
0.985716483008872,1.10124116809362
0.985844750239527,1.10137950139574
0.985971909994826,1.10151655072553
0.986097971858877,1.10165232717021
0.986222945336046,1.10178684171489
0.986346839836002,1.10192010525745
0.986469664708611,1.1020521286
0.986591429199071,1.10218292244681
0.986712142492776,1.10231249741277
0.986831813680425,1.1024408640234
0.986950451777958,1.10256803270851
0.987068065731538,1.10269401380851
0.987184664397621,1.10281881757447
0.987300256562883,1.10294245417234
0.987414850934262,1.1030649336766
0.987528456143932,1.10318626607447
0.987641080754296,1.10330646126809
0.987752733248013,1.10342552907447
0.987863422037965,1.10354347922128
0.987973155457293,1.10366032135957
0.988081941774346,1.10377606504894
0.988189789177731,1.10389071977234
0.988296705796246,1.10400429492766
0.988402699683932,1.10411679983192
0.988507778815085,1.1042282437234
0.98861195110918,1.10433863575745
0.988715224405947,1.10444798501064
0.988817606485309,1.10455630048511
0.988919105057415,1.1046635911
0.989019727767623,1.1047698657
0.989119482181546,1.10487513305106
0.989218375819944,1.10497940184681
0.989316416123832,1.10508268070213
0.98941361047442,1.1051849781617
0.989509966188124,1.10528630269149
0.989605490516571,1.10538666268723
0.989700190656564,1.10548606647021
0.989794073735132,1.10558452228936
0.98988714681451,1.10568203832766
0.989979416907097,1.10577862269149
0.990070890945546,1.10587428341702
0.990161575827625,1.1059690284766
0.990251478371358,1.10606286576596
0.99034060534493,1.10615580311702
0.990428963451733,1.10624784829574
0.990516559340338,1.10633900899787
0.990603399604492,1.10642929285106
0.990689490778134,1.10651870742128
0.990774839335397,1.10660726020851
0.99085945169559,1.10669495864255
0.990943334228183,1.10678181009362
0.991026493242838,1.10686782187021
0.991108934989411,1.10695300121277
0.991190665677885,1.10703735530213
0.991271691453453,1.10712089125532
0.991352018406484,1.10720361612979
0.991431652577509,1.10728553691915
0.991510599967185,1.10736666055957
0.991588866501413,1.1074469939234
0.991666458066221,1.10752654382979
0.991743380507764,1.10760531703404
0.991819639602424,1.10768332023191
0.991895241081728,1.10776056006809
0.991970190637329,1.10783704311915
0.992044493901076,1.10791277591702
0.992118156464944,1.10798776492766
0.9921911838611,1.10806201656596
0.992263581581844,1.10813553718936
0.992335355069632,1.10820833310213
0.99240650972705,1.10828041055106
0.992477050896877,1.10835177572979
0.992546983882022,1.10842243478511
0.992616313940536,1.10849239379787
0.992685046280632,1.10856165880851
0.992753186080618,1.1086302358
0.99282073844903,1.1086981307
0.992887708469481,1.10876534939149
0.992954101170763,1.10883189770426
0.993019921551763,1.10889778141702
0.99308517455156,1.10896300625745
0.993149841689723,1.10902757790638
0.993213928244238,1.10909150222766
0.993277439433287,1.10915478503404
0.993340380445145,1.10921743208511
0.9934027564033,1.10927944908511
0.993464572401333,1.10934084169574
0.993525833478004,1.10940161551702
0.993586544622231,1.10946177610638
0.993646710793031,1.10952132897021
0.993706336894597,1.1095802795617
0.993765427781281,1.10963863328511
0.993823988277534,1.10969639550213
0.993882023157966,1.10975357152128
0.993939537152332,1.10981016660213
0.993996534950514,1.10986618595957
0.994053021202527,1.10992163475957
0.994109000503557,1.10997651812553
0.994164477428857,1.11003084112979
0.994219456498858,1.11008460880426
0.994273942189134,1.11013782612766
0.994327938945355,1.11019049804255
0.994381451173321,1.11024262944255
0.994434483233974,1.11029422517872
0.994487039443404,1.11034529005319
0.994539124092779,1.11039582883617
0.994590741423427,1.11044584624255
0.994641895646776,1.11049534695106
0.994692590929394,1.1105443356
0.994742831407949,1.11059281678085
0.994792621169268,1.11064079504894
0.994841964280242,1.11068827491277
0.994890864757924,1.11073526084468
0.994939326584477,1.1107817572766
0.994987353717147,1.1108277686
0.99503495006334,1.11087329916383
0.995082119510525,1.11091835328085
0.995128865891348,1.11096293522553
0.995175193023505,1.11100704923191
0.995221104674851,1.11105069949787
0.99526660459829,1.11109389018085
0.995311696486916,1.11113662540426
0.995356384028844,1.11117890925106
0.995400670852378,1.11122074576809
0.995444560625695,1.11126213896809
0.995488056907325,1.11130309282553
0.995531163250813,1.11134361127872
0.995573883164852,1.11138369823191
0.995616220123243,1.11142335755319
0.99565817757487,1.11146259307447
0.995699758938714,1.11150140859574
0.995740967593882,1.11153980788085
0.995781806899547,1.1115777946617
0.995822280184978,1.11161537263617
0.995862390734589,1.11165254546596
0.995902141822826,1.11168931678511
0.995941536679278,1.11172569018936
0.995980578513601,1.11176166924468
0.996019270500561,1.11179725748723
0.99605757727415,1.11183245841702
0.996094287080129,1.11186727588936
0.996130668444748,1.11190172589362
0.996166724313514,1.11193581171277
0.996202457621965,1.11196953660851
0.996237871260784,1.11200290380851
0.996272968115669,1.11203591651277
0.996307751027463,1.11206857789362
0.99634222282206,1.11210089109149
0.996376386295445,1.1121328592234
0.996410244223671,1.11216448537234
0.996443309292463,1.11219577259787
0.996476037322607,1.11222672884043
0.99650847239203,1.11225735746808
0.996540617147201,1.11228766141702
0.996572474189735,1.11231764359149
0.996604046121247,1.11234730687234
0.996635335508463,1.11237665411489
0.996666344898174,1.11240568814681
0.996697076807269,1.11243441176809
0.996727533732698,1.11246282775957
0.996757718161445,1.11249093887234
0.996787632545607,1.11251874783617
0.996817279312361,1.11254625735106
0.996846660873932,1.1125734701
0.996875779627591,1.11260038873191
0.996904637930742,1.11262701588298
0.996933238130817,1.11265335415957
0.9969615825603,1.11267940614255
0.996989673511798,1.11270517439362
0.997017513282909,1.11273066144894
0.997045104121385,1.11275586982553
0.997072448284951,1.11278080201489
0.997099547981489,1.11280546048511
0.997126405423867,1.11282984768298
0.997153022790066,1.11285396603191
0.997179402243112,1.11287781794043
0.997205545926098,1.11290140578511
0.997231455962182,1.11292473192766
0.997257134459567,1.11294779870851
0.997282583501539,1.11297060844255
0.997307805156431,1.11299316342766
0.997332801467657,1.11301546594255
0.997357574473646,1.1130375182383
0.997382126182924,1.11305932255532
0.997406458589067,1.11308088110426
0.997430573665711,1.11310219608298
0.997454473376528,1.11312326966596
0.997478159655285,1.11314410401064
0.997501634425782,1.11316470125106
0.997524899596864,1.11318506350638
0.997547957057445,1.11320519287234
0.997570808676499,1.11322509143191
0.997593456303068,1.11324476124255
0.99761590178619,1.11326420434681
0.99763814694002,1.11328342277021
0.997660193573724,1.11330241851489
0.997682043471553,1.11332119357021
0.997703698407787,1.11333974990426
0.997725160136772,1.11335808947021
0.99774643181334,1.1133762142
0.997767515132027,1.11339412599787
0.997788411777404,1.11341182674894
0.997809123424074,1.1134293183234
0.99782965172172,1.11344660256809
0.997849998310056,1.1134636813234
0.997870164823814,1.11348055640638
0.997890152862835,1.11349722961915
0.997909964031949,1.11351370274894
0.997929599911062,1.11352997756596
0.997949062070113,1.11354605582553
0.997968352059108,1.11356193926596
0.997987471423067,1.11357762961064
0.998006421682089,1.11359312856809
0.998025204356274,1.11360843782979
0.998043820940804,1.1136235590766
0.998062272925876,1.11363849396596
0.998080561776766,1.11365324414894
0.998098688963736,1.11366781125957
0.998116655922158,1.11368219691277
0.998134464092391,1.11369640271489
0.998152114894855,1.11371043025532
0.998169609735022,1.11372428110638
0.998186950013376,1.11373795683404
0.998204137105484,1.11375145898085
0.998221172386913,1.11376478908511
0.998238057213292,1.1137779486617
0.998254792935268,1.11379093921915
0.998271380883552,1.11380376224894
0.998287822378888,1.11381641923191
0.998304118737034,1.11382891163404
0.998320271248828,1.11384124090638
0.998336281210096,1.11385340848936
0.99835214989174,1.11386541581064
0.99836787855968,1.11387726428511
0.998383468464883,1.11388895531277
0.99839892084835,1.11390049028298
0.998414236941113,1.11391187057234
0.998429417964236,1.11392309754681
0.998444465128816,1.11393417255532
0.998459379630996,1.11394509694043
0.99847416265197,1.11395587202979
0.998488815372931,1.1139664991383
0.998503338965103,1.11397697957021
0.998517734574791,1.11398731461915
0.998532003353285,1.11399750556596
0.998546146431939,1.11400755368085
0.998560164942104,1.11401746022128
0.998574059990216,1.11402722643617
0.998587832682708,1.11403685355745
0.998601484116045,1.11404634281277
0.998615015376726,1.11405569541489
0.998628427541281,1.11406491256809
0.998641721671288,1.1140739954617
0.998654898828326,1.11408294528085
0.998667960054036,1.11409176319574
0.998680906385078,1.11410045036383
0.998693738853126,1.1141090079383
0.998706458479887,1.11411743705745
0.998719066267132,1.11412573885106
0.998731563221617,1.11413391444043
0.99874395033016,1.11414196493191
0.99875622857958,1.11414989142766
0.998768398941745,1.11415769501489
0.998780462383539,1.1141653767766
0.998792419856893,1.11417293778085
0.998804272318724,1.11418037908936
0.998816020696042,1.11418770175319
0.998827665935796,1.11419490681489
0.998839208945062,1.11420199530426
0.998850650645868,1.11420896824681
0.99886199194529,1.11421582665745
0.998873233740437,1.1142225715383
0.99888437691845,1.11422920388936
0.998895422366469,1.11423572469362
0.998906370956682,1.11424213493191
0.998917223556295,1.11424843557447
0.998927981022543,1.11425462758085
0.998938644202698,1.11426071190213
0.998949213949011,1.11426668948298
0.9989596910938,1.1142725612617
0.998970076464397,1.11427832815957
0.998980370878169,1.1142839911
0.998990575152481,1.11428955099362
0.999000690099715,1.1142950087383
0.999010716507331,1.11430036523191
0.999020655177745,1.11430562135957
0.999030506888449,1.114310778
0.999040272416938,1.1143158360234
0.999049952540706,1.11432079629149
0.999059548022295,1.1143256596617
0.999069059614279,1.11433042697872
0.999078488069233,1.11433509908511
0.999087834129762,1.11433967680851
0.999097098538474,1.11434416097872
0.999106282018039,1.11434855241064
0.999115385301095,1.11435285191277
0.999124409095362,1.11435706029149
0.999133354118525,1.11436117834043
0.999142221073321,1.11436520684681
0.9991510106575,1.11436914659574
0.999159723568813,1.11437299835957
0.999168360480091,1.11437676290426
0.999176922084101,1.11438044099362
0.999185409048692,1.11438403338085
0.999193822041709,1.11438754081064
0.999202161721033,1.11439096402553
0.999210428749527,1.11439430375957
0.999218623775103,1.11439756074043
0.999226747435705,1.11440073568723
0.999234800379243,1.11440382931277
0.999242783228711,1.11440684232979
0.999250696612083,1.11440977543617
0.999258541157337,1.11441262932979
0.999266317477495,1.11441540469787
0.999274026180598,1.1144181022234
0.999281667869703,1.11442072258298
0.999289243147865,1.11442326644894
0.999296752608173,1.11442573448511
0.999304196838732,1.11442812735106
0.999311576417677,1.11443044569787
0.999318891933113,1.1144326901766
0.999326143948225,1.1144348614234
0.99933333304115,1.11443696007872
0.999340459765104,1.11443898676809
0.999347524678288,1.11444094211915
0.999354528343887,1.11444282674894
0.999361471295182,1.11444464127021
0.99936835408539,1.11444638629362
0.999375177247792,1.11444806241702
0.999381941315668,1.11444967024255
0.999388646822301,1.11445121035532
0.999395294281036,1.11445268334681
0.999401884220169,1.11445408979787
0.999408417153046,1.11445543028085
0.999414893588029,1.11445670536809
0.999421314023511,1.11445791562553
0.999427678972837,1.11445906161277
0.999433988919449,1.11446014388723
0.999440244366726,1.11446116299787
0.999446445793123,1.11446211948936
0.999452593682084,1.11446301390638
0.99945868851705,1.11446384678085
0.999464730771495,1.11446461864468
0.999470720913909,1.1144653300234
0.999476659407798,1.11446598144255
0.999482546716668,1.11446657341489
0.999488383304024,1.11446710645532
0.999494169613438,1.11446758107021
0.999499906098447,1.11446799776383
0.999505593207606,1.11446835703404
0.9995112313795,1.11446865937447
0.999516821047733,1.1144689052766
0.999522362655875,1.11446909522553
0.999527856622575,1.11446922970213
0.999533303381438,1.11446930918511
0.999538703351112,1.11446933414255
0.999544056950249,1.11446930504681
0.999549364592515,1.1144692223617
0.999554626686594,1.11446908654468
0.999559843646151,1.11446889805319
0.999565015869902,1.11446865734043
0.999570143756562,1.11446836485319
0.999575227709829,1.11446802103404
0.999580268113466,1.1144676263234
0.99958526535622,1.11446718115957
0.999590219831823,1.11446668597021
0.999595131919053,1.11446614118723
0.999600001996689,1.11446554723404
0.999604830438527,1.11446490452979
0.999609617618362,1.11446421349149
0.999614363900021,1.11446347453404
0.999619069657299,1.11446268806596
0.99962373524904,1.11446185449149
0.999628361029103,1.11446097421277
0.999632947361315,1.11446004763191
0.999637494589568,1.11445907514043
0.999642003072705,1.11445805712979
0.999646473149635,1.11445699398936
0.999650905169231,1.11445588610213
0.999655299465419,1.11445473384894
0.999659656377106,1.11445353761064
0.999663976243198,1.11445229775745
0.999668259387653,1.1144510146617
0.999672506144394,1.11444968869149
0.999676716832393,1.11444832021064
0.999680891780589,1.11444690957872
0.99968503130297,1.11444545715745
0.999689135713525,1.11444396329787
0.999693205336209,1.11444242835319
0.999697240470059,1.11444085267021
0.999701241434045,1.11443923659362
0.999705208522221,1.11443758046809
0.999709142043591,1.11443588463191
0.99971304229719,1.11443414942128
0.999716909582055,1.11443237516809
0.999720744187253,1.11443056220213
0.999724546401854,1.11442871085106
0.999728316524893,1.11442682144043
0.999732054840455,1.11442489428936
0.999735761627641,1.11442292971702
0.999739437170533,1.11442092804043
0.999743081743249,1.11441888957021
0.999746695629874,1.11441681461702
0.999750279099539,1.11441470348936
0.999753832426362,1.11441255648936
0.999757355879474,1.11441037392128
0.999760849718041,1.11440815608085
0.999764314216179,1.11440590326809
0.999767749628068,1.1144036157766
0.999771156217857,1.11440129389362
0.999774534239727,1.11439893791277
0.999777883952843,1.11439654811489
0.999781205601417,1.11439412478723
0.999784499444614,1.11439166820851
0.999787765726647,1.11438917865957
0.999791004691729,1.11438665641277
0.999794216584072,1.11438410174468
0.999797401642906,1.11438151492553
0.999800560112443,1.1143788962234
0.999803692231912,1.11437624590213
0.999806798225591,1.11437356422979
0.999809878332708,1.11437085146596
0.999812932782524,1.11436810787021
0.999815961809285,1.11436533369787
0.999818965627299,1.11436252920638
0.999821944475795,1.11435969464468
0.999824898564099,1.11435683026596
0.999827828116488,1.11435393631489
0.999830733357239,1.1143510130383
0.999833614495677,1.11434806068085
0.999836471746112,1.11434507948085
0.999839305327836,1.11434206968085
0.999842115445191,1.11433903151702
0.999844902312486,1.1143359652234
0.999847666134063,1.11433287103191
0.999850407109279,1.11432974917447
0.999853125447459,1.11432659987872
0.999855821352945,1.11432342337234
0.99985849502011,1.11432021988085
0.999861146648311,1.1143169896234
0.999863776431923,1.11431373282553
0.999866384570302,1.11431044970213
0.999868971252838,1.11430714047021
0.999871536668921,1.11430380534468
0.999874081012924,1.11430044454043
0.999876604469252,1.11429705826596
0.999879107222312,1.11429364673191
0.999881589456509,1.11429021014468
0.999884051356248,1.11428674870851
0.999886493100952,1.11428326262979
0.999888914870042,1.11427975211064
0.999891316842939,1.11427621734681
0.999893699194081,1.1142726585383
0.999896062097907,1.11426907588511
0.999898405723869,1.1142654695766
0.99990073025139,1.11426183980851
0.999903035839956,1.11425818677234
0.999905322668988,1.11425451065532
0.999907590892988,1.11425081164681
0.999909840686394,1.11424708993404
0.999912072213676,1.11424334570213
0.999914285629336,1.11423957912979
0.999916481097844,1.11423579040213
0.999918658783669,1.11423197969574
0.99992081883633,1.11422814719149
0.999922961415312,1.11422429306596
0.999925086675118,1.11422041749149
0.999927194775234,1.11421652064468
0.999929285860194,1.11421260269362
0.999931360084499,1.11420866381064
0.999933417597668,1.11420470416596
0.999935458544234,1.1142007239234
0.999937483078701,1.11419672325106
0.999939491340618,1.11419270231277
0.999941483474519,1.11418866127234
0.999943459629923,1.11418460028936
0.999945419936411,1.11418051952553
0.999947364543501,1.1141764191383
0.999949293590745,1.11417229928511
0.999951207212708,1.1141681601234
0.999953105543956,1.11416400180426
0.99995498872404,1.11415982448298
0.999956856887526,1.11415562831277
0.999958710163996,1.1141514134383
0.999960548688017,1.11414718001489
0.99996237258917,1.11414292818723
0.999964181992054,1.11413865810213
0.99996597703622,1.11413436990426
0.999967757836298,1.1141300637383
0.999969524526854,1.11412573974468
0.999971277232487,1.11412139806809
0.999973016072811,1.11411703884468
0.999974741172424,1.11411266221702
0.999976452650941,1.11410826832128
0.99997815063296,1.11410385729149
0.999979835233112,1.11409942926596
0.999981506575995,1.1140949843766
0.999983164771256,1.11409052275745
0.99998480993851,1.1140860445383
0.999986442192385,1.11408154985319
0.999988061647515,1.11407703882766
0.999989668418528,1.11407251158936
0.999991262615071,1.11406796827021
0.999992844346791,1.11406340899149
0.999994413728319,1.11405883387872
0.999995970869301,1.11405424305745
0.999997515869416,1.11404963664681
0.999999048843293,1.11404501477234
1.0000005698956,1.11404037755319
1.00000207912601,1.11403572510638
1.00000357664915,1.11403105755319
1.00000506255972,1.11402637501064
1.00000653696737,1.11402167759149
1.00000799996181,1.11401696541489
1.00000945165767,1.11401223859149
1.00001089214465,1.1140074972383
1.00001232152743,1.11400274146596
1.0000137398957,1.11399797138298
1.00001514735913,1.11399318710426
1.00001654400243,1.11398838873617
1.00001792992529,1.11398357638723
1.00001930522239,1.11397875016383
1.00002066998844,1.11397391017447
1.00002202430816,1.11396905652553
1.00002336828622,1.11396418931702
1.00002470200733,1.11395930865532
1.00002602555624,1.11395441464468
1.0000273390326,1.11394950738298
1.00002864251618,1.11394458697447
1.00002993610166,1.11393965351702
1.00003121987377,1.11393470711064
1.00003249391226,1.11392974785532
1.0000337583168,1.11392477584468
1.00003501315716,1.11391979117872
1.00003625852805,1.11391479395106
1.00003749450422,1.11390978425532
1.00003872117538,1.11390476218936
1.00003993862127,1.11389972784468
1.00004114692165,1.11389468131064
1.00004234615624,1.11388962268298
1.0000435364048,1.11388455205106
1.00004471774707,1.11387946950426
1.0000458902578,1.11387437513191
1.00004705402173,1.1138692690234
1.00004820910862,1.11386415126383
1.00004935559822,1.11385902194255
1.0000504935653,1.11385388114468
1.0000516230846,1.11384872895532
1.00005274423089,1.11384356545957
1.00005385707395,1.11383839074255
1.00005496168853,1.11383320488298
1.00005605814938,1.11382800796809
1.00005714652131,1.1138228000766
1.00005822688406,1.11381758129149
1.00005929929743,1.11381235168936
1.00006036384116,1.11380711135532
1.00006142058005,1.1138018603617
1.00006246957889,1.11379659879362
1.00006351090746,1.11379132672128
1.00006454463552,1.11378604422766
1.00006557082787,1.11378075138511
1.00006658954431,1.11377544827021
1.0000676008646,1.11377013495957
1.00006860483856,1.1137648115234
1.00006960153598,1.1137594780383
1.00007059102663,1.11375413457447
1.00007157336034,1.11374878120851
1.00007254861189,1.11374341800638
1.00007351683608,1.11373804504468
1.00007447809772,1.11373266238936
1.0000754324566,1.11372727011064
1.00007637996756,1.11372186828085
1.00007732070036,1.11371645696383
1.00007825470486,1.11371103623191
1.00007918204583,1.11370560615106
1.0000801027781,1.11370016678511
1.00008101696148,1.11369471820426
1.00008192465079,1.11368926047234
1.00008282590086,1.11368379365319
1.00008372077149,1.11367831781277
1.00008460932248,1.11367283301489
1.00008549159871,1.11366733932128
1.00008636765996,1.11366183679787
1.00008723755609,1.11365632550426
1.00008810135188,1.11365080550213
1.00008895908721,1.11364527685319
1.00008981082187,1.11363973961915
1.0000906566107,1.11363419385957
1.00009149649856,1.11362863963191
1.00009233053527,1.11362307699787
1.00009315878064,1.11361750601489
1.00009398127954,1.11361192674043
1.0000947980818,1.11360633923404
1.00009560923727,1.11360074354894
1.00009641479577,1.11359513974681
1.00009721480217,1.11358952787872
1.00009800931128,1.11358390800426
1.00009879836798,1.1135782801766
1.0000995820171,1.11357264444894
1.00010036030849,1.1135670008766
1.000101133287,1.11356134951489
1.0001019009975,1.11355569041489
1.00010266348981,1.11355002362979
1.00010342080382,1.11354434921277
1.00010417298935,1.11353866721489
1.00010492008629,1.11353297768723
1.00010566213949,1.11352728068085
1.00010639919878,1.11352157624681
1.00010713129905,1.11351586443404
1.00010785849015,1.11351014529362
1.00010858081194,1.11350441887447
1.0001092983043,1.1134986852234
1.0001100110071,1.11349294438936
1.00011071897017,1.1134871964234
1.00011142222841,1.11348144136809
1.00011212082169,1.11347567927447
1.00011281478987,1.11346991018936
1.0001135041828,1.11346413415532
1.0001141890254,1.11345835122128
1.0001148693675,1.11345256143191
1.000115545244,1.11344676483191
1.00011621669476,1.11344096146596
1.00011688375468,1.11343515137872
1.0001175464686,1.11342933461489
1.00011820486643,1.11342351121702
1.00011885898805,1.11341768122766
1.00011950886834,1.11341184469149
1.00012015455216,1.11340600164894
1.00012079606442,1.11340015214255
1.00012143344998,1.11339429621702
1.00012206673875,1.11338843390851
1.00012269597059,1.1133825652617
1.00012332117541,1.11337669031702
1.0001239423881,1.11337080911277
1.00012455964853,1.11336492169149
1.0001251729866,1.11335902808936
1.00012578243721,1.11335312834894
1.00012638803523,1.11334722250851
1.00012698981057,1.11334131060426
1.00012758779314,1.1133353926766
1.00012818202778,1.11332946876383
1.00012877253445,1.11332353890213
1.00012935934801,1.11331760312979
1.00012994250337,1.11331166148298
1.00013052203042,1.11330571399787
1.00013109795908,1.11329976071277
1.00013167031923,1.1132938016617
1.00013223914577,1.11328783688298
1.00013280446861,1.11328186640851
1.00013336631266,1.1132758902766
1.00013392471281,1.11326990851915
1.00013447969896,1.11326392117234
1.00013503130102,1.11325792827021
1.0001355795489,1.11325192984681
1.00013612447248,1.11324592593404
1.00013666610169,1.11323991656809
1.00013720446642,1.11323390177872
1.00013773959657,1.11322788160213
1.00013827151707,1.11322185606809
1.00013880025782,1.11321582520851
1.00013932584374,1.11320978905745
1.00013984830971,1.11320374764468
1.00014036768066,1.11319770100213
1.00014088398151,1.11319164915957
1.00014139724714,1.11318559214894
1.0001419074925,1.11317953000213
1.00014241475249,1.11317346274681
1.00014291904703,1.11316739041277
1.00014342041102,1.11316131303191
1.00014391886938,1.11315523063191
1.00014441443705,1.11314914324255
1.00014490714893,1.11314305089149
1.00014539702993,1.11313695360851
1.00014588410498,1.1131308514234
1.000146368394,1.1131247443617
1.00014684992691,1.11311863245106
1.00014732872364,1.11311251572128
1.0001478048141,1.11310639419787
1.00014827821322,1.11310026791064
1.00014874895591,1.11309413688298
1.00014921705712,1.11308800114255
1.00014968254176,1.11308186071702
1.00015014543475,1.11307571563404
1.00015060576101,1.11306956591489
1.0001510635355,1.11306341158936
1.00015151878812,1.11305725267872
1.00015197153382,1.11305108921277
1.00015242180748,1.11304492121489
1.0001528696141,1.11303874871064
1.00015331498856,1.1130325717234
1.0001537579458,1.1130263902766
1.00015419851076,1.11302020439574
1.00015463669839,1.11301401410638
1.00015507253359,1.11300781942979
1.0001555060413,1.11300162038936
1.00015593723646,1.11299541701064
1.00015636613901,1.11298920931489
1.00015679276888,1.11298299732766
1.000157217151,1.11297678106809
1.00015763929534,1.11297056055957
1.00015805923179,1.11296433582766
1.00015847698029,1.11295810689149
1.00015889255081,1.11295187377234
1.00015930596329,1.11294563649362
1.00015971724762,1.1129393950766
1.00016012640881,1.11293314954468
1.00016053347673,1.11292689991489
1.00016093846138,1.11292064621064
1.00016134138765,1.11291438845106
1.00016174226553,1.11290812665957
1.00016214111994,1.11290186085532
1.00016253796581,1.11289559105957
1.00016293281811,1.11288931728936
1.00016332570176,1.11288303956809
1.00016371662672,1.11287675791277
1.00016410561293,1.11287047234468
1.00016449267534,1.11286418288298
1.00016487783389,1.11285788954681
1.00016526110352,1.11285159235532
1.0001656424992,1.11284529132553
1.00016602204085,1.11283898647872
1.00016639973844,1.11283267783404
1.00016677561192,1.11282636540851
1.00016714968121,1.11282004921915
1.00016752195628,1.11281372928511
1.00016789245209,1.11280740562553
1.00016826118857,1.11280107825745
1.00016862818067,1.11279474719787
1.00016899343836,1.11278841246383
1.00016935698158,1.11278207407447
1.00016970173037,1.11277573204468
1.00017002801867,1.11276938656596
1.00017033615049,1.11276303781915
1.00017062645478,1.11275668598936
1.00017089923056,1.11275033125319
1.00017115478684,1.11274397378511
1.00017139342267,1.1127376137617
1.00017161544205,1.11273125134681
1.00017182113406,1.11272488671064
1.00017201079274,1.11271852001489
1.00017218469721,1.11271215142128
1.00017234313652,1.11270578108723
1.0001724863848,1.11269940916596
1.00017261472115,1.11269303581277
1.0001727284097,1.11268666117234
1.00017282772459,1.11268028539574
1.00017291292497,1.1126739086234
1.00017298427001,1.112667531
1.00017304202385,1.1126611526617
1.00017308643072,1.11265477374468
1.00017311774479,1.11264839438298
1.00017313621525,1.11264201470851
1.00017314208134,1.11263563484894
1.00017313558229,1.11262925493191
1.00017311695234,1.11262287507872
1.00017308643072,1.11261649541064
1.0001730442417,1.11261011605106
1.00017299061954,1.11260373711064
1.00017292577355,1.11259735870851
1.000172849933,1.11259098095745
1.00017276330722,1.11258460396383
1.00017266612047,1.11257822783617
1.00017255857213,1.11257185268298
1.00017244087649,1.11256547860638
1.00017231323789,1.11255910570638
1.00017217586069,1.11255273408511
1.00017202893925,1.1125463638383
1.00017187267294,1.11253999506383
1.00017170725113,1.11253362785319
1.0001715328682,1.11252726229787
1.00017134971854,1.11252089848723
1.00017115797656,1.11251453651064
1.00017095783168,1.11250817645319
1.00017074946329,1.1125018184
1.00017053304586,1.11249546243191
1.00017030875878,1.11248910863191
1.00017007677652,1.11248275707447
1.00016983726352,1.11247640784043
1.00016959038925,1.11247006100426
1.00016933631818,1.1124637166383
1.00016907521976,1.11245737481702
1.00016880724351,1.11245103560851
1.00016853255888,1.11244469908298
1.00016825131539,1.11243836530638
1.00016796366755,1.11243203434681
1.00016766976984,1.11242570626383
1.00016736976682,1.11241938112553
1.00016706380301,1.11241305898936
1.00016675203292,1.11240673991489
1.00016643459609,1.1124004239617
1.00016611162709,1.11239411118723
1.00016578327046,1.11238780164468
1.00016544966076,1.11238149538936
1.00016511092757,1.11237519247234
1.00016476721543,1.11236889294681
1.00016441863898,1.11236259686383
1.00016406533775,1.11235630426809
1.00016370743634,1.11235001520851
1.00016334505438,1.11234372973404
1.00016297832145,1.11233744788511
1.00016260735715,1.11233116970638
1.00016223227113,1.11232489524255
1.00016185319299,1.11231862453404
1.00016147022737,1.11231235761915
1.00016108349889,1.1123060945383
1.00016069311219,1.11229983532766
1.00016029917693,1.11229358002553
1.00015990180775,1.11228732866596
1.0001595011043,1.11228108128511
1.00015909717127,1.11227483791489
1.00015869012328,1.11226859858936
1.00015828005004,1.11226236333617
1.00015786705621,1.11225613218936
1.00015745124148,1.1122499051766
1.00015692827711,1.11224368232553
1.00015639739327,1.11223746471064
1.00015586503917,1.11223125240851
1.00015533129953,1.11222504543617
1.00015479625909,1.11221884380638
1.00015425998761,1.11221264753191
1.00015372257481,1.11220645662766
1.00015318408549,1.1122002711
1.00015264460934,1.11219409096596
1.00015210420618,1.11218791622979
1.00015156296572,1.11218174690426
1.00015102094279,1.11217558299574
1.0001504782221,1.11216942451277
1.00014993486845,1.11216327146383
1.00014939094663,1.11215712385319
1.00014884653141,1.11215098168723
1.00014830168258,1.11214484497021
1.00014775646494,1.11213871370851
1.00014721094328,1.11213258790426
1.00014666518239,1.11212646755957
1.00014611924208,1.11212035267872
1.00014557318215,1.11211424326383
1.00014502706242,1.11210813931489
1.00014448094269,1.11210204083191
1.00014393487778,1.11209594781489
1.0001433889275,1.11208986026596
1.00014284314169,1.11208377818085
1.00014229758016,1.11207770155957
1.00014175228776,1.11207163039787
1.0001412073243,1.11206556469574
1.00014066273962,1.11205950444894
1.00014011858356,1.11205344965532
1.00013957490097,1.11204740030638
1.00013903174668,1.1120413564
1.00013848916554,1.11203531793191
1.00013794720241,1.11202928489362
1.00013740590713,1.11202325728085
1.00013686531957,1.11201723508723
1.00013632548458,1.11201121830426
1.00013578644702,1.11200520692553
1.00013524824676,1.11199920094255
1.00013471092866,1.11199320034894
1.0001341745276,1.11198720513191
1.00013363909342,1.11198121528298
1.00013310465105,1.11197523079574
1.00013257125032,1.11196925165745
1.00013203892613,1.11196327785957
1.00013150770836,1.11195730938936
1.00013097764189,1.1119513462383
1.0001304487566,1.11194538839149
1.0001299210874,1.11193943584043
1.00012939466418,1.11193348857021
1.00012886952682,1.11192754657021
1.00012834570521,1.11192160982553
1.00012782322429,1.11191567832553
1.00012730212391,1.11190975205532
1.00012678242901,1.11190383100213
1.00012626416449,1.11189791515106
1.00012574736525,1.11189200448723
1.00012523205621,1.11188609899787
1.00012471826727,1.11188019866596
1.00012420602335,1.1118743034766
1.00012369534936,1.11186841341489
1.00012318627523,1.11186252846596
1.00012267882087,1.11185664861277
1.0001221730112,1.1118507738383
1.00012166886618,1.11184490412766
1.00012116642067,1.11183903946383
1.00012066568466,1.11183317982979
1.00012016668804,1.11182732520851
1.00011966945075,1.11182147558085
1.00011917399272,1.11181563093191
1.00011868032891,1.11180979124255
1.00011818848922,1.11180395649362
1.00011769848861,1.11179812666809
1.000117210347,1.11179230174894
1.00011672407436,1.11178648171489
1.00011623970061,1.11178066654894
1.00011575724069,1.11177485623191
1.00011527670456,1.11176905074468
1.00011479811218,1.11176325006596
1.00011432148346,1.11175745418085
1.00011384682838,1.11175166306383
1.00011337416189,1.1117458767
1.00011290350891,1.11174009506809
1.00011243486944,1.11173431814681
1.00011196826342,1.11172854591489
1.00011150370579,1.11172277835532
1.00011104121152,1.11171701544681
1.00011058078557,1.11171125716809
1.0001101224479,1.11170550349574
1.00010966620348,1.11169975441489
1.00010921206726,1.11169400989787
1.00010876004922,1.11168826992979
1.00010831015932,1.11168253448511
1.00010786241251,1.11167680354255
1.00010741681377,1.11167107708298
1.00010697337308,1.11166535508511
1.0001065321004,1.11165963752553
1.00010609300571,1.11165392438085
1.00010565609397,1.11164821563404
1.00010522137517,1.11164251125957
1.00010478885927,1.1116368112383
1.00010435855623,1.11163111554468
1.00010393046108,1.11162542415957
1.00010350459374,1.11161973705957
1.00010308095423,1.1116140542234
1.00010265954752,1.11160837562766
1.00010224038358,1.11160270124894
1.0001018234674,1.11159703106809
1.00010140880395,1.11159136505745
1.00010099639823,1.1115857032
1.00010058625521,1.11158004547021
1.0001001783749,1.11157439184681
1.00009977276727,1.11156874230638
1.00009936943231,1.11156309682553
1.00009896837999,1.11155745538085
1.00009856960533,1.11155181795319
1.0000981731183,1.11154618451489
1.00009777891391,1.11154055504681
1.00009738700711,1.11153492952553
1.00009699738794,1.11152930792766
1.00009661006637,1.11152369022766
1.00009622504239,1.11151807640638
1.000095842316,1.1115124664383
1.00009546189219,1.11150686030213
1.00009508376598,1.11150125797234
1.00009470794733,1.11149565942979
1.00009433443126,1.11149006464894
1.00009396321776,1.11148447360638
1.00009359431183,1.11147888628085
1.00009322770847,1.11147330264681
1.00009286341268,1.11146772268298
1.00009250142445,1.11146214636596
1.0000921417388,1.11145657367234
1.00009178435573,1.11145100457872
1.00009142928022,1.1114454390617
1.00009107650728,1.11143987710213
1.00009072603693,1.11143431867021
1.00009037786915,1.11142876374894
1.00009003199897,1.11142321231277
1.00008968842638,1.1114176643383
1.00008934715139,1.11141211980426
1.00008900816901,1.11140657868511
1.00008867148422,1.11140104095957
1.00008833708705,1.11139550660213
1.00008800497752,1.11138997559574
1.00008767515561,1.11138444791064
1.00008734761136,1.11137892352979
1.00008702235473,1.11137340242553
1.00008669937079,1.11136788457872
1.00008637866449,1.11136236996383
1.00008606022589,1.11135685855957
1.00008574405498,1.11135135034468
1.00008543015177,1.11134584529362
1.00008511850627,1.11134034338298
1.0000848091185,1.11133484459362
1.00008450198346,1.11132934890213
1.00008419709618,1.11132385628298
1.00008389445167,1.11131836671702
1.00008359404495,1.11131288018085
1.00008329587602,1.11130739665106
1.00008299993491,1.11130191610638
1.00008270622161,1.1112964385234
1.00008241473115,1.11129096388085
1.00008212545854,1.11128549215745
1.00008183839382,1.11128002332766
1.00008155353199,1.11127455737234
1.00008127087805,1.11126909426808
1.00008099041704,1.11126363399362
1.00008071214397,1.11125817652766
1.00008043605886,1.11125272184681
1.00008016215172,1.11124726992979
1.00007989041758,1.11124182075319
1.00007962085644,1.11123637429787
1.00007935345334,1.11123093054043
1.00007908820829,1.11122548945957
1.00007882511131,1.11122005103404
1.0000785641624,1.11121461524255
1.00007830535161,1.1112091820617
1.00007804866896,1.11120375147234
1.00007779411943,1.11119832345319
1.00007754168309,1.11119289798298
1.00007729136492,1.1111874750383
1.00007704314997,1.1111820546
1.00007679703825,1.11117663664468
1.00007655302476,1.11117122115532
1.00007631109455,1.11116580810638
1.00007607124265,1.11116039748085
1.00007583346905,1.11115498925532
1.0000755977588,1.11114958341064
1.00007536411189,1.1111441799234
1.00007513251837,1.1111387787766
1.00007490297325,1.11113337994894
1.00007467546655,1.11112798341915
1.0000744499933,1.11112258916596
1.00007422654852,1.11111719716809
1.00007400511724,1.11111180740851
1.00007378569947,1.11110641986596
1.00007356828525,1.11110103451915
1.00007335286958,1.11109565134894
1.00007313944749,1.11109027033617
1.00007292800402,1.11108489145745
1.00007271853419,1.11107951469787
1.000072511038,1.11107414003191
1.00007230549551,1.11106876744681
1.0000721019117,1.11106339691702
1.00007190027163,1.11105802842553
1.00007170057032,1.11105266195106
1.00007150279778,1.1110472974766
1.00007130694905,1.11104193498298
1.00007111301913,1.11103657444894
1.00007092099307,1.11103121585532
1.00007073087088,1.11102585918511
1.00007054477072,1.11102050441915
1.00007036264276,1.11101515151489
1.00007018444713,1.11100980043191
1.00007001013896,1.11100445113404
1.00006983966843,1.11099910358298
1.00006967299565,1.11099375773617
1.00006951007079,1.11098841355745
1.00006935085399,1.11098307101064
1.00006919530535,1.11097773005745
1.00006904338004,1.1109723906617
1.00006889503818,1.11096705278723
1.00006875022993,1.11096171639574
1.00006860892539,1.11095638145532
1.00006847107471,1.11095104792979
1.00006833664302,1.11094571578298
1.00006820559043,1.11094038498085
1.00006807787209,1.11093505549362
1.00006795345811,1.11092972728298
1.00006783230362,1.11092440031702
1.00006771436376,1.11091907456596
1.00006759960865,1.11091374999362
1.00006748798842,1.11090842657021
1.00006737947319,1.11090310426596
1.00006727402308,1.11089778304468
1.00006717159324,1.11089246288085
1.00006707215375,1.11088714374255
1.00006697566476,1.1108818256
1.00006688209137,1.1108765084234
1.00006679139869,1.11087119218298
1.00006670354187,1.11086587684894
1.00006661849599,1.11086056239574
1.00006653622118,1.11085524879574
1.00006645668256,1.11084993601702
1.0000663798502,1.11084462403404
1.00006630568426,1.11083931282128
1.00006623415481,1.11083400235106
1.00006616522698,1.11082869259574
1.00006609887086,1.11082338353191
1.00006603505157,1.11081807513191
1.00006597373919,1.11081276737021
1.00006591490383,1.11080746022128
1.00006585850562,1.11080215366383
1.00006580452461,1.11079684766809
1.00006575292592,1.11079154221489
1.00006570367965,1.11078623727872
1.00006565675092,1.11078093283404
1.00006561211977,1.11077562885957
1.00006556975134,1.11077032532979
1.0000655296157,1.11076502222766
1.00006674414101,1.11075971952553
1.00006802647775,1.11075440466596
1.0000692988815,1.11074907697021
1.00007056142703,1.11074373653617
1.00007181419907,1.11073838346596
1.00007305727236,1.11073301785319
1.00007429073164,1.11072763979787
1.0000755146417,1.11072224939574
1.00007672908727,1.11071684674255
1.0000779341431,1.11071143193191
1.00007912988396,1.11070600505957
1.00008031638958,1.11070056621702
1.00008149372476,1.11069511549787
1.00008266196924,1.11068965299149
1.0000838211928,1.11068417879362
1.0000849714702,1.11067869298936
1.00008611287121,1.11067319567234
1.00008724547058,1.11066768692766
1.00008836933312,1.11066216684681
1.00008948453357,1.11065663551702
1.00009059114173,1.1106510930234
1.00009168922236,1.11064553945106
1.00009277885025,1.11063997488723
1.00009386008518,1.11063439941702
1.00009493300193,1.1106288131234
1.00009599766029,1.11062321608936
1.00009705413503,1.11061760839787
1.00009810248098,1.11061199012979
1.00009914277288,1.11060636137021
1.00010017507554,1.11060072219362
1.00010119944376,1.11059507268723
1.00010221595233,1.11058941292553
1.00010322465106,1.11058374298723
1.00010422561473,1.11057806295319
1.00010521890314,1.11057237289787
1.00010620457609,1.1105666729
1.0001071826934,1.11056096303617
1.00010815331486,1.11055524338085
1.0001091165003,1.11054951401064
1.00011007231449,1.11054377499574
1.00011102081725,1.11053802641489
1.00011196205842,1.11053226834043
1.00011289610278,1.11052650084255
1.00011382301015,1.11052072399574
1.00011474283036,1.11051493787021
1.00011565562322,1.11050914253617
1.00011656145353,1.11050333806596
1.00011746036114,1.11049752452766
1.00011835241585,1.11049170199149
1.00011923766748,1.11048587052553
1.00012011616588,1.11048003019787
1.00012098797584,1.1104741810766
1.00012185314222,1.11046832322979
1.00012271171983,1.11046245672128
1.0001235637635,1.11045658161702
1.00012440932307,1.11045069798511
1.00012524845336,1.11044480588936
1.00012608120421,1.11043890539362
1.00012690763045,1.1104329965617
1.00012772777694,1.11042707945532
1.00012854169848,1.11042115414255
1.00012934944493,1.11041522068085
1.00013015106613,1.11040927913191
1.00013094660193,1.11040332955957
1.00013173611715,1.11039737202553
1.00013251964665,1.11039140658723
1.00013329724528,1.11038543330426
1.00013406895787,1.1103794522383
1.00013483483428,1.11037346344894
1.00013559491935,1.11036746699149
1.00013634925795,1.11036146292553
1.00013709789991,1.11035545130851
1.00013784089008,1.11034943219787
1.00013857826834,1.11034340564894
1.00013931008952,1.11033737171915
1.00014003639348,1.11033133046596
1.00014075722009,1.11032528194043
1.0001414726192,1.11031922619787
1.00014218263067,1.11031316329574
1.00014288729936,1.11030709328723
1.00014358666515,1.1103010162234
1.00014428077786,1.11029493215957
1.0001449696724,1.11028884114681
1.0001456533986,1.1102827432383
1.00014633198635,1.11027663848511
1.00014700548551,1.11027052694043
1.00014767393595,1.11026440865319
1.00014833737752,1.11025828367447
1.00014899584513,1.11025215205532
1.00014964938363,1.11024601384468
1.00015029803787,1.11023986909149
1.00015094183776,1.11023371784468
1.00015158082316,1.11022756015532
1.00015221503396,1.11022139606809
1.000152844515,1.11021522563191
1.00015346929619,1.11020904889574
1.0001540894174,1.11020286590426
1.0001547049185,1.11019667670638
1.00015531582939,1.11019048134681
1.00015630229479,1.11018427987234
1.0001575431303,1.1101780685234
1.00015877358925,1.11017184475319
1.00015999376136,1.11016560866383
1.00016120373633,1.11015936036383
1.00016240359392,1.11015309994894
1.00016359342383,1.11014682752553
1.0001647733058,1.11014054318936
1.00016594333454,1.11013424704468
1.00016710358977,1.11012793918723
1.00016825415125,1.11012161971489
1.0001693951037,1.11011528872553
1.00017052652687,1.11010894631489
1.00017164850049,1.11010259257872
1.0001727611093,1.11009622761277
1.00017386443304,1.11008985150851
1.00017495854148,1.11008346435745
1.00017604352434,1.11007706625745
1.00017711945138,1.11007065729574
1.00017818640235,1.11006423756383
1.00017924445202,1.11005780715106
1.00018029367514,1.11005136614681
1.00018133415145,1.11004491464043
1.00018236594574,1.11003845271915
1.00018338914274,1.11003198046809
1.00018440381223,1.11002549797447
1.000185410019,1.11001900532553
1.00018640784777,1.11001250260426
1.00018739735836,1.11000598989362
1.00018837862551,1.1099994672766
1.00018935171901,1.1099929348383
1.00019031670863,1.10998639265957
1.00019127366414,1.10997984082128
1.00019222265533,1.10997327940426
1.00019316374698,1.10996670848723
1.00019409700388,1.10996012814894
1.00019502250079,1.10995353846809
1.00019594029254,1.1099469395234
1.00019685045389,1.10994033139362
1.00019775304463,1.10993371415106
1.00019864813456,1.10992708787234
1.00019953577848,1.10992045263617
1.00020041605116,1.10991380851277
1.00020128900244,1.10990715557872
1.00020215470209,1.10990049390426
1.00020301320993,1.10989382356596
1.00020386458575,1.10988714463404
1.00020470888439,1.10988045717872
1.00020554617561,1.10987376127234
1.00020637650427,1.10986705698511
1.00020719994015,1.10986034438511
1.00020801653308,1.10985362354255
1.00020882634787,1.10984689452766
1.00020962942935,1.10984015740426
1.00021042584732,1.10983341224255
1.00021121564662,1.10982665910851
1.00021199889204,1.10981989806809
1.00021277562844,1.10981312918723
1.00021354591563,1.10980635253191
1.00021430980843,1.10979956816596
1.00021506735668,1.10979277615319
1.00021581862019,1.10978597655745
1.00021656364381,1.10977916944043
1.00021730248237,1.10977235486596
1.0002180351857,1.10976553289574
1.00021876180863,1.10975870359149
1.00021948240598,1.10975186701277
1.00022019701762,1.10974502322128
1.00022090569839,1.1097381722766
1.00022160850309,1.1097313142383
1.00022230547658,1.10972444916383
1.00022299666373,1.10971757711277
1.00022368211935,1.10971069814468
1.0002243618883,1.10970381231277
1.00022503601544,1.1096969196766
1.00022570455558,1.10969002029362
1.0002263675486,1.10968311421702
1.00022702504435,1.10967620150426
1.00022767709265,1.10966928221064
1.00022832372839,1.10966235638936
1.00022896500641,1.10965542409362
1.00022960096657,1.10964848538085
1.0002302316587,1.10964154030213
1.00023085712269,1.10963458890851
1.00023147740338,1.10962763125319
1.00023209254066,1.10962066739149
1.00023270258435,1.10961369737021
1.00023330757433,1.10960672124255
1.00023390755047,1.10959973905957
1.00023450256261,1.10959275087021
1.00023509264066,1.10958575672553
1.00023567783444,1.10957875667234
1.00023625818385,1.10957175076383
1.00023683372375,1.10956473904468
1.000237404504,1.10955772156383
1.00023797055449,1.10955069836809
1.00023853192008,1.10954366950851
1.00023908864064,1.10953663502766
1.00023964075605,1.1095295949766
1.0002401882962,1.10952254939574
1.00024073131094,1.10951549833617
1.00024126983017,1.10950844184043
1.00024180389377,1.10950137995319
1.00024233354159,1.10949431272128
1.00024285880854,1.10948724018723
1.00024337972949,1.10948016239362
1.00024389633934,1.10947307938723
1.00024440867796,1.10946599120851
1.00024491678023,1.10945889790213
1.00024542068104,1.10945179950851
1.00024592041529,1.10944469607021
1.00024641601785,1.10943758763191
1.00024690752361,1.10943047422979
1.00024739496747,1.10942335590851
1.00024787837932,1.10941623270851
1.00024835779904,1.10940910467021
1.00024883325155,1.10940197183191
1.00024930477672,1.10939483423404
1.00024977240445,1.10938769191702
1.00025023616963,1.10938054491702
1.00025069609718,1.1093733932766
1.00025115223195,1.10936623703191
1.00025160459389,1.10935907622128
1.00025205321787,1.10935191088298
1.00025249813381,1.10934474105106
1.00025293937658,1.10933756676809
1.00025337697112,1.10933038806808
1.0002538109523,1.10932320498723
1.00025424135003,1.1093160175617
1.00025466819421,1.10930882582766
1.00025509150977,1.1093016298234
1.0002555113266,1.10929442957872
1.0002559276796,1.10928722513191
1.00025634059369,1.10928001651915
1.00025675009378,1.10927280377234
1.00025715621476,1.10926558692553
1.00025755898155,1.10925836601277
1.00025795842406,1.10925114107021
1.0002583545672,1.10924391212766
1.00025874743589,1.10923667922128
1.00025913706004,1.10922944238085
1.00025952346956,1.10922220164043
1.00025990668437,1.10921495703191
1.00026028673937,1.10920770858936
1.0002606636495,1.10920045634043
1.00026103745464,1.10919320031915
1.00026140816476,1.10918594055532
1.00026177581474,1.10917867708085
1.00026214043449,1.10917140992553
1.00026250203397,1.10916413912128
1.00026286065306,1.10915686469787
1.00026321630671,1.10914958668298
1.00026356902482,1.10914230511064
1.00026391882733,1.10913502000426
1.00026426574413,1.10912773139787
1.00026460979518,1.10912043931915
1.0002649510004,1.10911314379574
1.00026528938471,1.10910584485745
1.00026562497802,1.10909854253191
1.00026595780025,1.10909123684681
1.00026628786638,1.10908392782979
1.00026661521127,1.10907661550851
1.00026693984989,1.10906929991064
1.00026726180216,1.10906198106383
1.000267581098,1.10905465899362
1.00026789775235,1.10904733372766
1.00026821179013,1.10904000529149
1.00026852323129,1.10903267371277
1.00026883209575,1.10902533901489
1.00026913841342,1.10901800122766
1.00026944219426,1.10901066037234
1.0002697434632,1.1090033164766
1.00027004224018,1.10899596956383
1.0002703385501,1.1089886196617
1.00027063240295,1.10898126679149
1.0002709238336,1.10897391098298
1.00027121284705,1.10896655225532
1.00027149947319,1.10895919063404
1.00027178304417,1.10895182614468
1.00027206359988,1.10894445881702
1.00027234116522,1.10893708867872
1.00027261578008,1.10892971576383
1.00027288746438,1.1089223401
1.00027315626298,1.10891496171702
1.00027342219582,1.10890758064255
1.00027368529778,1.10890019690638
1.00027394559877,1.10889281053617
1.00027420312869,1.10888542155957
1.00027445791745,1.10887803000638
1.00027470999495,1.10887063590213
1.0002749593861,1.10886323927447
1.00027520612581,1.10885584015106
1.00027545023399,1.10884843855745
1.00027569174554,1.10884103451915
1.00027593068539,1.10883362806383
1.00027616707844,1.10882621921702
1.00027640095959,1.10881880800426
1.00027663234877,1.10881139445106
1.00027686127588,1.10880397857872
1.00027708776087,1.10879656041702
1.00027731183862,1.10878913998936
1.00027753352906,1.10878171731702
1.0002777528621,1.10877429242553
1.00027796985269,1.1087668653383
1.0002781845407,1.10875943607872
1.00027839694108,1.10875200467021
1.00027860707876,1.10874457113617
1.00027881497865,1.10873713549787
1.00027902066069,1.10872969777872
1.00027922415977,1.10872225800213
1.00027942548585,1.10871481618723
1.00027962467382,1.10870737235532
1.00027982173864,1.10869992653191
1.00028001670522,1.10869247873617
1.0002802095935,1.10868502898723
1.00028040042839,1.10867757730851
1.00028058923482,1.10867012371702
1.00028077602277,1.1086626682383
1.0002809608271,1.10865521088936
1.00028114366278,1.10864775168936
1.00028132454974,1.10864029065957
1.0002815035129,1.10863282782128
1.00028168056721,1.10862536318936
1.0002818557376,1.10861789678511
1.00028202903901,1.10861042862766
1.00028220049636,1.10860295873617
1.0002823701296,1.10859548712766
1.00028253795366,1.10858801381915
1.00028270398849,1.10858053883404
1.00028286825403,1.10857306218511
1.0002830307702,1.10856558389149
1.00028319155695,1.10855810397234
1.00028335062923,1.10855062244468
1.00028350800696,1.10854313932128
1.00028366370511,1.10853565462553
1.00028381774361,1.10852816837021
1.00028397014239,1.10852068057234
1.00028412091642,1.10851319124894
1.00028427008561,1.10850570041702
1.00028441765994,1.10849820809149
1.00028456366434,1.10849071428936
1.00028470811375,1.10848321902553
1.00028485101813,1.10847572231489
1.00028499240242,1.10846822417447
1.00028513228156,1.10846072461915
1.00028527066551,1.1084532236617
1.00028540756924,1.10844572132128
1.00028554301766,1.10843821761064
1.00028567702074,1.10843071254255
1.00028580959343,1.10842320613404
1.00028594075566,1.10841569839787
1.00028607051243,1.10840818934894
1.00028619888864,1.108400679
1.00028632589427,1.10839316736809
1.00028645153929,1.10838565446383
1.00028657584861,1.1083781403
1.00028669882722,1.10837062489362
1.00028682049506,1.10836310825745
1.00028694086209,1.10835559040213
1.00028705994825,1.10834807134043
1.00028717775852,1.10834055108936
1.00028729430786,1.10833302965745
1.00028740961619,1.10832550705957
1.00028752368851,1.10831798330638
1.00028763654475,1.10831045841277
1.00028774818989,1.10830293238936
1.00028785864387,1.10829540524681
1.00028796792165,1.108287877
1.00028807602321,1.10828034765745
1.00028818297348,1.10827281723404
1.00028798097457,1.10826528574043
1.00028765098321,1.10825775626809
1.0002873238925,1.1082502301
1.00028699967752,1.10824270720638
1.00028667831335,1.10823518755745
1.00028635977507,1.10822767112553
1.00028604404274,1.10822015788085
1.00028573109146,1.10821264779787
1.00028542089629,1.10820514084894
1.0002851134373,1.10819763700213
1.0002848086796,1.10819013623617
1.00028450661323,1.10818263851915
1.00028420720329,1.10817514382553
1.00028391042986,1.10816765212979
1.00028361626801,1.10816016340426
1.00028332469781,1.1081526776234
1.00028303569433,1.1081451947617
1.00028274923765,1.10813771479362
1.00028246529785,1.10813023769149
1.00028218386497,1.10812276343191
1.00028190490412,1.10811529199149
1.00028162840036,1.10810782334043
1.00028135432875,1.10810035745957
1.00028108266937,1.10809289432128
1.0002808133973,1.10808543390213
1.00028054649758,1.10807797617872
1.00028028194529,1.10807052112766
1.0002800197205,1.1080630687234
1.00027975979829,1.10805561894468
1.00027950216869,1.10804817176809
1.00027924679681,1.10804072717021
1.00027899367268,1.10803328512979
1.00027874277638,1.10802584562128
1.00027849408297,1.10801840862553
1.00027824757752,1.10801097411915
1.00027800323509,1.10800354207872
1.00027776104074,1.10799611248511
1.00027752096954,1.10798868531702
1.00027728301153,1.10798126055106
1.00027704714179,1.10797383816809
1.00027681334537,1.10796641814468
1.00027658159735,1.1079590004617
1.00027635188277,1.1079515851
1.00027612418669,1.10794417203617
1.00027589848418,1.10793676125319
1.00027567476527,1.10792935272766
1.00027545300506,1.10792194644468
1.00027523319356,1.10791454237872
1.00027501530088,1.10790714051277
1.00027479932203,1.10789974082979
1.00027458523707,1.10789234330851
1.00027437302607,1.10788494792979
1.00027416267409,1.10787755467447
1.00027395416117,1.10787016352766
1.00027374747238,1.10786277446596
1.00027354259773,1.10785538747234
1.00027333951232,1.10784800253191
1.00027313820119,1.10784061962128
1.0002729386494,1.10783323872766
1.00027274084197,1.10782585983192
1.00027254476398,1.10781848291702
1.00027235040045,1.10781110796383
1.00027215773147,1.10780373495532
1.00027196674706,1.1077963638766
1.00027177742728,1.10778899470851
1.00027158975718,1.1077816274383
1.0002714037268,1.10777426204468
1.0002712193162,1.10776689851277
1.0002710365154,1.10775953682766
1.00027085530449,1.10775217697234
1.0002706756685,1.10774481892979
1.00027049760244,1.10773746268723
1.00027032108141,1.10773010822553
1.00027014609543,1.10772275553191
1.00026997263453,1.10771540458936
1.00026980067879,1.10770805538511
1.00026963021323,1.1077007079
1.0002694612329,1.10769336212128
1.00026929371784,1.10768601803404
1.0002691276531,1.10767867562553
1.00026896303371,1.10767133487872
1.00026879983972,1.10766399577872
1.00026863805618,1.10765665831277
1.00026847767313,1.10764932246596
1.0002683186806,1.10764198822553
1.00026816106364,1.10763465557447
1.00026800480729,1.10762732450426
1.00026784990657,1.10761999499574
1.00026769633656,1.1076126670383
1.00026754409726,1.10760534061915
1.00026739316874,1.1075980157234
1.00026724354102,1.1075906923383
1.00026709520414,1.10758337045106
1.00026694814814,1.10757605004894
1.00026680235307,1.10756873111915
1.00026665781395,1.10756141364681
1.00026651451583,1.1075540976234
1.00026637244875,1.10754678303404
1.00026623160273,1.10753946986596
1.00026609196282,1.10753215810851
1.00026595352404,1.10752484774894
1.00026581626645,1.10751753877447
1.00026568019005,1.10751023117447
1.00026554527492,1.10750292493617
1.00026541151107,1.10749562004894
1.00026527889352,1.10748831650213
1.00026514740733,1.10748101428085
1.00026501704253,1.1074737133766
1.00026488778914,1.1074664137766
1.0002647596372,1.10745911547021
1.00026463257675,1.10745181844681
1.00026450659781,1.10744452269574
1.00026438168543,1.10743722820638
1.00026425783463,1.10742993496596
1.00026413503544,1.10742264296596
1.00026401327789,1.10741535219574
1.00026389255202,1.10740806264468
1.00026377284785,1.10740077430213
1.00026365415044,1.10739348715532
1.00026353645978,1.1073862012
1.00026341976093,1.10737891642128
1.0002633040489,1.10737163281064
1.00026318930873,1.10736435035745
1.00026307553046,1.10735706905319
1.00026296271409,1.10734978888936
1.00026285083969,1.10734250985319
1.00026273990725,1.1073352319383
1.00026262990182,1.10732795513191
1.00026252082341,1.10732067942766
1.00026241265207,1.10731340481702
1.00026230538282,1.10730613128723
1.00026219901068,1.10729885883191
1.0002620935207,1.10729158744043
1.00026198891288,1.10728431710638
1.00026188517226,1.10727704781702
1.00026178229386,1.10726977956809
1.00026168026771,1.10726251234894
1.00026157908883,1.10725524615106
1.00026147874726,1.10724798096596
1.00026137923301,1.10724071678511
1.00026128054112,1.1072334536
1.00026118265662,1.10722619140426
1.00026108558451,1.10721893018723
1.00026098930484,1.10721166994255
1.0002608938226,1.10720441065957
1.00026079911786,1.10719715233404
1.00026070518562,1.10718989495745
1.0002606120259,1.10718263851915
1.00026051962373,1.10717538301489
1.00026042797414,1.10716812843617
1.00026033706715,1.10716087477234
1.00026024690277,1.10715362202128
1.00026015747103,1.10714637017021
1.00026006875697,1.10713911921489
1.00025998076559,1.10713186914894
1.00025989348193,1.10712461996383
1.000259806901,1.10711737165106
1.00025972101782,1.10711012420638
1.0002596358274,1.10710287761915
1.00025955131481,1.10709563188723
1.00025946748003,1.107088387
1.00025938431309,1.10708114295319
1.00025930181401,1.1070738997383
1.00025921996781,1.10706665734894
1.00025913876953,1.10705941577872
1.00025905821917,1.10705217502128
1.00025897830674,1.10704493507021
1.00025889902229,1.10703769591915
1.00025882036084,1.1070304575617
1.00025874232237,1.10702321999149
1.00025866489693,1.10701598320213
1.00025858807455,1.10700874718936
1.00025851185522,1.10700151194468
1.00025843622898,1.1069942774617
1.00025836119085,1.10698704373617
1.00025828674082,1.10697981076383
1.00025821285895,1.10697257853617
1.00025813955523,1.10696534704681
1.00025806681469,1.10695811629149
1.00025799463235,1.10695088626383
1.00025792300821,1.10694365695957
1.00025785192732,1.10693642837234
1.00025778139466,1.10692920049787
1.00025771139529,1.10692197332766
1.00025764193417,1.10691474685745
1.00025757299638,1.10690752108511
1.00025750457691,1.106900296
1.00025743667577,1.10689307160213
1.00025736928797,1.10688584788298
1.00025730240356,1.1068786248383
1.00025723602252,1.10687140246383
1.00025717013489,1.10686418075319
1.00025710474067,1.10685695970213
1.00025703982989,1.10684973930426
1.00025697539757,1.10684251955957
1.00025691144371,1.10683530045745
1.00025684795834,1.10682808199574
1.00025678493647,1.10682086417021
1.00025672237811,1.10681364697447
1.00025666027827,1.10680643040638
1.00025659862699,1.10679921445745
1.00025653742426,1.10679199912766
1.0002564766651,1.10678478441064
1.00025641633954,1.10677757030213
1.00025635644759,1.10677035679574
1.00025629344566,1.10676314388936
1.00025622739356,1.10675593161489
1.00025615834113,1.10674872
1.00025608635316,1.10674150907872
1.00025601148448,1.1067342988766
1.00025593378493,1.1067270894234
1.0002558533143,1.10671988074894
1.00025577012245,1.10671267287872
1.0002556842592,1.10670546584255
1.00025559578936,1.10669825966596
1.00025550475279,1.10669105437447
1.00025541120432,1.10668384999362
1.00025531519379,1.10667664654894
1.00025521676604,1.10666944406596
1.00025511597591,1.10666224257021
1.00025501287323,1.10665504208085
1.0002549074929,1.1066478426234
1.00025479989471,1.1066406442234
1.00025469011854,1.10663344689787
1.00025457820925,1.10662625067234
1.00025446421668,1.10661905556596
1.0002543481757,1.10661186160213
1.00025423013617,1.1066046688
1.00025411013795,1.10659747717872
1.0002539882259,1.10659028675957
1.00025386443491,1.10658309755957
1.00025373881481,1.10657590959787
1.0002536114005,1.10656872289574
1.00025348223682,1.10656153746809
1.00025335135369,1.10655435333404
1.00025321880093,1.10654717050851
1.00025308460348,1.10653998901064
1.00025294881117,1.10653280885745
1.00025281145391,1.1065256300617
1.00025267256657,1.10651845264255
1.00025253219402,1.10651127661277
1.00025239036118,1.10650410198723
1.00025224710792,1.10649692878298
1.00025210246912,1.10648975701277
1.0002519564747,1.10648258668936
1.00025180915953,1.10647541782766
1.0002516605585,1.10646825044043
1.00025151070153,1.10646108454255
1.00025135962348,1.10645392014255
1.00025120735428,1.10644675725532
1.00025105391884,1.10643959589362
1.00025089935703,1.10643243606596
1.00025074369377,1.10642527778723
1.00025058695397,1.10641812106596
1.00025042917752,1.10641096591277
1.00025027038435,1.10640381234043
1.00025011060436,1.10639666035532
1.00024994986745,1.10638950997234
1.00024978819854,1.10638236119787
1.00024962562755,1.10637521404043
1.00024946217439,1.10636806851064
1.00024929787397,1.10636092461702
1.00024913274621,1.10635378236809
1.00024896681605,1.10634664177447
1.00024880010838,1.1063395028383
1.00024863265313,1.10633236557234
1.00024846446524,1.10632522998298
1.00024829557461,1.1063180960766
1.00024812600617,1.1063109638617
1.00024795577984,1.10630383334468
1.00024778491558,1.10629670452979
1.00024761343829,1.10628957742553
1.00024744137289,1.10628245204043
1.00024726873435,1.10627532837447
1.00024709554757,1.1062682064383
1.00024692183747,1.10626108623617
1.00024674761404,1.10625396777021
1.00024657290716,1.10624685105106
1.00024639773179,1.10623973608085
1.00024622210786,1.1062326228617
1.0002460460603,1.10622551140213
1.00024586959908,1.10621840170426
1.00024569274412,1.10621129377447
1.00024551552035,1.10620418761277
1.00024533794273,1.10619708322766
1.00024516002619,1.10618998061702
1.0002449817857,1.10618287978936
1.00024480324617,1.10617578074681
1.00024462442256,1.10616868348936
1.00024444532484,1.1061615880234
1.00024426597791,1.10615449434894
1.00024408639176,1.10614740247021
1.00024390658133,1.10614031238936
1.00024372656656,1.10613322410851
1.0002435463624,1.10612613762979
1.00024336597881,1.10611905295532
1.00024318543076,1.10611197008511
1.00024300473319,1.1061048890234
1.00024282390105,1.10609780977021
1.00024264294432,1.10609073232553
1.00024246187793,1.10608365669574
1.00024228071187,1.10607658287447
1.00024209946109,1.10606951087021
1.00024191813554,1.10606244067872
1.00024173675019,1.10605537230213
1.00024155531499,1.10604830574043
1.00024137384491,1.10604124099787
1.00024119234493,1.10603417807021
1.00024101082999,1.10602711695745
1.00024082930509,1.10602005766383
1.00024064779513,1.10601300018723
1.00024046629515,1.10600594452766
1.00024028482507,1.10599889068298
1.00024010339486,1.10599183865745
1.00023992200951,1.10598478844681
1.00023974067898,1.10597774005106
1.00023955941324,1.10597069347234
1.00023937822724,1.10596364870638
1.00023919712597,1.10595660575532
1.0002390161194,1.10594956461702
1.0002388352125,1.10594252529149
1.00023865442023,1.10593548777447
1.0002384737426,1.10592845206808
1.00023829319953,1.10592141817234
1.00023811279103,1.10591438608085
1.00023793252706,1.10590735579787
1.00023775241261,1.10590032731702
1.00023757246263,1.10589330064043
1.00023739267712,1.10588627576383
1.00023721307103,1.10587925268936
1.00023703364436,1.10587223141064
1.00023685440708,1.10586521192979
1.00023667536916,1.10585819424255
1.00023649654057,1.10585117834681
1.0002363179213,1.10584416424043
1.00023613952631,1.1058371519234
1.00023596135559,1.10583014139149
1.0002357834241,1.10582313264468
1.00023560573185,1.1058161256766
1.00023542829377,1.10580912048936
1.00023525110987,1.1058021170766
1.00023507418514,1.1057951154383
1.00023489753453,1.10578811557021
1.00023472115304,1.10578111747234
1.00023454505565,1.1057741211383
1.00023436924732,1.10576712656809
1.00023419372805,1.10576013375745
1.00023401851281,1.10575314270213
1.00023384359661,1.10574615340213
1.00023366899439,1.10573916585319
1.00023349470118,1.10573218005319
1.00023332073192,1.10572519599574
1.00023314708662,1.10571821368085
1.00023297377524,1.10571123310426
1.0002328007928,1.1057042542617
1.00023262815425,1.10569727715106
1.0002324558596,1.10569030177021
1.00023228390883,1.10568332811277
1.00023211231691,1.10567635617447
1.00023194107885,1.10566938595745
1.00023177019964,1.10566241745319
1.00023159968923,1.10565545065745
1.00023142954763,1.10564848557021
1.00023125977983,1.10564152218723
1.00023109038583,1.10563456050213
1.00023092137559,1.10562760051277
1.00023075274413,1.10562064221702
1.00023058450141,1.10561368560638
1.00023041665243,1.10560673068298
1.00023024919219,1.1055997774383
1.00023008213066,1.10559282586809
1.00022991546786,1.10558587597234
1.00022974920875,1.10557892774468
1.00022958335832,1.10557198118085
1.00022941791159,1.10556503627872
1.00022925287355,1.10555809302979
1.00022908825415,1.10555115143617
1.00022892404843,1.10554421148723
1.00022876026135,1.10553727318511
1.00022859689292,1.10553033651915
1.00022843394813,1.10552340149149
1.00022827142697,1.10551646809362
1.00022810933443,1.1055095363234
1.00022794767051,1.10550260617447
1.00022778643521,1.10549567764468
1.00022762563351,1.10548875072979
1.0002274652704,1.1054818254234
1.00022730534089,1.10547490172128
1.00022714584498,1.10546797962128
1.00022698679264,1.10546105911702
1.00022682817889,1.10545414020638
1.00022667000871,1.10544722288298
1.0002265122821,1.10544030714255
1.00022635499905,1.10543339298085
1.00022619816457,1.10542648039362
1.00022604177365,1.1054195693766
1.00022588583129,1.10541265992553
1.00022573034246,1.10540575203404
1.00022557529721,1.1053988457
1.00022542071048,1.10539194091702
1.0002252665723,1.10538503768298
1.00022511288766,1.10537813599149
1.00022495965656,1.1053712358383
1.000224806879,1.10536433721915
1.00022465455497,1.10535744012766
1.00022450268947,1.10535054456383
1.0002243512775,1.10534365051702
1.00022420032406,1.10533675798936
1.00022404982416,1.10532986697021
1.00022389978277,1.10532297745745
1.00022375019991,1.10531608944894
1.00022360107059,1.10530920293617
1.00022345239481,1.10530231791489
1.00022330417754,1.10529543438298
1.00022315640884,1.10528855233617
1.00022300909367,1.10528167176809
1.00022286223702,1.10527479267234
1.00022271582394,1.10526791504894
1.00022256986938,1.10526103889149
1.0002224243584,1.10525416419362
1.00022227930095,1.10524729095319
1.00022213468708,1.10524041916383
1.00022199052674,1.1052335488234
1.00022184680997,1.1052266799234
1.00022170353677,1.10521981246596
1.00022156071213,1.10521294644043
1.00022141833105,1.10520608184468
1.00022127638857,1.10519921867447
1.00022113488965,1.1051923569234
1.0002209938343,1.10518549659149
1.00022085321256,1.10517863767021
1.00022071302442,1.10517178015745
1.00022057327486,1.10516492404681
1.00022043395392,1.10515806933617
1.00022029506161,1.10515121601915
1.00022015659791,1.10514436409362
1.00022001855784,1.10513751355319
1.00021988094141,1.10513066439362
1.00021974374363,1.10512381661277
1.00021960696948,1.10511697020638
1.00021947060402,1.10511012516809
1.00021933465721,1.10510328149362
1.00021919912406,1.10509643918085
1.0002190639996,1.10508959822553
1.00021892927883,1.1050827586234
1.00021879496675,1.10507592036809
1.00021866105338,1.10506908345745
1.00021852754372,1.10506224788936
1.00021839443276,1.10505541365532
1.00021826172052,1.10504858075532
1.00021812939703,1.10504174918298
1.00021799746727,1.10503491893404
1.00021786592626,1.10502809000851
1.00021773476901,1.10502126239787
1.00021760400051,1.1050144361
1.00021747361078,1.10500761111277
1.00021734359984,1.10500078742979
1.00021721396767,1.10499396504681
1.00021708471428,1.10498714396383
1.00021695582971,1.10498032417234
1.00021682731394,1.10497350567234
1.00021669916699,1.10496668845957
1.00021657138386,1.10495987252766
1.00021644396456,1.1049530578766
1.00021631690909,1.1049462445
1.00021619020748,1.10493943239574
1.00021606386471,1.10493262155957
1.0002159378758,1.10492581198936
1.00021581223577,1.10491900367872
1.00021568694959,1.10491219662553
1.00021556200233,1.10490539082766
1.00021543740394,1.10489858628085
1.00021531314944,1.10489178297872
1.00021518923385,1.1048849809234
1.00021506565218,1.10487818010638
1.00021494240942,1.10487138052766
1.0002148194956,1.10486458218298
1.0002146969157,1.10485778506809
1.00021457466474,1.10485098917872
1.00021445273774,1.10484419451489
1.00021433113469,1.10483740107234
1.00021420985062,1.10483060884468
1.0002140888905,1.10482381783191
1.00021396824437,1.10481702803191
1.00021384791223,1.10481023943617
1.00021372788909,1.10480345204681
1.00021360817994,1.10479666585957
1.00021348877979,1.10478988087021
1.00021336968367,1.1047830970766
1.00021325088658,1.10477631447447
1.00021313239351,1.10476953305957
1.00021301420446,1.10476275283404
1.00021289630448,1.10475597378936
1.00021277870353,1.10474919592553
1.00021266139165,1.10474241924043
1.00021254436884,1.10473564372766
1.0002124276351,1.10472886938723
1.00021231119043,1.10472209621489
1.00021219502486,1.10471532420851
1.00021207914337,1.10470855336383
1.000211963536,1.10470178368085
1.00021184820773,1.10469501515532
1.00021173315856,1.10468824778298
1.00021161837852,1.1046814815617
1.00021150386762,1.10467471649149
1.00021138962584,1.10466795256596
1.00021127564822,1.10466118978298
1.00021116193973,1.10465442814255
1.0002110484904,1.10464766764043
1.00021093530024,1.10464090827447
1.00021082236924,1.10463415004043
1.00021070969242,1.10462739293617
1.00021059726979,1.1046206369617
1.00021048509635,1.10461388211277
1.00020685815679,1.10460712838511
1.00020060772834,1.10460041096383
1.00019441362833,1.10459375611064
1.00018827536833,1.1045871632617
1.00018219245992,1.10458063185745
1.00017616441468,1.10457416134255
1.00017019075912,1.10456775117021
1.00016427100982,1.10456140079574
1.00015840469328,1.10455510967872
1.00015259135599,1.10454887728298
1.00014683051947,1.10454270308085
1.00014112173019,1.10453658654468
1.00013546453461,1.10453052715532
1.0001298584792,1.10452452439574
1.0001243031154,1.10451857775106
1.00011879799963,1.10451268671915
1.0001133426983,1.10450685079149
1.00010793676784,1.10450106947447
1.00010257977963,1.10449534227021
1.00009727130505,1.10448966869149
1.00009199616302,1.10448404825106
1.00008675419408,1.10447848061489
1.00008154524869,1.10447296545106
1.00007636916239,1.10446750243191
1.00007122578067,1.1044620912234
1.00006611494904,1.10445673150213
1.00006103650801,1.10445142294043
1.00005599030805,1.10444616521489
1.00005084080606,1.10444095800213
1.00004352590863,1.1044358023383
1.00003627204448,1.10443071989574
1.0000290787202,1.10442571006596
1.00002194545233,1.10442077224255
1.00001487176244,1.10441590582553
1.00000785717704,1.10441111021489
1.00000090121767,1.1044063848234
0.999994003420833,1.10440172905957
0.999987163318034,1.10439714234468
0.999980380450752,1.10439262410213
0.999973654355481,1.10438817375532
0.999966984588651,1.10438379073617
0.999960370686755,1.10437947448511
0.999953812211208,1.1043752244383
0.999947308718438,1.10437104004468
0.999940859764877,1.10436692074894
0.99993446491692,1.10436286601064
0.999928123740967,1.10435887528511
0.999921835803415,1.10435494803617
0.999915600685612,1.10435108372979
0.999909417958941,1.10434728183617
0.999903287209734,1.10434354183617
0.999897208014358,1.10433986320213
0.99989117996413,1.1043362454234
0.999885202650367,1.10433268798723
0.999879275664385,1.10432919038298
0.999873398602487,1.10432575211064
0.999867571070942,1.10432237266809
0.99986179266605,1.10431905155745
0.999856062999065,1.10431578829149
0.999850381676255,1.10431258238085
0.999844748308874,1.10430943334043
0.999839162523128,1.10430634069149
0.999833623920299,1.10430330395532
0.999828132141547,1.10430032266383
0.999822686793138,1.10429739634255
0.999817287516231,1.10429452453191
0.99981193393703,1.10429170677021
0.999806625691707,1.10428894259574
0.999801362411452,1.10428623155957
0.999796143742404,1.10428357320851
0.999790969320738,1.10428096709787
0.999785838792592,1.10427841278298
0.999780751814077,1.10427590982766
0.999775708021363,1.10427345779149
0.999770707080529,1.10427105624468
0.999765748647681,1.10426870475745
0.999760832373945,1.10426640290638
0.999755957925397,1.10426415026808
0.999751124968113,1.1042619464234
0.999746333163186,1.10425979095532
0.99974158218666,1.10425768345532
0.999736871709595,1.10425562351489
0.999732201408035,1.1042536107234
0.999727570958024,1.10425164468511
0.999722980035607,1.10424972499787
0.99971842833178,1.10424785126596
0.99971391552757,1.10424602309787
0.999709441308991,1.10424424010213
0.999705005367037,1.10424250189574
0.999700607397688,1.10424080809149
0.999696247091942,1.10423915831489
0.99969192415076,1.10423755218298
0.999687638275109,1.10423598932553
0.999683389160966,1.10423446936809
0.999679176519265,1.10423299194681
0.999675000055952,1.10423155669574
0.999670859476977,1.10423016324894
0.999666754498253,1.10422881125319
0.999662684830714,1.10422750034681
0.999658650195258,1.10422623017872
0.999654650307801,1.10422500039787
0.99965068488426,1.10422381065532
0.999646753655501,1.10422266060851
0.999642856342424,1.10422154991277
0.999638992675896,1.10422047823191
0.999635162381802,1.10421944522553
0.999631365195992,1.10421845055957
0.999627600849334,1.10421749390638
0.99962386907768,1.10421657493404
0.999620169621864,1.10421569331702
0.999616502217738,1.10421484873191
0.999612866611122,1.10421404085745
0.999609262547835,1.1042132693766
0.999605689768711,1.10421253397447
0.999602148029539,1.10421183433404
0.999598637076137,1.10421117014894
0.999595156659309,1.10421054110638
0.999591706539826,1.10420994690638
0.999588286463507,1.10420938724043
0.999584896196107,1.10420886181064
0.999581535493413,1.10420837031702
0.999578204116196,1.10420791246596
0.999574901830212,1.1042074879617
0.9995716284062,1.10420709651277
0.999568383599945,1.10420673783404
0.999565167187172,1.10420641163404
0.999561978943604,1.10420611763191
0.999558818630011,1.10420585554255
0.999555686032083,1.10420562509149
0.999552580920561,1.10420542599574
0.999549503076151,1.10420525798298
0.99954645227956,1.10420512078085
0.999543428311494,1.10420501411702
0.999540430952661,1.1042049377234
0.999537459993734,1.10420489133404
0.999534515215422,1.10420487468511
0.999531596413382,1.10420488751277
0.999528703373306,1.10420492955745
0.999525835890851,1.10420500056383
0.999522993756694,1.10420510027234
0.999520176771475,1.10420522843191
0.999517384720887,1.10420538478936
0.999514617415539,1.10420556909574
0.99951187465109,1.10420578110426
0.999509156233167,1.10420602056596
0.999506461957428,1.10420628724255
0.999503791634484,1.10420658088723
0.999501145069961,1.1042069012617
0.99949852207447,1.10420724812979
0.999495922453637,1.10420762125532
0.999493346023056,1.10420802040213
0.999490792593339,1.1042084453383
0.999488261975095,1.10420889583617
0.999485753988902,1.10420937166596
0.99948326845534,1.1042098726
0.999480805185019,1.10421039841702
0.9994783640035,1.10421094888936
0.999475944731362,1.1042115238
0.999473547189184,1.10421212292553
0.999471171207511,1.10421274605319
0.999468816606922,1.10421339296383
0.999466483217963,1.10421406344255
0.999464170866197,1.10421475728085
0.999461879387153,1.10421547426596
0.999459608606394,1.10421621418936
0.99945735835945,1.10421697684255
0.999455128476866,1.10421776202128
0.999452918799158,1.1042185695234
0.999450729166839,1.10421939914255
0.999448559410456,1.10422025068085
0.999446409370522,1.1042211239383
0.999444278887551,1.10422201871915
0.999442162304777,1.10422293482553
0.999440061944713,1.10422387211915
0.999437977697713,1.1042248304383
0.999435909459115,1.10422580961915
0.999433857134223,1.10422680950426
0.999431820613391,1.10422782993404
0.99942979979694,1.10422887075106
0.999427794585192,1.10422993179574
0.999425804878468,1.10423101291064
0.999423830572104,1.10423211394468
0.999421871566423,1.10423323474255
0.999419927771714,1.10423437514894
0.99941799907833,1.10423553501489
0.99941608539656,1.10423671418511
0.999414186621741,1.10423791251277
0.999412302664163,1.10423912984681
0.999410433424147,1.10424036604043
0.999408578802015,1.10424162094468
0.999406738713039,1.10424289441277
0.99940491305754,1.10424418630213
0.99940310173584,1.10424549646596
0.999401304663212,1.1042468247617
0.999399521744962,1.10424817104681
0.99939775288141,1.10424953517872
0.999395997992813,1.10425091701702
0.999394256979494,1.1042523164234
0.99939252975174,1.10425373325532
0.999390816219842,1.10425516737872
0.999389116294087,1.10425661865319
0.999387429889751,1.10425808694468
0.999385756912137,1.10425957211915
0.999384097271534,1.1042610740383
0.999382450888201,1.10426259257234
0.999380817667441,1.10426412758511
0.999379197529513,1.10426567894681
0.999377590384705,1.10426724652766
0.99937599614829,1.10426883019574
0.999374414735541,1.10427042982128
0.999372846056749,1.10427204527872
0.999371290032168,1.1042736764383
0.999369746582058,1.10427532317234
0.999368215616706,1.10427698535745
0.999366697061354,1.10427866286809
0.999365190826291,1.10428035558085
0.999363696831773,1.10428206337021
0.999362214998059,1.10428378611489
0.999360745245405,1.10428552369149
0.999359287489084,1.10428727598298
0.999357841654337,1.10428904286383
0.999356407661421,1.10429082422128
0.999354985435577,1.10429261992979
0.999353574887094,1.1042944298766
0.999352175951182,1.10429625394255
0.999350788538128,1.10429809201277
0.999349412583143,1.10429994397234
0.999348048001499,1.10430180970426
0.999346694723421,1.10430368909574
0.999345352664182,1.10430558203191
0.999344021758991,1.10430748840426
0.999342701933089,1.1043094081
0.999341393101749,1.10431134100638
0.999340095205163,1.10431328701277
0.999338808158606,1.10431524601277
0.999337531897285,1.10431721789787
0.999336266346442,1.10431920255532
0.999335011431318,1.10432119988298
0.999333767087122,1.10432320977234
0.999332533239093,1.10432523211915
0.999331309812474,1.10432726681489
0.999330096747458,1.10432931375745
0.9993288939643,1.10433137284255
0.999327701398211,1.10433344397021
0.999326518979415,1.10433552703404
0.99932534664312,1.10433762193404
0.999324184319552,1.10433972856809
0.999323031938936,1.1043418468383
0.999321889441464,1.10434397664468
0.999320756747394,1.10434611788723
0.999319633801902,1.10434827046809
0.999318520535213,1.10435043428936
0.999317416882535,1.10435260925532
0.999316322779078,1.10435479526808
0.999315238155067,1.10435699223404
0.999314162955679,1.10435920005532
0.999313097111137,1.10436141864043
0.999312040561636,1.10436364789574
0.999310993237399,1.10436588772766
0.999309955083604,1.10436813804255
0.999308926035459,1.10437039874894
0.999307906028174,1.10437266975745
0.999306895006924,1.10437495097447
0.999305892901935,1.10437724231489
0.999304899658385,1.10437954368298
0.999303915216464,1.10438185499574
0.999302939511382,1.10438417616383
0.999301972493301,1.10438650709787
0.999301014092444,1.10438884771064
0.999300064253988,1.10439119791915
0.999299122918127,1.10439355763404
0.999298190030037,1.10439592677234
0.99929726552991,1.10439830524894
0.999296349362924,1.10440069298085
0.999295441469271,1.10440308988298
0.999294541789144,1.10440549587234
0.999293650272703,1.10440791086809
0.999292766865126,1.10441033478936
0.999291891501621,1.10441276755319
0.999291024137333,1.10441520907872
0.99929016470747,1.10441765928723
0.999289313162193,1.10442011809787
0.999288469451663,1.10442258543404
0.999287633516073,1.10442506121489
0.999286805305583,1.10442754536383
0.999285984760386,1.10443003780426
0.999285171835627,1.10443253845745
0.999284366476482,1.10443504724681
0.999283568628128,1.1044375641
0.999282778235742,1.10444008894043
0.999281995259452,1.10444262169149
0.999281219634467,1.10444516227872
0.999280451320915,1.10444771063191
0.999279690263974,1.1044502666766
0.99927893640882,1.1044528303383
0.999278189715582,1.10445540154681
0.999277450124451,1.10445798022979
0.999276717590574,1.10446056631489
0.99927599206411,1.10446315973404
0.999275273500205,1.10446576041489
0.999274561844034,1.10446836829149
0.999273857055726,1.10447098328936
0.999273159080458,1.10447360534255
0.999272467868392,1.10447623438298
0.999271783384638,1.10447887034255
0.99927110556939,1.10448151315319
0.999270434382776,1.10448416274894
0.999269769779942,1.10448681906383
0.999269111711047,1.10448948203191
0.999268460126252,1.10449215158511
0.999267814990671,1.10449482766383
0.999267176254462,1.10449751019787
0.999266543872772,1.10450019912766
0.999265917800744,1.10450289438723
0.999265297998507,1.10450559591277
0.999264684411237,1.10450830364468
0.999264077009032,1.10451101751702
0.999263475737068,1.10451373747021
0.999262880560457,1.10451646344255
0.99926229142936,1.10451919537234
0.999261708308889,1.10452193319787
0.999261131149206,1.1045246768617
0.999260559915422,1.10452742630426
0.999259994562682,1.10453018146383
0.99925943504613,1.10453294228298
0.99925888133088,1.10453570870213
0.999258333377059,1.10453848066383
0.999257791134829,1.10454125811277
0.999257254574285,1.10454404098723
0.999256723650573,1.10454682923404
0.999256198318836,1.10454962279574
0.999255678549171,1.10455242161489
0.999255164296723,1.1045552256383
0.999254655526605,1.10455803480851
0.99925415219396,1.10456084907234
0.999253654268885,1.10456366837447
0.999253161701541,1.10456649265957
0.999252674467009,1.1045693218766
0.999252192515448,1.10457215597021
0.999251715816955,1.10457499488936
0.999251244331659,1.10457783857872
0.999250778029656,1.10458068698936
0.999250316861107,1.10458354006809
0.999249860801091,1.1045863977617
0.999249409804755,1.10458926002128
0.999248963842193,1.10459212679362
0.999248522873535,1.10459499803191
0.999248086868877,1.10459787368511
0.999247655788347,1.1046007537
0.999247229597058,1.10460363803191
0.999246808265106,1.10460652662979
0.999246391752621,1.10460941944681
0.999245980024713,1.10461231643191
0.99924557305148,1.1046152175383
0.999245170798034,1.10461812271702
0.999244773229487,1.10462103192553
0.999244380310953,1.10462394511064
0.999243992012527,1.10462686223191
0.999243608299321,1.1046297832383
0.999243229141433,1.10463270808511
0.999242854503974,1.10463563672766
0.999242484357042,1.10463856912128
0.999242118660764,1.10464150522128
0.999241757390221,1.10464444497872
0.999241400515509,1.10464738835532
0.99924104800174,1.10465033530213
0.999240699819012,1.10465328578085
0.99924035593742,1.10465623974255
0.999240016322078,1.10465919714681
0.99923968094308,1.10466215795106
0.999239349775508,1.10466512211064
0.999239022784475,1.10466808958723
0.999238699940075,1.10467106033617
0.999238381212407,1.10467403431702
0.999238066576549,1.10467701148936
0.999237755997615,1.10467999181064
0.999237449450686,1.10468297524043
0.999237146905856,1.10468596174043
0.999236848333223,1.10468895126596
0.999236553702884,1.10469194378298
0.999236262989918,1.10469493924681
0.999235976164421,1.1046979376234
0.999235693201475,1.10470093887021
0.999235414066191,1.10470394294894
0.999235138738634,1.10470694982128
0.9992348671889,1.10470995945106
0.999234599387086,1.10471297179787
0.999234335308272,1.10471598682553
0.999234074927538,1.10471900449787
0.999233818214981,1.1047220247766
0.999233565145681,1.1047250476234
0.999233315694718,1.10472807300426
0.999233069837172,1.10473110088298
0.999232827543141,1.1047341312234
0.999232588787704,1.10473716398723
0.999232353545941,1.10474019914255
0.999232121792934,1.10474323665106
0.999231893503761,1.10474627648085
0.999231668653505,1.10474931859574
0.999231447217244,1.10475236295957
0.999231229175043,1.10475540954255
0.999231014492015,1.10475845830638
0.999230803148224,1.10476150921915
0.999230595128718,1.10476456224894
0.999230390393626,1.1047676173617
0.999230188932979,1.10477067452128
0.999229990711891,1.1047737337
0.999229795720392,1.1047767948617
0.999229603918613,1.10477985797447
0.999229415301569,1.10478292300851
0.999229229829387,1.10478598992979
0.999229047492102,1.10478905870851
0.999228868259808,1.10479212931064
0.999228692112571,1.10479520170851
0.999228519025469,1.10479827587021
0.999228348978569,1.10480135176383
0.999228181951934,1.10480442935957
0.999228017925628,1.10480750862553
0.999227856869747,1.10481058953617
0.999227698764357,1.10481367205745
0.999227543594504,1.1048167561617
0.99922739133527,1.10481984181915
0.999227241966719,1.10482292900213
0.999227095468915,1.10482601767872
0.999226951821921,1.1048291078234
0.999226811005804,1.10483219940426
0.999226673000626,1.10483529239574
0.999226537796419,1.10483838676809
0.999226405363282,1.10484148249362
0.99922627568626,1.10484457954468
0.999226148745419,1.10484767789362
0.999226024525807,1.10485077751489
0.999225903007488,1.10485387837872
0.999225784175511,1.10485698045957
0.999225668004954,1.10486008372766
0.999225554480868,1.1048631881617
0.9992254435883,1.10486629372979
0.999225335307314,1.10486940040851
0.999225229617975,1.10487250817234
0.99922512650533,1.10487561699362
0.999225025949445,1.10487872684681
0.99922492794035,1.10488183770638
0.999224832448143,1.10488494954681
0.99922473946784,1.10488806234255
0.999224648979504,1.10489117607021
0.999224560958217,1.10489429070426
0.999224475398994,1.10489740621915
0.999224392276915,1.10490052258936
0.999224311582013,1.10490363979149
0.999224233289368,1.10490675780213
0.999224157393996,1.10490987659574
0.999224083875961,1.10491299615106
0.999224012725296,1.10491611644043
0.999223943922064,1.10491923744255
0.999223877451315,1.10492235913404
0.999223813308063,1.10492548148936
0.999223751467389,1.10492860448936
0.99922369192431,1.10493172810638
0.99922363465889,1.10493485231915
0.999223579656176,1.10493797710638
0.999223526906201,1.10494110244255
0.999223476394013,1.10494422830851
0.999223428104661,1.10494735468085
0.999223382028176,1.10495048153404
0.999223338144622,1.10495360884894
0.999223296449017,1.10495673660426
0.999223256916439,1.1049598647766
0.999222867456756,1.10496299334468
0.99922151121822,1.10496612581064
0.999220169333419,1.10496927185319
0.999218841662802,1.10497243132979
0.999217528096723,1.10497560409362
0.9992162285056,1.10497879000851
0.999214942774801,1.10498198893192
0.99921367077973,1.10498520072553
0.999212412405754,1.10498842525319
0.999211167528276,1.10499166237447
0.999209936037649,1.10499491195957
0.999208717819243,1.10499817387234
0.999207512753443,1.10500144797872
0.999206320735587,1.10500473414681
0.999205141641076,1.10500803224894
0.999203975365247,1.10501134215319
0.999202821798454,1.10501466373191
0.999201680831051,1.10501799685957
0.99920055235339,1.10502134140638
0.999199436260809,1.10502469725106
0.999198332438678,1.10502806426596
0.999197240792301,1.10503144233191
0.999196161207049,1.10503483132553
0.999195093588227,1.10503823112553
0.999194037826187,1.10504164161277
0.999192993816267,1.10504506266596
0.999191961468757,1.10504849417234
0.99919094067401,1.10505193601277
0.999189931337331,1.10505538807021
0.999188933359041,1.10505885023191
0.999187946639462,1.10506232238511
0.999186971083898,1.10506580441277
0.999186006592672,1.10506929620851
0.999185053076072,1.10507279765745
0.999184110439404,1.10507630865106
0.999183178592956,1.10507982908085
0.999182257432066,1.1050833588383
0.999181346876991,1.10508689781702
0.999180446828053,1.10509044591064
0.999179557200524,1.10509400301277
0.999178677904694,1.10509756902128
0.999177808850851,1.10510114383191
0.999176949949286,1.10510472734043
0.99917610111527,1.10510831944894
0.999175262264077,1.10511192005319
0.999174433305997,1.10511552905319
0.999173614161286,1.10511914635319
0.999172804745217,1.10512277185319
0.999172004973064,1.10512640545319
0.9991712147601,1.1051300470617
0.999170434026581,1.10513369657872
0.999169662692764,1.10513735391064
0.999168900673924,1.10514101896596
0.9991681478953,1.10514469164681
0.99916740427715,1.10514837186383
0.99916666973973,1.10515205952553
0.999165944208282,1.1051557545383
0.999165227603063,1.10515945681489
0.999164519849314,1.10516316626383
0.999163820867291,1.10516688279787
0.999163130587221,1.10517060632979
0.999162448934342,1.10517433677021
0.999161775833897,1.10517807403617
0.999161111211127,1.1051818180383
0.99916045500124,1.10518556869362
0.999159807124494,1.10518932591702
0.999159167511113,1.10519308962766
0.999158536091322,1.1051968597383
0.99915791280033,1.10520063617234
0.999157297563378,1.10520441884255
0.999156690310691,1.10520820767447
0.999156090982462,1.10521200258298
0.999155499503931,1.10521580349149
0.999154915810308,1.10521961032128
0.999154339831817,1.10522342299362
0.999153771513635,1.10522724143191
0.999153210781003,1.10523106555745
0.999152657574115,1.10523489529787
0.999152111823193,1.10523873057447
0.999151573473417,1.10524257131489
0.999151042455009,1.10524641744468
0.999150518713148,1.10525026888936
0.999150002178058,1.10525412557872
0.999149492794915,1.10525798743617
0.999148990498929,1.10526185439362
0.999148495230292,1.10526572637872
0.999148006934181,1.10526960332128
0.999147525545804,1.10527348515319
0.999147051015324,1.10527737180213
0.999146583272963,1.10528126320213
0.999146122268884,1.10528515928511
0.999145667943278,1.10528905998085
0.999145220246307,1.10529296522553
0.999144779113179,1.10529687495319
0.999144344489071,1.10530078909362
0.999143916329128,1.10530470758723
0.999143494568557,1.10530863036596
0.999143079152537,1.10531255736596
0.999142670036212,1.10531648852553
0.999142267164758,1.10532042377872
0.999141870478368,1.10532436306596
0.999141479932187,1.1053283063234
0.999141095471391,1.10533225349149
0.999140717046141,1.10533620450638
0.999140344601614,1.10534015931064
0.999139978092955,1.10534411784255
0.999139617470324,1.10534808004468
0.999139262678897,1.10535204585532
0.999138913673819,1.10535601521702
0.999138570410235,1.10535998807234
0.999138232833322,1.10536396436383
0.999137900898224,1.10536794403617
0.999137574555102,1.10537192702979
0.9991372537591,1.10537591329149
0.999136938465363,1.1053799027617
0.999136628629036,1.10538389538936
0.999136324200279,1.10538789111915
0.999136025134236,1.10539188989574
0.999135731386053,1.10539589166809
0.999135442915858,1.10539989637872
0.999135159678796,1.1054039039766
0.999134881625026,1.10540791441064
0.999134608719662,1.10541192762766
0.99913434090788,1.1054159435766
0.999134078159776,1.10541996220638
0.999133820430496,1.10542398346596
0.999133567675184,1.10542800730638
0.999133319848984,1.1054320336766
0.999133076917009,1.10543606252766
0.999132838839387,1.10544009381064
0.999132605571263,1.1054441274766
0.999132377077749,1.1054481634766
0.99913215331399,1.10545220176596
0.999131934245099,1.10545624229362
0.99913171982622,1.10546028501489
0.999131510027449,1.10546432988085
0.999131304803931,1.10546837684894
0.999131104120778,1.10547242587021
0.999130907938119,1.10547647690213
0.999130716221066,1.10548052989574
0.999130528929749,1.10548458480851
0.999130346034262,1.10548864159787
0.999130167489752,1.10549270021702
0.999129993266313,1.1054967606234
0.99912982332906,1.10550082277447
0.999129657638119,1.10550488662553
0.999129496158604,1.10550895213617
0.999129338860611,1.1055130192617
0.999129185704269,1.1055170879617
0.999129036664657,1.10552115819787
0.999128891696921,1.1055252299234
0.999128750771157,1.1055293031
0.999128613862445,1.10553337768936
0.999128480925929,1.10553745364681
0.999128351931707,1.10554153093617
0.999128226854858,1.10554560951702
0.999128105660495,1.10554968934894
0.999127988308746,1.10555377039362
0.999127874779676,1.10555785261489
0.999127765033413,1.10556193597234
0.999127659045038,1.10556602042766
0.99912755681455,1.10557010594255
0.999127458307061,1.10557419248298
0.999127363497654,1.10557828000851
0.999127272356423,1.10558236848298
0.99912718484848,1.10558645787021
0.999127100948908,1.10559054813404
0.999127020627801,1.10559463923617
0.999126943855256,1.10559873114255
0.99912687060137,1.10560282381915
0.999126800841223,1.10560691722766
0.999126734544911,1.10561101133404
0.999126671687514,1.10561510610426
0.999126612234146,1.10561920150426
0.99912655616487,1.1056232975
0.999126503449783,1.10562739405745
0.99912645405898,1.10563149114043
0.999126407972528,1.10563558871915
0.99912636516052,1.10563968675957
0.999126325598039,1.10564378522766
0.999126289255181,1.10564788409149
0.999126256112008,1.10565198331915
0.999126226133636,1.10565608287872
0.999126199310094,1.1056601827383
0.999126175601512,1.10566428286808
0.999126154992938,1.10566838323404
0.999126137454469,1.10567248380638
0.999126122961184,1.10567658455319
0.999126111493148,1.10568068544681
0.999126103025441,1.10568478645319
0.999126097533144,1.10568888754468
0.999126094996321,1.10569298869362
0.999126095385068,1.10569708986596
0.999126098679449,1.10570119103404
0.999126104859529,1.10570529217021
0.999126113900389,1.10570939324468
0.999126125777107,1.10571349422766
0.999126140474734,1.10571759509149
0.999126157963364,1.10572169580851
0.999126178223062,1.10572579635106
0.999126201233893,1.10572989669149
0.999126226975921,1.1057339968
0.999126255424225,1.10573809665106
0.999126286563855,1.10574219621915
0.999126320364907,1.10574629547447
0.999126356812428,1.10575039438936
0.999126395886484,1.10575449294255
0.999126437562153,1.10575859110213
0.999126481824486,1.10576268884681
0.999126528648561,1.10576678614681
0.999126578019428,1.10577088297872
0.99912662991715,1.10577497931702
0.999126684321791,1.10577907513404
0.999126741208433,1.10578317040851
0.999126800567106,1.10578726511064
0.999126862372892,1.10579135922128
0.999126926610839,1.10579545271277
0.999126993256026,1.10579954555957
0.999127062298487,1.10580363774043
0.999127133713301,1.10580772923191
0.999127207485516,1.10581182000638
0.999127283600181,1.10581591004255
0.999127362032377,1.10581999931702
0.99912744276715,1.10582408780638
0.99912752578955,1.10582817548723
0.999127611079641,1.1058322623383
0.999127698622471,1.10583634833404
0.999127788398103,1.10584043345532
0.999127880396571,1.1058445176766
0.999127974592955,1.1058486009766
0.999128070972303,1.10585268333404
0.999128169524646,1.10585676472766
0.999128270225066,1.10586084513404
0.999128373063594,1.10586492453191
0.999128478020295,1.1058690029
0.999128585080216,1.10587308021915
0.999128694233391,1.10587715646596
0.999128805454899,1.10588123161915
0.999128918734772,1.10588530565957
0.999129034058059,1.10588937856596
0.999129151409808,1.10589345031915
0.999129270775066,1.10589752089574
0.999129392133899,1.10590159027872
0.999129515481323,1.10590565844681
0.999129640792417,1.10590972538085
0.999129768057213,1.10591379105957
0.999129897265745,1.10591785546383
0.999130028398076,1.10592191857447
0.999130161439254,1.10592598037447
0.999130296379312,1.10593004084043
0.999130433203297,1.10593409995745
0.999130571901242,1.10593815770426
0.999130712448227,1.1059422140617
0.999130854844252,1.10594626901277
0.999130999069382,1.1059503225383
0.999131145108665,1.10595437462128
0.999131292957116,1.10595842524043
0.999131442589815,1.10596247438085
0.99913159400178,1.1059665220234
0.999131747183042,1.10597056815106
0.999131902113666,1.10597461274468
0.999132058783683,1.10597865578723
0.999132217183126,1.1059826972617
0.999132377297042,1.10598673714894
0.999132539115465,1.10599077543617
0.999132702623442,1.10599481210213
0.999132867811005,1.10599884713191
0.999133034668186,1.10600288050638
0.999133203180034,1.10600691221277
0.999133373336581,1.10601094223191
0.999133545127859,1.10601497054681
0.999133718538916,1.10601899714255
0.999133893559784,1.10602302200213
0.999134070180495,1.10602704511064
0.999134248386098,1.10603106645106
0.999134428171609,1.10603508600638
0.999134609522075,1.10603910376383
0.99913479242753,1.10604311970426
0.999134976878004,1.10604713381489
0.99913516286353,1.10605114607872
0.999135350369157,1.10605515648085
0.999135539389901,1.10605916500426
0.999135729915792,1.1060631716383
0.999135921931881,1.10606717636383
0.999136115428199,1.10607117916809
0.999136310399761,1.10607518003404
0.999136506831617,1.10607917894894
0.999136704718782,1.10608317589787
0.999136904046304,1.10608717086596
0.999137035861434,1.1060911638383
0.999137121714709,1.10609515549149
0.999137209995161,1.10609914628511
0.99913730067787,1.10610313619362
0.999137393747885,1.10610712519574
0.999137489185268,1.10611111326809
0.999137593090359,1.10611510038298
0.999137705348525,1.10611908645745
0.999137825840153,1.10612307140851
0.999137954450613,1.10612705515319
0.999138091070257,1.10613103761277
0.999138235574487,1.10613501870213
0.999138387863624,1.10613899834681
0.999138547823039,1.10614297646596
0.999138715348068,1.10614695298298
0.999138890324081,1.10615092782553
0.999139072651398,1.10615490091489
0.999139262225358,1.10615887217872
0.999139458946282,1.10616284154468
0.999139662714491,1.10616680894255
0.999139873425323,1.1061707743
0.999140090984081,1.10617473754894
0.999140315291089,1.10617869862128
0.999140546251651,1.10618265744468
0.999140783771072,1.10618661395957
0.999141027749674,1.10619056809574
0.999141278097745,1.10619451978936
0.999141534730559,1.1061984689766
0.999141797548438,1.10620241559574
0.999142066461669,1.10620635958298
0.999142341390512,1.10621030087872
0.999142622245253,1.1062142394234
0.999142908936183,1.10621817515532
0.999143201383559,1.10622210801915
0.999143499502654,1.10622603795319
0.99914380320874,1.10622996490426
0.999144112422076,1.10623388881489
0.999144427062917,1.10623780963191
0.999144747051521,1.10624172729787
0.999145072308145,1.10624564175957
0.999145402763014,1.10624955296809
0.999145738331401,1.10625346086596
0.999146078943531,1.10625736540638
0.999146424519661,1.10626126653617
0.999146774995,1.10626516420851
0.999147130294788,1.10626905837021
0.999147490344267,1.1062729489766
0.999147855078646,1.10627683597872
0.999148224423164,1.10628071932979
0.999148598313033,1.10628459898511
0.999148976678475,1.10628847489574
0.999149359459685,1.10629234701915
0.999149746581902,1.10629621531277
0.999150137990304,1.10630007972766
0.999150533610132,1.10630394022766
0.999150933391545,1.10630779676596
0.999151337259787,1.10631164930213
0.999151745160032,1.10631549779787
0.999152157032474,1.10631934220851
0.999152572817305,1.10632318249574
0.999152992449734,1.10632701862128
0.999153415884907,1.10633085054681
0.999153843053047,1.10633467823404
0.999154273904316,1.10633850164468
0.999154708378906,1.10634232074255
0.999155146426978,1.10634613549149
0.999155587993708,1.10634994585532
0.99915603301929,1.10635375179787
0.999156481463851,1.10635755328723
0.999156933262602,1.10636135028723
0.999157388370685,1.10636514276383
0.999157846738263,1.10636893068511
0.999158308315495,1.10637271401915
0.999158773052542,1.10637649273191
0.999159240899565,1.10638026679149
0.999159711811708,1.10638403616809
0.999160185739133,1.10638780083191
0.999160662636983,1.10639156075106
0.999161142465388,1.10639531589787
0.999161625169523,1.10639906624043
0.999162110709517,1.10640281175106
0.999162599040516,1.1064065524
0.999163090127631,1.10641028816383
0.999163583916039,1.10641401900851
0.999164080370853,1.10641774491277
0.999164579447216,1.10642146584681
0.999165081110243,1.10642518178298
0.999165585315076,1.1064288927
0.999166092021846,1.10643259856809
0.999166601195663,1.10643629936596
0.999167112791673,1.10643999506596
0.999167626779973,1.10644368564468
0.99916814312069,1.1064473710766
0.999168661773952,1.10645105134255
0.999169182709858,1.10645472641489
0.999169705883551,1.10645839627447
0.999170231270111,1.10646206089574
0.999170758824683,1.10646572025745
0.999171288522347,1.1064693743383
0.999171820323232,1.10647302311915
0.999172354202419,1.10647666657447
0.999172890115051,1.10648030468511
0.999173428041193,1.10648393743191
0.999173967940974,1.10648756479362
0.99917450978449,1.10649118675106
0.99917505354682,1.10649480328511
0.999175599188095,1.1064984143766
0.999176146688378,1.10650202000426
0.99917669601278,1.10650562015319
0.9991772471314,1.10650921480213
0.999177800024301,1.10651280393404
0.999178354651612,1.10651638753191
0.999178910993396,1.10651996557872
0.999179469019751,1.10652353805532
0.999180028705756,1.10652710494681
0.999180590021508,1.10653066623404
0.999181152947071,1.10653422190426
0.999181717447558,1.10653777194043
0.999182283508017,1.1065413163234
0.999182851098545,1.10654485504043
0.99918342019422,1.1065483880766
0.999183990775109,1.10655191541702
0.999184562811307,1.10655543704468
0.999185136287862,1.10655895294468
0.999185711169887,1.10656246310638
0.999186287447414,1.10656596751277
0.999186865090539,1.10656946615106
0.999187444079327,1.10657295900638
0.999188024398826,1.10657644606596
0.999188606014148,1.10657992731489
0.999189188915325,1.10658340274468
0.999189773082422,1.1065868723383
0.999190358485535,1.10659033608298
0.999190945114697,1.10659379397021
0.999191532944987,1.10659724598298
0.999192121961453,1.10660069211277
0.999192712139176,1.10660413234681
0.999193303468189,1.10660756667234
0.999193895923571,1.1066109950766
0.999194489490371,1.10661441755319
0.999195084148653,1.10661783408723
0.999195679883464,1.10662124466809
0.99919627667487,1.10662464928723
0.999196874507919,1.10662804792979
0.999197473367658,1.10663144058936
0.999198073234153,1.10663482725532
0.999198674097434,1.10663820791489
0.999199275937567,1.1066415825617
0.9991998787396,1.10664495118298
0.99920048248858,1.10664831376809
0.999201087164572,1.10665167031277
0.999201692767577,1.10665502080213
0.999202299267689,1.10665836522979
0.999202906659926,1.10666170358723
0.999203514924352,1.10666503586383
0.999204124050999,1.10666836205319
0.999204734029899,1.10667168214255
0.999205344841116,1.10667499612766
0.999205956479666,1.10667830399787
0.999206568925614,1.10668160574681
0.999207182168992,1.10668490136383
0.999207796199831,1.10668819084255
0.999208411003181,1.10669147417447
0.999209026569073,1.10669475135106
0.999209642882555,1.10669802236809
0.999210259938643,1.10670128721277
0.999210877722386,1.10670454588298
0.999211496223816,1.10670779836809
0.999212115432965,1.10671104466383
0.999212735339864,1.10671428475957
0.999213355934547,1.10671751864894
0.999213977202061,1.10672074632766
0.999214599137422,1.10672396778723
0.999215221730663,1.10672718301915
0.999215844971816,1.10673039202128
0.999216468850912,1.10673359478511
0.999217093362968,1.10673679130213
0.999217718493033,1.10673998156809
0.999218344236121,1.1067431655766
0.999218970582265,1.10674634332128
0.999219597526482,1.10674951479574
0.999220225053819,1.10675267999362
0.999220853164277,1.10675583891064
0.999221481847887,1.10675899154255
0.999222111089698,1.10676213787872
0.999222740894694,1.10676527791702
0.999223371247923,1.10676841164894
0.999224002144401,1.10677153907234
0.999224633574159,1.10677466018085
0.999225265537199,1.10677777496809
0.999225898018569,1.10678088342979
0.999226531018267,1.10678398555957
0.999227164531311,1.10678708135319
0.999227798542748,1.10679017080638
0.99922843305258,1.10679325391064
0.99922906805582,1.10679633066596
0.999229703547487,1.10679940106383
0.999230339517611,1.1068024651
0.999230975966193,1.10680552277021
0.999231612883265,1.10680857406809
0.999232250263843,1.10681161899149
0.999232888107927,1.10681465753617
0.999233526460372,1.10681768969362
0.999234165311211,1.1068207154617
0.99923480465546,1.10682373483617
0.999235444498102,1.10682674780851
0.999236084819202,1.1068297543766
0.999236725628728,1.10683275453617
0.999237366906743,1.10683574828085
0.999238008663217,1.10683873560638
0.999238650878213,1.10684171650638
0.999239293561698,1.10684469097872
0.999239936698722,1.10684765901702
0.999240580289284,1.10685062061915
0.9992412243284,1.1068535757766
0.999241868811086,1.10685652448936
0.999242513732359,1.10685946674894
0.999243159092217,1.10686240255319
0.999243804885679,1.10686533189787
0.999244451107759,1.1068682547766
0.999245097753473,1.10687117118936
0.999245744822822,1.10687408112766
0.999246392315805,1.10687698458723
0.999247040217471,1.10687988156596
0.999247688537788,1.10688277205957
0.999248337261804,1.10688565606383
0.999248986394502,1.10688853357447
0.999249635935883,1.10689140458723
0.999250285870995,1.10689426909787
0.999250936209805,1.10689712710213
0.999251586947331,1.10689997859574
0.999252238073603,1.1069028235766
0.999252889598591,1.1069056620383
0.999253541507341,1.10690849397872
0.999254193804839,1.10691131939362
0.999254846491083,1.10691413827872
0.99925549956109,1.10691695062979
0.999256153009877,1.10691975644468
0.999256806842426,1.10692255571915
0.999257461053755,1.10692534844681
0.999258115643863,1.10692813462766
0.999258770607766,1.10693091425319
0.999259425950448,1.10693368732553
0.999260081661941,1.10693645383617
0.99926073774723,1.10693921378298
0.999261394206313,1.1069419671617
0.999262051034208,1.10694471397021
0.999262708230914,1.10694745420426
0.999263365796432,1.10695018785745
0.999264023735744,1.10695291492979
0.9992646820339,1.10695563541702
0.999265340705851,1.10695834931277
0.999265999741629,1.10696105661702
0.999266659146219,1.1069637573234
0.999267318914636,1.10696645142766
0.99926797904688,1.10696913892979
0.999268639542952,1.10697181982128
0.999269300407835,1.10697449410426
0.999269961636545,1.10697716177021
0.999270623234066,1.10697982281702
0.999271285195415,1.10698247724043
0.99927194752059,1.1069851250383
0.999272610209594,1.10698776620638
0.999273273267408,1.10699040074255
0.999273936694034,1.1069930286383
0.999274593307619,1.10699564989574
0.999275243182924,1.10699826457872
0.999275886389723,1.10700087275532
0.999276522992807,1.10700347449574
0.999277153066935,1.1070060698617
0.999277776676899,1.1070086589234
0.999278393892473,1.10701124174043
0.999279004783433,1.10701381837872
0.999279609419554,1.10701638890213
0.999280207865627,1.10701895337447
0.999280800191427,1.10702151185532
0.999281386466729,1.10702406440638
0.999281966756324,1.10702661108936
0.999282541129987,1.10702915196383
0.99928310965251,1.10703168708723
0.999283672398652,1.10703421652128
0.999284229423236,1.10703674032128
0.99928478080102,1.10703925854681
0.999285326596797,1.10704177125106
0.999285866875356,1.10704427849362
0.999286401701491,1.10704678032553
0.999286931144974,1.10704927680638
0.999287455265615,1.10705176798511
0.999287968735585,1.10705425391915
0.999288471709386,1.10705673471277
0.999288964994417,1.10705921047021
0.999289448730227,1.10706168129149
0.999289923066334,1.10706414727021
0.999290388147273,1.1070666085
0.999290844117577,1.10706906507447
0.999291291116797,1.10707151708511
0.999291729284484,1.10707396462128
0.999292158760186,1.10707640777234
0.999292579678471,1.10707884662128
0.999292992183873,1.10708128125957
0.999293396400989,1.10708371176808
0.999293792469371,1.10708613822979
0.999294180513617,1.10708856072553
0.999294560673276,1.1070909793383
0.999294933072947,1.10709339414681
0.999295297842213,1.10709580522553
0.999295655105672,1.10709821265319
0.999296004992907,1.10710061650426
0.999296347618547,1.10710301685319
0.999296683112175,1.10710541377447
0.999297011593405,1.10710780733404
0.999297333186837,1.10711019760851
0.999297648002116,1.1071125846617
0.999297956163841,1.10711496856383
0.999298257786642,1.10711734938298
0.999298552980166,1.10711972718085
0.999298841869012,1.10712210202553
0.999299124557842,1.1071244739766
0.999299401156302,1.10712684309787
0.999299671784008,1.10712920945106
0.999299936540638,1.10713157309574
0.999300195540821,1.10713393408936
0.999300448884238,1.10713629249149
0.999300696680534,1.10713864835745
0.999300939034373,1.10714100174043
0.999301176050417,1.1071433527
0.99930140782336,1.10714570128723
0.99930163446285,1.10714804755319
0.99930185606358,1.10715039155106
0.999302072725231,1.10715273332979
0.999302284542496,1.10715507294043
0.999302491620038,1.10715741042979
0.999302694047568,1.10715974584681
0.999302891919781,1.1071620792383
0.999303085331372,1.10716441064894
0.999303274372051,1.1071667401234
0.999303459131529,1.10716906770426
0.999303639709485,1.10717139343617
0.999303816180679,1.1071737173617
0.999303988649772,1.10717603951915
0.999304157191524,1.10717835995106
0.999304321895645,1.10718067869574
0.999304482846863,1.10718299579149
0.999304640129904,1.1071853112766
0.999304793824511,1.10718762518723
0.999304944020396,1.10718993755957
0.9993050907973,1.10719224842766
0.999305234229985,1.10719455782766
0.999305374403174,1.10719686578936
0.999305511386646,1.10719917235106
0.999305645270109,1.10720147754043
0.999305776123339,1.10720378138723
0.99930590402608,1.10720608392766
0.999306029048106,1.10720838518511
0.999306151264176,1.10721068519362
0.999306270749049,1.1072129839766
0.9993063875725,1.10721528156383
0.999306501814273,1.10721757798298
0.999306613534175,1.10721987325745
0.999306722806964,1.10722216741277
0.999306829702415,1.1072244604766
0.999306934290305,1.10722675246808
0.99930703663044,1.10722904341277
0.999307136792594,1.10723133333404
0.999307234846544,1.10723362225319
0.999307330852096,1.10723591018936
0.999307424874042,1.10723819716596
0.999307516977173,1.1072404832
0.99930760722628,1.10724276831277
0.999307695676186,1.1072450525234
0.999307782396666,1.10724733584681
0.99930786743756,1.10724961830213
0.999307950868643,1.10725189990638
0.999308032739753,1.1072541806766
0.999308113115684,1.10725646062553
0.999308192051256,1.10725873977234
0.999308269601295,1.10726101812766
0.999308345825607,1.10726329570638
0.999308420779015,1.10726557252128
0.999308494511359,1.10726784858723
0.999308567082446,1.10727012391489
0.999308638537131,1.10727239851489
0.999308708935222,1.10727467240213
0.999308778331542,1.10727694558298
0.999308846765963,1.10727921806809
0.99930891429829,1.10728148987021
0.999308980978366,1.10728376099574
0.999309046846059,1.10728603145319
0.999309111961178,1.10728830125106
0.999309176368579,1.10729057039787
0.999309240113116,1.1072928389
0.999309303244628,1.10729510676383
0.999309365802989,1.10729737399574
0.99930942784302,1.10729964060213
0.999309489404593,1.10730190658723
0.999309550532563,1.10730417195532
0.999309611271787,1.10730643671064
0.999309671667119,1.10730870085957
0.999309731758431,1.10731096440426
0.999309791590579,1.10731322734681
0.999309851203433,1.10731548968936
0.999309909395866,1.10731775143617
0.999309966237652,1.1073200126
0.99931002177863,1.10732227319574
0.999310076083593,1.10732453323617
0.999310129212347,1.10732679273191
0.999310181229684,1.10732905169574
0.999310232185442,1.1073313101383
0.999310282139429,1.10733356807234
0.999310331146468,1.10733582550426
0.999310379266366,1.10733808244681
0.999310426548964,1.10734033890851
0.999310472894582,1.10734259489574
0.999310518353059,1.10734485041915
0.999310562979218,1.10734710548723
0.999310606837852,1.10734936010851
0.999310649973815,1.10735161429149
0.999310692441931,1.10735386804255
0.999310734297022,1.10735612136809
0.999310775593913,1.1073583742766
0.999310816382442,1.10736062677021
0.99931085671245,1.10736287885532
0.999310896633774,1.10736513053617
0.999310936196255,1.10736738181702
0.999310975454716,1.10736963270426
0.999311014449029,1.10737188319574
0.999311053229032,1.1073741333
0.999311091844566,1.10737638301277
0.999311130340484,1.10737863234043
0.999311168761644,1.10738088128298
0.999311207157885,1.10738312984043
0.999311245569077,1.10738537801489
0.999311284035092,1.10738762580426
0.99931132260577,1.10738987320851
0.999311361325966,1.10739212022553
0.999311400230568,1.10739436685532
0.999311439369414,1.10739661309574
0.99931147877241,1.10739885894468
0.999311518494377,1.1074011044
0.999311558560235,1.10740334945745
0.999311599019825,1.10740559411277
0.999311639913017,1.10740783836383
0.999311681269715,1.10741008220638
0.99931172312979,1.10741232563404
0.999311765538099,1.10741456864255
0.999311808524544,1.10741681122553
0.999311852124013,1.10741905337872
0.999311896381361,1.10742129509574
0.999311941321509,1.10742353637021
0.999311986984327,1.10742577719574
0.999312033404704,1.1074280175617
0.999312080617526,1.10743025746596
0.999312128652698,1.10743249689574
0.999312177545107,1.10743473584468
0.999312227324656,1.10743697430426
0.999312278031217,1.10743921226596
0.999312329684726,1.10744144971915
0.999312382330039,1.10744368665745
0.99931243598709,1.10744592306596
0.999312490690767,1.1074481589383
0.999312546470975,1.10745039426383
0.999312603352633,1.10745262903191
0.999312661375611,1.10745486322766
0.999312720554863,1.10745709684468
0.999312780935244,1.10745932986809
0.99931284252672,1.10746156228936
0.999312905374149,1.10746379409149
0.999312969492481,1.10746602526596
0.99931303491162,1.10746825579787
0.99931310166147,1.1074704856766
0.999313169761967,1.10747271488511
0.999313239247998,1.10747494341277
0.999313307527916,1.10747717124468
0.999313374646578,1.10747939839362
0.999313440663789,1.10748162487021
0.999313505614438,1.10748385068511
0.999313569558333,1.10748607585106
0.999313632540328,1.1074883003766
0.999313694600294,1.10749052427234
0.999313755783088,1.10749274754468
0.999313816143533,1.10749497020638
0.999313875721499,1.10749719226383
0.99931393455686,1.10749941372553
0.999313992699453,1.10750163459574
0.999314050184167,1.10750385488723
0.99931410706084,1.1075060746
0.999314163364361,1.10750829374681
0.999314219144569,1.10751051232766
0.999314274431367,1.10751273035106
0.999314330321222,1.10751494781915
0.9993143868241,1.10751716472979
0.999314443959938,1.10751938107447
0.99931450173372,1.10752159684681
0.999314560165382,1.10752381204255
0.999314619269875,1.10752602665106
0.999314679057167,1.10752824066809
0.99931473954221,1.10753045408723
0.999314800734972,1.10753266690213
0.999314862655388,1.10753487910426
0.999314925313427,1.10753709068511
0.999314988719056,1.1075393016383
0.999315052887228,1.10754151195745
0.999315117832893,1.10754372163617
0.99931518356602,1.1075459306617
0.999315250091593,1.10754813903191
0.999315317434532,1.10755034673404
0.99931538559982,1.10755255376383
0.999315454597425,1.10755476011064
0.999315524442299,1.10755696576596
0.999315595139426,1.1075591707234
0.999315666708742,1.10756137497234
0.99931573915523,1.10756357850638
0.999315812493843,1.10756578131277
0.999315886729565,1.10756798338723
0.999315961877347,1.10757018471702
0.999316037947156,1.10757238529574
0.999316114948962,1.10757458511064
0.999316192892732,1.10757678415745
0.999316271788433,1.1075789824234
0.999316351646034,1.10758117989787
0.999316432470518,1.10758337657447
0.999316514281822,1.10758557244255
0.999316597079945,1.10758776749149
0.999316680874855,1.10758996171064
0.999316765681504,1.10759215509149
0.999316851504875,1.1075943476234
0.999316938359922,1.10759653929574
0.999317026246643,1.1075987301
0.999317115175007,1.1076009200234
0.999317205159965,1.10760310905532
0.999317296206501,1.10760529718936
0.999317388324584,1.10760748441064
0.999317481519197,1.10760967070851
0.999317575795323,1.10761185607447
0.9993176711729,1.10761404049787
0.999317767651926,1.10761622396596
0.999317865237386,1.10761840646808
0.999317963944231,1.10762058799362
0.999318063777446,1.10762276852979
0.999318164742015,1.10762494806809
0.999318266847904,1.10762712659362
0.999318370105083,1.1076293041
0.999318474518535,1.10763148057021
0.999318580093244,1.10763365599787
0.999318686834193,1.10763583036596
0.999318794756336,1.10763800366809
0.999318903864655,1.10764017588723
0.999319014159151,1.10764234701702
0.999319125654775,1.10764451704043
0.999319238351528,1.10764668594894
0.999319352259377,1.10764885372979
0.999319467388291,1.10765102036809
0.999319583738268,1.10765318585532
0.999319701319278,1.10765535017872
0.999319820141288,1.1076575133234
0.999319940199313,1.10765967528085
0.999320061513291,1.10766183603617
0.999320184078237,1.10766399557447
0.999320307904118,1.10766615388936
0.999320433000902,1.1076683109617
0.999320559368591,1.10767046678298
0.999320687022134,1.10767262134043
0.999320815951566,1.10767477461915
0.999320946181804,1.10767692660638
0.999321077702882,1.10767907729149
0.999321210529751,1.10768122665957
0.999321344662411,1.10768337469787
0.99932148011083,1.10768552139362
0.999321616875008,1.10768766673404
0.999321754969897,1.10768981070426
0.999321894390513,1.10769195329149
0.999322034394249,1.10769409448511
0.999322174996057,1.1076962342766
0.999322316220858,1.10769837265957
0.999322458083602,1.10770050962979
0.999322600614194,1.10770264518085
0.9993227438226,1.10770477930426
0.999322887733742,1.10770691199362
0.999323032372539,1.10770904324255
0.999323177748958,1.10771117304468
0.999323323887919,1.10771330139149
0.999323470809357,1.10771542827447
0.999323618528226,1.10771755368723
0.999323438976961,1.10771967762128
0.99932305861296,1.10772180335106
0.999322684045276,1.10772393288936
0.999322315239022,1.10772606617872
0.999321952179246,1.10772820315745
0.999321594836044,1.10773034377234
0.999321243184497,1.10773248796383
0.999320897194701,1.10773463567447
0.999320556846719,1.10773678685106
0.999320222115633,1.10773894143191
0.999319892976523,1.10774109936383
0.999319569404469,1.10774326059149
0.999319251374552,1.10774542505745
0.999318938856867,1.10774759270851
0.999318631841447,1.10774976348511
0.999318330293405,1.10775193733617
0.999318034192804,1.10775411420638
0.999317743514726,1.10775629404043
0.999317458234249,1.10775847678511
0.999317178336423,1.10776066238298
0.999316903552115,1.10776285078511
0.99931663386139,1.10776504193617
0.999316369244311,1.10776723578723
0.99931610969091,1.10776943228936
0.999315855181252,1.10777163138723
0.999315605695402,1.10777383303191
0.999315361218406,1.1077760371766
0.999315121730331,1.10777824376808
0.999314887216223,1.10778045275532
0.999314657661131,1.10778266409149
0.999314433045119,1.1077848777234
0.999314213348252,1.10778709360638
0.999313998560561,1.10778931168723
0.999313788667096,1.10779153191915
0.999313583642935,1.10779375425106
0.999313383483095,1.10779597863404
0.999313188162657,1.1077982050234
0.999312997666669,1.10780043336596
0.999312811980179,1.10780266361702
0.999312632712998,1.10780489572553
0.99931245982027,1.10780712962979
0.999312293247173,1.10780936526383
0.999312132963802,1.10781160256596
0.99931197892032,1.10781384147021
0.999311831071868,1.10781608191915
1.01023849411132,1.10781832384681
1.01014048327246,1.10771118831702
1.01004337884702,1.10760503389149
1.009947172462,1.10749985149362
1.00985185582412,1.10739563213617
1.00975742070989,1.10729236691064
1.00966385898054,1.10719004699574
1.00957116257206,1.10708866364468
1.00947932348026,1.1069882082
1.00938833379563,1.1068886720766
1.00929818567345,1.10679004677447
1.00920887134377,1.10669232386596
1.00912038310641,1.10659549500851
1.00903271332598,1.10649955192979
1.00894585445679,1.1064044864383
1.008859799008,1.10631029041702
1.00877453956351,1.1062169558234
1.008690068772,1.10612447468723
1.00860637935197,1.10603283911702
1.00852346409662,1.10594204128936
1.008441315859,1.10585207345532
1.00835992756192,1.1057629279383
1.008279292188,1.10567459712766
1.00819940278963,1.10558707348936
1.00812025248898,1.10550034955532
1.00804183445806,1.10541441792766
1.00796414194364,1.10532927127447
1.00788716825727,1.10524490233617
1.00781090676035,1.10516130391489
1.00773535088406,1.10507846888085
1.00766049412436,1.10499639017234
1.00758633002704,1.10491506079149
1.0075128522077,1.10483447380426
1.00744005433175,1.1047546223383
1.00736793013438,1.10467549959149
1.00729647340062,1.10459709881702
1.0072256779803,1.10451941333617
1.00715553776311,1.10444243652553
1.00708604672348,1.10436616182979
1.00701719886572,1.10429058274894
1.00694898826395,1.10421569284468
1.00688140904707,1.10414148574043
1.00681445538888,1.10406795511064
1.00674812152794,1.10399509469787
1.00668240174769,1.10392289829787
1.00661729039632,1.10385135975957
1.00655278185696,1.10378047299787
1.00648887058248,1.10371023197447
1.00642555106563,1.10364063071277
1.00636281785896,1.10357166328723
1.00630066555492,1.10350332382979
1.00623908880075,1.10343560652766
1.00617808230351,1.10336850561702
1.00611764080017,1.10330201538936
1.00605775909747,1.10323613018936
1.00599843202706,1.10317084441489
1.00593965449037,1.10310615251277
1.00588142142374,1.10304204898085
1.00582372781332,1.10297852837234
1.00576656869511,1.10291558528511
1.00570993913999,1.10285321436596
1.00565383428366,1.10279141031915
1.0055982492867,1.10273016788936
1.00554317936453,1.10266948187447
1.00548861978243,1.10260934711489
1.00543456584053,1.10254975850638
1.00538101287886,1.10249071098511
1.00532795629724,1.10243219953617
1.00527539152042,1.10237421919149
1.00522331402798,1.10231676502979
1.00517171933437,1.10225983216809
1.00512060299391,1.10220341577872
1.00506996061079,1.10214751107021
1.00501978782903,1.1020921133
1.00497008032259,1.10203721776383
1.00492083381025,1.10198281981064
1.00487204406067,1.10192891481915
1.00482370687238,1.10187549822128
1.00477581807383,1.10182256548511
1.00472837355327,1.1017701121234
1.00468136921888,1.10171813368723
1.0046348010337,1.10166662577234
1.00458866497566,1.10161558401064
1.00454295708256,1.10156500407872
1.00449767341209,1.10151488168723
1.00445282144016,1.10146521259362
1.00440839713974,1.10141599247447
1.00436439652868,1.10136721704894
1.00432081564973,1.10131888207447
1.00427765060046,1.10127098335106
1.00423489749839,1.10122351671702
1.00419255251088,1.10117647804681
1.00415061183518,1.10112986325745
1.00410907170842,1.10108366829787
1.00406792839265,1.1010378891617
1.00402717819975,1.1009925218766
1.00398681746156,1.10094756250638
1.00394684255972,1.10090300715319
1.00390724990083,1.10085885195532
1.00386803592636,1.10081509308511
1.00382919711265,1.10077172675106
1.00379072996598,1.1007287492
1.00375263103248,1.10068615671064
1.00371489688319,1.10064394559787
1.00367752412904,1.10060211220851
1.00364050940588,1.10056065292553
1.00360384938444,1.10051956416383
1.00356754076534,1.1004788423766
1.0035315802891,1.10043848404255
1.00349596471118,1.10039848567872
1.00346069083189,1.10035884383191
1.00342575547147,1.10031955508085
1.00339115549005,1.1002806160383
1.00335688776768,1.10024202334681
1.00332294922429,1.10020377367872
1.00328933710377,1.10016586374255
1.00325604838087,1.10012829026596
1.00322308004528,1.10009105001702
1.00319042912161,1.10005413978298
1.00315809265935,1.10001755639149
1.0031260677479,1.09998129669149
1.00309435148659,1.09994535756596
1.00306294100469,1.0999097359234
1.00303183347631,1.09987442870638
1.00300102608551,1.09983943287872
1.00297051604129,1.0998047454383
1.00294030059253,1.09977036340638
1.00291037700802,1.09973628383617
1.00288074257152,1.09970250380638
1.00285139461165,1.09966902042128
1.00282233046697,1.09963583081277
1.00279354750598,1.09960293214043
1.00276504313203,1.09957032158936
1.00273681475847,1.09953799637234
1.00270885982356,1.0995059537234
1.00268117580543,1.09947419090851
1.00265376018717,1.09944270521489
1.00262661048681,1.09941149395532
1.00259972424725,1.09938055446809
1.00257309902637,1.09934988411702
1.00254673241194,1.09931948028723
1.00252062201168,1.09928934038936
1.00249476545821,1.0992594618617
1.00246916039911,1.09922984216383
1.00244380451188,1.09920047877447
1.00241869550391,1.0991713692
1.00239383108257,1.09914251097234
1.00236920899015,1.09911390164043
1.00234482699883,1.09908553877872
1.0023206828808,1.09905741998298
1.00229677444809,1.0990295428766
1.00227309952772,1.09900190509362
1.00224965596165,1.09897450430213
1.00222644161674,1.09894733818298
1.00220345437981,1.09892040444468
1.0021806921626,1.09889370080851
1.00215815288679,1.09886722502766
1.00213583449901,1.09884097486808
1.0021137349708,1.09881494811915
1.00209185228365,1.09878914258936
1.00207018444401,1.09876355610851
1.00204872947324,1.09873818652553
1.00202748541266,1.09871303170851
1.0020064503285,1.09868808954894
1.00198562229199,1.09866335795319
1.00196499941419,1.09863883484894
1.00194457979625,1.09861451818298
1.00192436158413,1.09859040592128
1.00190434291882,1.09856649604681
1.00188452197621,1.09854278655957
1.00186489694214,1.09851927548511
1.0018454660224,1.09849596085957
1.00182622743273,1.0984728407383
1.00180717941381,1.0984499132
1.00178832022126,1.09842717633617
1.00176964812067,1.09840462825319
1.00175116141252,1.09838226708085
1.00173285838732,1.09836009096596
1.00171473737544,1.09833809806383
1.00169679670728,1.09831628655745
1.00167903473813,1.0982946546383
1.00166144983326,1.09827320051915
1.00164404038287,1.09825192242766
1.00162680478211,1.09823081860851
1.00160974144113,1.09820988731915
1.00159284879495,1.09818912683617
1.0015761252886,1.09816853545106
1.00155956937706,1.09814811147021
1.00154317954022,1.09812785321702
1.00152695426296,1.09810775902766
1.00151089205011,1.09808782725745
1.00149499142144,1.09806805627021
1.00147925090668,1.09804844445106
1.00146366905054,1.09802899019787
1.00144824441264,1.09800969191915
1.00143297556759,1.09799054804468
1.00141786110991,1.09797155701489
1.00140289962915,1.09795271728085
1.00138808974975,1.09793402731489
1.00137343009115,1.09791548559574
1.00135891930271,1.0978970906234
1.00134455602879,1.09787884090638
1.00133033894368,1.09786073496596
1.00131626672662,1.09784277134255
1.00130233806685,1.09782494858298
1.00128855167352,1.09780726525319
1.00127490626576,1.09778971992553
1.00126140056768,1.09777231118936
1.00124803332334,1.09775503764894
1.00123480328675,1.09773789791702
1.00122170903249,1.09772089061702
1.00120874934949,1.09770401439362
1.00119592302165,1.0976872679
1.0011832288628,1.09767064979787
1.00117066569175,1.09765415876809
1.00115823233726,1.09763779349574
1.0011459276381,1.09762155268298
1.00113375044794,1.09760543504255
1.00112169963046,1.09758943929787
1.00110977406426,1.09757356418298
1.00109797262796,1.09755780844468
1.00108629421513,1.09754217084043
1.00107473774425,1.0975266501383
1.00106330212385,1.09751124511915
1.00105198628237,1.09749595457234
1.00104078915824,1.09748077729787
1.00102970970483,1.09746571210851
1.00101874688049,1.09745075782766
1.00100789964858,1.09743591328298
1.00099716699236,1.0974211773234
1.0009865479001,1.09740654879787
1.00097604137501,1.09739202657234
1.00096564641532,1.09737760951702
1.00095536205415,1.09736329651702
1.00094518730467,1.09734908646596
1.00093512121496,1.09733497826383
1.0009251628281,1.09732097082553
1.00091531120212,1.09730706307234
1.00090556540005,1.09729325393617
1.00089592449487,1.09727954235532
1.00088638757951,1.09726592728298
1.00087695373692,1.09725240767447
1.00086762207,1.09723898250213
1.00085839169658,1.0972256507383
1.00084926172953,1.09721241137447
1.00084023130165,1.09719926340213
1.00083129954572,1.09718620582553
1.00074746939928,1.09717323765745
1.00073664803399,1.09716110864043
1.00072596615411,1.09714908794681
1.00071542231429,1.09713717418085
1.00070501507917,1.0971253659617
1.00069474303828,1.09711366191702
1.00068460478617,1.0971020607
1.00067459894725,1.09709056096596
1.00066472414598,1.09707916139362
1.00065497903169,1.09706786066809
1.00064536225873,1.09705665749362
1.00063587250635,1.09704555058511
1.00062650846378,1.09703453866809
1.00061726883021,1.09702362048723
1.00060815232477,1.09701279479787
1.00059915768155,1.09700206036596
1.00059028363959,1.09699141597021
1.0005815289629,1.09698086040426
1.00057289241545,1.0969703924766
1.00056437279113,1.096960011
1.00055596888383,1.09694971480638
1.00054767950736,1.0969395027383
1.00053950348553,1.09692937364681
1.00053143965708,1.09691932639787
1.01803451094777,1.09690935987021
1.01786424661828,1.09672418509787
1.017695553011,1.09654071469787
1.01752841567251,1.09635893294468
1.01736282028894,1.09617882425957
1.01719875266606,1.09600037320851
1.01703619875415,1.09582356449787
1.0168751446231,1.09564838297447
1.01671557648237,1.09547481362553
1.01655748065106,1.0953028415766
1.01640084359777,1.09513245208936
1.01784029994384,1.0949636305617
1.02194848039249,1.09478039987021
1.02173585295888,1.09455604570638
1.02152520279708,1.09433381997447
1.02131651156122,1.09411370287872
1.02110976108484,1.09389567481277
1.02090493335602,1.09367971634894
1.02070201054222,1.09346580824043
1.02050097497042,1.09325393141702
1.02030180913204,1.09304406698936
1.02010449568299,1.09283619624043
1.01990901743866,1.09263030062766
1.01971535737392,1.09242636177872
1.01952349862314,1.09222436149362
1.0193334244702,1.09202428174468
1.01914511836843,1.09182610466383
1.01895856391072,1.09162981255319
1.01877374484444,1.09143538788085
1.01859064507648,1.09124281327234
1.01840924865325,1.09105207151915
1.01822953977567,1.09086314557021
1.01805150278922,1.09067601853404
1.01787512217888,1.09049067367234
0.98663921263224,1.09030709440426
0.986757135320698,1.09043619105319
0.986874046619095,1.09056410727872
0.9869899555035,1.09069085320426
0.987104870900141,1.09081643886596
0.987218801630585,1.09094087420851
0.987331756461573,1.09106416908936
0.987443744070139,1.09118633327447
0.987554772550193,1.09130737644681
0.987664850439217,1.09142730821064
0.987773986219869,1.0915461380766
0.987882188285099,1.09166387548085
0.987989464968045,1.09178052976383
0.988095824532073,1.09189611019362
0.988201275160805,1.09201062594894
0.988305824973073,1.09212408612766
0.988409482022917,1.09223649974894
0.988512254284633,1.09234787574681
0.988614149672711,1.09245822298085
0.988715176036851,1.09256755022766
0.988815341147007,1.09267586618511
0.988914652723297,1.0927831794766
0.989013118406092,1.09288949864468
0.989110745780945,1.09299483215745
0.989207542363628,1.09309918840426
0.989303515605127,1.09320257570638
0.989398672891633,1.0933050023
0.989493021554517,1.09340647635745
0.989586568860356,1.09350700597021
0.989679322005953,1.0936065991617
0.989771288133289,1.09370526388085
0.989862474324535,1.09380300800638
0.989952887602057,1.09389983934468
0.99004253492343,1.09399576563404
0.990131423196387,1.09409079454043
0.990219559258889,1.0941849336617
0.990306949894073,1.09427819052766
0.990393601840218,1.09437057260213
0.990479521760848,1.09446208727872
0.990564716269644,1.09455274188511
0.99064919193045,1.09464254368085
0.990732955247303,1.09473149986383
0.99081601266443,1.09481961756383
0.990898370581205,1.09490690384681
0.99098003533221,1.09499336571489
0.991061013212156,1.09507901010851
0.991141310445979,1.09516384390213
0.991220933218743,1.09524787390638
0.991299887660689,1.09533110687872
0.991378179852217,1.09541354950426
0.991455815813923,1.09549520841277
0.991532801531513,1.0955760901766
0.991609115489338,1.0956562013
0.991684764041913,1.09573554851064
0.991759753459032,1.09581413847021
0.991834089970614,1.09589197777234
0.991907779751754,1.09596907295745
0.991980828917741,1.09604543049574
0.992053243539011,1.09612105680213
0.992125029626188,1.09619595822766
0.992196193135076,1.09627014106383
0.992266739976622,1.09634361154468
0.992336676006951,1.09641637584043
0.992406007027365,1.09648844006596
0.992474738794308,1.09655981027872
0.992542877009403,1.0966304924766
0.992610427334401,1.09670049260213
0.992677395366262,1.0967698165383
0.992743786667058,1.09683847011489
0.992809606744037,1.09690645910426
0.992874861059594,1.09697378922766
0.992939555021298,1.09704046614468
0.993003694001833,1.09710649546596
0.993067283319056,1.09717188274681
0.993130328245973,1.09723663348936
0.993192834015716,1.09730075314255
0.993254805811577,1.09736424710426
0.993316248767011,1.09742712072128
0.993377167985568,1.09748937928298
0.99343756851099,1.09755102803617
0.993497455357117,1.09761207217234
0.993556833482964,1.09767251683192
0.993615707817645,1.09773236710638
0.99367406105195,1.09779162804255
0.993731898259526,1.09785030485319
0.993789224469165,1.09790840270426
0.993846044664801,1.09796592671277
0.993902363795483,1.09802288194468
0.993958186750452,1.09807927341277
0.994013518389044,1.09813510608298
0.994068363525743,1.09819038487872
0.994122726920206,1.09824511466596
0.99417661331714,1.09829930026596
0.991306682758549,1.09835294645745
0.991384859302835,1.09843532106383
0.991462362936065,1.09851691311064
0.991539199987839,1.09859772933617
0.991615376717979,1.09867777641064
0.991690899336469,1.09875706094681
0.991765774008438,1.09883558948936
0.991840006839205,1.09891336852553
0.991913603884255,1.09899040448085
0.991986571149228,1.09906670371915
0.992058914579961,1.09914227254468
0.992130640082416,1.09921711720213
0.992201753502751,1.09929124387872
0.992272260652234,1.09936465869787
0.992342167282327,1.09943736773191
0.992411479089668,1.09950937698936
0.992480201736009,1.09958069242553
0.992548340833261,1.0996513199383
0.992615901933528,1.09972126537021
0.992682890563995,1.09979053450426
0.992749312182071,1.09985913307447
0.992815172220247,1.09992706675319
0.99288047604622,1.09999434116383
0.99294522900277,1.10006096187447
0.993009436367886,1.10012693439787
0.993073103394634,1.10019226419574
0.993136235276276,1.10025695667872
0.993198837166202,1.10032101720213
0.993260914172945,1.10038445107234
0.993322471365167,1.10044726354255
0.993383513771662,1.10050945981702
0.993444046376362,1.10057104504681
0.993504074128317,1.1006320243383
0.993563601921753,1.10069240274255
0.993622634630956,1.10075218526596
0.993681177080378,1.1008113768617
0.993739234049613,1.10086998244043
0.993796810288351,1.10092800685957
0.993853910501427,1.10098545493404
0.993910539368758,1.10104233142553
0.993966701515435,1.10109864105532
0.994022401536647,1.10115438849362
0.994077643997679,1.10120957836596
0.994132433418961,1.10126421525532
0.994186774286035,1.10131830369362
0.990386674124815,1.10137184817021
0.990471427410772,1.10146343219362
0.990555480035121,1.10155416782553
0.990638838626495,1.1016440620766
0.99072150973877,1.10173312189787
0.99080349988595,1.10182135417021
0.990884815542166,1.10190876570851
0.990965463106794,1.10199536326383
0.991045448944318,1.10208115352766
0.991124779369385,1.10216614312128
0.991203460641817,1.10225033860638
0.991281498976584,1.10233374647872
0.991358900543796,1.10241637317872
0.991435671458744,1.1024982250766
0.99151181779186,1.10257930848723
0.991587345568724,1.1026596296617
0.991662260775041,1.10273919479362
0.991736569341695,1.10281801001064
0.991810277154714,1.10289608139149
0.991883390065239,1.10297341494468
0.991955913869586,1.10305001662766
0.992027854329186,1.1031258923383
0.992099217155628,1.10320104791277
0.9921700080306,1.10327548913617
0.99224023257598,1.10334922173191
0.992309896388728,1.10342225137234
0.992379005015965,1.10349458366596
0.992447563969924,1.10356622417234
0.992515578712997,1.10363717839362
0.992583054682659,1.10370745177872
0.992649997266545,1.10377704971915
0.9927164118174,1.10384597755532
0.992782303658069,1.10391424057234
0.992847678061555,1.10398184400213
0.992912540270959,1.1040487930234
0.992976895494493,1.10411509276596
0.993040748895515,1.10418074830426
0.993104105617446,1.10424576465957
0.993166970753868,1.10431014680638
0.993229349373445,1.10437389966383
0.99329124650995,1.10443702810213
0.993352667157288,1.10449953694043
0.993413616289427,1.10456143095106
0.993474098835478,1.10462271485106
0.99353411969465,1.10468339331277
0.993593683746217,1.10474347095532
0.993652795819612,1.10480295235532
0.993711426813634,1.10486184203404
0.99376958173714,1.10492014480851
0.993827265564097,1.10497786544468
0.993884483238569,1.10503500865532
0.993941239659764,1.10509157911064
0.993997539696989,1.10514758142553
0.994053388189644,1.10520302016809
0.994108789942243,1.1052578998617
0.99416374971943,1.10531222497447
0.994218285916909,1.10536599993191
0.994272403020224,1.10541922897447
0.994326105489997,1.10547191629574
0.994379397751963,1.10552406604894
0.994432284216904,1.1055756823383
0.994484769245765,1.10562676922766
0.994536857179554,1.10567733073404
0.994588552334357,1.10572737083191
0.994639858991378,1.10577689345532
0.994690781406895,1.10582590249149
0.994741323807288,1.10587440178511
0.994791490398997,1.10592239514468
0.994841285358561,1.10596988632766
0.994890712832613,1.10601687905745
0.994939776947854,1.10606337700851
0.994988481806061,1.1061093838234
0.995036831474127,1.10615490309574
0.99508483000399,1.10619993837872
0.995132481427656,1.10624449319149
0.99517978974224,1.10628857100638
0.995226758924922,1.10633217525745
0.995273392937933,1.10637530934255
0.995319695713596,1.10641797661277
0.99536566998311,1.10646018038511
0.995411319663846,1.10650192394894
0.995456648643276,1.10654321055319
0.9955016607989,1.10658404340851
0.995546359973334,1.10662442568511
0.995590750004207,1.10666436051489
0.995634834699247,1.10670385099574
0.995678617846245,1.10674290018298
0.995722103223023,1.10678151109362
0.99576529458747,1.10681968671064
0.995808195667569,1.1068574299766
0.995850810191304,1.10689474379362
0.995893141851772,1.10693163103617
0.995935194347052,1.10696809452979
0.995976971335353,1.10700413707447
0.996018476479869,1.10703976142553
0.996059713413888,1.10707497030213
0.996100685760731,1.10710976639362
0.996141397133752,1.10714415234468
0.996181851131353,1.10717813076809
0.996222051331998,1.10721170424255
0.996262001304187,1.10724487530638
0.996301704611432,1.10727764646596
0.996341164787345,1.10731002018936
0.996380385375504,1.10734199891064
0.996419369894566,1.10737358502979
0.996458121853224,1.10740478090638
0.996496644755183,1.10743558887234
0.996534942094182,1.10746601121702
0.996573017344026,1.1074960502
0.9966108739835,1.10752570804468
0.996648515481424,1.1075549869383
0.996685945281697,1.10758388903617
0.996723166848156,1.10761241645532
0.996760183609747,1.10764057128298
0.996796999015353,1.10766835556596
0.996833616483956,1.10769577132128
0.996870039444502,1.10772282053191
0.996906271315971,1.10774950514255
0.996942315517344,1.10777582706809
0.996978175447664,1.10780178818511
0.997013854525911,1.1078273903383
0.99704935615113,1.10785263534043
0.997084683722364,1.10787752496383
0.997119840638658,1.10790206095532
0.997154830299055,1.10792624502128
0.997189654627355,1.10795007883404
0.997224317047521,1.10797356405106
0.997258820978534,1.10799670229362
0.997293169844358,1.10801949514468
0.997327367063971,1.1080419441617
0.997361416061338,1.10806405085745
0.997395320265407,1.10808581671702
0.997429083095158,1.10810724319149
0.997462707989505,1.10812833169574
0.997496198377397,1.10814908361064
0.997529557692766,1.10816950028085
0.997562789384494,1.10818958301915
0.997595896896482,1.10820933310426
0.997628883677613,1.10822875177872
0.997661753186738,1.10824784025106
0.997694508892677,1.10826659969362
0.997727154264248,1.10828503124894
0.997759692780239,1.10830313601702
0.997792127924421,1.10832091507234
0.997824463205484,1.10833836944468
0.997856702117167,1.1083555001383
0.99788884817813,1.10837230811489
0.997920904916997,1.10838879430426
0.997952875872365,1.10840495960213
0.99798476458781,1.10842080486596
0.998016574626847,1.10843633091915
0.998048309557974,1.10845153854894
0.998079972979593,1.10846642850638
0.998111568480136,1.10848100151064
0.998143099682926,1.1084952582383
0.998174570211283,1.10850919933404
0.998205983713448,1.10852282540638
0.998237343847631,1.1085361370234
0.998268654296959,1.1085491347234
0.998299918749545,1.108561819
0.998331140913437,1.10857419031489
0.99836232453157,1.10858624909149
0.998393473336914,1.10859799571489
0.99842459110729,1.10860943053404
0.998455681625505,1.1086205538617
0.998486748694304,1.10863136596809
0.998517796146332,1.10864186708723
0.998548827829188,1.10865205741915
0.998579843289333,1.10866193711915
0.998610846498964,1.10867150634894
0.998641841440246,1.10868076523192
0.998672832120263,1.10868971385319
0.998703822566035,1.10869835225106
0.998734816829501,1.10870668043192
0.998765818977554,1.10871469835319
0.998796833116956,1.10872240594043
0.998827863359455,1.10872980307234
0.998858913846699,1.10873688958511
0.998889988740277,1.10874366528085
0.998921092236661,1.10875012991064
0.998952228542294,1.10875628318936
0.99898340189352,1.10876212479149
0.999014616546621,1.10876765434043
0.999045812195975,1.10877287142979
0.999076992529696,1.10877777624468
0.999108161265797,1.10878236894043
0.999139322102361,1.10878664963191
0.999170478767371,1.10879061839787
0.999201634978843,1.10879427528298
0.999232794459776,1.10879762028936
0.999263960943139,1.10880065338511
0.999295138156915,1.1088033745
0.999326329849025,1.10880578352766
0.999357539752435,1.10880788032128
0.999388771610082,1.10880966469787
0.999420029169885,1.10881113644043
0.999451316179764,1.10881229528936
0.999482636382654,1.10881314095319
0.999513993526475,1.10881367309574
0.999545391354163,1.10881389134681
0.999576833613637,1.10881379530426
0.999608324037865,1.10881338451915
0.999639866369783,1.10881265851064
0.999671464337374,1.10881161675745
0.999703121658655,1.10881025870426
0.999734842056626,1.10880858375957
0.999766629229367,1.10880659128723
0.999798486879941,1.10880428061915
0.999830418686494,1.10880165105319
0.999862428312218,1.10879870184468
0.999894519410338,1.10879543221702
0.999926695614143,1.10879184135106
0.999958960532003,1.10878792839787
0.999991317752351,1.10878369246809
1.00002377083372,1.10877913263617
1.0000563233147,1.10877424794681
1.00008897868903,1.1087690374
1.00012174043549,1.10876349997021
1.00015461197807,1.10875763458936
1.00018759670581,1.10875144015957
1.00022069796296,1.10874491554894
1.00025391905386,1.10873805958936
1.00028726321807,1.10873087108298
1.00032073364529,1.10872334879574
1.00035433347045,1.10871549146383
1.00038806575365,1.10870729779574
1.00042193349027,1.10869876645957
1.00045593960585,1.10868989610426
1.00049008693627,1.10868068534255
1.00052437823764,1.1086711327617
1.00055881618134,1.10866123691915
1.00059340332913,1.10865099634894
1.00062814214804,1.10864040955532
1.00066303499549,1.10862947502128
1.00069808410427,1.10861819120426
1.00073329159256,1.10860655654255
1.00076865944396,1.10859456944681
1.00080418950253,1.10858222831489
1.00083988346281,1.10856953152128
1.00087574286484,1.10855647742766
1.00091176908915,1.10854306437447
1.00094796334188,1.10852929069574
1.00098432663474,1.10851515470638
1.00102085980008,1.10850065471489
1.00105756346086,1.10848578902128
1.00109443803575,1.10847055591702
1.00113148370915,1.10845495369574
1.00116870044119,1.10843898064043
1.00120608792785,1.10842263504255
1.00124364563585,1.10840591518723
1.00128137273287,1.1083888193766
1.00131926812743,1.10837134591064
1.00135733041904,1.10835349310851
1.00139555790818,1.10833525929574
1.00143394857636,1.10831664281915
1.00147250006617,1.10829764204894
1.00151120968131,1.10827825537234
1.00155007435666,1.10825848120638
1.00158909066825,1.10823831799787
1.00162825478842,1.10821776423404
1.00166756249577,1.10819681842979
1.0017070091702,1.10817547914894
1.00174658973806,1.10815374500213
1.00178629870207,1.10813161464894
1.00182613011142,1.10810908680213
1.00186607755177,1.1080861602383
1.00190613350735,1.10806283379362
1.00194629060193,1.10803910638298
1.00198654095592,1.10801497699574
1.00202687618135,1.10799044469574
1.00206728736196,1.10796550863404
0.999886195819158,1.10794016805106
0.999770070980822,1.10793666050638
0.999653624688604,1.10793431538723
0.999536857410995,1.10793313591277
0.99941977040893,1.10793312529574
0.999302365780647,1.10793428673617
0.99918464649657,1.10793662341277
0.999066616409283,1.1079401384766
0.998948280293395,1.1079448350383
0.998829643870464,1.1079507161617
0.998710713828933,1.10795778485106
0.998591497844062,1.10796604404894
0.998472004632755,1.10797549661489
0.99835224391867,1.10798614532553
0.998232226581738,1.10799799285957
0.998111964553502,1.10801104178085
0.997991470881905,1.10802529454468
0.997870759721324,1.10804075346596
0.997749846352506,1.10805742072553
0.997628747202503,1.10807529834255
0.997507479849656,1.10809438818085
0.997386063013627,1.1081146919234
0.997264516590287,1.10813621106383
0.997142861621813,1.10815894690213
0.997021120615658,1.1081829005234
0.996899317624295,1.10820807279149
0.996777477836535,1.1082344643234
0.996655627587495,1.10826207548936
0.996533794308755,1.10829090639362
0.996412006543316,1.10832095686596
0.996290293885786,1.10835222645106
0.996168686997339,1.10838471439787
0.996047217540918,1.10841841964681
0.9959259181613,1.10845334082128
0.995804822465165,1.10848947622128
0.995683964946329,1.10852682380638
0.995563380960835,1.10856538119362
0.995443106687069,1.10860514564255
0.995323179060979,1.10864611405319
0.995203635721247,1.10868828295745
0.995084514954466,1.10873164850851
0.994965855650287,1.10877620647447
0.994847697216689,1.10882195223617
0.994730079510205,1.10886888078085
0.994655531923965,1.10891698669574
0.994608705680556,1.10896583884468
0.994562111175204,1.10901515972979
0.994515773816011,1.10906494703191
0.994469718991146,1.1091151981766
0.994423972023985,1.1091659103383
0.994425415635897,1.10921708043404
0.994486731032482,1.10926823607872
0.994547521510997,1.10931877794681
0.994607785601181,1.10936871129362
0.994667521847724,1.10941804138723
0.99472672881027,1.10946677351489
0.994785405103284,1.10951491297021
0.994843549381103,1.10956246507021
0.99490116036784,1.10960943513404
0.994958236852399,1.10965582850638
0.995014777703426,1.10970165053404
0.995070781889247,1.10974690658085
0.995126248462913,1.10979160201702
0.995181176597092,1.1098357422234
0.995235565579081,1.10987933259362
0.995289414810807,1.10992237852128
0.995342723838732,1.10996488541064
0.995395492333916,1.11000685866809
0.995447720116939,1.11004830370638
0.995499407147928,1.11008922593617
0.995550553546497,1.11012963077234
0.995601159586764,1.11016952362553
0.995651225692363,1.11020890990426
0.995700752456381,1.11024779501489
0.995749740636378,1.11028618435532
0.995798191154382,1.11032408331702
0.995846105086922,1.11036149728298
0.995893483684966,1.1103984316234
0.995940328363952,1.11043489169574
0.995986640698804,1.11047088284894
0.9960324224339,1.11050641040638
0.996077675468118,1.11054147968298
0.99612240185484,1.11057609597021
0.996166603811918,1.11061026454043
0.996210283706721,1.11064399064255
0.996253444046168,1.11067727950213
0.996296087491682,1.11071013632128
0.996338216844234,1.11074256627234
0.996379835034378,1.11077457450426
0.996420945132218,1.11080616613191
0.996461550327475,1.11083734624043
0.996501653929479,1.11086811988511
0.99654125936718,1.11089849208723
0.996580370184156,1.11092846783404
0.996618990028648,1.1109580520766
0.996657122638606,1.11098724972766
0.996694771851663,1.11101606566596
0.996731941600142,1.11104450472979
0.996768635896113,1.11107257171915
0.996804858821418,1.11110027139574
0.996840614537643,1.11112760847234
0.996875907276151,1.11115458763191
0.996910741318142,1.11118121350426
0.996945121014591,1.11120749068298
0.996979050756346,1.11123342371702
0.997012534989078,1.11125901711064
0.99704557818836,1.11128427531915
0.997078184879607,1.11130920276383
0.997110359603183,1.11133380380851
0.99714210694431,1.11135808278085
0.997173431498176,1.11138204395532
0.997204337879905,1.11140569157021
0.997234830724558,1.11142902980426
0.997264914672179,1.11145206280426
0.997294594377764,1.11147479465745
0.997323874481356,1.11149722941277
0.997352759642936,1.11151937107021
0.997381254507532,1.11154122358298
0.997409363720171,1.11156279085745
0.997437091905946,1.11158407675532
0.997464443684965,1.11160508508936
0.997491423657401,1.11162581962979
0.997518036418443,1.11164628409574
0.997544286528391,1.11166648216383
0.997570178532596,1.11168641746596
0.997595716946502,1.11170609358511
0.997620906265619,1.11172551405957
0.997645750955555,1.11174468238723
0.997670255452011,1.11176360201489
0.997694424155803,1.11178227634894
0.997718261442826,1.11180070875106
0.997741771644121,1.1118189025383
0.997764959060823,1.11183686098511
0.997787827969151,1.1118545873234
0.997810382585512,1.11187208474043
0.997832627116349,1.11188935638085
0.997854565728233,1.11190640535319
0.997876202542877,1.11192323471489
0.997897541632158,1.11193984748936
0.99791858704303,1.11195624665745
0.99793934275766,1.11197243515532
0.997959812738274,1.11198841588723
0.997980000877328,1.11200419171277
0.997999911047339,1.11201976545106
0.998019547061019,1.11203513988511
0.998038912696189,1.1120503177617
0.99805801167585,1.11206530178511
0.998076847688115,1.1120800946234
0.998095424371257,1.11209469891064
0.998113745323676,1.11210911724468
0.998131814093936,1.11212335218085
0.998149634190727,1.11213740624894
0.9981672090729,1.11215128193191
0.998184542159435,1.11216498168936
0.99820163682944,1.11217850794043
0.99924633357514,1.11219186307234
0.999245617926836,1.11219476064043
0.999244907686103,1.11219766537021
0.999244202842972,1.11220057721064
0.999243503397444,1.11220349610851
0.999242809344533,1.11220642200638
0.999242120689226,1.11220935485106
0.999241437426536,1.11221229458936
0.999240759551481,1.11221524116809
0.999240087059076,1.11221819453191
0.999239419954306,1.11222115462766
0.999238758222219,1.11222412140213
0.999238101867797,1.1122270948
0.999237450881075,1.11223007476809
0.999236805257068,1.11223306125106
0.999236164995775,1.11223605419787
0.999235530092213,1.11223905355532
0.99923490053143,1.11224205926596
0.99923427631841,1.11224507128085
0.999233657438201,1.11224808954255
0.999233043890803,1.112251114
0.999232435666249,1.11225414459787
0.999231832759554,1.11225718128511
0.99923123516075,1.11226022400851
0.999230642864854,1.11226327271277
0.999230055866881,1.11226632734681
0.999229474146897,1.11226938785532
0.999228897709884,1.11227245418936
0.999228326540891,1.11227552629149
0.999227760634934,1.11227860411277
0.999227199977061,1.11228168759787
0.999226644567273,1.11228477669362
0.999226094385633,1.11228787135106
0.999225549432141,1.11229097151489
0.999225009691847,1.11229407713617
0.999224475154781,1.11229718815745
0.999223945810976,1.11230030453191
0.999223421655448,1.11230342620213
0.999222902668261,1.11230655312128
0.999222388844432,1.11230968523617
0.999221880173992,1.11231282249362
0.999221417993704,1.11231596484255
0.999221021980145,1.11231911181915
0.999220630312578,1.11232226275957
0.999220242981036,1.11232541761915
0.999219859985517,1.11232857635745
0.999219481311071,1.11233173892979
0.999219106957696,1.11233490529149
0.999218736915426,1.1123380754
0.999218371179277,1.11234124921489
0.99921800973928,1.11234442668936
0.999217652590451,1.11234760778298
0.999217299727808,1.11235079245106
0.999216951136397,1.11235398065106
0.999216606811235,1.11235717234043
0.999216266747338,1.1123603674766
0.999215930934738,1.11236356601702
0.999215599363467,1.11236676791915
0.999215272028542,1.11236997314043
0.99921494891501,1.1123731816383
0.999214630022872,1.11237639337021
0.999214315337175,1.11237960829574
0.999214004847952,1.11238282637021
0.999213676929906,1.11238604755106
0.999213331902009,1.11238927201702
0.999212970088217,1.11239249993617
0.999212591802518,1.1123957314766
0.999212197358899,1.11239896680426
0.999211787066364,1.11240220607872
0.999211361228935,1.1124054494617
0.999210920145646,1.11240869710851
0.999210464115535,1.11241194916809
0.999209993427668,1.11241520579362
0.999209508371115,1.11241846713191
0.999209009234944,1.1124217333234
0.999208496298256,1.11242500451277
0.999207969845133,1.1124282808383
0.999207430139726,1.11243156243191
0.999206877461135,1.11243484942766
0.999206312073507,1.11243814195532
0.999205734240992,1.11244144014468
0.999205144222754,1.11244474411702
0.999204542277959,1.11244805399574
0.999203928660786,1.1124513699
0.999203303615449,1.11245469194681
0.999202667401112,1.11245802024894
0.999202020247036,1.11246135492128
0.999201362407402,1.11246469607234
0.999200694106487,1.11246804380638
0.999200015588505,1.11247139823191
0.999199327082715,1.11247475944894
0.999198628808411,1.11247812755745
0.999197920999838,1.11248150265745
0.999197203881274,1.11248488484043
0.999196477657059,1.11248827420426
0.999195742556455,1.11249167083617
0.999194998788787,1.11249507482553
0.999194246558396,1.1124984862617
0.999193486079591,1.11250190522766
0.999192717556714,1.11250533180638
0.999191941184139,1.1125087660766
0.999191157166207,1.11251220811915
0.999190365692306,1.11251565801064
0.99918956696678,1.11251911582553
0.999188761169048,1.11252258163404
0.999187948493486,1.11252605550851
0.999187129119514,1.11252953751915
0.999186303236522,1.11253302773191
0.999185471018948,1.11253652621277
0.999184632646213,1.11254003302128
0.999183788292755,1.1125435482234
0.999182938133013,1.11254707187872
0.999182082331455,1.11255060404468
0.99918122106252,1.11255414477447
0.999180354485693,1.11255769412766
0.999179482770429,1.11256125215532
0.999178606066246,1.11256481890851
0.999177724542596,1.1125683944383
0.999176838348999,1.11257197879149
0.999175947634972,1.11257557201702
0.999175052560001,1.11257917415745
0.999174153268621,1.11258278525745
0.999173249910349,1.11258640535957
0.99917234262972,1.11259003450426
0.9991714315613,1.11259367273191
0.999170516854607,1.11259732007872
0.999169598649191,1.11260097658298
0.999168677069651,1.1126046422766
0.99916775226052,1.11260831719787
0.999166824351382,1.11261200137447
0.999165893466833,1.11261569484043
0.999164959741442,1.11261939762553
0.999164023299806,1.11262310975745
0.999163084266523,1.1126268312617
0.999162142761208,1.11263056216596
0.999161198908459,1.11263430249574
0.999160252822907,1.11263805227234
0.999159304624166,1.11264181152128
0.999158354421883,1.11264558025957
0.999157402335673,1.11264935851064
0.999156448475181,1.11265314629362
0.999155492945072,1.1126569436234
0.999154535864958,1.11266075051915
0.999153577329534,1.11266456699362
0.999152617448449,1.11266839306383
0.999151656326363,1.11267222874255
0.999150694062956,1.11267607404468
0.999149730757906,1.1126799289766
0.999148766510893,1.11268379355106
0.99914780141661,1.11268766777872
0.999146835569754,1.11269155166809
0.999145869065017,1.1126954452234
0.999144901992112,1.11269934845532
0.999143934445734,1.11270326136809
0.999142966510608,1.11270718396383
0.999141998271462,1.11271111625106
0.999141029822991,1.11271505822979
0.999140061244937,1.11271900990213
0.999139092617044,1.11272297127021
0.999138124024039,1.11272694233617
0.999137155545664,1.11273092309574
0.999136187261663,1.11273491355106
0.999135219251778,1.11273891369787
0.999134251585785,1.11274292353617
0.999133284343426,1.11274694305957
0.999132317594477,1.11275097226596
0.999131351413697,1.11275501114894
0.99913038587086,1.11275905970426
0.999129421035742,1.11276311792553
0.999128456978118,1.11276718580426
0.99912749376278,1.11277126333191
0.999126531454517,1.11277535050426
0.999125570123106,1.11277944730638
0.999124609828354,1.11278355373404
0.999123650635051,1.11278766977447
0.999122692603005,1.11279179541489
0.99912173578704,1.11279593064468
0.99912078025693,1.11280007545532
0.999119826062515,1.11280422982766
0.999118873263602,1.11280839375319
0.99911792191003,1.11281256721702
0.99911697206659,1.11281675020426
0.999116023783123,1.11282094269787
0.999115077104483,1.11282514468511
0.999114132090477,1.11282935614894
0.999113188790945,1.11283357707234
0.999112247250742,1.11283780743617
0.999111307524692,1.11284204722766
0.999110369652666,1.11284629642553
0.999109433689488,1.11285055501064
0.999108499675028,1.11285482296596
0.999107567654142,1.11285910027021
0.999106637671686,1.11286338690426
0.999105709767532,1.11286768284681
0.999104783991518,1.11287198807872
0.999103860378532,1.1128763025766
0.999102938968445,1.11288062632128
0.999102019806113,1.11288495928936
0.99910110292144,1.11288930145745
0.999100188359281,1.11289365280638
0.99909927614954,1.11289801330638
0.999098366337072,1.11290238294043
0.999097458946796,1.11290676168085
0.999096554023569,1.11291114950426
0.999095651592309,1.11291554638723
0.999094751687905,1.11291995230213
0.999093854350228,1.11292436722553
0.999092959599213,1.11292879113191
0.999092067469748,1.11293322399362
0.999091177991737,1.11293766578723
0.999090291195084,1.11294211648511
0.999089407109692,1.11294657605745
0.99908852576048,1.11295104448085
0.999087647177352,1.11295552172766
0.999086771380245,1.11296000776809
0.997872428203428,1.1129645025766
0.99788375206406,1.11298115313191
0.997894966975858,1.11299769033617
0.997906073990434,1.11301411527447
0.997917074144445,1.11303042903191
0.997927968464583,1.1130466326766
0.997938757972554,1.11306272726596
0.997949443675114,1.11307871385319
0.997960026574033,1.11309459347234
0.997970507651147,1.11311036715745
0.997980887898259,1.1131260359234
0.997991168282252,1.11314160078298
0.998001349755059,1.11315706273404
0.998011433283562,1.11317242276809
0.998021419799757,1.11318768186383
0.99803131024561,1.11320284099149
0.998041105538162,1.11321790111702
0.998050806599444,1.11323286318936
0.998060414336531,1.11324772815106
0.998069929646531,1.11326249694043
0.998079353421569,1.11327717047872
0.998088686543801,1.11329174968298
0.998097929885417,1.11330623546383
0.998107084308637,1.11332062871489
0.998116150670698,1.11333493032979
0.998125129828837,1.11334914118936
0.998134022610387,1.11336326216809
0.998142829857634,1.11337729412553
0.998151552387942,1.1133912379234
0.998160191018678,1.11340509440638
0.998168746567207,1.11341886441489
0.998177219820991,1.11343254878298
0.998185611587426,1.11344614833191
0.998193922639024,1.1134596638766
0.998202153758262,1.11347309622766
0.998210305722633,1.11348644618511
0.998218379284714,1.1134997145383
0.998226375207044,1.11351290207447
0.998234294237216,1.11352600957234
0.998242137117835,1.11353903779787
0.99824990458154,1.11355198751489
0.998257597351001,1.11356485947872
0.998265216158857,1.11357765443617
0.998272761702859,1.11359037312979
0.998280234705678,1.11360301628936
0.998287635855096,1.11361558464468
0.998294965848866,1.11362807891277
0.998302225374769,1.11364049980638
0.998309415110622,1.11365284803191
0.998316535729254,1.11366512428723
0.998323587903499,1.11367732926383
0.998330572286251,1.11368946364681
0.99833748953539,1.11370152811489
0.998344340293843,1.11371352334255
0.998351125214507,1.11372544999149
0.998357844920372,1.11373730872128
0.998364500054368,1.11374910018723
0.998371091224533,1.11376082503404
0.998377619063828,1.11377248390213
0.998384084170325,1.11378407742553
0.998390487157048,1.11379560623191
0.998396828622069,1.11380707094468
0.998403109158478,1.11381847217872
0.998409329354377,1.11382981054255
0.998415489787904,1.11384108664043
0.998421591042179,1.11385230107234
0.998427633680387,1.11386345443191
0.998433618270697,1.11387454730213
0.998439545371309,1.11388558026383
0.998445415545408,1.11389655389787
0.998451229326275,1.11390746876808
0.998456987272111,1.11391832544255
0.998462689916197,1.11392912447872
0.998468337791814,1.11393986643191
0.99847393142726,1.11395055184681
0.998479471345847,1.11396118127021
0.998484958070889,1.1139717552383
0.998490392105764,1.11398227428298
0.9984957739688,1.11399273893191
0.998501104153407,1.11400314970851
0.998506383167947,1.11401350712979
0.998511611500846,1.11402381170638
0.998516789645512,1.11403406394681
0.998521918085389,1.11404426435106
0.998526997293949,1.11405441342128
0.998532027754634,1.11406451164894
0.998537009935935,1.11407455951915
0.998541944296373,1.11408455751702
0.998546831309423,1.11409450612128
0.998551671428622,1.11410440580638
0.998556465102525,1.11411425704043
0.99856121278467,1.11412406028936
0.998565914918627,1.11413381601489
0.998570571937999,1.11414352467021
0.998575184291339,1.11415318670638
0.998579752397298,1.11416280257447
0.998584276689479,1.11417237271489
0.998588757591517,1.11418189756596
0.998593195517077,1.11419137756383
0.998597590889795,1.11420081313617
0.998601944118353,1.11421020471064
0.998606255606451,1.11421955270851
0.998610525762769,1.11422885754681
0.998614754981041,1.11423811964043
0.998618943659979,1.1142473394
0.998623092193316,1.11425651722979
0.998627200964815,1.11426565353191
0.998631270363222,1.11427474870638
0.998635300767316,1.11428380314468
0.998639292555878,1.11429281723617
0.998643246097716,1.11430179137021
0.998647161766628,1.11431072592979
0.998651039931425,1.11431962129362
0.998654880945965,1.11432847783404
0.998658685179059,1.11433729592766
0.998662452979585,1.1143460759383
0.998666184706384,1.11435481823404
0.998669880703348,1.11436352317447
0.998673541319353,1.11437219111702
0.998677166893307,1.11438082241702
0.998680757769101,1.1143894174234
0.998684314275675,1.11439797648511
0.998687836756919,1.11440649994681
0.998691325531807,1.11441498814681
0.998694780929278,1.1144234414234
0.998698203278272,1.11443186011277
0.998701592897761,1.11444024454255
0.998704950101732,1.11444859504043
0.998708275204173,1.11445691193404
0.998711568524057,1.11446519554255
0.99871483036042,1.11447344618511
0.998718061022264,1.11448166417447
0.998721260813612,1.11448984982553
0.998724430033498,1.11449800344681
0.998727568975975,1.11450612534255
0.998730677935096,1.11451421581702
0.998733757209896,1.11452227517234
0.998736807074491,1.11453030370213
0.998739827822934,1.11453830170213
0.99874281973931,1.11454626946383
0.998745783097734,1.1145542072766
0.998748718182292,1.11456211542553
0.998751625262115,1.11456999419362
0.998754504606336,1.11457784386383
0.998757356494056,1.11458566470851
0.998760181184439,1.11459345700638
0.998762978941634,1.11460122102766
0.997073545902082,1.11460895704468
0.997094303116876,1.11463360452553
0.997114883795686,1.11465804422553
0.997135289443659,1.11468227791064
0.997155521541025,1.11470630732979
0.997175581568013,1.11473013422553
0.997195470979933,1.11475376031489
0.997215191227108,1.11477718731064
0.997234743749897,1.11480041690213
0.997254129968722,1.11482345077021
0.997273351294036,1.11484629058085
0.997292409131308,1.11486893798298
0.997311304866074,1.11489139461277
0.997330039868915,1.11491366209362
0.997348615515398,1.11493574203404
0.997367033151185,1.11495763602979
0.997385294121939,1.11497934566383
0.997403399753387,1.11500087250213
0.997421351361288,1.1150222181
0.9974391502614,1.115043384
0.997456797749547,1.11506437172979
0.997474295101617,1.11508518280638
0.997491643603465,1.11510581873191
0.997508844511043,1.11512628099574
0.997525899075319,1.1151465710766
0.99754280854726,1.11516669044043
0.99755957414793,1.11518664053617
0.997576197108363,1.11520642280638
0.997592678629685,1.1152260386766
0.997609019918011,1.11524548956596
0.997625222164499,1.1152647768766
0.99764128654536,1.11528390200213
0.997657214231818,1.11530286631915
0.99767300638513,1.11532167119787
0.997688664151601,1.11534031799574
0.997704188672553,1.11535880805532
0.997719581079339,1.11537714271277
0.997734842498327,1.11539532329149
0.99774997403097,1.1154133511
0.997765012837489,1.11543122744043
0.997779959401327,1.11544895324043
0.997794814195959,1.11546652942128
0.997809577709809,1.11548395690426
0.997824250421335,1.11550123660426
0.997838832804012,1.11551836942766
0.997853325336297,1.11553535627872
0.997867728491664,1.11555219805745
0.997882042748571,1.11556889565745
0.997896268580492,1.11558544997021
0.997910406455916,1.11560186188085
0.997924456853302,1.11561813227021
0.997938420236155,1.11563426201277
0.99795229707795,1.11565025197872
0.997966087837209,1.11566610303617
0.997979792992389,1.11568181604681
0.997993413002012,1.11569739186596
0.998006948329584,1.11571283134681
0.998020399438613,1.11572813533617
0.998033766787618,1.11574330468085
0.998047050845091,1.11575834021489
0.998060252059586,1.11577324277234
0.998073370889624,1.11578801318511
0.998086407798713,1.1158026522766
0.998099363230421,1.11581716086596
0.998112237643272,1.11583153977021
0.998125031490803,1.1158457898
0.998137745216584,1.1158599117617
0.998150379274154,1.11587390645745
0.998162934107083,1.11588777468298
0.998175410163925,1.11590151723404
0.998187807888251,1.11591513489787
0.998200127718646,1.11592862845745
0.998212370098682,1.11594199869574
0.998224535471928,1.11595524638511
0.998236624271986,1.11596837229787
0.99824863693246,1.11598137719787
0.998260573891935,1.11599426185106
0.99827243557903,1.11600702701489
0.998284222432331,1.11601967344043
0.998295934875474,1.1160322018766
0.998307573342059,1.11604461307021
0.998319138255722,1.1160569077617
0.998330630035113,1.11606908668723
0.998342049113836,1.1160811505766
0.998353395910539,1.1160931001617
0.998364670843874,1.1161049361617
0.998375874337476,1.1161166593
0.998387006795043,1.11612827028723
0.998398068650178,1.1161397698383
0.998409060301595,1.11615115865957
0.998419982167945,1.11616243745106
0.998430834657911,1.11617360691489
0.998441618180176,1.11618466774255
0.998452333138438,1.11619562062553
0.998462979946364,1.11620646625106
0.998473559002669,1.1162172053
0.998484070711051,1.11622783845106
0.998494515465242,1.11623836637872
0.998504893673924,1.11624878975319
0.998515205725844,1.1162591092383
0.998525452014734,1.1162693255
0.998535632944291,1.11627943919574
0.99854574889828,1.1162894509766
0.99855580027043,1.11629936149787
0.998565787449489,1.11630917140213
0.99857571081922,1.11631888133191
0.998585570763386,1.11632849192979
0.99859536766575,1.11633800382766
0.998605101915059,1.11634741765532
0.998614773880124,1.11635673404468
0.998624383949693,1.11636595361277
0.998633932492576,1.11637507698511
0.998643419887552,1.11638410477447
0.998652846503434,1.11639303759362
0.998662212714015,1.11640187605319
0.998671518893091,1.11641062075319
0.998680765399506,1.11641927229787
0.998689952607055,1.11642783128298
0.998699080874581,1.11643629830213
0.998708150570895,1.11644467394681
0.998717112250371,1.11645295880426
0.998725967079252,1.11646115395319
0.998734716218793,1.1164692604617
0.998743360810316,1.11647727939149
0.998751901990158,1.11648521178936
0.998760340879705,1.11649305868723
0.998768678580406,1.11650082111064
0.99877691620368,1.11650850007234
0.998785054826057,1.11651609657447
0.998793095529049,1.11652361160851
0.998801039374236,1.11653104615319
0.998808887418212,1.11653840117872
0.99881664070262,1.11654567764468
0.998824300264118,1.1165528765
0.998831867119429,1.11655999868085
0.998839342275308,1.11656704511702
0.998846726743494,1.1165740167234
0.998854021510806,1.11658091441277
0.998861227554096,1.11658773908085
0.998868345845231,1.11659449161277
0.998875377341127,1.11660117289149
0.998882322998699,1.11660778378511
0.998889183754927,1.11661432514894
0.998895960536824,1.1166207978383
0.9989026542714,1.11662720268936
0.99890926586075,1.11663354053617
0.998915796216933,1.11663981219787
0.998922246227089,1.11664601849149
0.998928616778358,1.11665216021915
0.998934908737947,1.11665823817872
0.998941122978043,1.11666425315106
0.998947260345916,1.11667020592128
0.998953321698803,1.11667609725319
0.99895930786902,1.11668192791277
0.998965219683901,1.11668769864681
0.99897105797078,1.11669341020426
0.998976823537053,1.11669906332128
0.998982517185136,1.11670465872128
0.998988139712456,1.11671019712979
0.998993691911461,1.11671567925319
0.998999174549676,1.1167211058
0.999004588404595,1.11672647746383
0.99900993423876,1.11673179493617
0.999015212804746,1.11673705889362
0.999020424850143,1.11674227001277
0.999025379839091,1.11674742895957
0.999029814425414,1.11675253830426
0.999034190475414,1.11675760325957
0.999038508656936,1.11676262441064
0.999042769627862,1.11676760233404
0.999046974041085,1.11677253760638
0.999051122544519,1.11677743078936
0.999055215766138,1.11678228244894
0.999059254348871,1.11678709313191
0.999063238910726,1.11679186338936
0.99906717006971,1.11679659375957
0.999071048438847,1.11680128477872
0.999074874616211,1.1168059369766
0.99907864920984,1.11681055087234
0.99908237280784,1.11681512698298
0.999086045988347,1.11681966582128
0.999089669339466,1.11682416789149
0.999093243429364,1.11682863368936
0.999096768826211,1.11683306371064
0.999100246093192,1.11683745844255
0.999103675778539,1.11684181836596
0.999107058435469,1.11684614395957
0.999110394607232,1.11685043568936
0.999113684822124,1.11685469402553
0.999116929623394,1.11685891942553
0.999120129529372,1.11686311234468
0.999123285058387,1.11686727323404
0.999126396728769,1.11687140253404
0.999129465048878,1.11687550068723
0.999132490517108,1.1168795681234
0.999135473631854,1.1168836052766
0.999138414886524,1.11688761256809
0.999141314769543,1.11689159041702
0.999144173759372,1.1168955392383
0.999146992334465,1.1168994594383
0.999149771013154,1.11690335142553
0.999152510253961,1.11690721559787
0.99915521052039,1.11691105235106
0.999157872270965,1.11691486207234
0.999160495949255,1.11691864515106
0.999163082003816,1.11692240196383
0.999165630878216,1.11692613289149
0.999168143006059,1.11692983830426
0.999170618820947,1.11693351857021
0.999173058746514,1.11693717405319
0.999175463201411,1.11694080511277
0.999177832609272,1.11694441210213
0.999180167378781,1.11694799537447
0.999182467923604,1.11695155527447
0.999184734637472,1.11695509214681
0.999186967924083,1.11695860632766
0.999189168182153,1.11696209815319
0.999191335795444,1.11696556795532
0.999193471157688,1.11696901605745
0.999195574642679,1.11697244278511
0.999197646634181,1.11697584845745
0.999199687501005,1.11697923338723
0.999201697616946,1.11698259788936
0.999203677345831,1.11698594226809
0.999205627051488,1.11698926682979
0.999207547082792,1.1169925718766
0.999209437803571,1.11699585770213
0.999211299557715,1.1169991246
0.999213132689117,1.11700237286383
0.999214937546653,1.1170056027766
0.999216714469229,1.1170088146234
0.999218463785785,1.11701200868085
0.999220185830246,1.11701518522979
0.999221880926566,1.1170183445383
0.999223549403686,1.11702148688085
0.999225191585562,1.11702461252128
0.999226807776213,1.1170277217234
0.999228398299596,1.11703081474681
0.99922996345973,1.11703389184894
0.99923150356562,1.11703695328298
0.999233018916302,1.1170399993
0.999234509815795,1.11704303014894
0.999235976558152,1.11704604607447
0.999237419432441,1.11704904731702
0.999238838732715,1.11705203411489
0.999240234748041,1.11705500670851
0.999241607752537,1.11705796532553
0.999242958030286,1.11706091019787
0.999244285860388,1.11706384155532
0.999245591511977,1.11706675962128
0.999246875259169,1.11706966461702
0.999248137366113,1.1170725567617
0.999249379945996,1.11707543627234
0.999250603223097,1.11707830334468
0.99925180743166,1.11708115817234
0.999252992781011,1.11708400094681
0.99925415950041,1.11708683185319
0.999255307804166,1.11708965108298
0.99925643790659,1.11709245881702
0.99925755002199,1.1170952552383
0.999258644359692,1.11709804052766
0.999259721124036,1.1171008148617
0.999260780529333,1.11710357841702
0.999261822769956,1.11710633136809
0.999262848055229,1.11710907388723
0.999263856579527,1.11711180614255
0.999264848537222,1.11711452830213
0.999265824127673,1.11711724053191
0.999266783545253,1.11711994299574
0.999267726974367,1.11712263585532
0.999268654609389,1.11712531927234
0.999269566634725,1.11712799340213
0.99927046323478,1.11713065840426
0.999271344583992,1.11713331442979
0.999272210876734,1.11713596163404
0.99927306228246,1.11713860016383
0.999273898975609,1.11714123017447
0.999274721140585,1.11714385180851
0.999275528941858,1.11714646521064
0.999276322548883,1.11714907052979
0.999277102136097,1.11715166790213
0.999277867862986,1.11715425747234
0.999278619903987,1.1171568393766
0.999279358413603,1.11715941375319
0.999280083561288,1.11716198073617
0.999280795501543,1.1171645404617
0.999281494388871,1.1171670930617
0.999282180387741,1.11716963866383
0.999282853647672,1.11717217739787
0.999283514318181,1.11717470939574
0.999284162558755,1.11717723477872
0.999284798508943,1.11717975367234
0.999285422328232,1.1171822662
0.999286034151189,1.11718477248298
0.999286634122345,1.11718727264255
0.999287222396206,1.11718976679574
0.999287799102351,1.11719225505957
0.999288364385316,1.11719473755106
0.999288918379667,1.11719721438298
0.999289461224953,1.11719968567021
0.999289993060726,1.1172021515234
0.999290514011584,1.11720461205319
0.999291024212092,1.11720706736808
0.999291523791833,1.1172095175766
0.999292012885374,1.11721196278298
0.999292491617312,1.11721440309362
0.999292960107263,1.11721683861277
0.999293418494776,1.11721926944255
0.999293866884514,1.11722169568298
0.999294305416028,1.11722411743404
0.999294734198963,1.11722653479574
0.999295153352935,1.11722894786596
0.999295563002542,1.11723135674043
0.99929596325743,1.11723376151489
0.999296354237213,1.11723616228298
0.999296736056523,1.11723855913617
0.999297108820022,1.11724095216596
0.999297472647324,1.11724334146596
0.999297827648076,1.11724572712553
0.999298173926941,1.11724810922979
0.999298511593565,1.11725048786596
0.999298840752611,1.11725286312553
0.999299161513725,1.11725523508723
0.999299473976586,1.11725760384043
0.999299778250841,1.11725996946383
0.999300074426201,1.11726233204255
0.999300362612312,1.11726469165532
0.999300642908853,1.11726704838511
0.999300915410518,1.11726940230851
0.999301180212003,1.11727175350426
0.99930143741797,1.11727410204894
0.999301687113146,1.11727644801915
0.999301929402193,1.11727879148936
0.999302164364855,1.11728113253404
0.999302392105795,1.11728347122766
0.999302612704754,1.11728580764043
0.999302826256429,1.11728814184468
0.999303032850529,1.11729047391277
0.999303232571782,1.11729280391277
0.999303425504915,1.11729513191277
0.999303611739638,1.11729745798085
0.999303791360679,1.11729978218723
0.99930396444778,1.11730210459362
0.999304131080685,1.11730442526809
0.999304291349103,1.11730674427234
0.999304445327795,1.11730906167447
0.999304593101487,1.11731137753617
0.999304734739954,1.11731369191702
0.999304870332907,1.11731600488085
0.999304999950122,1.11731831648511
0.999305123666356,1.11732062679362
0.999305241561354,1.11732293586383
0.99930535370489,1.11732524375532
0.999305460171723,1.11732755052128
0.999305561036613,1.1173298562234
0.999305656369334,1.11733216091489
0.999305746244645,1.11733446465319
0.999305830722354,1.11733676749149
0.99930590987722,1.11733906948298
0.999305983784002,1.11734137068298
0.999306052497523,1.11734367114468
0.999306116097526,1.11734597091702
0.999305804397206,1.11734827005106
0.9993053393063,1.11735057230851
0.999304874170538,1.11735287921915
0.99930440995182,1.11735519078723
0.999303946645162,1.11735750700213
0.999303484255549,1.11735982785319
0.999303022787963,1.11736215333404
0.999302562237422,1.11736448343404
0.999302102613893,1.11736681814468
0.999301643912392,1.11736915745532
0.999301186132918,1.11737150135957
0.999300729280457,1.11737384984468
0.999300273359992,1.11737620290213
0.999299818361555,1.11737856052553
0.999299364300098,1.11738092270213
0.999298911160669,1.11738328942553
0.99929845895822,1.11738566068298
0.999298007682783,1.11738803646809
0.999297557344326,1.11739041677021
0.999297107932881,1.11739280157872
0.999296659453432,1.11739519088936
0.999296211900995,1.11739758468723
0.999295765280554,1.11739998296383
0.999295319592109,1.11740238571277
0.999294874830675,1.1174047929234
0.999294431001238,1.11740720458723
0.999293988098813,1.11740962069149
0.9992935461234,1.11741204122979
0.999293105074999,1.11741446619362
0.99929266495361,1.11741689557021
0.999292225754249,1.11741932935532
0.9992917874819,1.11742176753404
0.999291350136563,1.11742421010213
0.999290913708271,1.11742665704681
0.99929047820699,1.1174291083617
0.999290043617769,1.11743156403404
0.999289609955561,1.11743402405745
0.999289177205413,1.11743648842128
0.999288745367325,1.11743895711915
0.999288314446281,1.1174414301383
0.999287884437297,1.11744390747021
0.999287455340374,1.11744638910851
0.999287027150527,1.11744887504043
0.999286599862772,1.11745136525957
0.999286173487077,1.11745385975532
0.999285748008491,1.11745635851915
0.999285323436981,1.11745886154255
0.99928489976258,1.11746136881489
0.999284476985287,1.11746388032979
0.999284055105102,1.1174663960766
0.999283634117042,1.11746891604681
0.999283214021107,1.11747144022979
0.999282794812312,1.11747396861915
0.999282376490657,1.11747650120426
0.999281959061127,1.1174790379766
0.99928154250877,1.11748157892766
0.999281126838569,1.11748412404894
0.999280712045541,1.11748667332979
0.999280298134669,1.11748922676383
0.999279885091003,1.11749178434043
0.999279472924509,1.11749434605319
0.999279061625219,1.11749691188936
0.999278651193135,1.11749948184468
0.999278241628255,1.11750205590851
0.999277832925597,1.11750463407234
0.999277425080175,1.11750721632553
0.999277018096974,1.11750980266383
0.999276611966026,1.11751239307447
0.999276206687331,1.11751498755106
0.999275802260889,1.11751758608298
0.999275398681716,1.11752018866383
0.999274995949812,1.11752279528723
0.99927459405521,1.1175254059383
0.999274193007876,1.11752802061489
0.99927379279286,1.11753063930638
0.999273393415145,1.11753326200213
0.999272994864763,1.11753588869574
0.999272597151682,1.11753851938085
0.999272200260951,1.11754115404468
0.999271804192569,1.11754379268298
0.999271408946537,1.11754643528723
0.999271015170765,1.11754908184681
0.999270622850303,1.11755173234681
0.999270231970198,1.11755438677447
0.999269842515499,1.11755704511702
0.999269454471253,1.11755970735532
0.99926906782251,1.11756237347872
0.999268682564284,1.11756504347447
0.999268298671657,1.1175677173234
0.999267916139644,1.11757039501702
0.999267534953295,1.11757307654043
0.999267155092671,1.11757576187872
0.999266776557775,1.11757845101915
0.999266399323686,1.11758114395106
0.999266023380436,1.11758384065745
0.999265648723042,1.11758654112553
0.999265275331567,1.11758924534681
0.999264903191061,1.11759195330426
0.999264532301521,1.11759466498723
0.999264162638031,1.11759738038085
0.999263794195604,1.11760009947872
0.999263426964274,1.1176028222617
0.999263060924104,1.11760554872128
0.999262696070111,1.11760827884681
0.999262332387343,1.1176110126234
0.999261969870816,1.1176137500383
0.999261608500594,1.11761649108511
0.999261248271694,1.11761923574894
0.999260889174146,1.11762198401702
0.999260531193001,1.11762473588085
0.999260174318289,1.11762749132766
0.999259818540043,1.11763025034681
0.999259463848295,1.11763301292766
0.999259110228093,1.11763577905957
0.999258757679437,1.11763854873191
0.999258406182391,1.11764132193191
0.999258055731972,1.11764409865106
0.999257706313228,1.1176468788766
0.999257357921175,1.11764966260213
0.999257010545844,1.11765244981277
0.999256664177269,1.11765524050213
0.99925631880548,1.11765803465957
0.999255974415527,1.11766083227234
0.999255631007409,1.11766363333404
0.999255288566175,1.11766643783191
0.99925494708684,1.11766924575957
0.999254606554453,1.11767205710426
0.999254266959046,1.11767487185745
0.999253928300619,1.11767769001064
0.99925359056422,1.11768051155319
0.999253253744865,1.11768333647872
0.999252917827602,1.11768616477234
0.999252582807448,1.11768899643191
0.999252248679419,1.11769183144255
0.999251915428562,1.1176946698
0.999251583049893,1.11769751149149
0.99925125153843,1.11770035651064
0.999250920879219,1.11770320484894
0.999250591067278,1.11770605649574
0.999250262097622,1.11770891144468
0.999249933960283,1.11771176968723
0.999249606645293,1.11771463121489
0.999249280147669,1.11771749601702
0.999248954457442,1.11772036408936
0.999248629569629,1.11772323542128
0.999248305474262,1.11772611000638
0.999247982166357,1.11772898783404
0.999247659640929,1.11773186889787
0.999247337883028,1.11773475319149
0.999247016887669,1.11773764070638
0.999246696654852,1.11774053143404
0.999246377169625,1.11774342536596
0.999246058427005,1.11774632249787
0.999245740422007,1.11774922281915
0.999245423144663,1.1177521263234
0.999245106594975,1.11775503300426
0.999244790757989,1.11775794285319
0.999244475628722,1.11776085586596
0.999244161207174,1.11776377202979
0.999243847478393,1.11776669134468
0.999243534442379,1.11776961379787
0.99924322208418,1.11777253938511
0.999242910408781,1.11777546809787
0.999242599406212,1.11777839993191
0.999242289061523,1.11778133487872
0.999241979379698,1.11778427293191
0.999241670350768,1.11778721408511
0.99924136196975,1.11779015833191
0.999241054226676,1.11779310566596
0.999240747121545,1.11779605608085
0.999240440644391,1.11779900956808
0.999240134785244,1.11780196612553
0.999239829549089,1.11780492574255
0.999239524925959,1.11780788841702
0.999239220905884,1.11781085414043
0.999238917488866,1.11781382290638
0.999238614664936,1.11781679470851
0.999238312429111,1.11781976954468
0.99923801078139,1.11782274740426
0.999237709706821,1.11782572828298
0.999237409210389,1.1178287121766
0.999237109282126,1.11783169907872
0.999236809912064,1.11783468898298
0.999236511100202,1.11783768188298
0.999236212841557,1.11784067777447
0.999235915131145,1.11784367665319
0.999235617958998,1.11784667851064
0.999235321325116,1.11784968334255
0.999235025219532,1.11785269114255
0.999234729642245,1.11785570190851
0.99923443458827,1.11785871563404
0.999234140047641,1.11786173231064
0.999233846020358,1.1178647519383
0.999233552501436,1.11786777450638
0.999233259485892,1.11787080001489
0.999232966963757,1.11787382845532
0.999232674935031,1.1178768598234
0.999232383399716,1.11787989411702
0.999232092342858,1.11788293132766
0.999231801764458,1.11788597145106
0.999231511664516,1.11788901448298
0.999231222033064,1.11789206042128
0.999230932870101,1.11789510925745
0.999230644165661,1.11789816098723
0.999230355919743,1.11790121560851
0.999230068127363,1.11790427311277
0.999229780783537,1.1179073335
0.999229493883282,1.11791039676383
0.999229207426597,1.11791346289787
0.999228921403514,1.11791653190213
0.999228635814033,1.11791960376596
0.999228350653172,1.11792267849149
0.999228065920928,1.11792575607021
0.999227781602351,1.1179288365
0.999227497707409,1.11793191977447
0.999227214221149,1.11793500589149
0.999226931143573,1.11793809484681
0.999226648469695,1.11794118663404
0.999226366199515,1.11794428125319
0.999226084328051,1.11794737869574
0.999225802850317,1.1179504789617
0.999225521766315,1.11795358204468
0.999225241066075,1.11795668794043
0.999224960749599,1.11795979664681
0.999224680811901,1.11796290815957
0.999224401247999,1.11796602247447
0.999224122062876,1.11796913958723
0.999223843246564,1.11797225949574
0.99922356479408,1.11797538219362
0.999223286705422,1.11797850767872
0.999223008975609,1.11798163594894
0.999222731599654,1.117984767
0.999222454582543,1.11798790082553
0.999222177909323,1.11799103742553
0.999221901584979,1.11799417679362
0.999221625604527,1.11799731892979
0.999221349967966,1.11800046382766
0.999221074660345,1.11800361148298
0.999220799841149,1.11800676189574
0.999220525495428,1.11800991505957
0.999220251618196,1.11801307097021
0.999219978199487,1.11801622962128
0.999219705234315,1.11801939100851
0.999219432717698,1.11802255512979
0.999219160644651,1.11802572197872
0.999218889000223,1.11802889155106
0.999218617779429,1.11803206384255
0.999218346982269,1.11803523884894
0.999218076598777,1.11803841656596
0.999217806618983,1.11804159698936
0.999217537042887,1.11804478011702
0.999217267107949,1.11804796594043
0.999216996829119,1.11805115446809
0.999216726206397,1.1180543457
0.999216455244768,1.11805753964043
0.999216183954199,1.11806073629574
0.999215912339674,1.11806393566383
0.999215640411161,1.11806713775319
0.999215368163677,1.1180703425617
0.999215095617156,1.11807355009787
0.999214822766615,1.1180767603617
0.999214549622022,1.11807997335745
0.999214276183376,1.11808318908723
0.999214002465631,1.11808640755319
0.999213728468785,1.11808962875957
0.999213454202806,1.11809285270851
0.999213179662711,1.11809607940213
0.999212904863451,1.11809930884468
0.999212629810011,1.1181025410383
0.99921235450239,1.11810577598511
0.999212078945572,1.11810901368723
0.999211803149525,1.11811225414894
0.999211527119233,1.11811549737021
0.999211250849712,1.11811874335532
0.999210974355914,1.11812199210638
0.999210697642823,1.1181252436234
0.999210420705455,1.11812849791277
0.999210143558762,1.11813175497234
0.999209866202743,1.11813501480638
0.999209588642383,1.11813827741915
0.999209310882666,1.11814154280851
0.999209032923591,1.1181448109766
0.999208754775126,1.11814808192979
0.999208476437272,1.11815135566596
0.999208197919996,1.11815463218936
0.999207919218315,1.1181579115
0.99920764034718,1.1181611936
0.999207361301607,1.11816447849149
0.999207082091564,1.1181677661766
0.999206802717052,1.11817105665745
0.999206523183053,1.11817434993404
0.999206243494552,1.11817764600851
0.99920596365155,1.11818094488298
0.999205683664013,1.11818424655957
0.999205403526958,1.1181875510383
0.999205123250353,1.11819085832128
0.999204842839182,1.11819416841064
0.999204562293445,1.11819748130638
0.999204281618125,1.11820079700851
0.999204000813222,1.1182041155234
0.999203719888706,1.11820743684681
0.999203438839591,1.11821076098298
0.999203157675845,1.11821408793404
0.999202876402453,1.11821741769787
0.99920259501443,1.1182207502766
0.999202313521745,1.11822408567447
0.999202031929381,1.11822742388936
0.999201750232354,1.11823076492128
0.999201468435649,1.11823410877447
0.999201186549233,1.11823745544894
0.999200902888536,1.11824080494468
0.999200617488445,1.11824415727872
0.999200330388832,1.11824751247021
0.999200041614617,1.11825087053617
0.99919975120567,1.11825423149362
0.999199459186913,1.11825759535532
0.9991991656032,1.11826096214255
0.999198870474467,1.11826433186808
0.999198573840585,1.11826770454894
0.999198275726474,1.11827108019787
0.999197976167022,1.11827445882979
0.999197675192132,1.1182778404617
0.999197372826725,1.11828122510638
0.999197069105686,1.11828461277872
0.999196764053937,1.11828800348936
0.999196457706365,1.11829139725532
0.999196150082905,1.11829479408723
0.999195841213461,1.11829819399787
0.999195531132921,1.11830159700213
0.999195219856236,1.11830500310851
0.999194907418295,1.11830841233191
0.999194593844016,1.11831182468085
0.999194279158319,1.11831524017021
0.999193963386124,1.11831865881064
0.999193646557335,1.11832208061064
0.999193328686903,1.11832550558298
0.999193009809717,1.11832893373617
0.999192689940727,1.11833236508298
0.999192369114822,1.11833579962979
0.999192047341969,1.11833923738936
0.999191724657055,1.11834267837021
0.999191401075033,1.11834612258085
0.999191076625807,1.11834957002979
0.999190751324327,1.11835302072766
0.999190425195514,1.11835647468085
0.999190098264287,1.11835993189787
0.999189770540615,1.11836339238936
0.999189442059385,1.1183668561617
0.999189112835548,1.11837032322128
0.999188782884056,1.11837379357447
0.999188452229829,1.11837726723404
0.999188120892804,1.11838074420213
0.999187788892915,1.11838422448511
0.999187456250098,1.11838770809362
0.999187122979305,1.11839119503191
0.999186789105456,1.11839468530426
0.999186454638519,1.11839817892128
0.999186119598429,1.11840167588511
0.999185784010106,1.11840517620213
0.999185447883518,1.11840867988085
0.999185111238601,1.11841218692128
0.999184774090306,1.11841569733404
0.999184436463554,1.11841921111915
0.999183326296873,1.11842272828723
0.999180856218495,1.11842625656596
0.999178405866535,1.11842980957021
0.999175975071537,1.11843338710426
0.999173563674018,1.11843698897021
0.999171171519474,1.11844061497447
0.999168798443436,1.11844426492553
0.999166444291401,1.11844793862979
0.999164108908868,1.1184516359
0.999161792141335,1.11845535654894
0.999159493834299,1.11845910038723
0.999157213838243,1.11846286723191
0.999154951998664,1.11846665690213
0.999152708166045,1.11847046921064
0.999150482195852,1.11847430398298
0.999148273938565,1.11847816103617
0.999146083249652,1.11848204019362
0.999143909979594,1.11848594128085
0.999141753993824,1.1184898641234
0.999139615142825,1.11849380854681
0.999137493287047,1.11849777438085
0.999135388291924,1.11850176145532
0.99913330001292,1.1185057696
0.999131228310486,1.11850979865106
0.99912917305504,1.1185138484383
0.999127134107032,1.11851791879787
0.999125111331894,1.11852200957021
0.999123104600045,1.11852612058936
0.99912111377692,1.11853025169574
0.99911913872795,1.11853440273191
0.999117179333522,1.11853857353617
0.999115235454086,1.11854276395745
0.999113306965043,1.11854697383404
0.999111393741795,1.11855120301702
0.999109495659743,1.11855545135106
0.999107612589306,1.11855971868723
0.999105744410868,1.11856400487021
0.999103890999832,1.11856830975532
0.999102052241567,1.11857263319362
0.99910022800649,1.11857697503617
0.999098418174987,1.11858133514255
0.999096622632427,1.11858571336383
0.99909484126418,1.11859010955957
0.999093073950632,1.11859452358511
0.999091320572169,1.11859895530426
0.999089581019142,1.11860340457447
0.999087855176922,1.11860787125532
0.999086142930879,1.11861235521489
0.999084444171366,1.11861685631277
0.999082758788736,1.11862137441702
0.999081086668359,1.11862590939149
0.999079427700588,1.11863046110426
0.999077781785745,1.1186350294234
0.999076148804214,1.11863961421702
0.999074528661302,1.11864421535957
0.999072921247361,1.11864883271702
0.999071326452745,1.11865346616809
0.999069744177776,1.11865811558085
0.999068174322774,1.11866278083404
0.999066616778094,1.1186674618
0.999065071449039,1.11867215835745
0.999063538230949,1.11867687038511
0.999062017029127,1.11868159775957
0.999060507738911,1.1186863403617
0.999059010265607,1.11869109807234
0.999057524514519,1.11869587077234
0.999056050380986,1.11870065834681
0.999054587775295,1.11870546067447
0.999053136607737,1.11871027764468
0.999051696773648,1.11871510914255
0.999050268188303,1.11871995505106
0.999048850752021,1.1187248152617
0.999047444380076,1.11872968965957
0.999046048977774,1.11873457813617
0.999044664455403,1.11873948058085
0.999043290723253,1.11874439688511
0.999041927691613,1.11874932694043
0.999040575275756,1.11875427064043
0.999039233390954,1.1187592278766
0.999037901942515,1.11876419854681
0.999036580845709,1.11876918254468
0.999035270020795,1.11877417976596
0.999033969383045,1.11877919011064
0.999032678847732,1.11878421347234
0.999031398330131,1.11878924975532
0.999030127745513,1.11879429885532
0.99902886701912,1.11879936067234
0.999027616066224,1.11880443511277
0.999026374807084,1.11880952207234
0.999025143161955,1.11881462145957
0.999023955534946,1.11881973317447
0.999022811248241,1.1188248567766
0.999021709633993,1.11882999183404
0.999020650024355,1.11883513791915
0.999019631781383,1.11884029461064
0.999018654252181,1.11884546149574
0.99901771680379,1.11885063816596
0.999016818823185,1.11885582421915
0.999015959692358,1.1188610192617
0.999015138798286,1.11886622290638
0.999014355557847,1.11887143476596
0.99901360937297,1.11887665446596
0.999012899670502,1.11888188163617
0.99901222587729,1.11888711591064
0.99901158743015,1.11889235692766
0.999010983775864,1.1188976043383
0.999010414366201,1.11890285779149
0.999009878667878,1.11890811694255
0.99900937614263,1.11891338145745
0.999008906272129,1.11891865100213
0.999008468543029,1.11892392525106
0.999008062446969,1.11892920388085
0.999007687475587,1.1189344865766
0.999007343145441,1.11893977302553
0.999007028963122,1.11894506292128
0.999006744455155,1.1189503559617
0.999006489148068,1.11895565185106
0.99900626257337,1.11896095029574
0.999006064277522,1.11896625100638
0.999005893802003,1.11897155370426
0.999005750708227,1.11897685810851
0.999005634552623,1.11898216394468
0.999005544906572,1.11898747094255
0.999005481341457,1.11899277884043
0.999005443438626,1.11899808737234
0.99900543077943,1.11900339628511
0.999005442960169,1.1190087053234
0.999005479582128,1.11901401424043
0.999005540241608,1.11901932278936
0.999005624554848,1.11902463073191
0.999005732133099,1.11902993783191
0.999005862597582,1.11903524385319
0.999006015579487,1.11904054857021
0.999006190700034,1.11904585175532
0.999006387610347,1.11905115318723
0.9990066059466,1.11905645264681
0.999006845349949,1.11906174992128
0.999007105481486,1.1190670448
0.999007386002304,1.1190723370766
0.999007686563527,1.11907762654255
0.999008006841199,1.119082913
0.999008346506381,1.11908819625319
0.999008705230133,1.11909347610426
0.999009082708435,1.11909875236596
0.999009478617331,1.11910402484681
0.999009892647817,1.11910929336596
0.999010324500857,1.11911455774043
0.999010773877415,1.11911981779362
0.99901124047347,1.11912507334681
0.999011724009922,1.11913032422979
0.99901222419272,1.11913557027234
0.999012740742762,1.11914081130851
0.999013273375964,1.11914604717234
0.999013821828179,1.11915127770638
0.999014385820304,1.11915650274894
0.999014965088193,1.11916172214681
0.999015559377663,1.11916693574468
0.999016168419583,1.11917214339574
0.999016791959772,1.11917734494894
0.999017394602318,1.11918254025957
0.999017976646259,1.11918772954043
0.999018538415549,1.11919291299149
0.999019080209225,1.11919809082128
0.999019602331307,1.11920326322766
0.999020105080832,1.11920843040638
0.999020588761818,1.11921359255319
0.999021053653368,1.11921874985957
0.999021500054516,1.11922390251064
0.999021928249347,1.11922905069362
0.999022338516961,1.11923419458936
0.99902273113646,1.11923933438085
0.999023106381958,1.11924447024043
0.999023464532558,1.11924960234255
0.999023805847423,1.1192547308617
0.999024130595685,1.11925985596383
0.999024439036511,1.11926497781489
0.999024731439031,1.1192700965766
0.999025008042476,1.11927521241277
0.999025269115977,1.11928032548085
0.999025514898763,1.11928543593617
0.999025745635048,1.11929054392979
0.999025961579011,1.11929564961277
0.999026162959915,1.11930075313617
0.999026350016988,1.11930585464255
0.999026522994442,1.1193109542766
0.999026682111572,1.11931605217872
0.999026827602621,1.11932114848936
0.999026959686883,1.11932624334255
0.999027078598604,1.11933133687447
0.999027184552092,1.11933642921489
0.999027277761656,1.11934152049574
0.999027358441607,1.11934661084255
0.999027426806252,1.11935170038085
0.999027483069902,1.11935678923617
0.999027527426929,1.11936187752979
0.999027560091643,1.1193669653766
0.999027581263402,1.11937205289787
0.999027591136578,1.11937714020851
0.99902758991053,1.11938222741702
0.999027577779631,1.11938731464043
0.999027554943237,1.11939240198511
0.999027521585756,1.11939748955745
0.999027477891592,1.11940257746383
0.99902742405512,1.11940766580851
0.999027360250775,1.11941275469149
0.999027286662965,1.11941784421277
0.999027203471112,1.11942293447021
0.999027110849652,1.1194280255617
0.999027006660477,1.11943311757872
0.999026891127865,1.11943821064043
0.999026764451172,1.11944330485745
0.999026626849693,1.11944840034255
0.999026349583385,1.11945349720638
0.999025689072362,1.11945859684468
0.999025022510841,1.11946370309574
0.999024350058308,1.11946881601702
0.999023671864281,1.11947393567234
0.99902298809323,1.11947906211489
0.999022298889689,1.11948419540213
0.999021604413144,1.11948933558936
0.99902090480813,1.11949448272766
0.999020200214195,1.11949963686809
0.999019490785844,1.11950479806383
0.999018776662625,1.11950996635957
0.999018057979104,1.11951514180426
0.999017334879817,1.11952032444255
0.999016607494346,1.11952551431915
0.999015875962239,1.1195307114766
0.999015140408097,1.11953591595745
0.999014400971469,1.11954112780213
0.999013657766985,1.11954634704894
0.999012910934196,1.11955157373404
0.999012160587733,1.11955680789362
0.999011406852193,1.11956204956596
0.999010649852176,1.11956729878511
0.999009889697327,1.11957255557872
0.999009126512246,1.11957781998298
0.999008360406578,1.11958309202766
0.999007591494954,1.11958837174043
0.999006819887021,1.11959365914894
0.99900604569741,1.11959895428298
0.999005269025798,1.11960425716596
0.999004489981834,1.11960956782553
0.999003708675162,1.11961488628085
0.999002925200478,1.11962021255745
0.999002139662446,1.11962554667872
0.999001352160742,1.1196308886617
0.999000562795046,1.11963623852766
0.99899977165507,1.11964159629574
0.998998978840491,1.11964696198298
0.998998184446004,1.11965233560638
0.998997388561321,1.11965771718085
0.998996591271168,1.1196631067234
0.998995792675223,1.11966850424681
0.998994992853231,1.11967390976596
0.998994191894901,1.11967932328936
0.998993389879977,1.11968474482979
0.998992586893185,1.1196901744
0.998991783019253,1.11969561200851
0.998990978337923,1.11970105766383
0.998990172923955,1.11970651137234
0.998989366857091,1.11971197314468
0.998988560212091,1.11971744298511
0.998987789635832,1.1197229209
0.998987054570116,1.11972840652979
0.998986354491627,1.11973389951702
0.998985688862102,1.11973939951277
0.998985057163211,1.11974490617021
0.998984458881608,1.11975041915106
0.998983893503948,1.11975593812128
0.998983360541806,1.11976146275106
0.998982859491804,1.11976699271702
0.9989823898705,1.11977252769787
0.998981951199436,1.11977806737872
0.998981543010122,1.11978361145106
0.99898116483407,1.11978915961064
0.998980816207771,1.11979471155532
0.998980496687657,1.11980026698936
0.998980205820189,1.11980582562128
0.99897994316678,1.11981138716596
0.998979708298813,1.1198169513383
0.998979500782684,1.11982251786383
0.998979320199744,1.11982808646383
0.998979166131341,1.11983365687447
0.998979038173777,1.11983922882553
0.99897893591837,1.11984480205745
0.998978858971387,1.11985037631489
0.998978806934115,1.11985595134043
0.998978779427774,1.11986152688723
0.998978776068602,1.11986710271064
0.998978796477818,1.11987267856596
0.998978840296581,1.11987825421915
0.998978907151093,1.11988382943191
0.998978996682513,1.11988940397447
0.998979108541965,1.1198949776234
0.998979242370605,1.11990055015106
0.998979397839493,1.11990612134043
0.998979574594771,1.11991169097234
0.998979772307498,1.11991725883404
0.998979990648735,1.11992282471915
0.998980229294525,1.11992838841702
0.998980487920914,1.11993394972553
0.998980763407957,1.11993950844468
0.998981055501473,1.11994506440851
0.998981363937315,1.11995061744681
0.9989816884613,1.11995616739787
0.998982028824233,1.1199617141
0.998982384776917,1.11996725739574
0.998982756080123,1.11997279712979
0.998983142484654,1.11997833314468
0.998983543761248,1.11998386529149
0.998983959675662,1.1199893934234
0.998984389998633,1.11999491739149
0.998984834500902,1.12000043705106
0.998985292963174,1.1200059522617
0.998985765161173,1.12001146288298
0.998986250880589,1.1200169687766
0.998986749907114,1.12002246980851
0.998987262026437,1.12002796584468
0.998987787039202,1.12003345675532
0.998988324736083,1.12003894241064
0.998988874917723,1.12004442268298
0.99898943737978,1.12004989744894
0.998990011932866,1.12005536658298
0.998990598382605,1.12006082996809
0.998991159125205,1.12006628748085
0.998991694564363,1.12007173938085
0.998992205098795,1.12007718592128
0.998992691122231,1.12008262735106
0.998993153028403,1.12008806391489
0.998993591201073,1.12009349585532
0.998994006019021,1.12009892341064
0.998994397856042,1.12010434681277
0.998994767090914,1.12010976629149
0.998995114077498,1.1201151820766
0.998995439189588,1.12012059438723
0.99899574277606,1.12012600344255
0.998996025195757,1.12013140945957
0.998996286797555,1.12013681264894
0.998996527920362,1.12014221322128
0.998996748903084,1.12014761137872
0.998996950089615,1.1201530073234
0.998997131803908,1.12015840125532
0.998997294379889,1.12016379336809
0.998997438136529,1.12016918385319
0.998997563392799,1.1201745729
0.998997670462689,1.12017996069149
0.998997759660185,1.12018534741277
0.998997831294292,1.12019073324043
0.99899788566903,1.12019611835106
0.998997923073467,1.12020150291702
0.998997943816607,1.12020688710851
0.998997948177551,1.12021227109362
0.998997936455334,1.12021765503404
0.998997908924074,1.12022303909149
0.998997865872838,1.12022842342553
0.998997807575743,1.12023380818936
0.998997734301921,1.1202391935383
0.998997646325489,1.12024457961915
0.998997543915579,1.12024996658085
0.998997427331356,1.12025535456809
0.998997296827001,1.1202607437234
0.998997152666663,1.12026613418298
0.998996995104521,1.12027152608723
0.998996824379806,1.12027691956809
0.998996640746697,1.12028231475745
0.998996444449407,1.12028771178723
0.998996235722183,1.12029311077872
0.998996014804251,1.1202985118617
0.998995781929858,1.12030391515532
0.998995537323281,1.12030932078085
0.998995281218763,1.12031472885532
0.998995013840584,1.12032013949149
0.998994735408035,1.12032555280638
0.998994446135426,1.12033096890638
0.998994146247034,1.12033638790426
0.998993835947201,1.12034180990213
0.998993515445252,1.12034723500638
0.998993184955495,1.12035266331915
0.998992844677289,1.12035809494043
0.99899249480999,1.12036352996808
0.998992135552957,1.12036896849787
0.998991767105546,1.1203744106234
0.998991428113196,1.1203798564383
0.998991118137318,1.12038530564468
0.998990836734344,1.12039075795532
0.99899058347067,1.12039621308298
0.99899035793263,1.12040167074468
0.998990159691606,1.12040713066383
0.99898998833393,1.12041259256809
0.998989843455905,1.12041805618936
0.998989724653831,1.12042352125957
0.998989631528994,1.12042898751702
0.998989563697629,1.12043445470851
0.998989520766008,1.12043992258085
0.998989502360333,1.12044539088085
0.998989508096843,1.12045085936383
0.998989537616694,1.12045632779149
0.998989590551075,1.1204617959234
0.998989666541141,1.12046726352553
0.998989765233035,1.12047273036596
0.99898988627788,1.12047819621915
0.998990029331785,1.12048366085957
0.998990194055842,1.12048912407021
0.998990380111144,1.12049458562979
0.99899058716875,1.12050004532766
0.998990814909689,1.12050550295319
0.998991063005022,1.1205109583
0.998991331145744,1.1205164111617
0.998991619012883,1.1205218613383
0.998991926307403,1.12052730863617
0.998992252715316,1.12053275285532
0.998992597952538,1.12053819380851
0.998992961710065,1.12054363130638
0.998993343708797,1.1205490651617
0.998993743649697,1.12055449519362
0.998994161263632,1.1205599212234
0.99899459626652,1.12056534307021
0.998995048384242,1.12057076056383
0.998995517347666,1.12057617353191
0.998996002887661,1.12058158180638
0.998996504745061,1.12058698521915
0.998997022655718,1.12059238360851
0.99899755636545,1.12059777681489
0.998998105625062,1.1206031646766
0.99899867019034,1.12060854704043
0.998999249807104,1.12061392375532
0.998999844236125,1.12061929466596
0.999000414049487,1.12062465962553
0.999000959620987,1.12063001888298
0.999001481344354,1.12063537267872
0.999001979578433,1.12064072125106
0.999002454706986,1.1206460648383
0.99900290709384,1.12065140366809
0.99900333709784,1.12065673796809
0.999003745077828,1.12066206796596
0.99900413138268,1.12066739387872
0.999004496366255,1.1206727159234
0.999004840372445,1.12067803431702
0.999005163745142,1.12068334926383
0.999005466808301,1.1206886609766
0.999005749905813,1.12069396965532
0.999006013361635,1.12069927549787
0.999006257494739,1.12070457870638
0.999006482634064,1.12070987946809
0.999006689088614,1.12071517797872
0.999006877172378,1.12072047442128
0.999007047189374,1.12072576898085
0.999007199448608,1.12073106184043
0.999007334249116,1.12073635317447
0.999007451884949,1.12074164315745
0.99900755265016,1.12074693196596
0.999007636833817,1.12075221976383
0.99900770471502,1.12075750671915
0.999007756587822,1.12076279299574
0.999007792721356,1.12076807875319
0.999007813389737,1.12077336414894
0.999007818867082,1.12077864933617
0.99900780941754,1.12078393447021
0.999007785310244,1.12078921969787
0.999007746804357,1.12079450516809
0.999007694154061,1.1207997910234
0.999007627613536,1.12080507740426
0.999007547436963,1.12081036445319
0.999007453873539,1.12081565230426
0.999007347162493,1.12082094109149
0.999007227543054,1.12082623094681
0.999007095264418,1.120831522
0.99900699055193,1.1208368143766
0.999006912996907,1.12084210780213
0.999006862185683,1.12084740200213
0.999006837704591,1.12085269671277
0.999006839149933,1.12085799166808
0.999006866127976,1.12086328660851
0.999006918249975,1.12086858127872
0.999006995127183,1.12087387542766
0.999007096375835,1.12087916880851
0.999007221627122,1.12088446117447
0.999007370502264,1.12088975228511
0.999007542647401,1.12089504190638
0.999007737693722,1.12090032980638
0.999007955292353,1.12090561575319
0.999008195089433,1.12091089951915
0.99900845674107,1.12091618088723
0.999008739903374,1.12092145963617
0.999009044247404,1.12092673554894
0.999009369444221,1.12093200841702
0.999009715159901,1.12093727802979
0.999010081075472,1.12094254418085
0.999010466871963,1.12094780667021
0.999010872245352,1.12095306529574
0.999011296876669,1.12095831986596
0.999011740471862,1.12096357018298
0.999012202721925,1.1209688160617
0.999012683337791,1.12097405731064
0.999013182030392,1.12097929375106
0.999013698500691,1.12098452519787
0.999014232479556,1.1209897514766
0.999014783677919,1.12099497240851
0.999015351826647,1.1210001878234
0.999015936651623,1.12100539755106
0.999016537883716,1.12101060142553
0.999017155263761,1.12101579927872
0.999017747883613,1.12102099095532
0.999018316141987,1.12102617669787
0.999018860407695,1.12103135675106
0.999019381059516,1.12103653135745
0.999019878466262,1.12104170075319
0.999020353001727,1.12104686516809
0.999020805024754,1.12105202483191
0.999021234894187,1.12105717997234
0.999021642958902,1.12106233081064
0.999022029577742,1.1210674775617
0.999022395084631,1.12107262044468
0.999022739828443,1.12107775966809
0.999023064143104,1.12108289544043
0.999023368357552,1.12108802796809
0.999023652805711,1.12109315744894
0.999023917811537,1.12109828408298
0.999024163694002,1.12110340806383
0.999024390767094,1.12110852958298
0.999024599349785,1.12111364882979
0.99902478974111,1.12111876598723
0.999024962255059,1.12112388124043
0.999025117185682,1.12112899476596
0.999025254837001,1.12113410674043
0.999025375498083,1.1211392173383
0.999025479457996,1.12114432672766
0.999025567000826,1.1211494350766
0.99902563841564,1.12115454254894
0.999025693976555,1.12115964930638
0.999025733957686,1.12116475550638
0.999025758638136,1.12116986130851
0.999025768277067,1.1211749668617
0.99902580446044,1.12118007231915
0.999025866769603,1.12118517741489
0.999025954815811,1.12119028188511
0.999026068195363,1.1211953854766
0.999026206519513,1.12120048793191
0.999026369404497,1.12120558900213
0.999026556471538,1.12121068844255
0.999026767346839,1.12121578600851
0.999027001656606,1.12122088146596
0.999027259046978,1.1212259745766
0.999027539149145,1.12123106511277
0.999027841619216,1.12123615284255
0.999028166098346,1.12124123754468
0.999028512252612,1.121246319
0.999028879733139,1.12125139698936
0.999029268210987,1.12125647130213
0.999029677357216,1.1212615417234
0.999030106842887,1.12126660805106
0.99903055635401,1.12127167007872
0.999031025566632,1.12127672760638
0.999031514171747,1.1212817804383
0.999032021865335,1.12128682837872
0.999032548338394,1.12129187123617
0.999033093296869,1.12129690882553
0.999033656446709,1.12130194095745
0.999034237493863,1.12130696745319
0.999034836154245,1.12131198813191
0.999035452148755,1.12131700281915
0.999036085188325,1.12132201134043
0.99903673501379,1.1213270135234
0.999037401341066,1.12133200920213
0.999038041991106,1.12133699821064
0.999038657372592,1.12134198080638
0.999039247864304,1.12134695724255
0.999039813859971,1.12135192776809
0.999040355748342,1.12135689262766
0.999040873898228,1.1213618520617
0.999041368688407,1.12136680631064
0.999041840482707,1.12137175560426
0.999042289659907,1.1213767001766
0.999042716563899,1.12138164025319
0.999043121563494,1.12138657605532
0.999043505007566,1.12139150780426
0.999043867235025,1.12139643571489
0.99904420859973,1.12140135999787
0.999044529440587,1.12140628086596
0.999044830081553,1.12141119852128
0.999045110866519,1.12141611316809
0.999045372114458,1.12142102500213
0.999045614149325,1.1214259342234
0.999045837290091,1.12143084102128
0.999046041850746,1.12143574558511
0.999046228319714,1.1214406481
0.999046396996032,1.12144554874894
0.99904654818372,1.12145044771064
0.999046682171846,1.12145534515957
0.999046799254462,1.12146024126596
0.999046899725621,1.1214651362
0.999046983864422,1.12147003012766
0.999047094293485,1.12147492321489
0.999047230599141,1.12147981519574
0.999047392372708,1.12148470581277
0.999047579210487,1.12148959480851
0.99904779070878,1.12149448193617
0.99904802647884,1.12149936694468
0.999048286126935,1.12150424959574
0.999048569279271,1.12150912964681
0.999048875552085,1.1215140068617
0.99904920457158,1.12151888101277
0.999049555973931,1.12152375186809
0.999049929395309,1.12152861920851
0.999050324476872,1.12153348280851
0.999050740864759,1.12153834245532
0.999051178205112,1.12154319793404
0.999051636164007,1.12154804903404
0.999052114397552,1.12155289555106
0.999052612571823,1.12155773727872
0.999053130352898,1.12156257402128
0.999053667416819,1.12156740558085
0.999054223444615,1.12157223176383
0.999054798117315,1.12157705238085
0.99905539112093,1.12158186724681
0.99905600215144,1.12158667617447
0.999056630894858,1.12159147898723
0.99905727705713,1.12159627550426
0.999057940344206,1.12160106555532
0.999058620457048,1.12160584896596
0.999059317106589,1.12161062556809
0.999060030013728,1.12161539519574
0.999060716356489,1.12162015768936
0.999061376538573,1.12162491331064
0.999062010968661,1.12162966232553
0.999062620040485,1.12163440498723
0.999063204152758,1.12163914155319
0.999063763694229,1.12164387227234
0.999064299048661,1.12164859739149
0.999064810594832,1.12165331714894
0.999065298711521,1.12165803178723
0.999065763772524,1.12166274154043
0.999066206136684,1.12166744663617
0.999066626167828,1.12167214730638
0.999067024229785,1.12167684377021
0.999067400671428,1.12168153624894
0.999067755841634,1.12168622495957
0.999068090089278,1.12169091011702
0.999068403748284,1.12169559192553
0.999068697162543,1.12170027059574
0.999068970656012,1.12170494632979
0.999069224567597,1.12170961932553
0.999069459211288,1.12171428977872
0.999069674911038,1.12171895788298
0.999069871980838,1.12172362382979
0.999070050734674,1.12172828780213
0.999070211486534,1.12173294998723
0.99907039733251,1.1217376105617
0.999070607878872,1.12174226927447
0.999070842731887,1.12174692588085
0.999071101507794,1.1217515801383
0.999071383822828,1.12175623180213
0.999071689293228,1.12176088064255
0.999072017550182,1.1217655264234
0.999072368229862,1.12177016891915
0.999072740963457,1.12177480790426
0.999073135397108,1.12177944315957
0.999073551176955,1.12178407446383
0.999073987954123,1.12178870160851
0.999074445384721,1.12179332438085
0.99907492312984,1.12179794257234
0.999075420855557,1.12180255598298
0.999075938227949,1.12180716441064
0.999076474923059,1.12181176765957
0.999077030621916,1.12181636553617
0.999077605005547,1.12182095785106
0.999078197754981,1.12182554441489
0.999078808571182,1.12183012504681
0.999079437145146,1.1218346995617
0.999080083177836,1.12183926778723
0.999080746365233,1.12184382954468
0.999081426423252,1.12184838466383
0.999082123062825,1.12185293297447
0.999082835994883,1.12185747431277
0.999083521978802,1.12186200851489
0.999084181433231,1.12186653584894
0.999084814766853,1.12187105658298
0.999085422388351,1.1218755709766
0.99908600469644,1.12188007928723
0.999086562089835,1.12188458177021
0.999087094957283,1.12188907867234
0.99908760368753,1.12189357024043
0.999088088659356,1.12189805671702
0.99908855025154,1.1219025383383
0.99908898884286,1.1219070153383
0.999089404792161,1.12191148794894
0.999089798473238,1.12191595639574
0.999090170234966,1.12192042090213
0.999090520441172,1.12192488168723
0.999090849440732,1.12192933896596
0.999091157572553,1.12193379295106
0.999091445190495,1.12193824385319
0.999091712623498,1.12194269187447
0.999091960210469,1.12194713722128
0.999092188280348,1.12195158008723
0.999092440317974,1.12195602067021
0.999092715939583,1.12196045873191
0.99909301477138,1.12196489403404
0.999093336434587,1.12196932634468
0.999093680575344,1.12197375543404
0.999094046819855,1.12197818108085
0.999094434809277,1.12198260305957
0.999094844199719,1.12198702115532
0.999095274637321,1.12199143515319
0.999095725783175,1.12199584484255
0.999096197288407,1.12200025001489
0.99909668882906,1.12200465046809
0.999097200071211,1.122009046
0.999097730685919,1.12201343641489
0.999098280354214,1.12201782151915
0.999098848762107,1.12202220111915
0.999099435590625,1.12202657503191
0.99910004053575,1.12203094306809
0.999100663288477,1.12203530504894
0.999101303554754,1.12203966079787
0.99910196103056,1.12204401013617
0.999102635426828,1.12204835289362
0.99910332645449,1.1220526889
0.99910403382946,1.12205701798936
0.999104757272639,1.12206133999574
0.99910545321446,1.12206565476383
0.999106122088528,1.1220699625617
0.999106764308507,1.12207426366809
0.999107380293049,1.12207855834255
0.999107970450837,1.12208284685319
0.999108535185569,1.12208712945319
0.99910907489596,1.12209140640213
0.999109589985709,1.12209567794894
0.999110080838579,1.12209994434043
0.999110547838333,1.12210420581702
0.999110991368734,1.12210846261702
0.999111411808562,1.12211271498085
0.999111809526626,1.12211696313404
0.999112184886756,1.12212120730638
0.999112538262745,1.12212544772128
0.999112869998485,1.12212968459787
0.999113180462788,1.12213391815532
0.999113469994562,1.12213814860426
0.999113782382664,1.12214237615532
0.999114117258284,1.12214660057872
0.999114474267563,1.12215082164894
0.999114853046672,1.12215503914681
0.999115253246736,1.12215925285319
0.999115674513897,1.12216346255319
0.999116116514229,1.1221676680383
0.999116578908827,1.12217186909574
0.999117061353797,1.12217606552553
0.999117563530169,1.12218025712766
0.999118085109002,1.1221844437
0.999118625766341,1.12218862505319
0.999119185188198,1.12219280099362
0.999119763060584,1.12219697133404
0.99912035907948,1.12220113589149
0.999120972935882,1.12220529448085
0.999121604330753,1.12220944692553
0.999122252970042,1.12221359305106
0.999122918559696,1.12221773268298
0.999123600805662,1.12222186565319
0.999124299433826,1.12222599179149
0.999125014155117,1.1222301109383
0.999125701165726,1.12223422292979
0.999126360894272,1.12223832804468
0.999126993764388,1.12224242655745
0.999127600194725,1.12224651873191
0.999128180603935,1.1222506048383
0.999128735395715,1.12225468513404
0.999129264978749,1.12225875987447
0.999129769746768,1.12226282931489
0.999130250103469,1.12226689370426
0.999130706432617,1.12227095328298
0.999131139122958,1.12227500829362
0.999131548548287,1.12227905897447
0.999131935092368,1.12228310555745
0.999132299124012,1.12228714827021
0.999132641007045,1.1222911873383
0.999132961105296,1.12229522298298
0.999133303436884,1.12229925542553
0.999133667637981,1.12230328444043
0.999134053359713,1.12230730981064
0.999134460258187,1.12231133131915
0.999134887984528,1.12231534875319
0.999135336199828,1.12231936190638
0.999135804570165,1.12232337057447
0.999136292771581,1.12232737455319
0.999136800465169,1.12233137364468
0.999137327341926,1.12233536765319
0.999137873082879,1.12233935638936
0.999138437364073,1.1223433396617
0.999139019891455,1.12234731728511
0.999139620351038,1.1223512890766
0.999140238443785,1.12235525485957
0.99914087387066,1.12235921445319
0.99914152634758,1.12236316768723
0.999142195570522,1.12236711439149
0.999142881270357,1.12237105439362
0.99914358315303,1.12237498753404
0.999144300944425,1.12237891364681
0.999144990651344,1.1223828325766
0.999145652702403,1.1223867446
0.999146287531206,1.12239064999787
0.999146895561387,1.12239454904043
0.999147477211597,1.12239844199574
0.999148032905469,1.12240232912979
0.999148563051688,1.12240621070213
0.999149068048967,1.12241008696596
0.999149548301006,1.12241395817447
0.999150004211503,1.1224178245766
0.999150436159238,1.12242168641489
0.999150844542925,1.12242554392766
0.999151229736359,1.12242939735532
0.999151592128288,1.12243324692553
0.999151932092506,1.12243709286809
0.999152293821571,1.12244093540638
0.999152676976576,1.12244477432553
0.999153081213628,1.12244860940851
0.999153506193821,1.12245244044681
0.999153951578246,1.12245626722766
0.999154417042948,1.12246008955319
0.999154902258987,1.12246390721702
0.999155406902407,1.12246772002553
0.99915593065922,1.12247152778085
0.999156473220422,1.12247533029574
0.999157034267042,1.1224791273766
0.999157613505026,1.12248291884468
0.999158210625372,1.12248670451064
0.999158825334027,1.12249048420213
0.999159457341922,1.12249425774043
0.999160106350022,1.12249802495106
0.999160772079226,1.12250178566383
0.999161454250434,1.12250553971489
0.999162152579561,1.12250928693617
0.999162866797475,1.12251302716808
0.999163596630059,1.12251676024894
0.999164297924628,1.12252048602553
0.999164971139703,1.12252420478085
0.999165616698919,1.12252791679787
0.999166235050831,1.12253162235319
0.999166826624056,1.12253532171702
0.999167391832262,1.12253901515957
0.999167931109051,1.12254270294681
0.999168444858121,1.12254638533404
0.99916893349314,1.1225500625766
0.99916939742279,1.12255373492979
0.999169837040801,1.12255740264043
0.999170252740906,1.12256106594894
0.999170354408209,1.12256472509574
0.999170368492811,1.12256838322553
0.999170406859148,1.12257204121489
0.99917046912844,1.12257569881915
0.999170554946827,1.1225793558
0.999170663960452,1.12258301192128
0.999170795805485,1.12258666695319
0.999170950148004,1.12259032066383
0.99917112663415,1.12259397282979
0.999171324925013,1.12259762322979
0.999171544691656,1.12260127164468
0.999171785600153,1.12260491785957
0.999172047326549,1.1226085616617
0.999172329541905,1.12261220284468
0.999172631937217,1.12261584120426
0.999172954193512,1.12261947653617
0.999173295996802,1.12262310864043
0.999173657048052,1.1226267373234
0.999174037043242,1.12263036239362
0.999174435683334,1.12263398365957
0.999174852669294,1.12263760093617
0.999175243718853,1.12264121403617
0.999175609255645,1.1226448232234
0.999175949703305,1.12264842875106
0.999176265465532,1.12265203087234
0.999176556960976,1.12265562982979
0.999176824593336,1.12265922587234
0.999177068756344,1.12266281923404
0.999177289848713,1.12266641015106
0.999177488259191,1.12266999885745
0.999177664371541,1.1226735855766
0.999177818569526,1.12267717053191
0.999177951226941,1.12268075394468
0.999178106770588,1.12268433602766
0.999178284851593,1.12268791655532
0.999178485131047,1.1226914953
0.999178707255091,1.12269507204043
0.999178950894785,1.12269864655745
0.999179215716205,1.12270221863404
0.999179501385429,1.1227057880617
0.999179807578499,1.12270935462766
0.999180133981429,1.12271291812979
0.999180480270261,1.12271647836383
0.999180846135993,1.12272003513404
0.99918123126962,1.1227235882383
0.999181635362138,1.12272713748936
0.999182058119496,1.12273068269574
0.999182499242656,1.12273422367021
0.999182914364624,1.12273776022766
0.999183303909034,1.12274129262979
0.999183668294537,1.12274482113404
0.999184007939783,1.12274834598936
0.999184323253456,1.12275186744468
0.999184614634269,1.12275538574468
0.999184882490907,1.12275890112766
0.999185127207131,1.12276241382766
0.999185349176673,1.12276592408085
0.999185548788279,1.12276943211064
0.999185770538528,1.12277293814255
0.999186014083527,1.12277644195319
0.99918627908437,1.12277994332766
0.999186565207131,1.12278344204894
0.999186872122872,1.12278693790638
0.999187199507637,1.12279043069149
0.999187547037469,1.1227939202
0.999187914398382,1.12279740622766
0.999188301271403,1.12280088857872
0.999188707352511,1.12280436705957
0.999189132332704,1.12280784147234
0.999189575912944,1.12281131163191
0.999190037794196,1.12281477735319
0.999190517682408,1.12281823844894
0.999190971170712,1.12282169474043
0.99919139867776,1.12282514649362
0.999191800642138,1.12282859396809
0.999192177467544,1.12283203741702
0.99919252957263,1.12283547709362
0.999192857366077,1.12283891324681
0.999193161241618,1.12284234611915
0.999193441597966,1.12284577594894
0.999193698828852,1.12284920297234
0.99919397747571,1.12285262742128
0.999194277204616,1.12285604908085
0.999194597681646,1.12285946774043
0.99919493857786,1.12286288319149
0.999195299574287,1.12286629522979
0.999195680341986,1.12286970365532
0.999196080571955,1.12287310826809
0.999196499950203,1.12287650887447
0.999196938172713,1.12287990528298
0.999197394930479,1.12288329730638
0.99919786992945,1.12288668475532
0.999198362865605,1.12289006745106
0.999198829302174,1.12289344521277
0.999199269662792,1.12289681830426
0.999199684371093,1.12290018698936
0.999200073845728,1.12290355152128
0.999200438500364,1.12290691215532
0.999200778738699,1.1229102691383
0.999201094969415,1.12291362271702
0.999201387586245,1.12291697312766
0.999201701160524,1.12292032061064
0.999202035358329,1.12292366495532
0.999202389860687,1.12292700595319
0.99920276433866,1.12293034340426
0.999203158478259,1.12293367710638
0.999203571955528,1.1229370068617
0.999204004466447,1.12294033247872
0.999204455706997,1.12294365376809
0.999204925368172,1.1229469705383
0.999205413155922,1.12295028260638
0.999205918771209,1.12295358979362
0.999206397752345,1.12295689191915
0.999206850537914,1.12296018924894
0.999207277546568,1.12296348204681
0.999207679196958,1.12296677057234
0.99920805590275,1.12297005507447
0.999208408077611,1.12297333580638
0.999208736120255,1.12297661301489
0.999209084621955,1.12297988693617
0.999209453258755,1.12298315737234
0.999209841701715,1.12298642411702
0.999210249646816,1.12298968697234
0.999210676770101,1.12299294574468
0.999211122762566,1.12299620024255
0.99921158733016,1.12299945027447
0.999212070158893,1.12300269565745
0.999212570954715,1.12300593620638
0.99921308943354,1.12300917174255
0.999213581118727,1.12301240208723
0.999214046448863,1.12301562751277
0.999214485852565,1.12301884827872
0.999214899743501,1.12302206464468
0.999215288545305,1.12302527687021
0.999215652666659,1.12302848520213
0.999215992516247,1.12303168988936
0.999216352680356,1.1230348911766
0.999216732835032,1.12303808885532
0.999217132666285,1.12304128273191
0.999217551855144,1.12304447260426
0.999217990087622,1.12304765828085
0.999218447059697,1.12305083957021
0.99921892246735,1.12305401628511
0.999219416011546,1.12305718824043
0.999219927393247,1.12306035525745
0.999220456323385,1.12306351715532
0.999220958340271,1.12306667375745
0.999221433882491,1.12306982533404
0.999221883373679,1.12307297215106
0.999222307232486,1.12307611446809
0.99922270588753,1.12307925254255
0.999223079742511,1.12308238662553
0.999223429211094,1.12308551696809
0.999223798874585,1.12308864381064
0.999224188418995,1.12309176695319
0.999224597515385,1.12309488619787
0.99922502585475,1.12309800134468
0.999225473123103,1.12310111220638
0.999225939021407,1.12310421858936
0.999226423240659,1.12310732030851
0.999226925486806,1.12311041718085
0.999227445460812,1.12311350902766
0.999227982873608,1.12311659566596
0.999228537441112,1.12311967692766
0.999229064716583,1.12312275263617
0.99922956513861,1.12312582306809
0.999230039150761,1.12312888848936
0.999230487166704,1.12313194916596
0.999230909620042,1.12313500535745
0.99923130692444,1.12313805732128
0.999231679488581,1.12314110530851
0.999232071888786,1.12314414956383
0.999232483806083,1.12314718989362
0.999232914931468,1.12315022609787
0.99923336494597,1.12315325798936
0.999233833545567,1.12315628537447
0.999234320431224,1.12315930806809
0.999234825303905,1.12316232588936
0.999235347869558,1.12316533865532
0.99923588783413,1.12316834619149
0.999236444913536,1.12317134832128
0.999236974690944,1.1231743448766
0.999237477604938,1.12317733612766
0.999237954084138,1.12318032234468
0.999238404562145,1.12318330379149
0.999238829457611,1.12318628072979
0.999239229194169,1.12318925341489
0.999239604175519,1.12319222209787
0.999239998958046,1.12319518702766
0.999240413217793,1.12319814800426
0.999240846645756,1.12320110483617
0.999241298932932,1.12320405732766
0.999241769770317,1.12320700529149
0.99924225885389,1.12320994854468
0.999242765889599,1.1232128869
0.999243290583392,1.12321582018085
0.999243832641216,1.12321874820851
0.999244391778989,1.12322167081064
0.999244967717608,1.12322458781489
0.999245516070144,1.12322749905532
0.999246037280166,1.12323040480638
0.99924653178626,1.1232333053383
0.99924700002203,1.12323620092128
0.99924744241111,1.12323909181915
0.999247859377134,1.12324197828511
0.999248251333769,1.12324486057872
0.999248618689698,1.12324773895106
0.999249005961433,1.12325061364255
0.999249412820036,1.12325348445957
0.999249838961485,1.12325635120213
0.99925028406681,1.12325921368085
0.999250747827006,1.12326207170426
0.999251229943037,1.12326492508298
0.999251730115866,1.1232677736383
0.999252248046459,1.12327061718511
0.999252783440762,1.12327345554681
0.999253336019675,1.12327628855106
0.999253905489145,1.12327911602128
0.999254491575058,1.12328193779362
0.999255093998311,1.12328475369787
0.999255668436766,1.12328756357234
0.999256215338976,1.12329036769574
0.999256735148512,1.12329316634468
0.999257228298976,1.12329595979149
0.999257695218988,1.12329874830213
0.999258136347132,1.12330153213617
0.999258552092091,1.12330431155745
0.999258942872517,1.12330708681489
0.999259353145116,1.1233098581617
0.999259782595899,1.12331262540213
0.999260230915862,1.12331538834255
0.999260697791018,1.12331814679574
0.999261182927313,1.12332090057447
0.999261686025713,1.12332364949787
0.999262206792165,1.12332639338511
0.999262744932616,1.12332913205957
0.999263300157999,1.12333186534681
0.999263872189213,1.12333459307447
0.999264460747157,1.12333731507872
0.999265021564516,1.12334003118936
0.999265555084859,1.12334274168723
0.999266061751757,1.12334544684468
0.999266541993828,1.12334814692979
0.999266996244674,1.12335084220851
0.999267424927931,1.12335353294043
0.999267828457265,1.12335621938085
0.999268251234558,1.12335890178085
0.999268692940838,1.12336157994894
0.99926915327707,1.12336425369574
0.99926963193425,1.12336692283404
0.999270128618325,1.12336958718085
0.999270643030258,1.12337224655745
0.999271174880983,1.12337490078298
0.99927172388143,1.12337754968511
0.999272289742532,1.12338019309149
0.999272872190171,1.12338283083404
0.999273470950232,1.12338546274681
0.999274041820188,1.12338808866596
0.999274585248595,1.12339070886809
0.999275101684007,1.12339332363404
0.999275591550058,1.12339593322766
0.999276055290318,1.12339853791915
0.999276493323438,1.12340113796596
0.999276906073052,1.12340373362979
0.999277337861301,1.12340632516383
0.99927778837918,1.12340891237234
0.999278257327653,1.12341149507234
0.999278744397716,1.12341407307872
0.9992792493003,1.12341664621064
0.99927977173637,1.12341921428511
0.999280311421842,1.12342177713191
0.99928086807263,1.1234243345766
0.999281441399667,1.12342688644894
0.99928203113382,1.12342943258085
0.99928259314234,1.12343197281064
0.999283127878763,1.12343450741489
0.999283635776693,1.12343703666596
0.999284117274716,1.12343956083404
0.999284572796466,1.12344208018085
0.999285002775546,1.12344459496809
0.999285451459336,1.12344710545106
0.999285918543817,1.12344961144255
0.999286403724968,1.12345211275745
0.999286906713722,1.12345460921702
0.999287427216025,1.12345710064255
0.99928796494281,1.12345958685532
0.999288519605008,1.12346206768723
0.999289090923519,1.12346454296596
0.999289678624226,1.12346701252766
0.999290238649139,1.12346947620426
0.999290771451795,1.12347193427447
0.999291277470782,1.12347438701277
0.999291757134716,1.12347683468511
0.999292210877201,1.12347927755745
0.999292639116888,1.12348171588511
0.999293086036365,1.12348414992766
0.999293551326629,1.12348657949574
0.999294034688644,1.12348900440638
0.999294535828357,1.12349142447872
0.9992950544567,1.12349383953617
0.999295590279622,1.1234962494
0.99929614301802,1.1234986539
0.999296712382829,1.12350105286809
0.999297298104914,1.12350344613617
0.999297899900191,1.12350583354255
0.9992984738253,1.1235082149234
0.999299020313844,1.12351059055957
0.99929953981936,1.1235129607234
0.999300032775451,1.12351532568936
0.999300499605751,1.12351768571915
0.999300940743863,1.1235200410766
0.999301400277681,1.12352239201915
0.999301877903186,1.1235247383617
0.999302373326325,1.12352707992128
0.99930288625803,1.1235294165234
0.999303416404249,1.12353174798936
0.999303963475913,1.12353407415106
0.99930452720389,1.12353639483404
0.999305107304095,1.12353870987447
0.999305703502413,1.12354101910851
0.999306271930241,1.12354332237447
0.999306813036135,1.12354561995106
0.999307327258679,1.12354791210851
0.99930781503646,1.12355019912128
0.999308276798098,1.12355248125106
0.99930871297221,1.12355475875745
0.999309167547013,1.12355703189787
0.999309640223469,1.12355930048723
0.999310130707528,1.12356156434681
0.999310638700153,1.12356382329574
0.999311163897323,1.12356607715957
0.999311706009971,1.12356832576596
0.999312264749029,1.12357056894681
0.999312839845363,1.12357280653191
0.999313431009906,1.12357503836383
0.999314037978508,1.12357726427447
0.999314616947361,1.12357948411277
0.999315168345081,1.12358169815319
0.999315692570384,1.12358390667447
0.999316190041921,1.12358610994894
0.999316661158405,1.12358830824255
0.999317106323537,1.12359050182128
0.999317569600291,1.12359269094255
0.999318050699599,1.12359487542766
0.999318549322425,1.12359705509574
0.999319065174716,1.12359922977234
0.999319597977372,1.12360139928723
0.999320147436342,1.12360356346596
0.999320713277507,1.12360572214681
0.999321295226753,1.1236078751617
0.999321893004978,1.12361002235319
0.999322506343051,1.12361216355957
0.999323091083301,1.12361429862766
0.999323647639394,1.12361642784043
0.999324176434966,1.12361855148298
0.999324677893651,1.12362066983191
0.999325152424132,1.1236227831617
0.999325600435091,1.12362489174043
0.999326066378251,1.12362699583617
0.999326549959559,1.12362909526596
0.999327050879979,1.12363118985532
0.999327568860411,1.12363327943191
0.999328103606802,1.12363536382128
0.999328654840052,1.12363744285957
0.999329222286045,1.12363951637872
0.999329805670664,1.12364158421915
0.999330404714809,1.12364364621915
0.999331019159315,1.12364570222128
0.99933160446275,1.12364775207447
0.999332161053731,1.12364979606809
0.999332689365861,1.12365183448936
0.999333189822775,1.1236538676234
0.999333662843124,1.12365589574681
0.999334153242455,1.12365791913617
0.999334660731703,1.12365993761702
0.999335185021797,1.12366195101702
0.999335725833638,1.12366395916809
0.999336282893109,1.12366596190638
0.999336855916126,1.12366795906809
0.999337444628572,1.12366995049362
0.999338048771283,1.12367193602553
0.999338668075127,1.12367391551064
0.999339257674714,1.12367588879787
0.999339818008631,1.12367785618085
0.99934034951048,1.12367981795532
0.999340852618847,1.12368177441064
0.999341327762352,1.12368372582766
0.999341820090467,1.12368567248936
0.999342329319108,1.1236876142234
0.99934285516419,1.12368955085957
0.999343397346613,1.12369148223192
0.999343955587277,1.1236934081766
0.999344529617049,1.12369532853404
0.999345119161813,1.12369724314468
0.99934572395742,1.12369915185532
0.999346343739721,1.12370105451064
0.999346933319372,1.1237029509617
0.999347493134959,1.12370484151064
0.999348023635037,1.12370672645745
0.999348525263176,1.12370860609149
0.999349043492805,1.12371048070638
0.999349578039839,1.12371235013191
0.999350128635145,1.12371421420851
0.999350694999624,1.12371607277234
0.999351276864143,1.12371792566596
0.999351873969537,1.12371977273617
0.999352486051658,1.12372161382979
0.999353067647044,1.12372344879574
0.999353619209234,1.1237252779383
0.999354141191766,1.1237271015617
0.999354679312282,1.12372891995957
0.999355233306633,1.12373073297021
0.999355802895718,1.12373254043617
0.999356387810405,1.1237343422
0.999356987796514,1.12373613810851
0.99935755719621,1.12373792801064
0.999358096468015,1.12373971221489
0.999358651504008,1.12374149101915
0.999359222040041,1.12374326426809
0.999359807806981,1.12374503180426
0.99936036302738,1.12374679347872
0.99936093369798,1.12374854959574
0.999361473991491,1.1237503
0.999362029949513,1.12375204499362
0.999362601307895,1.12375378442553
0.999363187797506,1.12375551813617
0.999363789164165,1.12375724597447
0.999364359460969,1.12375896779574
0.999364899161393,1.12376068390638
0.999365454451567,1.12376239461489
0.999366025067343,1.12376409976596
0.999366610744572,1.12376579920426
0.999367211224091,1.12376749278085
0.999367826251717,1.12376918034468
0.999368409721064,1.12377086175319
0.999368962105603,1.12377253732128
0.999369483863858,1.12377420735957
0.999370021396269,1.12377587217447
0.999370574423736,1.12377753160851
0.999371142687095,1.12377918550638
0.99937172592718,1.12378083371702
0.999372323879843,1.12378247608936
0.999372936295887,1.1237841124766
0.999373562921132,1.12378574273191
0.999374203511365,1.12378736671489
0.999374811696048,1.12378898428723
0.999375387958623,1.12379059577021
0.999375932777548,1.12379220148298
0.999376446626297,1.12379380174468
0.999376976189395,1.1237953968617
0.999377521207678,1.12379698667872
0.999378081407028,1.1237985710383
0.999378656533266,1.12380014979149
0.999379246327227,1.12380172278723
0.999379850539713,1.12380328987872
0.99938046891156,1.12380485092128
0.99938110120354,1.12380640577447
0.999381747171439,1.1238079543
0.999382406566061,1.12380949635745
0.999383032692912,1.12381103181489
0.999383626050387,1.12381256100426
0.999384187121926,1.12381408425319
0.999384716395956,1.12381560188723
0.999385214340966,1.1238171142234
0.999385728035213,1.12381862157447
0.999386257199597,1.12382012378298
0.999386801574952,1.12382162069574
0.999387360902113,1.12382311215745
0.999387934926901,1.12382459802128
0.999388523390151,1.1238260781383
0.999389126042665,1.12382755236596
0.999389742640232,1.12382902055957
0.999390372933653,1.12383048258298
0.999391016688685,1.12383193829362
0.999391673666098,1.12383338756383
0.999392343626663,1.12383483025532
0.99939302634112,1.12383626624043
0.999393674676388,1.12383769539362
0.99939428914083,1.12383911805532
0.999394870242807,1.12384053456596
0.999395418480712,1.12384194525957
0.999395934337987,1.12384335046596
0.999396465351411,1.12384475050851
0.999397011261818,1.12384614523617
0.99939757180506,1.12384753449787
0.99939814673194,1.12384891814894
0.999398735798246,1.12385029604468
0.999399338749797,1.12385166804468
0.999399955352347,1.12385303400851
0.999400585366668,1.12385439379787
0.999401228548547,1.12385574728298
0.999401884663739,1.12385709432979
0.999402553492951,1.12385843480851
0.999403234801938,1.12385976859149
0.999403928361438,1.12386109555532
0.999404586604771,1.1238624155766
0.999405210050265,1.12386372900851
0.99940579921625,1.1238650362
0.99940635461607,1.12386633749362
0.999406876758088,1.12386763322766
0.999407413622652,1.12386892373404
0.999407964970533,1.12387020886809
0.999408530542566,1.12387148848085
0.999409110094539,1.12387276243404
0.999409703382238,1.12387403058511
0.999410310171419,1.12387529279787
0.999410930222853,1.12387654893617
0.999411563302294,1.12387779886596
0.999412209175499,1.1238790424617
0.999412867618189,1.12388027958936
0.999413538406087,1.12388151012766
0.999413857328129,1.12388273395106
0.999414102428116,1.12388395458085
0.999414315431558,1.12388517275957
0.999414496836848,1.12388638880426
0.999414647142379,1.12388760303191
0.999414766836577,1.12388881575745
0.999414856407869,1.12389002728298
0.999414964275188,1.12389123791277
0.999415090159435,1.12389244746383
0.999415233791476,1.12389365575319
0.999415394892212,1.12389486260426
0.99941557319251,1.12389606784468
0.999415768423237,1.12389727129787
0.999415980325229,1.1238984728
0.999416208639321,1.12389967217872
0.999416453111332,1.12390086927234
0.999416713477114,1.12390206391915
0.999416989497438,1.12390325595745
0.999417280918123,1.12390444523617
0.99941758749994,1.12390563159574
0.999417908998677,1.12390681488723
0.999418245175104,1.12390799495957
0.999418547480705,1.12390917166809
0.999418816438792,1.12391034534894
0.999419052567695,1.1239115163383
0.999419256375775,1.12391268496383
0.999419476805281,1.12391385154894
0.999419713597048,1.12391501592766
0.999419966486926,1.12391617793617
0.99942023522572,1.12391733741277
0.999420519564233,1.1239184942
0.999420819253267,1.12391964814043
0.99942113404861,1.12392079908085
0.999421463711034,1.12392194687234
0.999421808001308,1.1239230913617
0.999422118032009,1.12392423240426
0.999422394336417,1.12392537034468
0.99942263744283,1.12392650551702
0.999422896607484,1.12392763825745
0.999423171576197,1.12392876840426
0.999423462099774,1.12392989579787
0.999423767934001,1.12393102028298
0.999424088834666,1.12393214170851
0.999424424567523,1.12393325991915
0.999424774888359,1.12393437477021
0.999425139567914,1.12393548611489
0.999425518371943,1.12393659380851
0.999425911076168,1.12393769771064
0.999426317456313,1.12393879768085
0.999426688271093,1.12393989358511
0.999427024068741,1.12394098577447
0.999427325392506,1.12394207460426
0.999427592780654,1.12394316041915
0.999427875888134,1.12394424355532
0.999428174465751,1.12394532385745
0.999428488274275,1.12394640117234
0.99942881706451,1.12394747534468
0.99942916060221,1.12394854622553
0.999429518648147,1.12394961366809
0.999429890968075,1.12395067752766
0.999430277337718,1.12395173765957
0.999430677522831,1.1239527939234
0.99943109130412,1.12395384618085
0.999431518457308,1.12395489429787
0.999431958763103,1.1239559381383
0.999432412002211,1.12395697757021
0.999432877965306,1.12395801246596
0.99943335643808,1.12395904269787
0.999433797705774,1.1239600681383
0.99943420232659,1.12396108916383
0.999434570873679,1.1239621061383
0.999434903900259,1.1239631194234
0.99943525157961,1.12396412937447
0.99943561368247,1.12396513584468
0.999435989974595,1.12396613869149
0.99943638022174,1.12396713777234
0.999436784204612,1.12396813294468
0.999437201693949,1.12396912407447
0.999437632470459,1.1239701110234
0.999438076314848,1.1239710936617
0.999438533012807,1.12397207185745
0.999439002350027,1.12397304548085
0.999439484117182,1.12397401440638
0.999439978104948,1.12397497850851
0.999440484108982,1.12397593766809
0.999440951965973,1.12397689175957
0.999441382249073,1.12397784117021
0.999441775541403,1.12397878627234
0.999442182464796,1.12397972743617
0.999442602789993,1.12398066452979
0.999443036302683,1.12398159741277
0.99944348277859,1.12398252595745
0.999443942013373,1.12398345003404
0.999444413782753,1.12398436951277
0.999444897887374,1.12398528426809
0.999445394117911,1.12398619417872
0.999445902265037,1.12398709912128
0.999446422134381,1.12398799897872
0.999446903208769,1.12398889362979
0.999447346086275,1.12398978346596
0.999447751345034,1.12399066887021
0.999448169965724,1.12399155021702
0.999448601729053,1.12399242737234
0.999449046415727,1.12399330020638
0.999449503816421,1.12399416858936
0.999449973716826,1.12399503239362
0.999450455902632,1.12399589149574
0.999450950179466,1.12399674576809
0.999451456333018,1.12399759509362
0.999451974163932,1.12399843935319
0.999452503477833,1.12399927842979
0.999453044075365,1.12400011220638
0.999453595767137,1.12400094057234
0.999454158353793,1.12400176341489
0.999454731650926,1.12400258062766
0.999455264697795,1.1240033921
0.999455758112408,1.12400419823617
0.999456212492837,1.12400499943404
0.99945662784905,1.12400579608298
0.99945705567507,1.12400658857447
0.999457495766555,1.12400737678511
0.999457947914181,1.12400816058723
0.999458411923574,1.12400893986596
0.99945888760036,1.12400971449787
0.999459374745182,1.12401048437021
0.99945987316865,1.12401124936383
0.999460382676391,1.12401200937021
0.999460903088983,1.12401276427447
0.999461434212053,1.12401351397021
0.999461975866179,1.12401425834894
0.99946252787194,1.12401499730638
0.999463090049913,1.1240157307383
0.999463662225661,1.12401645854255
0.999464244219762,1.12401718061915
0.999464835862762,1.12401789687021
0.999465436990192,1.12401860719787
0.999466047427614,1.12401931150851
0.999466667005574,1.12402000970851
0.99946729556957,1.12402070170638
0.999467932955132,1.12402138741277
0.999468579002774,1.12402206674043
0.99946923355301,1.12402273959787
0.999469896446355,1.12402340590426
0.999470516004379,1.1240240655766
0.99947109287001,1.12402471904468
0.999471627701129,1.12402536674043
0.999472121125709,1.12402600908085
0.999472625440189,1.12402664648298
0.999473140455179,1.12402727883617
0.999473665986274,1.12402790603404
0.99947420185405,1.12402852797234
0.999474747879088,1.12402914454468
0.999475303886949,1.12402975565319
0.999475869703195,1.12403036119362
0.999476445148404,1.12403096107234
0.999477030068076,1.12403155518936
0.999477624277803,1.12403214345106
0.999478227623085,1.12403272576596
0.999478839934466,1.12403330204043
0.999479461052462,1.12403387218723
0.999480090817587,1.12403443611489
0.999480729075337,1.1240349937383
0.999481375661245,1.12403554497234
0.999482030430774,1.12403608973617
0.99948269322444,1.12403662794468
0.999483363897708,1.12403715951702
0.99948404230106,1.1240376843766
0.999484728289963,1.12403820244681
0.999485421714897,1.12403871364894
0.999486122436313,1.12403921790851
0.999486830314661,1.12403971515532
0.999487545205406,1.12404020531702
0.999488266978966,1.12404068832128
0.999488943119612,1.1240411641
0.999489574315126,1.12404163311064
0.999490161233355,1.12404209580426
0.999490704552116,1.12404255262128
0.999491257435049,1.124043004
0.999491819702732,1.12404344984468
0.999492391190697,1.1240438900617
0.999492971744441,1.12404432455745
0.999493561189526,1.12404475324043
0.999494159376434,1.12404517602553
0.999494766135712,1.12404559282128
0.999495381322824,1.12404600354255
0.999496004773302,1.12404640810638
0.999496636337627,1.12404680642979
0.999497275866281,1.12404719842979
0.999497923209747,1.12404758402979
0.999498578218505,1.12404796314894
0.999499240753006,1.12404833571064
0.999499910668716,1.12404870164043
0.999500587821101,1.12404906086596
0.999501272070609,1.12404941331064
0.999501963282676,1.12404975890851
0.999502661317751,1.12405009758511
0.999503366041268,1.12405042927447
0.999504077323643,1.12405075391064
0.999504795030312,1.12405107142553
0.999505519036676,1.12405138175745
0.999506249208167,1.12405168484255
0.999506985425173,1.12405198061702
0.999507727558111,1.12405226902128
0.999508475482381,1.12405254999787
0.999509229083355,1.12405282348723
0.999509988241416,1.12405308943191
0.999510752826984,1.12405334777872
0.999511469382363,1.12405359847234
0.999512138620258,1.12405384199149
0.999512761248386,1.12405407881277
0.99951339141721,1.12405430940213
0.999514028987177,1.12405453368085
0.999514673813755,1.12405475157872
0.999515325762377,1.1240549630234
0.999515984688509,1.12405516794043
0.999516650467552,1.1240553662617
0.999517322954973,1.12405555791702
0.999518002026172,1.12405574284255
0.999518687546585,1.12405592097021
0.999519379386627,1.12405609223404
0.999520077426686,1.12405625657447
0.999520781532195,1.12405641392766
0.999521491583538,1.12405656423191
0.999522207456119,1.12405670742766
0.999522929035305,1.12405684345745
0.9995236561965,1.12405697226596
0.999524388820088,1.12405709379362
0.999525126796423,1.12405720798723
0.999525870010875,1.12405731479574
0.999526618343828,1.12405741416383
0.999527317659775,1.12405750604043
0.999527968686368,1.12405759091702
0.999528626251886,1.1240576692766
0.99952929022176,1.12405774105319
0.99952996046641,1.12405780618298
0.99953063686622,1.12405786460638
0.999531319296592,1.12405791625532
0.999532007632928,1.1240579610766
0.999532701755614,1.12405799900426
0.99953340154005,1.12405802998511
0.999534106876591,1.1240580539617
0.999534817650605,1.1240580708766
0.999535533737495,1.12405808067872
0.999536255032597,1.12405808331064
0.999536981416298,1.1240580787234
0.999537712788918,1.12405806686383
0.999538449035828,1.12405804768298
0.999539190047379,1.12405802113404
0.999539935718911,1.12405798716596
0.999540685950744,1.12405794573404
0.999541440633231,1.12405789679149
0.999542199666695,1.12405784029574
0.999542908267713,1.1240577762
0.999543567193845,1.12405770501277
0.999544231931245,1.12405762722979
0.999544902370269,1.12405754279149
0.9995455783913,1.12405745164255
0.999546259879708,1.12405735372553
0.99954694671588,1.12405724898723
0.999547638795151,1.12405713737447
0.999548336002893,1.12405701883404
0.999549038229457,1.12405689331489
0.999549745370183,1.12405676076383
0.999550457310438,1.12405662113617
0.999551173955528,1.12405647438085
0.999551895190824,1.12405632045319
0.999552620921629,1.12405615930426
0.999553339959008,1.12405599089149
0.999554052407625,1.12405581528298
0.99955475835719,1.12405563254043
0.999555457912365,1.12405544273191
0.999556151157878,1.12405524591915
0.99955683819839,1.12405504216809
0.999557519113646,1.12405483154043
0.999558194003324,1.12405461409574
0.99955886295215,1.12405438989574
0.999559526049836,1.124054159
0.999560183381109,1.12405392146596
0.999560835035678,1.12405367735106
0.999561481088304,1.12405342671489
0.999562121628697,1.12405316961064
0.999562756736601,1.12405290609362
0.999563386491757,1.12405263621915
0.99956401097391,1.12405236004255
0.999564630262801,1.12405207761277
0.999565244433191,1.12405178898511
0.999565853554854,1.12405149420851
0.999566457712517,1.12405119333617
0.999567056975955,1.12405088641489
0.99956765140996,1.12405057349574
0.999568241099257,1.12405025462553
0.999568826098672,1.12404992985319
0.999569406487946,1.1240495992234
0.99956998233187,1.12404926278511
0.99957055370022,1.12404892058085
0.999571120652804,1.12404857265957
0.999571683254411,1.1240482190617
0.999572241574818,1.12404785983192
0.999572795673832,1.12404749501489
0.999573345611259,1.12404712464894
0.999573891451891,1.12404674877872
0.999574433255535,1.12404636744468
0.999574971077014,1.12404598068723
0.999575504976136,1.12404558854681
0.999576035012709,1.1240451910617
0.99957656123657,1.12404478827021
0.999577083712511,1.12404438021277
0.999577602490373,1.1240439669234
0.999578117619993,1.12404354844043
0.999578629156196,1.12404312480213
0.999579137143837,1.12404269604468
0.999579641637739,1.1240422622
0.999580142692725,1.12404182330638
0.999580640343683,1.12404137939574
0.999581134650421,1.12404093050426
0.999581622811965,1.12404047666596
0.999582104937964,1.12404001794043
0.999582581118128,1.12403955438723
0.999583051457118,1.12403908607021
0.999583516039664,1.12403861304255
0.999583974965442,1.12403813536596
0.999584428329148,1.12403765309362
0.999584876220493,1.12403716628511
0.999585318719219,1.12403667499149
0.99958575592999,1.12403617927021
0.99958618792258,1.12403567917021
0.999586614796668,1.12403517474681
0.999587036627013,1.12403466605106
0.999587453498342,1.12403415313191
0.999587865500366,1.12403363604043
0.999588272697877,1.1240331148234
0.999588675185568,1.12403258953191
0.999589073028231,1.12403206021064
0.999589466315576,1.12403152690851
0.999589855112396,1.12403098966809
0.999590239498433,1.12403044853404
0.999590619543462,1.12402990355532
0.999590995322241,1.12402935477021
0.999591366904547,1.1240288022234
0.999591734360155,1.12402824595957
0.999592097758839,1.12402768601489
0.99959245716539,1.12402712243404
0.999592812649584,1.12402655525319
0.999593164281195,1.12402598451702
0.999593512115048,1.12402541025957
0.999593856215933,1.12402483251915
0.999594196653625,1.12402425133617
0.999594533482948,1.12402366674468
0.999594866768692,1.12402307878085
0.999595196570666,1.12402248748085
0.999595522943692,1.12402189287872
0.999595845947577,1.12402129501064
0.999596165637145,1.12402069391064
0.999596482072203,1.12402008960851
0.999596795307575,1.1240194821383
0.999597105398083,1.12401887153404
0.999597412393567,1.12401825782553
0.99959771634885,1.12401764104468
0.999598017318756,1.12401702121915
0.999598315348139,1.12401639838298
0.999598610486841,1.1240157725617
0.999598902794666,1.12401514378723
0.999599192306504,1.12401451208511
0.999599479082161,1.12401387748723
0.999599763156525,1.12401324001702
0.999600044589403,1.12401259970426
0.999600323415683,1.12401195657447
0.999600599685204,1.12401131065319
0.999600873437837,1.12401066196596
0.999601144718438,1.1240100105383
0.999601413576846,1.12400935639574
0.999601680042966,1.1240086995617
0.999601944166635,1.12400804005957
0.999602205987727,1.12400737791277
0.999602465541127,1.12400671314681
0.999602722871692,1.12400604578298
0.99960297801431,1.12400537584255
0.999603231003867,1.12400470334894
0.99960348188522,1.12400402832128
0.999603730688271,1.12400335078298
0.999603977457877,1.12400267075319
0.999604222218957,1.12400198825532
0.999604465006398,1.12400130330638
0.999604705865056,1.12400061592553
0.999604944814866,1.12399992613617
0.999605181900685,1.12399923395319
0.999605417147431,1.12399853939787
0.999605650589993,1.12399784248723
0.99960588225329,1.12399714324043
0.999606112177193,1.12399644167447
0.999606340386622,1.12399573780638
0.999606566911481,1.12399503165319
0.99960679177669,1.12399432323404
0.999607015017135,1.12399361256383
0.999607236657737,1.12399289965745
0.9996074567284,1.12399218453404
0.999607675254042,1.12399146720638
0.999607892259584,1.12399074769149
0.999608107769945,1.12399002600426
0.99960832181503,1.1239893021617
0.999608534414772,1.12398857617447
0.999608745599078,1.12398784805957
0.999608955387881,1.12398711783191
0.999609163806102,1.12398638550213
0.999609370873676,1.12398565108723
0.999609576615523,1.1239849146
0.999609781056564,1.12398417605106
0.999609984216732,1.12398343545745
0.999610186110981,1.12398269282979
0.999610386774198,1.12398194818085
0.999610586211367,1.12398120152553
0.999610784452391,1.12398045287021
0.999610981517207,1.12397970223191
0.999611177415781,1.12397894962128
0.999611372178019,1.12397819505106
0.99961156581887,1.12397743852979
0.999611758353288,1.12397668007021
0.999611949801208,1.12397591968298
0.999612140177582,1.12397515737872
0.999612329507329,1.12397439317021
0.999612517800418,1.12397362706596
0.9996127050718,1.1239728590766
0.999612891341411,1.12397208921277
0.999613076624202,1.12397131748511
0.999613260935126,1.12397054390213
0.999613444289135,1.12396976847447
0.99961362670118,1.12396899121064
0.999613808181228,1.12396821212128
0.999613988754201,1.12396743121489
0.999614168425081,1.12396664850213
0.99961434720882,1.12396586398936
0.999614525120371,1.12396507768936
0.999614702169701,1.12396428960638
0.999614878371762,1.12396349975106
0.999615053741505,1.12396270813191
0.999615228283916,1.12396191475745
0.999615402013944,1.12396111963617
0.999615574946543,1.1239603227766
0.999615747091681,1.12395952418511
0.999615918459324,1.12395872387021
0.999616089059441,1.12395792184043
0.999616258897016,1.12395711810213
0.999616427996969,1.12395631266383
0.999616596354315,1.12395550553404
0.99961676398899,1.12395469671702
0.999616930905979,1.1239538862234
0.999617097115249,1.12395307405745
0.999617262621784,1.12395226022979
0.999617427440536,1.12395144474468
0.999617591581472,1.12395062760851
0.999617755044593,1.12394980882979
0.999617917844851,1.12394898841702
0.999618079992214,1.12394816637234
0.99961824148668,1.12394734270426
0.99961840233822,1.12394651742128
0.999618562561783,1.12394569052553
0.999618722152386,1.12394486202766
0.999618881124981,1.12394403193191
0.999619039489536,1.12394320024681
0.999619197241068,1.12394236697447
0.99961935439951,1.1239415321234
0.999619510959881,1.12394069569787
0.999619666937131,1.12393985770638
0.99961982233126,1.12393901815319
0.999619977152237,1.12393817704468
0.999620131405045,1.12393733438723
0.999620285094669,1.12393649018511
0.999620438226092,1.12393564444468
0.999620590804298,1.12393479717021
0.999620748894736,1.12393394836809
0.999620912397729,1.12393309798511
0.999621081203629,1.12393224596596
0.999621255212758,1.12393139225532
0.999621434330422,1.12393053680426
0.999621618451956,1.12392967955957
0.999621807487651,1.12392882047021
0.999622001332845,1.12392795949149
0.999622199902808,1.12392709657021
0.999622403092881,1.1239262316617
0.999622610818335,1.12392536471915
0.999622822989459,1.12392449569787
0.999623039506575,1.12392362455319
0.999623260294924,1.12392275124043
1.01366326932488,1.12392187571702
1.01354019957158,1.12378045769787
1.01341820798311,1.12364027162553
1.01329728494047,1.12350130670638
1.01317742091937,1.12336355224468
1.01305860648521,1.1232269976383
1.01294083227816,1.12309163238085
1.01282408903807,1.1229574460617
1.01270836758952,1.12282442835745
1.01259365882685,1.12269256904255
1.01247995374908,1.12256185797872
1.01236724342,1.12243228511915
1.01225551899314,1.12230384050426
1.01214477170674,1.12217651426809
1.01203499287877,1.12205029662766
1.01192617389202,1.12192517788936
1.01181830623392,1.12180114844468
1.01171138145172,1.12167819877021
1.0116053911724,1.12155631942766
1.01150032710769,1.12143550106383
1.01139618103408,1.12131573440638
1.01129294481281,1.12119701026596
1.01119061037489,1.12107931953404
1.01108916973107,1.12096265318511
1.0109886149519,1.12084700227234
1.01088893819268,1.12073235792553
1.01079013168344,1.12061871135957
1.01069218770906,1.12050605385957
1.01059509863415,1.12039437679149
1.01049885690305,1.1202836716
1.01040345500997,1.12017392980213
1.01030888552883,1.12006514299149
1.01021514109837,1.11995730283404
1.01012221443207,1.11985040107234
1.01003009829326,1.11974442951915
1.009938785525,1.1196393800617
1.00984826903515,1.11953524465745
1.0097585417864,1.1194320153383
1.00966959681121,1.1193296842
1.0095814272118,1.11922824341277
1.00949402614026,1.11912768521702
1.00940738682341,1.11902800191915
1.00932150253293,1.11892918589362
1.00923636662525,1.11883122958085
1.00915197249665,1.11873412548936
1.0090683136082,1.11863786619787
1.00898538348577,1.11854244434255
1.00890317571006,1.11844785262979
1.00882168392654,1.11835408382766
1.00874090182057,1.11826113077021
1.00866082315725,1.11816898635319
1.00858144174153,1.11807764353617
1.00850275144319,1.1179870953383
1.00842474617684,1.11789733484043
1.00834741992686,1.11780835518723
1.00827076672749,1.11772014958085
1.00819478065283,1.11763271128298
1.00811945585173,1.11754603361702
1.00804478650794,1.11746010996383
1.00797076687,1.1173749337617
1.00789739123629,1.11729049850638
1.00782465394506,1.11720679775106
1.00775254940433,1.11712382510638
1.00768107205702,1.1170415742383
1.00761021640085,1.11696003886809
1.00753997926106,1.11687921277447
1.0074703551952,1.11679908976383
1.00740133880068,1.11671966370213
1.0073329247397,1.11664092850213
1.00726510770437,1.11656287813617
1.0071978824466,1.11648550662979
1.00713124376318,1.11640880805745
1.00706518649572,1.11633277654894
1.00699970553569,1.11625740628085
1.00693479581941,1.11618269148936
1.00687045232806,1.11610862645106
1.006806667815,1.1160352055
1.00674343740095,1.11596242304255
1.00668075623156,1.11589027352979
1.00661861951228,1.11581875146596
1.00655702248844,1.11574785139787
1.00649596044524,1.11567756792553
1.00643542871273,1.11560789569149
1.00637542265585,1.11553882939149
1.00631593768937,1.11547036375745
1.00625696926795,1.11540249357872
1.00619851287615,1.11533521368298
1.00614056405832,1.11526851894255
1.00608311837876,1.1152024042766
1.00602617145659,1.11513686465319
1.00596971893586,1.11507189507447
1.00591375680448,1.11500749059362
1.00585828079124,1.11494364630426
1.0058032866548,1.11488035733404
1.00574877018873,1.11481761886596
1.00569472723641,1.11475542611489
1.00564115366616,1.11469377434043
1.00558804539116,1.11463265884468
1.00553539835947,1.11457207497234
1.00548320854906,1.11451201810213
1.00543147197775,1.11445248365957
1.00538018470824,1.11439346710851
1.00532934281817,1.11433496395106
1.00527894244001,1.11427696972766
1.00522897972615,1.11421948001915
1.00517945087386,1.11416249044255
1.0051303521103,1.11410599665957
1.00508167968755,1.1140499943617
1.00503342990254,1.11399447928085
1.00498559908211,1.11393944718723
1.004938183583,1.11388489388723
1.00489117979187,1.1138308152234
1.0048445841452,1.11377720707447
1.00479839307947,1.11372406535319
1.00475260309596,1.11367138601277
1.00470721070093,1.11361916503617
1.00466221244551,1.11356739844255
1.0046176049107,1.11351608228936
1.00457338470245,1.11346521266383
1.0045295484566,1.11341478568936
1.00448609284887,1.11336479752128
1.00444301456992,1.11331524434894
1.0044003103503,1.11326612239787
1.00435797694545,1.11321742792128
1.00431601114075,1.11316915720851
1.00427440974647,1.11312130658085
1.00423316960778,1.11307387238723
1.00419228758978,1.11302685101277
1.00415176058749,1.11298023887447
1.00411158553579,1.11293403241702
1.00407175936954,1.11288822811915
1.00403227908345,1.11284282248511
1.00399314166721,1.11279781205319
1.00395434321342,1.11275319339362
1.00391588079152,1.11270896311277
1.00387775150086,1.11266511784468
1.00383995246571,1.11262165425745
1.00380248083527,1.11257856904468
1.00376533378862,1.11253585892766
1.0037285085198,1.11249352065745
1.00369200225775,1.11245155101277
1.00365581224636,1.11240994680213
1.00361993576937,1.11236870485745
1.00358437011055,1.11232782204255
1.0035491125985,1.11228729524468
1.0035141605718,1.11224712138085
1.00347951140392,1.11220729738936
1.00344516248327,1.11216782024255
1.00341111121821,1.11212868693404
1.00337735505199,1.11208989448085
1.0033438914378,1.11205143993404
1.00331071785876,1.1120133203617
1.00327783181792,1.1119755328617
1.00324523083826,1.11193807455745
1.00321291246271,1.11190094259149
1.00318087426408,1.1118641341383
1.00314911383015,1.11182764639149
1.00311762876864,1.11179147657021
1.00308641671217,1.11175562191915
1.00305547531331,1.11172007970638
1.00302480223957,1.11168484722128
1.00299439517344,1.11164992177872
1.00296425183226,1.11161530071277
1.00293436994335,1.11158098138723
1.00290474725898,1.11154696118511
1.00287538155629,1.11151323750851
1.00284627062243,1.11147980778723
1.00281741226944,1.11144666947021
1.00278880432931,1.11141382002979
1.00276044464898,1.11138125695957
1.00273233109534,1.11134897777447
1.00270446155518,1.11131698000851
1.00267683393027,1.11128526122128
1.00264944615229,1.11125381898936
1.00262229615289,1.11122265091277
1.00259538189862,1.11119175461277
1.00256870136104,1.11116112772979
1.0025422525366,1.11113076792128
1.00251603343171,1.11110067286809
1.00249004208272,1.11107084027234
1.00246427653591,1.11104126785532
1.00243873484756,1.11101195335319
1.00241341509885,1.11098289452766
1.00238831539089,1.11095408915745
1.00236343383478,1.1109255350383
1.00233876856155,1.11089722998723
1.00231431771218,1.1108691718383
1.00229007945258,1.11084135844681
1.00226605196362,1.11081378768298
1.00224223343115,1.1107864574383
1.00221862206592,1.11075936561915
1.00219521609866,1.11073251015532
1.00217201376504,1.11070588898723
1.00214901332068,1.11067950007872
1.00212621304115,1.11065334140638
1.002103611202,1.11062741097021
1.00208120611367,1.11060170677872
1.00205899608164,1.11057622686809
1.00203697944624,1.11055096928298
1.00201515454285,1.11052593208511
1.00199351973673,1.11050111335957
1.00197207339814,1.11047651120213
1.00195081391228,1.1104521237234
1.00192973967931,1.11042794905745
1.00190884911433,1.11040398534681
1.0018881406524,1.11038023075319
1.00186761272356,1.11035668345319
1.00111813054941,1.11033334164255
1.00110299262737,1.11031750225532
1.00108800131277,1.1103018144
1.00107315525498,1.11028627661064
1.00105845309337,1.11027088743191
1.00104389350722,1.1102556454234
1.00102947517577,1.11024054915957
1.00101519677828,1.11022559722553
1.00100105702889,1.11021078821915
1.00098705464176,1.11019612075319
1.000973188336,1.11018159345532
1.00095945685069,1.11016720495957
1.00094585893984,1.11015295391702
1.00093239336245,1.11013883899362
1.00091905888748,1.1101248588617
1.00090585429886,1.11011101221064
1.00089277839048,1.1100972977383
1.00087982996618,1.11008371415745
1.00086700784478,1.11007026019362
1.00085431085506,1.11005693457872
1.00084173782578,1.11004373606383
1.00082928760566,1.11003066340638
1.00081695905836,1.11001771537872
1.00080475105253,1.11000489075957
1.0007926624618,1.10999218834681
1.00078069217475,1.10997960694043
1.00076883909491,1.10996714535957
1.00075710212582,1.10995480242979
1.00074548019095,1.10994257698723
1.02708396877493,1.10993046788298
1.02682818302036,1.10965470674681
1.02657477198156,1.10938150606383
1.02632371360459,1.10911084205957
1.0260749860349,1.10884269118723
1.02582856762227,1.10857703011277
1.02558443691585,1.10831383572128
1.02534257267409,1.10805308511277
1.0251029538349,1.1077947556
1.00475239302806,1.10753882470638
1.00470142587175,1.10748660583192
1.00465089976883,1.10743489714681
1.00460081092153,1.10738369423617
1.00455115555702,1.10733299271915
1.00450192994233,1.1072827882617
1.00445313037439,1.10723307655957
1.00440475318503,1.10718385334681
1.00435679473598,1.10713511439787
1.00430925141388,1.10708685551915
1.00426211964525,1.10703907255532
1.00421539588651,1.10699176138723
1.00416907662398,1.10694491793191
1.00412315837391,1.1068985381383
1.00407763767743,1.10685261799362
1.00403251111057,1.10680715351702
1.00398777528428,1.10676214076383
1.0039434268294,1.10671757582128
1.00389946240669,1.10667345481489
1.0038558787168,1.10662977389787
1.0038126724753,1.1065865292617
1.00376984043268,1.1065437171234
1.00372737936931,1.10650133374043
1.0036852860855,1.1064593754
1.00364355741645,1.10641783841915
1.00360219022728,1.10637671914894
1.00356118139802,1.10633601396809
1.00352052784862,1.10629571929362
1.00348022652392,1.10625583156596
1.00344027437874,1.10621634725957
1.00340066842271,1.10617726288085
1.00336140566547,1.1061385749617
1.00332248315155,1.10610028007021
1.00328389796037,1.10606237479787
1.00324564718129,1.10602485577021
1.0032077279386,1.10598771963617
1.00317013738148,1.10595096308085
1.00313287267906,1.10591458281277
1.00309593102538,1.10587857556809
1.00305930963941,1.10584293811489
1.00302300577,1.10580766724681
1.00298701668099,1.10577275978723
1.00295133966609,1.10573821258298
1.00291597203398,1.10570402251064
1.00288091113321,1.10567018647234
1.0028461543173,1.1056367014
1.00281169896969,1.10560356424681
1.00277754250372,1.10557077199787
1.00274368234269,1.10553832165957
1.00271011593483,1.10550621026596
1.00267684075826,1.1054744348766
1.00264385430607,1.10544299257872
1.00261115409626,1.1054118804766
1.00257873766675,1.10538109571064
1.00254660257045,1.1053506354383
1.00251474640011,1.10532049684043
1.00248316674349,1.10529067712979
1.00245186123325,1.10526117353404
1.00242082750698,1.10523198331277
1.00239006322722,1.10520310374255
1.00235956608143,1.10517453212553
1.00232933376703,1.10514626579149
1.00229936401134,1.10511830208723
1.00226965455665,1.10509063838298
1.00224020316017,1.1050632720766
1.00221100760904,1.10503620058085
1.00218206570037,1.1050094213383
1.00215337525618,1.10498293180851
1.00212493411342,1.10495672947234
1.00209674012902,1.1049308118383
1.00411494520182,1.10490517642766
1.00406896836558,1.10485933849787
1.00402335214699,1.10481396080213
1.00397809378993,1.10476903973191
1.00393319054327,1.10472457170426
1.00388863969076,1.10468055316383
1.00384443852612,1.10463698058298
1.003800584373,1.10459385046383
1.00375707456995,1.10455115932979
1.0037139064755,1.10450890373617
1.00367107746809,1.1044670802617
1.0036285849511,1.10442568551064
1.00358642634285,1.10438471611489
1.0035445990766,1.10434416873404
1.00350310062053,1.10430404005106
1.00346192844777,1.10426432677234
1.00342108005141,1.10422502563191
1.00338055294944,1.10418613339149
1.0033403446798,1.10414764683191
1.0033004527904,1.10410956276383
1.00326087485904,1.10407187801915
1.00322160847349,1.10403458945532
1.00318265124148,1.10399769395319
1.00314400079064,1.10396118841915
1.00310565476856,1.10392506978085
1.00306761083776,1.10388933499149
1.00302986667077,1.10385398102766
1.00299241997993,1.10381900488936
1.00295526846768,1.10378440359574
1.00291840987627,1.10375017419574
1.00288184194798,1.10371631375532
1.00284556245999,1.10368281936383
1.00280956918946,1.10364968813617
1.00277385993847,1.10361691720638
1.00273843252903,1.10358450373191
1.00270328479315,1.10355244488936
1.00266841458274,1.10352073788085
1.00263381976966,1.10348937992979
1.00259949822577,1.1034583682766
1.0025654478628,1.10342770018511
1.00253166658751,1.10339737294468
1.00249815234152,1.10336738385957
1.00246490306646,1.10333773025745
0.984735654680792,1.10330840948511
0.984862949685153,1.10345656101915
0.984989148004378,1.10360343831277
0.985114259147817,1.10374905234468
0.985238292530125,1.10389341399362
0.98536125749618,1.10403653405319
0.985483163306135,1.10417842321489
0.9856040191404,1.10431909208085
0.985723834094657,1.10445855116383
0.985842617184845,1.10459681088085
0.985960377352146,1.10473388156383
0.98607712346298,1.10486977345106
0.986192864299043,1.10500449669149
0.986307608572254,1.10513806134894
0.986421364909805,1.10527047740213
0.986534141869114,1.10540175473617
0.986645947937824,1.10553190315745
0.986756791518849,1.10566093238511
0.986866680945331,1.10578885205106
0.986975624490602,1.10591567171064
0.987083630333301,1.10604140082766
0.987190706597243,1.10616604879149
0.987296861331483,1.10628962490426
0.987402102515304,1.10641213839574
0.987506438053227,1.10653359840638
0.987609875784982,1.10665401400426
0.98771242348551,1.1067733941766
0.987814088854991,1.10689174782979
0.987914879528814,1.1070090838
0.988014803077577,1.10712541084043
0.988113867007088,1.10724073763191
0.988212078748395,1.10735507277872
0.988309445682706,1.10746842481277
0.988405975116471,1.10758080218936
0.988501674296332,1.10769221329362
0.988596550852696,1.10780266643404
0.988690611897637,1.10791216984681
0.988783864478442,1.10802073169574
0.988876315582587,1.10812836007234
0.988967972142728,1.108235063
0.989058841021743,1.10834084843404
0.989148929022705,1.10844572425532
0.989238242903831,1.10854969828511
0.989326788436518,1.10865277826809
0.989414572274321,1.1087549719
0.989501601006001,1.1088562868
0.989587881160515,1.10895673053191
0.98967341921698,1.10905631058723
0.989758221589719,1.10915503439574
0.98984229464322,1.10925290931702
0.989925644687144,1.10934994265745
0.990008277976332,1.10944614165106
0.99009020070083,1.10954151347447
0.9901714190158,1.1096360652383
0.990251939006627,1.10972980399787
0.990331766708856,1.1098227367383
0.99041090811318,1.10991487039362
0.99048936915048,1.11000621182979
0.990567155701802,1.1100967678617
0.990644273598349,1.11018654524043
0.990720728626472,1.11027555065532
0.990796526163836,1.11036379074468
0.990871671912064,1.11045127209149
0.99094617149802,1.11053800121915
0.991020031635064,1.11062398459362
0.991093257845398,1.11070922861702
0.991165855596398,1.11079373963617
0.991237830315572,1.11087752394255
0.991309187380584,1.11096058777021
0.99137993211428,1.11104293730426
0.991450069804613,1.11112457867447
0.991519605689701,1.11120551795532
0.991588544957821,1.11128576117234
0.991656892762362,1.11136531429574
0.99172465420189,1.11144418325106
0.9917918343351,1.11152237390213
0.991858438170848,1.11159989207234
0.991924470693068,1.11167674352553
0.991989936815922,1.11175293398723
0.992054841433634,1.11182846912128
0.992119189385606,1.11190335455319
0.992182985466384,1.11197759585106
0.992246234445594,1.11205119854043
0.99230894103804,1.1121241681
0.992371109913669,1.11219650995745
0.992432745712524,1.11226822949574
0.99249385303478,1.11233933205106
0.992554436435753,1.11240982291277
0.992614500425904,1.11247970732553
0.992674049485793,1.11254899048936
0.992733088056105,1.11261767755957
0.992791620532672,1.11268577364255
0.992849651281421,1.11275328381064
0.992907184628408,1.11282021308085
0.992964224854836,1.11288656643404
0.993020776211999,1.11295234880638
0.993076842916308,1.11301756509149
0.993132429139318,1.11308222014255
0.993187539022678,1.11314631876596
0.993242176668168,1.11320986573191
0.993296346152646,1.11327286576596
0.99335005149815,1.11333532355745
0.99340329670678,1.11339724375106
0.993456085745747,1.11345863095106
0.993508422542394,1.11351948972553
0.993560310989174,1.11357982460213
0.993611754953621,1.11363964006809
0.993662758258414,1.11369894057021
0.993713324701312,1.11375773052553
0.993763458045187,1.1138160143
0.993813162013037,1.11387379623617
0.993862440312912,1.11393108062553
0.993911296598036,1.11398787173404
0.993959734506683,1.11404417378298
0.99400775764722,1.1140999909617
0.994055369583164,1.11415532742128
0.994102573853107,1.11421018728085
0.994149373970725,1.11426457461702
0.99419577340982,1.1143184934766
0.994241775624261,1.11437194787234
0.994287384033026,1.11442494178085
0.994332602020209,1.11447747914043
0.994377432949965,1.1145295638617
0.994421880151564,1.11458119981915
0.994465946924372,1.11463239085532
0.994509636542833,1.11468314077447
0.994552952256474,1.11473345335532
0.994595897279934,1.11478333234043
0.994638474802931,1.1148327814383
0.994680687980296,1.11488180433191
0.994722539956893,1.1149304046617
0.994764033832731,1.11497858604894
0.99480517268788,1.1150263520766
0.994845959577494,1.1150737063
0.994886397526822,1.1151206522383
0.994926489541176,1.11516719338936
0.994966238590983,1.11521333321064
0.995005647626732,1.11525907514043
0.995044719573994,1.11530442258085
0.995083457328435,1.11534937890426
0.995121861448255,1.11539394745745
0.995159934829123,1.11543813157872
0.995197680326832,1.11548193458085
0.99523510078721,1.11552535974468
0.995272199021197,1.11556841032553
0.995308977819796,1.11561108954681
0.995345439944109,1.11565340060851
0.995381588140283,1.1156953466766
0.995417425124563,1.11573693089787
0.995452953593259,1.11577815638511
0.995488176212776,1.11581902622766
0.995523095629584,1.11585954348723
0.995557714470218,1.11589971119787
0.99559203533629,1.11593953237021
0.995626060804498,1.11597900998511
0.995659793431598,1.11601814699787
0.995693235754415,1.11605694634468
0.995726390274884,1.11609541092979
0.99575925949494,1.11613354363191
0.995791845876649,1.11617134730851
0.995824151867123,1.11620882479149
0.995856179893537,1.11624597888511
0.99588793235815,1.11628281237447
0.995919411643282,1.11631932801915
0.995950620116303,1.11635552854894
0.995981560114678,1.11639141667872
0.996012233960922,1.11642699509362
0.996042643957613,1.1164622664617
0.996072792387393,1.11649723341915
0.996102681507986,1.11653189858723
0.996132313567146,1.11656626455957
0.996161690782724,1.11660033391277
0.996190815352637,1.11663410919362
0.996219689474799,1.11666759293404
0.996248315297288,1.11670078764255
0.996276694983131,1.1167336958
0.996304830645516,1.11676631987447
0.996332724402617,1.11679866230638
0.996360378337719,1.11683072551702
0.996387794529123,1.11686251190851
0.99641497503021,1.11689402385957
0.996441921874426,1.11692526372979
0.996468637085248,1.11695623385957
0.996495122656253,1.11698693656383
0.996521380576028,1.11701737414681
0.99654741281323,1.11704754888298
0.996573221316576,1.11707746303191
0.996598808009867,1.11710711883404
0.996624174821884,1.11713651851064
0.996649323641541,1.1171656642617
0.996674256357748,1.11719455826809
0.996698974829513,1.11722320269574
0.996723480915845,1.11725159968936
0.996747776440863,1.11727975137234
0.996771863228688,1.11730765985319
0.996795743083506,1.11733532722128
0.996819417784581,1.11736275554894
0.996842889106194,1.11738994688936
0.996866158807674,1.11741690327872
0.996889228623431,1.11744362673617
0.996912100277906,1.1174701192617
0.996934775490559,1.11749638283617
0.996957255945958,1.11752241942979
0.996979543328674,1.11754823099149
0.997001639303341,1.11757381945319
0.997023545524627,1.11759918672979
0.997045263632246,1.1176243347234
0.997066795240992,1.11764926531489
0.997088141960679,1.11767398037234
0.997109305391147,1.11769848174681
0.997130287107322,1.11772277127021
0.997151088684127,1.11774685076596
0.997171711671566,1.11777072203404
0.997192157609676,1.1177943868617
0.997212428018555,1.1178178470234
0.99723252442329,1.1178411042766
0.99725244831906,1.1178641603617
0.997272201191078,1.11788701700426
0.997291784514589,1.11790967591915
0.997311199754871,1.11793213880213
0.997330448357265,1.11795440733404
0.997349531757143,1.11797648318723
0.997368451379913,1.11799836801064
0.99738720864101,1.11802006344681
0.997405804935939,1.11804157111915
0.997424241650231,1.11806289264255
0.997442520159455,1.11808402961064
0.997460641829208,1.11810498360638
0.997478608005152,1.11812575620426
0.997496420037935,1.11814634895532
0.997514079243315,1.11816676340851
0.997531586947019,1.11818700108936
0.997548944449855,1.11820706351489
0.997566153042662,1.11822695218936
0.997583214011295,1.11824666860426
0.997600128626657,1.11826621423617
0.997616898154669,1.11828559054894
0.997633523831346,1.11830479899787
0.997650006907657,1.11832384102128
0.997666348604665,1.11834271804681
0.997682550143435,1.11836143148936
0.997698612730079,1.11837998275106
0.997714537555758,1.11839837322553
0.997730325811632,1.11841660428936
0.997745978668927,1.11843467731064
0.997761497293883,1.11845259364468
0.997776882847757,1.11847035463617
0.997792136466886,1.11848796161489
0.997807259292593,1.11850541590213
0.997822252446262,1.11852271880851
0.997837117049278,1.11853987163192
0.997851854198109,1.11855687565745
0.997866464999187,1.1185737321617
0.997880950534026,1.11859044241064
0.997895311879157,1.11860700765745
0.997909550106125,1.11862342914468
0.997923666271526,1.11863970810638
0.997937661421985,1.1186558457617
0.99795153660413,1.1186718433234
0.997965292849634,1.11868770199362
0.997978931175221,1.1187034229617
0.997992452597613,1.11871900740851
0.998005858123565,1.11873445650426
0.998019148749866,1.11874977140638
0.998032325458349,1.11876495327021
0.998045389235834,1.11878000323191
0.998058341044221,1.1187949224234
0.998071181855378,1.11880971196596
0.998083912616251,1.11882437297021
0.998096534273789,1.11883890653617
0.998109047764972,1.11885331375957
0.998121454021796,1.11886759571915
0.998133753961304,1.11888175349149
0.998145948500541,1.11889578814043
0.998158038546584,1.11890970071915
0.998170024991556,1.11892349227447
0.998181908727582,1.11893716384468
0.998193690636819,1.11895071645745
0.998205371591456,1.11896415112979
0.998216952463681,1.1189774688766
0.998228434110731,1.11899067069574
0.99823981738486,1.11900375758085
0.998251103123368,1.11901673051915
0.998262292173524,1.11902959048511
0.998273385357678,1.11904233844681
0.998284383508147,1.11905497536596
0.998295287432329,1.11906750219149
0.998306097937622,1.11907991986596
0.998316815831422,1.11909222932553
0.998327441906175,1.11910443149787
0.998337976949344,1.11911652730213
0.998348421743407,1.11912851764894
0.998358777060872,1.11914040344255
0.998369043669267,1.1191521855766
0.998379222331134,1.11916386494255
0.998389313804031,1.11917544241702
0.998399318825579,1.11918691887447
0.998409238143371,1.11919829517872
0.998419072495027,1.11920957219149
0.998428822608204,1.1192207507617
0.998438489200586,1.11923183172979
0.998448072989862,1.11924281593404
0.998457574688734,1.11925370420426
0.998466994994953,1.11926449735957
0.998476334616237,1.11927519621915
0.998485594235387,1.11928580158511
0.998494774540185,1.1192963142617
0.99850387621343,1.11930673504255
0.998512899922969,1.11931706471489
0.998521846346619,1.11932730405745
0.998530716137274,1.11933745384468
0.998539509952814,1.11934751484468
0.998548228446135,1.11935748781702
0.998556872265148,1.11936737351702
0.998565442042813,1.11937717269149
0.998573938417074,1.11938688607872
0.998582362010922,1.11939651441915
0.998590713457318,1.11940605843617
0.998598993369286,1.11941551885319
0.998607202354866,1.11942489638936
0.998615341027081,1.11943419175106
0.998623409979021,1.11944340564468
0.998631409818725,1.11945253876596
0.998639341134298,1.11946159180638
0.998647204503877,1.11947056545532
0.998655000515565,1.11947946039149
0.998662729747499,1.11948827728723
0.998670392767848,1.11949701681064
0.998677990144781,1.11950567962766
0.998685522436498,1.11951426639362
0.998692990201201,1.1195227777617
0.998700393987121,1.11953121437447
0.998707734352461,1.11953957687447
0.998715011825516,1.11954786589787
0.998722226954521,1.11955608207234
0.998729380267772,1.11956422602128
0.998736472293566,1.11957229836596
0.9987435035602,1.11958029971702
0.998750474581021,1.11958823068298
0.998757385869373,1.11959609187021
0.998764237943585,1.11960388387447
0.998771031307036,1.11961160728723
0.998777766463102,1.11961926269787
0.998784443900209,1.11962685068936
0.998791064121735,1.1196343718383
0.998797627606138,1.11964182671915
0.998804134851811,1.11964921589574
0.998810586327244,1.11965653993617
0.998816982510895,1.11966379939574
0.998823323881221,1.11967099482766
0.99882961090173,1.11967812678298
0.998835844035926,1.11968519580426
0.998842023742332,1.11969220242979
0.998848150484454,1.11969914719574
0.998854224705863,1.11970603063404
0.998860246860095,1.11971285326596
0.998866217390722,1.11971961561702
0.99887213673633,1.11972631820213
0.998878005335506,1.11973296153191
0.99888382362185,1.11973954611702
0.998889592023983,1.1197460724617
0.998895310965539,1.11975254106383
0.998900980765489,1.11975895241702
0.998906601837501,1.11976530701489
0.998912174600224,1.11977160534468
0.998917699462341,1.11977784789149
0.99892317683752,1.11978403513404
0.998928607129459,1.11979016754681
0.998933990736873,1.1197962456
0.99893932806346,1.11980226976383
0.998944619492984,1.1198082405
0.998949865424159,1.11981415826809
0.998955066245733,1.11982002352553
0.998960222341468,1.11982583671915
0.998965334090144,1.1198315983
0.998970401870539,1.11983730871277
0.99897542605645,1.11984296839574
0.998980407021671,1.11984857778723
0.998985345135012,1.11985413731702
0.998990240760303,1.11985964741489
0.998995094256385,1.11986510850851
0.998999905987087,1.11987052101702
0.999004685456774,1.11987588535957
0.999009897018729,1.11988120185957
0.9990150636206,1.11988646619149
0.999020185636184,1.11989167880213
0.99902526345921,1.11989684014255
0.999030297448521,1.11990195065532
0.999035287982899,1.11990701077447
0.999040235436136,1.1199120209383
0.999045140167077,1.1199169815766
0.999050002539549,1.11992189311915
0.999054822917379,1.11992675598723
0.999059601649443,1.11993157060426
0.999064339094584,1.11993633738511
0.999069035601677,1.11994105674255
0.999073691519599,1.11994572908936
0.999078307187256,1.11995035482766
0.999082882953525,1.1199549343617
0.999087419152328,1.11995946809362
0.999091916117591,1.11996395641702
0.999096374188219,1.11996839972553
0.999100793688169,1.11997279840851
0.999105174946382,1.11997715285106
0.999109518291795,1.11998146343617
0.999113824038398,1.11998573054255
0.999118092510147,1.11998995454894
0.999122324021029,1.11999413582766
0.999126518885031,1.11999827474894
0.999130677416144,1.12000237167872
0.999134799913401,1.12000642698085
0.999138886695775,1.12001044101489
0.999142938052335,1.12001441414255
0.999146954287101,1.12001834671277
0.999150935704092,1.12002223908085
0.999154882597361,1.12002609159574
0.999158795250991,1.1200299046
0.99916267396402,1.1200336784383
0.999166519020532,1.12003741344894
0.999170330704611,1.12004110997234
0.999174109300341,1.1200447683383
0.999177855086822,1.12004838888298
0.99918156834814,1.12005197192766
0.999185249348442,1.12005551780426
0.999188898371813,1.12005902683404
0.999192515687385,1.12006249933617
0.999196101559307,1.12006593562766
0.999199656256712,1.12006933602553
0.999203180038764,1.1200727008383
0.99920667317958,1.12007603037872
0.999210135923372,1.12007932495319
0.999213568539274,1.12008258486383
0.999216971276481,1.12008581041489
0.999220344389174,1.12008900190213
0.999223688131535,1.12009215962553
0.999227002747776,1.1200952838766
0.99923028848211,1.12009837494894
0.999233545588717,1.12010143312979
0.999236774301843,1.12010445870638
0.999239974865701,1.12010745196383
0.999243147514535,1.12011041318085
0.999246292492558,1.12011334264255
0.999249410024048,1.12011624062128
0.999252500348233,1.12011910739149
0.99925556368939,1.12012194322979
0.999258600286749,1.12012474840213
0.999261610354618,1.12012752317872
0.999264594122259,1.12013026782128
0.999267551813949,1.12013298259787
0.99927048364898,1.12013566776809
0.999273389846647,1.12013832358936
0.999276270621258,1.12014095032128
0.999279126192106,1.12014354821277
0.999281956773501,1.12014611752128
0.999284762569783,1.12014865849574
0.99928754379028,1.12015117138298
0.999290300654282,1.12015365642979
0.999293033356165,1.12015611388085
0.999295742105253,1.1201585439766
0.999298427105888,1.12016094695745
0.999301088552442,1.1201633230617
0.999303726654243,1.1201656725234
0.999306341595694,1.12016799557872
0.999308933586122,1.12017029245745
0.999311502809931,1.12017256338936
0.999314049461496,1.12017480860213
0.99931657373519,1.12017702832553
0.999319075815419,1.12017922277872
0.999321555896555,1.12018139218511
0.999324014158022,1.12018353676596
0.999326450784223,1.12018565674043
0.99932886596455,1.12018775232128
0.999331259873439,1.12018982372766
0.999333632695297,1.12019187117234
0.999335984609544,1.1201938948617
0.999338315785636,1.12019589501064
0.999340626402992,1.12019787182128
0.999342916636052,1.12019982550426
0.999345186654269,1.1202017562617
0.999347436632081,1.12020366429574
0.999349666738941,1.12020554980638
0.99935187713932,1.12020741299362
0.999354068002671,1.12020925405532
0.999356239488481,1.12021107318511
0.999358391771186,1.12021287057872
0.999360525000305,1.12021464642766
0.999362639350276,1.1202164009234
0.999364734965633,1.12021813425319
0.99936681201583,1.12021984660638
0.999368870655368,1.12022153816596
0.99937091103875,1.12022320911915
0.999372933315494,1.12022485964894
0.999374937650069,1.12022648993404
0.999376924182027,1.12022810015745
0.999378893065868,1.12022969049362
0.999380844451111,1.12023126112128
0.999382778487275,1.12023281221489
0.999384695318892,1.12023434395106
0.999386595090498,1.12023585649574
0.99938847795161,1.12023735002553
0.999390344036794,1.12023882470851
0.999392193490586,1.12024028071064
0.999394026452534,1.12024171819787
0.999395843067174,1.1202431373383
0.999397643464087,1.12024453829574
0.999399427787807,1.12024592122979
0.999401196172901,1.12024728630213
0.999402948748952,1.12024863367234
0.999404685650524,1.1202499635
0.999406407017169,1.12025127594043
0.999408112968502,1.12025257114894
0.999409803644071,1.12025384928085
0.999411479168477,1.12025511048936
0.9994131396713,1.12025635492553
0.999414785277139,1.12025758274043
0.999416416110594,1.12025879408298
0.999418032301245,1.1202599891
0.999419633968708,1.1202611679383
0.999421221232597,1.12026233074255
0.999422794222494,1.12026347765957
0.999424353058014,1.12026460883192
0.999425897848803,1.12026572439787
0.999427428724444,1.12026682450213
0.999428945794583,1.12026790928085
0.999430449178835,1.12026897887447
0.99943193899183,1.12027003341702
0.999433415348199,1.12027107304894
0.999434878362573,1.1202720979
0.999436328149581,1.12027310810638
1.00919434519983,1.12027410380213
1.00910512668133,1.12017742035106
1.0090166376266,1.12008162999362
1.00892887208981,1.11998672542128
1.00884182418493,1.11989269939574
1.00875548808075,1.11979954473191
1.00866985798096,1.11970725430426
1.0085849281341,1.11961582104681
1.00850069285848,1.11952523794894
1.00841714649235,1.11943549805957
1.00833428343376,1.11934659447872
1.00825209812562,1.11925852037021
1.00817058505572,1.11917126894894
1.00808973875666,1.11908483348511
1.00800955380093,1.11899920730426
1.00793002481587,1.11891438378511
1.00785114646367,1.11883035636383
1.0077729134514,1.11874711852553
1.00769532053594,1.11866466381064
1.0076183625091,1.11858298581064
1.00754203421249,1.11850207817447
1.00746633051765,1.11842193459362
1.00739124635592,1.11834254881702
1.00731677668354,1.11826391464468
1.00724291650663,1.1181860259234
1.00716966087114,1.11810887655532
1.00709700486291,1.11803246048298
1.00702494360268,1.11795677171064
1.00695347226599,1.11788180428085
1.00688258604833,1.11780755228936
1.00681228020001,1.11773400987872
1.00674255000124,1.11766117124043
1.0066733907721,1.11758903061064
1.00660479787754,1.11751758227447
1.0065367667124,1.11744682056383
1.00646929270641,1.11737673985532
1.00640237134412,1.11730733457021
1.00633599812504,1.1172385991766
1.00627016859852,1.11717052818936
1.00620487834879,1.11710311616596
1.00614012298998,1.11703635770638
1.00607589818109,1.11697024745745
1.00601219960603,1.11690478010851
1.00594902299855,1.11683995038936
1.00588636411234,1.11677575307872
1.00582421874095,1.11671218299362
1.00576258271782,1.11664923498936
1.00570145190129,1.11658690397234
1.00564082218958,1.11652518488511
1.00558068951083,1.11646407270851
1.00552104983303,1.11640356246809
1.00546189915406,1.11634364922979
1.00540323349179,1.11628432809787
1.00534504891386,1.11622559421702
1.00528734151787,1.11616744277234
1.00523010742133,1.11610986898936
1.00517334278661,1.11605286812553
1.00511704379602,1.11599643548298
1.0050612066767,1.11594056640426
1.00500582767078,1.1158852562617
1.00495090306025,1.11583050047021
1.00489642916196,1.11577629448298
1.00484240230776,1.11572263378511
1.00478881887929,1.11566951390638
1.00473567526818,1.11561693040426
1.00468296790595,1.1155648788766
1.004630693254,1.11551335495957
1.00457884779367,1.11546235431702
1.00452742805115,1.11541187265532
1.00447643056261,1.11536190571277
1.00442585190408,1.1153124492617
1.00437568867653,1.11526349911277
1.00432593750582,1.11521505110213
1.00427659504774,1.11516710110851
1.00422765798798,1.11511964504043
1.00417912303712,1.1150726788383
1.0041309869307,1.11502619847872
1.00408324643413,1.11498019997021
1.00403589833279,1.11493467934894
1.00398893944193,1.11488963268936
1.00394236661172,1.11484505609362
1.00389617670226,1.1148009457
1.00385036660359,1.11475729767447
1.00380493324559,1.11471410821277
1.00375987355818,1.11467137354681
1.00371518452107,1.11462908993404
1.00367086312397,1.11458725366596
1.00362690638151,1.11454586105957
1.00358331133323,1.11450490846809
1.00354007504857,1.11446439226809
1.0034971946219,1.11442430887021
1.00345466715755,1.11438465471277
1.00341248979475,1.11434542625957
1.00337065969763,1.11430662000851
1.00332917405027,1.11426823248085
1.0032880300517,1.11423026023404
1.00324722493085,1.11419269984255
1.00320675594655,1.11415554791489
1.00316662036762,1.11411880108936
1.00312681548776,1.11408245602553
1.00308733863062,1.11404650941489
1.00304818713476,1.11401095797234
1.00300935835372,1.11397579844255
1.0029708496809,1.11394102759574
1.00293265851468,1.11390664222553
1.00289478227837,1.11387263915319
1.00285721842019,1.11383901522766
1.00281996440831,1.1138057673234
1.00278301773083,1.11377289233404
1.00274637589078,1.11374038718936
1.00271003642112,1.11370824883191
1.00267399686976,1.11367647424043
1.00263825479955,1.11364506040851
1.00260280779827,1.11361400435957
1.00256765348359,1.11358330314043
1.00253278947319,1.11355295382128
1.00249821341466,1.11352295349574
1.00246392297053,1.11349329928085
1.00242991583324,1.11346398831915
1.00239618970021,1.11343501777447
1.00236274229378,1.11340638483191
1.00232957135124,1.11337808670213
1.00229667463481,1.11335012061915
1.00226404992165,1.1133224838383
1.00223169500388,1.11329517363404
1.00219960769854,1.11326818730638
1.00216778582764,1.11324152217872
1.00213622724809,1.11321517559149
1.00210492982179,1.11318914491064
1.00207389143055,1.11316342752128
1.00204310997615,1.11313802082979
1.00201258337531,1.11311292226596
1.00198230955967,1.11308812927872
1.00195228648086,1.11306363933617
1.0019225121104,1.11303944992766
1.00189298442482,1.11301555856596
1.00186370143054,1.11299196278085
1.00183466114397,1.11296866012128
1.00180586159145,1.11294564815957
1.00177730082926,1.11292292448723
1.00174897691365,1.11290048671064
1.00172088793081,1.1128783324617
1.00169303197686,1.11285645938511
1.00166540715791,1.11283486515319
1.0016380116,1.11281354744681
1.00161084344911,1.1127925039766
1.00158390086117,1.1127717324617
1.00155718200709,1.11275123064681
1.00153068507271,1.11273099629149
1.00150440825386,1.11271102717447
1.00147834977623,1.11269132109149
1.00145250786557,1.11267187585745
1.00142688076252,1.11265268930638
1.0014014667327,1.11263375928511
1.00137626404667,1.1126150836617
1.00135127098497,1.11259666032128
1.00132648585306,1.11257848716383
1.00130190697137,1.11256056211064
1.00127753266029,1.11254288309362
1.00125336126019,1.11252544806809
1.00122939113135,1.11250825500213
1.00120562064402,1.11249130188085
1.00118204816845,1.11247458670426
1.00115867211476,1.11245810749149
1.00113549087814,1.1124418622766
1.00111250288864,1.11242584911064
1.00109010424953,1.11241006605532
1.00106815088021,1.11239450721489
1.0010463816424,1.11237916813191
1.00102479503093,1.1123640469617
1.00100338954566,1.11234914187447
1.00098216370635,1.1123344510617
1.00096111603776,1.11231997272128
1.00094024507958,1.11230570507021
1.00091954939148,1.11229164634255
1.00089902752809,1.11227779478085
1.00087867806402,1.11226414864468
1.00085849959879,1.11225070621064
1.00083849071695,1.11223746576596
1.00081865003795,1.11222442561277
1.00079897618125,1.11221158406809
1.00077946778124,1.1121989394617
1.0007601234823,1.11218649013617
1.00074094193378,1.11217423445106
1.00072192180496,1.11216217077447
1.0007030617801,1.11215029749362
1.00068436053843,1.11213861300426
1.00066581677917,1.11212711571489
1.00064742921645,1.11211580405319
1.0006291965694,1.11210467645319
1.00061111756712,1.11209373136383
1.00059319094868,1.11208296724894
1.00057541546808,1.11207238258085
1.00055778988433,1.11206197584894
1.00054031297636,1.11205174555106
1.00052298351315,1.1120416902
1.00050580029854,1.11203180831915
1.00048876212145,1.11202209844468
1.00047186780565,1.11201255912553
1.00045511616499,1.11200318891915
1.00043850603321,1.1119939864
1.00042203624407,1.11198495015106
1.00040570565625,1.11197607876809
1.00038951312345,1.11196737085532
1.00037345751432,1.11195882503191
1.00035753770746,1.11195043992766
1.00034175259147,1.11194221418298
1.00032610105492,1.11193414644894
1.0003105820163,1.11192623538936
1.00029519437415,1.11191847967872
1.00027993706193,1.111910878
1.00026480900807,1.11190342904894
1.00024980915101,1.11189613152979
1.00023493644411,1.11188898416383
1.00022018984076,1.1118819856766
1.00020556830926,1.11187513480213
1.00019107082295,1.11186843029362
1.00017669636508,1.11186187090638
1.00016244392393,1.11185545540851
1.00014831250769,1.11184918258085
1.00013430111458,1.11184305121064
1.00012040876776,1.11183706009574
1.00010663448539,1.11183120804468
1.00009297730059,1.11182549387872
1.00007943625645,1.11181991642128
1.00006601040102,1.11181447451064
1.00005269878238,1.11180916699574
1.00003950046854,1.11180399273191
1.00002641453248,1.11179895058723
1.00001344004718,1.11179403943191
1.0000005761006,1.11178925815319
0.999987821785644,1.11178460564468
0.999975176210199,1.11178008081064
0.999962638472169,1.11177568255957
0.999950207689398,1.11177140981064
0.999937882984713,1.11176726149787
0.999925663495894,1.11176323655745
0.999913548345768,1.11175933393617
0.99990153669205,1.11175555258723
0.999889627677501,1.11175189147872
0.999877820459839,1.11174834957872
0.999866114206745,1.11174492587234
0.999854508085902,1.11174161934681
0.999843001279945,1.11173842900213
0.999831592976491,1.11173535384043
0.999820282358177,1.1117323928766
0.999809068627571,1.11172954513404
0.999797950997213,1.11172680964468
0.999786928664688,1.11172418544255
0.999776000857486,1.11172167157447
0.99976516679313,1.11171926709787
0.999754425709077,1.11171697107021
0.999743776837802,1.11171478256383
0.99973321942673,1.11171270065106
0.999722752718303,1.1117107244234
0.999712375974898,1.11170885296596
0.999702088448925,1.11170708538298
0.999691889417713,1.11170542077872
0.99968177814364,1.11170385826809
0.999671753918987,1.11170239697234
0.999661816021084,1.11170103602128
0.999651963742211,1.11169977455106
0.999642196379633,1.11169861170213
0.9996325132356,1.11169754662553
0.999622913617345,1.11169657848085
0.999613396842068,1.11169570642766
0.99960396222697,1.1116949296383
0.999594609094235,1.11169424729149
0.999585336781002,1.11169365857234
0.999576144619421,1.11169316266809
0.999567031951614,1.11169275878085
0.999557998124685,1.11169244611064
0.999549042490722,1.11169222387234
0.999540164406798,1.11169209128085
0.999531363234969,1.11169204755957
0.999522638342275,1.1116920919383
0.999513989110708,1.11169222365532
0.999505414902324,1.11169244195319
0.999496915114067,1.11169274607872
0.999488489132914,1.11169313528936
0.999480136345839,1.11169360884468
0.999471856154771,1.11169416601277
0.999463647956653,1.11169480606809
0.999455511173349,1.11169552828723
0.999447445206787,1.11169633195532
0.999439449473845,1.11169721636809
0.999431523401373,1.11169818081702
0.9994236664212,1.11169922460851
0.99941587795519,1.11170034704681
0.99940815744016,1.11170154745106
0.999400504327874,1.1117028251383
0.99939291805515,1.11170417943404
0.999385398073754,1.11170560967021
0.999377943835453,1.11170711518298
0.999370554801982,1.11170869531277
0.999363230435076,1.11171034940851
0.999355970201454,1.11171207682128
0.999348773572818,1.11171387691064
0.999341640020872,1.1117157490383
0.999334569037255,1.11171769257447
0.999327560093668,1.11171970689149
0.999320612686734,1.11172179137021
0.999313726308093,1.11172394539362
0.999306900449382,1.11172616834894
0.999300134617192,1.11172845963404
0.999293428318113,1.11173081864468
0.999286781053752,1.11173324478723
0.999280192345651,1.11173573747021
0.999273661705384,1.11173829610638
0.999267188654494,1.11174092011489
0.999260772719506,1.11174360891915
0.999254413431931,1.11174636194894
0.999248110318294,1.11174917863617
0.999241862920074,1.11175205841702
0.999235670773764,1.11175500073617
0.999229533425827,1.11175800504043
0.999223450422724,1.11176107077872
0.999217421320886,1.11176419741064
0.999211445671757,1.11176738439362
0.999205523031767,1.11177063119362
0.999199652967315,1.11177393728085
0.999193835039813,1.11177730212766
0.999188068825628,1.11178072521277
0.999182353891157,1.11178420601702
0.999176689817748,1.11178774403191
0.999171076181769,1.11179133874255
0.999165512569552,1.11179498964681
0.999159998562446,1.11179869624468
0.999154533761737,1.1118024580383
0.999149117748774,1.11180627453404
0.999143750124842,1.11181014524468
0.99913843049621,1.11181406968723
0.99913315845918,1.11181804738085
0.99912793362002,1.11182207784681
0.999122755594968,1.11182616061489
0.999117623990292,1.11183029521489
0.999112538422231,1.11183448118298
0.999107498516987,1.11183871805957
0.999102503890799,1.11184300538511
0.999097554174855,1.11184734270851
0.999092648990376,1.11185172957872
0.999087787973534,1.11185616555106
0.999082970760503,1.11186065018298
0.999078196987455,1.11186518303404
0.999073466290563,1.11186976367234
0.999068778320951,1.11187439166596
0.999064132719776,1.11187906658723
0.999059529138163,1.11188378801064
0.999054967227236,1.11188855551702
0.999050446643102,1.11189336868936
0.999045967046856,1.11189822711277
0.999041528089621,1.11190313037872
0.999037129442457,1.1119080780766
0.999032770771441,1.11191306980851
0.999028451747634,1.11191810517021
0.999024172032126,1.11192318376596
0.999019931310932,1.1119283052
0.99901572925511,1.11193346908723
0.999011565545688,1.11193867503617
0.999007439863696,1.11194392266596
0.999003351895145,1.11194921159362
0.998999301326047,1.11195454144255
0.998995287847398,1.11195991183617
0.998991311155178,1.11196532240851
0.998987370935399,1.11197077278511
0.998983466894009,1.11197626260638
0.998979598726987,1.11198179150638
0.998975766140283,1.11198735912766
0.998971968834859,1.11199296511489
0.998968206516662,1.11199860911064
0.99896447890161,1.11200429077021
0.99896078569565,1.11201000974255
0.998957126614697,1.11201576568511
0.998953501379651,1.11202155825532
0.998949909701443,1.11202738711489
0.998946351310942,1.11203325192766
0.998942825924063,1.11203915235957
0.998939333266689,1.11204508808298
0.998935873074671,1.11205105876596
0.998932445068911,1.11205706408723
0.998929048990242,1.1120631037234
0.998925684564548,1.11206917735532
0.998922351537649,1.11207528466596
0.998919049640412,1.1120814253383
0.99891577862364,1.11208759906596
0.998912538223185,1.11209380553404
0.998909328184865,1.11210004444043
0.998906148254501,1.11210631548085
0.99890299818788,1.11211261835106
0.99889987773082,1.11211895275532
0.998896786644093,1.11212531839574
0.998893724673518,1.1121317149766
0.99889069158485,1.11213814221064
0.998887687128892,1.11214459980426
0.998884711081367,1.11215108747447
0.998881763188095,1.11215760493404
0.998878843229782,1.11216415190213
0.998875950962216,1.1121707281
0.998873086166103,1.11217733325106
0.998870248602214,1.11218396707872
0.998867438046273,1.11219062931064
0.998864654278986,1.11219731967447
0.998861897071091,1.11220403790638
0.998859166198313,1.1122107837383
0.998856461451325,1.11221755690638
0.998853782600867,1.11222435714894
0.998851129442597,1.11223118420851
0.998848501747255,1.11223803782553
0.998845899315482,1.11224491774681
0.99884332193297,1.11225182371702
0.998840769385409,1.11225875548936
0.998838241473442,1.11226571281064
0.998835737982759,1.1122726954383
0.998833258718988,1.11227970312766
0.998830803467819,1.11228673563191
0.998828372039862,1.11229379271489
0.998825964230777,1.1123008741383
0.998823579841204,1.1123079796617
0.998821218681756,1.11231510905532
0.998818880553075,1.11232226208298
0.998816565260786,1.11232943851489
0.998814272620485,1.11233663812553
0.998812002437799,1.11234386068511
0.998809754523336,1.11235110596809
0.998807528697677,1.11235837375532
0.998805328833338,1.11236566382128
0.998803154676139,1.11237297590851
0.998801005966916,1.11238030975957
0.998798882461455,1.11238766512128
0.998796783905576,1.1123950417383
0.998794710055066,1.1124024393617
0.998792660660728,1.11240985774468
0.998790635483334,1.11241729664255
0.998788634283654,1.11242475581277
0.998786656817475,1.11243223501489
0.998784702860521,1.11243973401277
0.998782772173563,1.11244725256809
0.998780864522355,1.11245479045319
0.998778979687604,1.11246234743191
0.998777117435066,1.11246992327872
0.998775277545447,1.11247751776596
0.99877345979447,1.11248513067021
0.998771663957859,1.11249276177234
0.998769889826287,1.11250041085106
0.998768137185445,1.11250807768723
0.998766405811057,1.11251576206809
0.998764695498781,1.11252346378085
0.998763006044276,1.11253118261489
0.998761337228248,1.11253891835957
0.998759688856324,1.11254667081064
0.998758060719179,1.11255443975957
0.998756452617455,1.11256222500851
0.998754864351795,1.11257002635532
0.998753295722842,1.11257784359787
0.998751746536221,1.11258567654468
0.998750216602544,1.112593525
0.998748705727437,1.11260138876809
0.99874721372151,1.1126092676617
0.99874574039039,1.11261716148936
0.998744285559639,1.11262507006596
0.998742849034884,1.11263299320638
0.998741430636702,1.11264093072553
0.998740030185673,1.11264888244255
0.998738647507359,1.11265684818085
0.998737282412369,1.11266482775745
0.998735934736235,1.112672821
0.998734604299534,1.11268082773191
0.998733290932812,1.11268884778298
0.998731994461633,1.11269688098085
0.998730714726509,1.11270492715532
0.998729451548019,1.11271298614043
0.998728204771662,1.11272105777021
0.998726974222999,1.11272914188085
0.998725759747529,1.11273723831064
0.998724561180781,1.11274534689574
0.998723378368254,1.11275346747872
0.998722211145477,1.11276159990213
0.998721059362933,1.11276974401064
0.998719922861136,1.11277789964894
0.998718801485583,1.1127860666617
0.998717695091741,1.1127942449
0.998716603525108,1.11280243421489
0.998715526641149,1.11281063445532
0.998714464285362,1.1128188454766
0.998713416313214,1.11282706712979
0.998712382585154,1.1128352992766
0.998711362956647,1.11284354176809
0.998710357288145,1.11285179446809
0.998709365430128,1.11286005723404
0.998708387257998,1.11286832992979
0.998707422622238,1.11287661241702
0.998706471388281,1.11288490455957
0.998705533426544,1.11289320622553
0.998704608602461,1.11290151727872
0.998703696786451,1.11290983758936
0.998702797838962,1.11291816702979
0.998701911635397,1.11292650546596
0.998701038046173,1.1129348527766
0.998700176946692,1.11294320882979
0.998699328207371,1.11295157350213
0.998698491703612,1.11295994667234
0.998697667320785,1.11296832821489
0.998696854924323,1.11297671800851
0.998696054399595,1.11298511593617
0.998695265626988,1.1129935218766
0.998694488486887,1.11300193571277
0.998693722859677,1.11301035732766
0.998692968630727,1.11301878660851
0.998692225685408,1.11302722343617
0.998691493909089,1.11303566770426
0.99869077318714,1.11304411929574
0.998690063409912,1.11305257810213
0.998689364477729,1.11306104401277
0.998688676280943,1.11306951691915
0.998687998714892,1.11307799671702
0.998687331674913,1.11308648329574
0.998686675056343,1.11309497655106
0.998686028764489,1.11310347638085
0.998685392689702,1.11311198267872
0.998684766737288,1.11312049534468
0.998684150807569,1.1131290142766
0.99868354480585,1.11313753937234
0.998682948627468,1.11314607053617
0.998682362182712,1.11315460766809
0.998681785371904,1.11316315066809
0.998681218105333,1.11317169944468
0.998680660288304,1.11318025389787
0.998680111821137,1.11318881393617
0.998679572624092,1.11319737946383
0.998679042592504,1.11320595038936
0.998678521651614,1.11321452661915
0.998678009696761,1.11322310806596
0.998677506653184,1.11323169463617
0.99867701242619,1.11324028624255
0.998676526926067,1.11324888279574
0.998676050073072,1.11325748420851
0.998675581782478,1.11326609039574
0.998675121964576,1.11327470127021
0.998674670539621,1.11328331674681
0.998674227422886,1.11329193674255
0.99867379253463,1.11330056117447
0.998673365795108,1.11330918995957
0.99867294711461,1.11331782301489
0.998672536423361,1.11332646026383
0.998672133641618,1.11333510162128
0.998671738689637,1.11334374701277
0.998671351482693,1.11335239635745
0.998670971955994,1.1133610495766
0.998670600024812,1.11336970659574
0.998670235619373,1.1133783673383
0.998669878659935,1.11338703172979
0.99866952907672,1.11339569969149
0.998669186794972,1.11340437115532
0.998668851744914,1.11341304604468
0.998668523846804,1.11342172428723
0.998668203040834,1.11343040581277
0.998667889247262,1.11343909054894
0.998667582396312,1.11344777842553
0.998667282428178,1.11345646937447
0.998666989263115,1.11346516332766
0.998666702841317,1.11347386021489
0.998666423088026,1.11348255996809
0.998666149943433,1.11349126252128
0.998665883337763,1.11349996781064
0.99866562321121,1.11350867576809
0.998665369489014,1.11351738632766
0.998665122116352,1.11352609942979
0.998664881023449,1.11353481500638
0.998664646155482,1.11354353299574
0.998664417437691,1.1135522533383
0.998664194820238,1.11356097596809
0.998663978233346,1.11356970082766
0.99866376761721,1.11357842785532
0.998663562917005,1.11358715699149
0.998663364072924,1.1135958881766
0.998663171020177,1.11360462135106
0.998662983708924,1.11361335645957
0.998662802069389,1.11362209344255
0.998662626056718,1.11363083224255
0.998662455601135,1.11363957280638
0.998662290657785,1.11364831507447
0.99866213116686,1.11365705899574
0.998661977073538,1.11366580451277
0.998661828322994,1.11367455157234
0.998661684860407,1.11368330011915
0.998661546635936,1.11369205010426
0.998661413589774,1.11370080147234
0.998661285672081,1.11370955417234
0.998661162828035,1.11371830815319
0.998661045012781,1.1137270633617
0.998660932171494,1.11373581975106
0.998660824254335,1.11374457727021
0.998660721211466,1.11375333587021
0.998660622988062,1.1137620955
0.998660529539269,1.11377085611489
0.998660440815246,1.11377961766383
0.99866035677114,1.11378838010213
0.998660277352125,1.11379714338085
0.998660202518331,1.11380590745319
0.998660132214935,1.1138146722766
0.998660066402065,1.11382343780426
0.998660005029881,1.11383220398936
0.998659948053529,1.11384097078936
0.998659895433136,1.11384973815957
0.99865984711388,1.11385850605532
0.998659803055889,1.11386727443617
0.998659763219292,1.11387604325745
0.998659727554248,1.11388481247872
0.998659696020887,1.11389358205532
0.998659668579338,1.11390235194894
0.99865964517976,1.11391112211702
0.998659625787266,1.11391989251915
0.998659610357001,1.11392866311489
0.998659598849094,1.11393743386383
0.998659591223672,1.11394620472979
0.998659587435881,1.11395497567234
0.998659587450833,1.11396374665319
0.998659591228656,1.11397251763191
0.998659598724496,1.11398128857447
0.998659609903463,1.11399005944043
0.998659624730672,1.11399883019574
0.998659643161266,1.11400760080213
0.998659665160358,1.11401637122553
0.99865969069306,1.11402514142766
0.998659719719501,1.11403391137234
0.99865975219981,1.11404268102979
0.998659788104082,1.11405145035957
0.998659827392447,1.11406021932979
0.998659870030016,1.11406898790851
0.998659915981903,1.11407775605957
0.998659965213219,1.11408652375106
0.998660017689078,1.11409529094894
0.998660073374591,1.11410405762128
0.998660132234871,1.1141128237383
0.99866019423503,1.11412158926383
0.998660259345165,1.11413035417021
0.998660327530389,1.1141391184234
0.998660398760797,1.11414788199574
0.998660473001503,1.11415664485319
0.998660550217618,1.11416540697021
0.998660630384222,1.11417416831277
0.998660713461446,1.11418292885106
0.998660799424368,1.11419168855957
0.998660888238101,1.11420044740851
0.998660979872742,1.11420920536596
0.998661074298386,1.11421796240851
0.998661171490116,1.11422671850426
0.998661271408057,1.11423547362766
0.998661374032276,1.11424422775106
0.998661479322901,1.11425298084681
0.998661587259995,1.11426173288936
0.998661697813656,1.11427048384894
0.998661810953979,1.11427923370426
0.998661926651061,1.11428798242766
0.998662044879982,1.11429672999149
0.998662165610839,1.11430547637234
0.998662288813728,1.11431422154255
0.998662414468714,1.11432296548298
0.998662542545892,1.11433170816383
0.998662673015359,1.1143404495617
0.998662805852196,1.11434918965532
0.998662941031483,1.11435792841915
0.998663078528299,1.11436666582766
0.998663218317727,1.1143754018617
0.99866336036986,1.11438413649574
0.998663504659781,1.11439286970851
0.998663651172537,1.1144016014766
0.998663799868257,1.11441033177872
0.998663950731989,1.11441906059149
0.998664103738814,1.11442778789362
0.998664258863811,1.11443651366383
0.998664416082061,1.11444523788298
0.998664575373628,1.11445396052766
0.998664736713593,1.1144626815766
0.998664900072051,1.11447140101277
0.998665065434052,1.11448011881277
0.998665232779659,1.11448883495532
0.998665402073985,1.11449754942553
0.998665573307062,1.1145062622
0.998665746453971,1.11451497325957
0.998665921484807,1.11452368258723
0.998666098389602,1.11453239016383
0.998666277143438,1.11454109596809
0.998666457716411,1.11454979998298
0.998666640098552,1.11455850218936
0.998666824264942,1.11456720257234
0.998667010195645,1.11457590111064
0.998667197870725,1.11458459778723
0.998667387270248,1.11459329258511
0.998667578369292,1.11460198548723
0.998667771152907,1.1146106764766
0.998667965601156,1.11461936553617
0.998668161694104,1.11462805265106
0.998668359411815,1.1146367378
0.998668558734354,1.11464542097234
0.998668759641784,1.11465410214894
0.998668962124137,1.11466278131277
0.998669166151511,1.11467145845106
0.998669371708952,1.11468013354681
0.998669578786495,1.11468880658511
0.998669787354234,1.11469747754894
0.998669997402201,1.11470614642766
0.998670208905478,1.11471481320213
0.998670421854097,1.11472347785957
0.998670636228121,1.11473214038511
0.998670852012598,1.11474080076596
0.99867106918261,1.11474945898511
0.998671287733172,1.11475811503192
0.998671507634381,1.11476676888936
0.998671728881252,1.11477542054681
0.998671951448866,1.11478406998936
0.998672175327255,1.11479271720213
0.998672400496484,1.1148013621766
0.998672626946584,1.11481000489574
0.998672854652636,1.11481864534894
0.998673083604671,1.11482728352128
0.998673313787739,1.11483591940213
0.998673545181904,1.11484455298085
0.998673777777196,1.11485318424043
0.998674011558666,1.11486181317447
0.998674246506376,1.11487043976596
0.998674482610359,1.11487906400638
0.99867471985068,1.11488768588298
0.998674958222354,1.11489630538723
0.998675197700462,1.11490492250213
0.998675438280019,1.11491353722128
0.998675679941091,1.11492214953192
0.998675922668725,1.1149307594234
0.998676166452953,1.11493936688511
0.998676411283808,1.11494797190638
0.998676657136369,1.11495657447872
0.998676904010637,1.11496517458723
0.998677151881693,1.11497377222553
0.998677400744552,1.11498236738298
0.998677650579278,1.11499096005106
0.998677901380887,1.11499955021489
0.998678153129445,1.11500813787021
0.998678405819966,1.11501672300426
0.998678659432515,1.11502530561064
0.998678913957125,1.1150338856766
0.998679169383827,1.11504246319574
0.998679425697669,1.11505103815745
0.998679682888684,1.11505961055319
0.99867994094192,1.11506818037447
0.998680199852393,1.11507674761277
0.998680459600167,1.11508531225957
0.998680720180258,1.11509387430638
0.998680981577715,1.11510243374468
0.998681243782569,1.11511099056596
0.998681506779869,1.11511954476383
0.998681770564631,1.11512809632766
0.998682035121903,1.11513664525106
0.998682300441718,1.11514519152553
0.998682566514106,1.11515373514681
0.998682833324117,1.11516227610213
0.998683100866766,1.11517081438723
0.998683369132086,1.11517934999362
0.998683638105125,1.11518788291702
0.998683907775915,1.11519641314468
0.998684178139472,1.11520494067447
0.998684449180844,1.11521346549787
0.998684720890064,1.11522198760851
0.998684993262147,1.115230507
0.998685266282142,1.11523902366383
0.99868553994008,1.11524753759574
0.998685814230979,1.11525604878723
0.998686089139885,1.11526455723191
0.998686364661815,1.11527306292553
0.998686640786802,1.1152815658617
0.998686917504877,1.11529006603404
0.998687194806072,1.11529856343617
0.99868747268042,1.11530705806383
0.998687751122937,1.11531554990851
0.998688030123654,1.11532403896596
0.998688309667621,1.11533252522979
0.998688589754836,1.11534100869574
0.998688870370349,1.11534948935957
0.998689151514159,1.11535796721277
0.99868943316633,1.11536644225106
0.998689715326863,1.11537491447234
0.998689997985789,1.11538338386596
0.998690281133141,1.11539185043191
0.998690564758951,1.11540031416383
0.998690848863218,1.11540877505745
0.998691133426008,1.11541723310638
0.998691418452304,1.11542568830638
0.998691703927154,1.11543414065319
0.99869198984059,1.11544259014255
0.998692276187628,1.11545103677021
0.998692562968269,1.11545948052979
0.998692850162577,1.11546792141915
0.998693137770551,1.11547635943617
0.998693425782224,1.11548479457234
0.998693714192612,1.11549322682553
0.998694002991747,1.11550165619149
0.998694292174645,1.11551008266596
0.998694581731339,1.11551850624681
0.998694871661827,1.11552692692979
0.998695161951159,1.11553534470851
0.99869545259435,1.11554375958298
0.998695743586417,1.11555217154681
0.998696034922375,1.1155605806
0.998696326592257,1.11556898673404
0.998696618591078,1.11557738995106
0.998696910913856,1.11558579024255
0.998697203550621,1.11559418761064
0.99869749649639,1.11560258204681
0.99869778974618,1.11561097355106
0.998698083295006,1.11561936212128
0.9986983771329,1.11562774775319
0.998698671254878,1.11563613044255
0.998698965655956,1.11564451018723
0.998699260326167,1.11565288698511
0.998699555265511,1.11566126083404
0.998699850469003,1.11566963172979
0.998700145921693,1.11567799967234
0.998700441628562,1.11568636465532
0.998700737574661,1.11569472667872
0.998701033759989,1.11570308574043
0.998701330179561,1.11571144183617
0.998701626823411,1.11571979496596
0.998701923691537,1.11572814512553
0.998702220773973,1.11573649231277
0.998702518065735,1.11574483652766
0.998702815566821,1.11575317776596
0.998703113262281,1.11576151602553
0.998703411157099,1.11576985130638
0.998703709241306,1.11577818360426
0.998704007509919,1.11578651291915
0.998704305957953,1.11579483924681
0.998704604575441,1.11580316258936
0.998704903367367,1.11581148294043
0.998705202328747,1.11581980030213
0.998705501444629,1.11582811467021
0.998705800715012,1.11583642604468
0.998706100139898,1.11584473442128
0.998706399709318,1.11585303980426
0.998706699418288,1.11586134218511
0.998706999266808,1.11586964156809
0.998707299244911,1.11587793794894
0.998707599352596,1.11588623132766
0.998707899579895,1.1158945217
0.998708199931793,1.11590280907021
0.998708500393338,1.11591109343191
0.998708800969512,1.11591937478511
0.998709101645366,1.11592765312979
0.998709402430866,1.11593592846596
0.998709703306077,1.11594420079149
0.998710004280967,1.11595247010426
0.998710305345567,1.11596073640426
0.998710606489911,1.11596899969149
0.998710907718982,1.1159772599617
0.998711209027795,1.11598551721915
0.998711510406384,1.11599377145957
0.998711811854747,1.11600202268298
0.998712113372886,1.11601027088936
0.998712414950832,1.1160185160766
0.998712716583601,1.11602675824681
0.998713018276178,1.11603499739574
0.998713320018593,1.11604323352553
0.998713621805865,1.11605146663404
0.998713923637991,1.1160596967234
0.998714225509989,1.11606792378936
0.998714527421859,1.11607614783404
0.998714829363632,1.11608436885745
0.998715131335309,1.11609258685745
0.99871543333689,1.11610080183617
0.998715735358406,1.11610901378936
0.998716037399858,1.11611722272128
0.998716339456262,1.11612542862766
0.998716641527617,1.11613363151277
0.998716943608941,1.11614183137234
0.998717245700232,1.11615002821064
0.998717547791523,1.11615822202128
0.998717849882815,1.11616641281064
0.998718151974106,1.11617460057447
0.998718454055429,1.11618278531489
0.998718756131769,1.11619096703191
0.998719058193157,1.11619914572553
0.998719360244577,1.11620732139362
0.998719662276061,1.11621549404043
0.998719964287609,1.1162236636617
0.998720266274238,1.1162318302617
0.998720568235947,1.1162399938383
0.998720870167752,1.11624815439149
0.998721172069654,1.11625631192128
0.998721473936668,1.11626446643191
0.998721775768795,1.11627261791702
0.99872207756105,1.11628076638298
0.99872237930845,1.11628891182979
0.998722681010994,1.11629705425319
0.998722982663699,1.11630519365745
0.998723284271549,1.11631333004255
0.998723585824575,1.11632146340851
0.998723887322778,1.11632959375532
0.998724188761174,1.11633772108298
0.998724490144746,1.11634584539574
0.998724791458543,1.11635396668936
0.998725092712534,1.11636208496809
0.998725393901733,1.11637020022979
0.998725695016172,1.11637831247872
0.998725996060837,1.11638642171277
0.998726297030743,1.11639452793191
0.99872659792589,1.11640263114043
0.998726898741294,1.11641073133404
0.998727199476955,1.11641882851915
0.998727500132872,1.11642692269362
0.998727800699079,1.11643501385745
0.998728101180559,1.11644310201277
0.998728401572329,1.11645118715957
0.998728701869403,1.1164592693
0.998729002081751,1.11646734843617
0.99872930219442,1.11647542456383
0.998729602217378,1.11648349768936


==> plots/5_fd_vs_vs_1e-6_5.txt <==
0.00960137512137227,0.0100054960485745
0.0191105127743029,0.0199148809611915
0.0285282991361414,0.0297290780480851
0.0378556118690839,0.0394490017487234
0.0470933202023076,0.049075557717234
0.0562422850130104,0.0586096429059575
0.0653033589059538,0.0680521456508511
0.0742773862940041,0.0774039457521277
0.083165203477077,0.0866659145578723
0.0919676387179937,0.0958389150444681
0.100685512321726,0.104923801897447
0.109319636712645,0.113921421590851
0.117870816506792,0.12283261246617
0.12633984859062,0.131658204810638
0.134727522192768,0.140399020934894
0.143034618958815,0.149055875248511
0.151261913024545,0.157629574337447
0.159410171086721,0.166120917038085
0.16748015247535,0.174530694511915
0.175472609225952,0.182859690319787
0.183388286145843,0.191108680494255
0.191227920887404,0.199278433612553
0.198992244015358,0.20736971086766
0.206681979074058,0.215383266140426
0.214297842657261,0.223319846065957
0.221840544472417,0.231180190108511
0.22931078740746,0.238965030631915
0.23670926759759,0.246675092955319
0.244036674489063,0.254311095434043
0.251293690904488,0.261873749525532
0.258480993103627,0.269363759846808
0.265599250851675,0.276781824244681
0.272649127475578,0.284128633868085
0.279631279930323,0.291404873219149
0.286546358859237,0.29861122022766
0.293395008653304,0.305748346308511
0.300177867511961,0.312816916425532
0.306895567502911,0.319817589157447
0.313548734621928,0.326751016755319
0.320137988848179,0.333617845197872
0.326663944205526,0.340418714265957
0.333127208817847,0.347154257589362
0.339528384965357,0.353825102710638
0.345868069142918,0.360431871144681
0.352146852112371,0.366975178434043
0.358365318961345,0.373455634210638
0.364524049155093,0.379873842244681
0.370623616591313,0.386230400510638
0.376664589652977,0.39252590123617
0.382647531263656,0.398760930957447
0.388572998937355,0.404936070580851
0.394441544830848,0.411051895425532
0.400253715797502,0.417108975287234
0.406010053434627,0.423107874489362
0.411711094137301,0.429049151929787
0.417357369146711,0.434933361138298
0.422949404599501,0.440761050325532
0.428487721577108,0.446532762442553
0.433972836155101,0.452249035214894
0.439405259450038,0.457910401206383
0.444785497668301,0.46351738786383
0.450114052151949,0.469070517570213
0.455391419427068,0.474570307685106
0.460618091249118,0.4800172706
0.465794554647791,0.485411913782979
0.470921291974361,0.490754739829787
0.475998780945539,0.496046246502128
0.481027494688328,0.501286926787234
0.486007901784384,0.50647726892766
0.490940466312874,0.511617756482979
0.495825647893341,0.516708868361702
0.500663901733049,0.521751078876596
0.505455678655391,0.526744857778723
0.510201425169169,0.531690670310638
0.514901583479057,0.536588977240426
0.519556591548399,0.541440234917021
0.524166883129115,0.546244895295745
0.528732887811538,0.551003405997872
0.533255031044351,0.555716210342553
0.53773373420436,0.560383747387234
0.542169414616433,0.56500645197234
0.546562485588385,0.569584754765957
0.550913356465803,0.574119082289362
0.555222432656964,0.578609856974468
0.559490115672707,0.583057497193617
0.563716803176275,0.587462417293617
0.56790288899826,0.591825027648936
0.572048763191436,0.596145734689362
0.576154812060654,0.60042494093617
0.580221418202718,0.604663045046809
0.584248960536286,0.608860441848936
0.588237814326795,0.613017522376596
0.592188351256228,0.617134673910638
0.596100939428104,0.621212280004255
0.599975943392396,0.625250720531915
0.603813724225275,0.629250371717021
0.60761463950917,0.633211606168085
0.611379043407533,0.637134792912766
0.615107286669818,0.641020297438298
0.618799716686309,0.644868481717021
0.622456677498083,0.648679704242553
0.626078509851835,0.652454320070213
0.629665551214833,0.65619268083617
0.633218135804817,0.659895134808511
0.636736594649809,0.6635620269
0.640221255573159,0.667193698717021
0.643672443268308,0.670790488578723
0.647090479293799,0.674352731561702
0.650475682128104,0.677880759514894
0.653828367189559,0.681374901104255
0.65714884686128,0.68483548183617
0.660437430531043,0.688262824093617
0.663694424606226,0.691657247159575
0.666920132563655,0.695019067248936
0.6701148549496,0.698348597540425
0.67327888942962,0.701646148206383
0.67641253080849,0.704912026434042
0.679516071065097,0.70814653646383
0.682589799367387,0.711349979612766
0.685634002097287,0.714522654304255
0.688648962905525,0.717664856089362
0.691634962696682,0.720776877687234
0.694592279688999,0.723859009
0.697521189424341,0.726911537148936
0.70042196479312,0.729934746491489
0.703294876079151,0.732928918659575
0.706140190949682,0.735894332576596
0.708958174510217,0.738831264482979
0.711749089324454,0.74173998797234
0.714513195424252,0.744620774006383
0.717250750344516,0.747473890944681
0.719962009148123,0.750299604565957
0.722647224450833,0.7530981781
0.725306646441233,0.755869872244681
0.727940522890698,0.758614945195745
0.730549099213205,0.761333652668085
0.733132618445391,0.764026247919149
0.735691321296397,0.76669298177234
0.738225446162814,0.769334102646809
0.740735229153612,0.771949856568085
0.743220904105083,0.774540487202128
0.745682702605764,0.777106235876596
0.748120854026342,0.779647341595745
0.750535585529619,0.78216404107234
0.752927122095435,0.784656568740425
0.755295686535617,0.787125156787234
0.757641499538834,0.78957003516383
0.759964779655649,0.791991431619149
0.76226574335334,0.794389571708511
0.764544605000945,0.796764678823404
0.766801576924091,0.799116974206383
0.769036869400008,0.801446676978723
0.77125069068743,0.803754004153191
0.773443247051517,0.806039170661702
0.775614742758873,0.808302389368085
0.777765380132364,0.810543871091489
0.77989535954614,0.81276382462766
0.782004879435598,0.814962456765957
0.784094136347225,0.817139972308511
0.786163324928627,0.819296574091489
0.788212637963418,0.821432463002128
0.79024226638119,0.823547837995745
0.792252399282428,0.825642896119149
0.794243223933532,0.827717832525532
0.796214925826617,0.829772840493617
0.798167688649615,0.831808111442553
0.800101694336114,0.833823834957447
0.802017123075324,0.8358201988
0.803914153322043,0.837797388925532
0.805792961811613,0.839755589508511
0.807653723584839,0.841694982951064
0.809496612002938,0.843615749902128
0.811321798762493,0.845518069276596
0.813129453905421,0.847402118270213
0.81491974584389,0.849268072378723
0.816692841375276,0.851116105410638
0.818448905682156,0.8529463895
0.820188102377171,0.85475909513617
0.821910593488069,0.856554391165957
0.823616539492593,0.858332444812766
0.825306099323467,0.860093421697872
0.826979430388331,0.861837485846808
0.828636688584692,0.863564799712766
0.830278028304907,0.865275524187234
0.831903602466092,0.866969818619149
0.833513562515097,0.868647840819149
0.835108058438483,0.870309747089362
0.836687238787435,0.87195569222766
0.83825125068275,0.873585829546809
0.839800239834771,0.875200310880851
0.841334350553353,0.876799286614894
0.842853725757835,0.878382905680851
0.844358507001958,0.879951315582979
0.845848834473864,0.881504662410638
0.847324847011048,0.883043090846809
0.848786682135245,0.884566744187234
0.850234476022531,0.886075764351064
0.851668363558138,0.887570291889362
0.853088478321511,0.889050466008511
0.854494952626173,0.890516424576596
0.85588791748484,0.89196830413617
0.85726750268418,0.893406239919149
0.858633836734974,0.894830365857447
0.859987046936907,0.896240814595745
0.861327259353646,0.897637717506383
0.862654598837763,0.8990212047
0.86396918905067,0.90039140503617
0.865271152457633,0.90174844613617
0.866560610347711,0.903092454397872
0.867837682858671,0.904423555
0.869102488947091,0.905741871925532
0.870355146458127,0.907047527959574
0.871595772080667,0.908340644714894
0.872824481392176,0.909621342629787
0.87404138886369,0.910889740989362
0.875246607854824,0.912145957931915
0.876440250648665,0.913390110459574
0.877622428446785,0.914622314451064
0.878793251369241,0.915842684676596
0.879952828499433,0.917051334795745
0.881101267859184,0.918248377382979
0.882238676433654,0.91943392392766
0.8833651601863,0.920608084851064
0.884480824058871,0.921770969510638
0.885585771976393,0.922922686214894
0.886680106882057,0.924063342234043
0.887763930722266,0.925193043804255
0.888837344461589,0.926311896142553
0.889900448092727,0.927420003455319
0.890953340661432,0.928517468951064
0.891996120246574,0.929604394840426
0.893028883990043,0.930680882357447
0.894051728101733,0.931747031761702
0.895064747874493,0.932802942348936
0.896068037664193,0.933848712465957
0.897061690944546,0.934884439508511
0.898045800282189,0.935910219938298
0.899020457341665,0.936926149295745
0.899985752935267,0.937932322195745
0.90094177696821,0.938928832346809
0.901888618513391,0.93991577256383
0.90282636577152,0.940893234759575
0.903755106096036,0.94186130997234
0.904674926008063,0.942820088361702
0.905585911191422,0.943769659223404
0.906488146512569,0.944710110993617
0.907381716010628,0.945641531257447
0.908266702937258,0.94656400676383
0.909143189726757,0.947477623425532
0.910011258030941,0.94838246632766
0.910870988714166,0.949278619742553
0.911722461863294,0.950166167131915
0.912565756797662,0.951045191153192
0.913400952069078,0.951915773670213
0.914228125486746,0.95277799576383
0.915047354097328,0.953631937734043
0.915858714224813,0.954477679108511
0.916662281440619,0.955315298653191
0.917458130608441,0.956144874374468
0.918246335854356,0.956966483531915
0.91902697061167,0.957780202642553
0.919800107596006,0.958586107487234
0.920565818825233,0.959384273121277
0.921324175624454,0.960174773874468
0.92207524864594,0.960957683370213
0.922819107844214,0.961733074517021
0.923555822520899,0.96250101952766
0.924285461289838,0.963261589917021
0.925008092131913,0.964014856521277
0.925723782355175,0.964760889485106
0.926432598624747,0.965499758287234
0.927134606977776,0.966231531740426
0.927829872793531,0.966956277987234
0.928518460848222,0.967674064523404
0.929200435275135,0.968384958195745
0.929875859609479,0.969089025208511
0.93054479676846,0.969786331125532
0.931207309051272,0.970476940885106
0.931863458183958,0.971160918804255
0.932513305284522,0.971838328574468
0.933156910882862,0.972509233285106
0.933794334935723,0.973173695410638
0.934425636811747,0.973831776829787
0.935050875321375,0.97448353882766
0.935670108706879,0.975129042097872
0.936283394647345,0.975768346753192
0.936890790268644,0.976401512329787
0.937492352153398,0.977028597789362
0.938088136331012,0.977649661529787
0.938678198302591,0.978264761382979
0.939262593025996,0.978873954634043
0.939841374945738,0.979477298008511
0.940414597968066,0.980074847693617
0.940982315485883,0.98066665933617
0.941544580388713,0.981252788044681
0.942101445047752,0.9818332884
0.942652961325835,0.982408214461702
0.943199180607338,0.982977619765958
0.943740153763292,0.98354155733617
0.944275931181287,0.984100079689362
0.944806562780422,0.984653238834043
0.945332097976418,0.985201086280851
0.945852585721493,0.985743673044681
0.946368074504356,0.986281049653192
0.946878612335258,0.986813266142553
0.94738424676593,0.987340372078723
0.947885024904532,0.987862416540426
0.948380993390733,0.988379448140426
0.948872198425617,0.988891515025532
0.949358685751745,0.989398664878723
0.949840500698012,0.989900944925532
0.95031768813479,0.990398401934042
0.950790292513802,0.99089108222766
0.951258357853167,0.991379031685106
0.951721927752355,0.991862295742553
0.952181045387199,0.992340919397872
0.952635753524851,0.992814947221277
0.953086094523781,0.993284423348936
0.953532110323807,0.9937493915
0.953973842471017,0.994209894970213
0.954411332107799,0.994665976638298
0.954844619987795,0.99511767897234
0.955273746470916,0.995565044031915
0.955698751523342,0.996008113476596
0.956119674727489,0.996446928557447
0.956536555301948,0.996881530138298
0.95694943206161,0.997311958685106
0.957358343477472,0.997738254274468
0.957763327626805,0.998160456604255
0.958164422233016,0.998578604985106
0.958561664660671,0.998992738351064
0.958955091900541,0.99940289526383
0.959344740609473,0.999809113912766
0.959730647065533,1.0002114321234
0.960112847227818,1.00060988735532
0.960491376681627,1.00100451670851
0.960866270693291,1.00139535692766
0.961237564180261,1.00178244440426
0.961605291721084,1.00216581518085
0.961969487565365,1.00254550495319
0.962330185643737,1.00292154907021
0.962687419542944,1.00329398255106
0.96304122253574,1.00366284006809
0.963391627585875,1.00402815596596
0.963738667318192,1.00438996425957
0.964082374068464,1.00474829863617
0.964422779838544,1.00510319245957
0.96475991633623,1.00545467877234
0.965093814965299,1.0058027903
0.965424506825511,1.00614755945532
0.965752022717588,1.0064890183383
0.966076393138232,1.00682719874043
0.96639764831003,1.00716213214681
0.966715818151545,1.00749384974468
0.967030932292276,1.00782238241702
0.967343020082621,1.00814776075106
0.967652110598858,1.00847001504043
0.967958232618234,1.00878917529149
0.968261414653844,1.00910527121702
0.96856168494965,1.00941833224681
0.968859071465533,1.00972838752979
0.96915360190719,1.01003546592979
0.969445303701219,1.0103395960383
0.969734204015054,1.01064080616809
0.970020329761946,1.01093912436809
0.970303707581032,1.01123457840638
0.970584363877204,1.01152719579149
0.970862324781234,1.01181700376809
0.971137616184671,1.01210402931702
0.971410263729861,1.01238829915957
0.971680292804973,1.01266983975957
0.971947728563931,1.01294867733191
0.972212595911461,1.01322483783404
0.972474919523028,1.01349834697447
0.972734723819917,1.01376923021915
0.97299203300412,1.01403751278511
0.973246871043383,1.01430321965106
0.973499261666223,1.01456637555106
0.97374922838685,1.01482700498298
0.973996794480241,1.01508513221489
0.974241983002085,1.01534078127447
0.974484816793757,1.0155939759617
0.974725318467375,1.01584473984681
0.974963510425727,1.0160930962766
0.97519941484733,1.01633906837021
0.975433053706353,1.01658267902766
0.975664448762661,1.01682395092766
0.975893621566791,1.01706290652979
0.97612059346494,1.01729956807872
0.976345385588995,1.01753395760638
0.976568018876469,1.01776609693191
0.976788514070503,1.01799600766809
0.977006891694943,1.01822371121489
0.977223172094215,1.01844922877234
0.977437375413387,1.01867258132979
0.977649521593185,1.01889378968298
0.977859630399899,1.01911287442128
0.978067721400458,1.01932985594255
0.978273813967422,1.01954475444043
0.978477927303894,1.0197575899234
0.978680080413621,1.01996838220426
0.978880292125912,1.02017715090213
0.979078581090654,1.02038391545319
0.97927496576336,1.02058869510213
0.979469464445043,1.02079150891277
0.97966209524234,1.02099237576383
0.979852876102405,1.02119131435319
0.980041824782998,1.0213883432
0.980228958887382,1.02158348064255
0.98041429584438,1.02177674484468
0.980597852913359,1.0219681538
0.98077964718922,1.02215772532128
0.980959695597408,1.02234547705532
0.981138014913851,1.02253142648085
0.981314621740038,1.02271559090213
0.98148953252794,1.02289798746596
0.981662763560076,1.02307863314681
0.981834330974429,1.0232575447617
0.982004250749496,1.0234347389617
0.98217253870429,1.0236102322383
0.982339210518272,1.02378404093191
0.982504281711418,1.02395618121489
0.9826677676492,1.02412666911064
0.982829683567512,1.02429552049149
0.982990044537773,1.02446275106809
0.983148865501823,1.02462837641064
0.983306161242015,1.02479241193191
0.98346194641112,1.0249548729
0.98361623551239,1.02511577443617
0.98376904292448,1.02527513151702
0.983920382866559,1.02543295897447
0.98407026943818,1.02558927149787
0.984218716599347,1.02574408363404
0.984365738175498,1.02589740979149
0.984511347852519,1.02604926424468
0.9846555591917,1.0261996611234
0.984798385624747,1.02634861442553
0.984939840453785,1.02649613801489
0.985079936846371,1.02664224562128
0.985218687860417,1.02678695084255
0.985356106404316,1.02693026714681
0.985492205281799,1.02707220787021
0.985626997167014,1.02721278622553
0.985760494609511,1.02735201529574
0.985892710049194,1.02748990803617
0.986023655786416,1.02762647728298
0.986153344026834,1.02776173574255
0.986281786841542,1.02789569600426
0.986408996191985,1.02802837053617
0.986534983924977,1.02815977168298
0.986659761772704,1.0282899116766
0.986783341357703,1.0284188026234
0.986905734187882,1.0285464565234
0.987026951656517,1.02867288525319
0.987147005052223,1.0287981005766
0.987265905558952,1.02892211415106
0.987383664251007,1.02904493751277
0.987500292083081,1.02916658209362
0.98761579993012,1.02928705921489
0.98773019853749,1.02940638008511
0.98784349856583,1.02952455580851
0.987955710561146,1.02964159738085
0.988066844974752,1.02975751569787
0.988176912153298,1.02987232154255
0.988285922353724,1.02998602559787
0.98839388571834,1.03009863844681
0.988500812304726,1.03021017056596
0.988606712070788,1.03032063233617
0.988711594874748,1.03043003403404
0.988815470490105,1.03053838584043
0.988918348585695,1.03064569783617
0.989020238735657,1.03075198000851
0.989121150439373,1.03085724224468
0.989221093086578,1.03096149434043
0.989320075987263,1.03106474599787
0.989418108351742,1.03116700682128
0.989515199320552,1.03126828632553
0.989611357924586,1.03136859393617
0.989706593124958,1.03146793898511
0.989800913788091,1.03156633071702
0.989894328690696,1.03166377828511
0.989986844665748,1.03176029075745
0.990078470355391,1.03185587712979
0.990169214331995,1.03195054631702
0.990259085073235,1.03204430714468
0.990348090991993,1.03213716835319
0.990436240406459,1.03222913859787
0.990523541555078,1.03232022645745
0.99061000260652,1.03241044041702
0.990695631639746,1.03249978889149
0.990780436663939,1.03258828020638
0.990864425603558,1.03267592261064
0.990947606323253,1.03276272427234
0.991029986587995,1.03284869328511
0.991111574112918,1.03293383765957
0.991192376513474,1.03301816532979
0.991272401355278,1.03310168415745
0.991351656114234,1.03318440192553
0.991430148206438,1.03326632634043
0.991507884968242,1.03334746504043
0.991584873666226,1.03342782558298
0.991661121497192,1.03350741545745
0.991736635598136,1.03358624208085
0.991811423026311,1.03366431279787
0.991885490774178,1.03374163488085
0.991958845769409,1.03381821553617
0.992031494864915,1.03389406189574
0.992103444858783,1.03396918102979
0.992174702479328,1.03404357993191
0.992245274385087,1.0341172655383
0.992315167179774,1.03419024470638
0.992384387392347,1.03426252424043
0.99245294150192,1.03433411086809
0.992520835912851,1.03440501125957
0.992588076979658,1.03447523201915
0.992654670982101,1.03454477968511
0.992720624155082,1.03461366073617
0.992785942658746,1.03468188158723
0.992850632603398,1.03474944858936
0.992914700034552,1.0348163680383
0.992978150952866,1.03488264615957
0.993040991279257,1.03494828912979
0.993103226894768,1.03501330305957
0.993164863620636,1.03507769400213
0.993225907218291,1.03514146795319
0.993286363389354,1.03520463084681
0.993346237800562,1.03526718856809
0.993405536033921,1.03532914693617
0.99346426364652,1.03539051172128
0.993522426130656,1.03545128863404
0.993580028913835,1.03551148333191
0.993637077388676,1.03557110141702
0.993693576887989,1.03563014844043
0.993749532694746,1.03568862989574
0.99380495004208,1.0357465512234
0.993859834113284,1.03580391781702
0.993914190036828,1.03586073501277
0.993968022901309,1.0359170081
0.994021337730535,1.03597274231064
0.994074139513426,1.03602794283191
0.994126433194045,1.0360826148
0.994178223651667,1.03613676330213
0.994229515735659,1.03619039337234
0.994280314235585,1.03624351000213
0.994330623911102,1.03629611813404
0.994380449462063,1.03634822265532
0.994429795543463,1.03639982841915
0.994478666770426,1.03645094021915
0.994527067718205,1.03650156281064
0.994575002907231,1.03655170090426
0.99462247681806,1.03660135915745
0.994669493896365,1.03665054219149
0.994716058532991,1.03669925457872
0.994762175083899,1.03674750084468
0.994807847860193,1.03679528547872
0.994853081133107,1.0368426129234
0.994897879129016,1.03688948757447
0.994942246044396,1.03693591379149
0.994986186020897,1.03698189588936
0.995029703170265,1.03702743814255
0.995072801559392,1.03707254478298
0.995115485220283,1.03711722
0.995157758140085,1.03716146794894
0.995199624276043,1.03720529274043
0.995241087540548,1.03724869844681
0.9952821518111,1.03729168909787
0.995322820925331,1.03733426869149
0.995363098685983,1.03737644118085
0.995402988865896,1.03741821048298
0.995442495188068,1.03745958048085
0.995481621345598,1.03750055501277
0.995520371001677,1.03754113788723
0.995558747779627,1.03758133287234
0.995596755262898,1.0376211437
0.995634397010019,1.03766057406596
0.995671676534664,1.03769962763404
0.995708597330574,1.03773830802979
0.995745162841648,1.03777661884255
0.995781376491849,1.03781456362766
0.995817241670253,1.03785214591064
0.995852761721082,1.0378893691766
0.995887939973603,1.03792623688298
0.995922779712233,1.03796275245106
0.995957284201446,1.03799891926596
0.995991456655884,1.03803474068723
0.996025300280215,1.0380702200383
0.996058818239239,1.03810536060851
0.996092013662868,1.03814016565957
0.996124889651109,1.03817463841915
0.996157449289019,1.03820878208511
0.996189695611815,1.03824259982553
0.996221631639762,1.0382760947766
0.996253260353252,1.03830927004255
0.996284584712745,1.0383421287
0.996315607648793,1.03837467379574
0.996346332062048,1.03840690834681
0.996376760823257,1.03843883534468
0.996406896778246,1.03847045774468
0.99643674274294,1.03850177847872
0.996466301513326,1.03853280045319
0.996495575845521,1.0385635265383
0.996524568480689,1.03859395958298
0.996553282135075,1.03862410240638
0.996581719485054,1.03865395780426
0.996609883192045,1.0386835285383
0.996637775887568,1.03871281735106
0.996665400183205,1.03874182695319
0.996692758665617,1.03877056003192
0.996719853881598,1.03879901924894
0.996746688372952,1.0388272072383
0.996773264646601,1.03885512661064
0.996799585189528,1.03888277995106
0.996825652458813,1.03891016981915
0.996851468891601,1.03893729875106
0.996877036905101,1.03896416925532
0.996902358891602,1.03899078382128
0.996927437208504,1.03901714490851
0.996952274213211,1.03904325495957
0.996976872223252,1.03906911638936
0.997001233531237,1.03909473158936
0.997025360429777,1.03912010292766
0.997049255161642,1.03914523275319
0.997072919964621,1.03917012338936
0.997096357051579,1.0391947771383
0.99711956861545,1.0392191962766
0.997142556829229,1.03924338306596
0.997165323836008,1.0392673397383
0.997187871768911,1.03929106851064
0.997210202731161,1.03931457157447
0.997232318816009,1.03933785110213
0.997254222091788,1.03936090924468
0.997275914601913,1.03938374813191
0.997297398374846,1.03940636987447
0.997318675419112,1.0394287765617
0.997339747733269,1.0394509702617
0.997360617276004,1.03947295302553
0.997381286001021,1.03949472688298
0.997401755842086,1.03951629384255
0.997422028718013,1.03953765589787
0.997442106517716,1.03955881501702
0.997461991120137,1.03957977315319
0.997481684384285,1.03960053224468
0.997501188154216,1.03962109420213
0.997520504249066,1.0396414609234
0.997539634478004,1.03966163428936
0.997558580625279,1.03968161615745
0.997577344470156,1.03970140837447
0.997595927761996,1.03972101275957
0.997614332235209,1.03974043112553
0.99763255961922,1.03975966525957
0.997650611608569,1.03977871693404
0.997668489897792,1.03979758790638
0.997686196156509,1.03981627991489
0.997703732039385,1.03983479468085
0.997721099186136,1.03985313390851
0.997738299221525,1.03987129928936
0.99775533375038,1.03988929249574
0.997772204372542,1.03990711518511
0.997788912657953,1.03992476899574
0.997805460171567,1.03994225555532
0.99782184846339,1.03995957647021
0.997838079058505,1.0399767333383
0.997854153481996,1.03999372773404
0.997870073234028,1.0400105612234
0.997885839799814,1.04002723535319
0.9979014546546,1.04004375165745
0.997916919263661,1.04006011165319
0.997932235067356,1.04007631684894
0.997947403501057,1.04009236872979
0.997962425980203,1.04010826877234
0.997977303910264,1.0401240184383
0.997992038681757,1.04013961917234
0.998006631670249,1.04015507241064
0.998021084246322,1.04017037957234
0.998035397755639,1.04018554205957
0.998049573538878,1.04020056126809
0.998063612921766,1.04021543857447
0.998077517215078,1.04023017534468
0.998091287719622,1.04024477292979
0.998104925721253,1.04025923267021
0.998118432495858,1.04027355589362
0.998131809309358,1.04028774391277
0.998145057412719,1.04030179802553
0.998158178036974,1.04031571952553
0.99817117241814,1.04032950968511
0.998184041762328,1.04034316977021
0.998196787275651,1.04035670102979
0.998209410154253,1.04037010470426
0.998221911574344,1.0403833820234
0.998234292707148,1.04039653420213
0.998246554708938,1.04040956244255
0.998258698721035,1.0404224679383
0.998270725889746,1.04043525187234
0.998282637326487,1.04044791541064
0.998294434157627,1.04046045971702
0.998306117474649,1.04047288593191
0.998317688379003,1.04048519519787
0.998329147947218,1.04049738863617
0.998340497250842,1.0405094673617
0.998351737356435,1.04052143248085
0.99836286930564,1.04053328508298
0.998373894150069,1.04054502625319
0.998384812911427,1.04055665706383
0.998395626611422,1.0405681785766
0.998406336261793,1.04057959184255
0.998416942869294,1.04059089790213
0.998427447420744,1.04060209778936
0.99843785089798,1.0406131925234
0.998448154277852,1.04062418311915
0.998458358517277,1.04063507057447
0.998468464573169,1.04064585588511
0.998478473387493,1.04065654003191
0.998488385902212,1.04066712398936
0.998498203044339,1.04067760872128
0.998507925720949,1.04068799518085
0.998517554854072,1.04069828431702
0.99852709133583,1.04070847706383
0.99853653605835,1.04071857434894
0.998545889908771,1.04072857708936
0.998555153759282,1.04073848619787
0.998564328472104,1.04074830257447
0.998573414909457,1.04075802711064
0.998582413918612,1.04076766068936
0.998591326346837,1.04077720418723
0.998600153016481,1.04078665847021
0.998608894764845,1.04079602439787
0.998617552399328,1.04080530281915
0.99862612673231,1.04081449457447
0.998634618571189,1.04082360050213
0.998643028698444,1.0408326214234
0.998651357911503,1.04084155815745
0.998659606982877,1.04085041151702
0.998667776685076,1.04085918230213
0.998675867780642,1.04086787130638
0.998683881027133,1.04087647931702
0.998691817172139,1.04088500711489
0.998699676963252,1.04089345547021
0.998707461128125,1.04090182514894
0.998715170399397,1.04091011690638
0.998722805494755,1.04091833149149
0.998730367131885,1.04092646965106
0.998737856008539,1.04093453211489
0.998745272837419,1.04094251961702
0.998752618301325,1.04095043287234
0.998759893093023,1.0409582726
0.998767097890329,1.04096603950638
0.998774233366074,1.04097373429149
0.998781300193089,1.04098135764894
0.998788299024271,1.04098891026809
0.998795230512514,1.04099639282553
0.998802095315698,1.041003806
0.998808894071767,1.04101115045532
0.998815627408696,1.04101842685319
0.99882229596443,1.04102563585106
0.998828900361961,1.04103277809574
0.998835441214312,1.04103985422979
0.998841919134507,1.04104686488723
0.998848334730587,1.04105381070213
0.998854688600625,1.04106069229362
0.998860981337707,1.04106751028298
0.99886721352994,1.04107426528085
0.998873385760443,1.04108095789574
0.998879498607352,1.0410875887234
0.998885552643821,1.04109415835957
0.998891548433034,1.04110066739574
0.998897486533192,1.04110711641277
0.998903367502495,1.04111350598936
0.998909191889177,1.04111983669574
0.998914960241471,1.0411261091
0.998920673092657,1.0411323237617
0.998926330981001,1.04113848123617
0.9989319344348,1.0411445820766
0.998937483977367,1.0411506268234
0.998942980127032,1.04115661601915
0.998948423397139,1.04116255019787
0.99895381429605,1.04116842988936
0.998959153332127,1.04117425561702
0.99896444099878,1.04118002789787
0.998969677794401,1.04118574725106
0.998974864207417,1.04119141418298
0.998980000721269,1.04119702919574
0.998985087819399,1.04120259279362
0.998990125970297,1.04120810546809
0.998995115652421,1.04121356771064
0.999000057329277,1.04121898000426
0.999004951464371,1.04122434283192
0.999009798511241,1.04122965667021
0.999014598923425,1.04123492198723
0.999019353154461,1.04124013925106
0.99902406164792,1.04124530892553
0.999028724837403,1.04125043146596
0.999033343166482,1.04125550732766
0.999037917063775,1.04126053695957
0.999042446952916,1.04126552080638
0.999046933267508,1.04127045930638
0.999051376416233,1.0412753529
0.999055776817742,1.04128020201702
0.999060134885701,1.04128500708298
0.999064451028794,1.04128976852766
0.999068725645736,1.04129448676383
0.99907295913524,1.04129916221277
0.999077151901006,1.04130379528298
0.999081304326797,1.04130838638298
0.999085416806343,1.04131293591702
0.999089489718425,1.04131744428298
0.999093523446804,1.04132191188085
0.999097518370261,1.04132633909787
0.99910147486259,1.04133072632766
0.999105393287618,1.04133507395106
0.999109274019141,1.04133938235106
0.999113117416002,1.04134365190426
0.999116923837045,1.04134788298298
0.999120693636128,1.0413520759617
0.999124427172096,1.04135623120213
0.99912812478884,1.04136034907021
0.999131786830251,1.0413644299234
0.999135413645204,1.04136847412128
0.999139005567624,1.04137248201277
0.999142562931435,1.04137645394894
0.999146086080527,1.04138039027447
0.999149575328889,1.04138429133404
0.999153031015429,1.04138815746596
0.999156453454133,1.04139198900426
0.999159842968959,1.04139578628511
0.999163199873894,1.04139954963617
0.99916652448791,1.04140327938298
0.999169817115027,1.04140697585106
0.999173078069232,1.04141063935745
0.999176307654547,1.0414142702234
0.999179506170007,1.04141786875957
0.999182673914648,1.04142143527872
0.999185811187507,1.04142497008936
0.999188918277652,1.04142847349362
0.999191995479134,1.04143194579787
0.999195043076039,1.04143538729574
0.999198061357434,1.04143879828936
0.99920105060242,1.04144217906809
0.999204011090098,1.0414455299234
0.999206943104551,1.04144885114468
0.999209846904944,1.04145214301702
0.999212722775362,1.04145540582128
0.999215570979954,1.0414586398383
0.99921839155859,1.04146184534255
0.999221184780403,1.04146502261277
0.999223950909542,1.0414681719234
0.999226690210156,1.04147129354468
0.999229402936424,1.04147438774468
0.999232089357481,1.04147745479149
0.999234749717537,1.04148049494468
0.999237384275759,1.04148350846809
0.999239993276359,1.04148649561915
0.999242576973518,1.04148945665319
0.999245135611448,1.04149239182553
0.999247669434363,1.04149530138511
0.999250178676507,1.04149818557872
0.999252663582093,1.04150104465745
0.999255124385367,1.04150387885957
0.999257561320572,1.04150668842979
0.999259974616971,1.04150947360638
0.999262364508808,1.0415122346234
0.999264731220361,1.04151497171915
0.999267074975906,1.0415176851234
0.99926939599972,1.04152037506596
0.999271694511097,1.0415230417766
0.999273970724346,1.0415256854766
0.999276224863744,1.04152830639149
0.999278457138617,1.04153090474255
0.999280667763273,1.04153348074894
0.999282856942053,1.04153603462553
0.999285024894252,1.04153856658936
0.999287171814243,1.04154107685106
0.99928929791135,1.04154356562128
0.999291403384932,1.04154603311064
0.999293488439329,1.0415484795234
0.999295553268915,1.0415509050617
0.999297598073048,1.04155330993404
0.999299623046101,1.04155569433617
0.99930162837248,1.04155805846809
0.999303614251542,1.04156040252766
0.999305580872677,1.04156272670638
0.999307528415305,1.0415650312
0.999309457068818,1.04156731619787
0.999311367017621,1.04156958188936
0.999313258441134,1.04157182846383
0.99931513151878,1.04157405610426
0.999316986429981,1.04157626499362
0.999318823349175,1.04157845531489
0.999320642450798,1.04158062724894
0.999322443909289,1.04158278097447
0.999324227899086,1.04158491666596
0.999325994579674,1.0415870345
0.999327744130475,1.04158913464894
0.999329476710976,1.04159121728511
0.999331192485645,1.04159328257872
0.999332891618954,1.04159533069574
0.999334574275371,1.04159736180426
0.999336240609399,1.04159937607021
0.999337890780523,1.04160137365532
0.999339524948231,1.04160335472128
0.999341143267022,1.04160531942979
0.999342745891401,1.0416072679383
0.999344332970884,1.04160920040638
0.99934590465499,1.04161111698511
0.999347461098221,1.04161301783191
0.999349002445111,1.04161490309787
0.999350528840194,1.04161677293404
0.999352040432988,1.04161862749362
0.999353537368027,1.04162046691915
0.999355019784862,1.0416222913617
0.999356487818058,1.04162410096383
0.999357941617134,1.04162589587234
0.999359381316656,1.04162767622766
0.999360807051191,1.04162944217021
0.999362218960288,1.04163119384043
0.999363617178514,1.04163293137872
0.999365001830467,1.04163465492128
0.999366373055698,1.04163636460213
0.999367730983788,1.04163806055745
0.999369075739336,1.04163974291915
0.999370407451924,1.04164141181915
0.999371726251136,1.04164306738936
0.999373032256584,1.04164470975957
0.999374325602836,1.04164633905319
0.999375606399538,1.04164795540213
0.999376874776273,1.04164955893192
0.999378130852654,1.0416511497617
0.999379374748297,1.04165272801915
0.999380606577831,1.04165429382553
0.999381826465855,1.04165584730213
0.999383034517033,1.04165738856596
0.999384230855961,1.04165891773617
0.999385415592288,1.04166043493191
0.999386588835658,1.04166194027021
0.999387750705688,1.0416634338617
0.999388901307039,1.0416649158234
0.999390040744375,1.04166638626596
0.999391169137309,1.04166784530426
0.99939228658552,1.04166929304681
0.999393393198655,1.04167072960426
0.999394489076393,1.04167215508298
0.99939557432838,1.04167356959362
0.999396649059278,1.04167497324043
0.999397713363784,1.04167636612766
0.999398767346559,1.0416777483617
0.999399811112265,1.04167912004468
0.999400844750615,1.04168048128085
0.99940186836627,1.04168183216809
0.999402882058909,1.04168317281064
0.999403885918242,1.04168450330426
0.99940488004395,1.04168582375106
0.999405864530726,1.04168713424468
0.999406839468281,1.04168843488511
0.999407804951311,1.04168972576596
0.999408761074509,1.04169100698085
0.999409707922603,1.04169227862553
0.999410645590288,1.04169354079362
0.999411574167274,1.04169479357447
0.999412493738288,1.04169603705957
0.999413404393042,1.0416972713383
0.999414306216261,1.04169849650426
0.999415199292674,1.04169971264043
0.99941608371199,1.0417009198383
0.999416959553952,1.04170211818298
0.999417826908273,1.04170330775957
0.999418685844726,1.04170448865319
0.999419536458007,1.04170566095106
0.99942037881789,1.04170682473192
0.999421213014087,1.04170798008085
0.999422039121356,1.04170912708085
0.999422857214457,1.04171026581064
0.999423667378115,1.04171139635106
0.999424469687092,1.04171251878085
0.999425264216145,1.04171363318085
0.999426051040033,1.04171473962766
0.999426830233516,1.04171583819787
0.999427601876336,1.04171692896596
0.999428366033285,1.04171801201277
0.999429122784106,1.04171908740851
0.99942987219359,1.04172015522979
0.999430614341479,1.04172121554894
0.999431349292565,1.04172226844043
0.999432077116623,1.04172331397447
0.999432797883428,1.04172435222128
0.999433511662756,1.04172538325532
0.999434218524381,1.04172640714255
0.99943491852811,1.04172742395532
0.999435611748703,1.04172843375957
0.999436298245967,1.04172943662553
0.999436978089676,1.04173043261915
0.999437651344623,1.04173142180851
0.99943831806563,1.04173240425745
0.999438978327457,1.04173338003191
0.99943963218991,1.04173434919787
0.999440279707813,1.04173531181915
0.999440920950941,1.04173626795745
0.999441555979102,1.0417372176766
0.999442184852102,1.04173816104043
0.999442807624764,1.04173909810851
0.999443424361881,1.04174002894255
0.999444035118274,1.04174095360213
0.999444639958737,1.04174187214894
0.999445238933107,1.04174278464255
0.999445832101191,1.0417436911383
0.999446419517815,1.04174459169574
0.999447001242783,1.04174548637447
0.999447577325937,1.04174637522979
0.999448147827082,1.04174725831915
0.999448712796059,1.04174813569787
0.999449272287691,1.04174900741915
0.999449826361784,1.04174987354043
0.999450375058212,1.04175073411702
0.999450918441763,1.0417515892
0.999451456552311,1.04175243884255
0.999451989454646,1.0417532831
0.99945251718864,1.0417541220234
0.999453039804132,1.04175495566383
0.999453557355945,1.04175578407021
0.999454069893919,1.04175660729787
0.999454577462909,1.04175742539574
0.999455080112755,1.04175823841277
0.999455577888311,1.04175904639787
0.999456070844402,1.04175984939787
0.999456559015915,1.04176064746596
0.999457042462657,1.04176144064681
0.999457521219515,1.04176222898723
0.999457995341313,1.04176301253617
0.999458464862938,1.04176379134043
0.999458929839214,1.04176456544255
0.999459390310013,1.04176533489149
0.999459846315205,1.04176609972979
0.999460297899646,1.04176686000426
0.999460745113175,1.04176761575745
0.999461187985697,1.04176836703617
0.999461626572034,1.04176911387872
0.999462060907073,1.04176985633191
0.999462491035671,1.0417705944383
0.999462916992715,1.0417713282383
0.99946333882306,1.04177205777447
0.999463756566578,1.04177278308936
0.999464170263141,1.04177350422128
0.999464579952619,1.04177422121277
0.9994649856699,1.04177493410213
0.999465387454856,1.04177564292979
0.999465785352342,1.0417763477383
0.999466179392262,1.0417770485617
0.999466569609504,1.04177774544043
0.999466956053906,1.04177843841277
0.999467338750389,1.04177912751915
0.999467717738823,1.04177981279149
0.999468093054097,1.04178049427234
0.999468464736081,1.04178117199574
0.999468832819665,1.04178184599787
0.99946919733475,1.04178251631702
0.999469558316225,1.04178318298511
0.999469915803961,1.04178384604255
0.999470269827862,1.04178450551915
0.999470620422815,1.04178516145319
0.999470967623708,1.0417858138766
0.999471311460444,1.04178646282553
0.999471651962927,1.04178710833192
0.999471989171029,1.04178775042979
0.999472323109669,1.04178838915106
0.999472653818719,1.04178902453191
0.999472981323098,1.0417896566
0.99947330565271,1.04179028539149
0.999473626842443,1.04179091093617
0.9994739449222,1.04179153326596
0.999474259921885,1.04179215241064
0.999474571871401,1.04179276840213
0.999474880800652,1.04179338127234
0.999475186734557,1.04179399104894
0.999475489708005,1.04179459776383
0.999475789750899,1.04179520144468
0.999476086883174,1.0417958021234
0.999476381139719,1.04179639982766
0.999476672550436,1.04179699458511
0.999476961135262,1.04179758642766
0.9994772469241,1.04179817537872
0.999477529951837,1.04179876147234
0.99947781023841,1.04179934472979
0.999478087808738,1.04179992518298
0.999478362692725,1.04180050285745
0.99947863491529,1.04180107778085
0.999478904501353,1.04180164997872
0.999479171475833,1.0418022194766
0.999479435868636,1.04180278630426
0.999479697704679,1.04180335048298
0.999479957003898,1.04180391204255
0.999480213791215,1.04180447100638
0.999480468096531,1.0418050274
0.999480719939783,1.04180558124681
0.999480969340907,1.04180613257234
0.99948121633479,1.04180668140213
0.9994814609314,1.04180722775957
0.999481703165624,1.04180777166809
0.999481943057398,1.04180831315319
0.999482180621675,1.04180885223617
0.999482415888357,1.04180938894043
0.999482648882364,1.04180992328936
0.999482879618649,1.04181045530638
0.999483108122131,1.04181098501489
0.999483334417729,1.04181151243404
0.999483558520395,1.04181203758936
0.999483780455049,1.04181256050213
0.999484000241627,1.04181308119149
0.999484217905049,1.04181359968298
0.999484433460265,1.04181411599362
0.999484646932197,1.04181463014681
0.999484858335795,1.04181514216383
0.99948506769598,1.04181565206383
0.999485275032687,1.04181615986809
0.999485480360868,1.04181666559787
0.999485683705442,1.04181716927234
0.999485885081362,1.04181767091064
0.999486084513547,1.04181817053191
0.999486282011965,1.04181866815745
0.999486477606519,1.04181916380851
0.999486671302194,1.04181965749787
0.999486863128893,1.04182014925106
0.999487053101568,1.04182063908298
0.999487241235171,1.04182112701277
0.999487427549637,1.0418216130617
0.999487612064903,1.04182209724255
0.999487794790935,1.04182257957872
0.999487975757639,1.04182306008511
0.999488154969996,1.04182353877872
0.999488332447945,1.04182401567872
0.999488508216403,1.04182449080426
0.999488682280356,1.04182496416809
0.999488854664722,1.04182543578936
0.999489025384453,1.04182590568723
0.999489194449518,1.04182637387447
0.999489361884836,1.04182684037021
0.999489527700375,1.04182730518936
0.999489691911087,1.04182776834894
0.999489854536907,1.04182822986383
0.999490015592788,1.04182868975106
0.99949017509368,1.04182914802766
0.999490333049552,1.04182960470638
0.999490489480341,1.04183005980426
0.999490644400996,1.04183051333617
0.999490797826471,1.04183096531702
0.999490949766733,1.0418314157617
0.999491100241718,1.04183186468723
0.999491249261394,1.04183231210426
0.999491396840713,1.04183275802979
0.999491542994626,1.04183320248085
0.999491687738084,1.04183364546596
0.999491831086042,1.04183408700213
0.999491973048464,1.04183452710426
0.999492113640305,1.04183496578723
0.999492252871531,1.04183540305957
0.999492390762079,1.04183583894043
0.999492527321916,1.04183627344043
0.999492662561009,1.04183670657234
0.999492796494312,1.04183713835106
0.999492929136775,1.04183756878936
0.999493060498367,1.0418379979
0.999493190589055,1.04183842569574
0.999493319428776,1.04183885218936
0.999493447022512,1.04183927739362
0.999493573385217,1.04183970131915
0.999493698531841,1.04184012398085
0.999493822467368,1.04184054538936
0.999493945206751,1.04184096555745
0.999494066764942,1.04184138449787
0.999494187146924,1.04184180221915
0.999494306367648,1.0418422187383
0.999494424442068,1.0418426340617
0.999494541375166,1.04184304820426
0.999494657181894,1.0418434611766
0.999494771872221,1.04184387298936
0.999494885451131,1.04184428365319
0.999494997943542,1.04184469318085
0.999495109344472,1.04184510158298
0.999495219673855,1.04184550886809
0.99949532894166,1.04184591505106
0.999495437152871,1.0418463201383
0.999495544322439,1.04184672414255
0.999495650460333,1.0418471270766
0.999495755571536,1.04184752894468
0.999495859671,1.04184792976383
0.999495962768692,1.0418483295383
0.999496064874582,1.04184872828085
0.999496165993652,1.04184912600213
0.999496266140855,1.04184952271277
0.999496365321174,1.04184991841915
0.999496463549562,1.04185031313192
0.999496560831002,1.04185070686383
0.999496657175462,1.04185109961915
0.999496752587926,1.04185149141277
0.99949684708833,1.04185188224894
0.999496940671689,1.04185227214043
0.999497033357941,1.04185266109574
0.999497125152067,1.04185304912128
0.999497216064038,1.04185343622979
0.999497306098835,1.04185382242766
0.999497387905155,1.0418542077234
0.99949742979015,1.04185459220213
0.999497471261478,1.04185497625957
0.999497512329108,1.04185535990213
0.999497552998023,1.04185574313617
0.999497593273207,1.04185612595957
0.99949763315466,1.04185650838298
0.999497672647366,1.04185689040426
0.999497711756309,1.04185727203192
0.999497750481489,1.04185765326808
0.999497788832874,1.04185803411702
0.999497826810463,1.04185841458085
0.999497864419242,1.04185879466383
0.999497901664193,1.04185917437234
0.999497938545317,1.04185955370638
0.999497975067597,1.04185993267234
0.999498011231034,1.04186031127234
0.99949804705058,1.04186068951064
0.999498082516266,1.04186106738936
0.999498117643044,1.04186144491489
0.999498152425931,1.04186182208723
0.99949818686991,1.04186219891277
0.999498220979966,1.04186257539149
0.999498254761082,1.04186295152979
0.999498288213258,1.04186332732979
0.999498321341478,1.04186370279574
0.999498354145742,1.04186407792979
0.999498386636019,1.04186445273617
0.999498418812307,1.04186482721489
0.999498450674608,1.04186520137447
0.999498482227904,1.04186557521277
0.999498513477181,1.04186594873617
0.999498544422437,1.04186632194681
0.999498575068658,1.04186669484681
0.999498605420826,1.04186706744043
0.999498635478942,1.04186743973191
0.999498665247989,1.04186781172128
0.999498694722985,1.04186818341277
0.99949872391888,1.04186855480851
0.99949875283069,1.04186892591277
0.999498781463401,1.04186929672553
0.999498809821994,1.04186966725319
0.999498837906472,1.04187003749787
0.999498865716833,1.0418704074617
0.999498893263045,1.04187077714468
0.999498920540125,1.04187114655532
0.99949894755804,1.04187151568936
0.999498974311806,1.04187188455532
0.999499000811392,1.04187225315319
0.999499027051814,1.04187262148511
0.999499053043038,1.04187298955532
0.999499078780082,1.04187335736383
0.999499104272912,1.04187372491489
0.99949912952153,1.04187409221277
0.999499154525936,1.04187445925532
0.999499179291112,1.04187482604894
0.999499203817059,1.04187519259574
0.999499228108761,1.04187555889574
0.999499252171203,1.04187592495106
0.999499275999399,1.04187629076809
0.999499299598334,1.04187665634468
0.999499322968009,1.04187702168723
0.99949934611839,1.04187738679362
0.999499369044494,1.04187775167021
0.999499391751304,1.04187811631702
0.999499414243806,1.04187848073404
0.999499436517014,1.04187884492766
0.999499458580898,1.0418792089
0.999499480435455,1.04187957264894
0.999499502075704,1.04187993618085
0.999499523511611,1.04188029949574
0.999499544743177,1.04188066259362
0.999499565770402,1.04188102548298
0.999499586598269,1.04188138815957
0.999499607231762,1.04188175062766
0.999499627660914,1.04188211288936
0.999499647900677,1.04188247494681
0.999499667946066,1.04188283680213
0.999499687802066,1.04188319845532
0.999499707468676,1.04188355991064
0.999499726945896,1.04188392116809
0.999499746243695,1.04188428223191
0.999499765352104,1.04188464310213
0.999499784281092,1.04188500378085
0.999499803030658,1.04188536427234
0.999499821600802,1.04188572457234
0.999499839996509,1.04188608468936
0.999499858222761,1.04188644462128
0.999499876269592,1.04188680437021
0.999499894146969,1.0418871639383
0.999499911854893,1.04188752332979
0.999499929398346,1.04188788254255
0.999499946772346,1.04188824157872
0.99949996398686,1.04188860044043
0.999499981036904,1.04188895913191
0.999499997922477,1.04188931765319
0.999500014653549,1.04188967600213
0.999500031225135,1.04189003418723
0.999500047637236,1.04189039220426
0.999500063899817,1.04189075005745
0.999500080007897,1.04189110774894
0.999500095966459,1.0418914652766
0.999500111770519,1.04189182264681
0.999500127430045,1.04189217985745
0.999500142940053,1.04189253691277
0.999500158305527,1.04189289381277
0.999500173526466,1.04189325055745
0.999500188607855,1.04189360715106
0.99950020354471,1.04189396359362
0.999500218342015,1.04189431988511
0.999500233004754,1.04189467602979
0.999500247527943,1.04189503202766
0.999500261911581,1.04189538788085
0.999500276165637,1.04189574358936
0.999500290285126,1.04189609915532
0.999500304275034,1.04189645457872
0.999500318130375,1.04189680986383
0.999500331861118,1.04189716500851
0.999500345462278,1.04189752001702
0.99950035893884,1.04189787488936
0.999500372290803,1.04189822962553
0.999500385513185,1.04189858422979
0.999500398620936,1.0418989387
0.999500411599104,1.04189929304043
0.999500424462642,1.04189964725106
0.999500437206565,1.04190000133191
0.999500449830874,1.04190035528511
0.999500462340553,1.04190070911277
0.999500474735601,1.04190106281489
0.999500487011034,1.04190141639362
0.999500499176821,1.04190176984894
0.999500511232961,1.04190212318085
0.999500523174471,1.04190247639362
0.999500535006334,1.04190282948723
0.999500546733535,1.0419031824617
0.999500558351089,1.04190353531915
0.999500569858996,1.04190388805957
0.999500581267225,1.04190424068511
0.999500592565807,1.04190459319787
0.999500603764711,1.04190494559574
0.999500614858951,1.04190529788298
0.999500625853513,1.04190565005745
0.999500636743413,1.0419060021234
0.999500647538617,1.04190635407872
0.999500658234143,1.04190670592766
0.999500668834974,1.04190705766809
0.999500679336127,1.04190740930426
0.999500689742585,1.04190776083404
0.999500700054347,1.04190811225957
0.999500710276399,1.04190846358298
0.999500720398773,1.04190881480213
0.999500730436419,1.04190916592128
0.999500740379371,1.04190951694043
0.999500750237595,1.04190986785957
0.999500760001125,1.04191021867872
0.999500769679928,1.04191056940213
0.99950077926902,1.04191092002766
0.999500788773386,1.04191127055745
0.999500798193024,1.04191162099149
0.999500807527936,1.04191197133191
0.99950081677812,1.04191232157872
0.999500825948562,1.04191267173191
0.999500835034276,1.04191302179362
0.999500844040248,1.04191337176596
0.999500852966477,1.04191372164681
0.999500861812963,1.0419140714383
0.999500870579705,1.04191442114255
0.999500879266705,1.04191477075745
0.999500887878946,1.04191512028511
0.999500896416428,1.04191546972766
0.999500904874167,1.04191581908511
0.99950091326213,1.04191616835745
0.999500921570351,1.04191651754681
0.999500929808797,1.04191686665106
0.999500937977467,1.04191721567447
0.999500946066395,1.04191756461489
0.999500954090531,1.04191791347447
0.999500962044893,1.04191826225319
0.999500969924495,1.04191861095319
0.999500977739306,1.04191895957447
0.999500985484342,1.04191930811702
0.999500993159603,1.04191965658298
0.999501000770072,1.04192000497234
0.999501008315751,1.04192035328511
0.999501082486681,1.04192070152128
0.999501163146696,1.04192104901489
0.999501243044168,1.04192139570213
0.999501322184082,1.04192174158936
0.999501400571422,1.04192208668511
0.999501478211172,1.04192243099362
0.999501555113299,1.04192277452766
0.999501631287771,1.04192311729149
0.999501706739573,1.04192345929149
0.999501781468704,1.04192380053617
0.9995018554951,1.04192414103404
0.999501928813777,1.04192448079149
0.999502001439688,1.04192481981277
0.999502073372831,1.04192515810851
0.999502144628159,1.04192549568511
0.999502215205671,1.04192583254681
0.999502285110353,1.04192616870213
0.999502354352171,1.04192650415745
0.999502422941093,1.04192683892128
0.99950249087712,1.04192717299787
0.999502558170219,1.04192750639362
0.999502624825374,1.04192783911489
0.99950269084757,1.04192817117021
0.999502756241789,1.04192850256596
0.999502821022985,1.04192883330426
0.999502885186172,1.04192916339574
0.99950294874132,1.04192949284468
0.999503011693411,1.04192982165745
0.999503074052414,1.04193014984043
0.999503135818328,1.0419304774
0.999503197001122,1.04193080434043
0.999503257600796,1.04193113066809
0.9995033176323,1.04193145638936
0.999503377090653,1.04193178150851
0.999503435990804,1.04193210603404
0.999503494332755,1.04193242997021
0.999503552121489,1.04193275332128
0.999503609366974,1.04193307609362
0.999503666069209,1.04193339829362
0.99950372223318,1.04193371992553
0.999503777868854,1.04193404099574
0.99950383297623,1.04193436150851
0.999503887565277,1.04193468147021
0.999503941640979,1.04193500088511
0.999503995203336,1.04193531975957
0.999504048257331,1.04193563809787
0.999504100812932,1.04193595590426
0.999504152875124,1.04193627318511
0.999504204443906,1.04193658994255
0.999504255524262,1.04193690618723
0.999504306126161,1.04193722191915
0.999504356244618,1.04193753714468
0.999504405894585,1.04193785186809
0.999504455076062,1.04193816609362
0.999504503799016,1.04193847982766
0.999504552058465,1.04193879307447
0.999504599859392,1.0419391058383
0.999504647216749,1.0419394181234
0.999504694125551,1.04193972993404
0.999504740590783,1.04194004127447
0.999504786617429,1.04194035215106
0.999504832215456,1.04194066256596
0.999504877379881,1.04194097252553
0.999504922125655,1.04194128203191
0.999504966447795,1.04194159109149
0.999505010351284,1.04194189970638
0.999505053841106,1.04194220788298
0.99950509692723,1.0419425156234
0.999505139604671,1.04194282293191
0.999505181878413,1.04194312981489
0.999505223758424,1.04194343627234
0.999505265249689,1.04194374231277
0.999505306347222,1.0419440479383
0.999505347056008,1.04194435315106
0.999505387386015,1.04194465795532
0.999505427337244,1.04194496235745
0.999505466914677,1.04194526635957
0.999505506123298,1.04194556996383
0.999505544958125,1.0419458731766
0.999505583434108,1.04194617600213
0.999505621551248,1.04194647844043
0.99950565930456,1.04194678049787
0.999505696708997,1.04194708217872
0.999505733764559,1.04194738348298
0.999505770471245,1.04194768441915
0.999505806834039,1.04194798498511
0.999505842857926,1.04194828518723
0.999505878542906,1.04194858502979
0.999505913898945,1.04194888451489
0.999505948921061,1.04194918364681
0.999505983614237,1.04194948242766
0.999506017988441,1.0419497808617
0.999506052038689,1.04195007894894
0.999506085769966,1.04195037669787
0.999506119192238,1.04195067410851
0.999506152295539,1.04195097118511
0.999506185094819,1.04195126792979
0.99950621759008,1.04195156434681
0.999506249776336,1.0419518604383
0.99950628166854,1.04195215620638
0.999506313261708,1.04195245165745
0.999506344560824,1.04195274678936
0.999506375565888,1.04195304161064
0.999506406286867,1.04195333612128
0.999506436718778,1.0419536303234
0.999506466871589,1.04195392422128
0.999506496740315,1.04195421781702
0.999506526334925,1.04195451111277
0.999506555650435,1.04195480411277
0.999506584696811,1.04195509682128
0.999506613474056,1.0419553892383
0.999506641987152,1.04195568136596
0.999506670231115,1.04195597320851
0.999506698215914,1.04195626476809
0.999506725936564,1.04195655604894
0.999506753403033,1.04195684705106
0.999506780615322,1.04195713777872
0.999506807578413,1.04195742823404
0.999506834287325,1.04195771841915
0.999506860752023,1.0419580083383
0.999506886972508,1.04195829799149
0.999506912948781,1.04195858738085
0.999506938685825,1.04195887651277
0.999506964183639,1.04195916538511
0.999506989442225,1.04195945400213
0.99950701447155,1.04195974236809
0.999507039271614,1.04196003048085
0.999507063837433,1.04196031834681
0.999507088178974,1.04196060596809
0.999507112296239,1.04196089334468
0.99950713619421,1.04196118047872
0.999507159867905,1.04196146737447
0.999507183322306,1.04196175403404
0.999507206562398,1.04196204045745
0.999507229588181,1.04196232664894
0.999507252404638,1.04196261261064
0.999507275006786,1.04196289834255
0.999507297404593,1.04196318384894
0.999507319593074,1.04196346913191
0.999507341577214,1.04196375419149
0.999507363361997,1.04196403903191
0.999507384942439,1.04196432365319
0.999507406328506,1.04196460805957
0.999507427515217,1.04196489225106
0.999507448512538,1.04196517623191
0.999507469310501,1.04196546
0.999507489924059,1.0419657435617
0.999507510343243,1.04196602691702
0.999507530578022,1.04196631006809
0.999507550628395,1.04196659301489
0.999507570494363,1.0419668757617
0.999507590175924,1.04196715831064
0.999507609678065,1.0419674406617
0.999507629005767,1.04196772281915
0.999507648154048,1.04196800478085
0.999507667127891,1.04196828655319
0.999507685927296,1.04196856813404
0.999507704552264,1.04196884952553
0.999507723012761,1.04196913073404
0.999507741303805,1.04196941175532
0.999507759425395,1.04196969259362
0.999507777382515,1.04196997325106
0.999507795175165,1.04197025372766
0.99950781280833,1.04197053402766
0.999507830282008,1.04197081415106
0.999507847591217,1.04197109409787
0.999507864745923,1.04197137387234
0.999507881746128,1.0419716534766
0.99950789859183,1.04197193290851
0.999507915283031,1.04197221217234
0.999507931824713,1.04197249127021
0.999507948216877,1.04197277020213
0.99950796445454,1.04197304896809
0.999507980552652,1.04197332757447
0.999507996501246,1.04197360601702
0.999508012305306,1.04197388430213
0.999508027964832,1.04197416242766
0.999508043484807,1.04197444039574
0.999508058865233,1.04197471821064
0.999508074106108,1.04197499587021
0.999508089207433,1.0419752733766
0.999508104174192,1.04197555073404
0.999508119006384,1.04197582794043
0.99950813370401,1.04197610499787
0.99950814826707,1.04197638190851
0.999508162700548,1.04197665867234
0.999508177004443,1.04197693529362
0.99950819118374,1.04197721177021
0.999508205233455,1.04197748810638
0.999508219153587,1.0419777643
0.999508232949121,1.04197804035532
0.99950824662504,1.04197831627234
0.999508260176361,1.04197859205319
0.999508273603084,1.04197886769787
0.999508286915176,1.04197914320851
0.99950830010267,1.04197941858511
0.999508313175533,1.04197969382979
0.999508326133766,1.04197996894468
0.999508338972384,1.04198024392766
0.999508351696372,1.04198051878298
0.999508364310713,1.04198079351277
0.999508376805439,1.04198106811489
0.999508389195503,1.04198134259149
0.999508401475921,1.04198161694468
0.999508413641708,1.04198189117447
0.999508425702832,1.04198216528298
0.99950843765431,1.04198243927234
0.999508449501125,1.04198271314043
0.999508461243277,1.04198298688936
0.999508472885751,1.04198326052128
0.999508484418578,1.04198353403617
0.999508495851726,1.04198380743617
0.999508507185196,1.04198408072128
0.999508518414003,1.04198435389362
0.999508529548115,1.04198462695319
0.999508540582549,1.04198489990213
0.999508551522287,1.0419851727383
0.999508562362347,1.04198544546809
0.999508573107713,1.04198571808723
0.999508583758383,1.0419859906
0.999508594314359,1.04198626300426
0.999508604780624,1.04198653530426
0.999508615157178,1.0419868075
0.999508625439037,1.04198707959149
0.999508635631185,1.04198735157872
0.999508645733623,1.04198762346596
0.99950865574635,1.04198789525106
0.999508665674349,1.04198816693617
0.999508675517622,1.04198843852128
0.999508685271184,1.04198871000851
0.999508694945003,1.04198898139787
0.999508704529112,1.04198925268936
0.999508714033477,1.04198952388723
0.999508723453115,1.04198979498723
0.999508732793011,1.04199006599574
0.999508742048179,1.04199033690851
0.999508751228589,1.04199060772979
0.999508760324271,1.04199087845957
0.999508769345195,1.04199114909787
0.999508778286375,1.04199141964468
0.999508787152797,1.04199169010426
0.999508795939475,1.04199196047234
0.999508804651395,1.04199223075532
0.999508813293539,1.04199250094894
0.999508821855941,1.04199277105745
0.999508830348567,1.04199304107872
0.999508838766434,1.04199331101489
0.999508847109543,1.04199358086809
0.999508855382876,1.0419938506383
0.999508863586434,1.04199412032553
0.999508871720217,1.04199438992979
0.999508879784225,1.04199465945106
0.999508887783441,1.04199492889362
0.999508895707899,1.04199519825745
0.99950890357255,1.0419954675383
0.999508911367425,1.04199573674255
0.999508919092525,1.04199600587021
0.999508926757818,1.04199627491915
0.999508934353336,1.04199654388936
0.999508941889047,1.04199681278723
0.999508949359966,1.04199708160638
0.999508956766095,1.04199735035319
0.999508964112416,1.04199761902553
0.999508971393946,1.0419978876234
0.999508978615669,1.04199815614894
0.999508985777584,1.0419984246
0.999508992879692,1.04199869298298
0.999508999921993,1.04199896129149
0.999509006909471,1.04199922953191
0.999509013832158,1.04199949770213
0.999509020705005,1.04199976580213
0.999509027513061,1.04200003383404
0.999509034271278,1.04200030179787
0.999509040969687,1.04200056969362
0.999509047613274,1.04200083752128
0.999509054202037,1.04200110528511
0.999509060735976,1.04200137298085
0.999509067215093,1.04200164061064
0.99950907364437,1.0420019081766
0.999509080018823,1.04200217567872
0.999509086338454,1.04200244311702
0.999509092608245,1.04200271049149
0.999509098828196,1.04200297780426
0.999509104998309,1.04200324505319
0.999509111113598,1.04200351224043
0.999509117184031,1.04200377936809
0.999509123204626,1.04200404643404
0.99950912917538,1.0420043134383
0.999509135096296,1.04200458038511
0.999509140972356,1.04200484727234
0.999509146798577,1.0420051141
0.999509152579942,1.04200538086809
0.999509158311468,1.04200564758085
0.999509163998139,1.04200591423404
0.999509169639954,1.04200618083191
0.999509175236914,1.04200644737234
0.999509180789018,1.04200671385745
0.999509186296267,1.04200698028723
0.999509191763644,1.04200724665957
0.999509197181182,1.04200751297872
0.999509202558849,1.04200777924468
0.999509207896644,1.04200804545532
0.999509213189584,1.04200831161489
0.999509218437668,1.04200857771915
0.999509223650865,1.04200884377021
0.999509228819206,1.04200910977021
0.999509233947676,1.04200937571915
0.999509239036274,1.04200964161702
0.999509244085001,1.0420099074617
0.999509249093856,1.04201017325745
0.99950925406284,1.04201043900426
0.999509258996936,1.0420107047
0.999509263891161,1.04201097034468
0.999509268745514,1.04201123594255
0.99950927356498,1.04201150149149
0.999509278344574,1.04201176699149
0.999509283089281,1.04201203244468
0.9995092877991,1.04201229784894
0.999509292469048,1.04201256320851
0.999509297109092,1.04201282851915
0.999509301709265,1.04201309378298
0.99950930627455,1.04201335900213
0.999509310809931,1.0420136241766
0.999509315305441,1.04201388930426
0.999509319771048,1.04201415438511
0.999509324196782,1.0420144194234
0.999509328597597,1.04201468441702
0.999509332958541,1.04201494936809
0.999509337289581,1.04201521427234
0.999509341590718,1.04201547913617
0.999509345856967,1.04201574395532
0.999509350093312,1.04201600873192
0.99950935429477,1.04201627346596
0.999509358466324,1.04201653815957
0.999509362607974,1.04201680280851
0.999509366719721,1.04201706741915
0.999509370801565,1.04201733198723
0.999509374853504,1.04201759651277
0.99950937887554,1.042017861
0.999509382867673,1.04201812544681
0.999509386834886,1.04201838985319
0.999509390767211,1.04201865421915
0.999509394674616,1.04201891854681
0.999509398552118,1.04201918283404
0.999509402404701,1.04201944708298
0.999509406227379,1.04201971129574
0.999509410025138,1.04201997546809
0.999509413792994,1.04202023960213
0.999509417535929,1.04202050369787
0.999509421248961,1.04202076775745
0.999509424937074,1.04202103178085
0.999509428600266,1.04202129576596
0.999509432238539,1.04202155971277
0.999509435851893,1.04202182362553
0.999509439440326,1.04202208750213
0.999509442998856,1.04202235134255
0.999509446537451,1.04202261514681
0.999509450051125,1.04202287891489
0.99950945353988,1.04202314264894
0.999509457003716,1.04202340634894
0.999509460447615,1.04202367001277
0.999509463861611,1.04202393364255
0.999509467255671,1.0420241972383
0.999509470629796,1.0420244608
0.999509473979,1.04202472432766
0.999509477303285,1.04202498782128
0.999509480607635,1.04202525128298
0.999509483887064,1.04202551471064
0.999509487146558,1.04202577810426
0.999509490386116,1.04202604146809
0.999509493600755,1.04202630479787
0.999509496795458,1.04202656809574
0.999509499970225,1.0420268313617
0.999509503120072,1.04202709459574
0.999509506254968,1.04202735779787
0.999509509364944,1.04202762097021
0.999509512454984,1.04202788411064
0.999509515530072,1.04202814721915
0.999509518580241,1.04202841029787
0.999509521615457,1.04202867334468
0.999509524625754,1.0420289363617
0.9995095276211,1.04202919934894
0.999509530591525,1.04202946230638
0.999509533551983,1.04202972523404
0.999509536487521,1.04202998813192
0.999509539403124,1.04203025100213
0.999509542303774,1.04203051384043
0.999509545189473,1.04203077665106
0.999509548050252,1.04203103943191
0.999509550896079,1.04203130218511
0.999509553726955,1.04203156490851
0.999509556537894,1.04203182760638
0.999509559333882,1.04203209027447
0.999509562109934,1.04203235291277
0.999509564871035,1.04203261552553
0.999509567617183,1.04203287811064
0.999509570343396,1.04203314066596
0.999509573054657,1.04203340319574
0.999509575745982,1.0420336657
0.99950957842734,1.04203392817447
0.999509581088761,1.0420341906234
0.999509583735231,1.04203445304468
0.999509586366749,1.04203471544043
0.999509588983315,1.04203497781064
0.99950959158493,1.04203524015319
0.999509594171592,1.04203550247021
0.999509596743303,1.0420357647617
0.999509599300062,1.04203602702766
0.999509601841869,1.04203628926596
0.999509604368725,1.04203655148085
0.999509606880628,1.04203681367021
0.99950960937758,1.04203707583404
0.999509611864564,1.04203733797234
0.999509614336596,1.04203760008723
0.999509616793676,1.0420378621766
0.999509619235805,1.04203812424043
0.999509621667965,1.04203838628085
0.99950962408019,1.04203864829787
0.999509626487431,1.04203891028936
0.999509628874736,1.04203917225745
0.999509631252074,1.0420394342
0.999509633619443,1.04203969612128
0.999509635971861,1.04203995801702
0.999509638309326,1.04204021988936
0.999509640636824,1.0420404817383
0.999509642954355,1.04204074356596
0.999509645256933,1.04204100536809
0.999509647544559,1.04204126714681
0.999509649827202,1.04204152890426
0.999509652089908,1.0420417906383
0.999509654347631,1.04204205234894
0.999509656590402,1.0420423140383
0.999509658823206,1.04204257570426
0.999509661046041,1.04204283734894
0.999509663253924,1.04204309897021
0.999509665456824,1.04204336057021
0.999509667644772,1.04204362214681
0.999509669822752,1.04204388370426
0.99950967198578,1.0420441452383
0.999509674143824,1.04204440674894
0.999509676286916,1.04204466824043
0.999509678425024,1.04204492970851
0.999509680548181,1.04204519115745
0.999509682666354,1.04204545258298
0.999509684769575,1.04204571398936
0.999509686862827,1.04204597537234
0.999509688951097,1.04204623673617
0.999509691024414,1.04204649807872
0.999509693087763,1.0420467594
0.999509695146129,1.04204702070213
0.999509697194526,1.04204728198085
0.999509699227972,1.04204754324255
0.999509701256434,1.04204780448085
0.999509703274928,1.0420480657
0.999509705288438,1.0420483269
0.999509707286996,1.04204858807872
0.99950970928057,1.04204884923617
0.999509711264176,1.0420491103766
0.999509713237815,1.04204937149574
0.99950971520647,1.04204963259362
0.999509717160172,1.04204989367447
0.999509719108891,1.04205015473404
0.999509721052626,1.04205041577447
0.999509722986393,1.04205067679574
0.999509724910192,1.04205093779787
0.999509726824024,1.04205119877872
0.999509728732871,1.04205145974255
0.999509730636734,1.04205172068723
0.99950973253063,1.04205198161277
0.999509734414558,1.04205224251915
0.999509736293501,1.04205250340638
0.999509738162477,1.04205276427447
0.999509740026469,1.0420530251234
0.999509741880493,1.04205328595532
0.999509743729533,1.04205354676809
0.999509745568606,1.0420538075617
0.999509747402694,1.0420540683383
0.999509749231798,1.04205432909362
0.999509751050935,1.04205458983404
0.999509752865087,1.04205485055532
0.999509754669272,1.04205511125745
0.999509756468473,1.04205537194255
0.99950975826269,1.04205563260851
0.999509760046939,1.04205589325745
0.999509761826204,1.04205615388723
0.999509763600485,1.0420564145
0.999509765369782,1.04205667509574
0.999509767129111,1.04205693567234
0.999509768883456,1.04205719623191
0.999509770632818,1.04205745677447
0.999509772372211,1.0420577173
0.999509774106621,1.04205797780638
0.999509775836047,1.04205823829787
0.999509777560488,1.04205849877021
0.999509779279946,1.04205875922553
0.99950978099442,1.04205901966383
0.999509782698926,1.04205928008511
0.999509784398448,1.04205954048723
0.99950978609797,1.04205980087447
0.999509787787524,1.04206006124468
0.999509789472095,1.04206032159787
0.999509791151681,1.04206058193404
0.999509792821299,1.04206084225319
0.999509794490918,1.04206110255532
0.999509796155552,1.04206136284255
0.999509797815203,1.04206162311064
0.999509799464886,1.04206188336383
0.999509801114568,1.0420621436
0.999509802759267,1.04206240381915
0.999509804393998,1.0420626640234
0.999509806028729,1.04206292421064
0.999509807658476,1.04206318438085
0.999509809283239,1.04206344453404
0.999509810903018,1.04206370467234
0.999509812512829,1.04206396479362
0.99950981412264,1.0420642249
0.999509815727468,1.04206448498936
0.999509817332295,1.0420647450617
0.999509818927154,1.04206500511915
0.99950982051703,1.0420652651617
0.999509822106905,1.04206552518511
0.999509823691797,1.04206578519574
0.99950982526672,1.04206604518936
0.999509826841644,1.04206630516809
0.999509828416568,1.04206656512979
0.999509829981524,1.04206682507447
0.999509831541495,1.04206708500638
0.999509833101467,1.04206734492128
0.999509834656455,1.04206760482128
0.999509836206459,1.04206786470426
0.999509837756463,1.04206812457234
0.999509839296499,1.04206838442553
0.999509840836535,1.04206864426383
0.999509842371588,1.04206890408511
0.99950984390664,1.04206916389149
0.999509845431724,1.04206942368298
0.999509846956808,1.04206968345957
0.999509848476909,1.04206994321915
0.999509849997009,1.04207020296596
0.999509851512126,1.04207046269574
0.999509853022258,1.04207072241064
0.999509854527407,1.04207098211064
0.999509856032555,1.04207124179574
0.99950985753272,1.04207150146596
0.999509859032884,1.04207176112128
0.999509860528065,1.04207202075957
0.999509862018262,1.04207228038511
0.999509863503475,1.04207253999574
0.999509864988688,1.04207279958936
0.9995098664739,1.04207305917021
0.999509867949145,1.04207331873617
0.99950986942439,1.04207357828723
0.999509870899635,1.04207383782128
0.999509872369896,1.04207409734255
0.999509873835173,1.04207435684894
0.99950987530045,1.04207461634043
0.999509876760744,1.04207487581915
0.999509878221037,1.04207513528085
0.999509879676346,1.04207539472766
0.999509881131655,1.0420756541617
0.99950988258198,1.04207591358085
0.999509884027322,1.04207617298511
0.999509885472663,1.04207643237447
0.999509886918004,1.04207669174894
0.999509888358362,1.04207695111064
0.999509889793735,1.04207721045532
0.999509891229109,1.04207746978723
0.999509892664482,1.04207772910638
0.999509894094872,1.04207798840851
0.999509895520277,1.04207824769787
0.999509896945683,1.04207850697234
0.999509898371089,1.04207876623191
0.99950989979151,1.04207902547872
0.999509901211932,1.04207928471064
0.99950990262737,1.04207954392766
0.999509904042807,1.04207980313191
0.999509905453261,1.04208006232128
0.999509906863715,1.04208032149574
0.999509908274169,1.04208058065745
0.999509909679638,1.04208083980426
0.999509911085108,1.04208109893617
0.999509912485594,1.04208135805532
0.99950991388608,1.04208161715957
0.999509915286566,1.04208187625106
0.999509916682068,1.04208213532766
0.999509918072586,1.04208239439149
0.999509919468088,1.04208265344043
0.999509920858606,1.04208291247447
0.999509922249124,1.04208317149574
0.999509923634658,1.04208343050213
0.999509925020192,1.04208368949574
0.999509926400743,1.04208394847447
0.999509927786277,1.04208420744043
0.999509929161843,1.04208446639149
0.999509930542393,1.04208472532979
0.999509931917959,1.04208498425319
0.999509933293526,1.04208524316383
0.999509934669092,1.0420855020617
0.999509936039674,1.04208576094468
0.999509937410256,1.04208601981277
0.999509938775855,1.04208627866809
0.999509940146437,1.04208653750851
0.999509941512036,1.0420867963383
0.99950994287265,1.04208705515106
0.999509944238248,1.04208731395319
0.999509945598863,1.0420875727383
0.999509946959477,1.04208783151277
0.999509948320092,1.04208809027234
0.999509949675722,1.04208834901915
0.999509951031353,1.04208860775106
0.999509952386983,1.04208886647021
0.99950995373763,1.04208912517447
0.99950995509326,1.04208938386596
0.999509956443907,1.04208964254468
0.999509957789569,1.04208990121064
0.999509959140216,1.0420901598617
0.999509960485878,1.0420904185
0.999509961831541,1.0420906771234
0.999509963177204,1.04209093573404
0.999509964522866,1.04209119433191
0.999509965863545,1.04209145291489
0.999509967204224,1.04209171148511
0.999509968544902,1.04209197004255
0.999509969885581,1.04209222858723
0.99950997122626,1.04209248711702
0.999509972561955,1.04209274563404
0.999509973897649,1.04209300413617
0.999509975233344,1.04209326262766
0.999509976569039,1.04209352110426
0.99950997789975,1.04209377956596
0.999509979235444,1.04209403801702
0.999509980566155,1.04209429645319
0.999509981896866,1.0420945548766
0.999509983227577,1.04209481328723
0.999509984553304,1.04209507168298
0.999509985884015,1.04209533006596
0.999509987209741,1.04209558843617
0.999509988535468,1.04209584679362
0.999509989861195,1.04209610513617
0.999509991186922,1.04209636346809
0.999509992512649,1.04209662178511
0.999509993833392,1.04209688008723
0.999509995159119,1.04209713837872
0.999509996479862,1.04209739665532
0.999509997800605,1.04209765491915
0.999509999121348,1.04209791317021
0.99951000044209,1.04209817140851
0.999510001762833,1.04209842963191
0.999510003078592,1.04209868784255
0.999510004399335,1.04209894604043
0.999510005715095,1.04209920422553
0.999510146775425,1.04209946239787
0.999510435300444,1.04209971915745
0.999510721178992,1.04209997302766
0.999511004445959,1.0421002240383
0.999511285121278,1.04210047221277
0.999511563229871,1.0421007175766
0.999511838796657,1.04210096015745
0.999512111846556,1.04210119997872
0.999512382399502,1.04210143706809
0.999512650490385,1.04210167144894
0.99951291612917,1.04210190314681
0.999513179350748,1.04210213218298
0.999513440170068,1.04210235858723
0.999513698612051,1.04210258237872
0.999513954701616,1.04210280358298
0.999514208463684,1.04210302222553
0.999514459913205,1.04210323832766
0.999514709080084,1.04210345191064
0.999514955979272,1.04210366300213
0.999515200635688,1.04210387162128
0.999515443074254,1.04210407778936
0.99951568330992,1.04210428153191
0.999515921362622,1.04210448287021
0.999516157262264,1.04210468182553
0.999516391023798,1.04210487841915
0.999516622667159,1.04210507267234
0.999516852217267,1.04210526460851
0.999517079689074,1.04210545424468
0.999517305102515,1.04210564160426
0.999517528477527,1.04210582670851
0.999517749834045,1.0421060095766
0.999517969196988,1.04210619022766
0.999518186576325,1.04210636868511
0.99951840200196,1.04210654496383
0.999518615478875,1.04210671908723
0.999518827036975,1.04210689107447
0.999519036691212,1.04210706094255
0.999519244456538,1.04210722871277
0.999519450352887,1.04210739440426
0.999519654400196,1.04210755803404
0.999519856618401,1.04210771961915
0.99952005701747,1.04210787918298
0.999520255622321,1.0421080367383
0.999520452442924,1.04210819230851
0.999520647499213,1.04210834590638
0.999520840816109,1.04210849755106
0.999521032398595,1.0421086472617
0.999521222266608,1.04210879505532
0.999521410440082,1.04210894094681
0.999521596928986,1.04210908495532
0.999521781758239,1.04210922709787
0.99952196493781,1.04210936738936
0.99952214648265,1.04210950584681
0.999522326412695,1.04210964248936
0.999522504742896,1.04210977732766
0.999522681483222,1.04210991038298
0.999522856653608,1.04211004166809
0.999523030269006,1.0421101712
0.999523202339384,1.04211029899362
0.999523372884678,1.04211042506383
0.99952354191984,1.04211054942979
0.99952370945982,1.04211067210213
0.999523875514588,1.04211079309574
0.999524040099095,1.04211091242979
0.999524203233277,1.04211103011489
0.999524364922117,1.04211114616596
0.999524525185552,1.0421112606
0.999524684033549,1.04211137342979
0.999524841486043,1.04211148467021
0.99952499754802,1.04211159433404
0.999525152239415,1.04211170243404
0.999525305570195,1.04211180898723
0.999525457555313,1.04211191400426
0.999525608204735,1.04211201750213
0.999525757533415,1.04211211948936
0.999525905556304,1.04211221998298
0.999526052278385,1.04211231899574
0.999526197719595,1.0421124165383
0.999526341889902,1.04211251262553
0.999526484799273,1.04211260727021
0.999526626462659,1.04211270048298
0.99952676689003,1.04211279227872
0.999526906091353,1.04211288266808
0.999527044086563,1.04211297166383
0.999527180875661,1.04211305928085
0.999527316483566,1.04211314552553
0.999527450910278,1.04211323041489
0.999527584170749,1.04211331395745
0.999527716274948,1.04211339616596
0.999527847237824,1.04211347705106
0.999527977069348,1.04211355662766
0.999528105779486,1.04211363490213
0.999528233373223,1.04211371188936
0.999528359870493,1.0421137876
0.999528485276282,1.04211386204468
0.999528609605541,1.04211393523191
0.999528732863253,1.0421140071766
0.999528855059387,1.04211407788723
0.999528976213879,1.04211414737234
0.999529096321744,1.04211421564681
0.999529215407902,1.04211428271915
0.99952933346737,1.0421143486
0.999529450525066,1.04211441329787
0.999529566580992,1.0421144768234
0.999529681645114,1.04211453918723
0.999529795727401,1.0421146004
0.999529908842804,1.04211466047021
0.999530020996308,1.04211471940851
0.999530132192897,1.04211477722553
0.999530242452505,1.04211483392766
0.999530351775133,1.04211488952766
0.99953046017075,1.04211494403191
0.999530567649322,1.04211499745106
0.999530674220818,1.04211504979362
0.999530779895205,1.04211510107234
0.999530884677468,1.04211515128936
0.999530988577575,1.04211520045957
0.999531091605492,1.04211524859149
0.999531193766205,1.04211529568936
0.999531295069681,1.04211534176596
0.999531395525888,1.04211538682766
0.999531495144794,1.04211543088298
0.999531593926398,1.04211547394255
0.999531691885653,1.04211551601277
0.999531789027543,1.04211555710426
0.999531885362035,1.04211559722128
0.999531980894114,1.04211563637447
0.999532075633746,1.04211567457021
0.999532169590901,1.04211571181915
0.999532262765578,1.04211574812766
0.999532355167745,1.04211578350213
0.999532446812354,1.04211581795319
0.99953253769442,1.04211585148511
0.99953262783388,1.04211588410851
0.999532717230734,1.04211591582979
0.999532805889965,1.04211594665532
0.999532893821542,1.04211597659574
0.999532981035432,1.04211600565319
0.999533067531635,1.0421160338383
0.999533153325103,1.04211606115745
0.999533238415836,1.04211608761915
0.999533322818786,1.04211611322766
0.99953340652897,1.04211613799149
0.999533489561337,1.04211616191702
0.999533571920874,1.04211618501277
0.999533653612563,1.04211620728298
0.999533734641389,1.04211622873617
0.999533815022303,1.0421162493766
0.999533894750322,1.04211626921489
0.999533973835412,1.04211628825319
0.999534052287543,1.0421163065
0.999534130106715,1.0421163239617
0.999534207307878,1.04211634064468
0.999534283886049,1.04211635655532
0.99953435985618,1.04211637169787
0.999534435218271,1.04211638608298
0.999534509977306,1.04211639971064
0.999534584148236,1.04211641259149
0.999534657726078,1.04211642472979
0.999534730725783,1.04211643612979
0.999534803142368,1.0421164468
0.999534874990784,1.04211645674681
0.999534946271032,1.04211646597234
0.999535016993079,1.04211647448723
0.999535087156925,1.04211648229149
0.999535156772538,1.04211648939362
0.999535225844902,1.0421164958
0.999535294374017,1.04211650151489
0.999535362369851,1.04211650654255
0.999535429837388,1.04211651089149
0.999535496776628,1.04211651456383
0.999535563197538,1.04211651756596
0.999535629110087,1.04211651990213
0.999535694504307,1.04211652158085
0.999535759400133,1.04211652260426
0.999535823797565,1.0421165229766
0.999535887696604,1.04211652270638
0.999535951107217,1.04211652179574
0.999536014029405,1.04211652024894
0.999536076473135,1.04211651807447
0.999536138438406,1.04211651527447
0.999536199935188,1.04211651185319
0.99953626096348,1.04211650781702
0.99953632153325,1.04211650317021
0.999536381639514,1.04211649791702
0.99953644129224,1.0421164920617
0.999536500496412,1.04211648560851
0.999536559257013,1.04211647856383
0.999536617579028,1.04211647092979
0.999536675457472,1.04211646271277
0.999536732907299,1.04211645391702
0.99953678993349,1.04211644454468
0.999536846531064,1.04211643460213
0.999536902705002,1.04211642409362
0.999536958465274,1.0421164130234
0.999537013816863,1.04211640139362
0.99953706875977,1.04211638921064
0.999537123293994,1.0421163764766
0.999537177429503,1.04211636319787
0.999537231171281,1.0421163493766
0.999537284519328,1.04211633501702
0.999537337478628,1.0421163201234
0.999537390054165,1.0421163047
0.99953744224594,1.04211628875106
0.999537494058934,1.04211627227872
0.999537545498134,1.04211625528936
0.999537596568523,1.04211623778298
0.9995376472701,1.04211621976596
0.99953769760785,1.04211620124255
0.999537747586757,1.04211618221277
0.999537797211804,1.04211616268511
0.999537846478008,1.04211614265957
0.99953789540032,1.04211612214043
0.999537943973757,1.04211610113191
0.999537992203302,1.0421160796383
0.99953804009394,1.0421160576617
0.99953808764567,1.04211603520426
0.99953813486846,1.04211601227234
0.999538181757327,1.04211598886596
0.999538228317253,1.04211596499149
0.999538274558208,1.04211594065106
0.999538320480191,1.04211591584681
0.999538366078219,1.04211589058511
0.999538411367242,1.04211586486383
0.999538456342277,1.04211583869149
0.999538501008308,1.04211581206809
0.99953854537032,1.04211578499787
0.999538589428311,1.04211575748298
0.999538633187266,1.04211572952766
0.999538676647185,1.04211570113404
0.999538719818035,1.04211567230638
0.999538762694834,1.04211564304468
0.999538805282564,1.04211561335532
0.999538847586209,1.0421155832383
0.999538889605771,1.0421155527
0.999538931346232,1.0421155217383
0.999538972807593,1.0421154903617
0.999539013994837,1.04211545856809
0.999539054912948,1.0421154263617
0.999539095556944,1.04211539374681
0.99953913593679,1.04211536072553
0.999539176052488,1.04211532729787
0.999539215904037,1.04211529347021
0.999539255496422,1.04211525924468
0.999539294834626,1.04211522462128
0.999539333913666,1.04211518960426
0.999539372748492,1.04211515419787
0.999539411329138,1.0421151184
0.999539449660587,1.04211508221702
0.999539487752807,1.04211504565106
0.999539525595831,1.04211500870213
0.999539563204609,1.0421149713766
0.999539600574159,1.04211493367234
0.999539637704479,1.04211489559574
0.999539674605539,1.04211485714681
0.999539711277337,1.04211481832979
0.999539747719875,1.04211477914255
0.999539783933151,1.04211473959362
0.99953981992215,1.04211469968085
0.999539855691856,1.04211465940851
0.999539891237286,1.0421146187766
0.999539926568405,1.04211457778936
0.999539961680232,1.04211453644894
0.999539996582733,1.04211449475745
0.999540031270925,1.04211445271702
0.999540065749792,1.04211441032766
0.999540100019334,1.04211436759362
0.999540134089518,1.04211432451702
0.999540167950376,1.0421142811
0.999540201611878,1.04211423734255
0.999540235069038,1.04211419324894
0.999540268331824,1.04211414882128
0.999540301400237,1.04211410405957
0.999540334274277,1.04211405896596
0.999540366953943,1.04211401354468
0.999540399444219,1.04211396779574
0.999540431745106,1.04211392172128
0.999540463861588,1.0421138753234
0.999540495793663,1.04211382860638
0.999540527541333,1.04211378156596
0.999540559104598,1.04211373421064
0.999540590493425,1.0421136865383
0.999540621697846,1.04211363855106
0.999540652732813,1.04211359025319
0.999540683588358,1.04211354164468
0.99954071427445,1.04211349272553
0.999540744791088,1.0421134435
0.999540775133288,1.04211339396809
0.999540805311019,1.04211334413404
0.999540835324279,1.04211329399787
0.999540865168086,1.04211324355957
0.999540894852407,1.0421131928234
0.999540924372257,1.04211314179149
0.999540953732622,1.0421130904617
0.999540982938485,1.04211303884043
0.999541011984862,1.04211298692553
0.999541040876737,1.04211293471915
0.99954106961411,1.0421128822234
0.999541098196981,1.04211282944255
0.999541126630334,1.04211277637234
0.999541154914169,1.04211272301915
0.999541183053469,1.04211266938298
0.999541211043252,1.04211261546596
0.9995412388885,1.04211256126809
0.999541266589215,1.04211250678936
0.999541294150379,1.04211245203617
0.999541321567009,1.04211239700638
0.999541348844089,1.04211234170213
0.999541375986602,1.0421122861234
0.999541402989565,1.04211223027447
0.999541429852978,1.04211217415532
0.999541456586809,1.04211211776596
0.999541483186074,1.04211206111064
0.999541509655756,1.04211200418723
0.999541535995856,1.042111947
0.99954156220139,1.04211188954894
0.999541588282325,1.04211183183617
0.999541614238662,1.0421117738617
0.999541640065416,1.04211171562766
0.999541665767572,1.04211165713404
0.999541691350114,1.04211159838298
0.999541716808057,1.04211153937872
0.999541742146386,1.04211148011702
0.999541767365101,1.04211142060213
0.9995417924642,1.04211136083404
0.99954181744867,1.04211130081702
0.999541842313525,1.04211124054894
0.999541867063749,1.04211118002979
0.999541891704327,1.04211111926596
0.99954191622529,1.04211105825319
0.999541940641591,1.04211099699574
0.999541964943261,1.04211093549574
0.999541989135285,1.04211087375106
0.999542013217662,1.04211081176383
0.999542037195376,1.04211074953404
0.999542061063444,1.04211068706596
0.999542084826849,1.04211062435957
0.999542108490576,1.04211056141489
0.999542132044656,1.04211049823191
0.999542155499057,1.04211043481489
0.999542178853779,1.04211037116383
0.999542202103839,1.0421103072766
0.99954222525422,1.04211024315745
0.999542248309906,1.04211017880638
0.999542271265914,1.04211011422553
0.999542294127227,1.04211004941489
0.999542316888861,1.04210998437447
0.999542339560784,1.04210991910638
0.999542362133029,1.04210985361277
0.999542384615562,1.04210978789149
0.999542407008385,1.04210972194468
0.999542429306513,1.04210965577447
0.99954245151493,1.04210958938085
0.999542473633637,1.04210952276596
0.999542495662633,1.04210945592979
0.999542517606901,1.04210938887234
0.999542539461459,1.04210932159362
0.99954256123129,1.04210925409787
0.999542582916394,1.04210918638511
0.999542604516771,1.04210911845319
0.999542626032421,1.04210905030638
0.999542647468328,1.04210898194468
0.999542668819509,1.04210891336809
0.999542690090946,1.0421088445766
0.99954271128264,1.04210877557234
0.999542732389608,1.04210870635745
0.999542753421816,1.04210863692979
0.999542774379266,1.04210856729149
0.999542795251988,1.04210849744468
0.999542816054936,1.04210842738723
0.99954283677814,1.0421083571234
0.999542857426585,1.04210828665106
0.999542878000272,1.04210821597234
0.999542898499199,1.04210814508723
0.999542918928351,1.04210807399787
0.999542939282744,1.04210800270426
0.999542959567362,1.04210793120638
0.999542979777222,1.04210785950426
0.999542999922289,1.0421077876
0.999543019997582,1.04210771549574
0.999543039998116,1.04210764318936
0.999543059933859,1.04210757068298
0.99954307980481,1.0421074979766
0.999543099605986,1.04210742507234
0.999543119342371,1.04210735197021
0.999543139008982,1.04210727866809
0.999543158615784,1.04210720517021
0.999543178157796,1.0421071314766
0.999543197635017,1.04210705758723
0.999543217047446,1.04210698350426
0.999543236400068,1.04210690922553
0.999543255687899,1.04210683475319
0.999543274915923,1.04210676008723
0.999543294084139,1.04210668522979
0.999543313192548,1.04210661017872
0.999543332445492,1.0421065349383
0.999543351837985,1.04210645950426
0.999543371370029,1.0421063838766
0.999543391041623,1.04210630805319
0.999543410837816,1.04210623203404
0.999543430768574,1.04210615581489
0.999543450823931,1.04210607939574
0.999543470998903,1.04210600277872
0.999543491293489,1.04210592595745
0.999543511707689,1.04210584893404
0.999543532231536,1.04210577170426
0.99954355286503,1.04210569427234
0.99954357360817,1.04210561663191
0.999543594450989,1.04210553878298
0.99954361539847,1.04210546072766
0.999543636440646,1.04210538245957
0.999543657582502,1.04210530398298
0.999543678814067,1.04210522529574
0.999543700135344,1.04210514639362
0.999543721546332,1.04210506728085
0.999543743042046,1.04210498795106
0.999543764617503,1.04210490840638
0.999543786277688,1.04210482864681
0.999543808012631,1.04210474867021
0.99954382981735,1.0421046684766
0.999543851701811,1.04210458806383
0.999543873651064,1.04210450743191
0.999543895670091,1.04210442658085
0.999543917758894,1.04210434550851
0.999543939907504,1.04210426421702
0.999543962115921,1.04210418270213
0.999543984384146,1.04210410096383
0.999544006707194,1.04210401900426
0.999544029090049,1.04210393682128
0.999544051517759,1.04210385441489
0.999544074000293,1.04210377178298
0.999544096532666,1.04210368892553
0.999544119109894,1.04210360584255
0.999544141731978,1.04210352253404
0.999544164398917,1.042103439
0.999544187105728,1.0421033552383
0.999544209847427,1.04210327124894
0.99954423263398,1.04210318703191
0.999544255450438,1.04210310258723
0.999544278301783,1.04210301791489
0.999544301183031,1.04210293301277
0.999544324099167,1.04210284788085
0.999544347040223,1.04210276252128
0.999544370011182,1.04210267693191
0.999544393007062,1.04210259111064
0.99954441602786,1.0421025050617
0.999544439068595,1.04210241878085
0.999544462129265,1.04210233227021
0.999544485209871,1.04210224552766
0.999544508310413,1.04210215855319
0.99954453143089,1.04210207134894
0.999544554561336,1.04210198391277
0.999544577706733,1.04210189624681
0.999544600862098,1.04210180834681
0.999544624032415,1.04210172021702
0.999544647207715,1.04210163185319
0.999544670397968,1.04210154325957
0.99954469358822,1.04210145443191
0.999544716788441,1.04210136537234
0.999544739993645,1.04210127608085
0.999544763203833,1.04210118655745
0.999544786294407,1.04210109680213
0.999544809260383,1.04210100681489
0.999544832111728,1.04210091659787
0.999544854848442,1.04210082615319
0.999544877470526,1.04210073547872
0.999544899977979,1.04210064458085
0.999544922370802,1.04210055345532
0.999544944653978,1.04210046210638
0.999544966822524,1.04210037053404
0.999544988886407,1.0421002787383
0.999545010840644,1.0421001867234
0.999545032685234,1.04210009448936
0.999545054425161,1.04210000203617
0.999545076060426,1.04209990936596
0.999545097591028,1.0420998164766
0.999545119021951,1.04209972337447
0.999545140348212,1.04209963005745
0.99954516156981,1.04209953652553
0.999545182696713,1.04209944278298
0.999545203723937,1.04209934882766
0.999545224651483,1.0420992546617
0.999545245484334,1.04209916028723
0.99954526622249,1.04209906570213
0.999545286860968,1.04209897091064
0.999545307409735,1.04209887591277
0.999545327863806,1.04209878071064
0.999545348228168,1.04209868530213
0.999545368497834,1.04209858968936
0.999545388682773,1.04209849387447
0.999545408773018,1.04209839785745
0.999545428778535,1.04209830164043
0.999545448694342,1.04209820522128
0.999545468525422,1.04209810860426
0.999545488271775,1.04209801178723
0.999545507928417,1.04209791477447
0.999545527505317,1.04209781756383
0.999545546997489,1.04209772015532
0.999545566409918,1.04209762255532
0.999545585737621,1.04209752475745
0.999545604990564,1.04209742676809
0.999545624158781,1.04209732858723
0.999545643361885,1.04209723021277
0.99954566260486,1.04209713164681
0.999545681877739,1.04209703288723
0.99954570119049,1.04209693393404
0.99954572052816,1.04209683478936
0.999545739895734,1.04209673545106
0.999545759293212,1.04209663591915
0.999545778720593,1.04209653619149
0.999545798172894,1.04209643627021
0.99954581764513,1.04209633615319
0.999545837147271,1.04209623584255
0.999545856669346,1.04209613533617
0.999545876211358,1.04209603463404
0.999545895778289,1.0420959337383
0.999545915360173,1.04209583264468
0.999545934961992,1.04209573135532
0.999545954578762,1.04209562987021
0.999545974210485,1.04209552818936
0.999545993857159,1.04209542631064
0.999546013518785,1.04209532423617
0.999546033190379,1.04209522196383
0.999546052876925,1.04209511949574
0.999546072573439,1.04209501682979
0.99954609227992,1.04209491396596
0.999546111991386,1.04209481090638
0.999546131712819,1.04209470764894
0.99954615144422,1.04209460419362
0.999546171180605,1.04209450054255
0.99954619091699,1.04209439669149
0.999546210663344,1.04209429264468
0.999546230409697,1.0420941884
0.999546250161033,1.04209408395532
0.99954626991237,1.04209397931489
0.999546289663708,1.0420938744766
0.999546309415045,1.04209376944043
0.999546329171365,1.04209366420851
0.999546348917718,1.0420935587766
0.999546368669055,1.04209345314681
0.999546388415408,1.04209334732128
0.999546408156777,1.04209324129574
0.999546427893163,1.04209313507447
0.999546447629548,1.04209302865319
0.999546467355965,1.04209292203617
0.999546487077398,1.04209281522128
0.999546506788864,1.04209270821064
0.999546526495345,1.042092601
0.999546546196843,1.04209249359362
0.999546565888373,1.04209238598936
0.999546585564951,1.04209227818936
0.999546605236545,1.04209217019149
0.999546624898171,1.04209206199574
0.999546644544845,1.04209195360426
0.999546664186535,1.04209184501702
0.99954668380829,1.04209173623191
0.999546703425061,1.04209162724894
0.999546723021896,1.04209151807234
0.999546742608763,1.04209140869787
0.999546762180678,1.04209129912766
0.999546781737642,1.0420911893617
0.999546801279653,1.0420910794
0.999546820806713,1.04209096924255
0.999546840318821,1.04209085888936
0.999546859815978,1.04209074834255
0.999546879293198,1.04209063759787
0.999546898750483,1.04209052665957
0.999546918192816,1.04209041552766
0.999546937620197,1.0420903042
0.999546957027642,1.04209019267872
0.999546976415152,1.0420900809617
0.999546995782726,1.04208996905106
0.999547015130364,1.04208985694681
0.999547034458067,1.04208974464894
0.999547053770817,1.04208963215745
0.999547073058648,1.04208951947234
0.999547092326543,1.04208940659362
0.999547111569519,1.0420892935234
0.999547130797543,1.04208918025957
0.999547150000647,1.04208906680426
0.999547169178831,1.04208895315745
0.99954718833708,1.04208883931702
0.999547207475392,1.04208872528511
0.999547226588786,1.0420886110617
0.999547245677259,1.04208849664681
0.999547264740813,1.04208838204043
0.999547283784431,1.04208826724468
0.99954730280313,1.04208815225745
0.999547321796908,1.04208803707872
0.999547340765767,1.04208792171064
0.999547359714691,1.04208780615319
0.99954737863371,1.04208769040638
0.999547397527811,1.04208757447021
0.999547416401975,1.04208745834468
0.999547435246235,1.04208734202979
0.999547454065576,1.04208722552553
0.999547472855014,1.04208710883404
0.999547491624515,1.04208699195319
0.999547510364113,1.04208687488723
0.999547529078792,1.04208675763191
0.999547547768551,1.04208664018936
0.999547566428406,1.04208652255957
0.999547585063341,1.04208640474255
0.999547603673357,1.0420862867383
0.999547622253469,1.04208616854894
0.999547640808661,1.04208605017447
0.99954765933395,1.04208593161277
0.999547677834319,1.04208581286596
0.999547696304785,1.04208569393404
0.999547714745346,1.04208557481915
0.999547733165973,1.04208545551702
0.999547751551711,1.04208533603191
0.99954776991253,1.0420852163617
0.999547788243445,1.04208509650851
0.999547806544457,1.04208497647021
0.999547824820549,1.04208485625106
0.999547843071722,1.04208473584681
0.999547861288006,1.0420846152617
0.999547879479371,1.04208449449362
0.999547897640833,1.04208437354468
0.999547915772391,1.04208425241064
0.999547933879029,1.04208413109787
0.99954795195078,1.04208400960426
0.999547969997611,1.04208388792766
0.999547988014538,1.04208376607021
0.999548006006546,1.04208364403404
0.999548023963666,1.04208352181702
0.999548041895866,1.04208339942128
0.999548059798163,1.04208327684468
0.999548077670556,1.04208315408936
0.999548095513046,1.04208303115532
0.999548113330616,1.04208290804255
0.999548131118282,1.04208278475106
0.999548148871061,1.04208266128298
0.99954816659892,1.04208253763617
0.999548184296876,1.04208241381064
0.999548201964927,1.04208228981064
0.99954821960806,1.04208216563191
0.999548237216304,1.0420820412766
0.999548254799629,1.04208191674468
0.999548272353051,1.0420817920383
0.999548289876568,1.04208166715532
0.999548307370182,1.04208154209574
0.999548324833893,1.04208141686383
0.9995483422677,1.04208129145532
0.999548359676587,1.04208116587234
0.999548377055571,1.04208104011489
0.999548394399667,1.04208091418298
0.999548411723827,1.04208078807872
0.9995484290131,1.0420806618
0.999548446272469,1.04208053534894
0.999548463506918,1.04208040872553
0.99954848070648,1.04208028192979
0.999548497881123,1.0420801549617
0.999548515030845,1.04208002782128
0.99954853214568,1.04207990050851
0.999548549235595,1.04207977302553
0.999548566290623,1.04207964537021
0.999548583325715,1.04207951754468
0.99954860032592,1.04207938954894
0.999548617296221,1.04207926138298
0.999548634241602,1.04207913304681
0.999548651157079,1.04207900454043
0.999548668047637,1.04207887586596
0.999548684908292,1.0420787470234
0.999548701739042,1.04207861801064
0.999548718539889,1.04207848882979
0.999548735315817,1.04207835947872
0.99954875206184,1.0420782299617
0.999548768777961,1.0420781002766
0.999548785469161,1.04207797042553
0.999548802130458,1.04207784040638
0.999548818766835,1.04207771021915
0.999548835373309,1.04207757986596
0.999548851949879,1.04207744934894
0.999548868501529,1.04207731866383
0.999548885023276,1.04207718781277
0.999548901520103,1.04207705679574
0.999548917987026,1.04207692561489
0.99954893442903,1.04207679427021
0.99954895084113,1.04207666275957
0.99954896488586,1.04207653108511
0.999548976608077,1.04207639927021
0.999548986047651,1.04207626733617
0.999548993254422,1.04207613530851
0.999548998263277,1.04207600321064
0.999549001124057,1.0420758710617
0.999549001871647,1.04207573888298
0.999549000550904,1.04207560669787
0.999548997201699,1.04207547452553
0.99954899185892,1.04207534238511
0.999548984572406,1.0420752103
0.999548975367077,1.04207507828723
0.999548964292772,1.04207494636808
0.999548951379395,1.04207481455957
0.999548936671801,1.04207468287872
0.999548920194909,1.04207455134468
0.999548901993576,1.0420744199766
0.999548882102689,1.04207428879149
0.999548860552152,1.04207415780426
0.999548837381835,1.04207402703404
0.999548812621643,1.04207389649574
0.999548786306462,1.04207376620426
0.999548758466198,1.0420736361766
0.999548729135736,1.04207350642766
0.999548698349966,1.04207337697234
0.999548666133806,1.04207324782553
0.999548632527128,1.042073119
0.999548597549867,1.04207299051064
0.999548561236912,1.04207286237234
0.99954852362315,1.04207273459787
0.999548484728516,1.0420726072
0.999548444582915,1.04207248019149
0.999548403221233,1.04207235358511
0.999548360663406,1.04207222739149
0.999548316944323,1.04207210162553
0.999548272088902,1.04207197629574
0.999548226122063,1.04207185141489
0.999548179063743,1.04207172699362
0.999548130953812,1.04207160304468
0.999548081807223,1.04207147957872
0.999548031648895,1.04207135660213
0.999547980508731,1.04207123412979
0.999547928411652,1.04207111216809
0.999547875372608,1.04207099072766
0.999547821426489,1.04207086981915
0.999547766588245,1.04207074944894
0.999547710882796,1.04207062962979
0.999547654335063,1.04207051036596
0.999547596905172,1.04207039167021
0.999547538618045,1.04207027354894
0.999547479493616,1.04207015601064
0.99954741956179,1.04207003906383
0.999547358832534,1.04206992271702
0.999547297340736,1.04206980697872
0.999547235096364,1.04206969185532
0.999547172124337,1.04206957735532
0.999547108449575,1.04206946348723
0.999547044082046,1.04206935025319
0.999546979051654,1.04206923766596
0.999546913368366,1.04206912572979
0.999546847062086,1.04206901445106
0.999546780142782,1.04206890383404
0.99954671263039,1.04206879388936
0.999546644549829,1.04206868461915
0.999546575911067,1.04206857602979
0.999546506734041,1.04206846812979
0.999546437038685,1.04206836092128
0.999546366839951,1.04206825440851
0.999546296157776,1.0420681486
0.999546225002126,1.0420680435
0.999546153392939,1.04206793911064
0.999546081350149,1.0420678354383
0.999546008883725,1.04206773248936
0.999545936013602,1.04206763026383
0.999545862749748,1.04206752876809
0.999545789107115,1.04206742800426
0.999545715110622,1.04206732797872
0.99954564076027,1.04206722869574
0.999545566080979,1.04206713015532
0.999545491082715,1.0420670323617
0.999545415780431,1.04206693531915
0.999545340189079,1.04206683903191
0.999545264318627,1.0420667435
0.999545188179042,1.04206664872766
0.999545111790261,1.04206655471702
0.99954503516225,1.04206646147234
0.999544958304978,1.04206636899362
0.999544881238381,1.04206627728511
0.999544803962459,1.04206618634681
0.999544726497147,1.04206609618298
0.999544648852414,1.04206600679574
0.999544571043211,1.04206591818511
0.999544493069538,1.04206583035106
0.999544414956314,1.0420657433
0.999544336703541,1.04206565702979
0.999544258326169,1.04206557154255
0.99954417983915,1.04206548684255
0.999544101242485,1.04206540292553
0.999544022551125,1.04206531979574
0.999543943780022,1.04206523745319
0.999543864929176,1.0420651559
0.999543786013539,1.04206507513617
0.999543707043079,1.0420649951617
0.999543628027763,1.04206491597872
0.999543548972576,1.04206483758723
0.999543469887485,1.04206475998511
0.999543390782459,1.04206468317447
0.99954331166248,1.04206460715745
0.999543232537518,1.04206453193191
0.999543153422523,1.04206445749787
0.999543074317497,1.04206438385745
0.999542995227422,1.04206431100638
0.999542916172235,1.04206423894894
0.999542837146951,1.04206416768085
0.999542758166523,1.04206409720638
0.999542679235934,1.04206402752128
0.999542600360169,1.04206395862553
0.999542521554178,1.04206389051915
0.999542442812979,1.04206382320426
0.999542364151523,1.04206375667447
0.999542285569809,1.04206369093404
0.999542207082791,1.04206362597872
0.999542128690467,1.04206356181064
0.999542050402806,1.04206349842766
0.999541972219807,1.04206343582553
0.999541894151439,1.04206337400851
0.99954181620767,1.04206331297234
0.999541738388499,1.04206325271702
0.99954166069891,1.0420631932383
0.999541583148871,1.04206313454043
0.999541505738383,1.04206307661702
0.999541428477412,1.04206301946809
0.99954135136596,1.04206296309362
0.999541274413994,1.04206290749149
0.999541197626497,1.04206285265745
0.99954112100347,1.04206279859362
0.999541044554882,1.04206274529787
0.99954096828073,1.04206269276596
0.999540892186001,1.04206264099787
0.999540816275677,1.04206258999149
0.999540740559727,1.04206253974468
0.999540665033166,1.04206249025532
0.999540589700979,1.0420624415234
0.999540514573133,1.04206239354468
0.999540439654612,1.04206234631915
0.999540364940433,1.04206229984255
0.999540290440563,1.04206225411277
0.999540216155002,1.04206220912979
0.999540142088734,1.04206216489149
0.999540068246744,1.04206212139362
0.999539994634014,1.04206207863404
0.999539921250546,1.04206203661277
0.999539848096339,1.04206199532553
0.999539775176376,1.04206195477021
0.999539702500627,1.04206191494468
0.999539630064106,1.04206187584681
0.999539557871798,1.04206183747447
0.999539485928687,1.04206179982553
0.999539414234773,1.04206176289574
0.999539342795039,1.04206172668511
0.999539271604502,1.04206169118723
0.999539200678114,1.04206165640213
0.999539130010891,1.04206162232979
0.999539059602832,1.0420615889617
0.999538989458922,1.0420615563
0.999538919584144,1.04206152434043
0.999538849978498,1.04206149307872
0.999538780641986,1.04206146251702
0.999538711584573,1.04206143264681
0.999538642796294,1.04206140346809
0.99953857428213,1.04206137497872
0.999538506052051,1.04206134717447
0.999538438101073,1.04206132005319
0.999538370429194,1.04206129361277
0.999538303041401,1.04206126784894
0.999538235942675,1.0420612427617
0.999538169128034,1.04206121834468
0.999538102602461,1.04206119459574
0.999538036365956,1.04206117151277
0.99953797041852,1.04206114909362
0.999537904765135,1.04206112733404
0.999537839405803,1.04206110623191
0.999537774340523,1.04206108578511
0.999537709569296,1.04206106598936
0.999537645097104,1.04206104684043
0.999537580918965,1.0420610283383
0.999537517044846,1.04206101047872
0.999537453469763,1.04206099325745
0.999537390193716,1.04206097667234
0.999537327216705,1.04206096072128
0.999537264548698,1.04206094540213
0.999537202179727,1.04206093070851
0.999537140114777,1.0420609166383
0.999537078353846,1.04206090319149
0.99953701690192,1.0420608903617
0.999536955749029,1.04206087814681
0.999536894910127,1.04206086654468
0.999536834375244,1.04206085555319
0.999536774144382,1.04206084516596
0.999536714227508,1.04206083538085
0.999536654614653,1.04206082619574
0.999536595310803,1.04206081760851
0.999536536320941,1.04206080961489
0.999536477635099,1.04206080221064
0.999536419258261,1.04206079539574
0.99953636119541,1.04206078916383
0.999536303441564,1.04206078351277
0.999536245996722,1.04206077844043
0.999536188865867,1.04206077394255
0.999536132039033,1.04206077001702
0.999536075526187,1.04206076665957
0.999536019327328,1.04206076387021
0.999535963437474,1.04206076164043
0.999535907856624,1.04206075997234
0.999535852584778,1.04206075885957
0.999535797626919,1.0420607583
0.999535742978065,1.04206075829149
0.999535688638214,1.04206075882979
0.999535634612352,1.04206075991064
0.99953558089051,1.04206076153404
0.999535527482655,1.04206076369362
0.999535474383805,1.04206076638936
0.999535421598942,1.04206076961489
0.9995353691181,1.04206077337021
0.999535316946262,1.04206077765106
0.999535265083427,1.04206078245319
0.999535213529597,1.04206078777447
0.999535162284771,1.04206079361277
0.999535111343965,1.04206079996383
0.999535060712162,1.0420608068234
0.99953501038438,1.04206081419149
0.999534960365602,1.0420608220617
0.999534910655828,1.04206083043404
0.99953486124509,1.04206083930426
0.999534812143356,1.04206084866809
0.999534763340658,1.0420608585234
0.999534714846964,1.04206086886809
0.999534666657291,1.04206087969787
0.999534618766653,1.04206089100851
0.999534571175051,1.0420609028
0.999534523892454,1.04206091506809
0.999534476903909,1.04206092780851
0.999534430219383,1.04206094102128
0.999534383833894,1.0420609547
0.999534337747441,1.04206096884255
0.999534291955041,1.04206098344681
0.99953424646666,1.04206099851064
0.999534201267348,1.04206101402766
0.999534156372055,1.04206102999787
0.999534111765831,1.04206104641915
0.99953406745366,1.04206106328511
0.999534023440524,1.04206108059574
0.999533979716457,1.04206109834681
0.999533936286441,1.04206111653404
0.999533893145494,1.04206113515745
0.9995338502986,1.04206115421277
0.999533807740773,1.04206117369574
0.999533765467031,1.04206119360638
0.999533723487341,1.0420612139383
0.999533681791735,1.04206123469362
0.999533640380214,1.04206125586383
0.999533599257761,1.04206127744894
0.999533558419392,1.04206129944468
0.999533517865108,1.04206132185106
0.999533477589924,1.0420613446617
0.999533437603808,1.0420613678766
0.999533397891809,1.04206139149149
0.999533358463894,1.04206141550426
0.999533319310096,1.04206143991277
0.999533280440382,1.04206146471064
0.999533241844784,1.0420614899
0.999533203523303,1.04206151547447
0.999533165480922,1.04206154143191
0.999533127707674,1.04206156777021
0.999533090213526,1.04206159448723
0.999533052988511,1.04206162158085
0.999533016037612,1.04206164904468
0.999532979350861,1.04206167688085
0.999532942938228,1.04206170508298
0.999532906794726,1.04206173364894
0.999532870915374,1.0420617625766
0.999532835305153,1.04206179186596
0.999532799959082,1.04206182150851
0.999532764877159,1.04206185150638
0.9995327300544,1.04206188185745
0.999532695500775,1.04206191255319
0.999532661201329,1.04206194359787
0.999532627166033,1.04206197498511
0.999532593389901,1.04206200671277
0.99953255986795,1.04206203877872
0.999532526605163,1.04206207117872
0.999532493601542,1.04206210391277
0.999532460847116,1.04206213697872
0.999532428351856,1.04206217037021
0.999532396105792,1.04206220408723
0.999532364108926,1.04206223812766
0.999532332366239,1.04206227248936
0.99953230087275,1.04206230716809
0.999532269623474,1.0420623421617
0.999532238623394,1.04206237746809
0.999532207872511,1.04206241308511
0.999532177365841,1.04206244901064
0.9995321470984,1.04206248524043
0.999532117075171,1.04206252177447
0.999532087296156,1.04206255860638
0.999532057756369,1.0420625957383
0.999532028460796,1.04206263316596
0.999531999399467,1.04206267088723
0.999531970572383,1.04206270889787
0.999531941984528,1.04206274719787
0.999531913630918,1.04206278578511
0.999531885511553,1.04206282465532
0.999531857626433,1.04206286380638
0.999531829975558,1.0420629032383
0.999531802548961,1.04206294294468
0.999531775356608,1.04206298292766
0.999531748393516,1.04206302318085
0.999531721654701,1.04206306370638
0.999531695140163,1.04206310449787
0.999531668854887,1.04206314555532
0.999531642793887,1.0420631868766
0.999531616952181,1.04206322845745
0.999531591334752,1.04206327029787
0.9995315659416,1.04206331239362
0.999531540762757,1.04206335474468
0.999531515803207,1.04206339734681
0.99953149106295,1.0420634402
0.999531466537003,1.0420634833
0.999531442230349,1.04206352664468
0.99953141813302,1.04206357023404
0.999531394254984,1.04206361406383
0.99953137058129,1.04206365813404
0.999531347121905,1.0420637024383
0.999531323876829,1.04206374698085
0.999531300836095,1.04206379175319
0.999531277999702,1.04206383675745
0.999531255377618,1.04206388199149
0.999531232954891,1.04206392745106
0.999531210736506,1.04206397313404
0.999531188727446,1.04206401904043
0.99953116691276,1.04206406516809
0.999531145307399,1.04206411151277
0.999531123896412,1.04206415807234
0.999531102684781,1.04206420484894
0.999531081672509,1.04206425183617
0.999531060859593,1.04206429903404
0.999531040236068,1.04206434644255
0.9995310198119,1.04206439405532
0.999530999671815,1.04206444187234
0.999530979815816,1.04206448989149
0.999530960238917,1.04206453810851
0.999530940941118,1.0420645865234
0.999530921917435,1.04206463512979
0.99953090316787,1.04206468392766
0.999530884682452,1.04206473291277
0.999530866466168,1.04206478208298
0.999530848514031,1.04206483143404
0.99953083082106,1.04206488096596
0.999530813392237,1.0420649306766
0.999530796212611,1.04206498055957
0.999530779292149,1.04206503061489
0.999530762620884,1.04206508084043
0.999530746198816,1.04206513123191
0.999530730020961,1.04206518178936
0.999530714092303,1.04206523250638
0.99953069839789,1.04206528338511
0.999530682947689,1.04206533441915
0.999530667731734,1.04206538560851
0.999530652750023,1.04206543695106
0.999530638002557,1.04206548844255
0.999530623484353,1.04206554008085
0.999530609195409,1.04206559186596
0.999530595125759,1.04206564379362
0.99953058128537,1.04206569586383
0.99953056765929,1.04206574807021
0.999530554257487,1.04206580041277
0.999530541069993,1.04206585289149
0.999530528096809,1.0420659055
0.999530515337933,1.04206595824043
0.999530502788383,1.04206601110851
0.999530490443175,1.0420660641
0.999530478307291,1.04206611721702
0.99953046637575,1.04206617045532
0.999530454643565,1.04206622381277
0.999530443115722,1.04206627728723
0.999530431782252,1.04206633087872
0.999530420643156,1.04206638458085
0.999530409703417,1.04206643839574
0.999530398953068,1.04206649232128
0.999530388392108,1.04206654635319
0.999530378020538,1.04206660049149
0.999530367833374,1.04206665473404
0.999530357835599,1.0420667090766
0.999530348017246,1.04206676352128
0.999530338383298,1.04206681806383
0.999530328923788,1.04206687270213
0.999530319818138,1.04206692743617
0.999530311061363,1.04206698225957
0.998844266034915,1.04206703717234
0.998850745101416,1.04207395949362
0.998857161903609,1.04208081695745
0.998863517034582,1.04208761018936
0.998869811092407,1.04209433980426
0.99887604466519,1.04210100641489
0.998882218331066,1.04210761062766
0.998888332673156,1.04211415304043
0.998894388254645,1.04212063424681
0.998900385643702,1.0421270548383
0.998906325408494,1.04213341539362
0.998912208092271,1.04213971649149
0.998918034248251,1.04214595870213
0.998923804419681,1.04215214259362
0.998929519149811,1.0421582687234
0.998935178966938,1.04216433764681
0.998940784404343,1.04217034991702
0.998946335980356,1.04217630607447
0.998951834213305,1.0421822066617
0.998957279621521,1.04218805220851
0.998962672713364,1.04219384324894
0.998968013987228,1.0421995803
0.998973303941507,1.04220526388723
0.998978543074594,1.04221089451915
0.998983731874915,1.04221647270851
0.998988870825912,1.04222199895532
0.998993960406042,1.0422274737617
0.998999001093763,1.04223289762128
0.999003993352582,1.04223827102128
0.999008937655972,1.04224359444894
0.999013834462456,1.04224886838298
0.999018684230554,1.0422540933
0.999023487413806,1.04225926967021
0.999028244455782,1.04226439795957
0.999032955800052,1.04226947862979
0.999037621895171,1.0422745121383
0.999042243169756,1.04227949894043
0.999476448996003,1.04228443948085
0.999476345245415,1.0422850335617
0.999476246892428,1.04228562867872
0.999476153852318,1.04228622478085
0.999476066025404,1.04228682181489
0.999475983321976,1.04228741972766
0.999475905652323,1.04228801846809
0.999475832931718,1.04228861798511
0.999475765065466,1.04228921823191
0.999475701973825,1.04228981915745
0.999475643567083,1.04229042071277
0.999475589765497,1.04229102285532
0.999475540484342,1.04229162553617
0.999475495643873,1.04229222870851
0.999475455164347,1.04229283233191
0.999475418961039,1.04229343635957
0.999475386959188,1.04229404074894
0.99947535908902,1.04229464545957
0.999475335260824,1.04229525044894
0.999475315414792,1.0422958556766
0.999475299466198,1.04229646110213
0.999475287345266,1.04229706668723
0.999475278982222,1.04229767239574
0.999475274307291,1.04229827818723
0.999475273250696,1.0422988840234
0.99947527573768,1.04229948987234
0.999475281713419,1.04230009569574
0.99947529109817,1.04230070145957
0.999475303832125,1.04230130712979
0.999475319855478,1.04230191267234
0.99947533909347,1.04230251805532
0.999475361496261,1.04230312324468
0.999475386989092,1.04230372820851
0.999475415522123,1.04230433291915
0.99947544702558,1.04230493734255
0.999475481449624,1.04230554145106
0.999475518729463,1.04230614521702
0.999475558810273,1.04230674860851
0.999475601632248,1.04230735159787
0.999475647145548,1.04230795415957
0.999475695290367,1.04230855626383
0.999475746016864,1.04230915788936
0.999475799265232,1.04230975900426
0.999475854990617,1.04231035958723
0.99947591313321,1.04231095961277
0.999475973648157,1.04231155905532
0.999476036480633,1.04231215789362
0.999476101585785,1.04231275610213
0.999476168913771,1.04231335365745
0.999476238414754,1.04231395054043
0.999476310043877,1.04231454672766
0.999476383751301,1.04231514219787
0.999476459492171,1.04231573692979
0.999476537221632,1.04231633090426
0.999476616894827,1.0423169241
0.999476698466902,1.04231751649787
0.999476781897984,1.04231810808085
0.999476867148203,1.04231869882766
0.99947695416772,1.04231928872128
0.999477042916662,1.04231987774255
0.999477133360142,1.0423204658766
0.999477225453305,1.04232105310426
0.999477319156279,1.04232163941277
0.999477414434177,1.04232222478085
0.999477511247127,1.04232280919574
0.999477609560241,1.04232339264043
0.999477709328665,1.04232397510213
0.999477810522495,1.04232455656596
0.999477913106842,1.04232513701489
0.999478017041836,1.0423257164383
0.999478122292589,1.04232629482128
0.999478229038522,1.04232687215106
0.999478337244749,1.04232744841064
0.999478446871398,1.04232802358936
0.99947855788358,1.04232859766809
0.999478670241426,1.0423291706383
0.999478783910046,1.04232974248298
0.999478898859538,1.04233031318723
0.999479015050029,1.04233088274468
0.999479132456601,1.04233145113617
0.999479251034398,1.04233201835319
0.9994793707585,1.04233258438298
0.99947949159402,1.04233314921489
0.999479613511054,1.0423337128383
0.999479736474714,1.04233427524043
0.999479860460081,1.04233483641064
0.999479985437251,1.04233539634043
0.999480111371337,1.04233595501915
0.999480238232435,1.0423365124383
0.999480365995626,1.04233706858511
0.999480494635988,1.04233762345532
0.999480624118637,1.04233817703617
0.99948075441865,1.0423387293234
0.999480885511109,1.04233928030426
0.999481017371095,1.04233982997234
0.999481149968703,1.04234037832128
0.999481283279013,1.04234092534255
0.999481417277107,1.04234147102979
0.999481551938064,1.0423420153766
0.999481687236965,1.04234255837447
0.999481823153874,1.04234310001702
0.999481959663872,1.0423436403
0.999482096742038,1.04234417921702
0.999482234363453,1.0423447167617
0.999482372508181,1.04234525292766
0.999482511161271,1.04234578771277
0.999482650287834,1.04234632110851
0.999482789877904,1.04234685311277
0.999482929901576,1.04234738371702
0.999483070348882,1.04234791292128
0.99948321118992,1.04234844072128
0.999483352409736,1.04234896710851
0.999483493988396,1.04234949208298
0.999483635905964,1.04235001564255
0.999483778142503,1.04235053777872
0.999483920683063,1.04235105849149
0.999484063507706,1.04235157777872
0.999484206596499,1.04235209563617
0.999484349939472,1.04235261205957
0.999484493506722,1.04235312704894
0.999484637293266,1.04235364060213
0.999484781279166,1.04235415271489
0.999484925444489,1.04235466338723
0.999485069774281,1.04235517261489
0.999485214258576,1.04235568039787
0.999485358872452,1.04235618673617
0.999485503610927,1.04235669162553
0.999485648454065,1.04235719506809
0.99948579338193,1.04235769705957
0.999485938389537,1.0423581976
0.999486083461936,1.04235869668723
0.99948622857919,1.04235919432553
0.999486373736316,1.04235969050851
0.999486518908394,1.04236018524043
0.999486664095423,1.04236067851702
0.999486809272484,1.04236117034255
0.999486954434594,1.04236166071277
0.999487099571784,1.04236214963191
0.999487244664119,1.04236263709787
0.99948738970163,1.04236312311064
0.999487534679334,1.04236360767021
0.999487679582279,1.04236409078085
0.999487824395513,1.04236457244043
0.999487969109068,1.04236505264894
0.999488113717961,1.04236553141064
0.999488258207239,1.0423660087234
0.999488402566935,1.04236648459149
0.999488546792065,1.04236695901277
0.999488690862693,1.04236743199149
0.999488834778819,1.04236790352766
0.999488978520507,1.0423683736234
0.999489122092741,1.04236884228085
0.999489265475585,1.0423693095
0.999489408659073,1.04236977528511
0.999489551643202,1.04237023963617
0.999489694418007,1.04237070255532
0.999489836968534,1.04237116404681
0.9994899792898,1.04237162410851
0.999490121376822,1.04237208274894
0.999490263214646,1.04237253996596
0.999490404808258,1.0423729957617
0.999490546137721,1.04237345014043
0.999490687198052,1.04237390310638
0.99949082798925,1.04237435465957
0.999490968496364,1.04237480480213
0.999491108719393,1.0423752535383
0.999491248643386,1.04237570087234
0.999491388268343,1.04237614680426
0.99949152758928,1.0423765913383
0.99949166659623,1.04237703447872
0.999491805284207,1.04237747622766
0.999491943643244,1.04237791658936
0.999492081673342,1.04237835556383
0.999492219369516,1.04237879315745
0.999492356721798,1.04237922937234
0.999492493725205,1.04237966421277
0.999492630379737,1.04238009768298
0.999492766670441,1.04238052978298
0.999492902602302,1.04238096052128
0.999493038170335,1.04238138989787
0.999493173364574,1.04238181791702
1.00157675812882,1.04238224458085
1.00155677712711,1.04236181426596
1.00153699010517,1.04234158396383
1.00151739517407,1.04232155173191
1.00149799047481,1.04230171564894
1.00147877416334,1.04228207380851
1.00145974441054,1.04226262432766
1.00144089940227,1.04224336533617
1.0014222373493,1.04222429498723
1.00140375647235,1.04220541144681
1.00138545502207,1.04218671290213
1.0013673312491,1.04216819755745
1.00134938343397,1.04214986363617
1.0013316098672,1.04213170937447
1.00131400885924,1.04211373302766
1.00129657873548,1.04209593287021
1.00127931784125,1.04207830719149
1.00126222453186,1.04206085429574
1.00124529717756,1.04204357250638
1.00122853416853,1.0420264601617
1.0012119339199,1.04200951561915
1.00119549484177,1.04199273724681
1.00117921516486,1.04197612342979
1.00116309333915,1.0419596725766
1.00114712783958,1.04194338310638
1.00113131715101,1.04192725345106
1.00111565977328,1.04191128206383
1.00110015422119,1.04189546740851
1.00108479902447,1.04187980796596
1.00106959271784,1.04186430223191
1.00105453387092,1.04184894871489
1.00103962104334,1.04183374594043
1.00102485282964,1.04181869244255
1.00101022782434,1.04180378677872
1.00099574463694,1.04178902751277
1.00098140189684,1.04177441322553
1.00096719824343,1.04175994251064
1.00095313233105,1.0417456139766
1.00093920281903,1.04173142624468
1.00092540838661,1.04171737795106
1.000911747728,1.0417034677383
1.0008982195474,1.04168969427234
1.00088482255892,1.04167605622553
1.00087155549169,1.04166255228511
1.00085841708475,1.04164918114894
1.00084540609213,1.04163594152979
1.00083252128279,1.04162283215319
1.00081976143567,1.04160985175319
1.0008071253297,1.04159699908298
1.00079461177372,1.04158427290213
1.00078221958157,1.04157167198511
1.00076994757203,1.04155919511277
1.00075779457888,1.04154684108723
1.0007457594608,1.04153460871489
1.0007338410615,1.04152249681489
1.00072203825462,1.04151050421915
1.00071034992376,1.04149862977234
1.0006987749575,1.04148687232553
1.00068731225937,1.04147523074894
1.00067596073291,1.04146370391277
1.00066471931156,1.04145229070851
1.00065358692377,1.04144099003191
1.00064256251294,1.04142980079149
1.00063164503245,1.04141872190851
1.00062083344565,1.04140775231064
1.00061012673081,1.0413968909383
1.00059952386625,1.04138613674043
1.0005890238452,1.04137548868085
1.00057862567585,1.04136494572553
1.0005683283714,1.04135450685957
1.00055813094501,1.04134417107021
1.00054803244477,1.04133393735745
1.00053803189879,1.04132380473404
1.00052812836014,1.04131377221702
1.00051832089183,1.04130383883404
1.00050860856686,1.04129400362766
1.00049899045322,1.04128426564255
1.00048946564882,1.04127462393404
1.00048003323662,1.04126507757234
1.00047069233446,1.04125562562979
1.00046144205023,1.04124626719149
1.00045228150175,1.04123700134894
1.00044320982183,1.04122782720638
1.00043422615323,1.04121874387021
1.00042532964369,1.04120975046383
1.00041651944097,1.04120084611277
1.00040779471773,1.04119202995319
1.00039915463667,1.04118330112766
1.00039059838541,1.04117465879149
1.00038212514658,1.04116610210426
1.00037373411776,1.04115763023617
1.00036542450154,1.04114924236383
1.00035719551044,1.04114093767021
1.00034904636199,1.04113271535106
1.00034097628369,1.04112457460638
1.00033298450799,1.04111651464255
1.00032507027236,1.04110853468085
1.0003172328342,1.0411006339383
1.00030947144592,1.04109281165106
1.00030178536988,1.04108506705745
1.00029417387346,1.04107739940213
1.00028663623896,1.0410698079383
1.00027917174372,1.04106229192766
1.00027177968998,1.04105485063617
1.00026445936505,1.04104748334255
1.00025721007615,1.04104018932553
1.00025003114049,1.04103296787447
1.00024292187028,1.04102581828511
1.00023588159767,1.0410187398617
1.00022890964485,1.04101173191064
1.00022200535395,1.04100479375106
1.00021516807205,1.04099792470638
1.00020839714628,1.04099112410213
1.00020169193869,1.04098439127447
1.00019505180135,1.04097772556808
1.00018847611628,1.04097112632979
1.00018196425049,1.04096459291702
1.00017551559098,1.04095812468723
1.00016912952472,1.04095172101064
1.00016280543869,1.04094538125745
1.00015654273978,1.04093910481064
1.00015034082994,1.04093289105532
1.00014419912106,1.04092673938085
1.00013811703002,1.04092064918511
1.0001320939737,1.04091461987234
1.0001261293889,1.04090865085319
1.00012022270249,1.0409027415383
1.00011437336124,1.04089689135106
1.00010858079699,1.04089109971489
1.00010284447147,1.04088536606383
1.00009716383644,1.04087968983617
1.00009153834368,1.04087407047021
1.00008596746987,1.04086850741702
1.00008045068173,1.04086300012979
1.00007498745594,1.04085754806596
1.00006957727418,1.04085215068936
1.00006421961812,1.04084680747021
1.00005891398438,1.04084151788085
1.0000536598646,1.04083628140213
1.00004845676038,1.04083109751915
1.00004330417832,1.04082596571702
1.00003820162999,1.04082088549574
1.00003314862696,1.04081585635106
1.00002814469577,1.04081087778723
1.00002318935296,1.04080594931277
1.00001828213005,1.04080107044255
1.00001342256354,1.04079624069574
1.00000861019489,1.04079145959149
1.00000384455563,1.0407867266617
0.999999125202171,1.04078204143617
0.999994451680989,1.04077740345106
0.999989823553493,1.04077281225106
0.999985240376112,1.0407682673766
0.99998070171026,1.04076376838085
0.999976207132303,1.04075931481915
0.999971756208638,1.04075490624681
0.999967348515632,1.04075054222979
0.999962983639616,1.04074622233617
0.999958661161941,1.04074194613404
0.999954380678907,1.0407377132
0.999950141771865,1.04073352311489
0.999945944042099,1.0407293754617
0.999941787095879,1.04072526982766
0.999937670534489,1.04072120580638
0.999933593964198,1.04071718299149
0.999929557001245,1.04071320098511
0.999925559261864,1.04070925938723
0.999921600362295,1.04070535780851
0.99991767992874,1.04070149585957
0.999913797587406,1.04069767315319
0.999909952974464,1.04069388931064
0.999906145716121,1.04069014395319
0.999902375453531,1.04068643670638
0.999898641827853,1.04068276720213
0.999894944485226,1.04067913507021
0.999891283076775,1.04067553994894
0.99988765724864,1.04067198148085
0.999884066661915,1.04066845930638
0.999880510967723,1.04066497307447
0.99987698983214,1.04066152243404
0.999873502921244,1.04065810704255
0.999870049906094,1.04065472655532
0.999866630447783,1.04065138063404
0.999863244232323,1.04064806894043
0.999859890935757,1.04064479114468
0.999856570234131,1.04064154691489
0.999853281813456,1.04063833592553
0.999850025359744,1.04063515785532
0.999846800563991,1.04063201238085
0.999843607127162,1.04062889918723
0.999840444730283,1.0406258179617
0.999837313089272,1.04062276839149
0.999834211890139,1.04061975017021
0.999831140848801,1.04061676299149
0.999828099671206,1.04061380655319
0.999825088068284,1.04061088055957
0.999822105745985,1.04060798471277
0.999819152430191,1.04060511871702
0.999816227836818,1.04060228228723
0.999813331681781,1.04059947512979
0.999810463700934,1.04059669696596
0.99980762361019,1.04059394751064
0.999804811145401,1.04059122648298
0.999802026037435,1.04058853361064
0.999799268017159,1.04058586861702
0.999796536830393,1.04058323123191
0.999793832212987,1.04058062118723
0.999791153905778,1.04057803821489
0.999788501654585,1.04057548205106
0.99978587521021,1.04057295244043
0.999783274318473,1.04057044911702
0.999780698730178,1.04056797183191
0.999778148211079,1.04056552032766
0.999775622502011,1.04056309435532
0.999773121378699,1.04056069366383
0.999770644586959,1.04055831801064
0.999768191907501,1.04055596714894
0.999765763091127,1.04055364084043
0.999763357918543,1.04055133884468
0.999760976155505,1.0405490609234
0.999758617572751,1.04054680684468
0.999756281955973,1.0405445763766
0.999753969065942,1.04054236928723
0.999751678698316,1.04054018535106
0.999749410623833,1.04053802434255
0.99974716463317,1.04053588603617
0.999744940512017,1.04053377021277
0.999742738046063,1.04053167665319
0.999740557025985,1.04052960514043
0.999738397242457,1.0405275554617
0.999736258491137,1.04052552740213
0.999734140567684,1.04052352075106
0.999732043272741,1.0405215353
0.999729966401966,1.04051957084468
0.999727909760986,1.0405176271766
0.999725873155427,1.04051570409787
1.00642176566184,1.04051380140638
1.00635433112862,1.04044487187447
1.00628755676253,1.04037661737021
1.00622143611436,1.04030903128723
1.00615596277477,1.04024210708298
1.00609113040917,1.04017583827447
1.00602693274279,1.04011021844894
1.00596336356067,1.04004524125106
1.00590041671761,1.03998090038936
1.00583808611327,1.03991718963404
1.0057763657121,1.03985410281702
1.00571524955333,1.03979163382979
1.00565473171105,1.03972977662553
1.00559480633411,1.03966852521064
1.00553546761624,1.03960787365957
1.00547670982093,1.03954781609787
1.00541852725652,1.03948834670851
1.00536091429116,1.03942945973617
1.00530386535281,1.0393711494766
1.00524737491928,1.03931341028723
1.00519143752318,1.03925623657234
1.00513604774698,1.03919962280213
1.00508120023294,1.03914356348936
1.00502688967318,1.03908805320851
1.00497311080964,1.03903308658298
1.0049198584391,1.03897865829149
1.00486712740317,1.03892476306596
1.0048149126033,1.03887139568511
1.00476320898079,1.03881855098085
1.00471201153675,1.03876622383617
1.00466131531715,1.03871440918723
1.00461111540783,1.03866310201489
1.00605984996313,1.03861229734894
1.00599606959671,1.03854699064468
1.0059329125412,1.03848232239149
1.00587037270128,1.03841828634894
1.00580844405135,1.0383548763383
1.00574712061069,1.03829208624255
1.00568639647833,1.03822991000213
1.00562626578816,1.03816834162128
1.00556672274887,1.03810737515532
1.00550776161397,1.03804700472553
1.00544937670177,1.03798722450426
1.00539156238042,1.0379280287234
1.00533431307789,1.03786941167234
1.005277623267,1.03781136769574
1.00522148749033,1.03775389119362
1.00516590032535,1.03769697661702
1.00511085641933,1.03764061847447
1.00505635045939,1.03758481133191
1.00500237719246,1.0375295498
1.00494893141032,1.03747482854894
1.00489600796458,1.03742064229787
1.00484360174669,1.03736698581702
1.00479170770295,1.03731385393191
1.00474032083447,1.03726124151064
1.00468943617725,1.03720914348085
1.00463904883208,1.03715755481489
1.00458915393464,1.03710647053191
1.00453974667543,1.03705588570426
1.00449082228981,1.03700579545106
1.00444237606297,1.0369561949383
1.00439440331501,1.03690707937872
1.00434689942581,1.03685844403191
1.00429985981014,1.03681028420638
1.00425327993264,1.03676259525532
1.00420715530278,1.03671537257447
1.00416148147487,1.03666861160851
1.00411625403815,1.03662230784255
1.00407146863664,1.03657645681064
1.0040271209443,1.03653105408723
1.00398320668989,1.03648609529149
1.00393972163209,1.03644157608085
1.00389666158438,1.03639749216383
1.00385402239016,1.03635383928511
1.00381179993769,1.03631061322766
1.00376999015509,1.03626780982553
1.00372858901036,1.03622542494468
1.00368759251137,1.03618345449574
1.00364699670086,1.03614189442553
1.00360679766147,1.03610074072766
1.00356699152567,1.03605998942553
1.00352757444584,1.03601963659149
1.00348854262425,1.03597967832553
1.00344989229302,1.03594011077447
1.00341161972917,1.03590093011915
1.00337372123959,1.0358621325766
1.00333619316607,1.03582371440426
1.00329903189028,1.03578567189362
1.00326223382877,1.03574800137234
1.00322579543796,1.03571069920426
1.00318971318922,1.03567376178936
1.00315398361872,1.03563718556383
1.00311860326761,1.03560096699574
1.00308356872687,1.03556510259149
1.00304887662238,1.03552958888723
1.00301452359996,1.03549442245532
1.00298050635525,1.03545959990213
1.00294682159885,1.03542511786809
1.00291346608124,1.03539097302128
1.00288043659276,1.03535716206809
1.0028477299437,1.03532368174468
1.00281534297923,1.03529052882128
1.00278327257441,1.03525770009362
1.0027515156392,1.03522519239787
1.0027200691085,1.03519300259149
1.00268892994209,1.03516112757021
1.00265809514961,1.03512956425532
1.00262756174569,1.03509830960213
1.0025973267898,1.03506736059362
1.00256738736634,1.03503671424043
1.00253774058464,1.03500636758511
1.0025083835839,1.03497631769787
1.00247931353825,1.03494656167872
1.00245052763673,1.03491709665532
1.00242202310828,1.03488791978298
1.00239379719679,1.03485902824468
1.00236584718601,1.03483041925106
1.00233817037962,1.03480209004255
1.00231076410127,1.03477403788085
1.00228362570945,1.0347462600617
1.0022567525926,1.0347187539
1.00223014215407,1.03469151674468
1.00220379182216,1.0346645459617
1.00217769906004,1.03463783894894
1.00215186135582,1.03461139312979
1.00212627620256,1.03458520594894
1.00210094114818,1.03455927487872
1.0020758537356,1.03453359741702
1.00205101155258,1.03450817108298
1.00202641220186,1.0344829934234
1.0020020533061,1.03445806200638
1.00197793251787,1.03443337442553
1.00195404750966,1.03440892829787
1.0019303959789,1.0343847212617
1.00190697564295,1.03436075098085
1.00188378424409,1.03433701514255
1.00186081953953,1.03431351145106
1.00183807932141,1.03429023764043
1.00181556138681,1.03426719146383
1.00179326357272,1.03424437069362
1.00177118372108,1.03422177312766
1.00174931970875,1.03419939658511
1.00172766941754,1.03417723890426
1.00170623076418,1.03415529794468
1.00168500168033,1.03413357158936
1.00166398011759,1.03411205774043
1.0016431640475,1.03409075432128
1.00162255146153,1.03406965927234
1.00160214036611,1.03404877055957
1.00158192880256,1.03402808616596
1.00156191481717,1.03400760409149
1.00154209647119,1.03398732235957
1.00152247186076,1.03396723901277
1.00150303909197,1.03394735211064
1.00148379629088,1.03392765973404
1.00146474159349,1.03390815997872
1.00144587317069,1.03388885096596
1.00142718919338,1.03386973082766
1.00140868786735,1.03385079771915
1.00139036740335,1.03383204981064
1.0013722260321,1.03381348529362
1.00135426200424,1.03379510237447
1.00133647359032,1.0337768992766
1.00131885907091,1.03375887424255
1.00130141674647,1.03374102553404
1.00128414493244,1.03372335142553
1.00126704196917,1.03370585021064
1.001250106197,1.03368852019787
1.00123333599117,1.03367135971489
1.00121672972692,1.03365436710426
1.00120028580441,1.03363754072553
1.00118400263376,1.03362087895106
1.00116787865001,1.03360438017447
1.0011519122932,1.03358804280213
1.00113610202826,1.03357186525532
1.00112044632016,1.03355584597021
1.00110494366373,1.0335399834
1.00108959256381,1.03352427601489
1.00107439154015,1.03350872229787
1.0010593391225,1.03349332074255
1.00104443385555,1.03347806986596
1.0010296743139,1.03346296819362
1.00101505905718,1.03344801426596
1.00100058668492,1.0334332066383
1.0009862558016,1.03341854388085
1.0009720650217,1.03340402457872
0.997813205750811,1.03338964732766
0.997829118221313,1.03340689070851
0.997844885250605,1.03342397480426
0.997860508169399,1.03344090107021
0.997875988288468,1.03345767094681
0.99789132690862,1.03347428586596
0.997906524328891,1.03349074724255
0.997921581840121,1.03350705649362
0.997936500738132,1.03352321501489
0.997951282288846,1.03353922419574
0.99796592775818,1.03355508541064
0.997980438397103,1.0335708000234
0.997994815441631,1.03358636938085
0.99800906012778,1.0336017948234
0.998023173661663,1.0336170776766
0.99803715725936,1.03363221924894
0.99805101211203,1.03364722084255
0.998064739405852,1.03366208374894
0.998078340307066,1.03367680924255
0.998091815981913,1.03369139858936
0.998105167576698,1.03370585304255
0.99811839624271,1.03372017384468
0.998131503101336,1.03373436222553
0.998144489278943,1.03374841940426
0.998157355876982,1.03376234659149
0.998170104006872,1.03377614498085
0.998182734745141,1.03378981575957
0.998195249183271,1.03380336010426
0.998207648377858,1.03381677917447
0.998219933400447,1.03383007412979
0.998232105297664,1.03384324610851
0.998244165106169,1.03385629624681
0.998256113857636,1.03386922566383
0.998267952578756,1.03388203547234
0.998279682276283,1.03389472677234
0.998291303956973,1.03390730065745
0.998302818607645,1.03391975820638
0.998314227220102,1.03393210049362
0.998325530761228,1.03394432857872
0.998336730207875,1.03395644351489
0.998347826511972,1.03396844634043
0.99835882062047,1.03398033809149
0.998369713475331,1.03399211979149
0.998380506008551,1.03400379245106
0.998391199142159,1.0340153570766
0.998401793793198,1.0340268146617
0.998412290863761,1.03403816619149
0.998422691250957,1.03404941264681
0.99843299584691,1.03406055498936
0.998443205533776,1.03407159418511
0.998453321183744,1.03408253117872
0.995385255305179,1.03409336691277
0.995425252599837,1.03413491442553
0.995464866774377,1.03417606155745
0.995504101501961,1.03421681214894
0.995542960420862,1.03425716999362
0.995581447124496,1.03429713885532
0.995619565176379,1.03433672245745
0.99565731811012,1.03437592449574
0.995694709424442,1.03441474861915
0.995731742578197,1.03445319845106
0.995768421005317,1.0344912775766
0.995804748099861,1.03452898954681
0.995840727225986,1.03456633787447
0.995876361722929,1.03460332604894
0.995911654880087,1.03463995751489
0.995946609976891,1.03467623569149
0.99598123024293,1.03471216396383
0.996015518887858,1.03474774568085
0.996049479091428,1.03478298416596
0.996083113993518,1.03481788270213
0.996116426714073,1.03485244454894
0.996149420338147,1.03488667293191
0.99618209791591,1.03492057104255
0.996214462482579,1.03495414204681
0.996246517028516,1.0349873890766
0.996278264529128,1.03502031523617
0.996309707919956,1.03505292359787
0.9963408501166,1.03508521720638
0.996371694004761,1.03511719907872
0.996402242440232,1.03514887219787
0.996432498248906,1.0351802395234
0.996462464236738,1.03521130398511
0.99649214317978,1.03524206848298
0.996521537824182,1.03527253588936
0.996550650896155,1.03530270905106
0.996579485092009,1.03533259078511
0.996608043083133,1.03536218388723
0.996636327511014,1.03539149111915
0.996664341002185,1.03542051521915
0.996692086143309,1.03544925890213
0.996719565511081,1.03547772485106
0.996746781647308,1.03550591572766
0.996773737078845,1.03553383416596
0.996800434292676,1.0355614827766
0.996826875770802,1.03558886414681
0.996853063960333,1.03561598083191
0.996879001283465,1.03564283536809
0.996904690147436,1.03566943027021
0.996930132924601,1.0356957680234
0.996955331982328,1.03572185108936
0.996980289653101,1.03574768191064
0.997005008239497,1.0357732629
0.99702949003911,1.03579859645532
0.997053737319631,1.03582368494255
0.997077752323832,1.03584853071064
0.997101537279531,1.03587313608723
0.997125094389628,1.03589750337021
0.997148425837087,1.03592163484468
0.997171533779951,1.03594553276809
0.997194420356331,1.03596919937872
0.997217087694365,1.03599263688936
0.997239537618174,1.03601584749787
0.997261772206059,1.03603883337872
0.997283793526355,1.03606159668936
0.997305603622474,1.03608413956383
0.997327204522878,1.03610646411489
0.997348598236093,1.0361285724383
0.997369786745726,1.03615046660638
0.997390772020431,1.03617214867447
0.997411556013911,1.03619362067872
0.99743214065495,1.03621488463191
0.997452527852393,1.03623594252979
0.997472719500138,1.03625679634681
0.997492717477127,1.03627744804468
0.997512523637385,1.03629789955957
0.997532139829952,1.03631815281277
0.997551567863997,1.03633820970426
0.997570809553672,1.03635807211702
0.997589866683226,1.03637774191915
0.997608741021956,1.03639722095745
0.997627434324207,1.03641651105957
0.997645948329374,1.03643561404043
0.99766428475193,1.03645453169149
0.997682445301365,1.03647326579362
0.997700431657265,1.03649181810638
0.997718245499216,1.03651019037234
0.997735888471918,1.03652838431915
0.997753362225052,1.03654640165745
0.997770668373415,1.03656424408298
0.997787808526818,1.03658191326809
0.997804784280119,1.03659941088085
0.997821597208242,1.0366167385617
0.997838248876144,1.03663389794255
0.99785474082386,1.03665089064043
0.997871074591426,1.03666771824894
0.99788725169396,1.03668438235532
0.997903273631625,1.03670088452553
0.997919141889634,1.03671722631489
0.997934857948216,1.0367334092617
0.997950423267665,1.03674943488723
0.997965839293322,1.0367653047
0.997981107455576,1.03678102019787
0.997996229169865,1.03679658285957
0.998011205846642,1.03681199415106
0.998026038876427,1.0368272555234
0.9980407296298,1.03684236841489
0.998055279482329,1.03685733424894
0.998069689779676,1.0368721544383
0.998083961862519,1.03688683037872
0.998098097051602,1.03690136345319
0.998112096667668,1.03691575503191
0.99812596200654,1.03693000647234
0.998139694359056,1.03694411911915
0.998153295001105,1.03695809430213
0.998166765188639,1.03697193334255
0.998180106182593,1.03698563754255
0.998193319218983,1.0369992082
0.998206405523858,1.03701264658936
0.998219366313297,1.03702595398511
0.998232202793413,1.03703913164255
0.998244916150383,1.03705218080426
0.998257507575368,1.03706510270213
0.998269978234608,1.03707789855957
0.998282329279392,1.03709056958298
0.998294561865994,1.03710311697021
0.998306677125767,1.03711554190851
0.99831867618508,1.03712784557021
0.99833056016532,1.03714002912128
0.998342330157967,1.03715209371064
0.998353987264471,1.03716404048085
0.998365532566348,1.03717587056383
0.998376967140126,1.03718758507447
0.9983882920424,1.0371991851234
0.998399508324781,1.03721067180851
0.99841061702891,1.03722204621915
0.998421619196432,1.03723330942766
0.998432515839084,1.03724446250426
0.998443307968605,1.03725550650213
0.998453996596735,1.03726644247021
0.998464582710293,1.03727727144468
0.998475067291113,1.03728799444894
0.998485451316048,1.03729861250213
0.998495735746997,1.03730912661064
0.99850592154586,1.03731953776809
0.9985160096546,1.03732984696596
0.998526001005213,1.03734005518085
0.99853589653468,1.03735016337872
0.998545697160044,1.0373601725234
0.998555403788381,1.0373700835617
0.998565017326769,1.03737989743404
0.998574538662347,1.03738961507447
0.998583968682257,1.03739923740426
0.99859330826367,1.0374087653383
0.998602558268807,1.03741819978298
0.998611719564875,1.03742754163404
0.99862079299914,1.0374367917766
0.99862977941389,1.03744595109574
0.998638679646424,1.03745502045745
0.998647494519092,1.03746400072766
0.998656224859228,1.03747289275957
0.998664871693522,1.0374816974
0.998673435829372,1.03749041548298
0.998681918059223,1.0374990478383
0.99869031916057,1.03750759528511
0.99869863991589,1.03751605863617
0.998706881087726,1.03752443869574
0.998715043443604,1.03753273625957
0.998723127736098,1.03754095211702
0.998731134707814,1.03754908704894
0.998739065101359,1.03755714182979
0.998746919649371,1.03756511722766
0.998754699079505,1.037573014
0.998762404109448,1.03758083289787
0.998770035446918,1.03758857466809
0.998777593799635,1.03759624004894
0.998785079870333,1.03760382976808
0.998792494341812,1.03761134455106
0.998799837906838,1.03761878511277
0.998807111243227,1.03762615216596
0.998814315018826,1.03763344641277
0.998821449901483,1.03764066854681
0.998828516549076,1.03764781925957
0.998835515614503,1.03765489923617
0.998842447745674,1.03766190914894
0.998849313585516,1.03766884967234
0.998856113762007,1.03767572146596
0.998862848908105,1.03768252518936
0.998869519641819,1.03768926149362
0.998876126581156,1.03769593102128
0.998882670344126,1.03770253441277
0.998889151523815,1.03770907230213
0.998895570723281,1.03771554531277
0.998901928535611,1.03772195406596
0.998908225553895,1.0377282991766
0.9989144623463,1.03773458125319
0.998920639500931,1.0377408009
0.998926757585957,1.03774695871064
0.998932817164562,1.03775305527872
0.998938818794948,1.03775909119149
0.998944763035314,1.03776506702553
0.998950650433895,1.03777098335532
0.998956481533938,1.03777684075319
0.998962256868726,1.03778263978085
0.998967976981506,1.03778838099787
0.998973642395593,1.03779406495319
0.998979253634299,1.03779969219787
0.998984811215955,1.03780526327447
0.998990315658888,1.03781077871702
0.998995767461493,1.0378162390617
0.999001167137115,1.03782164483191
0.99900651517418,1.03782699654894
0.999011812076065,1.03783229473404
0.999017058331196,1.03783753989362
0.999022254423015,1.03784273254043
0.999027400824995,1.03784787317021
0.999032498020579,1.03785296228723
0.999037546478256,1.03785800037872
0.999042546661533,1.03786298793404
0.999047496327637,1.0378679254383
0.999052395984932,1.03787281339362
0.999057246136794,1.03787765230426
0.999062047281616,1.03788244266383
0.999066799912809,1.03788718496383
0.999071504523782,1.03789187968936
0.999076161597977,1.03789652731915
0.999080771613851,1.03790112833191
0.999085335049863,1.03790568319787
0.999089852369518,1.03791019238511
0.999094324041307,1.03791465635106
0.999098750523751,1.03791907555532
0.999103132280357,1.03792345044894
0.999107469754694,1.03792778148298
0.999111763395318,1.03793206909574
0.999116013645798,1.03793631372979
0.999120220939736,1.03794051581915
0.999124385720703,1.03794467579149
0.99912850840735,1.03794879407447
0.999132589428295,1.03795287108936
0.999136629202189,1.03795690725106
0.999140628152665,1.03796090297447
0.999144586683424,1.03796485866808
0.999148505203147,1.03796877473617
0.999152384120517,1.03797265158085
0.99915622383425,1.03797648959574
0.999160024738076,1.03798028917447
0.999163787220742,1.03798405070426
0.999167511675979,1.03798777457234
0.99917119848755,1.03799146115957
0.99917484802925,1.0379951108383
0.999178460684843,1.03799872398723
0.999182036823139,1.03800230097021
0.999185576807966,1.03800584215745
0.999189081013118,1.03800934790851
0.999192549792457,1.03801281858298
0.999195983509808,1.03801625453404
0.999199382519031,1.03801965611277
0.999202747164018,1.03802302366596
0.999206077793644,1.03802635754043
0.999209374756785,1.03802965807234
0.999212638392348,1.03803292560426
0.999215869029273,1.03803616046383
0.999219067011452,1.03803936298723
0.999222232657856,1.03804253349574
0.999225366307394,1.03804567231702
0.999228468269069,1.03804877977021
0.99923153887182,1.03805185617021
0.999234578434621,1.03805490183617
0.99923758726149,1.03805791707234
0.9992405656714,1.03806090219149
0.999243513968371,1.03806385749787
0.999246432461407,1.03806678328936
0.999249321439576,1.03806967986596
0.999252181211882,1.03807254752553
0.999255012067393,1.03807538655745
0.999257814305146,1.03807819725106
0.999260588204241,1.03808097989574
0.999263334058729,1.03808373477021
0.999266052152697,1.0380864621617
0.999268742760259,1.03808916234255
0.999271406160517,1.03809183559149
0.99927404263257,1.03809448217872
0.999276652445551,1.03809710237447
0.999279235868594,1.03809969644468
0.999281793170829,1.03810226465532
0.999284324616406,1.03810480726808
0.999286830459506,1.0381073245383
0.999289310969261,1.03810981672553
0.999291766394868,1.03811228408298
0.999294196990508,1.0381147268617
0.999296603005377,1.03811714531064
0.999298984693656,1.03811953967234
0.999301342294574,1.03812191019574
0.999303676057328,1.03812425711702
0.999305986221147,1.03812658067872
0.999308273025259,1.03812888111489
0.999310536698926,1.03813115865957
0.99931277748636,1.03813341354255
0.999314995611839,1.03813564599787
0.999317191304624,1.03813785624894
0.999319364793975,1.03814004451915
0.999321516304171,1.03814221103404
0.999323646059487,1.03814435601064
0.999325754274233,1.03814647967021
0.999327841167702,1.0381485822234
0.999329906959188,1.03815066388936
0.999331951858016,1.03815272487447
0.999333976078495,1.03815476539149
0.99933597982995,1.03815678564468
0.999337963311739,1.03815878584043
0.999339926738171,1.03816076618085
0.999341870308603,1.03816272686596
0.999343794222393,1.03816466809787
0.999345698678898,1.03816659007021
0.999347583877476,1.03816849297872
0.999349450007516,1.03817037701489
0.999351297268376,1.03817224237234
0.999353125844461,1.0381740892383
0.99935493592516,1.0381759178
0.999356727704849,1.03817772824255
0.999358501362947,1.03817952074894
0.999360257078876,1.0381812955
0.999361995042027,1.0381830526766
0.999363715426837,1.03818479245745
0.999365418417712,1.03818651501489
0.999367104179121,1.03818822052553
0.99936877289547,1.0381899091617
0.999370424731229,1.03819158109362
0.99937205986582,1.03819323649149
0.999373678458728,1.03819487552128
0.999375280684392,1.03819649834681
0.999376866707281,1.03819810513617
0.999378436686881,1.03819969604894
0.999379990792646,1.03820127124468
0.999381529179078,1.03820283088298
0.999383052005663,1.0382043751234
0.999384559431887,1.03820590411915
0.999386051607267,1.03820741802766
0.999387528696275,1.03820891699574
0.999388990848427,1.03821040118085
0.999390438213242,1.03821187072766
0.999391870935255,1.03821332578723
0.999393286333107,1.03821476650426
0.999394684606156,1.03821619305532
0.999396065948776,1.03821760560638
0.99939743055534,1.03821900433192
0.999398778625205,1.03822038939574
0.999400110347762,1.03822176096809
0.999401425912399,1.03822311920638
0.999402725508506,1.03822446427872
0.999404009320489,1.03822579634043
0.99940527752777,1.03822711555106
0.999406530314753,1.03822842206596
0.999407767860862,1.03822971604043
0.999408990345517,1.03823099762766
0.999410197938172,1.03823226697872
0.999411390818249,1.0382335242383
0.999412569150219,1.03823476955957
0.999413733108517,1.03823600308511
0.999414882857615,1.03823722495957
0.999416018566967,1.03823843532553
0.999417140510688,1.03823963432128
0.999418248853249,1.03824082208723
0.999419343749151,1.03824199875745
0.999420425352897,1.03824316446809
0.999421493823973,1.03824431935106
0.99942254931688,1.03824546354043
0.999423591971169,1.0382465971617
0.999424621946326,1.03824772034894
0.999425639386885,1.0382488332234
0.999426644437379,1.03824993591277
0.999427637247328,1.03825102854255
0.999428617951297,1.03825211123617
0.99942958669382,1.03825318411064
0.999430543614448,1.03825424728723
0.999431488852731,1.03825530088511
0.999432422548219,1.03825634502128
0.99943334482551,1.03825737981277
0.999434255824155,1.03825840537021
0.999435155673736,1.03825942180851
0.999436044508819,1.03826042924043
0.999436922454003,1.03826142777447
0.99943778963887,1.03826241751915
0.999438646188018,1.03826339858511
0.999439492226045,1.03826437107447
0.999440327877551,1.03826533509574
0.99944115326215,1.03826629075319
0.999441968499455,1.03826723814681
0.999442773709082,1.03826817738085
0.999443569015629,1.03826910855532
0.999444354523758,1.03827003176809
0.999445130358068,1.03827094711702
0.999445896628206,1.0382718547
0.999446653443818,1.03827275461277
0.999447400924518,1.03827364694894
0.999448139169986,1.03827453180426
0.999448868294851,1.03827540926809
0.999449588403777,1.03827627943404
0.99945029960641,1.03827714239149
0.999451002007412,1.03827799822979
0.999451695706463,1.03827884703617
0.999452380808225,1.0382796889
0.999453057412376,1.03828052390426
0.99945372562358,1.0382813521383
0.999454385541515,1.03828217368085
0.999455037260876,1.03828298861702
0.999455680876358,1.03828379703191
0.999456316487639,1.03828459900213
0.999456944189413,1.03828539461064
0.999457564071393,1.03828618393617
0.999458176233257,1.03828696705532
0.999458780759731,1.03828774404681
0.999459377750495,1.03828851498936
0.999459967280307,1.03828927995319
0.999460549767817,1.03829003901702
0.999461125287786,1.03829079224894
0.999461693919956,1.03829153972128
0.999462255744069,1.0382922815
0.99946281083987,1.03829301765532
0.999463359292084,1.03829374825532
0.999463901165503,1.03829447336383
0.999464436544854,1.03829519304894
0.999464965499912,1.03829590737447
0.99946548811042,1.03829661640426
0.999466004446153,1.03829732020426
0.99946651458187,1.03829801883404
0.999467018587346,1.03829871235745
0.999467516537341,1.03829940083617
0.999468008501628,1.03830008433192
0.999468494545001,1.0383007629
0.999468974737232,1.03830143660426
0.999469449153082,1.03830210550213
0.999469917852359,1.03830276965106
0.999470380904835,1.03830342910851
0.999470838375304,1.03830408392979
0.999471290328557,1.03830473417234
0.999471736829383,1.03830537988936
0.999472177942576,1.0383060211383
0.999472613732925,1.03830665797021
0.999473044255254,1.03830729044255
0.999473469574354,1.03830791860213
0.999473889755016,1.03830854250638
0.999474304852064,1.03830916220426
0.999474714930289,1.03830977774681
0.999475120039531,1.03831038918298
0.999475520249563,1.03831099656596
0.999475915605242,1.03831159994255
0.999476306176343,1.03831219935957
0.999476692007721,1.03831279486809
0.999477073159184,1.03831338651489
0.999477449685554,1.03831397434681
0.999477821641655,1.03831455840851
0.99947818908231,1.03831513874681
0.99947855205736,1.03831571540851
0.999478910621626,1.03831628843404
0.999479264829932,1.03831685787234
0.99947961472215,1.03831742376383
0.999479960363071,1.03831798615532
0.999480301792567,1.03831854508511
0.999480639060476,1.03831910059574
0.999480972226606,1.03831965273191
0.999481301325844,1.03832020153404
0.999481626413015,1.03832074704043
0.999481947537956,1.03832128929149
0.999482264740541,1.03832182832979
0.999482578070607,1.03832236419362
0.99948288757301,1.03832289691915
0.999483193297591,1.03832342654681
0.999483495279236,1.03832395311489
0.999483793572768,1.03832447665957
0.999484088213075,1.03832499721915
0.999484379249997,1.03832551482766
0.999484666723406,1.0383260295234
0.999484950673171,1.03832654134255
0.99948523114415,1.03832705031915
0.999485508181197,1.03832755648723
0.999485781814215,1.03832805988298
0.999486052093045,1.0383285605383
0.999486319057558,1.03832905848936
0.999486582742641,1.03832955376809
0.999486843183182,1.03833004640638
0.999487100429021,1.0383305364383
0.99948735451006,1.03833102389574
0.999487605471156,1.03833150880851
0.999487853337227,1.03833199120851
0.999488098158114,1.03833247112979
0.99948833996372,1.03833294859787
0.999488578788932,1.03833342364681
0.999488814673622,1.03833389630638
0.999489047647694,1.03833436660213
0.999489277751019,1.03833483456809
0.999489505018484,1.03833530022766
0.999489729479994,1.03833576361489
0.999489951165452,1.03833622475532
0.999490170114728,1.03833668367447
0.999490386362712,1.03833714040426
0.999490599934322,1.03833759496809
0.999490810869431,1.03833804739362
0.999491019192957,1.03833849770851
0.999491224934804,1.0383389459383
0.999491428134845,1.03833939210851
0.999491628817997,1.03833983624468
0.999491827014166,1.03834027837021
0.999492022753255,1.03834071851277
0.999492216070151,1.03834115669787
0.999492406989773,1.03834159294468
0.999492595537043,1.03834202728298
0.999492781746846,1.03834245973191
0.999492965644104,1.03834289031915
0.999493147258719,1.03834331906383
0.999493326615611,1.03834374599149
0.999493503744684,1.0383441711234
0.999493678670857,1.03834459448085
0.999493851424035,1.03834501608936
0.999494022029136,1.03834543596809
0.999494190506096,1.0383458541383
0.999494356889804,1.03834627062128
0.999494521200194,1.03834668544043
0.999494683467171,1.03834709861489
0.99949484371067,1.03834751016383
0.999495001955611,1.03834792010851
0.999495158226913,1.03834832847021
0.99949531255448,1.03834873526596
0.999495464953264,1.03834914051915
0.999495615448185,1.03834954424681
0.999495764069146,1.03834994646596
0.999495910831099,1.03835034719787
0.999496055763948,1.0383507464617
0.999496198882644,1.03835114427447
0.999496340212107,1.03835154065532
0.999496479777257,1.03835193561915
0.999496617598029,1.03835232918723
0.999496753689376,1.0383527213766
0.999496888086184,1.03835311220213
0.999497020793439,1.03835350168298
0.999497151846027,1.03835388983617
0.999497281253916,1.0383542766766
0.999497409042026,1.03835466222128
0.999497535230292,1.03835504648723
0.999497659838651,1.03835542948936
0.999497782882055,1.03835581124681
0.999497904385422,1.03835619177021
0.999498024368689,1.0383565710766
0.999498142841823,1.03835694918298
0.999498259829744,1.03835732610426
0.999498375352389,1.03835770185319
0.999498489424708,1.03835807644681
0.999498602061653,1.03835844989787
0.999498713288145,1.03835882222128
0.999498823119135,1.03835919343191
0.999498931569574,1.03835956354255
0.9994990386594,1.03835993256809
0.999499144403562,1.03836030052128
0.999499248817014,1.03836066741702
0.999499351919691,1.03836103326596
0.999499453726544,1.03836139808298
0.999499554252526,1.03836176188298
0.999499653517573,1.03836212467447
0.999499751536635,1.03836248647234
0.999499848319681,1.03836284728936
0.999499943886647,1.0383632071383
0.999500038252485,1.03836356602979
0.999500131427162,1.03836392397872
1.00157993812896,1.03836428099362
1.00155995406213,1.03834381884468
1.00154016584404,1.03832355674043
1.00152057155089,1.03830349271915
1.00150116927881,1.03828362484043
1.00148195715882,1.03826395118085
1.00146293331697,1.03824446983617
1.00144409591419,1.0382251789234
1.00142544312635,1.0382060765766
1.00140697314429,1.03818716094468
1.00138868417378,1.03816843020213
1.00137057444554,1.03814988253404
1.00135264220521,1.03813151614681
1.00133488570843,1.03811332926383
1.0013173032407,1.03809532012553
1.00129989309256,1.03807748699149
1.00128265357941,1.03805982813404
1.00126558303166,1.03804234184894
1.00124867978963,1.03802502644043
1.00123194221363,1.03800788023617
1.00121536868387,1.0379909015766
1.00119895760051,1.03797408882128
1.00118270735873,1.03795744034468
1.00116661639355,1.03794095453404
1.00115068314004,1.03792462979574
1.00113490605815,1.03790846455106
0.995395125835225,1.0378924572383
0.995434759058367,1.03793390594468
0.995474013367834,1.03797495791702
0.995512892396915,1.03801561694894
0.995551399724075,1.03805588679574
0.995589538912829,1.03809577117872
0.995627313481835,1.03813527378298
0.995664726914864,1.03817439825745
0.995701782665783,1.03821314821915
0.995738484158556,1.03825152724681
0.995774834777277,1.03828953888723
0.995810837876132,1.03832718665319
0.995846496779408,1.0383644740234
0.995881814776502,1.03840140444255
0.995916795136875,1.0384379813234
0.995951441075166,1.03847420804681
0.99598575580103,1.03851008795745
0.996019742474282,1.03854562437447
0.996053404234802,1.03858082057872
0.996086744192564,1.03861567982553
0.996119765417674,1.03865020533404
0.996152470965284,1.03868440029362
0.996184863845692,1.03871826786809
0.996216947059226,1.03875181118511
0.996248723556376,1.03878503334468
0.996280196277665,1.03881793741489
0.996311368123743,1.03885052644043
0.996342241975324,1.03888280343191
0.996372820678237,1.03891477137021
0.996403107053388,1.03894643321277
0.996433103901749,1.03897779188298
0.996462813989406,1.03900885028085
0.996492240062505,1.0390396112766
0.996521384827325,1.03907007771277
0.996550250980174,1.03910025240638
0.996578841187459,1.03913013814468
0.996607158080696,1.03915973769149
0.996635204276453,1.03918905378298
0.996662982366376,1.03921808912766
0.996690494912208,1.03924684640851
0.996717744455755,1.03927532828723
0.996744733503938,1.03930353739149
0.996771464553708,1.03933147633404
0.996797940072114,1.03935914769362
0.996824162501284,1.03938655402979
0.99685013426341,1.03941369787447
0.996875857750783,1.0394405817383
0.996901335340738,1.03946720810851
0.996926569385694,1.03949357944255
0.996951562213149,1.03951969818085
0.996976316130664,1.03954556673617
0.997000833415899,1.03957118750213
0.997025116341528,1.03959656284681
0.997049167145338,1.03962169511702
0.997072988045181,1.03964658663404
0.997096581238972,1.0396712397
0.997119948904692,1.03969565659574
0.997143093200383,1.0397198395766
0.997166016264155,1.03974379088085
0.997188720204212,1.03976751272128
0.997211207118792,1.03979100729149
0.997233479086195,1.03981427676596
0.997255538159803,1.03983732329362
0.997277386378046,1.03986014900638
0.997299025754433,1.03988275601702
0.997320458282539,1.03990514641489
0.99734168594597,1.03992732226808
0.99736271069843,1.03994928562979
0.997383534483652,1.03997103853191
0.997404159225436,1.03999258298298
0.997424586822662,1.04001392097872
0.997444819164242,1.04003505449149
0.997464858114166,1.04005598547447
0.997484705521476,1.04007671586596
0.997504363220259,1.04009724758085
0.997523833024668,1.04011758252128
0.99754311672892,1.04013772256596
0.99756221611228,1.0401576695766
0.997581132939062,1.0401774254
0.997599868953642,1.04019699186383
0.99761842589043,1.0402163707766
0.997636805448949,1.04023556393191
0.997655009338688,1.04025457310638
0.99767303923425,1.04027340005532
0.997690896795285,1.0402920465234
0.99770858367646,1.04031051423617
0.997726101507521,1.0403288049
0.997743451903265,1.04034692020638
0.997760636463534,1.04036486183404
0.997777656778203,1.04038263144255
0.997794514417214,1.04040023067234
0.997811210935552,1.04041766115745
0.997827747868271,1.04043492450851
0.997844126750423,1.04045202232128
0.997860349087157,1.04046895617872
0.997876416378636,1.04048572764894
0.99789233010509,1.04050233828298
0.99790809173678,1.04051878961702
0.997923702724031,1.0405350831766
0.997939164512185,1.04055122046809
0.997954478526647,1.04056720298298
0.997969646177871,1.04058303220426
0.997984668866342,1.04059870959574
0.997999547982579,1.04061423660638
0.998014284892181,1.0406296146766
0.998028880960745,1.04064484522553
0.998043337533934,1.04065992966808
0.998057655947444,1.04067486939787
0.998071837512048,1.04068966579787
0.99808588354849,1.0407043202383
0.99809979534761,1.0407188340766
0.998113574190278,1.04073320865532
0.998127221357366,1.04074744530426
0.998140738094859,1.04076154534468
0.998154125658708,1.04077551008085
0.998167385284928,1.04078934080638
0.998180518189601,1.0408030388
0.998193525588807,1.04081660533191
0.998206408683673,1.04083004165745
0.998219168660377,1.04084334902128
0.998231806700112,1.04085652865532
0.998244323964134,1.04086958178085
0.998256721608716,1.04088250960851
0.998269000780165,1.04089531333191
0.998281162604849,1.04090799414043
0.998293208214121,1.04092055320638
0.998305138714415,1.04093299169574
0.998316955202198,1.04094531075745
0.998328658773935,1.04095751153617
0.998340250506155,1.04096959515745
0.998351731470407,1.04098156274681
0.998363102728266,1.04099341540851
0.998374365321377,1.04100515424255
0.998385520291381,1.04101678033617
0.998396568669954,1.04102829476809
0.998407511473818,1.04103969860426
0.998418349714712,1.0410509929
0.998429084389423,1.04106217870426
0.998439716494739,1.04107325705319
0.998450247002527,1.04108422897234
0.998460676889638,1.04109509547872
0.998471007117971,1.04110585758298
0.998481238639459,1.04111651627872
0.998491372396066,1.04112707255532
0.998501409324771,1.04113752739149
0.998511350352586,1.04114788175745
0.998521196396555,1.04115813661064
0.998530948363756,1.04116829290426
0.998540607151295,1.04117835158085
0.998550173651298,1.04118831357021
0.998559648745921,1.04119817979787
0.998569033317321,1.04120795117872
0.998578328217752,1.04121762861702
0.998587534314416,1.04122721301489
0.998596652449601,1.04123670525532
0.998605683505462,1.0412461062234
0.998614628304348,1.04125541678936
0.998623487673594,1.04126463781702
0.998632262435548,1.0412737701617
0.99864095338764,1.04128281466809
0.998649561342252,1.04129177217872
0.99865808709183,1.04130064352128
0.998666531413867,1.04130942951915
0.998674895090841,1.04131813098936
0.998683178895263,1.04132674873617
0.998691383589674,1.04133528356383
0.998699509926649,1.04134373625957
0.998707558663745,1.04135210760851
0.998715530533603,1.04136039838936
0.998723426273843,1.04136860937234
0.998731246617105,1.04137674131489
0.998738992276091,1.0413847949766
0.998746663973472,1.04139277110426
0.998754262406999,1.04140067043404
0.998761788279408,1.04140849370426
0.998769242288448,1.04141624164043
0.998776625121903,1.04142391495957
0.998783937452604,1.04143151437447
0.998791179963351,1.04143904059362
0.998798353312023,1.04144649431277
0.998805458166468,1.04145387622766
0.99881249517958,1.04146118701915
0.998819464999272,1.04146842737234
0.998826368268471,1.04147559795532
0.998833205620138,1.04148269943404
0.998839977692215,1.04148973247234
0.998846685097728,1.04149669771915
0.998853328464651,1.04150359582553
0.998859908406009,1.04151042742979
0.998866425514891,1.04151719316809
0.99887288040432,1.04152389367021
0.998879273667384,1.04153052955532
0.998885605887205,1.04153710144468
0.998891877651887,1.04154360994894
0.998898089539565,1.04155005567021
0.99890424211841,1.04155643921064
0.998910335961573,1.0415627611617
0.998916371622271,1.04156902211277
0.998922349668673,1.04157522264681
0.998928270639044,1.0415813633383
0.998934135086601,1.0415874447617
0.998939943544625,1.04159346748085
0.998945696561348,1.04159943205532
0.998951394650117,1.04160533904255
0.998957038349196,1.04161118899149
0.998962628171931,1.04161698244468
0.998968164636651,1.04162271994255
0.998973648251717,1.04162840202128
0.998979079520508,1.04163402920851
0.998984458946399,1.04163960202553
0.998989787022802,1.04164512099574
0.998995064243125,1.04165058663192
0.999000291090811,1.04165599944043
0.999005468049301,1.04166135992766
0.999010595592069,1.04166666859362
0.999015674197572,1.04167192593191
0.999020704329318,1.04167713243191
0.999025686450812,1.04168228858085
0.999030621020575,1.04168739485745
0.999035508492147,1.0416924517383
0.999040349324049,1.04169745969362
0.999045143949884,1.04170241919362
0.999049892823189,1.04170733069787
0.999054596372584,1.04171219466596
0.99905925503167,1.04171701154894
0.999063869234051,1.0417217818
0.99906843940336,1.0417265058617
0.999072965958248,1.04173118417447
0.999077449317365,1.0417358171766
0.999081889899364,1.0417404053
0.999086288102957,1.04174494897021
0.999090644336828,1.04174944861702
0.999094959004676,1.04175390465532
0.999099232500232,1.04175831750426
0.999103465217226,1.04176268757447
0.999107657549389,1.04176701527447
0.99911180988547,1.04177130100851
0.999115922599261,1.0417755451766
0.999119996069544,1.0417797481766
0.99912403068008,1.0417839104
0.999128026794697,1.04178803223617
0.99913198478719,1.04179211407234
0.999135905016404,1.04179615628723
0.999139787846164,1.04180015925957
0.999143633635314,1.04180412336596
0.99914744273273,1.04180804897447
0.999151215497255,1.04181193645319
0.999154952272781,1.04181578616596
0.999158653398215,1.04181959847234
0.999162319217449,1.04182337372979
0.999165950074375,1.04182711229362
0.999169546292947,1.04183081451064
0.999173108212075,1.04183448072979
0.999176636155713,1.04183811129362
0.999180130447818,1.04184170654255
0.999183591412345,1.04184526681277
0.999187019373251,1.0418487924383
0.999190414634554,1.04185228374894
0.999193777515228,1.04185574107234
0.999197108324276,1.04185916473404
0.999200407370702,1.04186255505319
0.999203674953542,1.04186591234681
0.999206911376816,1.04186923693404
0.999210116934578,1.0418725291234
0.999213291930845,1.0418757892234
0.99921643664472,1.04187901754255
0.999219551375238,1.04188221438298
0.999222636406483,1.04188538004468
0.99922569202254,1.0418885148234
0.999228718507494,1.04189161901489
0.999231716130476,1.04189469291277
0.999234685180555,1.04189773680213
0.999237625916895,1.04190075097234
0.999240538623582,1.04190373570426
0.999243423559779,1.04190669127872
0.999246280989635,1.0419096179766
0.999249111182283,1.04191251607021
0.999251914396887,1.04191538583404
0.999254690892612,1.04191822753617
0.999257440918655,1.04192104144468
0.999260164734181,1.04192382782553
0.999262862583401,1.04192658694255
0.999265534720498,1.04192931905106
0.999268181389684,1.04193202441277
0.999270802835171,1.04193470328085
0.999273399301173,1.04193735590638
0.99927597101695,1.04193998254255
0.999278518226716,1.04194258343404
0.999281041159731,1.04194515882766
0.999283540055225,1.04194770896809
0.99928601513249,1.04195023409362
0.999288466630756,1.04195273444255
0.999290894769315,1.04195521025106
0.999293299772445,1.04195766175532
0.999295681864423,1.04196008918511
0.999298041254574,1.04196249276809
0.999300378172159,1.04196487273404
0.99930269282152,1.04196722930638
0.999304985421949,1.04196956271064
0.999307256187757,1.04197187316383
0.999309505318299,1.04197416088723
0.999311733022903,1.04197642609787
0.999313939510892,1.04197866900638
0.999316124981624,1.04198088982766
0.999318289639442,1.04198308877447
0.999320433678718,1.04198526605106
0.999322557298809,1.04198742186596
0.999324660694089,1.0419895564234
0.999326744058933,1.0419916699234
0.999328807587712,1.04199376257021
0.999330851464833,1.0419958345617
0.999332875879685,1.04199788609362
0.999334881016674,1.04199991735957
0.99933686706519,1.04200192855319
0.999338834204654,1.04200391986809
0.999340782614487,1.04200589149149
0.999342712479096,1.04200784361064
0.999344623967935,1.04200977641064
0.999346517260424,1.0420116900766
0.999348392535986,1.04201358479149
0.999350249959091,1.04201546073404
0.999352089699192,1.04201731808298
0.99935391193571,1.04201915701702
0.999355716828133,1.04202097770851
0.99935750454093,1.04202278033404
0.999359275243554,1.04202456506383
0.999361029095492,1.04202633207021
0.999362766256229,1.04202808151915
0.999364486890236,1.04202981357872
0.999366191156998,1.04203152841489
0.99936787920105,1.04203322618936
0.999369551191845,1.04203490706809
0.999371207273917,1.04203657120851
0.999372847601769,1.04203821877234
0.999374472324918,1.04203984991702
0.999376081597867,1.04204146479787
0.999377675560165,1.04204306356809
0.999379254366315,1.04204464638298
0.999380818155867,1.04204621339362
0.999382367073355,1.04204776475106
0.999383901263313,1.04204930060426
0.999385420860308,1.0420508211
0.999386926013857,1.04205232638298
0.999388416853543,1.0420538166
0.999389893518916,1.04205529189362
0.999391356144542,1.04205675240638
0.999392804869972,1.0420581982766
0.999394239819803,1.04205962964468
0.999395661133587,1.04206104664894
0.999397068935921,1.04206244942766
0.999398463356388,1.04206383811277
0.99939984452457,1.0420652128383
0.999401212570049,1.0420665737383
0.999402567617425,1.04206792094468
0.99940390978631,1.04206925458723
0.999405239201305,1.04207057479362
0.999406555987006,1.04207188169362
0.999407860263029,1.04207317541277
0.999409152148988,1.04207445607447
0.999410431764497,1.04207572380426
0.999411699224187,1.04207697872553
0.999412954647673,1.04207822095957
0.999414198144601,1.04207945062553
0.999415429834585,1.04208066784468
0.999416649827272,1.04208187273404
0.999417858237293,1.04208306541064
0.99941905516931,1.04208424599149
0.999420240742937,1.04208541459149
0.999421415057854,1.0420865713234
0.999422578228691,1.0420877163
0.999423730355126,1.04208884963404
0.999424871546807,1.04208997143404
0.999426001908395,1.04209108181064
0.999427121544555,1.04209218087234
0.999428230554963,1.04209326872553
0.999429329039299,1.04209434547872
0.999430417102226,1.04209541123617
0.999431494843421,1.0420964661
0.999432562362565,1.0420975101766
0.999433619754352,1.04209854356808
0.999434667113476,1.04209956637234
0.999435704544601,1.04210057869574
0.999436732132452,1.04210158063191
0.99943774997671,1.04210257228298
0.999438758172068,1.04210355374468
0.999439756808237,1.04210452511277
0.999440745974929,1.04210548648723
0.999441725766837,1.04210643795745
0.99944269626869,1.04210737962128
0.999443657575181,1.04210831157021
0.999444609766054,1.04210923389574
0.999445552940988,1.04211014669149
0.999446487174741,1.04211105004468
0.999447412557024,1.04211194404468
0.999448329172565,1.04211282878298
0.999449237101105,1.04211370434468
0.999450136437341,1.04211457081915
0.999451027251046,1.04211542829149
0.999451909960873,1.04211627684468
0.999452784646563,1.04211711656383
0.999453651377891,1.04211794752553
0.999454510224633,1.04211876981277
0.999455361266533,1.04211958350213
0.99945620456838,1.04212038867234
0.99945704019995,1.04212118540213
0.999457868240986,1.04212197376596
0.999458688756279,1.04212275384043
0.999459501810621,1.04212352570213
0.999460307473786,1.04212428942553
0.999461105820533,1.04212504508298
0.999461896905687,1.04212579274894
0.999462680808989,1.04212653249787
0.999463457590247,1.04212726439787
0.999464227314252,1.0421279885234
0.999464990045795,1.04212870494255
0.999465745844684,1.04212941372766
0.999466494785678,1.04213011494681
0.999467236923599,1.04213080866809
0.99946797232324,1.0421314949617
0.999468701044406,1.04213217389362
0.999469423146906,1.04213284552979
0.999470138700515,1.04213350994043
0.999470847755071,1.04213416718511
0.999471550375367,1.04213481733404
0.999472246616225,1.04213546044894
0.999472936542436,1.04213609659362
0.999473620203841,1.04213672583404
0.999474297670213,1.04213734822979
0.999474968986409,1.04213796384255
0.999475634212236,1.0421385727383
0.999476293402516,1.04213917497234
0.999476946622041,1.04213977060851
0.999477593910683,1.04214035970638
0.999478235333233,1.04214094232553
0.999478870944514,1.0421415185234
0.999479500789381,1.04214208835745
0.999480124927642,1.04214265188936
0.999480743404152,1.04214320917021
0.999481356283703,1.0421437602617
0.999481963606165,1.04214430521915
0.999482565426362,1.04214484409574
0.999483161794134,1.04214537694894
0.999483752764303,1.04214590383191
0.999484338376741,1.0421464248
0.999484918691256,1.04214693990426
0.999485493747719,1.0421474492
0.999486063600953,1.04214795274043
0.999486628290829,1.0421484505766
0.999487187877156,1.04214894275957
0.99948774239482,1.04214942934043
0.999488291893661,1.04214991037021
0.999488836423517,1.0421503859
0.999489376029246,1.04215085598085
0.999489910750717,1.04215132065745
0.999490440637771,1.04215177998298
0.999490965735263,1.04215223400426
0.999491486083064,1.04215268276809
0.99949200172603,1.0421531263234
0.999492512709016,1.04215356471702
0.999493019076878,1.04215399799574
0.999493520864503,1.04215442620638
0.99949401812173,1.04215484939362
0.999494510888431,1.04215526760426
0.999494999199494,1.04215568088085
0.999495483104758,1.04215608927021
0.999495962644094,1.04215649281489
0.999496437847406,1.04215689155957
0.999496908764533,1.04215728554681
0.999497375430364,1.04215767482128
0.999497837476086,1.0421580594234
0.999498294936587,1.0421584394
0.99949874786669,1.04215881479787
0.999499196311252,1.04215918566383
0.999499640315127,1.0421595520383
0.999500079923171,1.04215991396809
0.999500515180238,1.0421602715
0.999500946126202,1.04216062467234
0.999501372810901,1.04216097353192
0.999501795274206,1.04216131811915
0.999502213555989,1.04216165847872
0.999502627701105,1.04216199465106
0.999503037749427,1.0421623266766
0.999503443750792,1.0421626546
0.999503845735106,1.04216297845745
0.999504243747222,1.04216329829149
0.999504637827014,1.04216361414043
0.999505028014352,1.04216392604468
0.999505414354091,1.04216423404468
0.999505796876136,1.0421645381766
0.999506175620357,1.04216483847872
0.999506550626627,1.04216513498936
0.999506921939801,1.04216542774681
0.999507289584798,1.04216571678936
0.999507653606473,1.04216600214894
0.999508014039715,1.04216628386596
0.999508370919411,1.04216656197447
0.999508724280449,1.04216683651064
0.999509074167683,1.04216710750851
0.99950942060105,1.04216737500426
0.999509763625404,1.04216763903404
0.999510103275635,1.04216789962766
0.999510439581644,1.0421681568234
0.999510772578321,1.04216841065106
0.999511102300551,1.04216866114681
0.999511428783223,1.04216890834255
0.999511752051257,1.04216915226809
0.999512072144524,1.04216939295957
0.999512389092928,1.04216963044468
0.999512702931355,1.04216986475745
0.999513013684727,1.04217009592979
0.99951332138793,1.04217032399149
0.999513626070868,1.04217054897234
0.999513927763444,1.04217077090426
0.999514226495563,1.04217098981489
0.999514522302111,1.04217120573617
0.999514815208009,1.04217141869574
0.99951510524316,1.0421716287234
0.999515392437468,1.04217183584894
0.999515676820836,1.04217204009787
0.999515958418184,1.04217224150213
0.999516237259415,1.04217244008511
0.99951651336945,1.04217263587872
0.999516786783176,1.04217282890638
0.999517057520528,1.0421730192
0.999517325616394,1.04217320678085
0.99951759109071,1.04217339167872
0.999517853968396,1.04217357392128
0.999518114279355,1.04217375352979
0.99951837205349,1.04217393053404
0.999518627310738,1.04217410495745
0.999518880076019,1.04217427682553
0.999519130379235,1.04217444616383
0.999519378240322,1.04217461299574
0.999519623689185,1.04217477734681
0.999519866745759,1.04217493924043
0.999520107434963,1.04217509870213
0.999520345786701,1.04217525575319
0.999520581810941,1.04217541041915
0.999520815547555,1.0421755627234
0.999521047006511,1.04217571268723
0.999521276217711,1.04217586033404
0.999521503201092,1.04217600568511
0.999521727981574,1.04217614876596
0.999521950584075,1.04217628959574
0.999522171023549,1.04217642819787
0.999522389324914,1.04217656459149
0.999522605508107,1.04217669880213
0.999522819598047,1.04217683084681
0.999523031614669,1.04217696075106
0.99952324157791,1.04217708853191
0.999523449512689,1.04217721421064
0.999523655428974,1.04217733780638
0.999523859361653,1.04217745934255
0.999524061320693,1.0421775788383
0.999524261326031,1.04217769631064
0.999524459402585,1.04217781178085
0.999524655565308,1.04217792527021
0.999524849839119,1.04217803679362
0.999525042238971,1.04217814637234
0.999525232779815,1.04217825402766
0.999525421491554,1.04217835977447
0.999525608379173,1.04217846363191
0.999525793472575,1.04217856561702
0.999525976786712,1.04217866575106
0.999526158336536,1.04217876405106
0.999526338141982,1.04217886053191
0.999526516218003,1.04217895521277
0.999526692589518,1.04217904811277
0.999526867102024,1.04217913924681
0.999527039785427,1.04217922863191
0.999527210649692,1.04217931629149
0.999527379719741,1.0421794022383
0.999527547015509,1.04217948649362
0.999527712556932,1.04217956907447
0.999527876363944,1.04217964999787
0.9995280384515,1.04217972928085
0.999528198839533,1.04217980694255
0.999528357547979,1.04217988299787
0.999528514591791,1.04217995746596
0.999528669995889,1.0421800303617
0.999528823770239,1.0421801017
0.999528975939762,1.0421801715
0.99952912651941,1.0421802397766
0.999529275524134,1.04218030654681
0.99952942297387,1.04218037182553
0.99952956888357,1.04218043562766
0.99952971327317,1.04218049796809
0.999529856157621,1.04218055886383
0.999529997551875,1.04218061832979
0.999530137470884,1.04218067638085
0.999530275934585,1.04218073302979
0.999530412957927,1.04218078829362
0.999530548555864,1.04218084218511
0.999530682748332,1.04218089472128
0.999530815545297,1.04218094591277
0.999530946961712,1.04218099577447
0.999531077012529,1.04218104432128
0.999531205717683,1.04218109156596
0.999531333087142,1.0421811375234
0.999531459140843,1.04218118220426
0.999531583888752,1.0421812256234
0.999531707345822,1.04218126779574
0.99953182952202,1.04218130872979
0.999531950442267,1.04218134844255
0.999532070111546,1.04218138694468
0.999532188544809,1.04218142424681
0.999532305757007,1.04218146036596
0.999532421763093,1.04218149531064
0.999532536573035,1.04218152909362
0.999532650201784,1.04218156172979
0.999532762659307,1.04218159322553
0.999532873965542,1.04218162359787
0.999532984125472,1.04218165285319
0.999533093159032,1.04218168100851
0.999533201071206,1.04218170807234
0.999533307876947,1.04218173405319
0.999533413591206,1.04218175896809
0.999533518223951,1.0421817828234
0.99953362178515,1.04218180563191
0.999533724289755,1.04218182740213
0.999533825747733,1.04218184814681
0.999533926169052,1.0421818678766
0.999534025568664,1.04218188660213
0.999534123956538,1.04218190433191
0.999534221342641,1.04218192107447
0.99953431773694,1.04218193684468
0.999534413154388,1.04218195164894
0.999534507604952,1.0421819655
0.999534601093617,1.04218197840426
0.999534693640318,1.04218199037234
0.999534785245055,1.04218200141277
0.999534875927764,1.0421820115383
0.999534965693429,1.04218202075532
0.999535054552018,1.04218202907447
0.999535142513498,1.04218203650426
0.999535229587838,1.04218204305106
0.999535315799957,1.04218204872979
0.999535401159822,1.04218205354255
0.999535485672419,1.04218205750213
0.999535569347715,1.04218206061702
0.999535652195677,1.04218206289149
0.999535734226274,1.0421820643383
0.999535815444489,1.04218206496383
0.999535895865275,1.0421820647766
0.999535975493615,1.04218206378511
0.999536054339476,1.04218206199362
0.999536132407844,1.04218205941489
0.99953620971367,1.04218205605532
0.999536286256954,1.04218205192128
0.999536362052647,1.04218204702128
0.999536437110718,1.0421820413617
0.999536511431166,1.04218203495106
0.999536585028944,1.04218202779574
0.999536657904051,1.04218201990426
0.999536730071439,1.04218201128511
0.999536801541076,1.04218200194043
0.999536872312963,1.04218199188298
0.999536942397066,1.04218198111702
0.999537011803353,1.04218196964681
0.99953708053681,1.04218195748511
0.999537148607403,1.04218194463191
0.999537216020117,1.0421819311
0.999537282779934,1.04218191689362
0.999537348896825,1.04218190201702
0.999537414380755,1.04218188647872
0.99953747923671,1.04218187028723
0.999537543469672,1.04218185344468
0.999537607084627,1.04218183595957
0.999537670091541,1.04218181783617
0.9995377324954,1.04218179908298
0.99953779430617,1.04218177970638
0.999537855528835,1.04218175971064
0.99953791616838,1.0421817391
0.999537976229788,1.04218171788511
0.999538035723028,1.04218169606809
0.999538094653083,1.04218167365532
0.999538153019954,1.04218165065106
0.999538210843575,1.04218162706596
0.999538268118964,1.0421816029
0.999538324856087,1.04218157815957
0.999538381054945,1.04218155285319
0.99953843673049,1.04218152698298
0.999538491887706,1.04218150055532
0.999538546521609,1.0421814735766
0.999538600652134,1.04218144605106
0.999538654274297,1.04218141798298
0.999538707398067,1.04218138937872
0.999538760023444,1.04218136024255
0.999538812165379,1.04218133057872
0.999538863823872,1.04218130039362
0.999538915003907,1.04218126969149
0.999538965715452,1.0421812384766
0.999539015958507,1.04218120675532
0.999539065733073,1.04218117452979
0.999539115059084,1.04218114180638
0.999539163926573,1.04218110858936
0.999539212350491,1.04218107488298
0.999539260335824,1.04218104069149
0.999539307877586,1.04218100602128
0.99953935499073,1.04218097087234
0.999539401675255,1.04218093525532
0.999539447936145,1.04218089916809
0.99953949378337,1.04218086261915
0.999539539211943,1.04218082561064
0.999539584231834,1.04218078814681
0.999539628848026,1.04218075023404
0.999539673065503,1.04218071187447
0.999539716889249,1.04218067307021
0.999539760319264,1.04218063382979
0.999539803360532,1.04218059415319
0.999539846018037,1.04218055404681
0.999539888301747,1.04218051351277
0.999539930211662,1.04218047255532
0.999539971747782,1.0421804311766
0.999540012920074,1.04218038938511
0.999540053728539,1.04218034717872
0.999540094183145,1.04218030456596
0.999540134278907,1.04218026154894
0.999540174025794,1.04218021812766
0.999540213428789,1.04218017431064
0.999540252487893,1.04218013009787
0.999540291208089,1.04218008549574
0.999540329594361,1.04218004050426
0.999540367651694,1.04217999512979
0.999540405380087,1.04217994937447
0.999540442784524,1.04217990324043
0.999540479869989,1.04217985673404
0.999540516636482,1.04217980985532
0.999540553088988,1.04217976260638
0.999540589232489,1.04217971499574
0.99954062507197,1.04217966702128
0.999540660607431,1.04217961868936
0.999540695843856,1.04217957
0.999540730786229,1.04217952095957
0.99954076543455,1.04217947156809
0.999540799793802,1.04217942182979
0.999540833863986,1.04217937174894
0.999540867650086,1.04217932132766
0.999540901162069,1.04217927056596
0.999540934394952,1.04217921947021
0.999540967353718,1.04217916804043
0.999541000038368,1.04217911628085
0.99954103245887,1.04217906419574
0.999541064615223,1.04217901178511
0.999541096507427,1.04217895905319
0.99954112814545,1.042178906
0.999541159524309,1.04217885263191
0.999541190648987,1.04217879894894
0.999541221524468,1.04217874495532
0.999541252155737,1.04217869065319
0.999541282537809,1.04217863604255
0.999541312680651,1.04217858112979
0.999541342584265,1.04217852591277
0.99954137224865,1.04217847039787
0.999541401683774,1.04217841458723
0.999541430884653,1.04217835847872
0.999541459856271,1.04217830208085
0.999541488603612,1.04217824539149
0.999541517126676,1.04217818841489
0.999541545425462,1.04217813115319
0.99954157350994,1.04217807360851
0.999541601380108,1.04217801578085
0.999541629030983,1.04217795767447
0.999541656472532,1.04217789929362
0.999541683709741,1.04217784063617
0.99954171073264,1.04217778170638
0.999541737556181,1.04217772250638
0.999541764180366,1.0421776630383
0.999541790600208,1.04217760330213
0.999541816825678,1.04217754330213
0.99954184285179,1.04217748304043
0.999541868688512,1.04217742251702
0.999541894330861,1.04217736173617
0.999541919788804,1.04217730069787
0.999541945057358,1.04217723940426
0.999541970141506,1.04217717785957
0.999541995046233,1.0421771160617
0.999542019766553,1.04217705401702
0.999542044312437,1.0421769917234
0.999542068678898,1.04217692918298
0.999542092875905,1.0421768664
0.999542116898475,1.04217680337447
0.999542140746607,1.04217674010851
0.999542164430269,1.04217667660426
0.999542187949462,1.0421766128617
0.9995422112992,1.04217654888511
0.999542234489453,1.04217648467447
0.999542257515236,1.04217642022979
0.999542280386516,1.04217635555745
0.999542303098311,1.04217629065532
0.999542325655604,1.04217622552553
0.999542348058394,1.04217616016809
0.999542370306683,1.04217609458936
0.999542392405454,1.04217602878723
0.99954241435969,1.0421759627617
0.999542436164409,1.04217589651915
0.999542457824593,1.04217583005745
0.999542479340243,1.04217576337872
0.999542500716343,1.04217569648511
0.999542521947909,1.0421756293766
0.999542543044909,1.04217556205532
0.999542564002358,1.0421754945234
0.999542584825241,1.04217542678298
0.999542605513558,1.04217535883191
0.999542626072293,1.04217529067447
0.999542646496461,1.04217522231277
0.999542666791047,1.04217515374468
0.999542686961034,1.04217508497447
0.99954270700144,1.04217501600213
0.999542726917247,1.04217494682979
0.999542746713439,1.04217487745745
0.999542766380049,1.04217480788511
0.999542785932028,1.04217473811915
0.999542805364394,1.04217466815532
0.999542824677144,1.04217459799787
0.99954284387028,1.04217452764681
0.999542862948786,1.04217445710426
0.999542881917645,1.04217438637021
0.999542900771874,1.04217431544681
0.999542919511472,1.04217424433404
0.999542938146407,1.04217417303191
0.999542956666712,1.04217410154681
0.999542975082354,1.04217402987447
0.999542993393334,1.04217395801702
0.999543011594667,1.0421738859766
0.999543029696321,1.04217381375532
0.999543047693313,1.04217374135319
0.999543065585642,1.04217366876809
0.999543083383276,1.04217359600638
0.999543101076247,1.04217352306596
0.999543118674524,1.04217344994894
0.999543136178106,1.04217337665319
0.999543153582009,1.04217330318511
0.999543170891218,1.04217322954255
0.999543188105732,1.04217315572553
0.999543205230534,1.04217308173617
0.999543222260643,1.0421730075766
0.999543239206024,1.04217293324468
0.99954325605671,1.04217285874468
0.99954327282267,1.04217278407447
0.999543289498918,1.0421727092383
0.99954330609044,1.04217263423404
0.999543322592251,1.04217255906383
0.999543339014319,1.04217248372979
0.99954335535166,1.04217240822979
0.999543371604274,1.04217233256596
0.999543387782129,1.04217225674043
0.999543403875258,1.04217218075319
0.999543419888643,1.04217210460426
0.999543435822285,1.04217202829574
0.999543451681168,1.04217195182766
0.999543467460308,1.0421718752
0.99954348316469,1.04217179841489
0.999543498794312,1.04217172147234
0.999543514349175,1.04217164437234
0.999543529829279,1.04217156711915
0.999543545239608,1.04217148970851
0.999543560580162,1.04217141214468
0.999543575845957,1.04217133442766
0.999543591041977,1.04217125655745
0.999543606173205,1.04217117853404
0.999543621234659,1.0421711003617
0.999543636226337,1.04217102203617
0.999543651153225,1.0421709435617
0.999543666010337,1.0421708649383
0.999543680807642,1.04217078616383
0.999543695540155,1.04217070724255
0.999543710202894,1.04217062817447
0.999543724810809,1.04217054895957
0.999543739353934,1.04217046959787
0.999543753832267,1.04217039009149
0.999543768250792,1.04217031044043
0.999543782614495,1.04217023064255
0.999543796913407,1.04217015070426
0.999543811157494,1.04217007061915
0.999543825341775,1.04216999039362
0.999543839466249,1.04216991002766
0.999543853540883,1.04216982951702
0.99954386755571,1.04216974886809
0.999543881515714,1.0421696680766
0.999543895420895,1.04216958714681
0.999543909271252,1.04216950607872
0.999543923071769,1.04216942487021
0.999543936817464,1.0421693435234
0.999543950513319,1.04216926204043
0.999543964154351,1.04216918041915
0.999543977745543,1.0421690986617
0.999543991286897,1.04216901676809
0.999544004778411,1.04216893474043
0.999544018225069,1.0421688525766
0.999544031616904,1.0421687702766
0.999544044963884,1.04216868784468
0.999544058266008,1.04216860527872
0.999544071518293,1.04216852257872
0.999544084725722,1.04216843974681
0.999544097888296,1.04216835678298
0.999544111006015,1.04216827368723
0.999544124078878,1.04216819045957
0.999544137106886,1.04216810710213
0.999544150090038,1.04216802361277
0.999544163033319,1.04216793999362
0.999544175931744,1.04216785624681
0.999544188790298,1.04216777237021
0.999544201608981,1.04216768836383
0.999544214382808,1.04216760422979
0.999544227121748,1.04216751996596
0.999544239815832,1.0421674355766
0.999544252475028,1.0421673510617
0.999544265089369,1.04216726641702
0.999544277668823,1.04216718164681
0.999544290208405,1.04216709675106
0.999544302713099,1.04216701172979
0.999544315182906,1.04216692658511
0.999544327612842,1.04216684131277
0.999544340002906,1.04216675591702
0.999544352363066,1.04216667039787
0.999544364683355,1.04216658475532
0.999544376973741,1.04216649898723
0.999544389229238,1.04216641309787
0.999544401444865,1.04216632708723
0.999544413630587,1.04216624095106
0.999544425786406,1.04216615469574
0.999544437907338,1.04216606831702
0.999544449993382,1.04216598181702
0.999544462049522,1.04216589519574
0.999544474075759,1.04216580845532
0.999544486067108,1.04216572159362
0.999544498028553,1.04216563461277
0.999544509960095,1.04216554751064
0.999544521861734,1.04216546028936
0.999544533733469,1.04216537294894
0.9995445455753,1.04216528549149
0.999544557387227,1.04216519791277
0.999544569174235,1.04216511021702
0.999544580931339,1.04216502240426
0.99954459265854,1.04216493447234
0.99954460436082,1.0421648464234
0.999544616033198,1.04216475825745
0.999544627680655,1.04216466997447
0.999544639303193,1.0421645815766
0.999544650895828,1.04216449305957
0.999544662468526,1.04216440442979
0.999544674011321,1.04216431568085
0.999544685529197,1.04216422681915
0.999544697017168,1.04216413784043
0.999544708485204,1.04216404874681
0.999544719933304,1.0421639595383
0.999544731351501,1.04216387021489
0.999544742744778,1.04216378077872
0.999544754118119,1.04216369122766
0.999544765471524,1.0421636015617
0.999544776795026,1.04216351178511
0.999544788098592,1.04216342189149
0.999544799382222,1.04216333188723
0.999544810640933,1.04216324176809
0.999544821879708,1.0421631515383
0.999544833098547,1.04216306119574
0.999544844292466,1.04216297074043
0.99954485546645,1.04216288017234
0.999544866620498,1.04216278949149
0.99954487775461,1.04216269870213
0.999544888868787,1.04216260779787
0.999544899963028,1.04216251678511
0.999544911037333,1.04216242565957
0.999544922091702,1.04216233442553
0.999544933126135,1.04216224307872
0.999544944140633,1.04216215162128
0.999544955140179,1.04216206005319
0.999544966119789,1.0421619683766
0.999544977079464,1.04216187658936
0.999544988024187,1.04216178469362
0.999544998948974,1.04216169268723
0.999545009858809,1.04216160057021
0.999545020748708,1.04216150834681
0.999545031623656,1.04216141601277
0.999545042483651,1.04216132357021
0.999545053323711,1.04216123101702
0.99954506414882,1.04216113835745
0.999545074953992,1.04216104558936
0.999545085749197,1.04216095271277
0.999545096524466,1.04216085972766
0.999545107284783,1.04216076663617
0.999545118030148,1.04216067343617
0.999545128760561,1.04216058012766
0.999545139476023,1.04216048671277
0.999545150176533,1.04216039318936
0.999545160867075,1.0421602995617
0.999545171537681,1.0421602058234
0.999545182193335,1.04216011198085
0.999545192839022,1.04216001802979
0.999545203469757,1.04215992397447
0.99954521408554,1.04215982981064
0.999545224686371,1.04215973554255
0.999545235277234,1.04215964116596
0.999545245853145,1.04215954668511
0.999545256419089,1.04215945209787
0.999545266970081,1.04215935740426
0.999545277506121,1.04215926260638
0.999545288032193,1.04215916770213
0.999545298548297,1.04215907269149
0.999545309049449,1.0421589775766
0.999545319540634,1.04215888235745
0.999545330016867,1.04215878703191
0.999545340483131,1.04215869160213
0.999545350939429,1.04215859606809
0.999545361380774,1.04215850042979
0.999545371817135,1.04215840468511
0.999545382238544,1.0421583088383
0.999545392649986,1.04215821288511
0.999545403046476,1.04215811682766
0.999545413437982,1.04215802066808
0.999545423819519,1.04215792440213
0.999545434186106,1.04215782803404
0.999545444542724,1.0421577315617
0.999545454894358,1.04215763498511
0.999545465231041,1.04215753830638
0.999545475562739,1.04215744152128
0.99954548588447,1.04215734463617
0.999545496191249,1.04215724764468
0.999545506493044,1.04215715055319
0.999545516784871,1.04215705335532
0.99954552706673,1.04215695605745
0.999545537343606,1.04215685865319
0.999545547605529,1.04215676114894
0.999545557862469,1.04215666354043
0.99954556810944,1.04215656582979
0.999545578351428,1.04215646801702
0.999545588583448,1.04215637010213
0.9995455988055,1.04215627208298
0.999545609017584,1.04215617396383
0.999545619224684,1.04215607574043
0.999545629421817,1.04215597741702
0.999545639613965,1.04215587898936
0.99954564980113,1.04215578045957
0.999545659973342,1.04215568182979
0.999545670145555,1.04215558309787
0.999545686866659,1.0421554842617
0.999545912534281,1.04215538525957
0.99954613610865,1.042155284
0.999546357599734,1.0421551805
0.999546577037437,1.04215507478511
0.999546794431726,1.04215496687234
0.999547009812505,1.04215485678298
0.999547223189742,1.0421547445383
0.99954743459334,1.04215463015745
0.999547644028284,1.0421545136617
0.999547851524476,1.04215439506809
0.999548057101854,1.04215427439787
0.9995482607654,1.04215415166809
0.999548462550003,1.04215402690213
0.999548662460645,1.04215390011489
0.999548860522248,1.04215377132766
0.999549056749762,1.04215364055745
0.99954925115814,1.04215350782128
0.999549443772301,1.04215337314043
0.999549634607197,1.04215323653191
0.999549823672795,1.04215309801277
0.999550010994017,1.0421529576
0.999550196585812,1.04215281531277
0.999550380463134,1.04215267116809
0.999550562640934,1.04215252518298
0.999550743139147,1.04215237737447
0.999550921972726,1.04215222775745
0.999551099156622,1.04215207635319
0.999551274705788,1.04215192317234
0.999551448640158,1.04215176823617
0.9995516209697,1.04215161155745
0.999551791714352,1.04215145315532
0.999551960884079,1.04215129304255
0.999552128498819,1.04215113123617
0.999552294573523,1.04215096775319
0.999552459118158,1.04215080260638
0.999552622152661,1.04215063581489
0.999552783691983,1.04215046738936
0.999552943741108,1.04215029734681
0.999553102324957,1.04215012570213
0.999553259453496,1.04214995247021
0.999553415141678,1.04214977766596
0.999553569404454,1.04214960130426
0.999553722246808,1.04214942339574
0.999553873693661,1.04214924395957
0.999554023754979,1.04214906300638
0.999554172440731,1.04214888055106
0.999554319765869,1.04214869660638
0.99955446574036,1.04214851118936
0.99955461038414,1.04214832430851
0.999554753707178,1.04214813598085
0.99955489571944,1.04214794621915
0.999555036435879,1.04214775503404
0.999555175866463,1.04214756244255
0.999555314026143,1.04214736845532
0.999555450924887,1.04214717308298
0.999555586577648,1.04214697634255
0.999555720994392,1.04214677824255
0.999555854190072,1.04214657879787
0.999555986169672,1.04214637801915
0.999556116953127,1.04214617591915
0.999556246545422,1.04214597251064
0.999556374956524,1.04214576780638
0.999556502206369,1.04214556181489
0.999556628299941,1.04214535454894
0.999556753247207,1.04214514602128
0.999556877068104,1.04214493624468
0.999556999757648,1.04214472522766
0.999557121340758,1.04214451298085
0.999557241822419,1.04214429951915
0.999557361217581,1.04214408485106
0.999557479526245,1.04214386898723
0.999557596768348,1.0421436519383
0.999557712953855,1.04214343371702
0.999557828082769,1.04214321433191
0.999557942180007,1.04214299379362
0.999558055245572,1.04214277211489
0.999558167289429,1.04214254930426
0.999558278326531,1.04214232537234
0.999558388366846,1.04214210032766
0.999558497410374,1.04214187418085
0.999558605477051,1.04214164694468
0.99955871257186,1.04214141862553
0.999558818704769,1.04214118923404
0.999558923885747,1.04214095878085
0.999559028119777,1.04214072727447
0.999559131421812,1.04214049472553
0.999559233796834,1.04214026114043
0.999559335254812,1.04214002653191
0.999559435805713,1.04213979090851
0.999559535459507,1.0421395542766
0.999559634216192,1.04213931664894
0.999559732095704,1.04213907803191
0.999559829098043,1.04213883843617
0.999559925238162,1.04213859786809
0.999560020521043,1.0421383563383
0.999560114951672,1.04213811385319
0.999560208545,1.04213787042553
0.99956030130601,1.04213762605957
0.999560393239687,1.04213738076383
0.999560484355998,1.04213713454894
0.999560574664912,1.0421368874234
0.999560664171412,1.04213663939149
0.999560752885467,1.04213639046596
0.99956084081206,1.04213614065106
0.999560927961158,1.04213588995532
0.999561014337747,1.04213563838723
0.999561099951794,1.04213538595532
0.999561184813266,1.04213513266596
0.99956126891718,1.04213487852766
0.999561352288455,1.04213462354681
0.999561434917124,1.04213436773191
0.999561516823123,1.04213411109149
0.999561598006451,1.04213385362979
0.999561678472092,1.04213359535319
0.999561758234998,1.04213333627447
0.999561837300153,1.04213307639574
0.999561915667557,1.04213281572553
0.999561993347178,1.04213255427021
0.999562070348984,1.0421322920383
0.999562146672974,1.04213202903617
0.999562222334101,1.04213176526809
0.999562297332365,1.04213150074468
0.999562371677733,1.04213123547021
0.999562445370205,1.04213096945106
0.999562518424734,1.04213070269362
0.999562590841319,1.04213043520638
0.999562662629928,1.04213016699149
0.999562733790561,1.04212989805957
0.99956280433817,1.04212962841702
0.999562874267771,1.04212935806596
0.999562943594316,1.04212908701702
0.999563012322789,1.04212881527234
0.999563080453189,1.04212854284043
0.999563147995485,1.04212826972553
0.99956321495466,1.04212799593617
0.999563281335699,1.04212772147447
0.999563347143585,1.04212744634894
0.999563412388287,1.04212717056596
0.999563477069804,1.04212689412979
0.99956354119312,1.04212661704468
0.999563604768203,1.04212633931915
0.999563667795053,1.04212606095532
0.999563730283638,1.0421257819617
0.999563792238942,1.04212550234255
0.999563853660965,1.04212522210426
0.999563914559675,1.04212494125106
0.999563974940055,1.04212465978723
0.99956403480709,1.04212437771915
0.99956409416078,1.04212409505106
0.999564153011092,1.04212381178936
0.999564211358026,1.0421235279383
0.999564269216535,1.04212324350426
0.999564326576651,1.04212295848936
0.999564383453324,1.04212267290213
0.99956443985154,1.04212238674468
0.999564495771298,1.0421221000234
0.999564551217582,1.04212181274043
0.99956460620036,1.04212152490426
0.999564660714648,1.04212123651702
0.999564714775398,1.04212094758511
0.999564768377626,1.04212065811064
0.9995648215313,1.0421203681
0.999564874241403,1.04212007755745
0.999564926507936,1.04211978648723
0.999564978340867,1.04211949489362
0.999565029735211,1.04211920278085
0.999565080705921,1.04211891015532
0.999565131248012,1.04211861701702
0.999565181371453,1.04211832337447
0.999565231076244,1.04211802922979
0.999565280367367,1.04211773458723
0.999565329254792,1.04211743945319
0.999565377733534,1.04211714382766
0.999565425813561,1.04211684771702
0.999565473494873,1.04211655112553
0.999565520782455,1.04211625405745
0.999565567681289,1.04211595651489
0.999565614196361,1.04211565850213
0.999565660327669,1.04211536002553
0.999565706080198,1.04211506108723
0.999565751458932,1.04211476168936
0.999565796463871,1.0421144618383
0.999565841104983,1.04211416153617
0.999565885377283,1.04211386078723
0.99956592929074,1.04211355959574
0.999565972850338,1.04211325796383
0.999566016051092,1.04211295589574
0.99956605890297,1.04211265339574
0.999566101410958,1.04211235046809
0.999566143570069,1.04211204711277
0.999566185395257,1.04211174333617
0.999566226876553,1.04211143914255
0.99956626802891,1.04211113453191
0.999566308847343,1.04211082950851
0.999566349336836,1.04211052407872
0.999566389507358,1.04211021824255
0.999566429348939,1.04210991200426
0.999566468876533,1.04210960536809
0.999566508090138,1.04210929833404
0.999566546989756,1.04210899090851
0.99956658558037,1.04210868309362
0.999566623866963,1.04210837489362
0.999566661844553,1.04210806630851
0.999566699528091,1.04210775734468
0.999566736907608,1.04210744800213
0.999566773998057,1.04210713828723
0.999566810794454,1.0421068282
0.999566847301782,1.04210651774468
0.999566883520043,1.0421062069234
0.999566919454219,1.04210589574043
0.999566955114278,1.04210558419787
0.999566990490254,1.04210527229787
0.999567025592112,1.04210496004255
0.999567060419855,1.0421046474383
0.999567094978464,1.04210433448298
0.999567129267942,1.04210402118298
0.99956716329327,1.04210370754043
0.999567197059434,1.04210339355532
0.99956723056145,1.04210307923404
0.9995672638043,1.0421027645766
0.99956729679297,1.04210244958723
0.999567329532444,1.04210213426596
0.999567362017736,1.04210181861702
0.999567394258816,1.04210150264468
0.999567426250699,1.04210118634894
0.999567457998369,1.04210086973191
0.99956748950681,1.04210055279787
0.999567520781006,1.04210023554894
0.99956755181099,1.04209991798723
0.999567582611712,1.04209960011277
0.999567613178189,1.04209928193192
0.999567643520389,1.04209896344468
0.999567673628345,1.04209864465319
0.999567703512023,1.0420983255617
0.999567733176408,1.04209800617021
0.999567762616516,1.04209768648085
0.999567791842314,1.04209736649787
0.999567820843836,1.04209704622128
0.999567849636032,1.04209672565532
0.999567878213919,1.04209640480213
0.999567906582481,1.0420960836617
0.999567934741717,1.04209576223617
0.999567962691628,1.04209544052979
0.999567990442182,1.04209511854468
0.999568017988394,1.04209479628085
0.999568045330265,1.04209447374043
0.999568072477763,1.04209415092766
0.999568099425903,1.04209382784255
0.999568126179669,1.04209350448723
0.999568152739062,1.04209318086383
0.999568179109066,1.0420928569766
0.999568205284696,1.0420925328234
0.99956823127592,1.04209220840851
0.999568257082739,1.04209188373404
0.999568282705152,1.04209155880213
0.99956830814316,1.04209123361277
0.999568333401746,1.04209090816809
0.99956835848091,1.04209058247234
0.999568383380652,1.0420902565234
0.999568408110941,1.04208993032553
0.999568432661808,1.04208960388085
0.999568457043221,1.04208927719149
0.999568481250196,1.04208895025532
0.999568505292702,1.04208862307872
0.999568529165754,1.0420882956617
0.999568552874336,1.04208796800426
0.999568576418448,1.04208764011064
0.99956859979809,1.04208731198085
0.999568623018246,1.04208698361915
0.999568646078916,1.04208665502128
0.9995686689801,1.04208632619574
0.999568691726783,1.0420859971383
0.999568714318963,1.04208566785532
0.999568736756641,1.04208533834468
0.999568759044801,1.04208500861064
0.99956878117846,1.04208467865319
0.9995688031626,1.04208434847447
0.999568825002206,1.04208401807447
0.999568846692294,1.04208368745745
0.999568868242832,1.04208335662128
0.999568889643851,1.04208302557021
0.999568910905321,1.04208269430638
0.99956893202724,1.04208236282766
0.999568953004625,1.0420820311383
0.999568973847444,1.04208169924043
0.999568994555696,1.04208136713191
0.999569015124399,1.04208103481702
0.999569035563519,1.04208070229574
0.999569055863089,1.04208036957021
0.99956907603806,1.04208003664043
0.999569096078466,1.04207970351064
0.999569115989289,1.04207937017872
0.999569135775513,1.04207903664681
0.999569155432155,1.04207870291915
0.999569174964199,1.04207836899362
0.999569194371644,1.04207803487234
0.999569213654491,1.04207770055745
0.999569232817724,1.04207736604894
0.999569251856358,1.04207703134894
0.999569270780362,1.04207669645745
0.999569289579767,1.0420763613766
0.999569308269526,1.04207602610851
0.999569326834686,1.04207569065319
0.9995693452902,1.04207535501277
0.999569363631083,1.04207501918511
0.999569381857336,1.0420746831766
0.999569399973942,1.04207434698511
0.999569417975917,1.04207401061064
0.99956943587323,1.04207367405745
0.999569453660896,1.0420733373234
0.999569471338916,1.04207300041277
0.999569488907289,1.04207266332553
0.999569506375984,1.0420723260617
0.999569523735032,1.0420719886234
0.999569540994401,1.04207165101064
0.999569558149107,1.04207131322553
0.999569575199151,1.04207097526809
0.999569592149516,1.04207063714255
0.999569609005187,1.04207029884468
0.999569625756194,1.04206996037872
0.999569642412507,1.04206962174468
0.999569658974125,1.04206928294468
0.999569675436065,1.04206894397872
0.99956969180331,1.04206860484681
0.999569708075859,1.04206826555319
0.999569724253714,1.04206792609574
0.999569740341859,1.0420675864766
0.999569756340292,1.04206724669574
0.999569772244031,1.04206690675532
0.999569788058059,1.04206656665532
0.999569803787359,1.04206622639574
0.999569819421966,1.04206588598085
0.999569834971845,1.04206554540851
0.999569850436997,1.04206520468085
0.999569865817423,1.04206486379787
0.999569881113121,1.0420645227617
0.999569896319109,1.04206418157234
0.999569911445353,1.04206384022979
0.999569926491855,1.04206349873617
0.99956994145363,1.04206315709149
0.999569956335662,1.04206281529787
0.999569971137951,1.04206247335532
0.999569985860497,1.04206213126383
0.9995700005033,1.04206178902553
0.999570015066359,1.04206144664255
0.99957002955466,1.04206110411064
0.999570043968202,1.04206076143617
0.999570058302001,1.04206041861489
0.999570072566025,1.04206007565106
0.999570086750306,1.04205973254468
0.999570100864812,1.04205938929787
0.999570114904558,1.04205904590851
0.99957012887453,1.04205870237872
0.999570142774726,1.04205835870851
0.999570156600164,1.0420580149
0.999570170355826,1.04205767095106
0.999570184041714,1.04205732686596
0.999570197657826,1.04205698264468
0.999570211209147,1.04205663828511
0.999570224690693,1.04205629379149
0.999570238107447,1.04205594916383
0.999570251454427,1.0420556044
0.9995702647416,1.04205525950213
0.999570277958997,1.04205491447234
0.999570291111603,1.04205456931064
0.999570304204402,1.04205422401702
0.999570317227426,1.04205387859149
0.999570330195626,1.04205353303617
0.999570343094052,1.04205318735106
0.999570355937654,1.04205284153617
0.999570368716465,1.04205249559362
0.999570381440453,1.0420521495234
0.999570394099649,1.04205180332553
0.999570406699039,1.042051457
0.999570419243605,1.04205111054894
0.999570431728363,1.04205076397234
0.999570444153315,1.04205041727234
0.999570456523443,1.04205007044681
0.999570468838748,1.04204972349574
0.99957048109923,1.0420493764234
0.999570493299904,1.04204902922766
0.99957050545074,1.04204868191064
0.999570517541767,1.04204833447021
0.999570529582956,1.04204798691064
0.999570541569321,1.04204763922979
0.999570553505847,1.04204729142766
0.99957056538755,1.04204694350638
0.999570577219413,1.04204659546809
0.999570588996453,1.04204624731064
0.999570600723653,1.04204589903404
0.999570612401015,1.04204555064043
0.999570624028536,1.04204520213191
0.999570635611203,1.04204485350426
0.999570647139046,1.0420445047617
0.999570658622034,1.04204415590426
0.999570670055182,1.04204380693191
0.999570681438491,1.04204345784468
0.999570692776945,1.04204310864255
0.999570704070543,1.04204275932979
0.999570715314302,1.04204240990213
0.999570726518189,1.0420420603617
0.999570737672237,1.04204171070851
0.999570748781429,1.04204136094468
0.999570759845767,1.04204101107021
0.999570770870232,1.04204066108298
0.999570781844859,1.04204031098723
0.999570792779613,1.04203996078085
0.999570803669513,1.04203961046596
0.999570814519541,1.04203926004043
0.999570825329697,1.04203890950638
0.999570836094998,1.04203855886596
0.999570846815444,1.04203820811702
0.999570857501002,1.04203785725957
0.999570868141704,1.04203750629574
0.999570878747519,1.04203715522553
0.999570889308479,1.04203680405106
0.999570899834551,1.04203645276809
0.999570910315768,1.04203610138085
0.999570920762097,1.04203574988936
0.999570931173539,1.04203539829149
0.999570941540125,1.04203504659149
0.999570951871823,1.04203469478511
0.999570962168634,1.04203434287872
0.999570972425574,1.04203399086596
0.999570982647626,1.04203363875319
0.99957099283479,1.04203328653617
0.999571002987067,1.04203293421915
0.999571013099473,1.04203258179787
0.999571023176991,1.0420322292766
0.999571033224605,1.04203187665532
0.999571043232348,1.04203152393191
0.999571053210187,1.04203117111064
0.999571063148154,1.04203081818723
0.999571073056218,1.04203046516596
0.999571082934379,1.04203011204468
0.999571092777652,1.0420297588234
0.999571102586037,1.04202940550426
0.999571112364519,1.04202905208936
0.999571122108113,1.04202869857447
0.999571131821804,1.0420283449617
0.999571141505591,1.04202799125106
0.99957115115449,1.04202763744468
0.999571160773486,1.04202728354255
0.999571170362578,1.04202692954255
0.999571179921767,1.04202657544681
0.999571189451052,1.04202622125745
0.999571198950433,1.04202586697021
0.999571208424895,1.04202551258936
0.999571217864469,1.04202515811277
0.999571227274139,1.04202480354255
0.99957123665889,1.0420244488766
0.999571246013737,1.04202409411702
0.999571255343665,1.04202373926596
0.999571264638705,1.04202338431915
0.999571273913809,1.04202302928085
0.99957128315901,1.04202267414894
0.999571292374307,1.0420223189234
0.999571301564684,1.04202196360638
0.999571310730142,1.04202160819787
0.999571319865695,1.04202125269787
0.99957132897633,1.04202089710638
0.999571338062045,1.0420205414234
0.99957134712284,1.04202018564894
0.999571356158715,1.04201982978511
0.999571365169671,1.04201947382979
0.999571374155707,1.04201911778298
0.999571383116823,1.04201876164894
0.999571392048036,1.0420184054234
0.999571400964296,1.04201804910851
0.999571409850654,1.04201769270638
0.999571418712091,1.04201733621277
0.999571427553593,1.04201697963191
0.999571436370175,1.0420166229617
0.999571445166822,1.04201626620426
0.999571453933565,1.04201590935745
0.999571462685355,1.0420155524234
0.999571471412227,1.04201519540213
0.999571480114179,1.04201483829362
0.999571488796194,1.04201448109787
0.999571497453291,1.04201412381489
0.999571506095435,1.04201376644468
0.999571514707676,1.04201340898936
0.999571523304965,1.04201305144681
0.999571531877334,1.04201269381915
0.999571540434752,1.04201233610426
0.999571548967249,1.04201197830426
0.999571557479811,1.04201162041915
0.999571565967454,1.04201126244894
0.999571574440145,1.04201090439362
0.999571582892899,1.04201054625319
0.999571591325718,1.04201018802766
0.999571599738602,1.04200982971915
0.999571608131549,1.04200947132553
0.999571616504561,1.04200911284894
0.999571624857637,1.04200875428723
0.999571633195762,1.04200839564255
0.99957164151395,1.04200803691277
0.999571649812203,1.04200767810213
0.99957165809052,1.04200731920851
0.999571666353886,1.04200696022979
0.999571674597315,1.04200660117021
0.999571682825793,1.04200624202766
0.999571691034335,1.04200588280213
0.999571699227925,1.04200552349362
0.99957170740158,1.04200516410426
0.999571715555298,1.04200480463404
0.999571723694065,1.04200444508085
0.99957173181788,1.04200408544681
0.99957173992176,1.04200372573191
0.999571748015671,1.04200336593404
0.999571756084663,1.04200300605745
0.999571764143687,1.04200264609787
0.999571772182775,1.04200228605957
0.999571780206912,1.04200192594043
0.999571788216096,1.04200156574043
0.999571796210329,1.04200120545957
0.999571804184626,1.0420008451
0.999571812148955,1.04200048465957
0.999571820093349,1.04200012414043
0.99957182802279,1.04199976354043
0.999571835942264,1.0419994028617
0.999571843841802,1.04199904210426
0.999571851731372,1.04199868126809
0.999571859601006,1.04199832035106
0.999571867460673,1.04199795935745
0.999571875300404,1.04199759828298
0.999571883130167,1.04199723713191
0.999571890944978,1.04199687590213
0.999571898744837,1.04199651459362
0.999571906534728,1.04199615320638
0.999571914304684,1.04199579174255
0.999571922064672,1.0419954302
0.999571929809708,1.04199506857872
0.999571937544776,1.04199470688298
0.999571945264892,1.04199434510638
0.999571952970057,1.04199398325532
0.999571960665253,1.04199362132553
0.999571968345498,1.04199325931915
0.999571976010791,1.04199289723617
0.999571983666116,1.0419925350766
0.999571991311474,1.04199217284043
0.999571998936895,1.04199181052553
0.999572006557333,1.04199144813617
0.999572014162819,1.04199108567021
0.999572021753353,1.04199072312979
0.999572029338903,1.04199036051064
0.999572036904517,1.04198999781702
0.999572044465147,1.04198963504894
0.999572052010826,1.04198927220213
0.999572059541553,1.04198890928298
0.999572067067296,1.04198854628511
0.999572074578087,1.04198818321489
0.99957208207891,1.04198782006808
0.999572089564781,1.04198745684681
0.999572097045669,1.04198709354894
0.999572104511604,1.04198673017872
0.999572111967572,1.04198636673191
0.999572119413572,1.04198600321064
0.99957212684462,1.04198563961489
0.999572134270684,1.04198527594468
0.999572141681796,1.04198491220213
0.999572149087924,1.04198454838298
0.999572156479101,1.04198418448936
0.99957216386031,1.0419838205234
0.999572171231551,1.04198345648298
0.999572178592824,1.04198309237021
0.999572185949112,1.04198272818085
0.99957219329045,1.04198236391915
0.999572200621819,1.04198199958511
0.999572207943221,1.0419816351766
0.999572215254654,1.04198127069574
0.999572222561104,1.04198090614043
0.999572229852602,1.04198054151277
0.999572237139115,1.04198017681064
0.999572244415662,1.0419798120383
0.999572251677256,1.04197944719149
0.999572258933866,1.04197908227021
0.999572266185493,1.04197871727872
0.999572273422167,1.04197835221489
0.999572280653858,1.0419779870766
0.999572287870596,1.04197762186809
0.999572295082351,1.04197725658723
0.999572302289122,1.04197689123191
0.999572309480941,1.04197652580638
0.999572316667777,1.04197616030851
0.999572323844644,1.0419757947383
0.999572331016527,1.04197542909574
0.999572338178443,1.04197506338298
0.999572345330391,1.04197469759787
0.99957235247237,1.04197433174043
0.999572359609366,1.04197396581277
0.999572366741378,1.04197359981277
0.999572373858438,1.04197323374043
0.999572380970514,1.04197286759787
0.999572388077607,1.04197250138511
0.999572395174731,1.0419721351
0.999572402261887,1.04197176874468
0.99957240934406,1.04197140231702
0.999572416416265,1.04197103581915
0.999572423483485,1.04197066925106
0.999572430540738,1.04197030261277
0.999572437593007,1.04196993590213
0.999572444640292,1.04196956912128
0.999572451672625,1.04196920227021
0.999572458704959,1.04196883534894
0.999572465727324,1.04196846835745
0.999572472739721,1.04196810129574
0.999572479752119,1.04196773416383
0.999572486749565,1.04196736695957
0.99957249374701,1.04196699968723
0.999572500734488,1.04196663234468
0.999572507711998,1.04196626493191
0.999572514689508,1.04196589745106
0.99957252165705,1.04196552989787
0.999572528614624,1.0419651622766
0.999572535572198,1.04196479458511
0.999572542519804,1.0419644268234
0.999572549457443,1.04196405899362
0.999572556395081,1.04196369109149
0.999572563322752,1.0419633231234
0.999572570245438,1.04196295508298
0.999572577158157,1.04196258697447
0.999572584065892,1.04196221879787
0.999572590973627,1.04196185055106
0.99957259786641,1.04196148223617
0.999572604759193,1.04196111385106
0.999572611642008,1.04196074539574
0.999572618524823,1.04196037687447
0.99957262539767,1.04196000828298
0.999572632265534,1.04195963962128
0.999572639123429,1.04195927089362
0.999572645981324,1.04195890209574
0.999572652829252,1.04195853322766
0.999572659672196,1.04195816429362
0.999572666515139,1.04195779528936
0.999572673348115,1.04195742621702
0.999572680171123,1.0419570570766
0.999572686994131,1.04195668786809
0.999572693812155,1.04195631859149
0.999572700620211,1.04195594924681
0.999572707428267,1.04195557983191
0.999572714226355,1.04195521035106
0.999572721024444,1.04195484080213
0.999572727812564,1.04195447118511
0.9995727345957,1.04195410149787
0.999572741378837,1.04195373174468
0.999572748152005,1.0419533619234
0.99957275492019,1.04195299203404
0.99957276168339,1.0419526220766
0.999572768441607,1.04195225205319
0.99957277519484,1.04195188195957
0.999572781948073,1.0419515118
0.999572788691338,1.04195114157234
0.999572795429619,1.04195077127872
0.999572802162916,1.04195040091489
0.999572808896213,1.04195003048511
0.999572815619542,1.04194965998936
0.999572822337887,1.0419492894234
0.999572829056233,1.04194891879149
0.99957283576461,1.04194854809362
0.999572842472987,1.04194817732766
0.999572849176381,1.04194780649362
0.999572855869806,1.04194743559362
0.999572862563232,1.04194706462553
0.999572869251674,1.04194669359149
0.999572875935131,1.04194632248936
0.999572882618589,1.04194595132128
0.999572889292079,1.04194558008511
0.999572895960585,1.04194520878298
0.99957290262909,1.04194483741489
0.999572909292613,1.04194446597872
0.99957291595115,1.0419440944766
0.999572922604705,1.04194372290851
0.999572929253275,1.04194335127234
0.999572935896861,1.04194297957021
0.999572942540447,1.04194260780213
0.999572949179049,1.04194223596808
0.999572955807684,1.04194186406596
0.999572962441302,1.04194149209787
0.999572969064953,1.04194112006383
0.999572975683619,1.04194074796383
0.999572982302286,1.04194037579574
0.999572988915968,1.04194000356383
0.999572995524667,1.04193963126383
0.999573002133366,1.04193925889787
0.999573008732097,1.04193888646596
0.999573015330827,1.04193851396809
0.999573021924574,1.04193814140426
0.999573028518321,1.04193776877447
0.9995730351021,1.04193739607872
0.999573041685879,1.04193702331915
0.999573048264674,1.04193665049149
0.999573054843469,1.04193627759787
0.99957306141728,1.0419359046383
0.999573067986107,1.04193553161277
0.999573074549951,1.04193515852128
0.99957308110881,1.04193478536596
0.999573087667669,1.04193441214255
0.999573094226529,1.04193403885532
0.99957310077542,1.04193366550213
0.999573107324311,1.04193329208298
0.999573113868219,1.04193291859787
0.999573120407143,1.04193254504894
0.999573126946066,1.04193217143404
0.999573133480006,1.04193179775106
0.999573140013945,1.04193142400638
0.999573146537917,1.04193105019362
0.999573153066873,1.04193067631702
0.999573159585861,1.04193030237447
0.999573166104848,1.04192992836596
0.999573172618852,1.04192955429362
0.999573179132856,1.04192918015532
0.999573185641876,1.04192880595106
0.999573192145912,1.04192843168298
0.999573198644964,1.04192805734894
0.999573205149,1.04192768295106
0.999573211643069,1.04192730848723
0.999573218137137,1.04192693395745
0.999573224626221,1.04192655936383
0.999573231115305,1.04192618470638
0.999573237599405,1.04192580998298
0.999573244078522,1.04192543519362
0.999573250557638,1.04192506034043
0.99957325703177,1.04192468542128
0.999573263505903,1.0419243104383
0.999573269975051,1.04192393539149
0.999573276439216,1.04192356027872
0.99957328290338,1.0419231851
0.999573289367545,1.04192280985745
0.999573295821742,1.04192243455106
0.999573302280922,1.04192205918085
0.999573308730135,1.04192168374468
0.999573315179348,1.04192130824255
0.99957332162856,1.04192093267872
0.999573328072789,1.04192055704894
0.999573334517018,1.04192018135319
0.999573340951279,1.04191980559574
0.999573347390524,1.04191942977234
0.999573353824785,1.04191905388298
0.999573360254062,1.04191867793191
0.999573366683339,1.04191830191489
0.999573373107632,1.04191792583404
0.999573379531925,1.04191754968936
0.999573385951234,1.04191717348085
0.999573392370543,1.04191679720638
0.999573398784868,1.04191642086809
0.999573405199193,1.04191604446596
0.999573411608534,1.041915668
0.999573418017876,1.04191529147021
0.999573424422233,1.04191491487447
0.99957343082659,1.04191453821702
0.999573437225964,1.04191416149362
0.999573443625337,1.04191378470638
0.999573450019727,1.04191340785532
0.999573456414116,1.04191303094043
0.999573462803521,1.0419126539617
0.999573469192927,1.04191227691915
0.999573475582333,1.04191189981064
0.999573481966754,1.04191152264043
0.999573488346192,1.04191114540638
0.999573494725629,1.04191076810638
0.999573501105067,1.04191039074468
0.999573507479521,1.04191001331702
0.99957351384899,1.04190963582766
0.99957352021846,1.04190925827447
0.99957352658793,1.04190888065532
0.999573532952416,1.04190850297447
0.999573539316902,1.04190812522979
0.999573545676403,1.04190774742128
0.999573552035905,1.04190736954894
0.999573558395407,1.04190699161277
0.999573564749925,1.04190661361277
0.999573571099459,1.04190623554894
0.999573577453977,1.04190585742128
0.999573583798527,1.04190547923191
0.999573590148061,1.0419051009766
0.999573596492611,1.04190472265957
0.999573602832177,1.04190434427872
0.999573609171744,1.04190396583404
0.99957361551131,1.04190358732553
0.999573621845892,1.04190320875319
0.999573628180474,1.04190283011915
0.999573634510072,1.04190245141915
0.999573640839671,1.04190207265745
0.999573647169269,1.04190169383404
0.999573653493883,1.04190131494468
0.999573659818498,1.04190093599362
0.999573666138128,1.0419005569766
0.999573672457758,1.0419001779
0.999573678777389,1.04189979875745
0.999573685092035,1.04189941955319
0.999573691406682,1.04189904028511
0.999573697716344,1.04189866095319
0.999573704026007,1.04189828155957
0.999573710335669,1.04189790210213
0.999573716640348,1.04189752258085
0.999573722945027,1.04189714299574
0.999573729249705,1.04189676334894
0.9995737355494,1.0418963836383
0.99957374184411,1.04189600386596
0.999573748143805,1.04189562402979
0.999573754438516,1.04189524412979
0.999573760733227,1.04189486416809
0.999573767022953,1.04189448414255
0.99957377331268,1.04189410405532
0.999573779597423,1.04189372390426
0.99957378588715,1.04189334368936
0.999573792166909,1.04189296341277
0.999573798451652,1.04189258307234
0.99957380473141,1.04189220267021
0.999573811011169,1.04189182220426
0.999573817285944,1.04189144167447
0.999573823560719,1.04189106108298
0.999573829835494,1.04189068042979
0.999573836105285,1.04189029971277
0.999573842375076,1.04188991893191
0.999573848644867,1.04188953808936
0.999573854909675,1.04188915718511
0.999573861174482,1.04188877621702
0.999573867439289,1.04188839518511
0.999573873699112,1.04188801409362
0.999573879958935,1.04188763293617
0.999573886218758,1.04188725171702
0.999573892473598,1.04188687043617
0.999573898728437,1.04188648909149
0.999573904983276,1.04188610768511
0.999573911233131,1.04188572621702
0.999573917482987,1.04188534468511
0.999573923732842,1.04188496308936
0.999573929982697,1.04188458143404
0.999573936227568,1.04188419971277
0.999573942467456,1.04188381793191
0.999573948712327,1.04188343608723
0.999573954952215,1.04188305418085
0.999573961192102,1.04188267221064
0.999573967427006,1.04188229017872
0.999573973661909,1.04188190808511
0.999573979896813,1.04188152592766
0.999573986131716,1.04188114370851
0.999573992361636,1.04188076142766
0.999573998591555,1.04188037908298
0.999574004816491,1.0418799966766
0.99957401104641,1.04187961420851
0.999574017271346,1.0418792316766
0.999574023491298,1.04187884908511
0.999574029716233,1.04187846642766
0.999574035936185,1.04187808371064
0.999574042151153,1.04187770092979
0.999574048371104,1.04187731808723
0.999574054586072,1.04187693518298
0.99957406080104,1.04187655221702
0.999574067016008,1.04187616918723
0.999574073225992,1.04187578609574
0.999574079435975,1.04187540294255
0.999574085645959,1.04187501972766
0.999574091850959,1.04187463644894
0.999574098055959,1.04187425311064
0.999574104260959,1.04187386970851
0.999574110465959,1.04187348624468
0.999574116665975,1.04187310271702
0.999574122865991,1.04187271912979
0.999574129066007,1.04187233547872
0.999574135261039,1.04187195176809
0.99957414145607,1.04187156799362
0.999574147651103,1.04187118415532
0.999574153846135,1.04187080025745
0.999574160036183,1.04187041629787
0.999574166226231,1.04187003227447
0.999574172416279,1.04186964819149
0.999574178606327,1.04186926404468
0.999574184791391,1.04186887983617
0.999574190976455,1.04186849556596
0.999574197156535,1.04186811123404
0.999574203341599,1.04186772684043
0.99957420952168,1.04186734238511
0.99957421570176,1.04186695786596
0.999574221876856,1.04186657328723
0.999574228056936,1.04186618864468
0.999574234232033,1.04186580394255
0.999574240407129,1.0418654191766
0.999574246577241,1.04186503435106
0.999574252752337,1.0418646494617
0.99957425892245,1.04186426451064
0.999574265087578,1.04186387949787
0.999574271257691,1.04186349442553
0.999574277422819,1.04186310928936
0.999574283587947,1.04186272409149
0.999574289753076,1.04186233883191
0.99957429591322,1.04186195351277
0.999574302078349,1.04186156812979
0.999574308238493,1.04186118268511
0.999574314393654,1.04186079717872
0.999574320553798,1.04186041161064
0.999574326708959,1.04186002598298
0.999574332864119,1.04185964029149
0.99957433901928,1.0418592545383
0.999574345169456,1.04185886872553
0.999574351319633,1.04185848284894
0.999574357469809,1.04185809691277
0.999574363619986,1.04185771091277
0.999574369770163,1.04185732485319
0.999574375915355,1.04185693873191
0.999574382060548,1.04185655254894
0.99957438820574,1.04185616630426
0.999574394345949,1.04185577999787
0.999574400486158,1.04185539362979
0.999574406626367,1.0418550072
0.999574412766575,1.04185462070851
0.999574418906784,1.04185423415745
0.999574425042009,1.04185384754255
0.999574431177234,1.04185346086809
0.999574437312458,1.04185307413191
0.999574443442699,1.04185268733404
0.999574449577924,1.04185230047447
0.999574455708165,1.04185191355319
0.999574461838406,1.04185152657234
0.999574467963663,1.04185113952766
0.999574474093903,1.0418507524234
0.99957448021916,1.04185036525745
0.999574486344417,1.04184997802979
0.999574492469674,1.04184959074043
0.999574498589947,1.04184920339149
0.99957450471022,1.04184881597872
0.999574510835477,1.04184842850638
0.999574516950766,1.04184804097234
0.999574523071039,1.04184765337872
0.999574529186328,1.04184726572128
0.999574535301617,1.04184687800426
0.999574541416906,1.04184649022553
0.999574547532195,1.04184610238511
0.9995745536425,1.04184571448298
0.999574559757789,1.04184532652128
0.999574565868094,1.04184493849787
0.999574571973416,1.04184455041277
0.999574578083721,1.04184416226596
0.999574584189042,1.04184377405957
0.999574590294363,1.04184338579149
0.999574596399684,1.0418429974617
0.999574602505005,1.04184260907234
0.999574608605343,1.04184222061915
0.999574614710664,1.04184183210851
0.999574620811001,1.04184144353404
0.999574626906354,1.0418410549
0.999574633006691,1.04184066620213
0.999574639102045,1.04184027744681
0.999574645197398,1.04183988862766
0.999574651292751,1.04183949974894
0.999574657388105,1.04183911080851
0.999574663483458,1.04183872180851
0.999574669573827,1.04183833274681
0.999574675664197,1.0418379436234
0.999574681754566,1.04183755444043
0.999574687839952,1.04183716519574
0.999574693930321,1.04183677588936
0.999574700015706,1.0418363865234
0.999574706101092,1.04183599709574
0.999574712186477,1.04183560760638
0.999574718266879,1.04183521805745
0.999574724352264,1.04183482844681
0.999574730432666,1.04183443877447
0.999574736513067,1.04183404904255
0.999574742593469,1.04183365925106
0.999574748668886,1.04183326939574
0.999574754744304,1.04183287948085
0.999574760824705,1.04183248950638
0.999574766900123,1.04183209947021
0.999574772970556,1.04183170937234
0.999574779045974,1.04183131921489
0.999574785116408,1.04183092899574
0.999574791186841,1.04183053871702
0.999574797257275,1.0418301483766
0.999574803327708,1.04182975797447
0.999574809393158,1.04182936751277
0.999574815458608,1.04182897699149
0.999574821529041,1.04182858640851
0.999574827589507,1.04182819576383
0.999574833654957,1.04182780505957
0.999574839720406,1.04182741429362
0.999574845780872,1.04182702346809
0.999574851841338,1.04182663258085
0.999574857901804,1.04182624163404
0.999574863962269,1.04182585062553
0.999574870017751,1.04182545955532
0.999574876073233,1.04182506842766
0.999574882128715,1.04182467723617
0.999574888184197,1.04182428598723
0.999574894239678,1.04182389467447
0.999574900290176,1.04182350330213
0.999574906345658,1.04182311187021
0.999574912396156,1.04182272037872
0.999574918446654,1.0418223288234
0.999574924492168,1.04182193721064
0.999574930542666,1.04182154553617
0.99957493658818,1.0418211538
0.999574942633694,1.04182076200426
0.999574948679207,1.04182037014894
0.999574954724721,1.04181997823191
0.999574960770235,1.04181958625319
0.999574966810765,1.04181919421489
0.999574972851295,1.04181880211702
0.999574978891825,1.04181840995957
0.999574984932355,1.04181801774043
0.999574990967901,1.04181762545957
0.999574997008431,1.04181723311915
0.999575003043978,1.04181684071915
0.999575009079524,1.04181644825745
0.99957501511507,1.04181605573617
0.999575021145632,1.04181566315532
0.999575027181178,1.04181527051277
0.99957503321174,1.04181487781064
0.999575039242302,1.04181448504681
0.999575045272864,1.0418140922234
0.999575051303426,1.04181369934043
0.999575057329005,1.04181330639574
0.999575063359567,1.04181291339149
0.999575069385145,1.04181252032766
0.999575075410723,1.04181212720213
0.999575081431317,1.04181173401702
0.999575087456895,1.04181134077021
0.99957509347749,1.04181094746383
0.999575099498084,1.04181055409787
0.999575105518678,1.04181016067234
0.999575111539273,1.04180976718511
0.999575117559867,1.0418093736383
0.999575123575477,1.04180898002979
0.999575129596071,1.04180858636383
0.999575135611682,1.04180819263617
0.999575141627292,1.04180779884681
0.999575147637918,1.041807405
0.999575153653529,1.04180701109149
0.999575159664155,1.04180661712128
0.999575165674782,1.04180622309362
0.999575171685408,1.04180582900426
0.999575177696034,1.04180543485532
0.999575183706661,1.04180504064681
0.999575189712303,1.0418046463766
0.99957519572293,1.04180425204681
0.999575201728572,1.04180385765745
0.999575207734214,1.04180346320638
0.999575213734873,1.04180306869787
0.999575219740516,1.04180267412766
0.999575225741174,1.04180227949787
0.999575231741833,1.04180188480638
0.999575237742491,1.04180149005745
0.99957524374315,1.04180109524681
0.999575249743808,1.0418007003766
0.999575255739483,1.04180030544468
0.999575261740141,1.04179991045532
0.999575267735816,1.04179951540426
0.99957527373149,1.04179912029362
0.999575279722181,1.0417987251234
0.999575285717856,1.04179832989149
0.999575291708546,1.04179793460213
0.999575297704221,1.04179753925106
0.999575303694912,1.04179714384043
0.999575309685602,1.04179674837021
0.999575315671309,1.04179635284043
0.999575321661999,1.04179595724894
0.999575327647706,1.04179556159787
0.999575333633413,1.04179516588723
0.999575339619119,1.04179477011702
0.999575345604826,1.04179437428723
0.999575351590533,1.04179397839787
0.999575357571256,1.04179358244681
0.999575363556962,1.0417931864383
0.999575369537685,1.04179279036809
0.999575375518408,1.0417923942383
0.999575381494147,1.04179199804894
0.99957538747487,1.0417916018
0.999575393455592,1.04179120548936
0.999575399431331,1.04179080912128
0.99957540540707,1.04179041269149
0.999575411382809,1.04179001620426
0.999575417358548,1.04178961965532
0.999575423329303,1.04178922304681
0.999575429305042,1.04178882637872
0.999575435275797,1.04178842965106
0.999575441246551,1.04178803286383
0.999575447217306,1.04178763601489
0.999575453183077,1.04178723910851
0.999575459153832,1.04178684214043
0.999575465119603,1.04178644511489
0.999575471090358,1.04178604802766
0.999575477056129,1.04178565088298
0.9995754830219,1.0417852536766
0.999575488982687,1.04178485641064
0.999575494948458,1.04178445908511
0.999575500909245,1.0417840617
0.999575506870032,1.04178366425532
0.999575512830819,1.04178326675106
0.999575518791606,1.04178286918723
0.999575524752393,1.04178247156383
0.999575530708196,1.04178207388085
0.999575536668983,1.04178167613617
0.999575542624786,1.04178127833404
0.999575548580589,1.04178088047234
0.999575554536393,1.04178048255106
0.999575560492196,1.04178008456809
0.999575566443015,1.04177968652766
0.999575572393834,1.04177928842766
0.999575578349637,1.04177889026596
0.999575584300456,1.04177849204681
0.999575590251275,1.04177809376808
0.999575596197111,1.04177769542766
0.99957560214793,1.04177729702979
0.999575608093765,1.04177689857234
0.9995756140396,1.04177650005319
0.999575619985435,1.0417761014766
0.999575625931271,1.04177570284043
0.999575631877106,1.04177530414468
0.999575637817957,1.04177490538723
0.999575643763792,1.04177450657234
0.999575649704644,1.04177410769787
0.999575655645495,1.04177370876383
0.999575661586346,1.04177330977021
0.999575667527198,1.04177291071702
0.999575673463065,1.04177251160426
0.999575679403916,1.04177211243191
0.999575685339784,1.04177171320213
0.999575691275651,1.04177131391064
0.999575697211518,1.04177091455957
0.999575703147386,1.04177051515106
0.999575709078269,1.04177011568085
0.999575715014136,1.04176971615319
0.99957572094502,1.04176931656383
0.999575726875903,1.04176891691702
0.999575732806787,1.04176851721064
0.99957573873767,1.04176811744468
0.99957574466357,1.04176771761915
0.999575750594453,1.04176731773404
0.999575756520352,1.04176691779149
0.999575762446252,1.04176651778723
0.999575768372151,1.04176611772553
0.999575774298051,1.04176571760213
0.999575780218966,1.04176531742128
0.999575786144866,1.04176491718085
0.999575792065782,1.04176451688085
0.999575797986697,1.04176411652128
0.999575803907613,1.04176371610213
0.999575809828528,1.04176331562553
0.999575815749444,1.04176291508723
0.999575821665375,1.04176251449149
0.999575827586291,1.04176211383617
0.999575833502222,1.04176171312128
0.999575839418154,1.04176131234681
0.999575845334086,1.04176091151489
0.999575851250017,1.04176051062128
0.999575857160965,1.04176010967021
0.999575863076896,1.04175970865957
0.999575868987844,1.04175930758936
0.999575874898792,1.04175890645957
0.99957588080974,1.04175850527234
0.999575886720687,1.0417581040234
0.999575892626651,1.04175770271702
0.999575898537599,1.04175730135106
0.999575904443562,1.04175689992553
0.999575910349526,1.04175649844255
0.99957591625549,1.04175609689787
0.999575922161454,1.04175569529574
0.999575928067417,1.04175529363404
0.999575933968397,1.04175489191489
0.999575939874361,1.04175449013404
0.999575945775341,1.04175408829574
0.999575951676321,1.04175368639787
0.9995759575773,1.04175328444043
0.99957596347828,1.04175288242553
0.999575969374276,1.04175248034894
0.999575975275256,1.04175207821489
0.999575981171252,1.0417516760234
0.999575987067248,1.04175127377021
0.999575992963244,1.04175087145957
0.999575998859239,1.04175046908936
0.999576004750251,1.04175006665957
0.999576010646247,1.04174966417234
0.999576016537259,1.0417492616234
0.999576022433255,1.04174885901702
0.999576028324267,1.04174845635319
0.999576034210295,1.04174805362766
0.999576040101307,1.04174765084468
0.999576045992319,1.04174724800426
0.999576051878347,1.04174684510213
0.999576057764375,1.04174644214255
0.999576063655387,1.0417460391234
0.999576069541415,1.04174563604468
0.999576075422459,1.04174523290851
0.999576081308487,1.04174482971277
0.999576087189531,1.04174442645957
0.999576093075559,1.04174402314468
0.999576098956603,1.04174361977234
0.999576104837647,1.04174321634043
0.999576110718691,1.04174281285106
0.999576116599735,1.04174240930213
0.999576122475795,1.04174200569362
0.999576128356839,1.04174160202766
0.999576134232899,1.04174119830213
0.999576140108959,1.04174079451702
0.99957614598502,1.04174039067447
0.99957615186108,1.04173998677234
0.99957615773714,1.04173958281277
0.999576163608216,1.04173917879149
0.999576169484276,1.04173877471489
0.999576175355352,1.0417383705766
0.999576181226429,1.04173796638085
0.999576187097505,1.04173756212553
0.999576192968581,1.04173715781277
0.999576198834673,1.04173675344043
0.999576204705749,1.04173634900851
0.999576210571842,1.04173594451915
0.999576216437934,1.04173553997021
0.999576222304026,1.04173513536383
0.999576228170118,1.04173473069787
0.999576234036211,1.04173432597234
0.999576239897319,1.04173392118936
0.999576245763411,1.04173351634681
0.99957625162452,1.04173311144681
0.999576257485628,1.04173270648723
0.999576263346736,1.04173230146809
0.999576269207844,1.04173189639149
0.999576275068953,1.04173149125745
0.999576280925077,1.0417310860617
0.999576286781202,1.04173068081064
0.99957629264231,1.04173027549787
0.999576298498434,1.04172987012766
0.999576304354559,1.0417294647
0.999576310205699,1.04172905921277
0.999576316061824,1.04172865366596
0.999576321917948,1.0417282480617
0.999576327769088,1.04172784239787
0.999576333620229,1.0417274366766
0.999576339471369,1.04172703089574
0.99957634532251,1.04172662505745
0.99957635117365,1.04172621915957
0.999576357019807,1.04172581320426
0.999576362870947,1.04172540718936
0.999576368717104,1.04172500111702
0.99957637456326,1.04172459498511
0.999576380409417,1.04172418879574
0.999576386255573,1.04172378254681
0.99957639210173,1.04172337624043
0.999576397942902,1.04172296987447
0.999576403789059,1.04172256344894
0.999576409630231,1.04172215696809
0.999576415471404,1.04172175042553
0.999576421312576,1.04172134382553
0.999576427153749,1.04172093716809
0.999576432994922,1.04172053045106
0.99957643883111,1.0417201236766
0.999576444672283,1.04171971684255
0.999576450508472,1.04171930995106
0.99957645634466,1.041718903
0.999576462180849,1.04171849599149
0.999576468017037,1.04171808892553
0.999576473853226,1.0417176818
0.999576479684431,1.04171727461489
0.999576485520619,1.04171686737234
0.999576491351824,1.04171646007234
0.999576497183029,1.04171605271277
0.999576503014234,1.04171564529574
0.999576508845438,1.04171523781915
0.999576514671659,1.04171483028511
0.999576520502864,1.04171442269362
0.999576526329085,1.04171401504255
0.999576532155305,1.04171360733191
0.999576537981526,1.04171319956383
0.999576543807747,1.0417127917383
0.999576549633968,1.04171238385532
0.999576555460188,1.04171197591277
0.999576561281425,1.04171156791064
0.999576567107646,1.04171115985106
0.999576572928883,1.04171075173404
0.99957657875012,1.04171034355957
0.999576584571356,1.04170993532553
0.999576590392593,1.04170952703191
0.999576596208846,1.04170911868085
0.999576602030083,1.04170871027234
0.999576607846336,1.04170830180638
0.999576613667573,1.04170789328085
0.999576619483826,1.04170748469787
0.999576625295095,1.04170707605532
0.999576631111347,1.04170666735532
0.9995766369276,1.04170625859787
0.999576642738869,1.04170584978085
0.999576648550138,1.04170544090638
0.999576654361407,1.04170503197234
0.999576660172676,1.04170462298298
0.999576665983945,1.04170421393404
0.99957667179023,1.04170380482553
0.999576677601499,1.04170339565957
0.999576683407784,1.04170298643617
0.999576689214069,1.04170257715532
0.99957669501537,1.04170216781489
0.999576700816671,1.04170175841702
0.999576706622957,1.0417013489617
0.999576712424257,1.04170093944681
0.999576718220575,1.04170052987447
0.999576724021876,1.04170012024468
0.999576729818193,1.04169971055745
0.99957673561451,1.04169930081064
0.999576741410827,1.04169889100638
0.99957674720216,1.04169848114468
0.999576752993494,1.0416980712234
0.999576758784827,1.04169766124468
0.99957676457616,1.04169725120851
0.999576770362509,1.04169684111489
0.999576776153843,1.04169643096383
0.999576781935208,1.04169602075319
0.999576787721557,1.04169561048511
0.999576793502923,1.04169520015957
0.999576799284288,1.04169478977447
0.999576805065653,1.04169437933404
0.999576810847019,1.04169396883404
0.9995768166234,1.0416935582766
0.999576822399782,1.0416931476617
0.999576828171179,1.04169273698936
0.99957683394756,1.04169232625745
0.999576839718958,1.04169191547021
0.999576845485371,1.0416915046234
0.999576851256769,1.04169109371915
0.999576857023182,1.04169068275745
0.999576862789596,1.0416902717383
0.999576868551026,1.04168986065957
0.999576874312455,1.04168944952553
0.999576880073885,1.04168903833192
0.999576885835314,1.04168862708298
0.99957689159176,1.04168821577447
0.999576897348206,1.04168780440851
0.999576903099668,1.04168739298511
0.999576908856113,1.04168698150426
0.999576914602591,1.04168656996596
0.999576920354053,1.04168615837021
0.999576926100531,1.04168574671702
0.999576931847008,1.04168533500638
0.999576937593486,1.04168492323617
0.99957694333498,1.04168451141064
0.999576949076474,1.04168409952766
0.999576954817968,1.04168368758511
0.999576960554478,1.04168327558723
0.999576966290988,1.04168286353191
0.999576972027498,1.04168245141702
0.999576977759023,1.04168203924681
0.99957698349055,1.04168162701915
0.999576989217092,1.04168121473404
0.999576994948618,1.04168080239149
0.99957700067516,1.04168038998936
0.999577006396718,1.04167997753191
0.999577012118276,1.04167956501702
0.999577017839834,1.04167915244681
0.999577023561392,1.04167873981702
0.999577029277966,1.04167832712979
0.999577034994541,1.04167791438511
0.999577040706131,1.04167750158511
0.999577046417721,1.04167708872553
0.999577052129311,1.04167667581064
0.999577057840902,1.0416762628383
0.999577063547508,1.04167584980851
0.99957706924913,1.04167543672128
0.999577074955736,1.0416750235766
0.999577080657359,1.0416746103766
0.999577086358981,1.04167419711915
0.99957709205562,1.04167378380213
0.999577097752258,1.04167337042979
0.999577103443913,1.04167295700213
0.999577109140551,1.04167254351489
0.999577114832206,1.04167212997234
0.999577120518876,1.04167171637234
0.999577126205547,1.04167130271489
0.999577131892217,1.041670889
0.999577137578888,1.04167047522979
0.999577143260575,1.0416700614
0.999577148942261,1.04166964751702
0.999577154618964,1.04166923357447
0.999577160295667,1.0416688195766
0.999577165972369,1.04166840552128
0.999577171644088,1.04166799140851
0.999577177315807,1.0416675772383
0.999577182987526,1.04166716301277
0.99957718865426,1.04166674872979
0.999577194320995,1.04166633439149
0.99957719998773,1.04166591999574
0.999577205649481,1.04166550554255
0.999577211311232,1.04166509103404
0.999577216972983,1.04166467646809
0.99957722262975,1.04166426184468
0.999577228286517,1.04166384716596
0.9995772339383,1.04166343242979
0.999577239595067,1.04166301763617
0.999577245241866,1.04166260278723
0.999577250893649,1.04166218788085
0.999577256540448,1.04166177291915
0.999577262187247,1.0416613579
0.999577267829062,1.04166094282553
0.999577273470877,1.04166052769362
0.999577279112692,1.04166011250426
0.999577284749524,1.04165969725957
0.999577290386355,1.04165928195957
0.999577296023186,1.04165886660213
0.999577301655033,1.04165845118723
0.999577307286881,1.04165803571702
0.999577312918728,1.04165762018936
0.999577318545591,1.04165720460638
0.999577324172455,1.04165678896809
0.999577329794334,1.04165637327234
0.999577335421197,1.04165595751915
0.999577341043077,1.04165554171064
0.999577346659972,1.04165512584681
0.999577352276868,1.04165470992553
0.999577357893763,1.04165429394894
0.999577363510659,1.04165387791489
0.99957736912257,1.04165346182553
0.999577374734482,1.04165304567872
0.999577380341409,1.0416526294766
0.999577385948337,1.04165221321915
0.999577391555265,1.04165179690426
0.999577397162192,1.04165138053404
0.999577402764136,1.04165096410851
0.999577408366079,1.04165054762553
0.999577413963039,1.04165013108723
0.999577419559999,1.04164971449362
0.999577425156959,1.04164929784255
0.999577430753918,1.04164888113617
0.999577436345894,1.04164846437234
0.99957744193787,1.04164804755319
0.999577447524862,1.04164763067872
0.999577453111854,1.04164721374894
0.999577458698846,1.0416467967617
0.999577464285837,1.04164637971915
0.999577469867845,1.04164596262128
0.999577475449853,1.04164554546596
0.999577481026877,1.04164512825745
0.999577486603901,1.04164471099149
0.999577492180925,1.04164429366808
0.999577497757949,1.04164387629149
0.999577503329989,1.04164345885745
0.999577508902029,1.04164304136809
0.999577514474069,1.0416426238234
0.999577520041125,1.0416422062234
0.999577525608182,1.04164178856596
0.999577531175238,1.04164137085319
0.99957753673731,1.04164095308723
0.999577542299382,1.0416405352617
0.999577547861454,1.04164011738298
0.999577553418542,1.04163969944894
0.999577558975631,1.04163928145745
0.999577564532719,1.04163886341064
0.999577570084823,1.04163844531064
0.999577575636928,1.04163802715319
0.999577581189032,1.0416376089383
0.999577586741136,1.04163719067021
0.999577592288257,1.04163677234681
0.999577597835377,1.04163635396596
0.999577603377513,1.04163593553191
0.99957760891965,1.04163551704043
0.999577614461786,1.04163509849362
0.999577620003923,1.04163467989362
0.999577625541075,1.04163426123617
0.999577631078228,1.0416338425234
0.99957763661538,1.04163342375532
0.999577642152533,1.04163300493191
0.999577647684701,1.04163258605319
0.99957765321687,1.04163216711915
0.999577658744055,1.04163174812979
0.999577664276223,1.04163132908298
0.999577669798424,1.04163090998298
0.999577675325608,1.04163049082766
0.999577680852793,1.04163007161702
0.999577686374994,1.04162965235106
0.99957769189221,1.04162923302979
0.999577697414411,1.04162881365319
0.999577702931628,1.04162839422128
0.999577708448845,1.04162797473404
0.999577713966061,1.04162755519149
0.999577719478294,1.04162713559362
0.999577724990527,1.04162671594043
0.99957773050276,1.04162629623191
0.999577736010009,1.04162587646809
0.999577741522242,1.04162545665106
0.999577747029491,1.0416250367766
0.999577752531756,1.04162461684894
0.999577758039004,1.04162419686383
0.999577763541269,1.04162377682553
0.99957776903855,1.04162335673191
0.999577774540815,1.04162293658298
0.999577780038096,1.04162251637872
0.999577785535377,1.04162209611915
0.999577791032658,1.04162167580638
0.999577796524955,1.04162125543617
0.999577802017253,1.04162083501277
0.99957780750955,1.04162041453191
0.999577813001847,1.04161999399787
0.99957781848916,1.04161957341064
0.999577823976473,1.04161915276596
0.999577829463786,1.04161873206596
0.999577834951099,1.04161831131277
0.999577840433428,1.04161789050426
0.999577845915758,1.04161746964043
0.999577851398087,1.04161704872128
0.999577856875432,1.04161662774894
0.999577862352777,1.04161620671915
0.999577867830123,1.04161578563617
0.999577873307468,1.0416153645
0.999577878784813,1.04161494330638
0.999577884257175,1.04161452205957
0.999577889729536,1.04161410075745
0.999577895196913,1.0416136794
0.999577900669275,1.04161325798723
0.999577906136652,1.04161283652128
0.999577911604029,1.041612415
0.999577917066423,1.0416119934234
0.9995779225338,1.04161157179149
0.999577927996194,1.04161115010638
0.999577933458587,1.04161072836596
0.999577938920981,1.04161030657234
0.99957794437839,1.0416098847234
0.9995779498358,1.04160946281915
0.999577955293209,1.04160904085957
0.999577960750619,1.04160861884681
0.999577966203045,1.04160819677872
0.99957797165547,1.04160777465532
0.999577977107896,1.04160735247872
0.999577982560321,1.04160693024681
0.999577988007763,1.04160650795957
0.999577993460188,1.04160608561915
0.99957799890763,1.0416056632234
0.999578004350088,1.04160524077234
0.99957800979753,1.04160481826809
0.999578015239987,1.04160439571064
0.999578020682445,1.04160397309574
0.999578026124903,1.04160355042766
0.999578031567361,1.04160312770638
0.999578037004834,1.04160270492979
0.999578042442308,1.04160228209787
0.999578047879782,1.04160185921064
0.999578053317256,1.04160143627234
0.999578058749745,1.0416010132766
0.999578064182235,1.04160059022766
0.999578069614725,1.0416001671234
0.999578075047215,1.04159974396596
0.999578080474721,1.04159932075532
0.999578085907211,1.04159889748723
0.999578091334717,1.04159847416596
0.999578096762223,1.04159805079149
0.999578102184745,1.0415976273617
0.999578107612251,1.04159720387872
0.999578113034773,1.04159678034043
0.999578118457294,1.04159635674681
0.999578123874833,1.0415959331
0.999578129297355,1.0415955094
0.999578134714893,1.04159508564468
0.999578140132431,1.04159466183617
0.999578145549969,1.04159423797234
0.999578150967507,1.04159381405319
0.999578156380061,1.04159339008085
0.999578161792615,1.04159296605532
0.999578167205169,1.04159254197447
0.999578172617723,1.04159211784043
0.999578178030277,1.04159169365106
0.999578183437848,1.04159126940851
0.999578188845418,1.04159084511064
0.999578194252988,1.04159042075957
0.999578199660558,1.04158999635319
0.999578205068128,1.04158957189362
0.999578210470714,1.04158914738085
0.999578215873301,1.04158872281277
0.999578221275887,1.04158829819149
0.999578226678473,1.04158787351489
0.999578232076075,1.04158744878511
0.999578237478662,1.041587024
0.999578242876264,1.0415865991617
0.999578248273866,1.04158617427021
0.999578253671469,1.0415857493234
0.999578259064087,1.0415853243234
0.999578264456705,1.04158489927021
0.999578269854308,1.0415844741617
0.999578275246926,1.041584049
0.999578280634561,1.04158362378298
0.999578286027179,1.04158319851277
0.999578291414813,1.04158277318936
0.999578296802448,1.04158234781064
0.999578302190082,1.04158192237872
0.999578307577717,1.04158149689362
0.999578312965351,1.04158107135319
0.999578318348001,1.04158064575957
0.999578323730652,1.04158022011064
0.999578329113302,1.04157979441064
0.999578334495953,1.04157936865532
0.999578339878604,1.04157894284468
0.99957834525627,1.04157851698298
0.999578350633937,1.04157809106596
0.999578356016587,1.04157766509362
0.99957836138927,1.04157723907021
0.999578366766936,1.04157681299149
0.999578372144603,1.04157638685745
0.999578377517286,1.04157596067234
0.999578382889968,1.04157553443191
0.999578388262651,1.0415751081383
0.999578393635333,1.04157468179149
0.999578399008016,1.04157425538936
0.999578404375715,1.04157382893404
0.999578409743413,1.04157340242553
0.999578415111112,1.04157297586383
0.999578420478811,1.04157254924681
0.999578425846509,1.0415721225766
0.999578431209224,1.04157169585319
0.999578436576923,1.0415712690766
0.999578441939638,1.04157084224468
0.999578447302352,1.04157041535957
0.999578452665067,1.04156998842128
0.999578458027782,1.04156956142979
0.999578463385513,1.04156913438298
0.999578468743244,1.04156870728298
0.999578474105958,1.04156828012979
0.999578479463689,1.0415678529234
0.999578484816436,1.04156742566383
0.999578490174167,1.04156699834894
0.999578495531898,1.04156657098085
0.999578500884645,1.04156614355957
0.999578506237392,1.04156571608511
0.999578511590138,1.04156528855745
0.999578516942885,1.04156486097447
0.999578522290648,1.0415644333383
0.999578527643395,1.04156400565106
0.999578532991158,1.04156357790638
0.999578538338921,1.04156315011064
0.999578543686684,1.0415627222617
0.999578549034447,1.04156229435745
0.99957855438221,1.0415618664
0.999578559724989,1.04156143839149
0.999578565072752,1.04156101032766
0.999578570415531,1.04156058220851
0.99957857575831,1.0415601540383
0.999578581101089,1.04155972581489
0.999578586438884,1.04155929753617
0.999578591781663,1.04155886920426
0.999578597119458,1.04155844081915
0.999578602462237,1.04155801238085
0.999578607800032,1.04155758388936
0.999578613137827,1.04155715534468
0.999578618470638,1.04155672674681
0.999578623808433,1.04155629809362
0.999578629141244,1.04155586938936
0.99957863447904,1.04155544062979
0.999578639811851,1.04155501181915
0.999578645144662,1.04155458295319
0.999578650477473,1.04155415403404
0.9995786558053,1.0415537250617
0.999578661138111,1.04155329603617
0.999578666465939,1.04155286695745
0.999578671793766,1.0415524378234
0.999578677121593,1.0415520086383
0.99957868244942,1.0415515794
0.999578687777247,1.04155115010638
0.999578693105075,1.0415507207617
0.999578698427918,1.0415502913617
0.999578703755745,1.04154986191064
0.999578709078588,1.04154943240426
0.999578714401432,1.04154900284468
0.999578719724275,1.04154857323404
0.999578725047118,1.04154814356809
0.999578730364977,1.04154771384894
0.999578735687821,1.0415472840766
0.99957874100568,1.04154685425106
0.999578746323539,1.04154642437234
0.999578751641399,1.04154599444043
0.999578756959258,1.04154556445745
0.999578762277117,1.04154513441915
0.999578767589993,1.04154470432766
0.999578772907852,1.04154427418298
0.999578778220727,1.04154384398511
0.999578783533603,1.04154341373404
0.999578788846478,1.04154298342979
0.999578794159354,1.04154255307234
0.999578799472229,1.0415421226617
0.999578804785105,1.04154169219787
0.999578810092996,1.04154126168085
0.999578815405871,1.04154083111064
0.999578820713763,1.04154040048723
0.999578826021654,1.04153996981064
0.999578831329546,1.04153953908085
0.999578836637437,1.04153910829787
0.999578841940345,1.0415386774617
0.999578847248236,1.04153824657234
0.999578852551144,1.04153781563191
0.999578857859035,1.04153738463617
0.999578863161943,1.04153695358723
0.99957886846485,1.04153652248723
0.999578873767758,1.04153609133191
0.999578879065681,1.04153566012553
0.999578884368589,1.04153522886383
0.999578889666513,1.04153479755106
0.99957889496942,1.04153436618298
0.999578900267344,1.04153393476383
0.999578905565267,1.04153350329149
0.999578910863191,1.04153307176596
0.999578916161114,1.04153264018723
0.999578921459038,1.04153220855532
0.999578926751978,1.04153177687021
0.999578932049901,1.04153134513191
0.999578937342841,1.04153091334043
0.999578942635781,1.04153048149787
0.99957894792872,1.0415300496
0.99957895322166,1.04152961765106
0.9995789585146,1.04152918564681
0.999578963807539,1.04152875359149
0.999578969095495,1.04152832148298
0.999578974388435,1.04152788932128
0.99957897967639,1.04152745710638
0.999578984964346,1.0415270248383
0.999578990252302,1.04152659251915
0.999578995540257,1.04152616014468
0.999579000828213,1.04152572771915
0.999579006116169,1.0415252952383
0.999579011399141,1.04152486270638
0.999579016687096,1.04152443012128
0.999579021970068,1.04152399748298
0.99957902725304,1.04152356479149
0.999579032536012,1.04152313204894
0.999579037818983,1.04152269925106
0.999579043101955,1.04152226640213
0.999579048384927,1.0415218335
0.999579053662915,1.04152140054468
0.999579058945887,1.04152096753617
0.999579064223875,1.04152053447447
0.999579069506846,1.04152010135957
0.999579074784834,1.04151966819362
0.999579080062822,1.04151923497447
0.99957908534081,1.04151880170213
0.999579090613814,1.0415183683766
0.999579095891802,1.04151793499787
0.99957910116979,1.04151750156596
0.999579106442793,1.04151706808298
0.999579111715797,1.04151663454681
0.999579116993785,1.04151620095745
0.999579122266789,1.04151576731489
0.999579127539793,1.04151533361915
0.999579132812797,1.04151489987234
0.999579138080817,1.04151446607234
0.999579143353821,1.04151403221915
0.999579148621841,1.04151359831277
0.999579153894845,1.04151316435319
0.999579159162865,1.04151273034255
0.999579164430885,1.0415122962766
0.999579169698905,1.04151186215957
0.999579174966925,1.04151142798936
0.999579180234945,1.04151099376809
0.999579185502965,1.04151055949149
0.999579190770985,1.04151012516383
0.999579196034021,1.04150969078298
0.999579201302041,1.04150925635106
0.999579206565077,1.04150882186383
0.999579211828113,1.04150838732553
0.999579217091149,1.04150795273404
0.999579222354185,1.04150751808936
0.999579227617221,1.04150708339362
0.999579232880257,1.04150664864255
0.999579238138309,1.04150621384043
0.999579243401345,1.04150577898511
0.999579248659397,1.04150534407872
0.999579253922433,1.04150490911702
0.999579259180485,1.04150447410426
0.999579264438537,1.04150403904043
0.99957926969659,1.04150360392128
0.999579274954642,1.04150316875106
0.999579280212694,1.04150273352766
0.999579285465762,1.04150229825106
0.999579290723814,1.0415018629234
0.999579295981866,1.04150142754043
0.999579301234934,1.04150099210638
0.999579306488002,1.04150055662128
0.999579311741071,1.04150012108085
0.999579316994139,1.04149968548936
0.999579322247207,1.04149924984468
0.999579327500275,1.04149881414894
0.999579332753343,1.0414983784
0.999579338006412,1.04149794259787
0.999579343254496,1.04149750674255
0.999579348507564,1.04149707083617
0.999579353755648,1.0414966348766
0.999579359003732,1.04149619886383
0.9995793642568,1.04149576279787
0.999579369504885,1.04149532668085
0.999579374752969,1.04149489051064
0.999579379996069,1.04149445428936
0.999579385244153,1.04149401801489
0.999579390492238,1.04149358168723
0.999579395735338,1.04149314530638
0.999579400983422,1.04149270887447
0.999579406226523,1.04149227238936
0.999579411469623,1.04149183585106
0.999579416717707,1.0414913992617
0.999579421960807,1.04149096261915
0.999579427203908,1.0414905259234
0.999579432447008,1.0414900891766
0.999579437685124,1.0414896523766
0.999579442928225,1.04148921552553
0.999579448171325,1.04148877861915
0.999579453409441,1.0414883416617
0.999579458647558,1.04148790465319
0.999579463890658,1.04148746758936
0.999579469128774,1.0414870304766
0.999579474366891,1.04148659330851
0.999579479605007,1.04148615608936
0.999579484843124,1.04148571881702
0.99957949008124,1.04148528149149
0.999579495319356,1.04148484411489
0.999579500552489,1.04148440668723
0.999579505790605,1.04148396920426
0.999579511023737,1.04148353167021
0.99957951625687,1.04148309408298
0.999579521494986,1.04148265644468
0.999579526728119,1.04148221875319
0.999579531961251,1.04148178101064
0.999579537194383,1.04148134321277
0.999579542427516,1.04148090536596
0.999579547660648,1.04148046746383
0.999579552888797,1.04148002951064
0.999579558121929,1.04147959150638
0.999579563350078,1.04147915344681
0.99957956858321,1.0414787153383
0.999579573811359,1.04147827717447
0.999579579039507,1.04147783895957
0.99957958427264,1.04147740069149
0.999579589500788,1.04147696237234
0.999579594728937,1.041476524
0.999579599957085,1.0414760855766
0.99957960518025,1.0414756471
0.999579610408398,1.04147520857021
0.999579615636547,1.04147476998936
0.999579620859711,1.04147433135532
0.99957962608786,1.04147389266809
0.999579631311024,1.04147345392979
0.999579636534189,1.04147301514043
0.999579641757353,1.04147257629787
0.999579646980518,1.04147213740213
0.999579652203682,1.04147169845532
0.999579657426847,1.04147125945532
0.999579662650012,1.04147082040213
0.999579667873176,1.04147038129787
0.999579673096341,1.04146994214255
0.999579678314521,1.04146950293191
0.999579683537686,1.04146906367234
0.999579688755866,1.04146862435745
0.999579693974047,1.04146818499362
0.999579699197212,1.04146774557447
0.999579704415392,1.04146730610426
0.999579709633573,1.04146686658298
0.999579714851754,1.04146642700851
0.999579720069934,1.04146598738085
0.999579725283131,1.04146554770213
0.999579730501311,1.04146510797021
0.999579735719492,1.04146466818723
0.999579740932689,1.04146422835106
0.999579746150869,1.04146378846383
0.999579751364066,1.0414633485234
0.999579756577263,1.04146290852979
0.999579761795443,1.04146246848511
0.99957976700864,1.04146202838936
0.999579772221837,1.04146158824043
0.999579777435033,1.0414611480383
0.99957978264823,1.04146070778511
0.999579787856443,1.04146026748085
0.99957979306964,1.0414598271234
0.999579798282836,1.04145938671277
0.999579803491049,1.04145894625106
0.999579808704246,1.04145850573617
0.999579813912458,1.04145806517021
0.999579819125655,1.04145762455106
0.999579824333868,1.04145718388085
0.999579829542081,1.04145674315745
0.999579834750293,1.04145630238298
0.999579839958506,1.04145586155532
0.999579845166719,1.0414554206766
0.999579850374932,1.04145497974681
0.99957985557816,1.0414545387617
0.999579860786373,1.04145409772766
0.999579865994586,1.0414536566383
0.999579871197815,1.0414532155
0.999579876406028,1.04145277430638
0.999579881609256,1.04145233306383
0.999579886812485,1.04145189176809
0.999579892015714,1.04145145041915
0.999579897223927,1.04145100901915
0.999579902427156,1.04145056756596
0.999579907630384,1.0414501260617
0.999579912828629,1.04144968450426
0.999579918031858,1.04144924289574
0.999579923235087,1.04144880123617
0.999579928438316,1.0414483595234
0.999579933636561,1.04144791775745
0.999579938839789,1.04144747594043
0.999579944038034,1.04144703407234
0.999579949236279,1.04144659215106
0.999579954439508,1.04144615017872
0.999579959637753,1.04144570815319
0.999579964835998,1.04144526607447
0.999579970034242,1.04144482394681
0.999579975232487,1.04144438176383
0.999579980430732,1.04144393953191
0.999579985628977,1.04144349724681
0.999579990822238,1.04144305490851
0.999579996020483,1.04144261251915
0.999580001218728,1.04144217007872
0.999580006411989,1.04144172758511
0.999580011610234,1.0414412850383
0.999580016803495,1.04144084244255
0.999580021996756,1.04144039979149
0.999580027195,1.04143995709149
0.999580032388261,1.0414395143383
0.999580037581522,1.04143907153191
0.999580042774783,1.04143862867447
0.999580047968044,1.04143818576596
0.999580053161305,1.04143774280426
0.999580058349582,1.04143729978936
0.999580063542843,1.04143685672553
0.999580068736104,1.04143641360851
0.999580073924381,1.0414359704383
0.999580079117642,1.04143552721702
0.999580084305919,1.04143508394468
0.999580089494196,1.04143464061915
0.999580094687457,1.04143419724255
0.999580099875734,1.04143375381277
0.999580105064011,1.04143331033191
0.999580110252288,1.04143286679787
0.999580115440565,1.04143242321277
0.999580120628842,1.0414319795766
0.999580125817119,1.04143153588723
0.999580131005396,1.04143109214681
0.999580136188689,1.04143064835532
0.999580141376966,1.04143020451064
0.999580146565243,1.04142976061489
0.999580151748536,1.04142931666596
0.999580156931829,1.04142887266596
0.999580162120106,1.04142842861277
0.999580167303399,1.04142798450851
0.999580172486692,1.04142754035319
0.999580177669986,1.04142709614468
0.999580182853279,1.04142665188511
0.999580188036572,1.04142620757447
0.999580193219865,1.04142576321064
0.999580198403158,1.04142531879574
0.999580203586451,1.04142487432766
0.999580208769744,1.04142442980851
0.999580213948053,1.04142398523617
0.999580219131346,1.04142354061489
0.999580224314639,1.04142309594043
0.999580229492948,1.04142265121277
0.999580234671258,1.04142220643404
0.999580239854551,1.04142176160426
0.99958024503286,1.04142131672128
0.999580250211169,1.04142087178723
0.999580255389478,1.04142042680213
0.999580260567787,1.04141998176383
0.999580265746096,1.04141953667447
0.999580270924405,1.04141909153404
0.999580276102715,1.04141864634043
0.999580281281024,1.04141820109362
0.999580286459333,1.04141775579787
0.999580291632658,1.04141731044894
0.999580296810967,1.04141686504894
0.999580301984292,1.04141641959574
0.999580307162601,1.04141597409149
0.999580312335927,1.04141552853617
0.999580317514236,1.04141508292766
0.999580322687561,1.04141463726809
0.999580327860886,1.04141419155745
0.999580333034211,1.04141374579362
0.999580338207537,1.04141329997872
0.999580343380862,1.04141285411277
0.999580348554187,1.04141240819362
0.999580353727512,1.0414119622234
0.999580358900837,1.04141151620213
0.999580364074163,1.04141107012766
0.999580369242504,1.04141062400213
0.999580374415829,1.0414101778234
0.999580379589154,1.04140973159574
0.999580384757496,1.04140928531489
0.999580389925837,1.04140883898085
0.999580395099162,1.04140839259787
0.999580400267503,1.0414079461617
0.999580405435844,1.04140749967234
0.99958041060917,1.04140705313191
0.999580415777511,1.04140660654043
0.999580420945852,1.04140615989787
0.999580426114194,1.04140571320426
0.999580431282535,1.04140526645745
0.999580436445892,1.04140481965745
0.999580441614233,1.04140437280851
0.999580446782575,1.04140392590638
0.999580451950916,1.04140347895319
0.999580457114273,1.04140303194681
0.999580462282615,1.04140258488936
0.999580467445972,1.04140213778085
0.999580472614313,1.04140169062128
0.99958047777767,1.04140124340851
0.999580482941028,1.04140079614468
0.999580488109369,1.04140034882979
0.999580493272726,1.0413999014617
0.999580498436084,1.04139945404255
0.999580503599441,1.04139900657234
0.999580508762798,1.04139855905106
0.999580513926156,1.0413981114766
0.999580519089513,1.04139766385106
0.99958052425287,1.04139721617234
0.999580529411244,1.04139676844468
0.999580534574601,1.04139632066383
0.999580539737958,1.04139587282979
0.999580544896332,1.04139542494681
0.999580550059689,1.04139497701064
0.999580555218062,1.0413945290234
0.99958056038142,1.04139408098511
0.999580565539793,1.04139363289362
0.999580570698167,1.04139318475106
0.999580575861524,1.04139273655745
0.999580581019897,1.04139228831064
0.999580586178271,1.04139184001489
0.999580591336644,1.04139139166596
0.999580596495018,1.04139094326383
0.999580601653391,1.04139049481277
0.999580606811764,1.04139004630851
0.999580611970138,1.04138959775319
0.999580617123527,1.04138914914681
0.999580622281901,1.04138870048723
0.999580627440274,1.0413882517766
0.999580632593663,1.04138780301489
0.999580637752037,1.0413873542
0.999580642905426,1.04138690533617
0.9995806480638,1.04138645641915
0.999580653217189,1.04138600745106
0.999580658370579,1.04138555842979
0.999580663528952,1.04138510935957
0.999580668682341,1.04138466023617
0.999580673835731,1.0413842110617
0.99958067898912,1.04138376183404
0.99958068414251,1.04138331255532
0.999580689295899,1.04138286322766
0.999580694449289,1.04138241384468
0.999580699602678,1.04138196441277
0.999580704756068,1.04138151492766
0.999580709904473,1.04138106539149
0.999580715057863,1.04138061580426
0.999580720211252,1.04138016616596
0.999580725359658,1.04137971647447
0.999580730513047,1.04137926673191
0.999580735661453,1.0413788169383
0.999580740814842,1.04137836709362
0.999580745963248,1.04137791719787
0.999580751111653,1.04137746724894
0.999580756265043,1.04137701724894
0.999580761413448,1.04137656719787
0.999580766561854,1.04137611709362
0.999580771710259,1.0413756669383
0.999580776858665,1.04137521673404
0.99958078200707,1.04137476647447
0.999580787155476,1.04137431616596
0.999580792303881,1.04137386580426
0.999580797452287,1.04137341539362
0.999580802595708,1.04137296492979
0.999580807744114,1.04137251441277
0.999580812892519,1.04137206384681
0.999580818035941,1.04137161322766
0.999580823184346,1.04137116255957
0.999580828327768,1.04137071183617
0.999580833476174,1.04137026106383
0.999580838619595,1.04136981024043
0.999580843768001,1.04136935936383
0.999580848911422,1.04136890843617
0.999580854054844,1.04136845745745
0.999580859198265,1.04136800642766
0.999580864341687,1.04136755534468
0.999580869485109,1.04136710421064
0.99958087462853,1.04136665302766
0.999580879771952,1.04136620178936
0.999580884915373,1.04136575050213
0.999580890058795,1.04136529916383
0.999580895202217,1.04136484777234
0.999580900345638,1.04136439632979
0.999580905484076,1.04136394483617
0.999580910627497,1.04136349329149
0.999580915770919,1.04136304169362
0.999580920909357,1.04136259004468
0.999580926052778,1.04136213834681
0.999580931191216,1.04136168659574
0.999580936334637,1.04136123479149
0.999580941473075,1.0413607829383
0.999580946611513,1.04136033103191
0.999580951754934,1.04135987907447
0.999580956893372,1.04135942706809
0.99958096203181,1.04135897500638
0.999580967170247,1.04135852289574
0.999580972308685,1.04135807073404
0.999580977447123,1.04135761851915
0.99958098258556,1.04135716625319
0.999580987723998,1.04135671393617
0.999580992862436,1.04135626156809
0.999580998000873,1.04135580914681
0.999581003134327,1.0413553566766
0.999581008272765,1.04135490415319
0.999581013411202,1.04135445157872
0.999581018544656,1.04135399895319
0.999581023683094,1.0413535462766
0.999581028816547,1.04135309354894
0.999581033954985,1.04135264076809
0.999581039088439,1.04135218793617
0.999581044226876,1.04135173505532
0.99958104936033,1.04135128212128
0.999581054493784,1.04135082913404
0.999581059632221,1.04135037609787
0.999581064765675,1.04134992301064
0.999581069899129,1.04134946987021
0.999581075032583,1.04134901667872
0.999581080166036,1.04134856343617
0.99958108529949,1.04134811014255
0.999581090432944,1.04134765679787
0.999581095566397,1.0413472034
0.999581100699851,1.04134674995319
0.999581105828321,1.04134629645319
0.999581110961775,1.04134584290213
0.999581116095228,1.0413453893
0.999581121228682,1.04134493564681
0.999581126357152,1.04134448194255
0.999581131490606,1.04134402818511
0.999581136619075,1.04134357437872
0.999581141752529,1.04134312051915
0.999581146880999,1.04134266660851
0.999581152014453,1.04134221264681
0.999581157142922,1.04134175863404
0.999581162271392,1.04134130457021
0.999581167399862,1.04134085045319
0.999581172533316,1.04134039628723
0.999581177661785,1.04133994206809
0.999581182790255,1.04133948779787
0.999581187918725,1.0413390334766
0.999581193047195,1.04133857910426
0.999581198175664,1.04133812468085
0.999581203304134,1.04133767020638
0.999581208432604,1.04133721567872
0.999581213561074,1.04133676110213
0.99958121868456,1.04133630647234
0.999581223813029,1.04133585179149
0.999581228941499,1.04133539705957
0.999581234069969,1.0413349422766
0.999581239193455,1.04133448744255
0.999581244321925,1.04133403255745
0.99958124944541,1.04133357761915
0.99958125457388,1.04133312263191
0.999581259697366,1.04133266759149
0.999581264825836,1.0413322125
0.999581269949322,1.04133175735745
0.999581275072808,1.04133130216383
0.999581280201277,1.04133084691915
0.999581285324763,1.0413303916234
0.999581290448249,1.0413299362766
0.999581295571735,1.0413294808766
0.999581300695221,1.04132902542766
0.999581305818707,1.04132856992553
0.999581310942192,1.04132811437234
0.999581316065678,1.04132765877021
0.999581321189164,1.04132720311489
0.99958132631265,1.04132674740638
0.999581331436136,1.04132629164894
0.999581336559622,1.04132583584043
0.999581341683108,1.04132537998085
0.999581346801609,1.04132492406809
0.999581351925095,1.04132446810638
0.999581357048581,1.04132401209149
0.999581362167083,1.04132355602553
0.999581367290569,1.04132309990851
0.999581372409071,1.04132264374043
0.999581377532557,1.04132218752128
0.999581382651059,1.04132173125106
0.999581387774544,1.04132127492979
0.999581392893046,1.04132081855532
0.999581398011548,1.04132036213191
0.999581403135034,1.04131990565745
0.999581406932793,1.04131944912979
0.999581409434729,1.04131899256383
0.999581410665761,1.04131853597447
0.999581410650809,1.04131807937234
0.999581409414793,1.04131762277021
0.999581406977648,1.04131716618085
0.999581403369279,1.04131670961489
0.999581398604636,1.04131625308723
0.999581392708641,1.04131579660426
0.999581385706211,1.04131534018298
0.999581377617283,1.04131488382979
0.999581368466778,1.04131442755957
0.999581358274629,1.04131397137872
0.99958134705579,1.04131351530213
0.999581334840164,1.04131305933617
0.999581321647686,1.04131260349362
0.999581307488325,1.04131214778085
0.999581292391984,1.04131169221277
0.999581276378599,1.04131123679362
0.999581259458137,1.04131078153617
0.999581241660503,1.04131032644681
0.999581222995664,1.04130987153617
0.999581203483556,1.04130941681277
0.999581183149098,1.04130896228511
0.999581162007244,1.04130850795957
0.999581140072943,1.04130805384681
0.999581117361148,1.04130759995319
0.999581093896779,1.04130714628723
0.999581069689804,1.04130669285532
0.999581044760157,1.04130623966809
0.999581019127776,1.04130578672766
0.999580992802628,1.04130533404468
0.999580965799665,1.04130488162553
0.999580938138822,1.0413044294766
0.999580909835052,1.04130397760426
0.999580880903305,1.04130352601489
0.999580851358535,1.04130307471702
0.999580821215692,1.04130262371277
0.999580790484745,1.04130217301064
0.999580759185629,1.04130172261702
0.999580727333296,1.04130127253617
0.99958069493273,1.04130082277447
0.999580662008852,1.04130037333617
0.999580628566644,1.04129992422766
0.999580594626042,1.04129947545532
0.999580560197014,1.04129902702128
0.999580525289529,1.04129857893191
0.999580489918538,1.04129813119362
0.999580454094008,1.04129768380851
0.999580417835876,1.04129723678085
0.999580381149126,1.04129679011702
0.999580344048709,1.04129634382128
0.999580306539609,1.04129589789574
0.999580268641763,1.04129545234468
0.999580230365137,1.04129500717447
0.9995801917197,1.04129456238723
0.999580152710436,1.04129411798723
0.99958011335728,1.04129367397872
0.9995800736702,1.0412932303617
0.999580033649197,1.04129278714255
0.999579993314206,1.04129234432553
0.999579952675195,1.04129190191064
0.999579911737147,1.04129145990213
0.999579870515016,1.04129101830426
0.999579829013783,1.04129057712128
0.999579787243419,1.04129013635106
0.999579745218873,1.041289696
0.999579702940147,1.04128925606809
0.999579660427176,1.04128881655957
0.999579617674976,1.04128837747872
0.999579574703483,1.0412879388234
0.999579531517681,1.0412875006
0.999579488127537,1.04128706280851
0.999579444538036,1.04128662545106
0.999579400759145,1.04128618852979
0.999579356800833,1.04128575204681
0.999579312668083,1.04128531600426
0.999579268365879,1.04128488040426
0.999579223909173,1.04128444524681
0.999579179297965,1.04128401053404
0.999579134547207,1.04128357626808
0.999579089656898,1.04128314245106
0.999579044641991,1.04128270908085
0.999578999497502,1.04128227616383
0.999578954243367,1.04128184369787
0.999578908879584,1.04128141168511
0.99957886341114,1.04128098012553
0.999578817848,1.04128054902128
0.999578772195149,1.04128011837447
0.999578726457572,1.04127968818298
0.999578680645235,1.04127925845106
0.999578634763124,1.0412788291766
0.999578588816221,1.0412784003617
0.999578542809511,1.04127797200638
0.999578496747978,1.04127754411064
0.999578450636605,1.04127711667872
0.999578404485361,1.04127668970638
0.99957835829923,1.04127626319574
0.999578312078211,1.04127583714894
0.999578265832272,1.04127541156383
0.999578219561413,1.04127498644043
0.999578173280587,1.04127456178298
0.999578126984809,1.04127413758723
0.999578080684046,1.04127371385532
0.9995780343783,1.04127329058723
0.999577988077538,1.04127286778085
0.99957794178176,1.04127244544043
0.999577895500933,1.0412720235617
0.999577849235059,1.04127160214681
0.99957780298912,1.04127118119574
0.999577756773085,1.04127076070638
0.999577710581969,1.04127034068085
0.999577664420757,1.04126992111702
0.999577618299417,1.04126950201489
0.999577572217948,1.04126908337447
0.999577526181334,1.04126866519574
0.99957748019456,1.0412682474766
0.999577434257625,1.04126783021915
0.999577388380497,1.04126741342128
0.999577342558193,1.04126699708298
0.99957729680068,1.04126658120426
0.999577251107958,1.04126616578085
0.999577205480027,1.04126575081702
0.999577159931839,1.04126533630851
0.999577114453426,1.04126492225745
0.999577069054757,1.0412645086617
0.999577023740814,1.04126409551915
0.999576978506614,1.04126368282979
0.999576933362125,1.04126327059574
0.999576888307347,1.04126285881064
0.999576843347263,1.04126244747872
0.999576798481874,1.04126203659574
0.999576753716165,1.0412616261617
0.999576709050133,1.0412612161766
0.999576664483781,1.0412608066383
0.999576620027075,1.04126039754681
0.999576575680015,1.04125998889787
0.999576531437618,1.04125958069574
0.999576487314836,1.04125917293404
0.9995764433017,1.04125876561702
0.999576399408179,1.0412583587383
0.999576355634273,1.0412579523
0.99957631197998,1.04125754629787
0.999576268450286,1.04125714073617
0.999576225045191,1.04125673560638
0.999576181764694,1.04125633091489
0.999576138618763,1.04125592665319
0.99957609559743,1.04125552282553
0.999576052715648,1.04125511942766
0.999576009963448,1.04125471645957
0.999575967350798,1.04125431391915
0.999575924872715,1.04125391180426
0.999575882534181,1.04125351011702
0.999575840340182,1.04125310885106
0.999575798280749,1.04125270800851
0.999575756370834,1.04125230758723
0.999575714605454,1.04125190758511
0.999575672989591,1.04125150800213
0.999575631518262,1.04125110883404
0.999575590196452,1.04125071008298
0.99957554902416,1.04125031174468
0.999575508001385,1.04124991381702
0.999575467138097,1.04124951630213
0.999575426424327,1.04124911919574
0.999575385865058,1.04124872249574
0.999575345465276,1.04124832620426
0.999575305219996,1.04124793031489
0.999575265129217,1.04124753482979
0.999575225202909,1.04124713974468
0.999575185436086,1.04124674505957
0.99957514582875,1.04124635077234
0.999575106385883,1.04124595688298
0.999575067102502,1.04124556338723
0.999575027983592,1.04124517028511
0.99957498902915,1.04124477757447
0.999574950239179,1.04124438525319
0.999574911613678,1.04124399332128
0.999574873157631,1.04124360177447
0.999574834866053,1.04124321061489
0.999574796743929,1.04124281983617
0.999574758786275,1.04124242944043
0.999574721003059,1.04124203942553
0.999574683384313,1.04124164978723
0.999574645935021,1.04124126052553
0.999574608660166,1.04124087164043
0.999574571554765,1.04124048312766
0.999574534618818,1.04124009498511
0.999574497857309,1.04123970721277
0.999574461265253,1.04123931980851
0.999574424842651,1.04123893277021
0.999574388599471,1.04123854609787
0.999574352525745,1.04123815978723
0.999574316621473,1.0412377738383
0.999574280896622,1.04123738824894
0.999574245341225,1.04123700301702
0.99957420996525,1.04123661814043
0.999574174758729,1.04123623361702
0.999574139726645,1.04123584944894
0.999574104868999,1.04123546562979
0.999574070190775,1.04123508215957
0.999574035682004,1.04123469903617
0.999574001352656,1.04123431625745
0.999573967192761,1.04123393382553
0.999573933212287,1.04123355173191
0.999573899406252,1.04123316998085
0.999573865774654,1.04123278856808
0.999573832317494,1.04123240749149
0.999573799039756,1.04123202674894
0.999573765931471,1.04123164634043
0.999573733002609,1.0412312662617
0.999573700248184,1.04123088651489
0.999573667668196,1.04123050709574
0.999573635262647,1.04123012800213
0.999573603031535,1.04122974923191
0.999573570974861,1.04122937078511
0.999573539092624,1.04122899265957
0.999573507384826,1.04122861485319
0.999573475856449,1.04122823736383
0.999573444497526,1.04122786018936
0.99957341331304,1.04122748332979
0.999573382302993,1.04122710678298
0.999573351462399,1.04122673054468
0.999573320801227,1.04122635461702
0.999573290309509,1.04122597899574
0.999573259992228,1.04122560367872
0.999573229849385,1.04122522866596
0.999573199875996,1.04122485395532
0.999573170077045,1.04122447954468
0.999573140447548,1.04122410543191
0.999573110987504,1.04122373161489
0.999573081701898,1.04122335809362
0.99957305259073,1.04122298486596
0.999573023644032,1.04122261192979
0.999572994871772,1.04122223928298
0.999572966263981,1.0412218669234
0.999572937830628,1.04122149485106
0.999572909566729,1.04122112306383
0.9995728814673,1.04122075155745
0.999572853542308,1.04122038033404
0.999572825781787,1.04122000938936
0.999572798185735,1.0412196387234
0.999572770759137,1.04121926833404
0.999572743501993,1.04121889821915
0.999572716409319,1.0412185283766
0.999572689481115,1.04121815880426
0.999572662722364,1.04121778950213
0.9995726361231,1.04121742046809
0.999572609693289,1.0412170517
0.999572583422964,1.04121668319787
0.999572557322093,1.04121631495745
0.999572531380708,1.04121594697872
0.999572505603793,1.04121557925957
0.999572479986364,1.04121521179787
0.999572454533404,1.04121484459362
0.999572429239931,1.04121447764255
0.999572404105944,1.04121411094681
0.999572379136426,1.0412137445
0.99957235432141,1.04121337830638
0.999572329665881,1.04121301235745
0.999572305174821,1.04121264665745
0.999572280838263,1.04121228120426
0.999572256656207,1.04121191599149
0.999572232633638,1.0412115510234
0.999572208770554,1.04121118629362
0.999572185056988,1.04121082180426
0.999572161502908,1.04121045755106
0.99957213810333,1.04121009353404
0.999572114858254,1.04120972975106
0.999572091767681,1.04120936620213
0.999572068831609,1.04120900288298
0.999572046045055,1.04120863979362
0.999572023408019,1.04120827693404
0.999572000925486,1.0412079143
0.99957197859247,1.04120755188936
0.999571956413956,1.04120718970426
0.999571934379977,1.04120682774043
0.999571912495515,1.04120646599574
0.999571890765556,1.04120610447234
0.999571869175147,1.04120574316596
0.999571847739239,1.04120538207447
0.999571826442882,1.0412050212
0.999571805296044,1.04120466053617
0.999571784293739,1.04120430008511
0.999571763440952,1.04120393984468
0.999571742727716,1.04120357981277
0.999571722159013,1.04120321998723
0.999571701734845,1.04120286036809
0.999571681450227,1.04120250095532
0.999571661310143,1.04120214174255
0.999571641309609,1.04120178273404
0.999571621448625,1.0412014239234
0.999571601727192,1.04120106531277
0.999571582150293,1.0412007069
0.99957156270796,1.04120034868298
0.999571543400193,1.04119999065957
0.999571524236961,1.04119963282979
0.999571505208294,1.04119927519362
0.999571486314194,1.04119891774468
0.999571467554661,1.04119856048723
0.999571448934677,1.04119820341702
0.999571430444276,1.04119784653404
0.999571412088441,1.04119748983404
0.999571393867172,1.04119713331915
0.999571375775486,1.04119677698723
0.999571357818365,1.04119642083617
0.999571339990828,1.04119606486383
0.999571322297856,1.04119570907021
0.999571304729483,1.04119535345319
0.999571287295676,1.04119499801277
0.999571269986468,1.04119464274681
0.999571252806842,1.04119428765532
0.999571235751814,1.04119393273404
0.999571218826368,1.04119357798511
0.999571202025521,1.04119322340426
0.999571185349273,1.04119286899149
0.999571168797622,1.04119251474681
0.999571152375554,1.04119216066809
0.999571136073101,1.04119180675106
0.999571119890262,1.041191453
0.999571103837005,1.04119109941064
0.999571087898379,1.04119074598085
0.999571072084351,1.04119039271064
0.999571056389938,1.0411900396
0.999571040815139,1.04118968664468
0.999571025359954,1.04118933384681
0.999571010024384,1.04118898120213
0.999570994808429,1.04118862871277
0.999570979707104,1.04118827637447
0.999570964720409,1.04118792418723
0.999570949853329,1.04118757215106
0.99957093510088,1.0411872202617
0.999570920463061,1.04118686852128
0.999570905939872,1.04118651692766
0.99957089152633,1.04118616548085
0.999570877232403,1.0411858141766
0.999570863043138,1.04118546301489
0.999570848973488,1.04118511199574
0.9995708350085,1.04118476111702
0.999570821158143,1.04118441037872
0.999570807417432,1.04118405977872
0.999570793786368,1.04118370931702
0.999570780259967,1.04118335899149
0.999570766843212,1.04118300880213
0.999570753536104,1.04118265874468
0.999570740333659,1.04118230882128
0.99957072724086,1.04118195903191
0.999570714252723,1.04118160937234
0.999570701364266,1.04118125984255
0.999570688585455,1.04118091044255
0.999570675911306,1.04118056117021
0.999570663336837,1.0411802120234
0.99957065086703,1.04117986300426
0.999570638501886,1.04117951410851
0.99957062623642,1.04117916533617
0.999570614070633,1.04117881668936
0.999570602004525,1.0411784681617
0.999570590038095,1.04117811975532
0.999570578176328,1.04117777147021
0.999570566409256,1.04117742330213
0.999570554736879,1.04117707525319
0.999570543164181,1.04117672731915
0.999570531691161,1.04117637950213
0.999570520312836,1.0411760318
0.999570509029205,1.04117568421277
0.999570497845254,1.04117533673617
0.999570486751013,1.04117498937447
0.999570475751467,1.04117464212128
0.999570464846616,1.04117429497872
0.999570454036459,1.04117394794681
0.999570443316014,1.04117360102128
0.999570432685279,1.04117325420426
0.999570422149239,1.04117290749362
0.99957041170291,1.04117256088723
0.999570401346292,1.04117221438723
0.999570391084368,1.04117186798936
0.999570380907172,1.04117152169362
0.999570370819686,1.04117117550213
0.999570360816927,1.04117082941064
0.999570350903879,1.04117048341915
0.999570341080542,1.04117013752553
0.999570331336948,1.04116979173191
0.999570321683064,1.04116944603617
0.999570312118892,1.04116910043617
0.999570302634462,1.04116875493191
0.99957029323476,1.04116840952128
0.999570283919784,1.04116806420638
0.999570274684551,1.04116771898511
0.999570265539029,1.04116737385532
0.999570256468266,1.04116702881702
0.999570247487214,1.04116668387021
0.999570238580921,1.04116633901277
0.999570229759355,1.04116599424468
0.999570221012548,1.04116564956596
0.999570212350468,1.04116530497447
0.999570203763147,1.04116496046809
0.999570195260553,1.04116461604894
0.999570186832718,1.04116427171489
0.999570178479641,1.04116392746383
0.999570170211292,1.04116358329787
0.999570162012718,1.04116323921489
0.999570153893887,1.04116289521277
0.999570145849815,1.04116255129149
0.999570137880502,1.04116220745319
0.999570129985948,1.04116186369149
0.999570122166152,1.04116152001064
0.999570114421117,1.04116117640851
0.999570106745856,1.04116083288298
0.999570099145354,1.04116048943404
0.999570091619611,1.0411601460617
0.999570084163643,1.04115980276596
0.999570076777451,1.04115945954255
0.999570069466017,1.04115911639574
0.999570062224359,1.04115877331915
0.999570055052475,1.04115843031702
0.999570047945383,1.04115808738723
0.99957004091305,1.04115774452553
0.999570033950492,1.04115740173617
0.999570027052725,1.04115705901702
0.999570020219749,1.04115671636596
0.999570013461532,1.04115637378511
0.999570006763123,1.04115603127021
0.999570000134488,1.0411556888234
0.999569993575629,1.04115534644043
0.999569987076577,1.04115500412553
0.9995699806473,1.04115466187447
0.99956997427783,1.04115431968936
0.999569967973152,1.04115397756596
0.999569961738248,1.04115363550851
0.999569955558168,1.04115329351064
0.999569949447863,1.0411529515766
0.999569943397365,1.04115260970213
0.999569937411658,1.04115226788936
0.999569931485759,1.04115192613617
0.999569925619667,1.04115158444255
0.999569919813381,1.04115124280638
0.999569914071888,1.04115090122979
0.999569908390201,1.04115055971064
0.999569902763338,1.04115021824681
0.999569897201265,1.04114987684043
0.999569891694017,1.04114953548936
0.999569886251559,1.04114919419362
0.99956988085894,1.04114885295319
0.999569875531113,1.04114851176596
0.999569870258109,1.04114817063192
0.999569865039929,1.04114782955106
0.999569859876571,1.04114748852128
0.999569854773021,1.04114714754468
0.999569849724294,1.04114680661915
0.999569844735375,1.04114646574255
0.999569839796295,1.04114612491702
0.999569834912038,1.04114578414043
0.999569830082604,1.04114544341489
0.999569825307994,1.04114510273404
0.999569820588207,1.04114476210426
0.999569815918259,1.04114442151915
0.999569811303134,1.04114408098298
0.999569806737849,1.04114374049149
0.999569802227388,1.04114340004681
0.999569797766765,1.04114305964681
0.999569793360966,1.04114271929149
0.999569789005006,1.04114237898085
0.999569784698886,1.04114203871277
0.999569780442605,1.04114169848723
0.999569776236163,1.04114135830638
0.999569772079561,1.04114101816596
0.999569767967814,1.04114067806808
0.99956976391089,1.04114033801064
0.999569759898822,1.04113999799362
0.999569755936593,1.04113965801702
0.999569752024204,1.04113931808085
0.99956974815667,1.04113897818298
0.999569744338975,1.0411386383234
0.999569740566136,1.04113829850426
0.999569736843136,1.04113795872128
0.999569733160008,1.04113761897447
0.999569729526719,1.04113727926596
0.999569725938285,1.04113693959362
0.99956972239969,1.04113659995745
0.999569718900968,1.04113626035745
0.9995697154471,1.04113592079149
0.999569712038088,1.04113558125957
0.999569708673932,1.0411352417617
0.999569705354631,1.04113490229787
0.999569702075201,1.04113456286809
0.999569698840627,1.04113422347021
0.999569695650908,1.04113388410638
0.99956969250106,1.04113354477234
0.999569689391085,1.04113320547021
0.999569686325964,1.0411328662
0.999569683305699,1.04113252695957
0.999569680320322,1.04113218775106
0.9995696773798,1.04113184857021
0.999569674479149,1.04113150941915
0.999569671623354,1.04113117029787
0.999569668802447,1.04113083120638
0.99956966602141,1.04113049214255
0.99956966328523,1.04113015310426
0.999569660583937,1.04112981409574
0.999569657922515,1.04112947511277
0.999569655295981,1.04112913615745
0.999569652714302,1.04112879722766
0.999569650167511,1.04112845832553
0.999569647660591,1.04112811944681
0.99956964518856,1.04112778059362
0.999569642756399,1.04112744176596
0.999569640359126,1.0411271029617
0.999569638001724,1.04112676418298
0.99956963567921,1.04112642542766
0.999569633396568,1.04112608669362
0.999569631143829,1.04112574798298
0.999569628930961,1.04112540929574
0.999569626752981,1.04112507062979
0.999569624609889,1.04112473198723
0.999569622501684,1.04112439336596
0.999569620433351,1.04112405476383
0.999569618394921,1.04112371618298
0.999569616391379,1.0411233776234
0.999569614422725,1.04112303908511
0.999569612483974,1.04112270056383
0.999569610585094,1.04112236206383
0.999569608716118,1.04112202358085
0.99956960688203,1.04112168511915
0.999569605077845,1.04112134667447
0.999569603308548,1.04112100824681
0.999569601569155,1.0411206698383
0.999569599864649,1.04112033144681
0.99956959819503,1.04111999307234
0.999569596550331,1.04111965471489
0.999569594945504,1.04111931637447
0.999569593365597,1.04111897804894
0.999569591820576,1.0411186397383
0.999569590300476,1.04111830144468
0.999569588815263,1.04111796316596
0.999569587359954,1.04111762490213
0.999569585939532,1.04111728665319
0.999569584544031,1.04111694841915
0.999569583178432,1.04111661019787
0.999569581842737,1.04111627198936
0.999569580536946,1.04111593379574
0.999569579261059,1.04111559561489
0.999569578015075,1.04111525744681
0.999569576794011,1.04111491929149
0.99956957560285,1.04111458114681
0.999569574441593,1.04111424301702
0.99956957331024,1.04111390489574
0.999569572203806,1.04111356678723
0.999569571127276,1.04111322868936
0.999569570075665,1.04111289060426
0.999569569053958,1.04111255252766
0.999569568057171,1.0411122144617
0.999569567085304,1.04111187640638
0.99956956614334,1.04111153835957
0.99956956523128,1.04111120032128
0.999569564339155,1.04111086229362
0.999569563476935,1.0411105242766
0.999569562639633,1.04111018626596
0.999569561827252,1.04110984826383
0.999569561044774,1.04110951027021
0.999569560282232,1.04110917228511
0.999569559549593,1.04110883430638
0.99956955883689,1.04110849633617
0.999569558154091,1.04110815837234
0.999569557496212,1.04110782041489
0.999569556858268,1.04110748246383
0.999569556245244,1.04110714452128
0.999569555662123,1.04110680658298
0.999569555098939,1.04110646865106
0.999569554560674,1.04110613072553
0.999569554042344,1.04110579280426
0.999569553548935,1.04110545488723
0.999569553080445,1.0411051169766
0.999569552636875,1.04110477907021
0.99956955221324,1.04110444117021
0.999569551814525,1.04110410327234
0.99956955144073,1.04110376537872
0.999569551081886,1.04110342748936
0.999569550752947,1.04110308960213
0.999569550443943,1.04110275171915
0.999569550154875,1.04110241384043
0.999569549890726,1.04110207596383
0.999569549646513,1.04110173808936
0.999569549422236,1.04110140021702
0.999569549217895,1.04110106234894
0.999569549038473,1.04110072448085
0.999569548878987,1.04110038661489
0.999569548744421,1.04110004875106
0.999569548624806,1.04109971088936
0.999569548530112,1.04109937302766
0.999569548455352,1.04109903516596
0.999569548395545,1.04109869730638
0.999569548360658,1.04109835944681
0.999569548345706,1.04109802158936
0.99956954835069,1.04109768372979
0.99956954837561,1.04109734587021
0.999569548415481,1.04109700801277
0.999569548480272,1.04109667015319
0.999569548564999,1.04109633229362
0.999569548664678,1.04109599443191
0.999569548784292,1.04109565657021
0.999569548923842,1.04109531870638
0.999569549083328,1.04109498084255
0.999569549257766,1.0410946429766
0.999569549457124,1.04109430510851
0.999569549671433,1.0410939672383
0.999569549900694,1.04109362936596
0.999569550149891,1.04109329149149
0.999569550419023,1.04109295361489
0.999569550703107,1.04109261573617
0.999569551007128,1.04109227785319
0.999569551331083,1.04109193996809
0.999569551669991,1.04109160208085
0.99956955202385,1.04109126418723
0.999569552397645,1.04109092629149
0.999569552786392,1.04109058839362
0.999569553195075,1.04109025048936
0.99956955361871,1.04108991258298
0.999569554057296,1.04108957467234
0.999569554515818,1.04108923675532
0.999569554989292,1.04108889883404
0.999569555477718,1.04108856091064
0.999569555986079,1.04108822297872
0.999569556504408,1.04108788504468
0.999569557042674,1.04108754710426
0.999569557600874,1.04108720915745
0.999569558169043,1.04108687120638
0.999569558752163,1.04108653325106
0.99956955935522,1.04108619528723
0.999569559968244,1.04108585731915
0.999569560601204,1.04108551934255
0.999569561249115,1.0410851813617
0.999569561911979,1.04108484337447
0.99956956258481,1.04108450537872
0.999569563277577,1.04108416737872
0.999569563985296,1.04108382937021
0.999569564707967,1.04108349135532
0.999569565440605,1.04108315333191
0.999569566188195,1.04108281530213
0.999569566955722,1.04108247726596
0.999569567733215,1.04108213922128
0.999569568525661,1.04108180116809
0.999569569333059,1.04108146310638
0.999569570150424,1.0410811250383
0.999569570987725,1.0410807869617
0.999569571834995,1.0410804488766
0.999569572692231,1.04108011078298
0.999569573569404,1.04107977267872
0.999569574456545,1.04107943456809
0.999569575358637,1.04107909644894
0.999569576270697,1.04107875831915
0.999569577202693,1.04107842018085
0.999569578139673,1.04107808203404
0.999569579096589,1.0410777438766
0.999569580058488,1.04107740571064
0.999569581040324,1.04107706753404
0.999569582032127,1.04107672934894
0.999569583033898,1.04107639115106
0.999569584050621,1.04107605294681
0.999569585082295,1.04107571472979
0.999569586123938,1.04107537650426
0.999569587175548,1.04107503826596
0.999569588242111,1.04107470001915
0.999569589318641,1.0410743617617
0.999569590405139,1.04107402349149
0.999569591506589,1.04107368521277
0.99956959262299,1.04107334692128
0.999569593744376,1.04107300861915
0.999569594880713,1.04107267030638
0.999569596027018,1.04107233198298
0.999569597188275,1.04107199364681
0.999569598354516,1.04107165529787
0.999569599535709,1.04107131694043
0.99956960072687,1.04107097856808
0.999569601927998,1.04107064018511
0.999569603144078,1.04107030178936
0.999569604365143,1.04106996338298
0.999569605601158,1.04106962496383
0.999569606847142,1.04106928653191
0.999569608103094,1.04106894808723
0.999569609369014,1.04106860962979
0.999569610644901,1.0410682711617
0.999569611930757,1.04106793267872
0.99956961322658,1.04106759418298
0.999569614532371,1.04106725567447
0.99956961584813,1.04106691715319
0.999569617173857,1.04106657861915
0.999569618509552,1.04106624007234
0.999569619855214,1.04106590151064
0.999569621210845,1.04106556293617
0.999569622576443,1.04106522434894
0.999569623947026,1.04106488574681
0.99956962533256,1.04106454713191
0.999569626723078,1.04106420850213
0.999569628123564,1.04106386985957
0.999569629539001,1.04106353120213
0.999569630954439,1.04106319252979
0.999569632384829,1.04106285384468
0.999569633820202,1.04106251514468
0.999569635270527,1.04106217642979
0.999569636725837,1.04106183770213
0.99956963818613,1.04106149895745
0.999569639661375,1.0410611602
0.999569641141604,1.04106082142766
0.9995696426318,1.04106048264043
0.999569644126981,1.04106014383617
0.99956964563213,1.04105980501915
0.999569647147246,1.04105946618723
0.999569648667347,1.0410591273383
0.999569650202399,1.0410587884766
0.999569651737451,1.04105844959787
0.999569653282471,1.04105811070426
0.999569654837459,1.04105777179574
0.999569656402415,1.04105743287021
0.999569657972354,1.04105709392979
0.999569659547278,1.04105675497447
0.99956966113217,1.04105641600213
0.999569662727029,1.04105607701489
0.999569664326872,1.04105573801064
0.9995696659317,1.04105539899149
0.999569667546495,1.04105505995532
0.999569669171258,1.04105472090426
0.999569670801005,1.04105438183617
0.999569672435736,1.04105404275106
0.999569674080434,1.04105370365106
0.999569675730117,1.04105336453191
0.999569677384784,1.04105302539787
0.999569679049418,1.04105268624894
0.999569680724021,1.04105234708085
0.999569682398623,1.04105200789787
0.999569684088177,1.04105166869787
0.999569685777731,1.04105132947872
0.999569687477253,1.04105099024468
0.999569689181759,1.04105065099362
0.999569690891249,1.04105031172553
0.999569692610707,1.04104997244043
0.999569694335149,1.04104963313617
0.999569696064574,1.04104929381702
0.999569697803968,1.04104895447872
0.999569699548346,1.04104861512553
0.999569701297707,1.04104827575319
0.999569703052052,1.0410479363617
0.999569704811382,1.04104759695532
0.999569706580679,1.04104725752979
0.99956970835496,1.04104691808723
0.999569710134225,1.04104657862766
0.999569711918474,1.04104623914894
0.999569713712691,1.04104589965319
0.999569715511891,1.0410455601383
0.999569717311092,1.04104522060638
0.999569719120261,1.04104488105745
0.999569720934413,1.04104454148936
0.999569722758534,1.04104420190213
0.999569724582654,1.04104386229787
0.999569726411759,1.04104352267447
0.999569728250831,1.04104318303404
0.999569730094887,1.04104284337447
0.999569731938943,1.04104250369574
0.999569733792967,1.041042164
0.999569735651975,1.04104182428511
0.999569737515967,1.04104148455106
0.999569739384943,1.04104114479787
0.999569741258903,1.04104080502766
0.999569743137847,1.0410404652383
0.999569745021774,1.04104012542979
0.999569746910686,1.04103978560213
0.999569748804581,1.04103944575532
0.999569750703461,1.04103910588936
0.999569752607324,1.04103876600638
0.999569754516172,1.04103842610213
0.999569756430003,1.04103808618085
0.999569758348818,1.0410377462383
0.999569760272617,1.0410374062766
0.9995697622014,1.04103706629787
0.999569764130184,1.04103672629787
0.999569766068935,1.04103638627872
0.999569768012669,1.04103604624043
0.999569769956404,1.04103570618298
0.999569771910107,1.04103536610638
0.99956977386381,1.04103502601064
0.999569775822497,1.04103468589362
0.999569777786167,1.04103434575745
0.999569779754822,1.04103400560213
0.99956978172846,1.04103366542766
0.999569783707083,1.04103332523191
0.999569785690689,1.04103298501702
0.999569787674296,1.04103264478298
0.999569789662886,1.04103230452979
0.999569791661444,1.04103196425532
0.999569793660002,1.04103162395957
0.999569795658561,1.04103128364681
0.999569797667087,1.04103094331064
0.999569799675613,1.04103060295745
0.999569801689123,1.04103026258298
0.999569803712601,1.04102992218723
0.999569805731095,1.04102958177234
0.999569807759556,1.0410292413383
0.999569809788018,1.04102890088298
0.999569811821464,1.04102856040638
0.999569813859894,1.04102821991064
0.999569815903307,1.04102787939362
0.999569817946721,1.04102753885745
0.999569819995118,1.0410271983
0.9995698220485,1.04102685772128
0.999569824106865,1.0410265171234
0.999569826165231,1.04102617650426
0.99956982822858,1.04102583586383
0.999569830296913,1.04102549520426
0.999569832365247,1.0410251545234
0.999569834443548,1.04102481382128
0.999569836521849,1.04102447309787
0.99956983860015,1.04102413235532
0.999569840683435,1.04102379159149
0.999569842771704,1.04102345080638
0.999569844864957,1.04102311
0.99956984695821,1.04102276917234
0.999569849056447,1.04102242832553
0.999569851159668,1.04102208745532
0.999569853262889,1.04102174656596
0.999569855371094,1.04102140565532
0.999569857479298,1.0410210647234
0.999569859597471,1.04102072377021
0.99956986171066,1.04102038279574
0.999569863833816,1.0410200418
0.999569865956973,1.04101970078298
0.999569868085113,1.04101935974468
0.999569870213254,1.04101901868511
0.999569872346378,1.04101867760638
0.999569874479503,1.04101833650426
0.999569876617611,1.04101799538085
0.999569878760703,1.04101765423617
0.999569880903796,1.04101731307021
0.999569883051872,1.04101697188085
0.999569885204932,1.04101663067234
0.999569887357992,1.04101628944255
0.999569889511053,1.04101594818936
0.999569891669097,1.04101560691489
0.999569893832125,1.04101526561915
0.999569895995153,1.04101492430213
0.999569898163165,1.04101458296383
0.999569900336161,1.04101424160426
0.999569902504173,1.04101390022128
0.999569904682153,1.04101355881702
0.999569906860133,1.04101321739149
0.999569909038112,1.04101287594468
0.999569911221076,1.04101253447447
0.999569913409024,1.04101219298511
0.999569915596972,1.04101185147234
0.999569917789904,1.04101150993617
0.999569919982835,1.04101116837872
0.999569922175767,1.0410108268
0.999569924373683,1.0410104852
0.999569926576582,1.0410101435766
0.999569928779482,1.04100980193191
0.999569930987365,1.04100946026596
0.999569933195249,1.0410091185766
0.999569935403132,1.04100877686596
0.999569937616,1.04100843513191
0.999569939833851,1.0410080933766
0.999569942051702,1.0410077516
0.999569944269554,1.0410074098
0.999569946492389,1.0410070679766
0.999569948715224,1.04100672613404
0.999569950943043,1.04100638426596
0.999569953170863,1.04100604237872
0.999569955403666,1.04100570046809
0.999569957636469,1.04100535853404
0.999569959874256,1.04100501657872
0.999569962112043,1.0410046746
0.99956996434983,1.0410043326
0.999569966592601,1.0410039905766
0.999569968835372,1.04100364853191
0.999569971083127,1.04100330646383
0.999569973330882,1.04100296437234
0.999569975583621,1.04100262225957
0.99956997783636,1.0410022801234
0.999569980089099,1.04100193796596
0.999569982346822,1.04100159578511
0.999569984604545,1.04100125358298
0.999569986867252,1.04100091135745
0.999569989129958,1.04100056910851
0.999569991392665,1.0410002268383
0.999569993660356,1.04099988454468
0.999569995928047,1.04099954222766
0.999569998200721,1.04099919988936
0.999570000473396,1.04099885752766
0.99957000274607,1.04099851514255
0.999570005023729,1.04099817273404
0.999570007301388,1.04099783030426
0.999570009579046,1.04099748785106
0.999570011861689,1.0409971453766
0.999570014144331,1.04099680287872
0.999570016431958,1.04099646035532
0.999570018719584,1.04099611781277
0.999570021007211,1.04099577524468
0.999570023299821,1.04099543265532
0.999570025592432,1.04099509004255
0.999570027885042,1.04099474740638
0.999570030177652,1.04099440474681
0.999570032475247,1.04099406206383
0.999570034777825,1.04099371935957
0.999570037075419,1.04099337663191
0.999570039377997,1.04099303388085
0.99957004168556,1.04099269110638
0.999570043993122,1.04099234831064
0.999570046300684,1.04099200548936
0.999570048608246,1.04099166264681
0.999570050915809,1.04099131978085
0.999570053228355,1.04099097689149
0.999570055545885,1.04099063397872
0.999570057858431,1.04099029104255
0.999570060175961,1.04098994808298
0.999570062493491,1.0409896051
0.999570064816005,1.04098926209574
0.999570067138519,1.04098891906596
0.999570069461033,1.04098857601489
0.999570071783547,1.04098823294043
0.999570074111045,1.04098788984043
0.999570076438543,1.04098754671915
0.999570078766041,1.04098720357447
0.999570081098523,1.04098686040638
0.999570083431005,1.04098651721489
0.999570085763486,1.040986174
0.999570088100952,1.0409858307617
0.999570090433434,1.0409854875
0.9995700927709,1.04098514421489
0.99957009511335,1.04098480090638
0.999570097450816,1.04098445757447
0.999570099793265,1.04098411421915
0.999570102135715,1.04098377084043
0.999570104483149,1.0409834274383
0.999570106830583,1.04098308401277
0.999570109173032,1.04098274056383
0.99957011152545,1.04098239708936
0.999570113872884,1.04098205359362
0.999570116225301,1.04098171007447
0.999570118577719,1.04098136653191
0.999570120930137,1.04098102296383
0.999570123287538,1.04098067937447
0.999570125639956,1.04098033575957
0.999570127997357,1.0409799921234
0.999570130359743,1.0409796484617
0.999570132717144,1.0409793047766
0.99957013507953,1.04097896106809
0.999570137441915,1.04097861733617
0.999570139804301,1.04097827358085
0.99957014217167,1.04097792980213
0.999570144534056,1.04097758599787
0.999570146901425,1.04097724217234
0.999570149273779,1.04097689832128
0.999570151641148,1.04097655444681
0.999570154013501,1.04097621054894
0.999570156385855,1.04097586662766
0.999570158758208,1.04097552268298
0.999570161130561,1.04097517871489
0.999570163507899,1.04097483472128
0.999570165880252,1.04097449070426
0.999570168257589,1.04097414666383
0.999570170639911,1.0409738026
0.999570173017248,1.04097345851277
0.999570175399569,1.0409731144
0.999570177781891,1.04097277026596
0.999570180164212,1.04097242610638
0.999570182546533,1.0409720819234
0.999570184928854,1.04097173771489
0.999570187316159,1.04097139348511
0.999570189703464,1.04097104922979
0.99957019209077,1.04097070495106
0.999570194483059,1.04097036064894
0.999570196870364,1.04097001632128
0.999570199262653,1.04096967197021
0.999570201654942,1.04096932759574
0.999570204047231,1.04096898319787
0.99957020643952,1.0409686387766
0.999570208836793,1.04096829432979
0.999570211234067,1.04096794985957
0.999570213626356,1.04096760536383
0.999570216028613,1.04096726084681
0.999570218425886,1.04096691630426
0.999570220823159,1.0409665717383
0.999570223225416,1.04096622714681
0.999570225627673,1.04096588253404
0.99957022802993,1.04096553789574
0.999570230432187,1.04096519323191
0.999570232839427,1.04096484854681
0.999570235241684,1.04096450383617
0.999570237648925,1.0409641591
0.999570240056166,1.04096381434255
0.999570242463407,1.04096346955957
0.999570244870648,1.04096312475319
0.999570247282873,1.04096277992128
0.999570249695098,1.04096243506596
0.999570252102339,1.04096209018723
0.999570254514564,1.04096174528298
0.999570256926788,1.04096140035532
0.999570259343997,1.04096105540426
0.999570261756222,1.04096071042766
0.999570264173431,1.04096036542766
0.99957026659064,1.04096002040426
0.999570269007849,1.04095967535532
0.999570271425057,1.04095933028298
0.999570273842266,1.04095898518511
0.999570276264459,1.04095864006596
0.999570278681668,1.04095829491915
0.99957028110386,1.04095794975106
0.999570283526053,1.04095760455745
0.999570285948246,1.0409572593383
0.999570288375422,1.04095691409574
0.999570290797615,1.04095656882979
0.999570293224792,1.0409562235383
0.999570295646985,1.0409558782234
0.999570298074161,1.04095553288511
0.999570300501338,1.04095518752128
0.999570302928514,1.04095484213404
0.999570305360675,1.04095449672128
0.999570307787852,1.04095415128511
0.999570310220012,1.0409538058234
0.999570312652173,1.0409534603383
0.99957031507935,1.04095311482979
0.99957031751151,1.04095276929574
0.999570319948655,1.0409524237383
0.999570322380815,1.04095207815532
0.999570324812976,1.04095173254681
0.999570327250121,1.04095138691702
0.999570329687265,1.0409510412617
0.99957033212441,1.04095069558085
0.999570334561554,1.0409503498766
0.999570336998699,1.04095000414681
0.999570339435843,1.04094965839362
0.999570341877972,1.04094931261702
0.999570344315116,1.04094896681489
0.999570346757245,1.04094862098936
0.999570349199373,1.0409482751383
0.999570351641502,1.0409479292617
0.99957035408363,1.0409475833617
0.999570356525759,1.0409472374383
0.999570358967887,1.04094689148936
0.999570361414999,1.04094654551702
0.999570363857128,1.04094619951915
0.99957036630424,1.04094585349574
0.999570368751353,1.04094550744894
0.999570371198465,1.04094516137872
0.999570373645577,1.04094481528298
0.99957037609269,1.04094446916383
0.999570378539802,1.04094412301915
0.999570380991899,1.04094377684894
0.999570383439011,1.04094343065532
0.999570385891107,1.0409430844383
0.999570388343204,1.04094273819574
0.9995703907953,1.04094239192766
0.999570393247396,1.04094204563617
0.999570395699493,1.04094169931915
0.999570398151589,1.04094135297872
0.999570400608669,1.04094100661489
0.999570403060766,1.0409406602234
0.999570405517846,1.04094031380851
0.999570407969942,1.04093996737021
0.999570410427022,1.04093962090638
0.999570412884103,1.04093927441915
0.999570415341183,1.04093892790638
0.999570417798263,1.04093858136809
0.999570420260327,1.04093823480638
0.999570422717408,1.04093788821915
0.999570425179472,1.04093754160851
0.999570427636552,1.04093719497234
0.999570430098616,1.04093684831277
0.999570432560681,1.04093650162553
0.999570435017761,1.04093615491702
0.999570437479825,1.04093580818298
0.999570439946873,1.0409354614234
0.999570442408938,1.04093511464043
0.999570444871002,1.04093476783191
0.99957044733805,1.04093442099787
0.999570449800114,1.04093407414043
0.999570452267162,1.04093372725745
0.999570454729226,1.04093338035106
0.999570457196275,1.04093303341915
0.999570459663323,1.04093268646383
0.999570462130371,1.04093233948085
0.999570464597419,1.0409319924766
0.999570467064467,1.04093164544468
0.999570469536499,1.04093129838936
0.999570472003547,1.04093095131064
0.999570474475579,1.04093060420638
0.999570476942628,1.0409302570766
0.99957047941466,1.04092990992128
0.999570481886692,1.04092956274255
0.99957048435374,1.04092921554043
0.999570486825772,1.04092886831064
0.999570489297804,1.04092852105745
0.999570491769836,1.04092817378085
0.999570494246852,1.04092782647872
0.999570496718884,1.04092747915106
0.999570499190916,1.04092713179787
0.999570501667932,1.04092678442128
0.999570504139964,1.04092643702128
0.99957050661698,1.04092608959362
0.999570509093996,1.04092574214255
0.999570511566028,1.04092539466809
0.999570514043045,1.04092504716596
0.999570516520061,1.04092469964043
0.999570518997077,1.04092435209149
0.999570521474093,1.04092400451489
0.999570523951109,1.04092365691489
0.999570526428125,1.04092330929149
0.999570528910125,1.04092296164255
0.999570531387141,1.04092261396809
0.999570533864157,1.04092226626809
0.999570536346157,1.04092191854468
0.999570538823173,1.04092157079574
0.999570541305173,1.04092122302128
0.999570543782189,1.0409208752234
0.999570546264189,1.0409205274
0.999570548746188,1.04092017955319
0.999570551228188,1.04091983167872
0.999570553705204,1.04091948378298
0.999570556187204,1.04091913585957
0.999570558669204,1.04091878791277
0.999570561151204,1.04091843994043
0.999570563633204,1.04091809194255
0.999570566115204,1.04091774392128
0.999570568597204,1.04091739587447
0.999570571084188,1.04091704780213
0.999570573566188,1.04091669970638
0.999570576048188,1.04091635158511
0.999570578530188,1.0409160034383
0.999570581017172,1.04091565526808
0.999570583499172,1.04091530707234
0.999570585981172,1.04091495885106
0.999570588468156,1.04091461060638
0.999570590950156,1.04091426233617
0.999570593437139,1.04091391404043
0.999570595919139,1.04091356571915
0.999570598406123,1.04091321737447
0.999570600888123,1.04091286900426
0.999570603375107,1.04091252061064
0.999570605857107,1.04091217219149
0.999570608344091,1.04091182374681
0.999570610826091,1.0409114752766
0.999570613313075,1.04091112678298
0.999570615800059,1.04091077826383
0.999570618282059,1.04091042971915
0.999570620769042,1.04091008115106
0.999570623251042,1.04090973255532
0.999570625738026,1.0409093839383
0.99957062822501,1.04090903529362
0.99957063070701,1.04090868662553
0.999570633193994,1.04090833793191
0.999570635680978,1.04090798921489
0.999570638162978,1.04090764047021
0.999570640649962,1.04090729170213
0.999570643136946,1.04090694291064
0.999570645618946,1.04090659409362
0.999570648105929,1.04090624525106
0.999570650592913,1.04090589638298
0.999570653074913,1.04090554748936
0.999570655561897,1.04090519857234
0.999570658048881,1.04090484963191
0.999570660530881,1.04090450066383
0.999570663017865,1.04090415167234
0.999570665499865,1.04090380265532
0.999570667986849,1.04090345361489
0.999570670468849,1.04090310454681
0.999570672955833,1.04090275545532
0.999570675437833,1.04090240634043
0.999570677924816,1.04090205719787
0.999570680406816,1.04090170803191
0.9995706828938,1.04090135884255
0.9995706853758,1.04090100962553
0.9995706878578,1.04090066038511
0.999570690344784,1.04090031112128
0.999570692826784,1.04089996182979
0.999570695308784,1.04089961251489
0.999570697795768,1.04089926317447
0.999570700277768,1.04089891381064
0.999570702759768,1.04089856442128
0.999570705241768,1.04089821500638
0.999570707723768,1.04089786556596
0.999570710205768,1.04089751610213
0.999570712687768,1.04089716661277
0.999570715169768,1.0408968171
0.999570717651768,1.0408964675617
0.999570720133767,1.04089611799787
0.999570722615767,1.04089576840851
0.999570725097767,1.04089541879574
0.999570727574783,1.04089506915745
0.999570730056783,1.04089471949362
0.999570732538783,1.04089436980638
0.999570735015799,1.04089402009362
0.999570737497799,1.04089367035532
0.999570739974815,1.04089332059362
0.999570742456815,1.04089297080638
0.999570744933831,1.04089262099574
0.999570747410847,1.04089227115745
0.999570749892847,1.04089192129787
0.999570752369863,1.04089157141064
0.999570754846879,1.0408912215
0.999570757323895,1.04089087156383
0.999570759800911,1.04089052160213
0.999570762277927,1.04089017161702
0.999570764754943,1.04088982160638
0.999570767231959,1.04088947157234
0.999570769708975,1.04088912151277
0.999570772185991,1.04088877142766
0.999570774658023,1.04088842131702
0.99957077713504,1.04088807118298
0.999570779607072,1.0408877210234
0.999570782084088,1.04088737084043
0.99957078455612,1.04088702063191
0.999570787028152,1.04088667039787
0.999570789505168,1.04088632014043
0.9995707919772,1.04088596985745
0.999570794449232,1.04088561954894
0.999570796921264,1.04088526921702
0.999570799393296,1.04088491885957
0.999570801865328,1.04088456847872
0.99957080433736,1.04088421807234
0.999570806804408,1.04088386764043
0.99957080927644,1.04088351718511
0.999570811748473,1.04088316670426
0.999570814215521,1.04088281619787
0.999570816687553,1.04088246566809
0.999570819154601,1.04088211511277
0.999570821621649,1.04088176453404
0.999570824088697,1.04088141392979
0.999570826560729,1.0408810633
0.999570829027777,1.04088071264681
0.999570831494826,1.04088036196809
0.99957083395689,1.04088001126383
0.999570836423938,1.04087966053617
0.999570838890986,1.04087930978511
0.99957084135305,1.04087895900638
0.999570843820098,1.04087860820426
0.999570846282163,1.04087825737872
0.999570848749211,1.04087790652766
0.999570851211275,1.04087755565106
0.999570853673339,1.04087720475106
0.999570856135403,1.04087685382553
0.999570858597468,1.0408765028766
0.999570861059532,1.0408761519
0.999570863521596,1.04087580090213
0.99957086598366,1.04087544987872
0.999570868445724,1.04087509882979
0.999570870902805,1.04087474775745
0.999570873364869,1.04087439665957
0.999570875821949,1.04087404553617
0.999570878279029,1.04087369438936
0.999570880741094,1.04087334321702
0.999570883198174,1.04087299202128
0.999570885655254,1.04087264080213
0.999570888112335,1.04087228955532
0.999570890569415,1.04087193828511
0.999570893021511,1.04087158699149
0.999570895478591,1.04087123567234
0.999570897935672,1.04087088432766
0.999570900387768,1.04087053295957
0.999570902844848,1.04087018156808
0.999570905296945,1.04086983015106
0.999570907749041,1.04086947870851
0.999570910201137,1.04086912724255
0.999570912653234,1.04086877575106
0.99957091510533,1.04086842423404
0.999570917557426,1.04086807269574
0.999570920009523,1.04086772112979
0.999570922456635,1.04086736954043
0.999570924908731,1.04086701792766
0.999570927355844,1.04086666628936
0.99957092980794,1.04086631462553
0.999570932255052,1.0408659629383
0.999570934702165,1.04086561122766
0.999570937149277,1.04086525948936
0.99957093959639,1.04086490772979
0.999570942043502,1.04086455594468
0.999570944490615,1.04086420413404
0.999570946937727,1.0408638523
0.999570949379855,1.04086350044043
0.999570951826968,1.04086314855745
0.999570954269096,1.04086279665106
0.999570956716209,1.04086244471915
0.999570959158337,1.0408620927617
0.999570961600466,1.04086174078085
0.999570964042594,1.04086138877447
0.999570966484722,1.04086103674468
0.999570968926851,1.04086068468936
0.999570971368979,1.04086033261064
0.999570973806124,1.04085998050851
0.999570976248252,1.04085962838085
0.999570978685397,1.04085927622766
0.999570981127525,1.04085892405106
0.99957098356467,1.04085857185106
0.999570986001815,1.04085821962553
0.999570988438959,1.04085786737447
0.999570990876104,1.0408575151
0.999570993313248,1.04085716280213
0.999570995750393,1.04085681047872
0.999570998182553,1.04085645813191
0.999571000619698,1.04085610575957
0.999571003056842,1.04085575336383
0.999571005489003,1.04085540094255
0.999571007921163,1.04085504849787
0.999571010358308,1.04085469602979
0.999571012790469,1.04085434353617
0.999571015222629,1.04085399101702
0.99957101765479,1.04085363847447
0.999571020081967,1.04085328590851
0.999571022514127,1.04085293331702
0.999571024946288,1.04085258070213
0.999571027373464,1.0408522280617
0.999571029805625,1.04085187539787
0.999571032232802,1.04085152271064
0.999571034664962,1.04085116999787
0.999571037092139,1.0408508172617
0.999571039519315,1.0408504645
0.999571041946492,1.04085011171489
0.999571044373669,1.04084975890426
0.999571046800845,1.04084940607021
0.999571049223038,1.04084905321064
0.999571051650215,1.04084870032979
0.999571054072408,1.04084834742128
0.999571056499584,1.04084799449149
0.999571058921777,1.04084764153404
0.99957106134397,1.04084728855532
0.999571063766162,1.04084693555106
0.999571066188355,1.0408465825234
0.999571068610548,1.04084622947021
0.999571071032741,1.04084587639362
0.999571073454933,1.04084552329362
0.999571075872142,1.04084517016808
0.999571078289351,1.04084481701702
0.999571080711544,1.04084446384468
0.999571083128752,1.04084411064681
0.999571085545961,1.0408437574234
0.99957108796317,1.04084340417872
0.999571090375395,1.04084305090851
0.999571092792604,1.04084269761277
0.999571095204828,1.04084234429362
0.999571097617053,1.04084199095106
0.999571100029278,1.04084163758511
0.999571102441503,1.04084128419362
0.999571104853728,1.0408409307766
0.999571107260969,1.0408405773383
0.999571109673194,1.04084022387447
0.999571112080434,1.04083987038723
0.999571114487675,1.04083951687447
0.999571116894916,1.0408391633383
0.999571119297173,1.04083880977872
0.999571121704414,1.04083845619362
0.999571124106671,1.04083810258511
0.999571126508928,1.04083774895319
0.999571128911185,1.04083739529787
0.999571131308458,1.04083704161702
0.999571133710715,1.04083668791277
0.999571136107988,1.04083633418511
0.999571138500277,1.04083598043191
0.99957114089755,1.04083562665532
0.99957114328984,1.04083527285532
0.999571145682129,1.04083491902979
0.999571148074418,1.04083456518298
0.999571150466707,1.04083421131064
0.999571152854012,1.04083385741489
0.999571155241317,1.04083350349362
0.999571157628622,1.04083314955106
0.999571160010944,1.04083279558298
0.999571162398249,1.04083244159149
0.999571164775586,1.04083208757447
0.999571167157907,1.04083173353617
0.999571169535245,1.04083137947234
0.999571171912582,1.04083102538511
0.999571174289919,1.04083067127447
0.999571176662273,1.04083031714043
0.999571179034626,1.04082996298085
0.999571181406979,1.0408296088
0.999571183774349,1.04082925459362
0.999571186141718,1.04082890036383
0.999571188509088,1.04082854611064
0.999571190871473,1.04082819183404
0.999571193233859,1.04082783753404
0.99957119559126,1.04082748320851
0.999571197948662,1.0408271288617
0.999571200306063,1.04082677448936
0.999571202663465,1.04082642009362
0.999571205015883,1.0408260656766
0.999571207363316,1.04082571123404
0.99957120971075,1.04082535676809
0.999571212058184,1.04082500227872
0.999571214405617,1.04082464776596
0.999571216748067,1.04082429322979
0.999571219085533,1.04082393867021
0.999571221422999,1.04082358408723
0.999571223760464,1.04082322948085
0.999571226092946,1.04082287485106
0.999571228425428,1.04082252019787
0.999571230752926,1.04082216552128
0.999571233080424,1.04082181082128
0.999571235407922,1.04082145609787
0.999571237730436,1.04082110135106
0.999571240047966,1.04082074658298
0.999571242365496,1.04082039178936
0.999571244683026,1.04082003697234
0.999571246995572,1.04081968213404
0.999571249308119,1.04081932727234
0.999571251615681,1.04081897238511
0.999571253923243,1.0408186174766
0.999571256225821,1.04081826254468
0.999571258523416,1.04081790759149
0.999571260825994,1.04081755261277
0.999571263118604,1.04081719761277
0.999571265411215,1.04081684258723
0.999571267703825,1.04081648754043
0.999571269991452,1.04081613247234
0.999571272279078,1.04081577737872
0.999571274561721,1.04081542226383
0.999571276839379,1.04081506712553
0.999571279117038,1.04081471196383
0.999571281389712,1.04081435678085
0.999571283662387,1.04081400157234
0.999571285930078,1.04081364634468
0.999571288197768,1.04081329109149
0.999571290460475,1.04081293581702
0.999571292723182,1.04081258051915
0.999571294980905,1.0408122252
0.999571297233644,1.04081186985532
0.999571299486383,1.04081151449149
0.999571301739122,1.04081115910213
0.999571303981893,1.04081080369362
0.999571306224664,1.04081044825957
0.999571308467435,1.04081009280426
0.999571310705222,1.04080973732766
0.999571312938025,1.04080938182553
0.999571315170828,1.04080902630426
0.999571317398647,1.04080867075957
0.999571319626467,1.04080831519149
0.999571321849302,1.04080795960213
0.999571324067153,1.04080760399149
0.999571326280021,1.04080724835745
0.999571328497872,1.0408068927
0.999571330705756,1.0408065370234
0.999571332913639,1.04080618132128
0.999571335116539,1.0408058256
0.999571337314454,1.04080546985532
0.99957133951237,1.04080511408936
0.999571341710285,1.0408047583
0.999571343898233,1.04080440248936
0.999571346086181,1.04080404665745
0.999571348269145,1.04080369080213
0.999571350452109,1.04080333492766
0.999571352630088,1.04080297902766
0.999571354803084,1.04080262310851
0.99957135697608,1.04080226716808
0.999571359144092,1.04080191120426
0.999571361312104,1.04080155521915
0.999571363470149,1.04080119921277
0.999571365628193,1.04080084318298
0.999571367786237,1.04080048713404
0.999571369934313,1.0408001310617
0.999571372082389,1.04079977497021
0.999571374230466,1.04079941885532
0.999571376368574,1.04079906271915
0.999571378506682,1.0407987065617
0.999571380644791,1.04079835038298
0.999571382772931,1.04079799418298
0.999571384901072,1.04079763795957
0.999571387024228,1.04079728171702
0.999571389147385,1.04079692545319
0.999571391265558,1.04079656916809
0.999571393378746,1.0407962128617
0.999571395486951,1.04079585653404
0.999571397595156,1.04079550018511
0.999571399698377,1.04079514381489
0.999571401801598,1.0407947874234
0.999571403894851,1.04079443101277
0.999571405988104,1.04079407457872
0.999571408081357,1.04079371812553
0.999571410164642,1.04079336164894
0.999571412247927,1.04079300515319
0.999571414326228,1.0407926486383
0.999571416404529,1.0407922921
0.999571418472862,1.04079193554255
0.999571420541196,1.04079157896383
0.999571422609529,1.04079122236383
0.999571424667894,1.04079086574255
0.99957142672626,1.04079050910213
0.999571428779641,1.04079015244043
0.999571430833023,1.04078979575745
0.999571432876436,1.04078943905532
0.99957143491985,1.04078908233192
0.999571436963264,1.04078872558936
0.999571438996709,1.04078836882553
0.999571441030155,1.04078801204043
0.999571443058617,1.04078765523617
0.999571445087079,1.04078729841064
0.999571447105573,1.04078694156596
0.999571449124067,1.0407865847
0.999571451142561,1.04078622781489
0.999571453151087,1.04078587090851
0.999571455159613,1.04078551398298
0.999571457163155,1.04078515703617
0.999571459161713,1.04078480007021
0.999571461160271,1.04078444308298
0.999571463153845,1.0407840860766
0.999571465142436,1.04078372905106
0.999571467126042,1.04078337200426
0.999571469109649,1.0407830149383
0.999571471088271,1.04078265785319
0.999571473066893,1.04078230074681
0.999571475035548,1.04078194362128
0.999571477004203,1.0407815864766
0.999571478967873,1.04078122931277
0.99957148092656,1.04078087212766
0.999571482885247,1.0407805149234
0.999571484838949,1.0407801577
0.999571486787668,1.04077980045745
0.999571488736387,1.04077944319362
0.999571490675138,1.04077908591064
0.999571492613889,1.04077872861064
0.99957149455264,1.04077837128936
0.999571496481423,1.04077801394894
0.999571498410206,1.04077765658936
0.999571500334005,1.04077729920851
0.999571502257805,1.04077694181064
0.99957150417662,1.04077658439362
0.999571506085467,1.04077622695532
0.999571507999298,1.0407758695
0.999571509903162,1.04077551202553
0.999571511807025,1.04077515453191
0.999571513705905,1.04077479701702
0.999571515604784,1.04077443948511
0.999571517493696,1.04077408193404
0.999571519382607,1.04077372436383
0.999571521266535,1.04077336677447
0.999571523150463,1.04077300916809
0.999571525029406,1.04077265154043
0.999571526903366,1.04077229389574
0.999571528772342,1.04077193622979
0.999571530641318,1.04077157854681
0.99957153250531,1.04077122084681
0.999571534364318,1.04077086312553
0.999571536223326,1.04077050538723
0.99957153807735,1.04077014762766
0.99957153992639,1.04076978985319
0.999571541770446,1.04076943205745
0.999571543614502,1.04076907424468
0.999571545453575,1.04076871641277
0.999571547287663,1.04076835856383
0.999571549121751,1.04076800069362
0.999571550950856,1.04076764280851
0.999571552774976,1.04076728490213
0.999571554594113,1.04076692697872
0.999571556413249,1.0407665690383
0.999571558227402,1.04076621107872
0.999571560041554,1.0407658531
0.999571561850723,1.04076549510426
0.999571563654908,1.04076513708936
0.999571565454108,1.04076477905745
0.999571567253309,1.04076442100851
0.999571569047526,1.04076406294043
0.999571570836759,1.04076370485319
0.999571572621008,1.04076334674894
0.999571574405257,1.04076298862766
0.999571576189506,1.04076263048723
0.999571577963787,1.04076227232979
0.999571579738068,1.04076191415319
0.999571581507365,1.0407615559617
0.999571583276662,1.04076119775106
0.999571585040976,1.04076083952128
0.999571586800305,1.04076048127447
0.99957158855465,1.04076012301064
0.999571590308995,1.04075976472979
0.999571592058357,1.04075940642979
0.999571593807718,1.04075904811489
0.999571595552096,1.04075868978085
0.999571597291489,1.04075833142766
0.999571599025899,1.04075797305957
0.999571600760309,1.04075761467234
0.999571602489734,1.04075725627021
0.99957160421916,1.04075689784894
0.999571605943602,1.04075653941064
0.99957160766306,1.04075618095532
0.999571609382517,1.04075582248298
0.999571611092007,1.04075546399149
0.999571612806481,1.04075510548511
0.999571614510987,1.0407547469617
0.999571616215493,1.04075438841915
0.999571617919999,1.0407540298617
0.999571619614537,1.04075367128511
0.999571621309075,1.04075331269362
0.999571623003613,1.04075295408298
0.999571624693168,1.04075259545745
0.999571626377738,1.04075223681489
0.999571628057324,1.04075187815532
0.99957162973691,1.0407515194766
0.999571631411513,1.04075116078298
0.999571633086115,1.04075080207234
0.999571634755734,1.04075044334681
0.999571636425352,1.04075008460213
0.999571638085003,1.04074972584043
0.999571639744653,1.04074936706383
0.999571641404304,1.04074900827021
0.99957164305897,1.04074864945957
0.999571644708653,1.04074829063191
0.999571646358336,1.04074793178936
0.999571648003035,1.04074757292979
0.999571649642749,1.04074721405319
0.999571651282464,1.04074685515957
0.999571652922179,1.04074649624894
0.999571654551926,1.0407461373234
0.999571656181673,1.04074577838298
0.99957165781142,1.0407454194234
0.999571659436183,1.04074506044894
0.999571661055962,1.04074470145745
0.999571662675741,1.04074434245106
0.999571664290536,1.04074398342766
0.999571665900347,1.04074362438723
0.999571667510159,1.04074326533191
0.99957166911997,1.04074290625957
0.999571670719813,1.04074254717234
0.999571672324641,1.04074218806809
0.9995716739195,1.04074182894894
0.999571675514359,1.04074146981277
0.999571677109219,1.04074111065957
0.999571678699094,1.04074075149149
0.999571680283986,1.04074039230851
0.999571681868877,1.04074003310851
0.999571683448785,1.04073967389362
0.999571685028693,1.0407393146617
0.999571686603616,1.04073895541489
0.999571688173556,1.04073859615106
0.999571689743496,1.04073823687234
0.999571691308451,1.04073787757872
0.999571692873407,1.04073751826809
0.999571694438363,1.04073715894255
0.999571695993351,1.04073679960213
0.999571697553323,1.04073644024468
0.999571699103327,1.04073608087234
0.999571700653331,1.04073572148298
0.999571702203335,1.04073536208085
0.999571703748355,1.0407350026617
0.999571705293375,1.04073464322553
0.999571706833411,1.0407342837766
0.999571708368463,1.04073392431064
0.999571709903515,1.04073356482979
0.999571711433584,1.04073320533404
0.999571712963652,1.0407328458234
0.99957171449372,1.04073248629574
0.99957171601382,1.04073212675319
0.999571717538905,1.04073176719574
0.999571719059005,1.0407314076234
0.999571720574121,1.04073104803617
0.999571722089238,1.04073068843191
0.99957172359937,1.04073032881489
0.999571725109503,1.04072996918085
0.999571726614652,1.04072960953191
0.9995717281198,1.04072924987021
0.999571729619965,1.04072889019149
0.999571731120129,1.04072853049787
0.99957173261531,1.04072817078936
0.999571734110491,1.04072781106596
0.999571735600687,1.04072745132766
0.999571737090884,1.04072709157234
0.999571738576097,1.04072673180426
0.99957174006131,1.04072637202128
0.999571741541539,1.0407260122234
0.999571743021768,1.04072565241064
0.999571744501997,1.04072529258298
0.999571745972258,1.04072493274043
0.999571747447503,1.04072457288298
0.999571748917764,1.04072421301064
0.999571750383041,1.0407238531234
0.999571751848318,1.0407234932234
0.999571753313595,1.04072313330638
0.999571754773888,1.0407227733766
0.999571756234181,1.04072241342979
0.99957175768949,1.04072205347021
0.9995717591448,1.04072169349574
0.999571760595125,1.04072133350638
0.99957176204545,1.04072097350426
0.999571763490791,1.04072061348511
0.999571764936133,1.04072025345319
0.99957176637649,1.04071989340638
0.999571767816848,1.04071953334468
0.999571769257205,1.04071917326809
0.999571770692578,1.04071881317872
0.999571772127952,1.04071845307234
0.999571773558341,1.04071809295319
0.999571774988731,1.04071773282128
0.999571776414136,1.04071737267234
0.999571777839542,1.04071701251064
0.999571779264948,1.04071665233404
0.999571780685369,1.04071629214468
0.999571782100807,1.04071593194043
0.999571783521229,1.04071557172128
0.999571784936666,1.04071521148723
0.99957178634712,1.04071485124043
0.999571787757574,1.04071449097872
0.999571789168028,1.04071413070426
0.999571790573498,1.04071377041489
0.999571791978968,1.04071341011064
0.999571793379453,1.04071304979149
0.999571794779939,1.04071268945957
0.999571796175441,1.04071232911489
0.999571797575927,1.04071196875532
0.999571798966445,1.04071160838085
0.999571800361947,1.04071124799362
0.999571801752465,1.04071088759149
0.999571803137999,1.0407105271766
0.999571804523534,1.04071016674681
0.999571805909068,1.04070980630426
0.999571807294602,1.04070944584681
0.999571808675152,1.04070908537447
0.999571810050718,1.04070872488936
0.999571811431268,1.04070836439149
0.999571812806835,1.04070800387872
0.999571814177417,1.04070764335319
0.999571815547999,1.04070728281277
0.999571816918582,1.04070692225957
0.99957181828418,1.04070656169149
0.999571819649778,1.04070620111064
0.999571821015377,1.04070584051489
0.999571822375991,1.04070547990638
0.999571823736605,1.04070511928511
0.99957182509722,1.04070475864894
0.99957182645285,1.040704398
0.999571827808481,1.04070403733617
0.999571829164111,1.0407036766617
0.999571830514758,1.04070331597021
0.999571831865405,1.04070295526809
0.999571833211067,1.04070259455106
0.99957183455673,1.04070223381915
0.999571835902392,1.0407018730766
0.999571837243071,1.04070151231915
0.99957183858375,1.04070115154681
0.999571839924428,1.04070079076383
0.999571841265107,1.04070042996596
0.999571842600802,1.04070006915319
0.999571843931513,1.04069970832979
0.999571845267208,1.04069934749149
0.999571846597918,1.04069898664043
0.999571847928629,1.0406986257766
0.999571849254356,1.04069826489787
0.999571850580083,1.04069790400638
0.99957185190581,1.04069754310213
0.999571853231537,1.04069718218511
0.999571854552279,1.04069682125319
0.999571855873022,1.04069646031064
0.999571857188782,1.04069609935319
0.999571858504541,1.04069573838298
0.9995718598203,1.04069537739787
0.999571861136059,1.04069501640213
0.999571862446834,1.04069465539149
0.999571863757609,1.04069429436809
0.999571865068384,1.04069393333191
0.999571866374175,1.04069357228298
0.999571867679966,1.04069321121915
0.999571868985757,1.04069285014468
0.999571870286564,1.04069248905532
0.999571871592355,1.04069212795319
0.999571872893163,1.04069176684043
0.999571874188986,1.04069140571277
0.999571875484809,1.04069104457021
0.999571876780633,1.04069068341702
0.999571878076456,1.04069032225106
0.999571879372279,1.04068996107021
0.999571880663118,1.04068959987872
0.999571881953958,1.04068923867234
0.999571883239813,1.04068887745532
0.999571884530652,1.0406885162234
0.999571885816508,1.04068815497872
0.999571887102363,1.04068779372128
0.999571888383235,1.04068743245106
0.999571889664106,1.04068707116809
0.999571890944978,1.04068670987447
0.999571892225849,1.04068634856596
0.999571893506721,1.04068598724468
0.999571894782608,1.04068562591064
0.999571896058496,1.0406852645617
0.999571897329399,1.04068490320213
0.999571898605287,1.04068454182979
0.99957189987619,1.04068418044468
0.999571901147094,1.04068381904681
0.999571902417998,1.04068345763617
0.999571903683917,1.04068309621489
0.999571904949837,1.04068273477872
0.999571906215757,1.04068237332979
0.999571907481676,1.04068201186809
0.999571908742612,1.04068165039362
0.999571910003548,1.04068128890638
0.999571911264483,1.04068092740851
0.999571912525419,1.04068056589574
0.999571913781371,1.04068020437234
0.999571915042307,1.04067984283404
0.999571916298258,1.04067948128511
0.999571917549226,1.0406791197234
0.999571918805178,1.04067875814894
0.999571920056146,1.0406783965617
0.999571921307114,1.0406780349617
0.999571922558081,1.04067767334894
0.999571923809049,1.0406773117234
0.999571925055033,1.04067695008723
0.999571926301017,1.04067658843617
0.999571927547001,1.04067622677447
0.999571928792985,1.0406758651
0.999571930033985,1.04067550341277
0.999571931279969,1.04067514171277
0.999571932520969,1.04067478
0.999571933761969,1.04067441827447
0.999571934997985,1.0406740565383
0.999571936238985,1.04067369478936
0.999571937475001,1.04067333302766
0.999571938711017,1.04067297125319
0.999571939947033,1.04067260946596
0.999571941178065,1.04067224766809
0.999571942414081,1.04067188585532
0.999571943645113,1.04067152403191
0.999571944876145,1.04067116219574
0.999571946107177,1.04067080034894
0.999571947333226,1.04067043848723
0.999571948564258,1.04067007661489
0.999571949790306,1.04066971472979
0.999571951016354,1.04066935283191
0.999571952242402,1.04066899092128
0.99957195346845,1.040668629
0.999571954689515,1.04066826706596
0.999571955910579,1.04066790511915
0.999571957131643,1.04066754315957
0.999571958352707,1.04066718118936
0.999571959573771,1.04066681920638
0.999571960789852,1.04066645721064
0.999571962010916,1.04066609520213
0.999571963226996,1.04066573318298
0.999571964443077,1.04066537115106
0.999571965659157,1.04066500910638
0.999571966870253,1.04066464705106
0.999571968086334,1.04066428498298
0.99957196929743,1.04066392290213
0.999571970508526,1.04066356080851
0.999571971719623,1.04066319870426
0.999571972930719,1.04066283658723
0.999571974141815,1.04066247445745
0.999571975347928,1.04066211231702
0.99957197655404,1.04066175016383
0.999571977760153,1.04066138799787
0.999571978966265,1.04066102582128
0.999571980172377,1.04066066362979
0.99957198137849,1.04066030142979
0.999571982579618,1.04065993921489
0.999571983785731,1.04065957698936
0.999571984986859,1.04065921475106
0.999571986187988,1.04065885250213
0.999571987389116,1.04065849024043
0.999571988585261,1.04065812796596
0.999571989786389,1.04065776568085
0.999571990982534,1.04065740338298
0.999571992178679,1.04065704107234
0.999571993379807,1.04065667875106
0.999571994575951,1.04065631641702
0.999571995767112,1.04065595407234
0.999571996963257,1.04065559171277
0.999571998159401,1.04065522934468
0.999571999350562,1.0406548669617
0.999572000541723,1.04065450456809
0.999572001732883,1.04065414216383
0.999572002924044,1.04065377974468
0.999572004115204,1.04065341731702
0.999572005306365,1.04065305487447
0.999572006492542,1.04065269242128
0.999572007683702,1.04065232995745
0.999572008869879,1.04065196747872
0.999572010056056,1.04065160499149
0.999572011242232,1.04065124248936
0.999572012428409,1.0406508799766
0.999572013614586,1.04065051745319
0.999572014795779,1.04065015491702
0.999572015981955,1.04064979236809
0.999572017163148,1.04064942980851
0.999572018349325,1.04064906723617
0.999572019530517,1.04064870465319
0.99957202071171,1.04064834205745
0.999572021892903,1.04064797944894
0.999572023069112,1.04064761682979
0.999572024250304,1.0406472542
0.999572025431497,1.04064689155532
0.999572026607706,1.04064652890213
0.999572027783915,1.04064616623617
0.999572028965107,1.04064580355745
0.999572030141316,1.04064544086596
0.999572031317525,1.04064507816596
0.99957203248875,1.04064471545106
0.999572033664959,1.04064435272553
0.999572034841168,1.04064398998936
0.999572036012393,1.04064362724043
0.999572037188601,1.04064326447872
0.999572038359826,1.04064290170638
0.999572039531051,1.0406425389234
0.999572040702276,1.04064217612766
0.999572041873501,1.04064181331915
0.999572043044726,1.0406414505
0.999572044215951,1.04064108767021
0.999572045387175,1.04064072482766
0.9995720465584,1.04064036197234
0.999572047724641,1.04063999910638
0.999572048890882,1.04063963622766
0.999572050062107,1.0406392733383
0.999572051228348,1.0406389104383
0.999572052394589,1.04063854752553
0.99957205356083,1.0406381846
0.999572054727071,1.04063782166383
0.999572055893312,1.04063745871702
0.999572057059553,1.04063709575745
0.99957205822081,1.04063673278511
0.999572059387051,1.04063636980213
0.999572060548308,1.04063600680851
0.999572061714549,1.04063564380213
0.999572062875806,1.04063528078298
0.999572064037063,1.04063491775319
0.99957206519832,1.04063455471277
0.999572066359577,1.04063419165957
0.999572067520834,1.04063382859574
0.999572068682091,1.04063346551915
0.999572069843348,1.04063310243191
0.999572071004605,1.04063273933192
0.999572072165862,1.04063237622128
0.999572073322135,1.0406320131
0.999572074483392,1.04063164996596
0.999572075639665,1.04063128681915
0.999572076795938,1.0406309236617
0.999572077957195,1.04063056049362
0.999572079113468,1.04063019731277
0.999572080269741,1.04062983412128
0.999572081426014,1.04062947091702
0.999572082582287,1.04062910770213
0.99957208373856,1.0406287444766
0.999572084894833,1.0406283812383
0.999572086051106,1.04062801798723
0.999572087202396,1.04062765472553
0.999572088358669,1.04062729145319
0.999572089514942,1.04062692816809
0.999572090666231,1.04062656487234
0.99957209181752,1.04062620156383
0.999572092973793,1.04062583824468
0.999572094125082,1.04062547491489
0.999572095276371,1.04062511157234
0.999572096432644,1.04062474821915
0.999572097583934,1.04062438485319
0.999572098735223,1.0406240214766
0.999572099886512,1.04062365808723
0.999572101037801,1.04062329468723
0.99957210218909,1.0406229312766
0.999572103340379,1.04062256785319
0.999572104486684,1.04062220441915
0.999572105637973,1.04062184097234
0.999572106789263,1.04062147751489
0.999572107935568,1.04062111404681
0.999572109086857,1.04062075056596
0.999572110233162,1.04062038707234
0.999572111384451,1.04062002357021
0.999572112530757,1.04061966005532
0.999572113682046,1.04061929652766
0.999572114828351,1.04061893298936
0.999572115974656,1.04061856944043
0.999572117120961,1.04061820587872
0.99957211827225,1.04061784230638
0.999572119418556,1.0406174787234
0.999572120564861,1.04061711512766
0.999572121711166,1.04061675152128
0.999572122857471,1.04061638790213
0.999572124003776,1.04061602427234
0.999572125150082,1.04061566062979
0.999572126291403,1.04061529697872
0.999572127437708,1.04061493331277
0.999572128584013,1.0406145696383
0.999572129730318,1.04061420595106
0.999572130876624,1.04061384225106
0.999572132017945,1.04061347854255
0.99957213316425,1.04061311481915
0.999572134305571,1.04061275108723
0.999572135451877,1.04061238734255
0.999572136593198,1.04061202358723
0.999572137739503,1.04061165981915
0.999572138880824,1.04061129604043
0.999572140027129,1.04061093224894
0.999572141168451,1.04061056844681
0.999572142309772,1.04061020463404
0.999572143456077,1.04060984081064
0.999572144597398,1.04060947697447
0.99957214573872,1.04060911312553
0.999572146880041,1.04060874926809
0.999572148026346,1.04060838539787
0.999572149167667,1.04060802151489
0.999572150308989,1.04060765762128
0.99957215145031,1.04060729371702
0.999572152591631,1.0406069298
0.999572153732952,1.04060656587447
0.999572154874274,1.04060620193404
0.999572156015595,1.04060583798298
0.999572157156916,1.04060547402128
0.999572158298238,1.04060511004894
0.999572159439559,1.04060474606383
0.999572160575896,1.04060438206809
0.999572161717217,1.04060401805957
0.999572162858539,1.04060365404255
0.99957216399986,1.04060329001064
0.999572165141181,1.04060292597021
0.999572166277518,1.04060256191702
0.99957216741884,1.04060219785106
0.999572168560161,1.0406018337766
0.999572169701482,1.04060146968936
0.99957217083782,1.04060110558936
0.999572171979141,1.04060074147872
0.999572173115478,1.04060037735745
0.999572174256799,1.04060001322553
0.999572175398121,1.04059964908085
0.999572176534458,1.0405992849234
0.999572177675779,1.04059892075745
0.999572178812117,1.04059855657872
0.999572179953438,1.04059819238936
0.999572181089775,1.04059782818723
0.999572182231097,1.04059746397447
0.999572183367434,1.04059709974894
0.999572184503771,1.04059673551489
0.999572185645092,1.04059637126809
0.99957218678143,1.04059600700851
0.999572187922751,1.0405956427383
0.999572189059088,1.04059527845745
0.999572190195426,1.04059491416596
0.999572191336747,1.0405945498617
0.999572192473084,1.04059418554681
0.999572193609422,1.04059382121915
0.999572194750743,1.04059345688085
0.99957219588708,1.04059309253191
0.999572197023418,1.04059272817021
0.999572198159755,1.04059236379787
0.999572199301076,1.04059199941489
0.999572200437413,1.04059163501915
0.999572201573751,1.04059127061277
0.999572202710088,1.04059090619574
0.999572203846425,1.04059054176596
0.999572204987747,1.04059017732553
0.999572206124084,1.04058981287234
0.999572207260421,1.04058944840851
0.999572208396759,1.04058908393404
0.999572209533096,1.04058871944894
0.999572210669433,1.04058835495106
0.999572211805771,1.04058799044255
0.999572212947092,1.04058762592128
0.999572214083429,1.04058726138936
0.999572215219767,1.04058689684681
0.999572216356104,1.04058653229149
0.999572217492441,1.04058616772553
0.999572218628779,1.04058580314894
0.999572219765116,1.04058543855957
0.999572220901453,1.04058507395957
0.999572222037791,1.04058470934894
0.999572223174128,1.04058434472553
0.999572224310465,1.04058398009149
0.999572225446802,1.04058361544681
0.99957222658314,1.04058325078936
0.999572227719477,1.04058288612128
0.999572228855814,1.04058252144255
0.999572229992152,1.04058215675106
0.999572231128489,1.04058179204894
0.999572232264826,1.04058142733404
0.999572233401164,1.04058106261064
0.999572234537501,1.04058069787447
0.999572235673838,1.04058033312553
0.999572236810176,1.04057996836596
0.999572237946513,1.04057960359574
0.99957223908285,1.04057923881277
0.999572240219188,1.04057887402128
0.999572241355525,1.04057850921489
0.999572242491862,1.0405781444
0.999572242885593,1.04057777957234
0.999572242546686,1.04057741474043
0.999572241495075,1.04057704991277
0.99957223974073,1.04057668509574
0.999572237298601,1.04057632029574
0.999572234183642,1.04057595551915
0.999572230405818,1.04057559077447
0.9995722259751,1.04057522606808
0.999572220906437,1.04057486140638
0.999572215214783,1.04057449679574
0.999572208910104,1.04057413224043
0.999572202007353,1.04057376774894
0.999572194511514,1.04057340332766
0.999572186442522,1.04057303898085
0.999572177805362,1.04057267471277
0.999572168614984,1.04057231053404
0.999572158881358,1.04057194644681
0.999572148619435,1.04057158245532
0.999572137834198,1.04057121856809
0.999572126535616,1.04057085478723
0.99957211473864,1.04057049112128
0.999572102453239,1.04057012757234
0.999572089689379,1.04056976414681
0.99957207645703,1.04056940084894
0.999572062761175,1.04056903768298
0.99957204862175,1.04056867465532
0.999572034038754,1.04056831176809
0.99957201902714,1.04056794902766
0.999572003591891,1.04056758643617
0.99957198774796,1.040567224
0.999571971415603,1.0405668617234
0.999571954614756,1.04056649960851
0.999571937345418,1.04056613766383
0.999571919622543,1.04056577589149
0.999571901456098,1.04056541429574
0.99957188285605,1.04056505288085
0.999571863827384,1.04056469165319
0.999571844385051,1.04056433061702
0.999571824529051,1.04056396977447
0.999571804274337,1.04056360912979
0.999571783630875,1.04056324868936
0.999571762608635,1.04056288845532
0.999571741207615,1.04056252843191
0.999571719442768,1.0405621686234
0.999571697324062,1.04056180902979
0.999571674851496,1.04056144965957
0.999571652040023,1.04056109051489
0.999571628894625,1.04056073159787
0.999571605425272,1.04056037291277
0.999571581636948,1.0405600144617
0.999571557534635,1.04055965625106
0.999571533133286,1.04055929827872
0.999571508437885,1.04055894055319
0.999571483448431,1.04055858307234
0.999571458179878,1.04055822584468
0.999571432637207,1.04055786886808
0.999571406830389,1.04055751214681
0.999571380754437,1.04055715568511
0.999571354429289,1.04055679948298
0.999571327854944,1.04055644354468
0.999571301036387,1.04055608787234
0.999571273988568,1.04055573247021
0.999571246706504,1.04055537733617
0.999571219200163,1.0405550224766
0.999571191479513,1.04055466789362
0.999571163549538,1.04055431358723
0.999571135410237,1.04055395955957
0.999571107076563,1.04055360581489
0.999571078543532,1.04055325235319
0.999571049826094,1.0405528991766
0.999571020924252,1.04055254628723
0.999570991842987,1.04055219368723
0.999570962592269,1.04055184137872
0.999570933172097,1.04055148936383
0.999570903592439,1.04055113764255
0.999570873858279,1.04055078621915
0.999570843969616,1.04055043509149
0.999570813931436,1.04055008426383
0.999570783753706,1.04054973373617
0.999570753436425,1.04054938351064
0.999570722989563,1.04054903358936
0.999570692413117,1.04054868397234
0.999570661712074,1.04054833465957
0.999570630891416,1.04054798565745
0.999570599961111,1.0405476369617
0.999570568916176,1.0405472885766
0.999570537761594,1.04054694050213
0.999570506507334,1.0405465927383
0.999570475158379,1.04054624528936
0.999570443709745,1.04054589815319
0.999570412176384,1.04054555132979
0.999570380553312,1.04054520482553
0.999570348845514,1.04054485863617
0.999570317062956,1.04054451276383
0.999570285200655,1.04054416721064
0.99957025326858,1.0405438219766
0.999570221271713,1.04054347705957
0.999570189205071,1.04054313246596
0.999570157078622,1.04054278819149
0.999570124897349,1.04054244424043
0.999570092661254,1.04054210061064
0.999570060370334,1.04054175730213
0.99957002803456,1.04054141431915
0.99956999565393,1.04054107165745
0.999569963228445,1.04054072932128
0.999569930768072,1.04054038731064
0.999569898267828,1.0405400456234
0.99956986573768,1.0405397042617
0.999569833177628,1.04053936322553
0.999569800587673,1.04053902251489
0.999569767972798,1.04053868213191
0.999569735337987,1.04053834207447
0.999569702683241,1.04053800234468
0.999569670013543,1.04053766294043
0.999569637328893,1.04053732386383
0.999569604634275,1.04053698511489
0.999569571929689,1.04053664669362
0.99956953922012,1.04053630859787
0.999569506500582,1.04053597082979
0.999569473786029,1.04053563339149
0.999569441071475,1.04053529627872
0.999569408356921,1.04053495949362
0.999569375647352,1.04053462303617
0.999569342942766,1.04053428690638
0.999569310253132,1.04053395110426
0.999569277568482,1.04053361562766
0.999569244903768,1.04053328048085
0.999569212249022,1.04053294565957
0.999569179614211,1.04053261116383
0.999569146999336,1.04053227699787
0.999569114404397,1.04053194315532
0.999569081834378,1.04053160964043
0.999569049284294,1.04053127645106
0.999569016764114,1.04053094358936
0.999568984273837,1.04053061105106
0.999568951813465,1.0405302788383
0.999568919382995,1.04052994695106
0.99956888698243,1.04052961538936
0.999568854621735,1.04052928415106
0.999568822295929,1.04052895323617
0.999568790009994,1.04052862264468
0.999568757758946,1.04052829237872
0.999568725552754,1.04052796243404
0.999568693386433,1.04052763281064
0.999568661264968,1.04052730351064
0.999568629188358,1.04052697453192
0.999568597161588,1.04052664587447
0.999568565179673,1.04052631753617
0.999568533247597,1.04052598951915
0.999568501365361,1.04052566182128
0.999568469532964,1.04052533444468
0.99956843775539,1.04052500738298
0.99956840603264,1.04052468064255
0.999568374364713,1.04052435421915
0.999568342751609,1.04052402811064
0.999568311198312,1.04052370232128
0.999568279699839,1.04052337684681
0.999568248266157,1.04052305168723
0.999568216887298,1.04052272684255
0.99956818557323,1.04052240231064
0.99956815431897,1.04052207809362
0.999568123129501,1.04052175418936
0.999568092004822,1.04052143059787
0.999568060944936,1.04052110731702
0.99956802994984,1.04052078434894
0.999567999024519,1.04052046168936
0.99956796816399,1.0405201393383
0.999567937373235,1.04051981729787
0.999567906652256,1.04051949556596
0.999567876001052,1.04051917414043
0.999567845419622,1.04051885302128
0.999567814912952,1.04051853221064
0.999567784476057,1.04051821170213
0.999567754113921,1.0405178915
0.999567723821561,1.04051757160213
0.999567693608943,1.04051725200851
0.9995676634661,1.04051693271489
0.999567633398016,1.0405166137234
0.999567603409675,1.04051629503404
0.999567573496094,1.04051597664468
0.999567543662255,1.04051565855532
0.999567513903175,1.04051534076383
0.999567484223838,1.04051502327021
0.999567454624245,1.04051470607234
0.999567425104394,1.04051438917234
0.999567395659302,1.04051407256809
0.999567366298937,1.04051375625745
0.999567337018315,1.04051344024255
0.999567307817436,1.04051312451915
0.9995672786963,1.04051280908936
0.999567249659891,1.04051249394894
0.999567220703225,1.0405121791
0.999567191831286,1.04051186454255
0.999567163044073,1.04051155027234
0.999567134336604,1.04051123629149
0.999567105713862,1.04051092259574
0.999567077175846,1.04051060918936
0.999567048722558,1.04051029606808
0.999567020349012,1.04050998322979
0.999566992065177,1.0405096706766
0.999566963866069,1.04050935840638
0.999566935746704,1.04050904641915
0.99956690771705,1.04050873471277
0.999566879772123,1.04050842328723
0.999566851916907,1.04050811214255
0.999566824141433,1.04050780127447
0.999566796455671,1.04050749068511
0.999566768854635,1.04050718037447
0.999566741343311,1.0405068703383
0.999566713916713,1.04050656057872
0.999566686574842,1.04050625109149
0.999566659322682,1.04050594188085
0.999566632155248,1.04050563294043
0.999566605077526,1.04050532427447
0.999566578084531,1.0405050158766
0.999566551181246,1.04050470775106
0.999566524367672,1.04050439989574
0.999566497638825,1.04050409230638
0.999566470994705,1.04050378498511
0.999566444440296,1.04050347793191
0.999566417975598,1.04050317114468
0.999566391595627,1.04050286462128
0.999566365305366,1.0405025583617
0.999566339099832,1.04050225236596
0.99956631298401,1.04050194663191
0.999566286957898,1.04050164115957
0.999566261016513,1.04050133594681
0.999566235164838,1.04050103099574
0.999566209402875,1.04050072630213
0.999566183725639,1.04050042186596
0.999566158138113,1.04050011768936
0.999566132635314,1.04049981376596
0.999566107222226,1.0404995101
0.999566081893865,1.04049920668723
0.999566056655215,1.04049890352766
0.999566031501292,1.04049860062128
0.99956600643708,1.04049829796596
0.999565981462578,1.04049799556383
0.999565956572804,1.04049769340851
0.999565931767756,1.04049739150426
0.999565907052419,1.04049708984894
0.999565882421809,1.04049678844043
0.99956585788091,1.04049648727872
0.999565833424738,1.0404961863617
0.999565809053293,1.04049588568936
0.999565784771558,1.0404955852617
0.99956576057455,1.0404952850766
0.99956573646227,1.04049498513404
0.999565712434716,1.04049468543404
0.999565688496873,1.04049438597234
0.999565664643757,1.04049408675106
0.999565640875368,1.04049378776809
0.999565617191706,1.04049348902553
0.999565593592771,1.04049319051702
0.999565570078562,1.04049289224681
0.999565546649081,1.04049259421064
0.999565523304326,1.04049229640851
0.999565500044298,1.04049199884255
0.999565476868998,1.04049170150638
0.999565453778424,1.04049140440426
0.999565430772577,1.04049110753404
0.999565407846473,1.04049081089149
0.999565385005096,1.04049051448085
0.999565362248446,1.04049021829787
0.999565339571539,1.04048992234255
0.999565316979358,1.04048962661277
0.999565294471905,1.04048933111064
0.999565272044194,1.04048903583404
0.999565249701211,1.04048874078298
0.99956522743797,1.04048844595319
0.999565205254473,1.04048815134894
0.999565183155702,1.04048785696383
0.999565161136675,1.04048756280213
0.99956513919739,1.04048726885957
0.999565117337848,1.0404869751383
0.999565095563033,1.04048668163404
0.999565073862977,1.04048638834894
0.999565052247649,1.04048609527872
0.999565030712063,1.04048580242766
0.999565009251236,1.04048550979149
0.999564987875136,1.04048521737021
0.999564966573795,1.0404849251617
0.999564945352197,1.04048463316596
0.999564924210342,1.04048434138511
0.999564903143246,1.04048404981489
0.999564882155893,1.04048375845532
0.999564861248283,1.04048346730638
0.999564840415432,1.04048317636596
0.99956481965734,1.04048288563404
0.999564798978991,1.04048259511064
0.999564778380385,1.04048230479362
0.999564757851554,1.04048201468298
0.999564737402466,1.0404817247766
0.999564717028137,1.0404814350766
0.999564696728567,1.04048114558085
0.99956467650874,1.04048085628723
0.999564656358688,1.04048056719574
0.999564636283396,1.04048027830638
0.999564616282862,1.04047998961915
0.999564596357087,1.04047970112979
0.999564576501088,1.04047941284255
0.999564556724831,1.04047912475106
0.999564537018349,1.04047883685957
0.999564517386627,1.04047854916596
0.999564497824679,1.04047826166808
0.999564478332507,1.04047797436596
0.999564458915094,1.04047768725745
0.99956443957244,1.04047740034468
0.99956442029956,1.04047711362553
0.999564401096456,1.0404768271
0.999564381963127,1.04047654076596
0.999564362899574,1.0404762546234
0.999564343905795,1.04047596867234
0.999564324986775,1.04047568291064
0.999564306132547,1.0404753973383
0.999564287348093,1.04047511195532
0.999564268633415,1.04047482675957
0.999564249988512,1.04047454175106
0.999564231413383,1.04047425692979
0.999564212903046,1.04047397229362
0.9995641944575,1.04047368784468
0.999564176086714,1.04047340357872
0.999564157775734,1.04047311949787
0.99956413953453,1.0404728356
0.9995641213631,1.04047255188298
0.999564103256462,1.04047226834894
0.999564085209631,1.04047198499787
0.999564067237559,1.04047170182553
0.999564049325295,1.04047141883404
0.999564031477821,1.04047113602128
0.999564013695139,1.04047085338723


==> plots/5_fd_vs_vs_1e-7_5.txt <==
0.00979344354577491,0.0100054960485745
0.0194909291993768,0.0199129583288511
0.0290933971905819,0.0297233473929787
0.0386017785358635,0.0394376143814894
0.0480169951287496,0.0490567011148936
0.0573399598293852,0.0585815401859574
0.0665715765521496,0.0680130550491489
0.0757127403556659,0.0773521601106383
0.0847643375262327,0.0865997608172341
0.0937272456661389,0.095756753743617
0.102602333779388,0.104824026679787
0.111390462352935,0.113802458716808
0.12009248344291,0.122692920331702
0.128709240756853,0.131496273472979
0.137241569733456,0.140213371643191
0.145690297627289,0.148845059982128
0.154056243585058,0.157392175348298
0.162340218727336,0.165855546401064
0.170543026226817,0.174235993679574
0.178665461387056,0.18253432968383
0.186708311717732,0.19075135895234
0.194672357011396,0.198887878140638
0.202558369421225,0.206944676098298
0.210367113533283,0.214922533944681
0.218099346441785,0.222822225148936
0.225755817822854,0.230644515597872
0.233337270006793,0.238390163674468
0.240844438049349,0.246059920331915
0.248278049805481,0.253654529165957
0.255638825996143,0.261174726482979
0.262927480281545,0.268621241380851
0.27014471932894,0.275994795808511
0.277291242880898,0.283296104642553
0.284367743824088,0.290525875757447
0.291374908254568,0.297684810085106
0.298313415547557,0.304773601695745
0.305183938420236,0.311792937859574
0.31198714299803,0.318743499106383
0.318723688880403,0.325625959306383
0.32539422920265,0.332440985717021
0.331999410701194,0.339189239068085
0.338539873774883,0.345871373610638
0.345016252547295,0.352488037182979
0.351429174930028,0.359039871278723
0.357779262680516,0.365527511104255
0.364067131464829,0.371951585646808
0.37029339091648,0.378312717725532
0.376458644694737,0.384611524055319
0.382563490545431,0.390848615317021
0.388608520356274,0.397024596197872
0.394594320215669,0.403140065470213
0.400521470469033,0.40919561602766
0.406390545776604,0.415191834968085
0.412202115166776,0.421129303623404
0.417956742091913,0.427008597642553
0.423654984485172,0.432830287021277
0.429297394810834,0.438594936182979
0.434884520122122,0.444303104008511
0.440416902110543,0.449955343914894
0.445895077159711,0.455552203885106
0.451319576399174,0.461094226542553
0.456690925752761,0.466581949187234
0.462009645991908,0.472015903859574
0.467276252784998,0.477396617380851
0.472491256748699,0.482724611417021
0.47765516349431,0.488000402519149
0.48276847368209,0.493224502176596
0.48783168306362,0.498397416868085
0.492845282535628,0.503519648112766
0.497809758182355,0.508591692508511
0.502725591325391,0.513614041795745
0.507593258576012,0.518587182891489
0.51241323187006,0.523511597942553
0.517185978516294,0.52838776437234
0.521911961248218,0.53321615492766
0.526591638268941,0.537997237721277
0.53122546328606,0.542731476278723
0.53581388557147,0.547419329585106
0.540357349976314,0.552061252131915
0.54485629701073,0.556657693948936
0.54931116286378,0.56120910066383
0.553722379443327,0.56571591353617
0.558090374435843,0.5701785695
0.562415571331321,0.574597501212766
0.566698389473124,0.578973137085106
0.570939244092866,0.58330590133617
0.57513854635527,0.587596214025532
0.579296703393055,0.591844491102128
0.583414118356775,0.596051144431915
0.587491190444724,0.600216581851064
0.591528314937822,0.604341207193617
0.59552588324447,0.608425420346809
0.599484282950393,0.612469617268085
0.603403897828603,0.616474190044681
0.607285107904192,0.620439526917021
0.611128289464303,0.624366012321277
0.614933815122916,0.62825402692766
0.618702053840787,0.632103947680851
0.622433370950366,0.63591614782766
0.626128128220591,0.639690996955319
0.629786683871835,0.64342886103617
0.633409392605816,0.647130102451064
0.636996605665397,0.65079508003617
0.640548670829608,0.654424149104255
0.644065932493386,0.658017661493617
0.647548731657608,0.661575965593617
0.650997405993882,0.665099406374468
0.654412289859498,0.668588325431915
0.657793714342286,0.672043061017021
0.661142007280549,0.675463948057447
0.66445749329795,0.678851318210638
0.667740493843387,0.68220549987234
0.67099132721591,0.685526818231915
0.674210308589642,0.688815595282979
0.677397750053649,0.69207214987234
0.680553960646828,0.695296797719149
0.683679246367877,0.698489851444681
0.686773910220146,0.701651620614894
0.689838252251514,0.704782411757447
0.692872569544417,0.7078825284
0.695877156300575,0.710952271091489
0.698852303811092,0.713991937440425
0.701798300526226,0.717001822140426
0.704715432080315,0.719982216989362
0.707603981286786,0.722933410938298
0.71046422820295,0.725855690095745
0.713296450139972,0.72874933777234
0.716100921687785,0.731614634504255
0.718877914749983,0.734451858074468
0.721627698563754,0.737261283546809
0.724350539724798,0.740043183291489
0.727046702227203,0.742797827008511
0.729716447468427,0.745525481753192
0.732360034289166,0.748226411965957
0.734977718993295,0.750900879497872
0.737569755367802,0.753549143631915
0.740136394727641,0.756171461112766
0.742677885910751,0.758768086165957
0.745194475322911,0.761339270529787
0.74768640695269,0.763885263474468
0.750153922401352,0.76640631182766
0.752597260902793,0.768902659997872
0.755016659348458,0.771374550002128
0.757412352302294,0.773822221480851
0.759784572030653,0.776245911731915
0.762133548537183,0.778645855725532
0.764459509552853,0.78102228612766
0.766762680590786,0.783375433329787
0.769043284946249,0.785705525459575
0.771301543736531,0.788012788414894
0.773537675900941,0.790297445876596
0.775751898240681,0.79255971933617
0.777944425428809,0.794799828112766
0.780115470045133,0.797017989380851
0.782265242571224,0.799214418180851
0.784393951435269,0.801389327453191
0.786501803022045,0.803542928044681
0.788589001692848,0.805675428740426
0.790655749810418,0.807787036278723
0.792702247748902,0.809877955374468
0.794728693923764,0.811948388734043
0.79673528480673,0.813998537076596
0.798722214940744,0.816028599157447
0.800689676959903,0.818038771785106
0.802637861624344,0.820029249838298
0.804566957805292,0.822000226282979
0.806477152544868,0.8239518922
0.808368631036152,0.825884436795745
0.810241576663058,0.827798047419149
0.812096171015279,0.829692909591489
0.813932593898262,0.831569207010638
0.815751023358125,0.83342712157234
0.817551635701591,0.835266833395745
0.819334605500974,0.837088520834043
0.821100105614113,0.838892360487234
0.822848307219263,0.840678527234043
0.824579379810106,0.842447194234043
0.826293491210709,0.844198532948936
0.827990807615388,0.84593271316383
0.829671493583732,0.847649903
0.831335712060531,0.849350268929787
0.83298362439572,0.851033975793617
0.834615390359322,0.852701186821277
0.836231168156408,0.85435206363617
0.837831114447025,0.855986766287234
0.839415384336236,0.857605453246808
0.840984131438905,0.859208281438298
0.842537507839828,0.860795406246809
0.844075664143572,0.86236698153617
0.845598749479461,0.863923159661702
0.847106911521506,0.865464091485106
0.848600296478445,0.866989926391489
0.850079049148559,0.8685008123
0.851543312894758,0.869996895682979
0.852993229684448,0.871478321578723
0.854428940084551,0.8729452336
0.855850583301372,0.874397773953191
0.857258297160668,0.875836083457447
0.858652218142533,0.877260301542553
0.86003248139635,0.878670566280851
0.861399220735807,0.880067014387234
0.862752568678769,0.881449781238298
0.864092656432326,0.882819000880851
0.865419613912728,0.884174806055319
0.866733569785258,0.885517328195745
0.868034651434326,0.886846697448936
0.869322985008329,0.888163042691489
0.870598695404694,0.889466491529787
0.871861906319718,0.890757170323404
0.873112740213686,0.892035204197872
0.874351318360703,0.893300717044681
0.875577760848698,0.894553831548936
0.876792186584408,0.895794669187234
0.877994713303346,0.897023350251064
0.879185457599701,0.898239993851064
0.880364534916375,0.899444717929787
0.881532059569899,0.900637639276596
0.882688144750436,0.90181887353617
0.8838329025467,0.902988535217021
0.884966443940968,0.904146737708511
0.886088878843974,0.905293593289362
0.887200316069985,0.90642921313617
0.888300863376673,0.90755370733617
0.889390627465116,0.908667184902128
0.890469713989766,0.909769753774468
0.891538227573401,0.91086152083617
0.892596271807123,0.911942591923404
0.893643949275278,0.913013071838298
0.894681361555461,0.914073064351064
0.895708609218507,0.915122672219149
0.896725791863387,0.916161997191489
0.897733008107236,0.917191140021277
0.898730355600304,0.918210200470213
0.899717931040911,0.919219277329787
0.900695830180429,0.920218468419149
0.901664147818298,0.921207870597872
0.902622977841897,0.922187579776596
0.903572413216578,0.923157690931915
0.90451254598068,0.924118298104255
0.905443467290387,0.925069494412766
0.90636526739979,0.926011372065958
0.907278035675837,0.926944022368085
0.908181860618274,0.92786753572766
0.909076829854659,0.92878200167234
0.909963030150326,0.929687508848936
0.910840547423343,0.930584145031915
0.911709466759458,0.931471997142553
0.912569872392168,0.932351151244681
0.913421847747572,0.933221692565957
0.914265475424435,0.934083705491489
0.915100837209141,0.934937273582979
0.915928014100613,0.935782479582979
0.91674708628539,0.936619405425532
0.917558133182488,0.937448132238298
0.918361233423459,0.938268740355319
0.919156464867346,0.939081309325532
0.919943904615633,0.939885917914894
0.920723629012246,0.940682644119149
0.921495713653522,0.94147156517234
0.92226023339319,0.942252757546808
0.92301726235234,0.943026296970213
0.923766873924409,0.943792258423404
0.924509140795115,0.944550716159574
0.925244134917536,0.9453017437
0.925971927561953,0.946045413842553
0.926692589275974,0.946781798676596
0.927406189944344,0.947510969582979
0.928112798739108,0.948232997246809
0.928812484174427,0.948947951655319
0.929505314081667,0.949655902112766
0.930191355634311,0.950356917242553
0.930870675347966,0.951051065
0.931543339080356,0.951738412668085
0.932209412051264,0.952419026878723
0.932868958832559,0.953092973602128
0.93352204337312,0.953760318168085
0.934168728988866,0.954421125265957
0.934809078372723,0.955075458946809
0.935443153614561,0.955723382640425
0.936071016191226,0.956364959148936
0.936692726961557,0.95700025066383
0.937308346216223,0.957629318765957
0.937917933632869,0.958252224431915
0.938521548315989,0.958869028038298
0.939119248781971,0.959479789376596
0.939711092984018,0.960084567648936
0.940297138297198,0.960683421476596
0.94087744154336,0.961276408904255
0.941452058986155,0.961863587417021
0.942021046331032,0.962445013925532
0.942584458740189,0.963020744789362
0.943142350847529,0.963590835812766
0.943694776728755,0.964155342259574
0.944241789951207,0.964714318842553
0.944783443548943,0.965267819746809
0.945319790027726,0.965815898619149
0.945850881394924,0.966358608587234
0.946376769139576,0.966896002255319
0.946897504247345,0.967428131712766
0.947413137200514,0.96795504853617
0.947923717992941,0.9684768038
0.948429296125076,0.968993448076596
0.948929920613926,0.969505031446808
0.949425640003024,0.970011603491489
0.949916502337509,0.970513213314894
0.95040255521895,0.971009909538298
0.95088384577046,0.9715017403
0.951360420651644,0.971988753276596
0.951832326063586,0.972470995670213
0.952299607758813,0.972948514221277
0.952762311046287,0.973421355219149
0.953220480781426,0.973889564489362
0.953674161386051,0.974353187414894
0.954123396843392,0.974812268931915
0.954568230708063,0.975266853540426
0.955008706111044,0.975716985295745
0.955444865749711,0.976162707831915
0.955876751912758,0.976604064346808
0.956304406475213,0.977041097619149
0.956727870898436,0.977473850008511
0.957147186235105,0.977902363457447
0.957562393134199,0.978326679502128
0.957973531860934,0.97874683926383
0.95838064226686,0.979162883470213
0.958783763824746,0.979574852442553
0.959182935618617,0.979982786110638
0.959578196348733,0.980386724012766
0.95996958433159,0.980786705297872
0.960357137519859,0.981182768734043
0.960740893482447,0.981574952706383
0.961120889424433,0.98196329522766
0.96149716218707,0.982347833934043
0.961869748252766,0.982728606097872
0.962238683740104,0.983105648621277
0.962604004423772,0.983478998046809
0.962965745714635,0.983848690561702
0.963323942684646,0.984214761993617
0.963678630071839,0.984577247823404
0.964029842250416,0.984936183180851
0.96437761327561,0.985291602855319
0.964721976863745,0.985643541291489
0.965062966402207,0.9859920326
0.965400614949441,0.986337110553192
0.965734955239936,0.986678808595745
0.966066019689209,0.987017159846809
0.966393840393806,0.987352197093617
0.966718449131301,0.987683952808511
0.967039877385215,0.988012459142553
0.967358156305146,0.98833774793617
0.967673316756608,0.988659850710638
0.967985389286141,0.988978798685106
0.968294404161188,0.989294622768085
0.968600391330216,0.989607353568085
0.968903380462597,0.989917021393617
0.969203400933645,0.990223656255319
0.969500481834594,0.990527287868085
0.96979465195764,0.990827945657447
0.970085939830829,0.99112565876383
0.970374373693143,0.99142045603617
0.970659981504459,0.991712366044681
0.970942790960508,0.992001417078723
0.971222829472936,0.992287637148936
0.971500124194225,0.992571053993617
0.971774702012707,0.992851695078723
0.972046589542599,0.9931295876
0.972315813148919,0.993404758489362
0.972582398927557,0.993677234410638
0.9728463727252,0.99394704177234
0.97310776013436,0.994214206717021
0.973366586498349,0.99447875513617
0.973622876911282,0.994740712668085
0.973876656218079,0.995000104695745
0.974127949019447,0.995256956355319
0.97437677968683,0.995511292538298
0.97462317233251,0.995763137891489
0.974867150859441,0.996012516819149
0.975108738906431,0.996259453485106
0.975347959902961,0.996503971823404
0.975584837044267,0.996746095523404
0.975819393286357,0.996985848048936
0.976051651375913,0.997223252634043
0.976281633830357,0.997458332280851
0.976509362947817,0.99769110977234
0.976734860802143,0.997921607661702
0.976958149252877,0.998149848287234
0.97717924995522,0.998375853761702
0.977398184340096,0.998599645987234
0.977614973634085,0.998821246646808
0.977829638859428,0.999040677217021
0.978042200819074,0.999257958955319
0.978252680126579,0.999473112921277
0.978461097186176,0.999686159955319
0.978667472202741,0.999897120708511
0.978871825186775,1.00010601561489
0.979074175944438,1.00031286492128
0.979274544102469,1.00051768866809
0.979472949083264,1.00072050669787
0.979669410119833,1.00092133866809
0.979863946255792,1.00112020403404
0.980056576360322,1.00131712206596
0.980247319103247,1.00151211184468
0.980436192974967,1.00170519225957
0.980623216286461,1.00189638201915
0.980808407179256,1.00208569965106
0.980991783595521,1.00227316349362
0.981173363317936,1.00245879171277
0.981353163949764,1.00264260229362
0.981531202929794,1.00282461304255
0.981707497507429,1.00300484159787
0.981882064777566,1.00318330541915
0.982054921670637,1.00336002179574
0.982226084937649,1.00353500785106
0.982395571175106,1.0037082805383
0.982563396815045,1.00387985664255
0.982729578125033,1.00404975278936
0.982894131223116,1.00421798543617
0.983057072057889,1.00438457088511
0.983218416423445,1.00454952527234
0.983378179964356,1.00471286457872
0.983536378175679,1.00487460462979
0.983693026383016,1.00503476109362
0.983848139782387,1.00519334948511
0.984001733410326,1.00535038517234
0.984153822153848,1.00550588336383
0.984304420755435,1.00565985912553
0.984453543823002,1.00581232737447
0.984601205814948,1.00596330287872
0.984747421035166,1.00611280026596
0.984892203672922,1.00626083401702
0.985035567753011,1.00640741847447
0.985177527180613,1.0065525678383
0.985318095716375,1.00669629616596
0.98545728699136,1.00683861738298
0.985595114497083,1.00697954527447
0.985731591595474,1.00711909349574
0.985866731518883,1.00725727555957
0.986000547370077,1.00739410485319
0.986133052117256,1.00752959463191
0.986264258609007,1.00766375801915
0.986394179569317,1.00779660801064
0.986522827592591,1.00792815747447
0.986650215148636,1.00805841915319
0.986776354582662,1.00818740566596
0.986901258135214,1.00831512950213
0.987024937907287,1.0084416030383
0.987147405890232,1.00856683852128
0.987268673960765,1.00869084808298
0.987388753871009,1.00881364373191
0.98750765726842,1.00893523736596
0.987625395670874,1.00905564075957
0.987741980501551,1.00917486557447
0.987857423059033,1.00929292335745
0.98797173453724,1.00940982554681
0.988084926020445,1.00952558345957
0.988197008473306,1.00964020831064
0.98830799277077,1.0097537112
0.988417889673155,1.00986610312128
0.988526709826147,1.00997739495745
0.988634463785723,1.01008759748936
0.98874116199821,1.01019672138723
0.98884681481026,1.0103047772234
0.988951432453892,1.01041177545745
0.989055025086367,1.01051772645532
0.989157602740348,1.0106226404766
0.989259175363771,1.01072652767872
0.989359752799907,1.01082939812766
0.989459344807303,1.01093126177872
0.989557961034859,1.01103212850213
0.989655611046747,1.0111320080617
0.98975230430746,1.01123091012979
0.989848050191783,1.01132884428723
0.989942857984786,1.01142582001277
0.990036736871864,1.0115218467
0.990129695958666,1.01161693364468
0.990221744261132,1.01171109005532
0.99031289069054,1.01180432505106
0.990403144098359,1.01189664765745
0.990492513221427,1.01198806681489
0.990581006731794,1.01207859137234
0.990668633206812,1.0121682301
0.990755401139108,1.01225699167234
0.990841318946549,1.01234488468511
0.990926394952307,1.01243191764894
0.991010637404797,1.01251809898936
0.991094054477672,1.01260343705319
0.991176654249892,1.01268794009787
0.991258444730642,1.01277161630638
0.991339433854347,1.01285447378298
0.991419629465722,1.01293652054468
0.991499039344691,1.0130177645383
0.991577671191434,1.01309821362553
0.991655532621404,1.0131778756
0.991732631190249,1.01325675816809
0.991808974368888,1.01333486896809
0.991884569563449,1.01341221556383
0.99195942409035,1.01348880544043
0.992033545221152,1.01356464601277
0.992106940132723,1.01363974462128
0.992179615942124,1.01371410853617
0.992251579696639,1.01378774495532
0.992322838368794,1.01386066100851
0.992393398871308,1.01393286375106
0.992463268047125,1.01400436017234
0.992532452664429,1.01407515719574
0.992600959431597,1.01414526166809
0.992668794987232,1.01421468038085
0.992735965915113,1.01428342004894
0.99280247872426,1.01435148732553
0.992868339858901,1.0144188888
0.992933555708443,1.01448563099574
0.992998132592515,1.01455172037021
0.99306207677094,1.01461716332128
0.99312539444872,1.01468196618298
0.993188091756093,1.0147461352234
0.993250174778446,1.01480967665745
0.99331164953139,1.01487259662979
0.99337252197571,1.01493490123191
0.993432798012388,1.01499659649149
0.993492483482595,1.01505768838085
0.993551584172681,1.01511818280851
0.993610105814171,1.01517808563191
0.993668054083769,1.01523740264255
0.993725434593387,1.01529613958511
0.993782252905095,1.0153543021383
0.993838514536111,1.01541189593404
0.993894224928894,1.01546892654255
0.993949389495996,1.01552539948085
0.994004013575213,1.01558132021489
0.994058102469452,1.01563669415532
0.99411166141683,1.01569152665532
0.994164695615592,1.01574582302553
0.994217210204175,1.01579958851277
0.994269210271178,1.0158528283234
0.994320700860343,1.01590554760638
0.994371686960591,1.01595775145957
0.994422173520968,1.01600944493617
0.994472165430717,1.01606063303404
0.994521667539206,1.01611132070638
0.994570684640981,1.01616151285532
0.994619221495702,1.01621121433617
0.994667282798235,1.01626042995745
0.994714873218528,1.0163091644766
0.994761997361738,1.01635742260851
0.994808659803118,1.01640520902128
0.994854865063096,1.01645252833617
0.994900617622232,1.01649938513191
0.994945921911245,1.01654578393617
0.994990782325964,1.0165917292383
0.995035203217367,1.01663722548085
0.995079188891574,1.01668227706383
0.995122743609849,1.01672688834468
0.995165871593586,1.01677106363617
0.995208577029291,1.01681480721064
0.995250864048647,1.01685812329787
0.995292736763401,1.01690101608511
0.995334199220508,1.01694348972128
0.995375255446988,1.01698554831277
0.995415909420022,1.01702719592553
0.99545616507692,1.01706843658511
0.99549602633007,1.01710927427872
0.995535497037038,1.01714971295745
0.995574581030473,1.01718975652979
0.995613282088195,1.01722940886383
0.995651603973078,1.01726867379574
0.995689550393169,1.01730755511915
0.995727125031596,1.01734605659362
0.995764331526633,1.01738418194043
0.995801173491633,1.01742193484681
0.99583765449011,1.01745931895745
0.995873778065641,1.01749633788936
0.995909547716951,1.01753299521915
0.995944966912858,1.01756929448936
0.99598003908231,1.01760523920851
0.996014767634319,1.01764083284894
0.996049155928057,1.01767607885319
0.996083207302761,1.01771098062553
0.996116925052814,1.0177455415383
0.99615031245266,1.01777976493191
0.996183372736874,1.01781365411277
0.996216109110126,1.01784721235532
0.996248524747183,1.01788044290213
0.99628062279291,1.01791334896383
0.996312406352297,1.01794593371915
0.996343878510401,1.01797820031702
0.99637504231739,1.01801015187447
0.996405900798514,1.0180417914766
0.99643645693915,1.01807312218298
0.996466713709724,1.01810414701702
0.996496674030821,1.01813486897447
0.996526340818044,1.01816529102766
0.996555716942141,1.01819541611064
0.996584805253922,1.01822524713404
0.99661360856931,1.01825478698085
0.996642129684295,1.0182840385
0.99667037136496,1.01831300452128
0.996698336342501,1.0183416878383
0.996726027338148,1.01837009122128
0.996753447023291,1.01839821741277
0.996780598064334,1.01842606913191
0.99680748309778,1.01845364906383
0.99683410472026,1.01848095987234
0.996860465513451,1.01850800419362
0.996886568039097,1.01853478464255
0.996912414829037,1.0185613038
0.996938008380223,1.01858756422553
0.996963351174655,1.01861356845957
0.99698844567938,1.01863931900638
0.997013294316593,1.01866481835319
0.997037899498517,1.0186900689617
0.997062263612458,1.01871507327021
0.997086389015817,1.01873983368936
0.997110278051044,1.01876435261064
0.997133933035669,1.01878863239787
0.997157356257319,1.01881267539787
0.997180549993652,1.01883648392553
0.997203516487439,1.01886006028085
0.9972262579665,1.01888340674043
0.997248776633733,1.01890652555106
0.997271074677088,1.01892941894894
0.997293154259591,1.01895208914043
0.997315017509383,1.01897453831064
0.99733666655959,1.01899676862766
0.997358103503463,1.01901878223617
0.99737933041432,1.01904058125532
0.997400349360494,1.01906216779149
0.997421162370448,1.0190835439234
0.997441771467658,1.01910471171489
0.9974621786457,1.01912567320638
0.997482385883195,1.01914643041915
0.997502395143815,1.01916698535532
0.99752220836631,1.01918733999574
0.997541827464511,1.01920749630213
0.997561254347267,1.01922745621915
0.99758049089352,1.01924722167021
0.997599538972247,1.0192667945617
0.997618400427503,1.0192861767766
0.997637077088394,1.01930537018723
0.997655570769071,1.01932437664255
0.997673883253784,1.01934319797234
0.997692016326781,1.01936183599149
0.997709971737425,1.01938029249787
0.997727751230092,1.01939856926596
0.997745356534208,1.01941666805957
0.997762789349295,1.01943459062128
0.997780051364908,1.0194523386766
0.997797144260632,1.0194699139383
0.997814069686151,1.01948731809787
0.997830829286163,1.01950455283191
0.997847424685432,1.0195216198
0.997863857493767,1.01953852064468
0.997880129301046,1.01955525699362
0.997896241687175,1.0195718304617
0.997912196212126,1.01958824264255
0.997927994425904,1.01960449511489
0.997943637858576,1.01962058944468
0.997959128020276,1.01963652718298
0.997974466421135,1.0196523098617
0.997989654546366,1.019667939
0.99800469386623,1.01968341610426
0.998019585841022,1.0196987426617
0.998034331911097,1.01971392014894
0.99804893351183,1.01972895002553
0.99806339204869,1.0197438337383
0.998077708932131,1.01975857271915
0.998091885547687,1.01977316838723
0.998105923270924,1.01978762214468
0.998119823457474,1.01980193538085
0.998133587457982,1.0198161094766
0.998147216608143,1.01983014579149
0.9981607122287,1.0198440456766
0.998174075625445,1.01985781046809
0.998187308099184,1.01987144148936
0.998200410925805,1.01988494005319
0.998213385381196,1.01989830745532
0.998226232716324,1.01991154498298
0.998238954187142,1.01992465390426
0.998251551019696,1.01993763548298
0.998264024430069,1.01995049096596
0.998276375639323,1.01996322158936
0.99828860583862,1.01997582857234
0.998300716214136,1.01998831313191
0.998312707937096,1.02000067646383
0.998324582178725,1.02001291975745
0.99833634007536,1.02002504418723
0.998347982783275,1.02003705091915
0.99835951141887,1.02004894110638
0.998370927103532,1.02006071589149
0.998382230948678,1.02007237640213
0.99839342404579,1.02008392375957
0.998404507476382,1.02009535907234
0.998415482321968,1.02010668344043
0.998426349639143,1.02011789794681
0.998437110489484,1.02012900367021
0.998447765909651,1.0201400016766
0.998458316936302,1.02015089302128
0.998468764586159,1.02016167874681
0.99847910988093,1.02017235989149
0.998489353822386,1.0201829374766
0.998499497397346,1.02019341251915
0.998509541592629,1.0202037860234
0.998519487380102,1.02021405898298
0.99852933572665,1.02022423238511
0.998539087584204,1.02023430720426
0.998548743899711,1.02024428440426
0.998558305610152,1.02025416494468
0.998567773642539,1.02026394977021
0.998577148908931,1.02027363981915
0.998586432326373,1.02028323601915
0.998595624791974,1.02029273929362
0.998604727197858,1.02030215054681
0.998613740421197,1.02031147068723
0.998622665339164,1.02032070060213
0.998631502818965,1.0203298411766
0.998640253712851,1.02033889328723
0.998648918873076,1.02034785780213
0.998657499136942,1.02035673557447
0.998665995336765,1.02036552745957
0.998674408299879,1.02037423429574
0.998682738833681,1.02038285691702
0.998690987755537,1.02039139614681
0.998699155857892,1.02039985280638
0.998707243938177,1.0204082277
0.998715252773885,1.02041652163191
0.998723183147494,1.02042473539362
0.998731035821547,1.02043286977234
0.998738811563569,1.02044092554255
0.99874651112115,1.02044890347872
0.998754135246866,1.02045680434043
0.998761684673353,1.02046462888298
0.99876916014322,1.02047237785532
0.998776562369169,1.02048005199574
0.99878389207387,1.02048765204043
0.998791149965043,1.02049517871277
0.998798336750405,1.02050263273404
0.998805453127709,1.02051001481277
0.998812499779753,1.02051732565532
0.998819477399304,1.0205245659617
0.99882638665421,1.02053173641915
0.998833228217302,1.02053883771702
0.998840002751444,1.02054587052766
0.998846710914514,1.0205528355234
0.998853353354426,1.02055973337021
0.998859930719089,1.02056656472553
0.998866443646449,1.02057333024255
0.998872892759496,1.0205800305617
0.998879278691192,1.02058666632553
0.998885602059543,1.02059323816383
0.99889186347259,1.02059974670426
0.998898063543357,1.02060619256809
0.998904202874901,1.02061257636809
0.998910282055325,1.02061889871277
0.998916301672734,1.02062516020426
0.998922262320217,1.0206313614383
0.998928164565941,1.02063750300426
0.998934008988045,1.02064358548936
0.998939796149712,1.02064960947021
0.998945526614127,1.02065557552128
0.998951200934507,1.02066148420851
0.998956819664068,1.02066733609574
0.998962383346061,1.0206731317383
0.998967892518749,1.02067887168936
0.998973347720398,1.02068455649149
0.998978749474321,1.02069018668511
0.998984098303832,1.02069576280851
0.998989394732243,1.02070128538723
0.998994639267916,1.02070675494894
0.998999832424197,1.02071217201277
0.999004974704463,1.02071753709149
0.999010066602123,1.02072285069574
0.999015108610587,1.02072811332979
0.999020101223266,1.02073332549149
0.999025044928583,1.0207384876766
0.999029940190047,1.02074360037447
0.999034787501065,1.02074866407234
0.999039587315177,1.02075367924468
0.999044340105855,1.02075864637234
0.999049046336608,1.0207635659234
0.999053706455987,1.02076843836383
0.999058320922516,1.02077326415532
0.999062890179764,1.02077804375745
0.999067414671303,1.02078277761915
0.999071894830734,1.02078746618936
0.999076331101628,1.02079210991277
0.999080723912603,1.02079670922979
0.99908507368231,1.02080126457447
0.999089380839367,1.02080577637447
0.999093645797441,1.0208102450617
0.999097868970198,1.02081467105532
0.999102050771306,1.02081905477447
0.999106191599478,1.02082339663404
0.999110291858415,1.02082769704255
0.999114351951814,1.02083195640638
0.999118372263439,1.02083617512979
0.99912235318702,1.02084035360638
0.999126295111305,1.02084449223617
0.999130198415073,1.02084859140638
0.999134063482086,1.02085265150213
0.999137890676172,1.02085667290851
0.999141680381095,1.02086065600638
0.999145432955697,1.02086460116596
0.999149148763805,1.02086850876383
0.999152828169248,1.02087237916383
0.999156471525884,1.02087621273404
0.999160079192557,1.02088000983404
0.999163651508174,1.02088377081915
0.99916718883158,1.02088749604681
0.999170691496696,1.02089118586383
0.999174159847416,1.02089484061915
0.999177594217663,1.02089846065532
0.99918099494136,1.02090204631277
0.999184362347447,1.02090559792979
0.99918769675988,1.0209091158383
0.999190998507599,1.02091260036809
0.999194267909576,1.02091605184681
0.999197505279798,1.0209194706
0.999200710932254,1.02092285694468
0.999203885180932,1.02092621120213
0.99920702832985,1.02092953368298
0.999210140688015,1.02093282470213
0.999213222549477,1.02093608456596
0.999216274223241,1.02093931357872
0.999219295998375,1.02094251204468
0.999222288163948,1.0209456802617
0.999225251018995,1.02094881852766
0.9992281848476,1.02095192713404
0.999231089933849,1.02095500637234
0.999233966556842,1.02095805652979
0.999236815000662,1.02096107789362
0.999239635534442,1.02096407074255
0.999242428437284,1.02096703535957
0.999245193978318,1.02096997201702
0.999247932426679,1.02097288099149
0.999250644046514,1.02097576255532
0.999253329096988,1.02097861697234
0.99925598784225,1.02098144451489
0.999258620546447,1.02098424544043
0.999261227453794,1.02098702001489
0.999263808818471,1.02098976849149
0.999266364894659,1.02099249112979
0.999268895931553,1.02099518818085
0.999271402173368,1.02099785989574
0.999273883859332,1.02100050652128
0.999276341233658,1.02100312830638
0.99927877453059,1.02100572549362
0.999281183989359,1.02100829832128
0.999283569844208,1.02101084703191
0.999285932324399,1.02101337185957
0.999288271659193,1.02101587303617
0.999290588077851,1.02101835079787
0.999292881799666,1.02102080537234
0.999295153048915,1.02102323698511
0.999297402049875,1.0210256458617
0.999299629016856,1.02102803222553
0.999301834169151,1.02103039629787
0.999304017716084,1.02103273829787
0.999306179866982,1.0210350584383
0.999308320841137,1.02103735693617
0.999310440837908,1.02103963400213
0.999312540066618,1.02104188984681
0.999314618726626,1.0210441246766
0.999316677022272,1.0210463387
0.9993187151579,1.02104853211915
0.999320733322897,1.02105070513617
0.999322731716621,1.02105285795106
0.999324710528462,1.02105499076383
0.999326669957777,1.02105710376596
0.999328610193956,1.02105919715532
0.999330531416421,1.02106127112128
0.999332433819545,1.02106332585532
0.999334317587733,1.02106536154681
0.999336182895424,1.02106737838298
0.999338029932007,1.02106937654468
0.999339858871919,1.02107135621915
0.999341669899566,1.02107331758511
0.999343463179419,1.02107526082128
0.999345238890899,1.02107718610851
0.999346997208443,1.02107909361915
0.999348738296522,1.02108098352766
0.999350462334556,1.02108285601064
0.999352169477049,1.02108471123404
0.999353859893454,1.02108654936809
0.999355533753225,1.02108837058085
0.999357191210864,1.02109017504043
0.999358832435824,1.02109196290638
0.999360457577624,1.02109373434468
0.999362066800733,1.02109548951277
0.999363660259654,1.02109722857447
0.999365238103904,1.02109895168511
0.99936680049297,1.02110065900213
0.99936834757637,1.02110235067872
0.999369879503621,1.02110402686809
0.999371396419259,1.0211056877234
0.999372898477784,1.02110733339362
0.999374385818747,1.02110896402766
0.999375858591666,1.02111057977447
0.999377316931108,1.0211121807766
0.99937876098659,1.02111376718298
0.999380190897662,1.02111533913191
0.999381606798892,1.02111689676809
0.999383008824844,1.02111844023191
0.999384397120055,1.02111996965957
0.999385771814104,1.02112148519149
0.99938713304156,1.0211229869617
0.999388480932003,1.02112447510638
0.999389815615017,1.02112594975957
0.999391137225169,1.02112741105106
0.999392445887055,1.02112885911277
0.999393741730259,1.02113029407447
0.999395024879378,1.02113171606596
0.999396295454028,1.02113312521064
0.999397553583791,1.0211345216383
0.999398799388281,1.02113590547234
0.999400032987112,1.02113727683404
0.9994012544999,1.02113863584894
0.999402464051242,1.02113998263617
0.999403661745801,1.02114131731489
0.99940484771316,1.02114264000426
0.99940602205798,1.0211439508234
0.999407184899877,1.02114524988511
0.999408336348497,1.02114653730851
0.999409476518471,1.02114781320426
0.999410605519445,1.02114907768723
0.999411723461066,1.02115033087021
0.999412830447997,1.02115157285957
0.999413926589883,1.02115280377021
0.999415011996372,1.02115402370851
0.999416086767142,1.02115523278085
0.999417151006856,1.02115643109362
0.999418204825161,1.02115761875319
0.999419248316752,1.02115879586596
0.99942028158629,1.02115996253191
0.999421304733455,1.02116111885532
0.999422317857925,1.02116226493617
0.999423321059379,1.02116340087447
0.999424314432513,1.02116452677234
0.99942529807202,1.02116564272553
0.999426272077579,1.02116674883191
0.999427236538902,1.02116784518936
0.999428191550682,1.02116893189362
0.999429137207616,1.02117000903617
0.999430073604397,1.02117107671277
0.999431000825752,1.02117213501702
0.999431918961393,1.0211731840383
0.999432828106014,1.02117422386809
0.999433728339358,1.0211752546
0.99943461975612,1.02117627631915
0.999435502441026,1.02117728911489
0.999436376478805,1.02117829307447
0.999437241954181,1.02117928828511
0.999438098951884,1.02118027483191
0.999438947551654,1.0211812528
0.99943978783822,1.02118222227447
0.999440619896309,1.02118318333617
0.999441443800678,1.02118413607021
0.999442259636056,1.02118508055745
0.999443067477201,1.0211860168766
0.999443867403856,1.02118694510851
0.999444659495764,1.02118786533404
0.999445443827685,1.02118877762979
0.999446220479361,1.0211896820766
0.999446989515583,1.02119057874681
0.999447751026062,1.02119146771915
0.999448505070605,1.02119234907021
0.999449251728956,1.02119322287021
0.999449991075874,1.02119408919787
0.999450723176149,1.02119494812553
0.999451448109524,1.0211957997234
0.999452165935807,1.02119664406596
0.999452876734741,1.02119748122128
0.999453580566133,1.0211983112617
0.999454277509726,1.02119913425745
0.999454967620343,1.0211999502766
0.999455650972744,1.02120075938723
0.999456327626735,1.02120156165745
0.999456997657075,1.02120235715319
0.999457661118588,1.02120314594468
0.999458318086033,1.02120392809149
0.999458968614234,1.02120470366383
0.999459612772964,1.02120547272553
0.999460250617048,1.02120623533617
0.999460882216261,1.02120699156383
0.999461507630409,1.02120774146809
0.999462126914317,1.02120848511277
0.999462740132775,1.02120922255745
0.999463347340606,1.02120995386596
0.999463948602603,1.02121067909362
0.999464543978571,1.02121139830426
0.999465133518351,1.02121211155319
0.999465717281749,1.02121281890213
0.999466295328573,1.02121352040638
0.999466867713647,1.02121421612553
0.999467434491792,1.02121490611489
0.999467995712849,1.02121559042979
0.99946855144161,1.02121626912766
0.999469101722929,1.02121694226383
0.999469646616613,1.02121760988936
0.999470186172502,1.0212182720617
0.999470720440435,1.02121892883191
0.99947124948022,1.02121958025532
0.999471773331728,1.02122022638085
0.999472292054766,1.02122086726383
0.99947280569419,1.02122150295532
0.999473314304823,1.02122213350426
0.99947381793152,1.0212227589617
0.99947431662412,1.02122337937872
0.999474810432464,1.02122399480213
0.999475299401407,1.02122460528511
0.999475783585771,1.02122521087021
0.999476263020444,1.02122581161064
0.999476737765234,1.02122640755106
0.999477207855028,1.02122699874043
0.999477673339666,1.0212275852234
0.999478134268986,1.02122816704681
0.999478590677877,1.02122874425532
0.999479042621161,1.02122931689574
0.999479490133727,1.02122988501277
0.999479933265413,1.02123044864894
0.999480372051107,1.02123100785106
0.999480806545633,1.02123156265957
0.999481236778894,1.02123211311915
0.999481662800729,1.02123265927234
0.999482084646026,1.02123320115957
0.99948250235964,1.02123373882553
0.999482915986427,1.02123427230851
0.999483325556291,1.02123480165319
0.999483731114086,1.02123532689574
0.999484132704669,1.02123584808085
0.999484530357942,1.02123636524468
0.999484924113778,1.02123687842766
0.999485314017032,1.02123738767021
0.999485700097606,1.02123789300851
0.999486082395374,1.02123839448298
0.999486460950206,1.02123889212979
0.99948683579699,1.02123938598936
0.999487206975597,1.02123987609362
0.999487574510947,1.02124036248511
0.99948793845288,1.02124084519574
0.999488298826315,1.02124132426383
0.999488655671123,1.0212417997234
0.999489009022193,1.02124227161277
0.999489358909427,1.02124273996383
0.999489705367713,1.02124320481277
0.999490048436924,1.02124366619362
0.999490388141977,1.02124412414043
0.999490724517762,1.02124457868723
0.999491057604149,1.02124502986596
0.999491387426058,1.02124547771064
0.999491714013393,1.02124592225532
0.999492037406026,1.02124636352766
0.999492357628875,1.02124680156596
0.999492674716828,1.02124723639574
0.99949298869979,1.02124766805319
0.999493299607664,1.02124809656809
0.999493607465369,1.02124852197021
0.999493912312776,1.02124894429149
0.999494214169823,1.02124936355957
0.999494513071395,1.02124977980638
0.999494809047397,1.0212501930617
0.999495102122749,1.02125060335319
0.999495392327354,1.02125101071277
0.999495679691116,1.02125141516596
0.999495964238953,1.02125181674255
0.999496246000771,1.02125221547234
0.999496525001489,1.02125261138085
0.999496801266025,1.02125300449574
0.999497074829269,1.02125339484681
0.999497345711155,1.02125378245745
0.999497613941588,1.02125416735745
0.999497879545486,1.02125454957234
0.999498142542787,1.02125492912766
0.999498402968376,1.02125530605106
0.99949866084219,1.02125568036809
0.999498916189149,1.02125605210426
0.999499169039156,1.02125642128298
0.999499419407163,1.02125678793191
0.999499667323074,1.02125715207447
0.999499912816792,1.02125751373404
0.999500155898286,1.02125787293617
0.999500396602442,1.02125822970638
0.999500634949196,1.02125858406596
0.999500870963469,1.02125893604043
0.999501104665195,1.02125928565319
0.999501336074311,1.02125963292553
0.99950156522072,1.02125997788085
0.999501792124358,1.02126032054255
0.999502016800177,1.02126066093404
0.999502239278081,1.02126099907447
0.999502459578004,1.02126133498936
0.999502677719883,1.0212616687
0.999502893723654,1.02126200022553
0.999503107614236,1.02126232958936
0.999503319406582,1.02126265681064
0.99950352912561,1.02126298191277
0.999503736791256,1.02126330491702
0.999503942423457,1.02126362584043
0.999504146042148,1.02126394470638
0.999504347667264,1.02126426153404
0.999504547313759,1.02126457634468
0.999504745011534,1.02126488915532
0.999504940765574,1.02126519998723
0.999505134605783,1.02126550885957
0.999505326547113,1.02126581579149
0.999505516609499,1.02126612080213
0.999505704812877,1.02126642391064
0.999505891167214,1.02126672513404
0.999506075702416,1.02126702449362
0.999506258423464,1.02126732200426
0.999506439365248,1.02126761768723
0.999506618532751,1.02126791155957
0.999506795950892,1.02126820363617
0.999506971639607,1.0212684939383
0.999507145603881,1.02126878248085
0.999507317873617,1.02126906928298
0.999507488453798,1.02126935435957
0.999507657374329,1.02126963772979
0.999507824635209,1.02126991940851
0.999507990266342,1.02127019941277
0.999508154277697,1.02127047775957
0.999508316689208,1.02127075446383
0.999508477515827,1.02127102954255
0.999508636772507,1.02127130301277
0.999508794474198,1.02127157488723
0.999508950635854,1.02127184518298
0.999509105272425,1.02127211391702
0.999509258398864,1.02127238110213
0.999509410035106,1.02127264675319
0.999509560186135,1.02127291088723
0.999509708871887,1.02127317351915
0.999509856112298,1.0212734346617
0.999510001912352,1.02127369433191
0.999510146286999,1.02127395254043
0.999510289256177,1.02127420930638
0.999510430824869,1.0212744646383
0.999510571017995,1.02127471855532
0.999510709835555,1.02127497106809
0.999510847302468,1.02127522219149
0.999510983428702,1.0212754719383
0.999511118224226,1.02127572032128
0.999511251708974,1.02127596735745
0.999511383882947,1.02127621305745
0.999511514771065,1.02127645743191
0.999511644383296,1.02127670049787
0.999511772729606,1.02127694226596
0.999511899819965,1.02127718274894
0.999512025674308,1.0212774219617
0.999512150297619,1.02127765991277
0.99951227370485,1.02127789661702
0.999512395910952,1.02127813208511
0.999512516920909,1.02127836632979
0.999512636749674,1.02127859936383
0.999512755407214,1.02127883119787
0.999512872913464,1.02127906184468
0.999512989268426,1.02127929131702
0.99951310448705,1.02127951962128
0.999513218579305,1.02127974677447
0.999513331565126,1.02127997278511
0.999513443444514,1.02128019766383
0.999513554227435,1.0212804214234
0.999513663933827,1.02128064407447
0.999513772568672,1.02128086562553
0.999513880146923,1.02128108609149
0.999513986668579,1.02128130547872
0.999514092158561,1.0212815238
0.999514196611885,1.02128174106596
0.999514300048485,1.02128195728511
0.99951440247833,1.02128217247021
0.999514503906405,1.02128238662979
0.999514604342676,1.02128259977447
0.999514703802096,1.02128281191277
0.999514802289648,1.02128302305532
0.999514899815301,1.02128323321277
0.999514996389022,1.02128344239362
0.999515092020779,1.02128365060851
0.99951518672054,1.02128385786383
0.999515280493289,1.02128406417447
0.999515373353978,1.02128426954468
0.999515465307591,1.02128447398511
0.999515556359111,1.02128467750426
0.999515646528475,1.02128488011277
0.999515735815682,1.02128508181915
0.9995158242307,1.02128528263191
0.999515911788482,1.02128548255957
0.999515998484042,1.02128568161064
0.999516084337318,1.02128587979362
0.999516169353292,1.02128607711702
0.999516253541933,1.02128627358936
0.999516336903241,1.02128646921915
0.999516419452167,1.02128666401489
0.999516501198679,1.02128685798511
0.999516582147762,1.02128705113617
0.999516662304399,1.0212872434766
0.999516741683542,1.02128743501489
0.999516820280207,1.02128762575745
0.99951689811433,1.02128781571489
0.999516975190895,1.02128800489149
0.999517051514885,1.02128819329787
0.999517127091285,1.02128838094043
0.999517201935047,1.02128856782553
0.999517276041186,1.0212887539617
0.999517349429639,1.02128893935745
0.999517422100404,1.02128912401702
0.999517494063451,1.02128930794894
0.999517565323763,1.0212894911617
0.999517635891308,1.02128967365957
0.999517705766086,1.02128985545106
0.999517774958064,1.02129003654468
0.999517843477212,1.02129021694468
0.999517911328511,1.02129039665957
0.999517978521932,1.02129057569574
0.999518045052489,1.02129075405745
0.999518110920182,1.02129093175319
0.999518176129996,1.02129110879149
0.999518240686915,1.0212912851766
0.999518304600905,1.02129146091489
0.999518367871968,1.02129163601277
0.999518430510071,1.02129181047872
0.999518492520199,1.02129198431702
0.999518553917302,1.02129215753404
0.999518614691413,1.02129233013617
0.999518674862468,1.02129250212979
0.999518734430467,1.0212926735234
0.999518793405378,1.02129284431915
0.9995188517872,1.0212930145234
0.999518909585902,1.02129318414468
0.999518966806467,1.02129335318723
0.999519023458863,1.02129352165745
0.999519079538107,1.02129368955957
0.99951913505915,1.02129385690213
0.999519190026976,1.02129402368723
0.999519244441586,1.02129418992128
0.999519298312946,1.02129435561277
0.999519351646042,1.02129452076383
0.999519404445856,1.02129468538085
0.999519456717373,1.02129484947021
0.999519508465577,1.02129501303617
0.999519559695451,1.02129517608298
0.999519610416964,1.02129533861915
0.999519660625132,1.02129550064468
0.999519710334906,1.02129566217021
0.999519759551271,1.02129582319787
0.999519808269242,1.02129598373191
0.999519856503771,1.02129614377872
0.999519904254858,1.02129630334255
0.999519951527488,1.02129646242766
0.999519998326644,1.02129662104043
0.999520044657309,1.02129677918511
0.999520090524469,1.02129693686383
0.999520135938091,1.02129709408511
0.99952018089319,1.02129725085319
0.999520225399735,1.02129740716809
0.999520269457727,1.02129756304043
0.999520313082115,1.02129771847021
0.999520356262934,1.02129787346383
0.999520399015134,1.0212980280234
0.999520441343699,1.02129818215745
0.999520483243646,1.02129833586596
0.999520524724942,1.02129848915745
0.999520565792572,1.02129864203192
0.999520606451519,1.02129879449574
0.999520646701784,1.02129894655106
0.999520686553333,1.02129909820638
0.999520726001183,1.02129924945957
0.999520765055303,1.02129940032128
0.999520803720676,1.02129955078936
0.999520841997302,1.02129970087021
0.999520879895148,1.02129985057021
0.999520917409232,1.02129999988936
0.999520954554504,1.02130014883404
0.999520991320998,1.02130029740638
0.999521027723664,1.02130044560851
0.999521063762502,1.02130059344894
0.999521099442498,1.02130074092766
0.99952113476365,1.02130088804894
0.999521169730942,1.02130103481702
0.999521204349359,1.02130118123617
0.999521238618901,1.02130132730851
0.999521272549534,1.02130147303617
0.999521306141261,1.02130161842553
0.999521339394079,1.02130176347872
0.999521372317958,1.02130190819787
0.999521404912897,1.02130205258723
0.999521437178897,1.02130219665106
0.999521469125924,1.02130234039362
0.999521500748996,1.02130248381489
0.99952153205808,1.02130262691915
0.999521563053175,1.02130276971064
0.999521593739267,1.02130291219149
0.999521624121339,1.02130305436383
0.999521654194407,1.02130319623404
0.999521683973422,1.02130333780213
0.999521713448417,1.02130347907234
0.999521742634345,1.02130362004894
0.99952177152622,1.02130376073191
0.999521800124042,1.02130390112553
0.999521828442764,1.02130404123404
0.999521856477403,1.02130418105745
0.999521884227956,1.02130432060213
0.999521911704394,1.02130445986809
0.999521938906714,1.02130459885957
0.999521965834919,1.0213047375766
0.999521992498974,1.02130487602553
0.999522018888914,1.02130501420851
0.999522045019688,1.02130515212553
0.999522070891298,1.02130528978298
0.999522096498759,1.02130542718085
0.999522121857024,1.02130556432128
0.999522146956124,1.02130570120851
0.999522171806027,1.02130583784468
0.999522196406733,1.02130597423191
0.999522220763227,1.02130611037234
0.999522244875508,1.02130624627021
0.999522268748559,1.02130638192553
0.999522292382382,1.02130651734255
0.99952231578196,1.0213066525234
0.999522338942309,1.02130678746809
0.999522361873397,1.02130692218298
0.999522384580208,1.02130705666809
0.999522407052773,1.02130719092553
0.999522429306046,1.02130732495745
0.999522451335042,1.02130745876596
0.999522473144744,1.02130759235532
0.999522494735153,1.02130772572766
0.999522516111253,1.02130785888085
0.999522537273044,1.02130799182128
0.999522558220525,1.02130812455106
0.999522578963666,1.02130825707021
0.999522599497481,1.02130838938085
0.999522619826954,1.02130852148723
0.999522639952086,1.02130865338936
0.999522659877861,1.02130878509149
0.999522679604278,1.02130891659362
0.999522699131338,1.02130904789787
0.999522718464024,1.02130917900638
0.999522737607321,1.02130930992128
0.999522756556245,1.02130944064468
0.999522775315778,1.02130957117872
0.999522793890906,1.0213097015234
0.999522812276645,1.02130983168298
0.999522830482962,1.02130996165957
0.999522848504873,1.02131009145319
0.999522866347363,1.02131022106809
0.999522884010431,1.02131035050213
0.999522901499061,1.02131047975957
0.999522918808269,1.02131060884255
0.999522935948024,1.02131073775319
0.999522952918325,1.02131086649149
0.999522969719172,1.02131099505957
0.999522986350565,1.02131112345957
0.999523002817489,1.02131125169149
0.999523019119942,1.0213113797617
0.999523035257926,1.02131150766596
0.999523051236423,1.02131163541064
0.999523067055435,1.02131176299362
0.999523082714961,1.02131189041915
0.999523098219985,1.02131201768936
0.999523113565523,1.02131214480213
0.999523128761542,1.0213122717617
0.999523143808044,1.02131239857021
0.999523158700044,1.02131252522766
0.99952317344751,1.02131265173617
0.999523188045457,1.02131277809787
0.99952320249887,1.02131290431064
0.99952321680775,1.02131303038085
0.999523230972095,1.02131315630851
0.99952324499689,1.02131328209362
0.999523258882134,1.02131340773617
0.999523272627829,1.02131353324255
0.999523286238957,1.02131365861064
0.999523299710535,1.02131378384255
0.999523313052531,1.0213139089383
0.999523326254976,1.02131403390213
0.999523339332824,1.02131415873404
0.999523352276105,1.02131428343404
0.999523365089803,1.02131440800426
0.999523377773919,1.02131453244681
0.999523390338421,1.0213146567617
0.999523402773341,1.02131478095106
0.999523415083662,1.02131490501702
0.999523427269384,1.02131502895745
0.999523439335492,1.02131515277872
0.999523451281986,1.0213152764766
0.999523463113849,1.02131540005532
0.999523474821114,1.02131552351702
0.999523486413748,1.0213156468617
0.999523497891752,1.02131577008936
0.999523509255126,1.02131589320213
0.999523520503868,1.02131601620213
0.999523531642964,1.02131613908723
0.99952354266743,1.0213162618617
0.999523553582249,1.02131638452766
0.999523564392406,1.02131650708298
0.999523575092915,1.02131662952979
0.999523585683779,1.02131675187021
0.999523596174963,1.02131687410426
0.999523606556501,1.02131699623404
0.99952361683836,1.02131711825957
0.999523627015557,1.02131724018085
0.999523637093075,1.02131736200213
0.99952364706593,1.02131748372128
0.999523656944091,1.02131760534043
0.999523666722572,1.0213177268617
0.999523676401375,1.02131784828511
0.999523685985484,1.02131796961064
0.999523695474897,1.02131809084043
0.999523704869616,1.02131821197447
0.99952371416964,1.02131833301702
0.999523723379953,1.02131845396383
0.999523732495571,1.02131857481915
0.999523741521478,1.02131869558511
0.999523750457675,1.02131881625957
0.999523759304161,1.02131893684255
0.99952376806592,1.02131905734043
0.999523776737968,1.02131917774894
0.999523785320305,1.02131929807021
0.999523793822899,1.02131941830638
0.999523802235783,1.02131953845532
0.999523810568923,1.0213196585234
0.999523818817336,1.02131977850638
0.999523826986007,1.02131989840638
0.999523835069951,1.0213200182234
0.999523843079135,1.0213201379617
0.999523851003593,1.02132025761915
0.999523858848308,1.02132037719787
0.999523866618263,1.02132049669787
0.999523874308476,1.02132061611915
0.99952388192393,1.02132073546383
0.999523889464624,1.02132085473404
0.99952389693056,1.02132097392553
0.999523904321736,1.02132109304468
0.999523911638154,1.02132121208936
0.999523918879812,1.0213213310617
0.999523926051696,1.02132144995957
0.999523933153804,1.02132156878723
0.999523940186137,1.02132168754255
0.999523947143711,1.02132180622766
0.999523954036495,1.02132192484468
0.999523960859502,1.02132204339149
0.999523967612735,1.02132216187021
0.999523974301177,1.02132228028085
0.999523980924827,1.0213223986234
0.999523987478703,1.02132251690213
0.999523993972771,1.02132263511489
0.999524000397064,1.0213227532617
0.99952400676155,1.02132287134468
0.999524013061244,1.02132298936383
0.999524019296148,1.02132310731915
0.999524025471244,1.02132322521277
0.999524031586533,1.02132334304468
0.999524037637031,1.02132346081489
0.999524043632706,1.02132357852553
0.999524049563589,1.02132369617447
0.999524055439649,1.02132381376596
0.999524061255902,1.02132393129787
0.999524067017332,1.02132404877021
0.999524072718954,1.02132416618723
0.999524078360769,1.02132428354468
0.999524083952745,1.02132440084894
0.999524089484914,1.02132451809362
0.999524094962259,1.02132463528511
0.999524100389765,1.02132475242128
0.999524105762447,1.02132486950426
0.999524111080307,1.02132498653191
0.999524116343343,1.02132510350638
0.999524121556539,1.02132522042766
0.999524126719897,1.02132533729787
0.999524131828431,1.02132545411702
0.999524136887125,1.02132557088298
0.999524141895981,1.0213256876
0.999524146854997,1.02132580426596
0.999524151769157,1.02132592088298
0.999524156628494,1.02132603745106
0.999524161442976,1.02132615397021
0.999524166212603,1.02132627044043
0.99952417093239,1.02132638686383
0.999524175602338,1.0213265032383
0.99952418022743,1.02132661956809
0.99952418481265,1.02132673585106
0.999524189348032,1.02132685208723
0.999524193838558,1.02132696827872
0.999524198284229,1.02132708442553
0.999524202685044,1.02132720052766
0.999524207045988,1.02132731658511
0.999524211362076,1.0213274326
0.999524215633309,1.02132754857021
0.99952421986467,1.02132766449787
0.999524224051176,1.02132778038511
0.999524228202794,1.02132789622766
0.999524232309557,1.02132801202979
0.999524236376449,1.02132812779149
0.999524240398485,1.02132824351277
0.999524244385633,1.02132835919362
0.99952424833291,1.02132847483404
0.999524252240316,1.02132859043404
0.999524256112834,1.02132870599574
0.99952425994548,1.02132882151915
0.999524263738255,1.02132893700426
0.999524267496143,1.02132905245106
0.999524271214159,1.02132916785957
0.999524274897287,1.02132928323191
0.999524278540544,1.02132939856596
0.999524282153898,1.02132951386383
0.99952428572738,1.02132962912766
0.999524289265974,1.02132974435319
0.999524292774665,1.02132985954468
0.999524296243484,1.0213299747
0.999524299677415,1.02133008982128
0.999524303081443,1.02133020490851
0.999524306450584,1.0213303199617
0.999524309784837,1.02133043498085
0.999524313089186,1.02133054996596
0.999524316358648,1.02133066491915
0.999524319598206,1.02133077984043
0.999524322802877,1.02133089472766
0.999524325977644,1.02133100958298
0.999524329122507,1.02133112440638
0.999524332237467,1.02133123919787
0.999524335317539,1.02133135395957
0.999524338372692,1.02133146868936
0.999524341392957,1.02133158338936
0.999524344388302,1.02133169805745
0.99952434734876,1.02133181269787
0.999524350284298,1.02133192730851
0.999524353189932,1.02133204188723
0.999524356065663,1.0213321564383
0.999524358916475,1.0213322709617
0.999524361737382,1.02133238545532
0.999524364528386,1.02133249992128
0.99952436729447,1.02133261435957
0.999524370030651,1.02133272877021
0.999524372741912,1.02133284315106
0.999524375428253,1.02133295750638
0.999524378089675,1.02133307183617
0.999524380721193,1.0213331861383
0.999524383327791,1.02133330041277
0.99952438590947,1.02133341466383
0.999524388466229,1.02133352888723
0.999524390998068,1.02133364308511
0.999524393504988,1.02133375725745
0.999524395986988,1.02133387140638
0.999524398444068,1.02133398552766
0.999524400881213,1.02133409962766
0.999524403288454,1.0213342137
0.999524405675759,1.02133432775106
0.999524408043128,1.0213344417766
0.999524410380594,1.02133455577872
0.999524412698124,1.02133466975745
0.999524414995718,1.02133478371277
0.999524417268393,1.02133489764468
0.999524419516148,1.02133501155532
0.999524421743967,1.02133512544255
0.999524423951851,1.02133523930851
0.999524426139799,1.02133535315106
0.999524428302827,1.02133546697234
0.999524430445919,1.02133558077021
0.999524432569076,1.02133569454894
0.999524434667312,1.02133580830638
0.999524436750597,1.02133592204043
0.999524438813947,1.02133603575532
0.999524440852377,1.02133614945106
0.999524442875854,1.0213362631234
0.999524444874413,1.0213363767766
0.999524446858019,1.02133649041064
0.99952444882169,1.02133660402553
0.999524450765425,1.02133671761915
0.999524452689224,1.02133683119362
0.999524454598071,1.02133694474894
0.999524456481999,1.02133705828511
0.999524458355958,1.02133717180213
0.999524460204999,1.0213372853
0.999524462039087,1.02133739878085
0.99952446385324,1.02133751224255
0.99952446565244,1.02133762568511
0.999524467436689,1.02133773911064
0.999524469196019,1.02133785251915
0.99952447094538,1.02133796590851
0.999524472674806,1.02133807928085
0.999524474389279,1.02133819263617
0.999524476083818,1.02133830597447
0.999524477763404,1.02133841929574
0.999524479428038,1.0213385326
0.999524481077721,1.02133864588723
0.999524482707468,1.02133875915957
0.999524484327247,1.02133887241277
0.999524485927091,1.02133898565106
0.999524487511982,1.02133909887447
0.999524489081922,1.02133921208085
0.99952449063691,1.02133932527234
0.999524492176946,1.02133943844681
0.99952449370203,1.02133955160851
0.999524495217146,1.02133966475319
0.999524496712327,1.02133977788085
0.999524498192556,1.02133989099574
0.999524499662817,1.02134000409574
0.999524501113142,1.02134011718085
0.9995245025535,1.02134023025106
0.999524503978905,1.02134034330851
0.999524505394343,1.02134045634894
0.999524506789845,1.0213405693766
0.999524508175379,1.02134068239149
0.999524509550946,1.02134079539149
0.999524510906576,1.0213409083766
0.999524512257223,1.02134102134894
0.999524513587933,1.02134113430851
0.999524514908676,1.02134124725319
0.999524516219451,1.02134136018723
0.999524517515275,1.02134147310638
0.999524518796146,1.02134158601277
0.99952452006705,1.02134169890638
0.999524521327985,1.02134181178723
0.999524522573969,1.02134192465532
0.999524523809985,1.02134203751064
0.99952452503105,1.02134215035319
0.999524526242146,1.02134226318511
0.999524527443274,1.02134237600426
0.999524528634435,1.02134248881064
0.999524529810644,1.02134260160638
0.999524530976885,1.02134271438936
0.999524532133158,1.0213428271617
0.999524533279463,1.02134293992128
0.999524534410816,1.02134305267021
0.999524535532202,1.02134316540638
0.999524536648604,1.02134327813191
0.999524537750053,1.02134339084681
0.999524538841535,1.02134350355106
0.999524539923049,1.02134361624468
0.999524540994595,1.02134372892553
0.99952454205119,1.02134384159787
0.9995245431028,1.02134395425745
0.999524544144443,1.02134406690851
0.999524545176118,1.02134417954894
0.999524546197824,1.02134429217872
0.999524547209563,1.02134440479787
0.999524548211334,1.02134451740638
0.999524549208121,1.02134463000426
0.999524550189957,1.02134474259362
0.999524551166808,1.02134485517447
0.999524552133692,1.02134496774255
0.999524553085623,1.02134508030213
0.999524554037555,1.02134519285319
0.999524554974535,1.02134530539362
0.999524555906531,1.02134541792553
0.999524556823575,1.02134553044681
0.999524557740619,1.02134564295957
0.999524558642712,1.02134575546383
0.99952455953982,1.02134586795957
0.999524560426961,1.02134598044468
0.999524561304133,1.02134609292128
0.999524562176322,1.02134620538936
0.999524563038543,1.02134631784894
0.99952456389578,1.0213464303
0.999524564743049,1.02134654274043
0.99952456558035,1.02134665517447
0.999524566412667,1.0213467676
0.999524567240001,1.02134688001702
0.999524568052382,1.02134699242553
0.999524568864764,1.02134710482553
0.999524569667177,1.02134721721702
0.999524570459623,1.02134732960213
0.999524571247085,1.02134744197872
0.999524572024579,1.02134755434681
0.999524572797089,1.02134766670851
0.999524573564615,1.0213477790617
0.999524574322173,1.02134789140638
0.999524575074747,1.02134800374468
0.999524575817354,1.02134811607447
0.999524576554976,1.02134822839787
0.999524577287615,1.02134834071277
0.999524578010285,1.02134845302128
0.999524578727972,1.02134856532128
0.999524579440675,1.02134867761489
0.99952458014341,1.02134878990213
0.999524580841161,1.02134890218085
0.999524581533928,1.02134901445319
0.999524582221711,1.02134912671915
0.999524582899526,1.0213492389766
0.999524583572358,1.02134935122979
0.999524584240205,1.02134946347447
0.999524584903069,1.02134957571277
0.999524585555964,1.02134968794468
0.999524586203876,1.02134980017021
0.999524586851787,1.02134991238936
0.999524587489731,1.0213500246
0.999524588117707,1.02135013680638
0.999524588745683,1.02135024900638
0.999524589368675,1.0213503612
0.999524589981699,1.02135047338723
0.999524590589739,1.02135058556809
0.999524591197779,1.02135069774255
0.999524591795852,1.02135080991064
0.99952459238894,1.02135092207447
0.999524592977044,1.02135103422979
0.999524593560165,1.02135114638085
0.999524594138301,1.02135125852766
0.999524594711454,1.02135137066596
0.999524595279622,1.0213514828
0.999524595837823,1.02135159492766
0.999524596396024,1.02135170705106
0.999524596949241,1.02135181916596
0.999524597497474,1.02135193127872
0.999524598040723,1.02135204338298
0.999524598578988,1.02135215548511
0.999524599112269,1.02135226757872
0.999524599640566,1.02135237966809
0.999524600163879,1.02135249175319
0.999524600687193,1.02135260383191
0.999524601200538,1.02135271590638
0.999524601708899,1.02135282797447
0.999524602217261,1.0213529400383
0.999524602720638,1.02135305209574
0.999524603214048,1.02135316414894
0.999524603707458,1.02135327619787
0.999524604195883,1.02135338824255
0.999524604684309,1.02135350028085
0.999524605162767,1.02135361231489
0.999524605641225,1.02135372434255
0.999524606109715,1.02135383636809
0.999524606578205,1.02135394838723
0.999524607041711,1.02135406040213
0.999524607505217,1.02135417241277
0.999524607958755,1.02135428441702
0.999524608412293,1.02135439641915
0.999524608860847,1.02135450841489
0.999524609304417,1.02135462040638
0.999524609747988,1.02135473239362
0.99952461018159,1.0213548443766
0.999524610615192,1.02135495635532
0.999524611043811,1.02135506832979
0.999524611472429,1.0213551803
0.999524611896064,1.02135529226596
0.999524612314715,1.02135540422766
0.999524612728381,1.02135551618511
0.999524613142048,1.0213556281383
0.999524613545747,1.02135574008723
0.999524613954429,1.02135585203191
0.999524614353144,1.02135596397447
0.999524614751859,1.02135607591064
0.99952461514559,1.02135618784468
0.999524615539321,1.02135629977234
0.999524615928068,1.02135641169787
0.999524616311831,1.02135652361915
0.999524616695594,1.02135663553617
0.999524617074373,1.02135674745106
0.999524617448168,1.02135685935957
0.999524617821964,1.02135697126596
0.999524618190775,1.02135708316809
0.999524618559586,1.02135719506596
0.999524618918429,1.0213573069617
0.999524619282257,1.02135741885319
0.9995246196411,1.02135753074043
0.999524619994959,1.02135764262553
0.999524620343835,1.02135775450426
0.99952462069271,1.02135786638298
0.999524621041586,1.02135797825532
0.999524621385477,1.02135809012553
0.999524621724385,1.02135820199149
0.999524622063293,1.02135831385532
0.999524622397216,1.02135842571489
0.99952462273114,1.02135853757234
0.99952462306008,1.02135864942553
0.999524623384036,1.02135876127447
0.999524623712975,1.02135887312128
0.999524624031947,1.02135898496383
0.999524624350919,1.02135909680426
0.999524624669891,1.02135920864255
0.999524624983879,1.02135932047447
0.999524625292883,1.02135943230638
0.999524625601887,1.02135954413404
0.999524625910891,1.02135965595745
0.999524626214911,1.02135976777872
0.999524626518931,1.02135987959787
0.999524626817967,1.02135999141277
0.999524627117004,1.02136010322553
0.999524627411056,1.02136021503404
0.999524627705108,1.02136032684043
0.999524627994176,1.02136043864468
0.999524628283244,1.02136055044468
0.999524628567329,1.02136066224255
0.999524628851413,1.02136077403617
0.999524629135497,1.02136088582766
0.999524629414598,1.02136099761702
0.999524629693698,1.02136110940426
0.999524629967815,1.02136122118723
0.999524630241931,1.02136133296809
0.999524630511064,1.02136144474468
0.999524630780196,1.02136155652128
0.999524631049329,1.02136166829362
0.999524631313477,1.02136178006383
0.999524631577626,1.02136189182979
0.999524631836791,1.02136200359574
0.999524632095955,1.02136211535745
0.99952463235512,1.02136222711702
0.999524632609301,1.02136233887234
0.999524632863481,1.02136245062766
0.999524633117662,1.02136256237872
0.999524633366859,1.02136267412766
0.999524633616055,1.02136278587447
0.999524633860268,1.02136289761915
0.999524634104481,1.02136300935957
0.999524634348694,1.0213631211
0.999524634587923,1.02136323283617
0.999524634827152,1.02136334457021
0.999524635066381,1.02136345630213
0.999524635300626,1.02136356803191
0.999524635534871,1.02136367975957
0.999524635769116,1.02136379148511
0.999524635998377,1.02136390320851
0.999524636227638,1.02136401492766
0.999524636456899,1.02136412664681
0.999524636681176,1.0213642383617
0.999524636905453,1.02136435007447
0.99952463712973,1.02136446178723
0.999524637349023,1.02136457349574
0.999524637568317,1.02136468520213
0.99952463778761,1.02136479690638
0.999524638006903,1.02136490860851
0.999524638221212,1.02136502030851
0.999524638435521,1.02136513200638
0.999524638644847,1.02136524370426
0.999524638859156,1.02136535539787
0.999524639068481,1.02136546708936
0.999524639272823,1.02136557877872
0.999524639482148,1.02136569046596
0.999524639686489,1.02136580215106
0.999524639890831,1.02136591383404
0.999524640095172,1.02136602551702
0.999524640294529,1.02136613719574
0.999524640493887,1.02136624887234
0.999524640693244,1.02136636054894
0.999524640887618,1.02136647222128
0.999524641086975,1.02136658389362
0.999524641281349,1.0213666955617
0.999524641470738,1.02136680722979
0.999524641665112,1.02136691889574
0.999524641854501,1.02136703055957
0.999524642043891,1.02136714222128
0.99952464223328,1.02136725388085
0.99952464242267,1.0213673655383
0.999524642607075,1.02136747719362
0.999524642791481,1.02136758884894
0.999524642975887,1.0213677005
0.999524643155308,1.02136781215106
0.999524643339714,1.0213679238
0.999524643519136,1.02136803544681
0.999524643698557,1.02136814709149
0.999524643877979,1.02136825873404
0.999524644052417,1.0213683703766
0.999524644226854,1.02136848201702
0.999524644401292,1.02136859365319
0.99952464457573,1.02136870528936
0.999524644750168,1.02136881692553
0.999524644919621,1.02136892855745
0.999524645089075,1.02136904018936
0.999524645258529,1.02136915181702
0.999524645427983,1.02136926344468
0.999524645597437,1.02136937507021
0.999524645761907,1.02136948669574
0.999524645926377,1.02136959831702
0.999524646090846,1.0213697099383
0.999524646255316,1.02136982155745
0.999524646419786,1.0213699331766
0.999524646579272,1.02137004479149
0.999524646738758,1.02137015640638
0.999524646898244,1.02137026801915
0.99952464705773,1.02137037962979
0.999524647217216,1.02137049124043
0.999524647371718,1.02137060284894
0.999524647531204,1.02137071445532
0.999524647685706,1.02137082605957
0.999524647840208,1.0213709376617
0.99952464799471,1.02137104926383
0.999524648144228,1.02137116086383
0.99952464829873,1.02137127246383
0.999524648448248,1.02137138405957
0.999524648597766,1.02137149565532
0.999524648747284,1.02137160725106
0.999524648896802,1.02137171884255
0.999524649041336,1.02137183043404
0.999524649190854,1.0213719420234
0.999524649335389,1.02137205361277
0.999524649479923,1.0213721652
0.999524649624457,1.02137227678511
0.999524649768991,1.02137238836808
0.999524649913525,1.02137249995106
0.999524650053075,1.02137261153191
0.999524650197609,1.02137272311064
0.99952465033716,1.02137283468936
0.99952465047671,1.02137294626596
0.99952465061626,1.02137305784255
0.99952465075581,1.02137316941489
0.999524650890377,1.02137328098936
0.999524651029927,1.02137339255957
0.999524651164493,1.02137350412979
0.999524651304043,1.02137361569787
0.999524651438609,1.02137372726596
0.999524651573176,1.02137383883191
0.999524651707742,1.02137395039574
0.999524651837324,1.02137406195745
0.999524651971891,1.02137417351915
0.999524652101473,1.02137428508085
0.999524652236039,1.02137439664043
0.999524652365621,1.02137450819787
0.999524652495204,1.02137461975319
0.999524652624786,1.02137473130851
0.999524652754368,1.02137484286383
0.999524652878967,1.02137495441489
0.999524653008549,1.02137506596596
0.999524653138131,1.02137517751702
0.99952465326273,1.02137528906596
0.999524653387328,1.02137540061277
0.999524653511927,1.02137551215957
0.999524653636525,1.02137562370426
0.999524653761123,1.02137573524894
0.999524653885722,1.02137584679149
0.99952465401032,1.02137595833191
0.999524654129935,1.02137606987234
0.999524654254533,1.02137618141064
0.999524654374147,1.02137629294894
0.999524654493762,1.02137640448511
0.999524654613376,1.02137651601915
0.999524654732991,1.02137662755319
0.999524654852605,1.02137673908723
0.99952465497222,1.02137685061915
0.999524655091834,1.02137696214894
0.999524655206465,1.02137707367872
0.999524655326079,1.02137718520638
0.99952465544071,1.02137729673192
0.999524655560324,1.02137740825745
0.999524655674955,1.02137751978298
0.999524655789585,1.02137763130638
0.999524655904216,1.02137774282766
0.999524656018846,1.02137785434894
0.999524656133477,1.02137796587021
0.999524656248107,1.02137807738723
0.999524656357754,1.02137818890638
0.999524656472384,1.02137830042128
0.999524656582031,1.0213784119383
0.999524656696661,1.02137852345106
0.999524656806308,1.02137863496596
0.999524656915955,1.0213787464766
0.999524657030585,1.02137885798723
0.999524657140232,1.02137896949787
0.999524657249878,1.02137908100638
0.999524657359525,1.02137919251489
0.999524657464188,1.02137930402128
0.999524657573834,1.02137941552553
0.999524657683481,1.02137952702979
0.999524657788143,1.02137963853404
0.99952465789779,1.02137975003617
0.999524658002453,1.02137986153617
0.999524658112099,1.02137997303617
0.999524658216762,1.02138008453617
0.999524658321424,1.02138019603404
0.999524658426087,1.02138030752979
0.99952465853075,1.02138041902553
0.999524658635413,1.02138053052128
0.999524658740075,1.02138064201489
0.999524658844738,1.02138075350851
0.9995246589494,1.021380865
0.999524659049079,1.02138097648936
0.999524659153742,1.02138108797872
0.999524659258404,1.02138119946809
0.999524659358083,1.02138131095532
0.999524659457762,1.02138142244255
0.999524659562424,1.02138153392766
0.999524659662103,1.02138164541277
0.999524659761782,1.02138175689574
0.999524659861461,1.02138186837872
0.999524659966123,1.02138197985957
0.999524660065802,1.02138209134043
0.999524660165481,1.02138220281915
0.999524660260176,1.02138231429787
0.999524660359854,1.02138242577447
0.999524660459533,1.02138253725106
0.999524660559212,1.02138264872766
0.999524660653906,1.02138276020213
0.999524660753585,1.02138287167447
0.999524660853264,1.02138298314681
0.999524660947959,1.02138309461915
0.999524661047637,1.02138320608936
0.999524661142332,1.02138331755957
0.999524661237027,1.02138342902766
0.999524661331722,1.02138354049574
0.9995246614314,1.0213836519617
0.999524661526095,1.02138376342766
0.99952466162079,1.02138387489149
0.999524661715485,1.02138398635532
0.99952466181018,1.02138409781915
0.999524661904874,1.02138420928085
0.999524661999569,1.02138432074255
0.999524662094264,1.02138443220213
0.999524662183975,1.0213845436617
0.999524662278669,1.02138465511915
0.999524662373364,1.0213847665766
0.999524662463075,1.02138487803192
0.99952466255777,1.02138498948723
0.999524662652465,1.02138510094255
0.999524662742175,1.02138521239574
0.99952466283687,1.02138532384894
0.999524662926581,1.0213854353
0.999524663016292,1.02138554675106
0.999524663110987,1.02138565820213
0.999524663200697,1.02138576965106
0.999524663290408,1.02138588109787
0.999524663380119,1.02138599254468
0.99952466346983,1.02138610399149
0.999524663559541,1.02138621543617
0.999524663654236,1.02138632688085
0.999524663743947,1.02138643832553
0.999524663828673,1.02138654976809
0.999524663918384,1.02138666120851
0.999524664008095,1.02138677264894
0.999524664097806,1.02138688408936
0.999524664187517,1.02138699552766
0.999524664277228,1.02138710696596
0.999524664361955,1.02138721840426
0.999524664451665,1.02138732984043
0.999524664541376,1.0213874412766
0.999524664626103,1.02138755271064
0.999524664715814,1.02138766414468
0.999524664800541,1.0213877755766
0.999524664890252,1.02138788700851
0.999524664974979,1.02138799844043
0.99952466506469,1.02138810987021
0.999524665149416,1.0213882213
0.999524665234143,1.02138833272766
0.999524665323854,1.02138844415532
0.999524665408581,1.02138855558298
0.999524665493308,1.02138866700851
0.999524665578035,1.02138877843404
0.999524665667746,1.02138888985745
0.999524665752473,1.02138900128085
0.999524665837199,1.02138911270426
0.999524665921926,1.02138922412553
0.999524666006653,1.02138933554681
0.99952466609138,1.02138944696596
0.999524666176107,1.02138955838511
0.999524666260834,1.02138966980426
0.999524666345561,1.02138978122128
0.999524666430288,1.0213898926383
0.999524666515015,1.02139000405319
0.999524666594758,1.02139011546809
0.999524666679485,1.02139022688298
0.999524666764211,1.02139033829574
0.999524666848938,1.02139044970851
0.999524666928681,1.02139056111915
0.999524667013408,1.02139067252979
0.999524667098135,1.02139078394043
0.999524667177878,1.02139089534894
0.999524667262605,1.02139100675745
0.999524667342348,1.02139111816383
0.999524667427075,1.02139122957021
0.999524667506818,1.0213913409766
0.999524667591545,1.02139145238085
0.999524667671288,1.02139156378511
0.999524667756015,1.02139167518936
0.999524667835758,1.02139178659149
0.999524667920485,1.02139189799362
0.999524668000228,1.02139200939362
0.999524668079971,1.02139212079362
0.999524668164697,1.02139223219149
0.99952466824444,1.02139234359149
0.999524668324183,1.02139245498936
0.999524668403926,1.02139256638511
0.999524668488653,1.02139267778085
0.999524668568396,1.0213927891766
0.999524668648139,1.02139290057021
0.999524668727882,1.02139301196383
0.999524668807625,1.02139312335745
0.999524668887368,1.02139323474894
0.999524668967111,1.02139334614043
0.999524669046854,1.02139345752979
0.999524669126597,1.02139356891915
0.99952466920634,1.02139368030851
0.999524669286083,1.02139379169574
0.999524669365826,1.02139390308298
0.999524669445569,1.02139401447021
0.999524669525312,1.02139412585532
0.999524669605055,1.02139423724043
0.999524669684798,1.0213943486234
0.999524669764541,1.02139446000638
0.999524669844284,1.02139457138936
0.999524669919043,1.02139468277021
0.999524669998786,1.02139479415106
0.999524670078529,1.02139490553191
0.999524670158272,1.02139501691064
0.999524670233031,1.02139512828936
0.999524670312774,1.02139523966596
0.999524670392517,1.02139535104255
0.99952467047226,1.02139546241915
0.999524670547019,1.02139557379362
0.999524670626762,1.02139568516808
0.999524670701521,1.02139579654255
0.999524670781264,1.02139590791489
0.999524670861007,1.02139601928723
0.999524670935766,1.02139613065957
0.999524671015509,1.02139624202979
0.999524671090268,1.0213963534
0.999524671170011,1.02139646476809
0.99952467124477,1.02139657613617
0.999524671324513,1.02139668750426
0.999524671399272,1.02139679887021
0.999524671479015,1.02139691023617
0.999524671553774,1.02139702160213
0.999524671633517,1.02139713296596
0.999524671708276,1.02139724432979
0.999524671783035,1.02139735569362
0.999524671862778,1.02139746705532
0.999524671937537,1.02139757841702
0.99952467201728,1.0213976897766
0.999524672092039,1.02139780113617
0.999524672166798,1.02139791249574
0.999524672241557,1.02139802385319
0.9995246723213,1.02139813521064
0.999524672396059,1.02139824656809
0.999524672470818,1.0213983579234
0.999524672550561,1.02139846927872
0.99952467262532,1.02139858063404
0.999524672700079,1.02139869198723
0.999524672774838,1.02139880334043
0.999524672849597,1.02139891469149
0.99952467292934,1.02139902604468
0.999524673004099,1.02139913739362
0.999524673078858,1.02139924874468
0.999524673153617,1.02139936009362
0.999524673228376,1.02139947144255
0.999524673303135,1.02139958278936
0.999524673377894,1.02139969413617
0.999524673457637,1.02139980548298
0.999524673532396,1.02139991682766
0.999524673607155,1.02140002817234
0.999524673681914,1.02140013951702
0.999524673756673,1.02140025085957
0.999524673831432,1.02140036220213
0.999524673906191,1.02140047354255
0.99952467398095,1.02140058488511
0.999524674055709,1.0214006962234
0.999524674130468,1.02140080756383
0.999524674205227,1.02140091890213
0.999524674279986,1.02140103024043
0.999524674354745,1.0214011415766
0.999524674429504,1.02140125291277
0.999524674504264,1.02140136424894
0.999524674579023,1.02140147558511
0.999524674648798,1.02140158691915
0.999524674723557,1.02140169825106
0.999524674798316,1.02140180958511
0.999524674873075,1.02140192091702
0.999524674947834,1.02140203224681
0.999524675022593,1.02140214357872
0.999524675097352,1.02140225490851
0.999524675172111,1.02140236623617
0.999524675241886,1.02140247756383
0.999524675316645,1.02140258889149
0.999524675391404,1.02140270021915
0.999524675466163,1.02140281154468
0.999524675540922,1.02140292287021
0.999524675610697,1.02140303419362
0.999524675685456,1.02140314551915
0.999524675760215,1.02140325684043
0.999524675834974,1.02140336816383
0.999524675909733,1.02140347948511
0.999524675979508,1.02140359080638
0.999524676054268,1.02140370212553
0.999524676129027,1.02140381344468
0.999524676198802,1.02140392476383
0.999524676273561,1.02140403608298
0.99952467634832,1.0214041474
0.999524676423079,1.02140425871489
0.999524676492854,1.02140437003191
0.999524676567613,1.02140448134681
0.999524676642372,1.02140459265957
0.999524676712147,1.02140470397447
0.999524676786906,1.02140481528723
0.999524676861665,1.02140492659787
0.99952467693144,1.02140503791064
0.999524677006199,1.02140514922128
0.999524677080958,1.02140526052979
0.999524677150733,1.02140537184043
0.999524677225492,1.02140548314681
0.999524677295268,1.02140559445532
0.999524677370027,1.0214057057617
0.999524677444786,1.02140581706809
0.999524677514561,1.02140592837447
0.99952467758932,1.02140603967872
0.999524677659095,1.02140615098298
0.999524677733854,1.02140626228511
0.999524677803629,1.02140637358936
0.999524677878388,1.02140648488936
0.999524677953147,1.02140659619149
0.999524678022922,1.02140670749149
0.999524678097681,1.02140681879149
0.999524678167456,1.02140693008936
0.999524678242215,1.02140704138936
0.99952467831199,1.02140715268511
0.99952467838675,1.02140726398298
0.999524678456524,1.02140737527872
0.999524678531284,1.02140748657447
0.999524678601059,1.02140759786809
0.999524678675818,1.0214077091617
0.999524678745593,1.02140782045532
0.999524678820352,1.02140793174894
0.999524678890127,1.02140804304043
0.999524678964886,1.02140815432979
0.999524679034661,1.02140826562128
0.99952467910942,1.02140837691064
0.999524679179195,1.0214084882
0.99952467924897,1.02140859948723
0.999524679323729,1.02140871077447
0.999524679393504,1.0214088220617
0.999524679468264,1.02140893334681
0.999524679538039,1.02140904463191
0.999524679612798,1.02140915591702
0.999524679682573,1.0214092672
0.999524679752348,1.02140937848298
0.999524679827107,1.02140948976596
0.999524679896882,1.02140960104681
0.999524679971641,1.02140971232766
0.999524680041416,1.02140982360851
0.999524680111191,1.02140993488723
0.99952468018595,1.02141004616596
0.999524680255725,1.02141015744468
0.999524680330484,1.02141026872128
0.999524680400259,1.02141037999787
0.999524680470035,1.02141049127447
0.999524680544794,1.02141060254894
0.999524680614569,1.0214107138234
0.999524680684344,1.02141082509787
0.999524680759103,1.02141093637021
0.999524680828878,1.02141104764255
0.999524680898653,1.02141115891489
0.999524680973412,1.02141127018511
0.999524681043187,1.02141138145532
0.999524681112962,1.02141149272553
0.999524681187721,1.02141160399362
0.999524681257496,1.0214117152617
0.999524681327271,1.02141182652979
0.99952468140203,1.02141193779574
0.999524681471806,1.0214120490617
0.999524681541581,1.02141216032553
0.99952468161634,1.02141227159149
0.999524681686115,1.02141238285532
0.99952468175589,1.02141249411702
0.999524681825665,1.02141260537872
0.999524681900424,1.02141271664043
0.999524681970199,1.02141282790213
0.999524682039974,1.0214129391617
0.999524682114733,1.02141305042128
0.999524682184508,1.02141316168085
0.999524682254284,1.0214132729383
0.999524682324059,1.02141338419574
0.999524682398818,1.02141349545319
0.999524682468593,1.02141360670851
0.999524682538368,1.02141371796383
0.999524682608143,1.02141382921702
0.999524682682902,1.02141394047234
0.999524682752677,1.0214140517234
0.999524682822452,1.0214141629766
0.999524682892227,1.02141427422766
0.999524682966986,1.02141438547872
0.999524683036761,1.02141449672979
0.999524683106537,1.02141460797872
0.999524683176311,1.02141471922766
0.999524683251071,1.02141483047447
0.999524683320846,1.0214149417234
0.999524683390621,1.02141505297021
0.999524683460396,1.02141516421489
0.999524683535155,1.02141527545957
0.99952468360493,1.02141538670426
0.999524683674705,1.02141549794894
0.99952468374448,1.02141560919149
0.999524683814255,1.02141572043404
0.999524683889014,1.0214158316766
0.99952468395879,1.02141594291702
0.999524684028565,1.02141605415745
0.99952468409834,1.02141616539574
0.999524684168115,1.02141627663617
0.999524684242874,1.02141638787447
0.999524684312649,1.02141649911064
0.999524684382424,1.02141661034681
0.999524684452199,1.02141672158298
0.999524684521974,1.02141683281915
0.999524684596733,1.02141694405319
0.999524684666508,1.02141705528723
0.999524684736283,1.02141716652128
0.999524684806058,1.02141727775319
0.999524684875834,1.02141738898511
0.999524684950593,1.02141750021489
0.999524685020368,1.02141761144681
0.999524685090143,1.0214177226766
0.999524685159918,1.02141783390426
0.999524685229693,1.02141794513191
0.999524685299468,1.02141805635957
0.999524685374227,1.02141816758723
0.999524685444002,1.02141827881277
0.999524685513777,1.0214183900383
0.999524685583553,1.02141850126383
0.999524685653328,1.02141861248723
0.999524685723103,1.02141872371064
0.999524685792878,1.02141883493191
0.999524685867637,1.02141894615532
0.999524685937412,1.0214190573766
0.999524686007187,1.02141916859574
0.999524686076962,1.02141927981702
0.999524686146737,1.02141939103404
0.999524686216512,1.02141950225319
0.999524686291271,1.02141961347021
0.999524686361047,1.02141972468723
0.999524686430821,1.02141983590426
0.999524686500597,1.02141994711915
0.999524686570372,1.02142005833404
0.999524686640147,1.02142016954894
0.999524686709922,1.0214202807617
0.999524686779697,1.02142039197447
0.999524686854456,1.02142050318723
0.999524686924231,1.02142061439787
0.999524686994006,1.02142072560851
0.999524687063781,1.02142083681702
0.999524687133557,1.02142094802766
0.999524687203332,1.02142105923617
0.999524687273107,1.02142117044255
0.999524687342882,1.02142128165106
0.999524687417641,1.02142139285745
0.999524687487416,1.0214215040617
0.999524687557191,1.02142161526809
0.999524687626966,1.02142172647234
0.999524687696741,1.02142183767447
0.999524687766516,1.02142194887872
0.999524687836291,1.02142206008085
0.999524687906067,1.02142217128085
0.999524687980825,1.02142228248298
0.999524688050601,1.02142239368298
0.999524688120376,1.02142250488085
0.999524688190151,1.02142261608085
0.999524688259926,1.02142272727872
0.999524688329701,1.02142283847447
0.999524688399476,1.02142294967234
0.999524688469251,1.02142306086809
0.999524688539026,1.0214231720617
0.999524688608801,1.02142328325745
0.99952468868356,1.02142339445106
0.999524688753336,1.02142350564255
0.999524688823111,1.02142361683617
0.999524688892886,1.02142372802766
0.999524688962661,1.02142383921702
0.999524689032436,1.02142395040851
0.999524689102211,1.02142406159787
0.999524689171986,1.02142417278511
0.999524689241761,1.02142428397447
0.999524689311536,1.0214243951617
0.999524689386295,1.02142450634894
0.99952468945607,1.02142461753404
0.999524689525846,1.02142472871915
0.999524689595621,1.02142483990426
0.999524689665396,1.02142495108723
0.999524689735171,1.02142506227021
0.999524689804946,1.02142517345319
0.999524689874721,1.02142528463404
0.999524689944496,1.02142539581489
0.999524690014271,1.02142550699574
0.999524690084046,1.0214256181766
0.999524690153822,1.02142572935532
0.999524690228581,1.02142584053191
0.999524690298356,1.02142595171064
0.999524690368131,1.02142606288723
0.999524690437906,1.02142617406383
0.999524690507681,1.0214262852383
0.999524690577456,1.02142639641277
0.999524690647231,1.02142650758723
0.999524690717006,1.02142661875957
0.999524690786781,1.02142672993191
0.999524690856556,1.02142684110426
0.999524690926331,1.0214269522766
0.999524690996107,1.02142706344681
0.999524691065882,1.02142717461702
0.999524691140641,1.02142728578511
0.999524691210416,1.02142739695319
0.999524691280191,1.02142750812128
0.999524691349966,1.02142761928723
0.999524691419741,1.02142773045532
0.999524691489516,1.02142784161915
0.999524691559291,1.02142795278511
0.999524691629066,1.02142806394894
0.999524691698842,1.02142817511277
0.999524691768617,1.02142828627447
0.999524691838392,1.0214283974383
0.999524691908167,1.02142850859787
0.999524691977942,1.02142861975957
0.999524692047717,1.02142873091915
0.999524692122476,1.02142884207872
0.999524692192251,1.02142895323617
0.999524692262026,1.02142906439574
0.999524692331801,1.02142917555106
0.999524692401576,1.02142928670851
0.999524692471352,1.02142939786383
0.999524692541127,1.02142950901915
0.999524692610902,1.02142962017234
0.999524692680677,1.02142973132766
0.999524692750452,1.02142984248085
0.999524692820227,1.02142995363191
0.999524692890002,1.02143006478298
0.999524692959777,1.02143017593404
0.999524693029552,1.02143028708511
0.999524693099327,1.02143039823404
0.999524693174087,1.02143050938298
0.999524693243862,1.02143062052979
0.999524693313637,1.02143073167872
0.999524693383412,1.02143084282553
0.999524693453187,1.02143095397021
0.999524693522962,1.02143106511489
0.999524693592737,1.02143117625957
0.999524693662512,1.02143128740426
0.999524693732287,1.02143139854681
0.999524693802062,1.02143150968936
0.999524693871837,1.02143162083191
0.999524693941613,1.02143173197234
0.999524694011388,1.02143184311277
0.999524694081163,1.02143195425106
0.999524694150938,1.02143206539149
0.999524694220713,1.02143217652979
0.999524694295472,1.02143228766596
0.999524694365247,1.02143239880426
0.999524694435022,1.0214325099383
0.999524694504797,1.02143262107447
0.999524694574572,1.02143273220851
0.999524694644347,1.02143284334255
0.999524694714123,1.0214329544766
0.999524694783898,1.02143306560851
0.999524694853673,1.02143317674043
0.999524694923448,1.02143328787234
0.999524694993223,1.02143339900213
0.999524695062998,1.02143351013191
0.999524695132773,1.0214336212617
0.999524695202548,1.02143373238936
0.999524695272323,1.02143384351702
0.999524695342099,1.02143395464468
0.999524695411874,1.02143406577021
0.999524695486633,1.02143417689574
0.999524695556408,1.02143428802128
0.999524695626183,1.02143439914468
0.999524695695958,1.02143451026809
0.999524695765733,1.02143462139149
0.999524695835508,1.02143473251277
0.999524695905283,1.02143484363404
0.999524695975058,1.02143495475532
0.999524696044833,1.02143506587447
0.999524696114608,1.02143517699574
0.999524696184384,1.02143528811277
0.999524696254159,1.02143539923191
0.999524696323934,1.02143551034894
0.999524696393709,1.02143562146383
0.999524696463484,1.02143573258085
0.999524696533259,1.02143584369574
0.999524696603034,1.02143595481064
0.999524696677793,1.0214360659234
0.999524696747568,1.02143617703617
0.999524696817343,1.02143628814894
0.999524696887119,1.02143639925957
0.999524696956894,1.02143651037021
0.999524697026669,1.02143662148085
0.999524697096444,1.02143673259149
0.999524697166219,1.0214368437
0.999524697235994,1.02143695480638
0.999524697305769,1.02143706591489
0.999524697375544,1.02143717702128
0.999524697445319,1.02143728812766
0.999524697515094,1.02143739923191
0.99952469758487,1.02143751033617
0.999524697654645,1.02143762144043
0.99952469772442,1.02143773254468
0.999524697799179,1.02143784364681
0.999524697868954,1.02143795474681
0.999524697938729,1.02143806584894
0.999524698008504,1.02143817694894
0.999524698078279,1.02143828804894
0.999524698148054,1.02143839914681
0.999524698217829,1.02143851024681
0.999524698287604,1.02143862134255
0.99952469835738,1.02143873244043
0.999524698427155,1.02143884353617
0.99952469849693,1.02143895463191
0.999524698566705,1.02143906572553
0.99952469863648,1.02143917682128
0.999524698706255,1.02143928791277
0.99952469877603,1.02143939900638
0.999524698845805,1.02143951009787
0.999524698920564,1.02143962118936
0.999524698990339,1.02143973227872
0.999524699060114,1.02143984337021
0.99952469912989,1.02143995445957
0.999524699199665,1.02144006554681
0.99952469926944,1.02144017663404
0.999524699339215,1.02144028772128
0.99952469940899,1.02144039880851
0.999524699478765,1.02144050989362
0.99952469954854,1.02144062097872
0.999524699618315,1.0214407320617
0.99952469968809,1.02144084314681
0.999524699757866,1.02144095422766
0.999524699827641,1.02144106531064
0.999524699897416,1.02144117639149
0.999524699967191,1.02144128747234
0.99952470004195,1.02144139855319
0.999524700111725,1.02144150963191
0.9995247001815,1.02144162071064
0.999524700251275,1.02144173178936
0.99952470032105,1.02144184286596
0.999524700390825,1.02144195394255
0.9995247004606,1.02144206501702
0.999524700530376,1.02144217609362
0.999524700600151,1.02144228716809
0.999524700669926,1.02144239824043
0.999524700739701,1.02144250931277
0.999524700809476,1.02144262038511
0.999524700879251,1.02144273145745
0.999524700949026,1.02144284252766
0.999524701023785,1.02144295359787
0.99952470109356,1.02144306466809
0.999524701163335,1.02144317573617
0.99952470123311,1.02144328680426
0.999524701302886,1.02144339787234
0.999524701372661,1.0214435089383
0.999524701442436,1.02144362000426
0.999524701512211,1.02144373107021
0.999524701581986,1.02144384213404
0.999524701651761,1.02144395319787
0.999524701721536,1.0214440642617
0.999524701791311,1.0214441753234
0.999524701861086,1.02144428638511
0.999524701930861,1.02144439744681
0.99952470200562,1.02144450850638
0.999524702075396,1.02144461956596
0.999524702145171,1.02144473062553
0.999524702214946,1.02144484168298
0.999524702284721,1.02144495274043
0.999524702354496,1.02144506379787
0.999524702424271,1.02144517485319
0.999524702494046,1.02144528590851
0.999524702563821,1.02144539696383
0.999524702633596,1.02144550801702
0.999524702703371,1.02144561907021
0.999524702773147,1.0214457301234
0.999524702842922,1.02144584117447
0.999524702912697,1.02144595222553
0.999524702987456,1.0214460632766
0.999524703057231,1.02144617432766
0.999524703127006,1.0214462853766
0.999524703196781,1.0214463964234
0.999524703266556,1.02144650747234
0.999524703336331,1.02144661851915
0.999524703406106,1.02144672956596
0.999524703475882,1.02144684061064
0.999524703545657,1.02144695165532
0.999524703615432,1.0214470627
0.999524703685207,1.02144717374255
0.999524703754982,1.02144728478511
0.999524703829741,1.02144739582766
0.999524703899516,1.02144750687021
0.999524703969291,1.02144761791064
0.999524704039066,1.02144772894894
0.999524704108841,1.02144783998936
0.999524704178616,1.02144795102766
0.999524704248391,1.02144806206596
0.999524704318167,1.02144817310213
0.999524704387942,1.0214482841383
0.999524704457717,1.02144839517447
0.999524704527492,1.02144850621064
0.999524704597267,1.02144861724468
0.999524704672026,1.0214487282766
0.999524704741801,1.02144883931064
0.999524704811576,1.02144895034255
0.999524704881351,1.02144906137447
0.999524704951126,1.02144917240426
0.999524705020902,1.02144928343404
0.999524705090677,1.02144939446383
0.999524705160452,1.02144950549362
0.999524705230227,1.02144961652128
0.999524705300002,1.02144972754894
0.999524705369777,1.02144983857447
0.999524705444536,1.0214499496
0.999524705514311,1.02145006062553
0.999524705584086,1.02145017165106
0.999524705653861,1.02145028267447
0.999524705723636,1.02145039369787
0.999524705793412,1.02145050471915
0.999524705863187,1.02145061574043
0.999524705932962,1.0214507267617
0.999524706002737,1.02145083778298
0.999524706072512,1.02145094880213
0.999524706142287,1.02145105982128
0.999524706217046,1.0214511708383
0.999524706286821,1.02145128185745
0.999524706356596,1.02145139287234
0.999524706426371,1.02145150388936
0.999524706496147,1.02145161490426
0.999524706565922,1.02145172591915
0.999524706635697,1.02145183693404
0.999524706705472,1.02145194794681
0.999524706775247,1.02145205895957
0.999524706845022,1.02145216997021
0.999524706919781,1.02145228098085
0.999524706989556,1.02145239199149
0.999524707059331,1.02145250300213
0.999524707129106,1.02145261401064
0.999524707198881,1.02145272501915
0.999524707268657,1.02145283602766
0.999524707338432,1.02145294703404
0.999524707408207,1.02145305804043
0.999524707477982,1.02145316904468
0.999524707547757,1.02145328005106
0.999524707622516,1.02145339105319
0.999524707692291,1.02145350205745
0.999524707762066,1.02145361305957
0.999524707831841,1.0214537240617
0.999524707901616,1.02145383506383
0.999524707971391,1.02145394606383
0.999524708041167,1.02145405706383
0.999524708110942,1.02145416806383
0.999524708180717,1.0214542790617
0.999524708250492,1.02145439005957
0.999524708325251,1.02145450105532
0.999524708395026,1.02145461205319
0.999524708464801,1.02145472304894
0.999524708534576,1.02145483404255
0.999524708604351,1.0214549450383
0.999524708674126,1.02145505603191
0.999524708743901,1.0214551670234
0.999524708813677,1.02145527801489
0.999524708883452,1.02145538900638
0.999524708958211,1.02145549999787
0.999524709027986,1.02145561098723
0.999524709097761,1.0214557219766
0.999524709167536,1.02145583296596
0.999524709237311,1.02145594395319
0.999524709307086,1.02145605494043
0.999524709376861,1.02145616592766
0.999524709446636,1.02145627691277
0.999524709516411,1.02145638789787
0.99952470959117,1.02145649888298
0.999524709660946,1.02145660986596
0.999524709730721,1.02145672084894
0.999524709800496,1.02145683183191
0.999524709870271,1.02145694281277
0.999524709940046,1.02145705379362
0.999524710009821,1.02145716477447
0.999524710079596,1.02145727575319
0.999524710154355,1.02145738673191
0.99952471022413,1.02145749771064
0.999524710293905,1.02145760868723
0.999524710363681,1.02145771966383
0.999524710433456,1.02145783064043
0.999524710503231,1.02145794161489
0.999524710573006,1.02145805258936
0.999524710642781,1.02145816356383
0.999524710712556,1.02145827453617
0.999524710787315,1.02145838550851
0.99952471085709,1.02145849648085
0.999524710926865,1.02145860745106
0.99952471099664,1.02145871842128
0.999524711066415,1.02145882939149
0.999524711136191,1.02145894035957
0.999524711205966,1.02145905132766
0.999524711275741,1.02145916229574
0.9995247113505,1.02145927326383
0.999524711420275,1.02145938422979
0.99952471149005,1.02145949519362
0.999524711559825,1.02145960615957
0.9995247116296,1.0214597171234
0.999524711699375,1.02145982808511
0.99952471176915,1.02145993904894
0.999524711843909,1.02146005001064
0.999524711913685,1.02146016097234
0.99952471198346,1.02146027193191
0.999524712053235,1.02146038289149
0.99952471212301,1.02146049385106
0.999524712192785,1.02146060480851
0.99952471226256,1.02146071576596
0.999524712332335,1.0214608267234
0.999524712407094,1.02146093767872
0.999524712476869,1.02146104863404
0.999524712546644,1.02146115958936
0.99952471261642,1.02146127054468
0.999524712686194,1.02146138149787
0.99952471275597,1.02146149244894
0.999524712825745,1.02146160340213
0.99952471289552,1.02146171435319
0.999524712970279,1.02146182530426
0.999524713040054,1.02146193625319
0.999524713109829,1.02146204720213
0.999524713179604,1.02146215815106
0.999524713249379,1.02146226909787
0.999524713319154,1.02146238004681
0.99952471338893,1.02146249099149
0.999524713463689,1.0214626019383
0.999524713533464,1.02146271288298
0.999524713603239,1.02146282382766
0.999524713673014,1.02146293477021
0.999524713742789,1.02146304571277
0.999524713812564,1.02146315665532
0.999524713882339,1.02146326759574
0.999524713957098,1.02146337853617
0.999524714026873,1.0214634894766
0.999524714096648,1.02146360041702
0.999524714166423,1.02146371135532
0.999524714236198,1.02146382229362
0.999524714305974,1.02146393322979
0.999524714375749,1.02146404416596
0.999524714450508,1.02146415510213
0.999524714520283,1.02146426603617
0.999524714590058,1.02146437697234
0.999524714659833,1.02146448790426
0.999524714729608,1.0214645988383
0.999524714799383,1.02146470977021
0.999524714869158,1.02146482070213
0.999524714943917,1.02146493163191
0.999524715013693,1.0214650425617
0.999524715083468,1.02146515349149
0.999524715153243,1.02146526442128
0.999524715223018,1.02146537534894
0.999524715292793,1.0214654862766
0.999524715367552,1.02146559720213
0.999524715437327,1.02146570812766
0.999524715507102,1.02146581905319
0.999524715576877,1.0214659299766
0.999524715646652,1.02146604090213
0.999524715716427,1.0214661518234
0.999524715786203,1.02146626274681
0.999524715860961,1.02146637366809
0.999524715930737,1.02146648458936
0.999524716000512,1.02146659550851
0.999524716070287,1.02146670642979
0.999524716140062,1.02146681734681
0.999524716209837,1.02146692826596
0.999524716284596,1.02146703918298
0.999524716354371,1.0214671501
0.999524716424146,1.02146726101489
0.999524716493921,1.02146737193191
0.999524716563697,1.02146748284468
0.999524716633472,1.02146759375957
0.999524716708231,1.02146770467234
0.999524716778006,1.02146781558511
0.999524716847781,1.02146792649574
0.999524716917556,1.02146803740851
0.999524716987331,1.02146814831702
0.999524717057106,1.02146825922766
0.999524717131865,1.02146837013617
0.99952471720164,1.02146848104468
0.999524717271415,1.02146859195106
0.99952471734119,1.02146870285957
0.999524717410966,1.02146881376596
0.999524717480741,1.02146892467021
0.9995247175555,1.02146903557447
0.999524717625275,1.02146914647872
0.99952471769505,1.02146925738298
0.999524717764825,1.02146936828511
0.9995247178346,1.02146947918723
0.999524717904375,1.02146959008723
0.999524717979134,1.02146970098723
0.999524718048909,1.02146981188723
0.999524718118684,1.02146992278723
0.99952471818846,1.02147003368511
0.999524718258235,1.02147014458298
0.99952471832801,1.02147025547872
0.999524718402769,1.0214703663766
0.999524718472544,1.02147047727021
0.999524718542319,1.02147058816596
0.999524718612094,1.02147069905957
0.999524718681869,1.02147080995319
0.999524718751644,1.02147092084681
0.999524718826403,1.0214710317383
0.999524718896178,1.02147114262979
0.999524718965953,1.02147125351915
0.999524719035729,1.02147136440851
0.999524719105504,1.02147147529787
0.999524719175279,1.02147158618723
0.999524719250038,1.02147169707447
0.999524719319813,1.0214718079617
0.999524719389588,1.02147191884681
0.999524719459363,1.02147202973404
0.999524719529138,1.02147214061702
0.999524719603897,1.02147225150213
0.999524719673672,1.02147236238511
0.999524719743447,1.02147247326809
1.00129075386037,1.02147258415106
1.00127360090822,1.02145501677872
1.0012566150475,1.02143762111064
1.00123979464846,1.02142039547234
1.00122313810128,1.02140333821064
1.00120664380613,1.02138644768298
1.00119031018808,1.02136972226383
1.00117413567221,1.02135316034894
1.00115811871848,1.02133676034043
1.00114225778188,1.02132052066596
1.00112655135226,1.0213044397617
1.00111099792448,1.02128851608085
1.00109559599838,1.02127274809149
1.00108034410867,1.02125713427872
1.00106524079009,1.0212416731383
1.0010502845923,1.02122636318298
1.00103547408492,1.02121120294468
1.00102080784753,1.02119619095957
1.00100628447964,1.02118132578511
1.00099190258075,1.02116660599362
1.0009776607803,1.02115203016596
1.0009635577077,1.0211375969
1.00094959202227,1.02112330480851
1.00093576237336,1.02110915251702
1.00092206744023,1.02109513865957
1.00090850591211,1.02108126189149
1.00089507648819,1.0210675208766
1.00088177787762,1.02105391429149
1.0008686088145,1.02104044082766
1.00085556803289,1.02102709918936
1.00084265428682,1.02101388808936
1.0008298663303,1.02100080625957
1.00081720294227,1.02098785243617
1.00080466291163,1.0209750253766
1.00079224503725,1.02096232384468
1.00077994812299,1.02094974661915
1.00076777099763,1.02093729248511
1.00075571248993,1.02092496024681
1.00074377144861,1.02091274871489
1.00073194672238,1.02090065671702
1.00072023718487,1.02088868308298
1.00070864170972,1.02087682666596
1.00069715919048,1.02086508631915
1.00068578852072,1.02085346091489
1.00067452861395,1.02084194933191
1.00066337839364,1.02083055046383
1.00065233679322,1.02081926321064
1.00064140274613,1.02080808648511
1.00063057521073,1.02079701921064
1.00061985314538,1.02078606032128
1.00060923552836,1.0207752087617
1.00059872133798,1.02076446348511
1.00058830957246,1.02075382345745
1.00057799922504,1.02074328765532
1.0005677893139,1.02073285505745
1.00055767885719,1.02072252466596
1.00054766689302,1.02071229547872
1.0005377524545,1.02070216651277
1.00052793459469,1.02069213679362
1.00051821237162,1.02068220535106
1.00050858485329,1.02067237122979
1.00049905112267,1.02066263348298
1.00048961025771,1.02065299116809
1.00048026136132,1.02064344335957
1.00047100353639,1.02063398913191
1.00046183589079,1.02062462757872
1.00045275754735,1.02061535779362
1.00044376764384,1.02060617888511
1.00043486530809,1.02059708996596
1.0004260496978,1.0205880901617
1.00041731995573,1.02057917860213
1.00040867525456,1.02057035442766
1.00040011476696,1.02056161678936
1.00039163766557,1.02055296484255
1.00038324314302,1.02054439775319
1.00037493039689,1.02053591469149
1.00036669862475,1.02052751484468
1.00035854703916,1.02051919739787
1.00035047486261,1.02051096154894
1.00034248131762,1.02050280650426
1.00033456564164,1.0204947314766
1.00032672707212,1.02048673568511
1.00031896486149,1.02047881835957
1.00031127826712,1.02047097873404
1.00030366655141,1.02046321605319
1.0002961289817,1.02045552956596
1.00028866483533,1.02044791853191
1.00028127340459,1.02044038221489
1.00027395397178,1.02043291988723
1.00026670584414,1.02042553082766
1.00025952832391,1.02041821432128
1.00025242071834,1.02041096966596
1.00024538235458,1.02040379615745
1.00023841254984,1.02039669310213
1.00023151064125,1.02038965981915
1.00022467597094,1.0203826956234
1.00021790787605,1.02037579984255
1.00021120571363,1.02036897181277
1.00020456883579,1.02036221087234
1.00019799661455,1.02035551636809
1.00019148841695,1.02034888765106
1.000185043615,1.02034232408511
1.00017866160068,1.02033582502979
1.00017234175099,1.02032938985957
1.00016608346785,1.02032301795319
1.00015988614822,1.02031670869362
1.000153749199,1.02031046146809
1.00014767203208,1.0203042756766
1.00014165406934,1.02029815071702
1.00013569472765,1.02029208599787
1.00012979343884,1.02028608093404
1.00012394963973,1.02028013494043
1.00011816276713,1.02027424744681
1.00011243226783,1.02026841787872
1.00010675759359,1.02026264567447
1.00010113819618,1.02025693027447
1.00009557354232,1.02025127112553
1.00009006309374,1.02024566768085
1.00008460632714,1.02024011939362
1.00007920271919,1.02023462573191
1.00007385175157,1.02022918615957
1.00006855291094,1.02022380015319
1.00006330568892,1.02021846718723
1.00005810958215,1.02021318674681
1.00005296409223,1.02020795831915
1.00004786873074,1.0202027814
1.00004282300426,1.02019765548723
1.00003782643433,1.02019258008085
1.00003287853752,1.02018755469149
1.00002797884036,1.02018257883191
1.00002312687434,1.02017765201915
1.00001832217598,1.02017277377447
1.00001356428175,1.02016794362553
1.00000885273812,1.02016316110426
1.00000418709156,1.02015842574468
0.999999566898484,1.02015373708936
0.999994991715336,1.02014909468511
0.99999046109854,1.0201444980766
0.999985974619479,1.02013994682128
0.999981531844549,1.0201354404766
0.9999771323551,1.02013097860426
0.999972775722514,1.02012656077021
0.99996846152814,1.02012218654894
0.999964189363295,1.02011785551277
0.999959958819297,1.02011356724043
0.999955769482479,1.02010932131702
0.999951620964094,1.02010511732979
0.999947512855458,1.02010095487021
0.999943444767826,1.02009683353191
0.999939416312451,1.02009275291702
0.999935427100585,1.02008871262766
0.999931476753448,1.02008471227021
0.999927564887279,1.02008075145532
0.999923691128282,1.0200768298
0.99991985511263,1.0200729469234
0.999916056461543,1.02006910244255
0.999912294816178,1.02006529598936
0.999908569822676,1.02006152718936
0.999904881112226,1.0200577956766
0.999901228340935,1.02005410108936
0.999897611149961,1.02005044306596
0.999894029200396,1.02004682125106
0.999890482143364,1.02004323529362
0.999886969644943,1.02003968484255
0.999883491366223,1.02003616955106
0.999880046968298,1.0200326890766
0.999876636127211,1.02002924308298
0.999873258519008,1.02002583123191
0.999869913809764,1.02002245319149
0.999866601685491,1.02001910863191
0.999863321832201,1.02001579722553
0.999860073925939,1.02001251865319
0.999856857667668,1.02000927259149
0.999853672738416,1.02000605872553
0.999850518834164,1.02000287674043
0.999847395660859,1.01999972632766
0.999844302909498,1.01999660717872
0.999841240291011,1.01999351898723
0.999838207506363,1.01999046145319
0.999835204271469,1.01998743427872
0.999832230292278,1.01998443716596
0.999829285284705,1.0199814698234
0.999826368969649,1.01997853195957
0.999823481063026,1.01997562329149
0.999820621295704,1.01997274352979
0.999817789383599,1.01996989239362
0.999814985062561,1.01996706960638
0.999812208063458,1.01996427489149
0.999809458117158,1.01996150797447
0.999806734964496,1.01995876858511
0.999804038336339,1.01995605645532
0.999801367983492,1.01995337131702
0.999798723646788,1.01995071291064
0.999796105067064,1.01994808097447
0.999793512000106,1.01994547525106
0.999790944196718,1.01994289548511
0.999788401412687,1.01994034142128
0.999785883398816,1.01993781281277
0.999783389915877,1.01993530940851
0.99978092072464,1.01993283096596
0.999778475585876,1.0199303772383
0.999776054275308,1.01992794798936
0.999773656548724,1.0199255429766
0.999771282186831,1.01992316196596
0.999768930955382,1.01992080472128
0.999766602625118,1.01991847101489
0.999764296986713,1.01991616061489
0.999762013805922,1.01991387329362
0.999759752868436,1.01991160882979
0.999757513959945,1.01990936699574
0.999755296866141,1.01990714757447
0.99975310136773,1.01990495034681
0.999750927265354,1.01990277509574
0.999748774339721,1.01990062160851
0.99974664238649,1.01989848967234
0.999744531206302,1.0198963790766
0.9997424405998,1.01989428961489
0.999740370352676,1.01989222108085
0.999738320280523,1.01989017326809
0.999736290179,1.01988814597872
0.999734279858717,1.01988613901064
0.999732289120318,1.01988415216596
0.999730317779397,1.01988218524894
0.999728365646563,1.01988023806383
0.999726432527444,1.01987831042128
0.999724518247602,1.01987640212979
0.999722622612663,1.019874513
0.999720745448189,1.01987264284681
0.999718886574759,1.01987079148298
0.999717045812952,1.01986895872766
0.99971522297836,1.01986714439787
0.9997134179115,1.01986534831702
0.99971163042298,1.01986357030213
0.999709860353316,1.01986181018085
0.999708107533053,1.01986006778085
0.999706371782769,1.0198583429234
0.999704652947963,1.01985663544255
0.999702950859181,1.01985494516808
0.999701265351953,1.01985327193191
0.999699596271776,1.01985161556596
0.999697943449198,1.01984997590851
0.999696306729715,1.01984835279787
0.999694685953843,1.01984674607021
0.999693080972063,1.01984515556596
0.999691491629873,1.01984358112766
0.999689917767787,1.0198420226
0.999688359241271,1.01984047982553
0.999686815900807,1.01983895265319
0.999685287596877,1.01983744092979
0.999683774184947,1.01983594450426
0.999682275515498,1.01983446322766
0.999680791443997,1.01983299695532
0.999679321835876,1.01983154553617
0.999677866546604,1.01983010882979
0.999676425436627,1.01982868668936
0.999674998366398,1.0198272789766
0.999673585201349,1.01982588554681
0.999672185806915,1.01982450626596
0.999670800043544,1.01982314099149
0.999669427781655,1.01982178958723
0.999668068891665,1.01982045192128
0.999666723239009,1.01981912785957
0.999665390699087,1.01981781726596
0.999664071142317,1.01981652001064
0.999662764444101,1.01981523596596
0.999661470474858,1.019813965
0.999660189114971,1.01981270698723
0.999658920239843,1.01981146180213
0.999657663724875,1.01981022931915
0.999656419455437,1.01980900941277
0.999655187306931,1.0198078019617
0.999653967164726,1.01980660684468
0.999652758909207,1.01980542394043
0.999651562430729,1.01980425313191
0.999650377604691,1.01980309430213
0.999649204326433,1.01980194732979
0.999648042476339,1.01980081210426
0.999646891949747,1.01979968850851
0.999645752632026,1.01979857642766
0.99964462441353,1.01979747575319
0.999643507189596,1.01979638637234
0.999642400850577,1.0197953081766
0.999641305291811,1.01979424105319
0.999640220408635,1.01979318489787
0.999639146096387,1.01979213960213
0.999638082250404,1.01979110505957
0.999637028771007,1.01979008116596
0.999635985553533,1.01978906781915
0.999634952503288,1.01978806491489
0.999633929515609,1.01978707235106
0.999632916500785,1.01978609002766
0.99963191334917,1.01978511784468
0.999630919976037,1.01978415570213
0.999629936281706,1.01978320350638
0.999628962176468,1.01978226115532
0.99962799755566,1.01978132855532
0.999627042339538,1.01978040561064
0.999626096428424,1.01977949222979
0.999625159732606,1.01977858831702
0.999624232162376,1.01977769378085
0.999623313633004,1.01977680852766
0.99962240405478,1.01977593247234
0.999621503337995,1.01977506551915
0.99962061139792,1.01977420758511
0.999619728144844,1.0197733585766
0.99961885350401,1.01977251841064
0.999617987380722,1.01977168700213
0.99961712970022,1.0197708642617
0.999616280372795,1.01977005010638
0.999615439328671,1.01976924445319
0.999614606473153,1.01976844721915
0.999613781736466,1.01976765832128
0.999612965033883,1.01976687768085
0.999612156285662,1.01976610521489
0.999611355422027,1.01976534084468
0.99961056248285,1.01976458449149
0.999609777383403,1.01976383607447
1.00117059146599,1.01976309551702
1.00115435953518,1.01974673098936
1.00113828790768,1.01973052894468
1.00112237500358,1.01971448777872
1.00110661925293,1.01969860590213
1.00109101910574,1.01968288174468
1.00107557302695,1.01966731374681
1.00106027949148,1.01965190036596
1.00104513699418,1.0196366400766
1.00103014403987,1.01962153136383
1.00101529915828,1.01960657273404
1.00100060087917,1.01959176270213
1.00098604776216,1.01957709980426
1.00097163837189,1.01956258258511
1.00095737128793,1.01954820960426
1.00094324509984,1.01953397944043
1.00092925842705,1.01951989068085
1.00091540987906,1.01950594192979
1.00090169810522,1.01949213180426
1.0008881217449,1.01947845893617
1.00087467946242,1.01946492197021
1.00086136993704,1.0194515195617
1.00084819185299,1.01943825038511
1.00083514391445,1.0194251131234
1.00082222484055,1.01941210647234
1.00080943335042,1.01939922914255
1.00079676818811,1.01938647985745
1.00078422810763,1.01937385735319
1.00077181187297,1.0193613603766
1.00075951825808,1.01934898768723
1.00074734605185,1.0193367380617
1.00073529406314,1.01932461027872
1.0007233610958,1.0193126031383
1.00071154597362,1.01930071544894
1.0006998475453,1.01928894603191
1.00068826464462,1.01927729371702
1.00067679613522,1.01926575734894
1.00066544088576,1.01925433578085
1.00065419778482,1.01924302788085
1.00064306572099,1.01923183252766
1.0006320435928,1.01922074860638
1.00062113031876,1.01920977501915
1.00061032482232,1.01919891067447
1.00059962604191,1.01918815449362
1.00058903292094,1.01917750541064
1.00057854441776,1.01916696236596
1.00056815950071,1.01915652431277
1.00055787713809,1.01914619021277
1.00054769632815,1.01913595904255
1.00053761605914,1.01912582978298
1.00052763534923,1.01911580142766
1.00051775320163,1.01910587298085
1.00050796864946,1.01909604345745
1.00049828073081,1.0190863118766
1.00048868848878,1.01907667727447
1.0004791909814,1.01906713869149
1.0004697872667,1.01905769518085
1.00046047642765,1.01904834580213
1.00045125753722,1.01903908962553
1.00044212969333,1.01902992573191
1.00043309199388,1.01902085320851
1.00042414355174,1.01901187115532
1.00041528348474,1.0190029786766
1.00040651091572,1.01899417488936
1.00039782498743,1.01898545891489
1.00038922483766,1.01897682988936
1.00038070962413,1.01896828695106
1.00037227850454,1.01895982925319
1.00036393065156,1.01895145595106
1.00035566524284,1.01894316621064
1.00034748146102,1.01893495921064
1.00033937849871,1.01892683412979
1.00033135556345,1.0189187901617
1.00032341186279,1.01891082650426
1.00031554661427,1.01890294236383
1.00030775904039,1.01889513695532
1.0003000483786,1.01888740950213
1.00029241386137,1.01887975923404
1.00028485474612,1.01887218538936
1.00027737028523,1.01886468721064
1.00026995974109,1.01885726395319
1.00026262238107,1.0188499148766
1.00025535748248,1.01884263924681
1.00024816433263,1.01883543634255
1.0002410422238,1.01882830544043
1.00023399044827,1.01882124583192
1.00022700831826,1.01881425681277
1.00022009514598,1.01880733768511
1.00021325024365,1.0188004877617
1.00020647294342,1.01879370635319
1.00019976257247,1.01878699278936
1.00019311847291,1.01878034639574
1.00018653999184,1.01877376651064
1.00018002648136,1.01876725247872
1.00017357729356,1.01876080364681
1.00016719180045,1.01875441937234
1.00016086936908,1.01874809901702
1.00015460937645,1.01874184195106
1.00014841120955,1.01873564754681
1.00014227425534,1.01872951518723
1.00013619790579,1.0187234442617
1.0001301815728,1.01871743415957
1.00012422464831,1.01871148428298
1.00011832655919,1.01870559403404
1.00011248671732,1.01869976282766
1.00010670454956,1.01869399007872
1.00010097948773,1.01868827520851
1.00009531096367,1.01868261764894
1.00008969842416,1.01867701683191
1.00001289671347,1.01867147219574
1.00000815144853,1.01866669635745
1.0000034525342,1.01866196801915
0.999998799516929,1.01865728671702
0.999994191953151,1.01865265199362
0.999989629394312,1.01864806339149
0.999985111401825,1.0186435204617
0.999980637542089,1.01863902275745
0.9999762073815,1.01863456983617
0.999971820496424,1.01863016126383
0.999967476458244,1.01862579660213
0.999963174858275,1.01862147542553
0.9999589152679,1.01861719731064
0.999954697293387,1.01861296183404
0.999950520516087,1.01860876857872
0.999946384537283,1.01860461713404
0.999942288958263,1.01860050709149
0.999938233385293,1.01859643804468
0.999934217429628,1.01859240959787
0.999930240697537,1.01858842134894
0.999926302815223,1.01858447290851
0.999922403393942,1.01858056388723
0.99991854206488,1.01857669389787
0.999914718449259,1.0185728625617
0.999910932188237,1.01856906950213
0.999907182908016,1.01856531434255
0.999903470249755,1.01856159671277
0.999899793859593,1.01855791624894
0.999896153383672,1.01855427258511
0.999892548463148,1.01855066536383
0.999888978759112,1.01854709422766
0.999885443917707,1.01854355882553
0.999881943609992,1.01854005880638
0.999878477497059,1.01853659382553
0.999875045235017,1.01853316354255
0.999871646504895,1.01852976761702
0.999868280967783,1.01852640571277
0.999864948309695,1.01852307749787
0.999861648206675,1.01851978264255
0.999858380334767,1.0185165208234
0.99985514438995,1.01851329171489
0.999851940048269,1.01851009499787
0.999848767010688,1.01850693035957
0.999845624968203,1.01850379748085
0.999842513616793,1.01850069605532
0.999839432657424,1.0184976257766
0.999836381791057,1.01849458633617
0.999833360728626,1.0184915774383
0.999830369176077,1.01848859877872
0.999827406844344,1.01848565006596
0.999824473454324,1.01848273100851
0.999821568711967,1.01847984131277
0.999818692348139,1.01847698069362
0.999815844078757,1.01847414886809
0.999813023629703,1.01847134555319
0.99981023073683,1.01846857047234
0.999807465121036,1.01846582334894
1.00411421568821,1.01846310390851
1.00406912582306,1.01841727328085
1.00402447991195,1.01837189401064
1.00398027358396,1.01832696165106
1.00393650251304,1.01828247180213
1.00389316240801,1.01823842010851
1.00385024902756,1.01819480225532
1.00380775817022,1.01815161397234
1.00376568567939,1.01810885102766
1.00372402743336,1.01806650923617
1.00368277935027,1.01802458444681
1.00364193739814,1.01798307255957
1.00360149757485,1.01794196950426
1.00356145591818,1.01790127125745
1.00352180851574,1.01786097383404
1.00348255148006,1.01782107328723
1.00344368096355,1.01778156570851
1.00340519316843,1.01774244722979
1.00336708432188,1.01770371401915
1.0033293506959,1.01766536228298
1.00329198859741,1.01762738826596
1.00325499435822,1.01758978824894
1.00321836436997,1.01755255854894
1.00318209503924,1.01751569552128
1.00314618281249,1.01747919555319
1.00311062418101,1.01744305507234
1.00307541565607,1.01740727054043
1.00304055379375,1.01737183844894
1.00300603518006,1.01733675532979
1.00297185644088,1.01730201774681
1.00293801422202,1.01726762229787
1.00290450520916,1.01723356561489
1.00287132613284,1.0171998443617
1.00283847373356,1.01716645523617
1.0028059447967,1.01713339496809
1.00277373614249,1.01710066031915
1.00274184461112,1.01706824808298
1.00271026708763,1.01703615508511
1.00267900047202,1.01700437818298
1.00264804171411,1.01697291426596
1.00261738776872,1.01694176024894
1.00258703564549,1.01691091308085
1.00255698236402,1.01688036974468
1.00252722499377,1.01685012724468
1.00249776060916,1.01682018262128
1.00246858633445,1.0167905329383
1.0024396993039,1.01676117529574
1.00241109670157,1.01673210681702
1.00238277571652,1.01670332465319
1.00235473358267,1.01667482598723
1.00232696754889,1.01664660802553
1.00229947489893,1.01661866800638
1.00227225294146,1.01659100319362
1.00224529901009,1.0165636108766
1.00221861046831,1.01653648837021
1.00219218470453,1.0165096330234
1.00216601912711,1.0164830422
1.00214011117432,1.01645671329787
1.00211445830931,1.0164306437383
1.00208905802518,1.01640483096596
1.00206390783494,1.01637927245745
1.00203900527155,1.01635396570213
1.00201434789785,1.01632890822766
1.00198993329664,1.0163040975766
1.0019657590856,1.01627953131915
1.00194182289736,1.01625520704894
1.0019181223795,1.01623112238298
1.00189465521947,1.01620727496383
1.0018714191147,1.01618366245319
1.00184841179251,1.0161602825383
1.00182563100515,1.01613713293191
1.00180307451483,1.01611421136383
1.00178074011366,1.01609151558936
1.00175862561869,1.01606904338511
1.0017367288619,1.01604679254894
1.0017150477002,1.01602476090426
1.00169358001541,1.01600294629149
1.00167232369933,1.01598134657234
1.00165127667366,1.01595995963191
1.00163043687506,1.01593878337447
1.00160980226508,1.01591781572766
1.00158937082524,1.01589705463617
1.00156914055199,1.01587649806596
1.00154910946672,1.01585614400426
1.00152927560575,1.01583599045532
1.00150963703531,1.01581603544681
1.00149019182164,1.0157962770234
1.00147093806585,1.01577671325106
1.00145187387905,1.01575734220851
1.00143299740221,1.01573816200213
1.0014143067863,1.01571917075319
1.00139580019723,1.01570036659787
1.00137747582084,1.01568174769787
1.00135933186792,1.01566331222766
1.00134136655918,1.01564505838085
1.00132357814028,1.01562698436809
1.00130596486187,1.01560908842128
1.00128852500946,1.01559136878511
1.00127125686361,1.0155738237234
1.00125415874472,1.01555645152128
1.00123722897321,1.01553925047021
1.00122046588943,1.01552221889149
1.00120386785864,1.01550535511277
1.0011874332511,1.01548865748085
1.00117116046199,1.01547212436383
1.00115504789146,1.0154557541383
1.00113909396458,1.01543954520426
1.00112329712138,1.01542349597021
1.00110765581187,1.01540760486383
1.00109216851094,1.01539187032979
1.00107683369852,1.01537629082553
1.00106164986944,1.01536086482553
1.00104661554348,1.01534559081702
1.00103172924041,1.01533046730426
1.00101698951488,1.01531549280638
1.00100239491159,1.01530066585532
1.00098794401012,1.01528598499787
1.00097363539005,1.01527144879574
1.00095946765587,1.01525705582553
1.00094543941706,1.0152428046766
1.00093154929806,1.01522869395106
1.00091779594324,1.01521472226809
1.00090417800195,1.01520088825957
1.00089069414348,1.01518719056596
1.00087734305207,1.01517362784894
1.00086412341197,1.01516019877872
1.00085103393232,1.01514690204043
1.00083807333227,1.01513373632766
1.00082524034091,1.01512070035319
1.00081253370727,1.0151077928383
1.00079995218038,1.01509501251702
1.00078749452922,1.01508235814043
1.00077515954267,1.01506982846809
1.00076294600467,1.01505742226809
1.00075085271907,1.01504513832766
1.00073887850468,1.01503297544468
1.00072702218528,1.0150209324234
0.999838200095251,1.01500900808723
0.999835326841399,1.01500598098511
0.999832480695173,1.01500298264681
0.999829661407376,1.01500001279787
0.999826868723828,1.01499707117021
0.999824102390348,1.01499415749787
0.999821362162722,1.01499127151702
0.999818647791755,1.01498841296596
0.999815959038217,1.01498558158511
0.999813295657895,1.01498277712128
0.99981065741156,1.01497999931702
0.999808044064968,1.01497724792128
0.99980545537889,1.01497452268723
0.999802891124064,1.01497182336596
0.999800351066246,1.01496914971277
0.999797834986143,1.01496650148511
0.999795342654492,1.01496387844468
0.999792873842034,1.01496128035319
0.999790428329475,1.01495870697447
0.999788005902506,1.01495615807447
0.99978560633685,1.01495363342553
0.999783229423181,1.01495113279362
0.999780874942207,1.01494865595745
0.999778542689585,1.01494620268936
0.999776232446024,1.01494377276809
1.00238038800764,1.01494136597234
1.00235232965607,1.01491289120638
1.00232454798768,1.01488469731064
1.00229704027627,1.01485678151064
1.00226980382053,1.01482914106809
1.00224283594411,1.01480177326808
1.00221613400052,1.01477467541702
1.00218969536324,1.01474784485957
1.00216351743563,1.01472127895532
1.00213759765097,1.01469497509574
1.00211193346247,1.01466893069574
1.00208652235323,1.0146431432
1.00206136182132,1.01461761007234
1.00203644939472,1.01459232880426
1.00201178263627,1.01456729691277
1.00198735911382,1.01454251194043
1.00196317643507,1.01451797145106
1.00193923222269,1.01449367303404
1.00191552412925,1.0144696143
1.00189204981727,1.01444579288936
1.00186880698917,1.01442220645957
1.00184579335732,1.01439885269362
1.00182300666898,1.01437572929787
1.00180044468138,1.01435283399787
1.00177810517666,1.01433016454894
1.0017559859619,1.01430771872128
1.00173408486909,1.01428549431064
1.00171239974516,1.01426348913191
1.00169092845698,1.0142417010234
1.00166966890135,1.01422012784894
1.001648618985,1.01419876748298
1.00162777664957,1.01417761782979
1.00160713983669,1.01415667681277
1.00158670652787,1.01413594237234
1.00156647470961,1.01411541247234
1.00154644240327,1.01409508509362
1.0015266076402,1.01407495824468
1.00150696846173,1.01405502994255
1.001487522954,1.01403529823191
1.00146826919822,1.01401576117234
1.00144920530546,1.01399641684681
1.00143032940178,1.01397726335532
1.00141163963812,1.01395829881277
1.00139313417542,1.01393952135532
1.00137481119952,1.01392092914255
1.00135666890624,1.01390252034468
1.00133870551134,1.01388429315532
1.00132091926045,1.01386624578085
1.00130330840423,1.01384837644894
1.00128587120827,1.01383068340426
1.00126860596306,1.01381316490851
1.00125151097408,1.01379581924043
1.00123458455676,1.01377864469574
1.00121782505643,1.01376163958723
1.0012012308234,1.01374480224255
1.00118480022793,1.01372813101064
1.00116853165523,1.01371162424894
1.00115242351043,1.0136952803383
1.00113647420864,1.01367909767447
1.0011206821899,1.01366307466383
1.00110504589422,1.01364720973404
1.00108956379155,1.01363150132553
1.00107423436177,1.01361594789574
1.00105905609476,1.01360054791489
1.00104402750531,1.01358529987021
1.00102914711319,1.01357020226383
1.0010144134581,1.01355525361489
1.0009998250947,1.01354045244894
1.0009853805926,1.01352579731702
1.0009710785264,1.01351128677447
1.00095691750059,1.01349691939787
1.0009428961147,1.0134826937766
1.00092901299314,1.01346860851064
1.0009152667803,1.01345466221702
1.00090165612054,1.0134408535234
1.00088817967318,1.0134271810766
1.00087483612746,1.01341364352979
1.00086162415763,1.01340023955319
1.00084854247785,1.01338696783191
1.00083558979727,1.01337382705957
1.000822764845,1.01336081594468
1.00081006636009,1.01334793321064
1.00079749310155,1.01333517758936
1.00078504382838,1.01332254782766
1.00077271731951,1.01331004268511
1.00076051236385,1.01329766093404
1.00074842776525,1.01328540135532
1.00073646233255,1.01327326274468
1.00072461489452,1.01326124391064
1.00071288428992,1.01324934367234
1.00070126935748,1.01323756085745
1.00068976896585,1.01322589430851
1.00067838197869,1.01321434288298
1.00066710728458,1.01320290544043
1.00065594377211,1.01319158085957
1.00064489034481,1.01318036802766
1.00063394591618,1.01316926584255
1.00062310941468,1.01315827321277
1.00061237977375,1.01314738905745
1.00060175594176,1.01313661230638
1.00059123687211,1.01312594190213
1.00058082153311,1.01311537679574
1.00057050889807,1.01310491594681
1.00056029796522,1.01309455833191
1.00055018772282,1.01308430292766
1.00054017717408,1.01307414872766
1.00053026534715,1.01306409473617
1.00052045126516,1.01305413996383
1.00051073395625,1.01304428342979
1.00050111247346,1.01303452417021
1.00049158587485,1.01302486122128
1.00048215321346,1.01301529363404
1.00047281357722,1.01300582047021
1.00046356603415,1.01299644079787
1.00045440968713,1.01298715369574
1.00044534363407,1.01297795824894
1.00043636698285,1.01296885355319
1.00042747885131,1.01295983871702
1.00041867836727,1.01295091285106
1.00040996466849,1.01294207507872
1.00040133689775,1.01293332453404
1.00039279420778,1.01292466035319
1.00038433575628,1.01291608168511
1.00037596072092,1.01290758768723
1.00036766826937,1.01289917752553
1.00035945759423,1.01289085037234
1.00035132788812,1.01288260541064
1.00034327834861,1.01287444182766
1.00033530818824,1.01286635882128
1.00032741662454,1.01285835559574
1.00031960288001,1.01285043136809
1.00031186618712,1.01284258535532
1.00030420579331,1.01283481678936
1.00029662093602,1.01282712490638
1.00028911087764,1.01281950894681
1.00028167487556,1.01281196816383
1.00027431220711,1.01280450181702
1.00026702213965,1.01279710917234
1.00025980396047,1.0127897895
1.00025265696685,1.01278254208511
1.00024558044608,1.01277536621064
1.00023857371536,1.01276826117447
1.00023163607196,1.0127612262766
1.00022476684803,1.01275426082553
1.00021796536574,1.01274736413617
1.00021123095228,1.01274053552979
1.00020456294478,1.01273377433617
1.00019796069533,1.01272707989149
1.00019142355601,1.01272045153404
1.00018495087891,1.01271388861702
1.00017854203108,1.01270739049149
1.00017219637956,1.01270095651915
1.00016591330632,1.01269458606596
1.00015969219338,1.01268827850851
1.0001535324277,1.01268203322766
1.00014743340623,1.01267584960426
1.00014139453089,1.01266972703404
1.00013541520362,1.01266366491277
1.00012949484129,1.01265766264681
1.00012363286078,1.01265171964255
1.00011782868894,1.01264583531915
1.00011208175262,1.01264000909574
1.00010639149361,1.0126342404
1.00010075734375,1.01262852866383
1.00009517874983,1.01262287332766
1.00008965517356,1.01261727383404
1.00008418606673,1.01261172963191
1.00007877089107,1.0126062401766
1.00007340911828,1.01260080492766
1.00006810021508,1.01259542334894
0.990772839371733,1.01259009491489
0.990858344275058,1.01267781337021
0.990943013915623,1.01276467590851
0.991026856452133,1.01285069089149
0.991109879973513,1.01293586659787
0.99119209246403,1.01302021122766
0.991273501858108,1.01310373289787
0.99135411599548,1.01318643964894
0.991433942646099,1.01326833944255
0.991512989495195,1.01334944015745
0.991591264163206,1.01342974960426
0.991668774190826,1.01350927550851
0.991745527048975,1.01358802552766
0.991821530133813,1.0136660072383
0.991896790766742,1.01374322814894
0.991971316199388,1.01381969568936
0.992045113613602,1.01389541721915
0.992118190121461,1.01397040002766
0.992190552760281,1.01404465132766
0.992262208507573,1.01411817826809
0.992333164266088,1.01419098792553
0.992403426873784,1.01426308730426
0.992473003103831,1.01433448334468
0.992541899654639,1.01440518291702
0.992610123164809,1.01447519282553
0.992677680213136,1.01454451980638
0.992744577308641,1.01461317053191
0.992810820895552,1.01468115160851
0.992876417358291,1.0147484695766
0.992941373021472,1.01481513091489
0.99300569413495,1.01488114203617
0.99306938690871,1.01494650929574
0.993132457472992,1.01501123898085
0.993194911903214,1.01507533732128
0.993256756224953,1.01513881048298
0.99331799638903,1.0152016645766
0.993378638306391,1.01526390564468
0.993438687818209,1.01532553967872
0.99349815070585,1.01538657261064
0.993557032705824,1.01544701030851
0.993615339484865,1.01550685858936
0.993673076669837,1.01556612321277
0.993730249817827,1.0156248098766
0.993786864446054,1.01568292422979
0.993842926001958,1.01574047186383
0.993898439893109,1.01579745831277
0.993953411467271,1.01585388905957
0.994007846022367,1.01590976953191
0.994061748801498,1.01596510510851
0.994115125007891,1.01601990110851
0.994167979775002,1.01607416280638
0.994220318201396,1.01612789542128
0.994272145330816,1.01618110411915
0.994323466157165,1.01623379402128
0.994374285624508,1.01628597019574
0.994424608632053,1.01633763765745
0.994474440034155,1.01638880138085
0.994523784620373,1.01643946628298
0.994572647160337,1.01648963724043
0.994621032353896,1.0165393190766
0.994668944866014,1.01658851656809
0.994716389311816,1.01663723445106
0.994763370266555,1.01668547740638
0.994809892260628,1.0167332500766
0.994855959774593,1.01678055705532
0.994901577244153,1.01682740289149
0.994946749070124,1.01687379208936
0.994991479603481,1.01691972911277
0.995035773155328,1.01696521837447
0.995079634001882,1.01701026425319
0.995123066354569,1.01705487107872
0.995166074414847,1.01709904314043
0.995208662319382,1.01714278468298
0.995250834169953,1.01718609991702
0.995292594038436,1.01722899300426
0.995333945941882,1.01727146806809
0.995374893872425,1.01731352919362
0.995415441767373,1.01735518042553
0.995455593544099,1.01739642576809
0.995495353070139,1.01743726918298
0.995534724173154,1.01747771460213
0.995573710650903,1.01751776590851
0.995612316261274,1.01755742695532
0.995650544717299,1.01759670155532
0.995688399712075,1.01763559348298
0.995725884893841,1.0176741064766
0.995763003870968,1.01771224423617
0.995799760216938,1.01775001043191
0.995836157485295,1.01778740869149
0.995872199174764,1.01782444260851
0.995907888764132,1.01786111574255
0.99594322968733,1.01789743161915
0.995978225358353,1.01793339372766
0.996012879146343,1.01796900552553
0.996047194385553,1.01800427043191
0.996081174390299,1.01803919184043
0.996114822435027,1.01807377310213
0.996148141759296,1.01810801754468
0.99618113557276,1.01814192845319
0.996213807060154,1.01817550909149
0.996246159371326,1.01820876268085
0.99627819561625,1.01824169242128
0.996309918889951,1.01827430147234
0.996341332252567,1.01830659297021
0.996372438719377,1.01833857001702
0.996403241300678,1.01837023568085
0.99643374295693,1.01840159300851
0.996463946633637,1.01843264500851
0.996493855236434,1.01846339466808
0.99652347165102,1.01849384493617
0.996552798733189,1.01852399874043
0.996581839303851,1.01855385897447
0.996610596168959,1.01858342851064
0.996639072099583,1.01861271018511
0.996667269831903,1.01864170681277
0.996695192092132,1.0186704211766
0.996722841566612,1.01869885603404
0.996750220926731,1.01872701411702
0.996777332799024,1.01875489812766
0.996804179810025,1.01878251074681
0.996830764541413,1.01880985462128
0.996857089549946,1.01883693237872
0.996883157382416,1.01886374662128
0.996908970545742,1.01889029991915
0.996934531531893,1.0189165948234
0.996959842797948,1.01894263385957
0.996984906791019,1.01896841952553
0.997009725918349,1.01899395429787
0.997034302577209,1.01901924062766
0.997058639139954,1.01904428094043
0.997082737944048,1.01906907764255
0.997106601316991,1.01909363311064
0.997130231556376,1.01911794970426
0.997153630944845,1.01914202975319
0.997176801730154,1.01916587557447
0.997199746150091,1.01918948945106
0.997222466417521,1.01921287364894
0.997244964720394,1.01923603041702
0.997267243221736,1.01925896197234
0.997289304079593,1.01928167051702
0.997311149412137,1.01930415822766
0.997332781327573,1.01932642726596
0.997354201909185,1.01934847976383
0.997375413225308,1.0193703178383
0.99739641731437,1.01939194358723
0.997417216204834,1.01941335907872
0.997437811905225,1.01943456637234
0.997458206389183,1.0194555675
0.997478401635329,1.0194763644766
0.997498399582415,1.01949695929574
0.997518202159223,1.01951735393191
0.997537811274602,1.01953755034043
0.997557228822445,1.01955755045957
0.997576456666747,1.01957735620638
0.99759549666153,1.01959696948085
0.997614350650851,1.0196163921617
0.997633020443878,1.01963562611064
0.997651507844796,1.01965467317234
0.997669814627887,1.01967353517234
0.997687942567431,1.01969221392128
0.997705893402821,1.01971071120426
0.997723668868468,1.01972902879787
0.997741270673861,1.01974716845532
0.997758700523507,1.01976513191702
0.997775960087024,1.01978292090426
0.997793051034029,1.01980053712128
0.997809975014207,1.01981798225319
0.997826733652319,1.01983525797447
0.997843328563162,1.01985236594043
0.997859761356546,1.01986930778723
0.997876033607394,1.01988608514043
0.997892146880664,1.01990269960638
0.99790810274131,1.0199191527766
0.997923902719401,1.01993544622553
0.997939548340021,1.01995158151489
0.997955041108319,1.01996756018936
0.997970382519475,1.01998338377872
0.997985574053718,1.01999905379787
0.998000617171342,1.02001457174681
0.998015513327655,1.02002993911489
0.998030263953048,1.02004515736809
0.998044870472925,1.02006022796596
0.998059334292756,1.02007515235106
0.998073656808045,1.02008993195106
0.99808783939934,1.02010456817872
0.99810188343224,1.0201190624383
0.99811579026736,1.02013341611489
0.998129561230425,1.02014763058298
0.998143197662117,1.0201617072
0.998156700873208,1.02017564731489
0.998170072164507,1.0201894522617
0.998183312821868,1.02020312335957
0.998196424126164,1.02021666191702
0.99820940733833,1.02023006922766
0.998222263709333,1.02024334657447
0.998234994480174,1.02025649522766
0.998247600876902,1.02026951644255
0.998260084115595,1.02028241146809
0.998272445397383,1.02029518153192
0.998284685918411,1.02030782785957
0.998296806854886,1.02032035165745
0.998308809373051,1.0203327541234
0.998320694629178,1.02034503644043
0.99833246377954,1.02035719978723
0.998344117945522,1.02036924532128
0.998355658258479,1.02038117419574
0.998367085824843,1.02039298755106
0.99837840175105,1.02040468651277
0.998389607123595,1.02041627220213
0.998400703028978,1.0204277457234
0.998411690528777,1.02043910817234
0.99842257068457,1.02045036063617
0.998433344547967,1.02046150418723
0.998444013160611,1.02047253989149
0.998454577539226,1.0204834688
0.998465038710501,1.02049429195957
0.998475397681191,1.0205050104
0.998485655453068,1.02051562514468
0.998495813007968,1.02052613720851
0.998505871327724,1.02053654759362
0.998515831384206,1.02054685729362
0.998525694134327,1.02055706729362
0.998535460530021,1.02056717856383
0.998545131513251,1.02057719207234
0.998554708016013,1.02058710877234
0.998564190955351,1.02059692961064
0.998573581258277,1.0206066555234
0.998582879816916,1.02061628743617
0.998592087538344,1.02062582627021
0.998601205299733,1.02063527293404
0.998610233988225,1.02064462832766
0.998619174471023,1.02065389334255
0.998628027605365,1.0206630688617
0.998636794253472,1.0206721557617
0.998645475252645,1.02068115490426
0.998654071440185,1.02069006714894
0.998662583653393,1.02069889334468
0.998671012704651,1.02070763433191
0.998679359406341,1.02071629094255
0.998687624565859,1.02072486400213
0.998695808975652,1.02073335432766
0.998703913428166,1.0207417627234
0.998711938705877,1.02075008999574
0.998719885581297,1.02075833693191
0.998727754821952,1.02076650431702
0.998735547180415,1.02077459293191
0.998743263409261,1.02078260354468
0.998750904261065,1.02079053691702
0.998758470458496,1.02079839380213
0.998765962744162,1.02080617494894
0.998773381830765,1.02081388109574
0.998780728435992,1.02082151297872
0.998788003267561,1.02082907131915
0.998795207028209,1.0208365568383
0.998802340410701,1.02084397024681
0.998809404107805,1.02085131224894
0.998816398792352,1.02085858354255
0.998823325147141,1.02086578481915
0.998830183830052,1.0208729167617
0.998836975508932,1.02087998004681
0.998843700836677,1.02088697534681
0.998850360461199,1.02089390332553
0.998856955025424,1.02090076464043
0.998863485162313,1.02090755994255
0.998869951504826,1.0209142898766
0.998876354675955,1.02092095508298
0.998882695288724,1.02092755619149
0.998888973956156,1.02093409382979
0.998895191286292,1.02094056861702
0.998901347877205,1.02094698117021
0.998907444316998,1.02095333209362
0.998913481203745,1.02095962198936
0.998919459110597,1.02096585145745
0.99892537861569,1.02097202108511
0.998931240292179,1.02097813145745
0.998937044703247,1.02098418315319
0.998942792407095,1.02099017674681
0.998948483956941,1.02099611280426
0.998954119906,1.02100199188723
0.998959700797522,1.02100781455532
0.998965227164788,1.02101358135745
0.99897069954108,1.02101929284043
0.998976118454693,1.02102494954468
0.998981484433927,1.02103055200426
0.998986797987141,1.02103610074894
0.998992059627681,1.02104159630426
0.998997269868893,1.02104703918936
0.999002429204187,1.02105242992128
0.999007538141923,1.02105776900638
0.999012597165544,1.02106305694894
0.999017606763475,1.02106829425106
0.999022567419158,1.02107348140638
0.999027479616034,1.02107861890426
0.999032343822594,1.02108370723191
0.999037160512312,1.02108874686808
0.999041930138725,1.02109373828723
0.999046653175308,1.0210986819617
0.999051330065631,1.02110357835745
0.999055961268216,1.0211084279383
0.999060547226633,1.02111323115957
0.999065088384453,1.02111798847447
0.999069585175277,1.02112270033191
0.999074038032709,1.0211273671766
0.999078447395334,1.02113198944681
0.99908281367682,1.02113656757872
0.9990871373008,1.02114110200426
0.99909141869091,1.02114559314894
0.999095658250847,1.02115004143617
0.99909985639428,1.02115444728511
0.999104013524906,1.02115881111064
0.999108130041441,1.02116313332128
0.999112206342598,1.02116741432553
0.99911624282211,1.02117165452553
0.999120239868724,1.02117585431915
0.999124197866201,1.02118001410213
0.999128117198306,1.02118413426596
0.999131998238833,1.02118821519574
0.999135841361577,1.0211922572766
0.999139646945319,1.02119626088723
0.9991434153489,1.02120022640213
0.999147146936149,1.02120415419574
0.999150842065909,1.02120804463617
0.999154501102006,1.02121189808723
0.999158124388334,1.02121571491064
0.999161712283734,1.02121949546383
0.999165265122131,1.02122324010213
0.9991687832524,1.0212269491766
0.999172267013449,1.02123062303404
0.999175716744185,1.02123426201702
0.999179132768565,1.02123786647021
0.999182515425495,1.02124143672766
0.999185865033948,1.0212449731234
0.99918918191788,1.02124847598936
0.999192466396261,1.02125194565319
0.99919571879305,1.0212553824383
0.999198939412264,1.02125878666596
0.999202128572877,1.02126215865532
0.999205286573924,1.02126549872128
0.99920841372441,1.02126880717447
0.999211510328354,1.02127208432553
0.999214576679808,1.02127533047872
0.999217613072826,1.0212785459383
0.999220619801458,1.021281731
0.999223597159758,1.02128488596596
0.999226545431809,1.02128801112979
0.999229464901696,1.02129110677872
0.999232355848519,1.02129417320426
0.999235218556363,1.02129721068936
0.999238053294361,1.02130021951915
0.999240860341611,1.02130319997447
0.999243639967248,1.02130615232979
0.99924639243542,1.02130907685957
0.999249118015259,1.0213119738383
0.999251816970913,1.02131484353192
0.999254489556564,1.02131768621064
0.99925713603636,1.02132050213617
0.999259756659498,1.02132329156808
0.999262351685142,1.02132605476809
0.999264921357506,1.02132879199149
0.999267465925786,1.02133150349362
0.999269985634195,1.0213341895234
0.999272480731929,1.02133685032979
0.999274951453235,1.02133948615957
0.99927739803734,1.02134209725957
0.99927982071849,1.02134468386596
0.999282219735913,1.0213472462234
0.999284595313887,1.02134978456383
0.999286947686657,1.02135229912553
0.999289277078499,1.02135479014043
0.999291583713691,1.02135725783617
0.99929386781651,1.02135970244468
0.99929612960625,1.02136212418723
0.999298369297218,1.02136452328936
0.999300587113693,1.02136689997021
0.999302783260016,1.02136925445319
0.99930495795548,1.02137158695106
0.999307111404426,1.02137389767872
0.99930924381618,1.02137618685106
0.999311355395083,1.02137845467872
0.999313446345476,1.02138070136809
0.999315516871701,1.02138292712766
0.999317567173115,1.02138513215957
0.999319597444091,1.02138731666809
0.999321607879004,1.02138948085532
0.99932359867721,1.02139162491489
0.999325570023116,1.02139374904681
0.999327522116078,1.02139585344681
0.999329455135518,1.02139793830426
0.999331369275811,1.02140000381489
0.999333264711392,1.0214020501617
0.999335141636637,1.02140407753617
0.999337000220998,1.02140608612128
0.999338840653866,1.02140807610213
0.999340663104694,1.0214100476617
0.999342467752904,1.0214120009766
0.999344254772934,1.02141393622766
0.999346024334237,1.02141585358936
0.999347776606267,1.0214177532383
0.999349511768446,1.02141963534681
0.999351229975277,1.02142150008511
0.999352931396211,1.0214233476234
0.999354616195721,1.02142517813192
0.999356284543259,1.02142699177447
0.999357936588343,1.02142878871702
0.999359572495444,1.0214305691234
0.999361192419063,1.02143233315106
0.99936279652367,1.02143408096596
0.9993643849538,1.0214358127234
0.999365957868938,1.02143752857872
0.999367515418603,1.02143922868936
0.999369057752312,1.02144091320851
0.999370585019584,1.02144258228936
0.999372097369936,1.02144423608298
0.999373594942919,1.02144587473617
0.999375077888051,1.0214474984
0.999376546344882,1.02144910721702
0.99937800046293,1.02145070133617
0.999379440371777,1.0214522809
0.999380866215958,1.02145384604894
0.999382278130039,1.02145539692553
0.99938367625357,1.02145693366809
0.999385060716134,1.02145845641489
0.99938643165728,1.02145996530426
0.999387789206591,1.02146146047021
0.999389133493649,1.02146294204681
0.999390464648037,1.02146441016596
0.999391782799337,1.0214658649617
0.999393088077131,1.02146730655957
0.999394380601033,1.02146873509362
0.999395660500627,1.02147015068936
0.99939692790051,1.02147155347234
0.999398182915313,1.02147294357021
0.999399425669634,1.02147432110426
0.999400656288072,1.02147568619787
0.999401874885257,1.02147703897234
0.99940308157582,1.02147837954894
0.999404276479375,1.02147970804681
0.999405459710553,1.02148102458298
0.999406631383984,1.02148232927447
0.999407791614299,1.0214836222383
0.999408940511144,1.02148490358723
0.999410078184166,1.02148617343617
0.999411204743012,1.02148743189574
0.999412320297328,1.02148867907872
0.999413424951776,1.02148991509574
0.999414518820988,1.02149114005532
0.999415602004642,1.02149235406383
0.999416674602416,1.02149355722979
0.999417736728942,1.02149474965957
0.999418788478913,1.02149593145745
0.999419829952009,1.02149710272553
0.999420861252893,1.02149826357021
0.999421882481243,1.02149941408936
0.999422893731753,1.02150055438723
0.999423895109087,1.0215016845617
0.999424886702955,1.02150280471277
0.999425868608053,1.0215039149383
0.999426840924058,1.02150501533404
0.999427803740682,1.02150610599787
0.999428757152619,1.0215071870234
0.999429701254565,1.02150825850426
0.999430636131245,1.02150932053404
0.999431561877356,1.02151037320638
0.999432478582607,1.02151141661277
0.999433386331726,1.02151245084255
0.999434285214423,1.02151347598511
0.999435175315426,1.02151449212766
0.999436056724445,1.02151549936383
0.999436929521224,1.02151649777447
0.999437793795472,1.02151748744894
0.999438649621949,1.02151846847234
0.999439497095351,1.02151944092979
0.999440336290435,1.02152040490213
0.999441167286945,1.02152136047447
0.999441990164623,1.02152230772766
0.999442805003214,1.02152324674468
0.999443611887443,1.02152417760638
0.999444410887086,1.02152510038936
0.99944520208687,1.02152601517447
0.999445985551586,1.0215269220383
0.999446761370944,1.0215278210617
0.999447529604753,1.02152871231702
0.999448290342722,1.02152959588511
0.999449043644659,1.02153047183617
0.999449789590307,1.02153134024681
0.999450528249442,1.02153220118936
0.999451259691837,1.0215330547383
0.999451983992253,1.02153390096596
0.999452701220464,1.02153473994468
0.999453411441261,1.02153557174255
0.99945411472442,1.02153639642979
0.999454811134732,1.02153721407872
0.999455500746956,1.02153802475532
0.999456183625882,1.02153882852979
0.999456859831319,1.02153962546809
0.999457529433041,1.0215404156383
0.999458192490855,1.02154119910426
0.999458849079521,1.02154197593404
0.999459499248878,1.02154274618936
0.999460143073685,1.0215435099383
0.999460780603781,1.02154426724255
0.999461411908941,1.02154501816383
0.999462037048973,1.02154576276596
0.999462656083684,1.02154650111064
0.999463269072881,1.02154723325957
0.999463876076371,1.02154795927234
0.999464477148978,1.02154867920638
0.999465072350509,1.02154939312553
0.999465661735786,1.02155010108723
0.999466245369602,1.02155080314894
0.999466823301796,1.02155149936809
0.999467395587191,1.0215521898
0.999467962285593,1.02155287450638
0.999468523446843,1.0215535535383
0.999469079130748,1.02155422695319
0.999469629387147,1.02155489480638
0.99947017426588,1.02155555714894
0.999470713826753,1.02155621404043
0.999471248114622,1.02155686552979
0.99947177718431,1.02155751167021
0.999472301085658,1.02155815251489
0.999472819873487,1.02155878811489
0.999473333592654,1.02155941852128
0.999473842297981,1.02156004378511
0.999474346034325,1.02156066395957
0.99947484484654,1.02156127908936
0.99947533878945,1.02156188922553
0.99947582790791,1.02156249441702
0.99947631225176,1.02156309471489
0.999476791865856,1.0215636901617
0.999477266790067,1.02156428080851
0.999477737079219,1.02156486670213
0.999478202778165,1.02156544788723
0.999478663926779,1.02156602441064
0.999479120569915,1.02156659631702
0.999479572757412,1.02156716365319
0.999480020524158,1.02156772646383
0.999480463919993,1.02156828479149
0.999480902984788,1.02156883868085
0.999481337763398,1.02156938817447
0.999481768295695,1.02156993331702
0.99948219462155,1.02157047414894
0.999482616785819,1.02157101071277
0.999483034828373,1.02157154305106
0.999483448789084,1.02157207120638
0.999483858702839,1.02157259521489
0.999484264614494,1.0215731151234
0.99948466656392,1.02157363096596
0.999485064586004,1.02157414278723
0.999485458725603,1.02157465062128
0.99948584901262,1.02157515451277
0.999486235486925,1.02157565449574
0.999486618188392,1.02157615061064
0.999486997131971,1.02157664289574
0.999487372342582,1.02157713138511
0.999487743870065,1.02157761612128
0.999488111739339,1.02157809713617
0.999488475995259,1.02157857447021
0.99948883666773,1.02157904815745
0.999489193796623,1.02157951823404
0.999489547411841,1.02157998473617
0.999489897553256,1.02158044769787
0.999490244250771,1.02158090715532
0.999490587539275,1.02158136314043
0.999490927453654,1.02158181569149
0.999491264023812,1.0215822648383
0.99949159728962,1.02158271061702
0.999491927276,1.02158315305957
0.999492254017837,1.0215835922
0.999492577545035,1.02158402806809
0.999492897897467,1.02158446069787
0.999493215095067,1.02158489012128
0.999493529177708,1.02158531637021
0.999493840170308,1.02158573947447
0.999494148107756,1.02158615946383
0.999494453014971,1.02158657637234
0.99949475492684,1.02158699022979
0.999495053868284,1.02158740106383
0.99949534987419,1.02158780890426
0.999495642969478,1.02158821378298
0.999495933179066,1.02158861572766
0.999496220537844,1.02158901476809
0.999496505075714,1.02158941093191
0.999496786812612,1.02158980424681
0.999497065778442,1.02159019474043
0.999497342003107,1.02159058244255
0.999497615511528,1.02159096738085
0.999497886333607,1.02159134957872
0.999498154494264,1.02159172906808
0.999498420013436,1.02159210587234
0.999498682926009,1.02159248001702
0.99949894325192,1.02159285153192
0.999499201021071,1.02159322044043
0.999499456258384,1.02159358676808
0.999499708978808,1.02159395054043
0.999499959222217,1.02159431178511
0.999500207003562,1.0215946705234
0.999500452347762,1.02159502678085
0.999500695279737,1.02159538058298
0.999500935824407,1.02159573195319
0.999501174006691,1.02159608091489
0.999501409846526,1.02159642749362
0.999501643363847,1.02159677171064
0.999501874588558,1.02159711359149
0.999502103545577,1.02159745315745
0.999502330244874,1.02159779042979
0.999502554716351,1.02159812543404
0.99950277698493,1.02159845819149
0.99950299706556,1.0215987887234
0.999503214983162,1.02159911705319
0.999503430762656,1.0215994432
0.999503644414009,1.02159976718723
0.999503855972109,1.02160008903617
0.999504065446925,1.02160040876809
0.999504272863374,1.02160072640213
0.999504478241395,1.0216010419617
0.999504681600921,1.02160135546383
0.999504882956905,1.02160166692979
0.99950508233925,1.02160197638085
0.999505279762909,1.02160228383617
0.999505475242833,1.02160258931489
0.999505668798958,1.0216028928383
0.999505860456203,1.02160319442128
0.999506050229521,1.02160349408936
0.999506238133862,1.02160379185532
0.999506424194148,1.02160408774043
0.999506608430313,1.02160438176383
0.999506790847342,1.02160467394255
0.999506971475137,1.02160496429574
0.999507150328652,1.02160525284043
0.999507327422837,1.02160553959362
0.999507502777629,1.0216058245766
0.999507676407979,1.02160610780213
0.999507848328839,1.02160638929149
0.999508018565129,1.02160666905745
0.999508187126817,1.02160694712128
0.999508354028854,1.02160722349787
0.999508519296159,1.02160749820213
0.999508682933719,1.02160777125319
0.99950884496645,1.02160804266596
0.999509005404323,1.02160831245745
0.999509164267271,1.02160858064043
0.999509321565264,1.02160884723617
0.999509477318237,1.02160911225532
0.999509631546126,1.02160937571702
0.999509784253914,1.02160963763404
0.999509935461538,1.02160989802128
0.999510085178964,1.02161015689787
0.999510233431114,1.02161041427234
0.999510380222971,1.02161067016596
0.99951052557447,1.02161092458723
0.99951066949558,1.02161117755532
0.999510812001251,1.02161142908298
0.999510953111421,1.02161167918298
0.999511092831073,1.02161192787021
0.999511231175159,1.02161217515957
0.999511368163614,1.02161242106383
0.999511503806407,1.02161266559787
0.999511638113505,1.02161290877447
0.999511771104843,1.02161315060426
0.999511902785407,1.02161339110426
0.999512033170147,1.02161363028511
0.999512162279,1.0216138681617
0.99951229011695,1.02161410474681
0.999512416698947,1.02161434005106
0.999512542034961,1.02161457408723
0.999512666139942,1.02161480687021
0.999512789028844,1.02161503841064
0.999512910706649,1.02161526872128
0.999513031188309,1.02161549781277
0.999513150488776,1.0216157257
0.999513268618019,1.02161595239149
0.999513385581021,1.0216161779
0.999513501397717,1.0216164022383
0.999513616078077,1.02161662541915
0.999513729632066,1.02161684744894
0.999513842064671,1.02161706834468
0.999513953400809,1.02161728811277
0.999514063635498,1.02161750676809
0.999514172788672,1.02161772431915
0.999514280875284,1.02161794077872
0.999514387895335,1.02161815615532
0.999514493863774,1.02161837045957
0.999514598790572,1.02161858370426
0.999514702685694,1.02161879589787
0.999514805564094,1.02161900705319
0.99951490742577,1.0216192171766
0.99951500829066,1.02161942628085
0.999515108163746,1.0216196343766
0.999515207054998,1.02161984147234
0.999515304979365,1.0216200475766
0.999515401936849,1.02162025270213
0.999515497942402,1.02162045685745
0.99951559300599,1.02162066005106
0.999515687132599,1.02162086229362
0.999515780337179,1.02162106359149
0.999515872624716,1.02162126395957
0.99951596401016,1.02162146340213
0.999516054493511,1.02162166192979
0.999516144089722,1.02162185955319
0.999516232803777,1.02162205627872
0.999516320645643,1.02162225211489
0.999516407625287,1.02162244707447
0.999516493752679,1.0216226411617
0.999516579032802,1.02162283438723
0.999516663475624,1.02162302675745
0.999516747091112,1.02162321828511
0.999516829879267,1.02162340897447
0.999516911860025,1.02162359883404
0.999516993033385,1.02162378787447
0.999517073409315,1.02162397610213
0.999517152997783,1.02162416352553
0.99951723179879,1.02162435015106
0.99951730983227,1.02162453598936
0.99951738709324,1.02162472104468
0.999517463601636,1.02162490532766
0.999517539352474,1.02162508884468
0.99951761436569,1.02162527160426
0.999517688636299,1.02162545361277
0.999517762179253,1.0216256348766
0.999517835004521,1.02162581540426
0.999517907107118,1.02162599520426
0.99951797850698,1.02162617428085
0.999518049204107,1.02162635264468
0.999518119208467,1.0216265303
0.99951818852006,1.02162670725319
0.999518257153838,1.02162688351277
0.999518325114784,1.02162705908723
0.999518392407883,1.02162723398085
0.999518459043103,1.0216274082
0.999518525020443,1.02162758175319
0.999518590349872,1.02162775464468
0.999518655036372,1.02162792688298
0.999518719089913,1.02162809847234
0.999518782515478,1.0216282694234
0.999518845318051,1.02162843973617
0.999518907502616,1.0216286094234
0.999518969074157,1.02162877848723
0.999519030047626,1.02162894693404
0.999519090418039,1.02162911477021
0.999519150195363,1.02162928200213
0.999519209384582,1.02162944863617
0.999519267995666,1.02162961467872
0.999519326028612,1.02162978013191
0.99951938349339,1.02162994500638
0.999519440394984,1.02163010930426
0.999519496738376,1.02163027303404
0.999519552528552,1.0216304362
0.999519607765511,1.02163059880638
0.999519662469188,1.02163076085957
0.999519716629617,1.02163092236596
0.999519770256764,1.02163108332979
0.999519823360599,1.02163124375745
0.999519875946104,1.02163140365106
0.999519928013279,1.02163156302128
0.99951997956711,1.02163172187021
0.999520030617563,1.0216318802
0.999520081164638,1.02163203802128
0.99952013121332,1.02163219533617
0.999520180773576,1.02163235215106
0.99952022985039,1.02163250846809
0.999520278443763,1.02163266429574
0.999520326558677,1.02163281963404
0.999520374200118,1.02163297449362
0.999520421378053,1.02163312887447
0.999520468087498,1.02163328278511
0.999520514343405,1.02163343622553
0.999520560145773,1.02163358920426
0.999520605494604,1.02163374172553
0.999520650399864,1.02163389379149
0.999520694866537,1.02163404540851
0.999520738894625,1.02163419657872
0.99952078248911,1.02163434731064
0.999520825659961,1.02163449760426
0.999520868402193,1.02163464746809
0.999520910730758,1.02163479690213
0.999520952640673,1.02163494591277
0.999520994136921,1.02163509450426
0.999521035229471,1.02163524267872
0.999521075918321,1.02163539044468
0.999521116208457,1.02163553780213
0.999521156104862,1.02163568475532
0.999521195607536,1.02163583131064
0.999521234721463,1.02163597746808
0.999521273451627,1.02163612323617
0.999521311803012,1.02163626861702
0.999521349780601,1.02163641361277
0.999521387384396,1.02163655822766
0.999521424619379,1.02163670246809
0.999521461485551,1.02163684633404
0.999521497992879,1.02163698983191
0.999521534141365,1.02163713296383
0.999521569935991,1.02163727573404
0.999521605381741,1.02163741814681
0.999521640473632,1.02163756020426
0.999521675226615,1.02163770190851
0.999521709635707,1.02163784326809
0.999521743710875,1.02163798428085
0.999521777452119,1.02163812495319
0.99952181085944,1.02163826528936
0.999521843937821,1.02163840528936
0.999521876697229,1.02163854495745
0.999521909127699,1.0216386843
0.99952194124418,1.02163882331702
0.999521973046673,1.02163896201064
0.999522004540163,1.02163910038723
0.999522035719664,1.02163923844894
0.999522066595146,1.0216393762
0.999522097166607,1.02163951364043
0.999522127439032,1.02163965077447
0.999522157417405,1.02163978760426
0.999522187101726,1.02163992413617
0.999522216491994,1.02164006037021
0.999522245593194,1.02164019631064
0.999522274415294,1.02164033195957
0.999522302948326,1.02164046731915
0.999522331202257,1.02164060239362
0.999522359182072,1.02164073718511
0.99952238688777,1.02164087169787
0.999522414319352,1.02164100593191
0.999522441486785,1.02164113989149
0.999522468385086,1.02164127357872
0.999522495019238,1.02164140699787
0.999522521389241,1.02164154014894
0.999522547505064,1.02164167303617
0.999522573366706,1.02164180566383
0.999522598969183,1.02164193802979
0.999522624327448,1.02164207014255
0.999522649431532,1.021642202
0.999522674291403,1.02164233360638
0.999522698907061,1.0216424649617
0.99952272328349,1.02164259607447
0.99952274742069,1.02164272694043
0.999522771318662,1.02164285756596
0.999522794987372,1.02164298795106
0.999522818421838,1.0216431181
0.999522841627042,1.02164324801489
0.999522864602985,1.02164337769787
0.999522887354652,1.02164350714894
0.999522909887025,1.02164363637447
0.999522932195121,1.02164376537234
0.999522954283923,1.02164389414894
0.999522976158417,1.02164402270426
0.999522997818601,1.0216441510383
0.999523019264476,1.02164427915745
0.99952304050601,1.0216444070617
0.999523061533235,1.02164453475319
0.999523082356118,1.02164466223404
0.999523102979644,1.02164478950638
0.999523123398828,1.02164491657234
0.999523143613671,1.02164504343404
0.99952316363414,1.02164517009362
0.999523183460236,1.02164529655319
0.999523203091959,1.02164542281277
0.999523222529308,1.0216455488766
0.999523241777267,1.02164567474681
0.999523260835837,1.0216458004234
0.999523279710001,1.02164592590851
0.999523298394776,1.02164605120638
0.999523316900129,1.02164617631489
0.999523335226061,1.02164630124043
0.99952335337257,1.02164642598085
0.999523371339658,1.02164655054043
0.999523389132309,1.02164667492128
0.999523406750521,1.0216467991234
0.999523424194296,1.02164692314681
0.999523441468617,1.02164704699787
0.999523458573484,1.0216471706766
0.999523475513881,1.02164729418298
0.999523492284825,1.02164741751915
0.999523508891298,1.02164754068936
0.999523525338286,1.02164766369149
0.999523541625787,1.02164778652979
0.999523557748819,1.02164790920426
0.999523573717349,1.02164803171915
0.999523589531377,1.02164815407234
0.999523605190903,1.02164827626809
0.999523620690943,1.02164839830638
0.999523636046448,1.02164852019149
0.999523651247452,1.02164864192128
0.999523666303922,1.02164876349787
0.999523681210873,1.02164888492553
0.999523695973291,1.02164900620426
0.999523710591174,1.02164912733404
0.999523725064523,1.02164924831702
0.999523739398322,1.02164936915532
0.999523753587587,1.02164948985106
0.999523767642285,1.02164961040426
0.999523781557434,1.02164973081702
0.999523795343,1.02164985109149
0.999523808989015,1.02164997122553
0.999523822500465,1.02165009122553
0.999523835882332,1.02165021108936
0.999523849129633,1.02165033081915
0.999523862252336,1.02165045041489
0.999523875245456,1.02165056988085
0.999523888108994,1.02165068921702
0.999523900847933,1.0216508084234
0.999523913467258,1.02165092750213
0.999523925957001,1.02165104645532
0.999523938327129,1.02165116528298
0.999523950577643,1.02165128398723
0.999523962708542,1.02165140256809
0.999523974719827,1.02165152102979
0.999523986616482,1.02165163936809
0.999523998393522,1.02165175758936
0.999524010055931,1.02165187569149
0.999524021608694,1.02165199367872
0.999524033046826,1.02165211154894
0.999524044370328,1.02165222930426
0.999524055584183,1.02165234694681
0.999524066688392,1.02165246447872
0.999524077687938,1.02165258189787
0.999524088577837,1.02165269920638
0.999524099363074,1.02165281640638
0.999524110038664,1.02165293349787
0.999524120614576,1.02165305048298
0.999524131085824,1.02165316736383
0.999524141457394,1.0216532841383
0.999524151724302,1.02165340080851
0.99952416189153,1.0216535173766
0.99952417195908,1.02165363384255
0.999524181931936,1.02165375020851
0.999524191805112,1.02165386647234
0.999524201583594,1.02165398264043
0.999524211267381,1.02165409870851
0.999524220851489,1.02165421468085
0.999524230345887,1.02165433055745
0.999524239750573,1.0216544463383
0.999524249060565,1.02165456202553
0.999524258280846,1.02165467761915
0.999524267411416,1.02165479311915
0.999524276452275,1.02165490852979
0.999524285403424,1.02165502384894
0.999524294269845,1.02165513907872
0.99952430305154,1.02165525421915
0.999524311743524,1.02165536927234
0.999524320355764,1.0216554842383
0.999524328878294,1.02165559911915
0.999524337321081,1.02165571391277
0.999524345684125,1.0216558286234
0.999524353962442,1.02165594325106
0.999524362161017,1.02165605779362
0.999524370279848,1.02165617225532
0.999524378318936,1.02165628663617
0.999524386283265,1.02165640093617
0.999524394167851,1.02165651515532
0.999524401972695,1.02165662929574
0.999524409707763,1.02165674335957
0.999524417363088,1.02165685734468
0.999524424948638,1.02165697125319
0.999524432454445,1.02165708508723
0.999524439890477,1.02165719884468
0.99952444725175,1.02165731252766
0.999524454548232,1.0216574261383
0.99952446176497,1.02165753967447
0.999524468916918,1.0216576531383
0.999524475999091,1.02165776653191
0.999524483011488,1.02165787985319
0.999524489959094,1.02165799310426
0.999524496836926,1.02165810628723
0.999524503644982,1.0216582194
0.999524510388247,1.02165833244468
0.99952451706672,1.0216584454234
0.999524523685387,1.02165855833404
0.999524530234278,1.02165867117872
0.999524536718379,1.02165878395745
0.999524543142672,1.02165889667234
0.999524549502174,1.02165900932128
0.999524555801868,1.02165912190851
0.999524562041756,1.02165923443191
0.999524568221836,1.02165934689149
0.999524574337125,1.02165945928936
0.999524580397591,1.02165957162766
0.999524586398249,1.02165968390426
0.999524592339101,1.02165979612128
0.999524598225128,1.02165990827872
0.999524604051349,1.0216600203766
0.999524609822747,1.02166013241702
0.999524615539321,1.0216602444
0.999524621201072,1.02166035632553
0.999524626803015,1.02166046819362
0.99952463235512,1.02166058000638
0.999524637852401,1.0216606917617
0.999524643294858,1.02166080346383
0.999524648687477,1.02166091511064
0.999524654025272,1.02166102670426
0.999524659313228,1.02166113824468
0.999524664551344,1.02166124973191
0.999524669734637,1.02166136116596
0.999524674873075,1.02166147254894
0.999524679956689,1.02166158388085
0.999524684995448,1.02166169515957
0.999524689984368,1.02166180638936
0.999524694923448,1.02166191757021
0.999524699817673,1.0216620287
0.999524704662058,1.02166213978298
0.999524709461588,1.02166225081489
0.999524714211279,1.0216623618
0.999524718916114,1.0216624727383
0.999524723581078,1.02166258362766
0.999524728191218,1.02166269447021
0.999524732756503,1.02166280526809
0.999524737281917,1.02166291602128
0.999524741752507,1.02166302672766
0.999524746183226,1.02166313738936
0.999524750569089,1.02166324800638
0.999524754910097,1.02166335857872
0.99952475920625,1.02166346910851
0.999524763457547,1.02166357959574
0.999524767663989,1.02166369004043
0.999524771830559,1.02166380044255
0.999524775957258,1.02166391080426
0.999524780039101,1.0216640211234
0.999524784081073,1.02166413140213
0.999524788083173,1.02166424164043
0.999524792040418,1.0216643518383
0.999524795962775,1.02166446199574
0.999524799845261,1.02166457211489
0.999524803682892,1.02166468219574
0.999524807485635,1.02166479223617
0.999524811248506,1.02166490224043
0.99952481497649,1.02166501220638
0.999524818664602,1.02166512213617
0.999524822317827,1.02166523202766
0.99952482593118,1.02166534188298
0.999524829509646,1.02166545170213
0.99952483304824,1.02166556148511
0.999524836556931,1.02166567123191
0.99952484002575,1.02166578094468
0.999524843459682,1.0216658906234
0.99952484686371,1.02166600026596
0.999524850227867,1.0216661098766
0.99952485356212,1.02166621945106
0.999524856861485,1.02166632899362
0.999524860125963,1.02166643850426
0.999524863355553,1.02166654798085
0.99952486655524,1.02166665742553
0.999524869725023,1.0216667668383
0.999524872859918,1.02166687621915
0.99952487596491,1.02166698556809
0.999524879039999,1.02166709488511
0.999524882080199,1.02166720417234
0.999524885090496,1.02166731342979
0.999524888075874,1.02166742265745
0.999524891026364,1.02166753185319
0.99952489394695,1.02166764102128
0.999524896837633,1.02166775015957
0.999524899703396,1.02166785926809
0.999524902534271,1.02166796834894
0.999524905340227,1.02166807740213
0.999524908121263,1.02166818642553
0.999524910872395,1.02166829542128
0.999524913593624,1.02166840439149
0.99952491628495,1.02166851333191
0.999524918956339,1.02166862224681
0.999524921597825,1.02166873113404
0.999524924209407,1.02166883999574
0.999524926801054,1.02166894883191
0.999524929362797,1.02166905764043
0.99952493189962,1.02166916642553
0.999524934411524,1.02166927518298
0.999524936893524,1.02166938391702
0.999524939355588,1.02166949262553
0.999524941792732,1.02166960130851
0.999524944204957,1.02166970996809
0.999524946592262,1.02166981860213
0.999524948959632,1.02166992721489
0.999524951297098,1.02167003580213
0.999524953614628,1.02167014436596
0.999524955907238,1.02167025290638
0.999524958179913,1.02167036142553
0.999524960427668,1.02167046991915
0.999524962655487,1.02167057839149
0.999524964858386,1.02167068684255
0.99952496704135,1.02167079527234
0.999524969199394,1.02167090367872
0.999524971337503,1.0216710120617
0.999524973455675,1.02167112042553
0.999524975548928,1.02167122876809
0.99952497762723,1.02167133708936
0.999524979680611,1.02167144539149
0.999524981714057,1.02167155367021
0.999524983727567,1.02167166192979
0.999524985721141,1.02167177017021
0.99952498769478,1.02167187838936
0.999524989648482,1.02167198658936
0.999524991582249,1.02167209477021
0.999524993501064,1.02167220292979
0.99952499539496,1.02167231107234
0.999524997273904,1.02167241919362
0.999524999132912,1.02167252729787
0.999525000971984,1.02167263538298
0.999525002796105,1.02167274345106
0.999525004600289,1.0216728515
0.999525006384538,1.02167295952979
0.999525008153835,1.02167306754255
0.999525009903197,1.0216731755383
0.999525011637606,1.02167328351489
0.99952501335208,1.02167339147447
0.999525015051602,1.02167349941702
0.999525016736173,1.02167360734468
0.999525018400807,1.02167371525319
0.99952502005049,1.02167382314468
0.999525021685221,1.02167393102128
0.999525023300016,1.02167403888085
0.999525024904843,1.0216741467234
0.999525026489735,1.02167425455106
0.999525028059674,1.02167436236383
0.999525029609678,1.02167447015957
0.999525031149714,1.0216745779383
0.999525032674799,1.02167468570426
0.999525034184931,1.02167479345319
0.999525035675128,1.02167490118723
0.999525037155357,1.02167500890638
0.999525038620634,1.02167511661277
0.999525040070959,1.02167522430213
0.999525041506333,1.0216753319766
0.999525042926754,1.0216754396383
0.999525044337208,1.02167554728511
0.999525045727726,1.02167565491915
0.999525047108276,1.02167576253617
0.999525048478859,1.02167587014255
0.999525049829505,1.02167597773404
0.999525051170184,1.02167608531064
0.999525052495911,1.0216761928766
0.99952505381167,1.02167630042766
0.999525055112477,1.02167640796383
0.999525056398332,1.02167651548936
0.99952505767422,1.02167662300213
0.99952505894014,1.0216767305
0.999525060191107,1.02167683798723
0.999525061427123,1.0216769454617
0.999525062653172,1.0216770529234
0.999525063869252,1.02167716037234
0.999525065075364,1.02167726781064
0.999525066261541,1.02167737523617
0.999525067442734,1.02167748264894
0.999525068608975,1.02167759004894
0.999525069770232,1.02167769744043
0.999525070911553,1.02167780481702
0.99952507204789,1.02167791218511
0.999525073169276,1.02167801954043
0.999525074280693,1.02167812688511
0.999525075387127,1.02167823421702
0.999525076473625,1.0216783415383
0.999525077555139,1.02167844885106
0.999525078626685,1.02167855615106
0.99952507968328,1.02167866344043
0.99952508073489,1.02167877071915
0.999525081771549,1.02167887798723
0.999525082803223,1.02167898524468
0.999525083819946,1.02167909249362
0.999525084831685,1.02167919973191
0.999525085828472,1.02167930695745
0.999525086820276,1.0216794141766
0.999525087802111,1.02167952138298
0.999525088768994,1.02167962858085
0.999525089730894,1.02167973576809
0.999525090682826,1.02167984294681
0.999525091629774,1.02167995011702
0.999525092561769,1.0216800572766
0.999525093488782,1.02168016442553
0.999525094400842,1.02168027156596
0.999525095312902,1.02168037869787
0.99952509621001,1.02168048582128
0.999525097097151,1.02168059293404
0.999525097979308,1.0216807000383
0.99952509885648,1.02168080713404
0.999525099718701,1.02168091422128
0.999525100575938,1.0216810213
0.999525101423207,1.02168112837021
0.999525102265492,1.02168123543191
0.999525103097809,1.02168134248511
0.999525103920159,1.02168144952979
0.999525104737524,1.02168155656596
0.999525105544922,1.02168166359362
0.999525106347336,1.02168177061277
0.999525107139781,1.02168187762553
0.999525107927243,1.02168198462979
0.999525108704737,1.02168209162553
0.999525109477247,1.02168219861489
0.999525110239789,1.02168230559574
0.999525110997348,1.02168241256809
0.999525111744938,1.02168251953404
0.999525112487544,1.02168262649149
0.999525113225167,1.02168273344255
0.999525113952821,1.02168284038511
0.999525114675492,1.02168294732128
0.999525115388195,1.02168305424894
0.999525116095914,1.02168316117234
0.999525116798649,1.02168326808511
0.999525117496399,1.02168337499362
0.999525118184183,1.02168348189362
0.999525118861998,1.02168358878723
0.999525119539813,1.02168369567447
0.99952512020766,1.02168380255319
0.999525120870524,1.02168390942766
0.999525121528403,1.02168401629362
0.999525122181299,1.02168412315319
0.999525122824227,1.02168423000851
0.99952512346217,1.02168433685532
0.99952512409513,1.02168444369574
0.999525124723106,1.02168455052979
0.999525125341114,1.02168465735745
0.999525125959122,1.02168476418085
0.999525126567162,1.02168487099574
0.999525127170219,1.02168497780638
0.999525127768291,1.02168508460851
0.999525128361379,1.02168519140638
0.999525128949484,1.02168529819787
0.999525129532604,1.02168540498511
0.999525130105757,1.02168551176383
0.999525130678909,1.0216856185383
0.999525131247078,1.02168572530638
0.999525131805279,1.02168583207021
0.99952513236348,1.02168593882766
0.999525132911712,1.02168604557872
0.999525133459945,1.02168615232553
0.999525133998211,1.02168625906596
0.999525134531492,1.0216863658
0.999525135064773,1.02168647252979
0.999525135588086,1.02168657925532
0.999525136111399,1.02168668597447
0.999525136629728,1.02168679268936
0.99952513713809,1.02168689939787
0.999525137646451,1.02168700610213
0.999525138149829,1.0216871128
0.999525138648222,1.02168721949362
0.999525139141632,1.02168732618298
0.999525139630058,1.02168743286596
0.999525140113499,1.02168753954468
0.999525140591957,1.02168764621915
0.999525141070415,1.02168775288936
0.999525141538905,1.02168785955319
0.999525142007395,1.02168796621277
0.999525142470901,1.02168807286809
0.999525142929423,1.02168817951915
0.999525143382961,1.02168828616383
0.999525143836499,1.02168839280638
0.99952514428007,1.02168849944255
0.99952514472364,1.02168860607447
0.999525145162226,1.02168871270213
0.999525145600813,1.02168881932553
0.999525146029431,1.02168892594468
0.99952514645805,1.02168903255957
0.999525146881684,1.02168913917021
0.999525147300335,1.0216892457766
0.999525147718985,1.02168935237872
0.999525148127668,1.0216894589766
0.999525148536351,1.02168956557021
0.999525148945034,1.02168967215957
0.999525149343748,1.02168977874681
0.999525149742463,1.02168988532766
0.999525150136194,1.02168999190638
0.999525150529925,1.02169009847872
0.999525150918672,1.02169020504894
0.999525151302435,1.02169031161489
0.999525151681214,1.0216904181766
0.999525152059993,1.02169052473617
0.999525152433788,1.02169063128936
0.999525152807584,1.02169073784043
0.999525153171411,1.02169084438723
0.999525153540222,1.02169095092979
0.999525153899065,1.02169105747021
0.999525154257909,1.02169116400638
0.999525154616752,1.0216912705383
0.999525154965628,1.02169137706809
0.999525155314503,1.02169148359362
0.999525155663379,1.02169159011489
0.99952515600727,1.02169169663404
0.999525156346178,1.02169180314894
0.999525156685085,1.02169190965957
0.999525157019009,1.02169201616809
0.999525157352933,1.02169212267234
0.999525157681873,1.02169222917447
0.999525158005828,1.02169233567234
0.999525158329784,1.02169244216809
0.99952515865374,1.02169254865957
0.999525158972712,1.02169265514681
0.9995251592867,1.02169276163191
0.999525159600688,1.02169286811489
0.999525159909692,1.02169297459362
0.999525160218696,1.02169308107021
0.999525160522716,1.02169318754255
0.999525160826736,1.02169329401277
0.999525161125772,1.02169340047872
0.999525161424808,1.02169350694255
0.999525161718861,1.02169361340426
0.999525162012913,1.0216937198617
0.999525162301981,1.02169382631702
0.999525162591049,1.02169393276809
0.999525162875134,1.02169403921702
0.999525163159218,1.02169414566383
0.999525163443302,1.02169425210638
0.999525163722403,1.02169435854681
0.999525163996519,1.02169446498511
0.999525164270636,1.02169457141915
0.999525164544752,1.02169467785319
0.999525164813885,1.02169478428085
0.999525165083017,1.02169489070851
0.999525165347166,1.02169499713191
0.999525165611314,1.02169510355319
0.999525165870479,1.02169520997234
0.999525166129644,1.02169531638936
0.999525166388808,1.02169542280213
0.999525166642989,1.02169552921489
0.99952516689717,1.0216956356234
0.999525167146367,1.02169574202766
0.999525167395563,1.02169584843191
0.99952516764476,1.02169595483191
0.999525167888973,1.02169606123191
0.999525168133186,1.02169616762766
0.999525168372415,1.02169627402128
0.999525168611644,1.02169638041277
0.999525168850872,1.0216964868
0.999525169085117,1.02169659318723
0.999525169319362,1.02169669957021
0.999525169553607,1.02169680595319
0.999525169782868,1.02169691233191
0.999525170012129,1.02169701870851
0.999525170241391,1.02169712508298
0.999525170465668,1.02169723145745
0.999525170689945,1.02169733782766
0.999525170909238,1.02169744419574
0.999525171128531,1.02169755055957
0.999525171347824,1.0216976569234
0.999525171567117,1.02169776328511
0.999525171781427,1.02169786964468
0.999525171995736,1.02169797600213
0.999525172205061,1.02169808235745
0.99952517241937,1.02169818870851
0.999525172623712,1.02169829505957
0.999525172833037,1.02169840140851
0.999525173037378,1.02169850775532
0.99952517324172,1.0216986141
0.999525173446061,1.02169872044255
0.999525173645418,1.02169882678298
0.99952517384976,1.02169893312128
0.999525174044133,1.02169903945745
0.999525174243491,1.02169914579149
0.999525174437864,1.0216992521234
0.999525174632238,1.02169935845532
0.999525174826611,1.02169946478298
0.999525175016001,1.02169957110851
0.99952517520539,1.02169967743404
0.99952517539478,1.02169978375745
0.99952517558417,1.02169989007872
0.999525175768575,1.02169999639787
0.999525175952981,1.02170010271489
0.999525176137386,1.02170020902979
0.999525176316808,1.02170031534255
0.999525176501214,1.02170042165532
0.999525176680635,1.02170052796383
0.999525176855073,1.02170063427234
0.999525177034495,1.02170074057872
0.999525177208933,1.02170084688298
0.99952517738337,1.02170095318511
0.999525177557808,1.02170105948723
0.999525177732246,1.02170116578511
0.9995251779017,1.02170127208298
0.999525178071153,1.02170137837872
0.999525178240607,1.02170148467234
0.999525178405077,1.02170159096596
0.999525178574531,1.02170169725745
0.999525178739001,1.02170180354468
0.999525178903471,1.02170190983191
0.999525179067941,1.02170201611915
0.999525179227426,1.02170212240213
0.999525179391896,1.02170222868511
0.999525179551382,1.02170233496596
0.999525179705884,1.02170244124468
0.99952517986537,1.0217025475234
0.999525180024856,1.0217026538
0.999525180179358,1.02170276007447
0.99952518033386,1.02170286634681
0.999525180488362,1.02170297261915
0.99952518063788,1.02170307888723
0.999525180792382,1.02170318515745
0.9995251809419,1.0217032914234
0.999525181091418,1.02170339768936
0.999525181240936,1.02170350395319
0.999525181390455,1.02170361021489
0.999525181534989,1.0217037164766
0.999525181684507,1.02170382273617
0.999525181829041,1.02170392899362
0.999525181973575,1.02170403524894
0.999525182118109,1.02170414150426
0.999525182257659,1.02170424775745
0.999525182402193,1.02170435401064
0.999525182541744,1.0217044602617
0.999525182681294,1.02170456651064
0.999525182820844,1.02170467275745
0.999525182960394,1.02170477900426
0.999525183094961,1.02170488525106
0.999525183234511,1.02170499149362
0.999525183369077,1.02170509773617
0.999525183503643,1.0217052039766
0.99952518363821,1.02170531021702
0.999525183772776,1.02170541645532
0.999525183907342,1.02170552269149
0.999525184036924,1.02170562892766
0.999525184166507,1.0217057351617
0.999525184301073,1.02170584139574
0.999525184430655,1.02170594762766
0.999525184560238,1.02170605385745
0.999525184684836,1.02170616008723
0.999525184814418,1.02170626631489
0.999525184939017,1.02170637254043
0.999525185068599,1.02170647876596
0.999525185193197,1.02170658499149
0.999525185317796,1.02170669121277
0.999525185442394,1.02170679743404
0.999525185562009,1.02170690365532
0.999525185686607,1.02170700987447
0.999525185811205,1.02170711609149
0.99952518593082,1.02170722230851
0.999525186050434,1.0217073285234
0.999525186170049,1.0217074347383
0.999525186289663,1.02170754095106
0.999525186409278,1.02170764716383
0.999525186528892,1.02170775337447
0.999525186643523,1.02170785958298
0.999525186763137,1.02170796579149
0.999525186877768,1.02170807199787
0.999525186992398,1.02170817820426
0.999525187107029,1.02170828441064
0.999525187221659,1.02170839061277
0.99952518733629,1.02170849681489
0.99952518745092,1.02170860301702
0.999525187565551,1.02170870921702
0.999525187675197,1.02170881541702
0.999525187784844,1.02170892161489
0.999525187899474,1.02170902781064
0.999525188009121,1.02170913400638
0.999525188118768,1.02170924020213
0.999525188228414,1.02170934639574
0.999525188338061,1.02170945258723
0.999525188447707,1.02170955877872
0.99952518855237,1.02170966496809
0.999525188662017,1.02170977115745
0.999525188766679,1.02170987734681
0.999525188871342,1.02170998353404
0.999525188980989,1.02171008971915
0.999525189085651,1.02171019590426
0.999525189190314,1.02171030208723
0.999525189294976,1.02171040827021
0.999525189399639,1.02171051445319
0.999525189499318,1.02171062063404
0.999525189603981,1.02171072681277
0.999525189708643,1.02171083299149
0.999525189808322,1.02171093916808
0.999525189908001,1.02171104534468
0.999525190012663,1.02171115152128
0.999525190112342,1.02171125769574
0.999525190212021,1.02171136387021
0.999525190311699,1.02171147004255
0.999525190411378,1.02171157621277
0.999525190511057,1.02171168238298
0.999525190610735,1.02171178855319
0.99952519070543,1.02171189472128
0.999525190805109,1.02171200088936
0.999525190899804,1.02171210705745
0.999525190999482,1.02171221322128
0.999525191094177,1.02171231938723
0.999525191188872,1.02171242555106
0.999525191288551,1.02171253171277
0.999525191383245,1.02171263787447
0.99952519147794,1.02171274403617
0.999525191572635,1.02171285019574
0.99952519166733,1.02171295635532
0.999525191757041,1.02171306251277
0.999525191851735,1.02171316867021
0.99952519194643,1.02171327482553
0.999525192036141,1.02171338098085
0.999525192130836,1.02171348713617
0.999525192220547,1.02171359328936
0.999525192315241,1.02171369944043
0.999525192404952,1.02171380559362
0.999525192494663,1.02171391174255
0.999525192584374,1.02171401789362
0.999525192674085,1.02171412404255
0.999525192763796,1.02171423018936
0.999525192853506,1.02171433633617
0.999525192943217,1.02171444248298
0.999525193032928,1.02171454862766
0.999525193122639,1.02171465477234
0.999525193207366,1.02171476091489
0.999525193297077,1.02171486705745
0.999525193386788,1.0217149732
0.999525193471515,1.02171507934043
0.999525193561225,1.02171518548085
0.999525193645952,1.02171529161915
0.999525193730679,1.02171539775745
0.99952519382039,1.02171550389574
0.999525193905117,1.02171561003191
0.999525193989844,1.02171571616809
0.999525194074571,1.02171582230213
0.999525194159298,1.02171592843617
0.999525194244025,1.02171603456809
0.999525194328751,1.02171614070213
0.999525194413478,1.02171624683191
0.999525194498205,1.02171635296383
0.999525194577948,1.02171645909362
0.999525194662675,1.02171656522128
0.999525194747402,1.02171667134894
0.999525194827145,1.0217167774766
0.999525194911872,1.02171688360426
0.999525194991615,1.02171698972979
0.999525195076342,1.02171709585319
0.999525195156085,1.0217172019766
0.999525195235828,1.0217173081
0.999525195320555,1.0217174142234
0.999525195400298,1.02171752034468
0.999525195480041,1.02171762646383
0.999525195559784,1.02171773258511
0.999525195639527,1.02171783870426
0.999525195719269,1.02171794482128
0.999525195799012,1.0217180509383
0.999525195878755,1.02171815705532
0.999525195958498,1.02171826317234
0.999525196038241,1.02171836928723
0.999525196117984,1.0217184754
0.999525196197727,1.02171858151489
0.999525196272486,1.02171868762766
0.999525196352229,1.0217187937383
0.999525196431972,1.02171889984894
0.999525196506731,1.02171900595957
0.999525196586474,1.02171911207021
0.999525196661233,1.02171921817872
0.999525196740976,1.02171932428723
0.999525196815735,1.02171943039362
0.999525196895478,1.0217195365
0.999525196970237,1.02171964260638
0.999525197044996,1.02171974871064
0.999525197124739,1.02171985481489
0.999525197199498,1.02171996091915
0.999525197274257,1.02172006702128
0.999525197349016,1.0217201731234
0.999525197423775,1.0217202792234
0.999525197503518,1.0217203853234
0.999525197578278,1.0217204914234
0.999525197653036,1.0217205975234
0.999525197727796,1.02172070362128
0.999525197802555,1.02172080971702
0.99952519787233,1.02172091581489
0.999525197947089,1.02172102191064
0.999525198021848,1.02172112800638
0.999525198096607,1.0217212341
0.999525198171366,1.02172134019362
0.999525198241141,1.02172144628723
0.9995251983159,1.02172155237872
0.999525198390659,1.02172165847021
0.999525198460434,1.0217217645617
0.999525198535193,1.02172187065106
0.999525198609952,1.02172197674043
0.999525198679727,1.02172208282766
0.999525198754486,1.02172218891702
0.999525198824261,1.02172229500426
0.99952519889902,1.02172240108936
0.999525198968796,1.02172250717447
0.999525199038571,1.02172261325957
0.99952519911333,1.02172271934468
0.999525199183105,1.02172282542766
0.99952519925288,1.02172293151064
0.999525199327639,1.02172303759149
0.999525199397414,1.02172314367447
0.999525199467189,1.02172324975532
0.999525199536964,1.02172335583404
0.999525199606739,1.02172346191277
0.999525199681498,1.02172356799149
0.999525199751274,1.02172367407021
0.999525199821048,1.02172378014681
0.999525199890824,1.0217238862234
0.999525199960599,1.0217239923
0.999525200030374,1.02172409837447
0.999525200100149,1.02172420444894
0.999525200169924,1.02172431052128
0.999525200239699,1.02172441659574
0.999525200309474,1.02172452266596
0.999525200374265,1.0217246287383
0.999525200444041,1.02172473480851
0.999525200513816,1.02172484087872
0.999525200583591,1.02172494694894
0.999525200653366,1.02172505301702
0.999525200723141,1.02172515908511
0.999525200787932,1.02172526515319
0.999525200857707,1.02172537121915
0.999525200927482,1.02172547728511
0.999525200992273,1.02172558335106
0.999525201062048,1.02172568941489
0.999525201131824,1.02172579547872
0.999525201196615,1.02172590154255
0.99952520126639,1.02172600760638
0.999525201331181,1.02172611366809
0.999525201400956,1.02172621972766
0.999525201465747,1.02172632578936
0.999525201535522,1.02172643184894
0.999525201600314,1.02172653790851
0.999525201670089,1.02172664396596
0.99952520173488,1.02172675002553
0.999525201804655,1.02172685608085
0.999525201869446,1.0217269621383
0.999525201934237,1.02172706819362
0.999525202004012,1.02172717424894
0.999525202068804,1.02172728030426
0.999525202133595,1.02172738635745
0.99952520220337,1.02172749241064
0.999525202268161,1.02172759846383
0.999525202332952,1.02172770451489
0.999525202397743,1.02172781056596
0.999525202467518,1.02172791661702
0.999525202532309,1.02172802266809
0.999525202597101,1.02172812871702
0.999525202661892,1.02172823476596
0.999525202726683,1.02172834081277
0.999525202796458,1.02172844685957
0.999525202861249,1.02172855290638
0.999525202926041,1.02172865895319
0.999525202990832,1.02172876499787
0.999525203055623,1.02172887104255
0.999525203120414,1.02172897708723
0.999525203185205,1.02172908312979
0.999525203249996,1.02172918917234
0.999525203314787,1.02172929521489
0.999525203379579,1.02172940125532
0.99952520344437,1.02172950729787
0.999525203509161,1.02172961333617
0.999525203573952,1.0217297193766
0.999525203638743,1.02172982541489
0.999525203703534,1.02172993145319
0.999525203768326,1.02173003749149
0.999525203833117,1.02173014352766
0.999525203892924,1.02173024956383
0.999525203957715,1.0217303556
0.999525204022506,1.02173046163404
0.999525204087297,1.02173056766809
0.999525204152089,1.02173067370213
0.99952520421688,1.02173077973617
0.999525204276687,1.02173088576809
0.999525204341478,1.0217309918
0.999525204406269,1.02173109782979
0.999525204471061,1.0217312038617
0.999525204530868,1.02173130989149
0.999525204595659,1.02173141592128
0.99952520466045,1.02173152194894
0.999525204725241,1.0217316279766
0.999525204785048,1.02173173400426
0.99952520484984,1.02173184002979
0.999525204914631,1.02173194605745
0.999525204974438,1.02173205208298
0.999525205039229,1.02173215810638
0.99952520510402,1.02173226413191
0.999525205163828,1.02173237015532
0.999525205228619,1.0217324761766
0.999525205288426,1.0217325822
0.999525205353217,1.02173268822128
0.999525205418008,1.02173279424255
0.999525205477816,1.0217329002617
0.999525205542607,1.02173300628298
0.999525205602414,1.02173311230213
0.999525205667205,1.02173321831915
0.999525205727012,1.0217333243383
0.999525205791803,1.02173343035532
0.999525205851611,1.02173353637234
0.999525205916402,1.02173364238723
0.999525205976209,1.02173374840213
0.999525206041,1.02173385441702
0.999525206100807,1.02173396043191
0.999525206165599,1.02173406644468
0.999525206225406,1.02173417245745
0.999525206290197,1.02173427847021
0.999525206350004,1.02173438448298
0.999525206409811,1.02173449049362
0.999525206474603,1.02173459650426
0.99952520653441,1.02173470251277
0.999525206599201,1.0217348085234
0.999525206659008,1.02173491453192
0.999525206718816,1.0217350205383
0.999525206783607,1.02173512654681
0.999525206843414,1.02173523255319
0.999525206903221,1.02173533855957
0.999525206968012,1.02173544456383
0.99952520702782,1.02173555057021
0.999525207087627,1.02173565657447
0.999525207152418,1.0217357625766
0.999525207212225,1.02173586858085
0.999525207272032,1.02173597458298
0.999525207336823,1.02173608058511
0.999525207396631,1.02173618658511
0.999525207456438,1.02173629258511
0.999525207516245,1.02173639858511
0.999525207581036,1.02173650458511
0.999525207640844,1.02173661058511
0.999525207700651,1.02173671658298
0.999525207760458,1.02173682257872
0.999525207825249,1.0217369285766
0.999525207885056,1.02173703457234
0.999525207944864,1.02173714056809
0.999525208004671,1.02173724656383
0.999525208064478,1.02173735255745
0.999525208129269,1.02173745855106
0.999525208189077,1.02173756454468
0.999525208248884,1.0217376705383
0.999525208308691,1.02173777652979
0.999525208368498,1.02173788252128
0.999525208433289,1.02173798851277
0.999525208493097,1.02173809450213
0.999525208552904,1.02173820049149
0.999525208612711,1.02173830648085
0.999525208672518,1.02173841246809
0.999525208732325,1.02173851845745
0.999525208792133,1.02173862444468
0.99952520885194,1.02173873042979
0.999525208916731,1.02173883641702
0.999525208976538,1.02173894240213
0.999525209036346,1.02173904838723
0.999525209096153,1.02173915437021
0.99952520915596,1.02173926035319
0.999525209215767,1.02173936633617
0.999525209275574,1.02173947231915
0.999525209335382,1.02173957830213
0.999525209395189,1.02173968428298
0.999525209454996,1.0217397902617
0.999525209514803,1.02173989624255
0.999525209574611,1.02174000222128
0.999525209634418,1.0217401082
0.999525209694225,1.02174021417872
0.999525209759016,1.02174032015532
0.999525209818824,1.02174042613404
0.999525209878631,1.02174053210851
0.999525209938438,1.02174063808511
0.999525209998245,1.02174074405957
0.999525210058052,1.02174085003404
0.99952521011786,1.02174095600851
0.999525210177667,1.02174106198298
0.999525210237474,1.02174116795532
0.999525210297281,1.02174127392766
0.999525210357089,1.02174137989787
0.999525210416896,1.02174148587021
0.999525210476703,1.02174159184043
0.999525210531526,1.02174169780851
0.999525210591333,1.02174180377872
0.999525210651141,1.02174190974681
0.999525210710948,1.02174201571489
0.999525210770755,1.02174212168298
0.999525210830562,1.02174222764894
0.99952521089037,1.02174233361489
0.999525210950177,1.02174243958085
0.999525211009984,1.02174254554681
0.999525211069791,1.02174265151064
0.999525211129598,1.02174275747447
0.999525211189406,1.02174286343617
0.999525211249213,1.0217429694
0.99952521130902,1.0217430753617
0.999525211368827,1.0217431813234
0.999525211428635,1.02174328728298
0.999525211483458,1.02174339324468
0.999525211543265,1.02174349920426
0.999525211603072,1.0217436051617
0.99952521166288,1.02174371112128
0.999525211722687,1.02174381707872
0.999525211782494,1.02174392303617
0.999525211842301,1.02174402899362
0.999525211902109,1.02174413494894
0.999525211961916,1.02174424090426
0.999525212016739,1.02174434685957
0.999525212076546,1.02174445281277
0.999525212136354,1.02174455876809
0.999525212196161,1.02174466471915
0.999525212255968,1.02174477067234
0.999525212315775,1.02174487662553
0.999525212375582,1.0217449825766
0.99952521243539,1.02174508852553
0.999525212490213,1.0217451944766
0.99952521255002,1.02174530042553
0.999525212609827,1.02174540637447
0.999525212669635,1.0217455123234
0.999525212729442,1.02174561827234
0.999525212789249,1.02174572421915
0.999525212844072,1.02174583016596
0.99952521290388,1.02174593611064
0.999525212963687,1.02174604205745
0.999525213023494,1.02174614800213
0.999525213083301,1.02174625394468
0.999525213143108,1.02174635988936
0.999525213197932,1.02174646583191
0.999525213257739,1.02174657177447
0.999525213317546,1.02174667771702
0.999525213377354,1.02174678365745
0.999525213437161,1.02174688959787
0.999525213491984,1.0217469955383
0.999525213551791,1.02174710147872
0.999525213611598,1.02174720741702
0.999525213671406,1.02174731335532
0.999525213731213,1.02174741929362
0.999525213786036,1.02174752522979
0.999525213845843,1.02174763116596
0.999525213905651,1.02174773710213
0.999525213965458,1.0217478430383
0.999525214025265,1.02174794897234
0.999525214080088,1.02174805490638
0.999525214139896,1.02174816084043
0.999525214199703,1.02174826677447
0.99952521425951,1.02174837270638
0.999525214314333,1.0217484786383
0.999525214374141,1.02174858457021
0.999525214433948,1.0217486905
0.999525214493755,1.02174879642979
0.999525214548578,1.02174890235957
0.999525214608386,1.02174900828936
0.999525214668193,1.02174911421702
0.999525214728,1.02174922014468
0.999525214782823,1.02174932607234
0.999525214842631,1.02174943199787
0.999525214902438,1.0217495379234
0.999525214962245,1.02174964384894
0.999525215022052,1.02174974977447
0.999525215076876,1.02174985569787
0.999525215136683,1.0217499616234
0.99952521519649,1.02175006754468
0.999525215251313,1.02175017346809
0.999525215311121,1.02175027938936
0.999525215370928,1.02175038531064
0.999525215430735,1.02175049123191
0.999525215485558,1.02175059715106
0.999525215545365,1.02175070307234
0.999525215605173,1.02175080899149
0.99952521566498,1.02175091490851
0.999525215719803,1.02175102082766
0.999525215779611,1.02175112674468
0.999525215839418,1.02175123265957
0.999525215899225,1.0217513385766
0.999525215954048,1.02175144449149
0.999525216013855,1.02175155040638
0.999525216073663,1.02175165632128
0.999525216128486,1.02175176223404
0.999525216188293,1.02175186814894
0.9995252162481,1.02175197405957
0.999525216307908,1.02175207997234
0.999525216362731,1.02175218588298
0.999525216422538,1.02175229179362
0.999525216482345,1.02175239770426
0.999525216537169,1.02175250361489
0.999525216596976,1.0217526095234
0.999525216656783,1.02175271543191
0.99952521671659,1.02175282134043
0.999525216771414,1.02175292724681
0.999525216831221,1.02175303315319
0.999525216891028,1.02175313905957
0.999525216945851,1.02175324496596
0.999525217005659,1.02175335087021
0.999525217065466,1.02175345677447
0.999525217120289,1.02175356267872
0.999525217180096,1.02175366858085
0.999525217239904,1.02175377448298
0.999525217299711,1.02175388038511
0.999525217354534,1.02175398628723
0.999525217414341,1.02175409218723
0.999525217474149,1.02175419808936
0.999525217528972,1.02175430398723
0.999525217588779,1.02175440988723
0.999525217648586,1.02175451578511
0.99952521770341,1.02175462168298
0.999525217763217,1.02175472758085
0.999525217823024,1.02175483347872
0.999525217877847,1.02175493937447
0.999525217937655,1.02175504527021
0.999525217997462,1.02175515116383
0.999525218057269,1.02175525705957
0.999525218112092,1.02175536295319
0.9995252181719,1.02175546884681
0.999525218231707,1.0217555747383
0.99952521828653,1.02175568063191
0.999525218346337,1.0217557865234
0.999525218406145,1.02175589241277
0.999525218460968,1.02175599830426
0.999525218520775,1.02175610419362
0.999525218580582,1.02175621008298
0.999525218635406,1.02175631597234
0.999525218695213,1.02175642185957
0.99952521875502,1.02175652774681
0.999525218809843,1.02175663363404
0.999525218869651,1.02175673951915
0.999525218929458,1.02175684540638
0.999525218984281,1.02175695129149
0.999525219044088,1.02175705717447
0.999525219103896,1.02175716305957
0.999525219158719,1.02175726894255
0.999525219218526,1.02175737482553
0.999525219278333,1.02175748070851
0.999525219333157,1.02175758658936
0.999525219392964,1.02175769247021
0.999525219452771,1.02175779835106
0.999525219507594,1.02175790422979
0.999525219567402,1.02175801011064
0.999525219627209,1.02175811598936
0.999525219682032,1.02175822186596
0.999525219741839,1.02175832774468
0.999525219801647,1.02175843362128
0.99952521985647,1.02175853949787
0.999525219916277,1.02175864537234
0.999525219976084,1.02175875124894
0.999525220030908,1.0217588571234
0.999525220090715,1.02175896299787
0.999525220150522,1.02175906887021
0.999525220205345,1.02175917474255
0.999525220265153,1.02175928061489
0.99952522032496,1.02175938648723
0.999525220379783,1.02175949235957
0.99952522043959,1.02175959822979
0.999525220499398,1.0217597041
0.999525220554221,1.02175980996809
0.999525220614028,1.0217599158383
0.999525220673835,1.02176002170638
0.999525220728659,1.02176012757234
0.999525220788466,1.02176023344043
0.999525220848273,1.02176033930638
0.999525220903096,1.02176044517234
0.999525220962904,1.0217605510383
0.999525221022711,1.02176065690213
0.999525221077534,1.02176076276596
0.999525221137341,1.02176086862979
0.999525221197148,1.02176097449362
0.999525221251972,1.02176108035532
0.999525221311779,1.02176118621702
0.999525221371586,1.02176129207872
0.99952522142641,1.02176139794043
0.999525221486217,1.0217615038
0.99952522154104,1.02176160965957
0.999525221600847,1.02176171551915
0.999525221660655,1.0217618213766
0.999525221715478,1.02176192723404
0.999525221775285,1.02176203309149
0.999525221835092,1.02176213894894
0.999525221889916,1.02176224480426
0.999525221949723,1.02176235065957
0.99952522200953,1.02176245651489
0.999525222064353,1.02176256236809
0.999525222124161,1.0217626682234
0.999525222183968,1.02176277407447
0.999525222238791,1.02176287992766
0.999525222298598,1.02176298578085
0.999525222358405,1.02176309163191
0.999525222413229,1.02176319748298
0.999525222473036,1.02176330333191
0.999525222532843,1.02176340918298
0.999525222587667,1.02176351503191
0.999525222647474,1.02176362087872
0.999525222707281,1.02176372672766
0.999525222762104,1.02176383257447
0.999525222821911,1.02176393842128
0.999525222881719,1.02176404426809
0.999525222936542,1.02176415011277
0.999525222996349,1.02176425595745
0.999525223051173,1.02176436180213
0.99952522311098,1.02176446764681
0.999525223170787,1.02176457348936
0.99952522322561,1.02176467933192
0.999525223285418,1.02176478517447
0.999525223345225,1.02176489101489
0.999525223400048,1.02176499685745
0.999525223459855,1.02176510269787
0.999525223519663,1.02176520853617
0.999525223574486,1.0217653143766
0.999525223634293,1.02176542021489
0.9995252236941,1.02176552605319
0.999525223748924,1.02176563188936
0.999525223808731,1.02176573772766
0.999525223868538,1.02176584356383
0.999525223923361,1.02176594939787
0.999525223983169,1.02176605523404
0.999525224042976,1.02176616106809
0.999525224097799,1.02176626690213
0.999525224157606,1.02176637273617
0.99952522421243,1.02176647856809
0.999525224272237,1.0217665844
0.999525224332044,1.02176669023191
0.999525224386867,1.02176679606383
0.999525224446675,1.02176690189362
0.999525224506482,1.0217670077234
0.999525224561305,1.02176711355319
0.999525224621112,1.02176721938085
0.99952522468092,1.02176732520851
0.999525224735743,1.02176743103617
0.99952522479555,1.02176753686383
0.999525224855357,1.02176764268936
0.999525224910181,1.02176774851702
0.999525224969988,1.02176785434043
0.999525225029795,1.02176796016596
0.999525225084618,1.02176806598936
0.999525225144426,1.02176817181277
0.999525225204233,1.02176827763617
0.999525225259056,1.02176838345957
0.999525225318863,1.02176848928085
0.999525225378671,1.02176859510213
0.999525225433494,1.02176870092128
0.999525225493301,1.02176880674255
0.999525225553108,1.0217689125617
0.999525225607932,1.02176901838085
0.999525225667739,1.02176912419787
0.999525225722562,1.02176923001702
0.999525225782369,1.02176933583404
0.999525225842177,1.02176944164894
0.999525225897,1.02176954746596
0.999525225956807,1.02176965328085
0.999525226016614,1.02176975909574
0.999525226071438,1.02176986491064
0.999525226131245,1.0217699707234
0.999525226191052,1.02177007653617
0.999525226245875,1.02177018234894
0.999525226305683,1.02177028815957
0.99952522636549,1.02177039397234
0.999525226420313,1.02177049978298
0.99952522648012,1.02177060559362
0.999525226539928,1.02177071140213
0.999525226594751,1.02177081721064
0.999525226654558,1.02177092301915
0.999525226714365,1.02177102882766
0.999525226769189,1.02177113463404
0.999525226828996,1.02177124044043
0.999525226888803,1.02177134624681
0.999525226943626,1.02177145205319
0.999525227003434,1.02177155785745
0.999525227063241,1.0217716636617
0.999525227118064,1.02177176946596
0.999525227177871,1.02177187526809
0.999525227237678,1.02177198107021
0.999525227292502,1.02177208687234
0.999525227352309,1.02177219267447
0.999525227412116,1.02177229847447
0.99952522746694,1.02177240427447
0.999525227526747,1.02177251007447
0.999525227586554,1.02177261587447
0.999525227641377,1.02177272167234
0.999525227701185,1.02177282747021
0.999525227760992,1.02177293326809
0.999525227815815,1.02177303906383
0.999525227875622,1.02177314485957
0.99952522793543,1.02177325065532
0.999525227990253,1.02177335645106
0.99952522805006,1.02177346224468
0.999525228109867,1.0217735680383
0.999525228164691,1.02177367383191
0.999525228224498,1.02177377962553
0.999525228284305,1.02177388541702
0.999525228339128,1.02177399120851
0.999525228398936,1.021774097
0.999525228458743,1.02177420278936
0.999525228513566,1.02177430857872
0.999525228573373,1.02177441436809
0.999525228633181,1.02177452015745
0.999525228688004,1.02177462594468
0.999525228747811,1.02177473173191
0.999525228807618,1.02177483751915
0.999525228862442,1.02177494330638
0.999525228922249,1.02177504909149
0.999525228982056,1.0217751548766
0.999525229036879,1.02177526065957
0.999525229096687,1.02177536644468
0.999525229156494,1.02177547222766
0.999525229211317,1.02177557801064
0.999525229271124,1.02177568379362
0.999525229330931,1.02177578957447
0.999525229385755,1.02177589535532
0.999525229445562,1.02177600113617
0.999525229505369,1.02177610691489
0.999525229560193,1.02177621269574
0.99952522962,1.02177631847447
0.999525229679807,1.02177642425106
0.99952522973463,1.02177653002979
0.999525229794438,1.02177663580638
0.999525229854245,1.02177674158298
0.999525229909068,1.02177684735745
0.999525229968875,1.02177695313404
0.999525230028683,1.02177705890851
0.999525230083506,1.02177716468085
0.999525230143313,1.02177727045532
0.99952523020312,1.02177737622766
0.999525230257944,1.021777482
0.999525230317751,1.02177758777234
0.999525230377558,1.02177769354255
0.999525230432381,1.02177779931277
0.999525230492188,1.02177790508298
0.999525230551996,1.02177801085319
0.999525230606819,1.02177811662128
0.999525230666626,1.02177822238936
0.999525230726434,1.02177832815745
0.999525230781257,1.0217784339234
0.999525230841064,1.02177853969149
0.999525230900871,1.02177864545745
0.999525230960678,1.02177875122128
0.999525231015502,1.02177885698723
0.999525231075309,1.02177896275106
0.999525231135116,1.02177906851489
0.99952523118994,1.0217791742766
0.999525231249747,1.02177928004043
0.999525231309554,1.02177938580213
0.999525231364377,1.0217794915617
0.999525231424184,1.0217795973234
0.999525231483992,1.02177970308298
0.999525231538815,1.02177980884255
0.999525231598622,1.02177991460213
0.999525231658429,1.02178002035957
0.999525231713253,1.02178012611702
0.99952523177306,1.02178023187447
0.999525231832867,1.02178033763192
0.999525231892674,1.02178044338723
0.999525231947498,1.02178054914255
0.999525232007305,1.02178065489787
0.999525232067112,1.02178076065106
0.999525232121935,1.02178086640426
0.999525232181743,1.02178097215745
0.99952523224155,1.02178107791064
0.999525232296373,1.0217811836617
0.99952523235618,1.02178128941277
0.999525232415988,1.02178139516383
0.999525232470811,1.02178150091489
0.999525232530618,1.02178160666383
0.999525232590425,1.02178171241277
0.999525232650233,1.0217818181617
0.999525232705056,1.02178192390851
0.999525232764863,1.02178202965532
0.99952523282467,1.02178213540213
0.999525232879494,1.02178224114894
0.999525232939301,1.02178234689362
0.999525232999108,1.0217824526383
0.999525233053931,1.02178255838298
0.999525233113739,1.02178266412766
0.999525233173546,1.02178276987021
0.999525233228369,1.02178287561277
0.999525233288176,1.02178298135532
0.999525233347984,1.02178308709574
0.999525233407791,1.02178319283617
0.999525233462614,1.0217832985766
0.999525233522421,1.02178340431702
0.999525233582229,1.02178351005532
0.999525233637052,1.02178361579362
0.999525233696859,1.02178372153191
0.999525233756666,1.02178382726809
0.99952523381149,1.02178393300638
0.999525233871297,1.02178403874255
0.999525233931104,1.0217841444766
0.999525233990911,1.02178425021277
0.999525234045735,1.02178435594681
0.999525234105542,1.02178446168085
0.999525234165349,1.02178456741277
0.999525234220172,1.02178467314681
0.99952523427998,1.02178477887872
0.999525234339787,1.02178488460851
0.999525234399594,1.02178499034043
0.999525234454417,1.02178509607021
0.999525234514225,1.0217852018
0.999525234574032,1.02178530752979
0.999525234628855,1.02178541325745
0.999525234688662,1.02178551898511
0.99952523474847,1.02178562471277
0.999525234803293,1.02178573044043
0.9995252348631,1.02178583616596
0.999525234922907,1.02178594189149
0.999525234982715,1.02178604761702
0.999525235037538,1.02178615334043
0.999525235097345,1.02178625906383
0.999525235157152,1.02178636478723
0.999525235211976,1.02178647051064
0.999525235271783,1.02178657623191
0.99952523533159,1.02178668195532
0.999525235391397,1.02178678767447
0.999525235446221,1.02178689339574
0.999525235506028,1.02178699911489
0.999525235565835,1.02178710483404
0.999525235620658,1.02178721055319
0.999525235680465,1.02178731627021
0.999525235740273,1.02178742198936
0.99952523580008,1.02178752770426
0.999525235854903,1.02178763342128
0.999525235914711,1.02178773913617
0.999525235974518,1.02178784485319
0.999525236034325,1.02178795056596
0.999525236089148,1.02178805628085
0.999525236148955,1.02178816199362
0.999525236208763,1.02178826770638
0.999525236263586,1.02178837341915
0.999525236323393,1.02178847912979
0.9995252363832,1.02178858484043
0.999525236443008,1.02178869055106
0.999525236497831,1.0217887962617
0.999525236557638,1.02178890197021
0.999525236617445,1.02178900767872
0.999525236672269,1.02178911338723
0.999525236732076,1.02178921909574
0.999525236791883,1.02178932480213
0.99952523685169,1.02178943050851
0.999525236906514,1.02178953621277
0.999525236966321,1.02178964191915
0.999525237026128,1.0217897476234
0.999525237085935,1.02178985332766
0.999525237140759,1.02178995902979
0.999525237200566,1.02179006473404
0.999525237260373,1.02179017043617
0.99952523732018,1.02179027613617
0.999525237375004,1.0217903818383
0.999525237434811,1.0217904875383
0.999525237494618,1.0217905932383
0.999525237549441,1.0217906989383
0.999525237609249,1.02179080463617
0.999525237669056,1.02179091033404
0.999525237728863,1.02179101603191
0.999525237783686,1.02179112172979
0.999525237843494,1.02179122742553
0.999525237903301,1.02179133312128
0.999525237963108,1.02179143881702
0.999525238017931,1.02179154451064
0.999525238077739,1.02179165020426
0.999525238137546,1.02179175589787
0.999525238197353,1.02179186159149
0.999525238252176,1.02179196728298
0.999525238311984,1.02179207297447
0.999525238371791,1.02179217866596
0.999525238426614,1.02179228435745
0.999525238486421,1.02179239004681
0.999525238546229,1.02179249573617
0.999525238606036,1.02179260142553
0.999525238660859,1.02179270711277
0.999525238720666,1.0217928128
0.999525238780474,1.02179291848723
0.999525238840281,1.02179302417447
0.999525238895104,1.02179312985957
0.999525238954911,1.02179323554468
0.999525239014718,1.02179334122979
0.999525239074526,1.02179344691277
0.999525239129349,1.02179355259574
0.999525239189156,1.02179365827872
0.999525239248964,1.0217937639617
0.999525239308771,1.02179386964255
0.999525239363594,1.02179397532553
0.999525239423401,1.02179408100426
0.999525239483208,1.02179418668511
0.999525239543016,1.02179429236383
0.999525239597839,1.02179439804255
0.999525239657646,1.02179450372128
0.999525239717453,1.0217946094
0.999525239777261,1.0217947150766
0.999525239832084,1.02179482075319
0.999525239891891,1.02179492642766
0.999525239951698,1.02179503210426
0.999525240011506,1.02179513777872
0.999525240066329,1.02179524345319
0.999525240126136,1.02179534912553
0.999525240185943,1.02179545479787
0.999525240245751,1.02179556047021
0.999525240300574,1.02179566614255
0.999525240360381,1.02179577181277
0.999525240420188,1.02179587748511
0.999525240479996,1.02179598315532
0.999525240534819,1.0217960888234
0.999525240594626,1.02179619449149
0.999525240654433,1.0217963001617
0.999525240714241,1.02179640582766
0.999525240774048,1.02179651149574
0.999525240828871,1.0217966171617
0.999525240888678,1.02179672282766
0.999525240948485,1.02179682849362
0.999525241008293,1.02179693415745
0.999525241063116,1.02179703982128
0.999525241122923,1.02179714548511
0.99952524118273,1.02179725114894
0.999525241242538,1.02179735681064
0.999525241297361,1.02179746247234
0.999525241357168,1.02179756813404
0.999525241416976,1.02179767379362
0.999525241476783,1.02179777945319
0.999525241531606,1.02179788511277
0.999525241591413,1.02179799077234
0.99952524165122,1.02179809642979
0.999525241711028,1.02179820208723
0.999525241770835,1.02179830774468
0.999525241825658,1.02179841340213
0.999525241885465,1.02179851905745
0.999525241945273,1.02179862471277
0.99952524200508,1.02179873036809
0.999525242059903,1.02179883602128
0.99952524211971,1.02179894167447
0.999525242179518,1.02179904732766
0.999525242239325,1.02179915298085
0.999525242294148,1.02179925863191
0.999525242353955,1.02179936428298
0.999525242413763,1.02179946993404
0.99952524247357,1.02179957558511
0.999525242533377,1.02179968123404
0.9995252425882,1.02179978688298
0.999525242648008,1.02179989252979
0.999525242707815,1.02179999817872
0.999525242767622,1.02180010382553
0.999525242822445,1.02180020947234
0.999525242882253,1.02180031511702
0.99952524294206,1.02180042076383
0.999525243001867,1.02180052640851
0.999525243061674,1.02180063205106
0.999525243116497,1.02180073769574
0.999525243176305,1.0218008433383
0.999525243236112,1.02180094898085
0.999525243295919,1.0218010546234
0.999525243355726,1.02180116026383
0.99952524341055,1.02180126590426
0.999525243470357,1.02180137154468
0.999525243530164,1.02180147718298
0.999525243589971,1.0218015828234
0.999525243644795,1.0218016884617
0.999525243704602,1.02180179409787
0.999525243764409,1.02180189973617
0.999525243824216,1.02180200537234
0.999525243884024,1.02180211100851
0.999525243938847,1.02180221664255
0.999525243998654,1.02180232227872
0.999525244058461,1.02180242791277
0.999525244118268,1.02180253354468
0.999525244178076,1.02180263917872
0.999525244232899,1.02180274481064
0.999525244292706,1.02180285044255
0.999525244352514,1.02180295607447
0.999525244412321,1.02180306170426
0.999525244472128,1.02180316733404
0.999525244526951,1.02180327296383
0.999525244586759,1.02180337859362
0.999525244646566,1.02180348422128
0.999525244706373,1.02180358984894
0.999525244761196,1.0218036954766
0.999525244821004,1.02180380110213
0.999525244880811,1.02180390672766
0.999525244940618,1.02180401235319
0.999525245000425,1.02180411797872
0.999525245055248,1.02180422360213
0.999525245115056,1.02180432922553
0.999525245174863,1.02180443484894
0.99952524523467,1.02180454047234
0.999525245294477,1.02180464609362
0.999525245349301,1.02180475171489
0.999525245409108,1.02180485733404
0.999525245468915,1.02180496295532
0.999525245528722,1.02180506857447
0.99952524558853,1.02180517419362
0.999525245643353,1.02180527981064
0.99952524570316,1.02180538542979
0.999525245762967,1.02180549104681
0.999525245822775,1.0218055966617
0.999525245882582,1.02180570227872
0.999525245942389,1.02180580789362
0.999525245997212,1.02180591350851
0.99952524605702,1.0218060191234
0.999525246116827,1.02180612473617
0.999525246176634,1.02180623034894
0.999525246236441,1.0218063359617
0.999525246291264,1.02180644157234
0.999525246351072,1.02180654718511
0.999525246410879,1.02180665279574
0.999525246470686,1.02180675840426
0.999525246530493,1.02180686401489
0.999525246585317,1.0218069696234
0.999525246645124,1.02180707523191
0.999525246704931,1.0218071808383
0.999525246764738,1.02180728644681
0.999525246824546,1.02180739205319
0.999525246879369,1.02180749765957
0.999525246939176,1.02180760326383
0.999525246998983,1.02180770886809
0.999525247058791,1.02180781447234
0.999525247118598,1.0218079200766
0.999525247178405,1.02180802567872
0.999525247233228,1.02180813128085
0.999525247293036,1.02180823688298
0.999525247352843,1.02180834248511
0.99952524741265,1.02180844808511
0.999525247472457,1.02180855368511
0.999525247527281,1.02180865928511
0.999525247587088,1.02180876488298
0.999525247646895,1.02180887048085
0.999525247706702,1.02180897607872
0.99952524776651,1.0218090816766
0.999525247826317,1.02180918727234
0.99952524788114,1.02180929286809
0.999525247940947,1.02180939846383
0.999525248000754,1.02180950405745
0.999525248060562,1.02180960965319
0.999525248120369,1.02180971524681
0.999525248180176,1.0218098208383
0.999525248234999,1.02180992643191
0.999525248294807,1.0218100320234
0.999525248354614,1.02181013761489
0.999525248414421,1.02181024320426
0.999525248474228,1.02181034879362
0.999525248534036,1.02181045438298
0.999525248588859,1.02181055997234
0.999525248648666,1.0218106655617
0.999525248708473,1.02181077114894
0.999525248768281,1.02181087673617
0.999525248828088,1.02181098232128
0.999525248887895,1.02181108790851
0.999525248942718,1.02181119349362
0.999525249002525,1.0218112990766
0.999525249062333,1.0218114046617
0.99952524912214,1.02181151024468
0.999525249181947,1.02181161582766
0.999525249241754,1.02181172141064
0.999525249296578,1.02181182699149
0.999525249356385,1.02181193257234
0.999525249416192,1.02181203815319
0.999525249475999,1.02181214373404
0.999525249535807,1.02181224931277
0.999525249595614,1.02181235489149
0.999525249650437,1.02181246047021
0.999525249710244,1.02181256604681
0.999525249770052,1.0218126716234
0.999525249829859,1.0218127772
0.999525249889666,1.0218128827766
0.999525249949473,1.02181298835106
0.999525250004297,1.02181309392553
0.999525250064104,1.0218131995
0.999525250123911,1.02181330507234
0.999525250183718,1.02181341064681
0.999525250243525,1.02181351621915
0.999525250303333,1.02181362178936
0.999525250358156,1.0218137273617
0.999525250417963,1.02181383293191
0.99952525047777,1.02181393850213
0.999525250537578,1.02181404407021
0.999525250597385,1.0218141496383
0.999525250657192,1.02181425520851
0.999525250716999,1.02181436077447
0.999525250771823,1.02181446634255
0.99952525083163,1.02181457190851
0.999525250891437,1.02181467747447
0.999525250951244,1.0218147830383
0.999525251011051,1.02181488860426
0.999525251070859,1.02181499416808
0.999525251130666,1.02181509973191
0.999525251185489,1.02181520529362
0.999525251245297,1.02181531085532
0.999525251305104,1.02181541641702
0.999525251364911,1.02181552197872
0.999525251424718,1.0218156275383
0.999525251484525,1.02181573309787
0.999525251544333,1.02181583865745
0.999525251599156,1.02181594421702
0.999525251658963,1.02181604977447
0.99952525171877,1.02181615533191
0.999525251778578,1.02181626088936
0.999525251838385,1.02181636644468
0.999525251898192,1.021816472
0.999525251957999,1.02181657755532
0.999525252012823,1.02181668311064
0.99952525207263,1.02181678866383
0.999525252132437,1.02181689421702
0.999525252192244,1.02181699977021
0.999525252252051,1.0218171053234
0.999525252311859,1.02181721087447
0.999525252371666,1.02181731642553
0.999525252426489,1.02181742197447
0.999525252486297,1.02181752752553
0.999525252546104,1.02181763307447
0.999525252605911,1.0218177386234
0.999525252665718,1.02181784417021
0.999525252725526,1.02181794971915
0.999525252785333,1.02181805526596
0.999525252840156,1.02181816081064
0.999525252899963,1.02181826635745
0.99952525295977,1.02181837190213
0.999525253019578,1.02181847744681
0.999525253079385,1.02181858298936
0.999525253139192,1.02181868853404
0.999525253198999,1.0218187940766
0.999525253258807,1.02181889961915
0.99952525331363,1.02181900515957
0.999525253373437,1.0218191107
0.999525253433244,1.02181921624043
0.999525253493051,1.02181932178085
0.999525253552859,1.02181942731915
0.999525253612666,1.02181953285745
0.999525253672473,1.02181963839574
0.99952525373228,1.02181974393404
0.999525253787104,1.02181984947021
0.999525253846911,1.02181995500638
0.999525253906718,1.02182006054255
0.999525253966525,1.0218201660766
0.999525254026333,1.02182027161064
0.99952525408614,1.02182037714468
0.999525254145947,1.02182048267872
0.999525254205754,1.02182058821064
0.999525254260578,1.02182069374255
0.999525254320385,1.02182079927447
0.999525254380192,1.02182090480426
0.999525254439999,1.02182101033404
0.999525254499807,1.02182111586383
0.999525254559614,1.02182122139362
0.999525254619421,1.02182132692128
0.999525254679228,1.02182143245106
0.999525254739035,1.0218215379766
0.999525254793859,1.02182164350426
0.999525254853666,1.02182174902979
0.999525254913473,1.02182185455532
0.99952525497328,1.02182196008085
0.999525255033088,1.02182206560426
0.999525255092895,1.02182217112766
0.999525255152702,1.02182227665106
0.999525255212509,1.02182238217447
0.999525255272317,1.02182248769574
0.99952525532714,1.02182259321702
0.999525255386947,1.0218226987383
0.999525255446754,1.02182280425745
0.999525255506561,1.0218229097766
0.999525255566369,1.02182301529574
0.999525255626176,1.02182312081489
0.999525255685983,1.02182322633191
0.99952525574579,1.02182333184894
0.999525255805598,1.02182343736596
0.999525255860421,1.02182354288298
0.999525255920228,1.02182364839787
0.999525255980035,1.02182375391277
0.999525256039843,1.02182385942766
0.99952525609965,1.02182396494043
0.999525256159457,1.02182407045319
0.999525256219264,1.02182417596596
0.999525256279072,1.0218242814766
0.999525256338879,1.02182438698936
0.999525256398686,1.0218244925
0.999525256453509,1.02182459800851
0.999525256513317,1.02182470351915
0.999525256573124,1.02182480902766
0.999525256632931,1.02182491453617
0.999525256692738,1.02182502004468
0.999525256752545,1.02182512555106
0.999525256812353,1.02182523105745
0.99952525687216,1.02182533656383
0.999525256931967,1.02182544206809
0.999525256991774,1.02182554757234
0.999525257046598,1.0218256530766
0.999525257106405,1.02182575858085
0.999525257166212,1.02182586408298
0.999525257226019,1.02182596958511
0.999525257285827,1.02182607508723
0.999525257345634,1.02182618058936
0.999525257405441,1.02182628608936
0.999525257465248,1.02182639158936
0.999525257525055,1.02182649708936
0.999525257584863,1.02182660258723
0.99952525764467,1.02182670808511
0.999525257699493,1.02182681358298
0.9995252577593,1.02182691908085
0.999525257819108,1.0218270245766
0.999525257878915,1.02182713007234
0.999525257938722,1.02182723556809
0.999525257998529,1.0218273410617
0.999525258058337,1.02182744655532
0.999525258118144,1.02182755204894
0.999525258177951,1.02182765754255
0.999525258237758,1.02182776303404
0.999525258297565,1.02182786852553
0.999525258352389,1.02182797401702
0.999525258412196,1.02182807950851
0.999525258472003,1.02182818499787
0.99952525853181,1.02182829048723
0.999525258591618,1.02182839597447
0.999525258651425,1.02182850146383
0.999525258711232,1.02182860695106
0.999525258771039,1.0218287124383
0.999525258830847,1.0218288179234
0.999525258890654,1.02182892341064
0.999525258950461,1.02182902889574
0.999525259010268,1.02182913437872
0.999525259070076,1.02182923986383
0.999525259124899,1.02182934534681
0.999525259184706,1.02182945082979
0.999525259244513,1.02182955631064
0.99952525930432,1.02182966179362
0.999525259364128,1.02182976727447
0.999525259423935,1.02182987275532
0.999525259483742,1.02182997823404
0.999525259543549,1.02183008371277
0.999525259603357,1.02183018919149
0.999525259663164,1.02183029467021
0.999525259722971,1.02183040014681
0.999525259782778,1.0218305056234
0.999525259842586,1.0218306111
0.999525259897409,1.02183071657447
0.999525259957216,1.02183082205106
0.999525260017023,1.02183092752553
0.999525260076831,1.02183103299787
0.999525260136638,1.02183113847234
0.999525260196445,1.02183124394468
0.999525260256252,1.02183134941702
0.999525260316059,1.02183145488723
0.999525260375867,1.02183156035957
0.999525260435674,1.02183166582979
0.999525260495481,1.02183177129787
0.999525260555288,1.02183187676809
0.999525260615096,1.02183198223617
0.999525260674903,1.02183208770426
0.99952526073471,1.02183219317021
0.999525260794517,1.0218322986383
0.999525260849341,1.02183240410426
0.999525260909148,1.02183250956809
0.999525260968955,1.02183261503404
0.999525261028762,1.02183272049787
0.99952526108857,1.0218328259617
0.999525261148377,1.02183293142553
0.999525261208184,1.02183303688723
0.999525261267991,1.02183314234894
0.999525261327798,1.02183324781064
0.999525261387606,1.02183335327021
0.999525261447413,1.02183345873191
0.99952526150722,1.02183356419149
0.999525261567027,1.02183366964894
0.999525261626834,1.02183377510851
0.999525261686642,1.02183388056596
0.999525261746449,1.0218339860234
0.999525261806256,1.02183409147872
0.999525261861079,1.02183419693617
0.999525261920887,1.02183430239149
0.999525261980694,1.02183440784468
0.999525262040501,1.0218345133
0.999525262100308,1.02183461875319
0.999525262160116,1.02183472420638
0.999525262219923,1.02183482965745
0.99952526227973,1.02183493511064
0.999525262339537,1.0218350405617
0.999525262399344,1.02183514601064
0.999525262459152,1.0218352514617
0.999525262518959,1.02183535691064
0.999525262578766,1.02183546235957
0.999525262638573,1.02183556780851
0.999525262698381,1.02183567325532
0.999525262758188,1.02183577870213
0.999525262817995,1.02183588414894
0.999525262877802,1.02183598959362
0.99952526293761,1.02183609504043
0.999525262997417,1.02183620048511
0.999525263057224,1.02183630592766
0.999525263112047,1.02183641137234
0.999525263171855,1.02183651681489
0.999525263231662,1.02183662225745
0.999525263291469,1.02183672769787
0.999525263351276,1.0218368331383
0.999525263411083,1.02183693857872
0.999525263470891,1.02183704401915
0.999525263530698,1.02183714945957
0.999525263590505,1.02183725489787
0.999525263650312,1.02183736033617
0.99952526371012,1.02183746577234
0.999525263769927,1.02183757121064
0.999525263829734,1.02183767664681
0.999525263889541,1.02183778208085
0.999525263949348,1.02183788751702
0.999525264009156,1.02183799295106
0.999525264068963,1.02183809838511
0.99952526412877,1.02183820381702
0.999525264188577,1.02183830925106
0.999525264248385,1.02183841468298
0.999525264308192,1.02183852011489
0.999525264367999,1.02183862554468
0.999525264427806,1.02183873097447
0.999525264487614,1.02183883640426
0.999525264547421,1.02183894183404
0.999525264607228,1.0218390472617
0.999525264667035,1.02183915268936
0.999525264726843,1.02183925811702
0.999525264781666,1.02183936354468
0.999525264841473,1.02183946897021
0.99952526490128,1.02183957439574
0.999525264961087,1.02183967982128
0.999525265020895,1.02183978524468
0.999525265080702,1.02183989066809
0.999525265140509,1.02183999609149
0.999525265200316,1.02184010151489
0.999525265260124,1.02184020693617
0.999525265319931,1.02184031235745
0.999525265379738,1.02184041777872
0.999525265439545,1.02184052319787
0.999525265499352,1.02184062861702
0.99952526555916,1.02184073403617
0.999525265618967,1.02184083945532
0.999525265678774,1.02184094487234
0.999525265738581,1.02184105028936
0.999525265798389,1.02184115570638
0.999525265858196,1.0218412611234
0.999525265918003,1.0218413665383
0.99952526597781,1.02184147195319
0.999525266037617,1.02184157736596
0.999525266097425,1.02184168278085
0.999525266157232,1.02184178819362
0.999525266217039,1.02184189360638
0.999525266276847,1.02184199901702
0.999525266336654,1.02184210442766
0.999525266396461,1.0218422098383
0.999525266456268,1.02184231524894
0.999525266516075,1.02184242065745
0.999525266575883,1.02184252606596
0.99952526663569,1.02184263147447
0.999525266695497,1.02184273688298
0.999525266755304,1.02184284228936
0.999525266815111,1.02184294769574
0.999525266874919,1.02184305310213
0.999525266934726,1.02184315850638
0.999525266994533,1.02184326391064
0.99952526705434,1.02184336931489
0.999525267114148,1.02184347471915
0.999525267173955,1.02184358012128
0.999525267233762,1.0218436855234
0.999525267293569,1.02184379092553
0.999525267353377,1.02184389632553
0.999525267413184,1.02184400172553
0.999525267472991,1.02184410712553
0.999525267532798,1.02184421252553
0.999525267592606,1.0218443179234
0.999525267652413,1.02184442332128
0.99952526771222,1.02184452871915
0.999525267772027,1.02184463411702
0.999525267831834,1.02184473951277
0.999525267891642,1.02184484490851
0.999525267951449,1.02184495030213
0.999525268011256,1.02184505569787
0.999525268071063,1.02184516109149
0.999525268130871,1.02184526648511
0.999525268190678,1.0218453718766
0.999525268250485,1.02184547726809
0.999525268310292,1.02184558265957
0.999525268370099,1.02184568805106
0.999525268429907,1.02184579344043
0.999525268489714,1.02184589883191
0.999525268549521,1.02184600421915
0.999525268609328,1.02184610960851
0.999525268669136,1.02184621499574
0.999525268728943,1.02184632038298
0.99952526878875,1.02184642577021
0.999525268848557,1.02184653115532
0.999525268908364,1.02184663654043
0.999525268968172,1.02184674192553
0.999525269027979,1.02184684731064
0.999525269087786,1.02184695269362
0.999525269147593,1.0218470580766
0.999525269207401,1.02184716345957
0.999525269267208,1.02184726884043
0.999525269327015,1.0218473742234
0.999525269386822,1.02184747960213
0.99952526944663,1.02184758498298
0.999525269506437,1.0218476903617
0.999525269566244,1.02184779574043
0.999525269626051,1.02184790111915
0.999525269685858,1.02184800649787
0.999525269745666,1.02184811187447
0.999525269805473,1.02184821725106
0.99952526986528,1.02184832262553
0.999525269925087,1.02184842800213
0.999525269984895,1.0218485333766
0.999525270044702,1.02184863875106
0.999525270104509,1.0218487441234
0.999525270164316,1.02184884949574
0.999525270224124,1.02184895486809
0.999525270283931,1.02184906024043
0.999525270343738,1.02184916561064
0.999525270403545,1.02184927098085
0.999525270463352,1.02184937635106
0.99952527052316,1.02184948172128
0.999525270582967,1.02184958708936
0.999525270642774,1.02184969245745
0.999525270702581,1.02184979782553
0.999525270762389,1.02184990319149
0.999525270822196,1.02185000855745
0.999525270882003,1.0218501139234
0.99952527094181,1.02185021928936
0.999525271001617,1.02185032465319
0.999525271061425,1.02185043001702
0.999525271121232,1.02185053538085
0.999525271181039,1.02185064074255
0.999525271240846,1.02185074610426
0.999525271305638,1.02185085146596
0.999525271365445,1.02185095682766
0.999525271425252,1.02185106218723
0.999525271485059,1.02185116754681
0.999525271544866,1.02185127290638
0.999525271604674,1.02185137826383
0.999525271664481,1.02185148362128
0.999525271724288,1.02185158897872
0.999525271784095,1.02185169433617
0.999525271843903,1.02185179969149
0.99952527190371,1.02185190504681
0.999525271963517,1.02185201040213
0.999525272023324,1.02185211575532
0.999525272083131,1.02185222111064
0.999525272142939,1.02185232646383
0.999525272202746,1.02185243181489
0.999525272262553,1.02185253716809
0.99952527232236,1.02185264251915
0.999525272382168,1.02185274786808
0.999525272441975,1.02185285321915
0.999525272501782,1.02185295856809
0.999525272561589,1.02185306391702
0.999525272621397,1.02185316926596
0.999525272681204,1.02185327461277
0.999525272741011,1.02185337995957
0.999525272800818,1.02185348530638
0.999525272860625,1.02185359065319
0.999525272920433,1.02185369599787
0.999525272985224,1.02185380134255
0.999525273045031,1.02185390668723
0.999525273104838,1.02185401202979
0.999525273164646,1.02185411737234
0.999525273224453,1.02185422271489
0.99952527328426,1.02185432805532
0.999525273344067,1.02185443339787
0.999525273403874,1.0218545387383
0.999525273463682,1.0218546440766
0.999525273523489,1.02185474941702
0.999525273583296,1.02185485475532
0.999525273643103,1.02185496009362
0.999525273702911,1.02185506542979
0.999525273762718,1.02185517076809
0.999525273822525,1.02185527610426
0.999525273882332,1.0218553814383
0.99952527394214,1.02185548677447
0.999525274001947,1.02185559210851
0.999525274061754,1.02185569744255
0.999525274121561,1.0218558027766
0.999525274181368,1.02185590810851
0.999525274241176,1.02185601344043
0.999525274305967,1.02185611877234
0.999525274365774,1.02185622410213
0.999525274425581,1.02185632943191
0.999525274485389,1.0218564347617
0.999525274545196,1.02185654009149
0.999525274605003,1.02185664541915
0.99952527466481,1.02185675074681
0.999525274724617,1.02185685607447
0.999525274784425,1.02185696140213
0.999525274844232,1.02185706672766
0.999525274904039,1.02185717205319
0.999525274963846,1.0218572773766
0.999525275023654,1.02185738270213
0.999525275083461,1.02185748802553
0.999525275143268,1.02185759334894
0.999525275203075,1.02185769867021
0.999525275262882,1.02185780399149
0.999525275327674,1.02185790931277
0.999525275387481,1.02185801463404
0.999525275447288,1.02185811995319
0.999525275507095,1.02185822527234
0.999525275566903,1.02185833059149
0.99952527562671,1.02185843591064
0.999525275686517,1.02185854122766
0.999525275746324,1.02185864654468
0.999525275806131,1.0218587518617
0.999525275865939,1.0218588571766
0.999525275925746,1.02185896249149
0.999525275985553,1.02185906780638
0.99952527604536,1.02185917312128
0.999525276105168,1.02185927843404
0.999525276164975,1.02185938374681
0.999525276229766,1.02185948905745
0.999525276289573,1.02185959437021
0.99952527634938,1.02185969968085
0.999525276409188,1.02185980499149
0.999525276468995,1.0218599103
0.999525276528802,1.02186001561064
0.999525276588609,1.02186012091915
0.999525276648417,1.02186022622553
0.999525276708224,1.02186033153404
0.999525276768031,1.02186043684043
0.999525276827838,1.02186054214681
0.999525276887645,1.02186064745319
0.999525276947453,1.02186075275745
0.99952527700726,1.0218608580617
0.999525277072051,1.02186096336596
0.999525277131858,1.02186106866809
0.999525277191666,1.02186117397021
0.999525277251473,1.02186127927234
0.99952527731128,1.02186138457447
0.999525277371087,1.02186148987447
0.999525277430894,1.02186159517447
0.999525277490702,1.02186170047447
0.999525277550509,1.02186180577234
0.999525277610316,1.02186191107234
0.999525277670123,1.02186201636809
0.999525277729931,1.02186212166596
0.999525277789738,1.0218622269617
0.999525277854529,1.02186233225745
0.999525277914336,1.02186243755319
0.999525277974143,1.02186254284894
0.999525278033951,1.02186264814255
0.999525278093758,1.02186275343617
0.999525278153565,1.02186285872979
0.999525278213372,1.02186296402128
0.99952527827318,1.02186306931277
0.999525278332987,1.02186317460426
0.999525278392794,1.02186327989362
0.999525278452601,1.02186338518298
0.999525278512408,1.02186349047234
0.9995252785772,1.0218635957617
0.999525278637007,1.02186370104894
0.999525278696814,1.0218638063383
0.999525278756621,1.0218639116234
0.999525278816428,1.02186401691064
0.999525278876236,1.02186412219574
0.999525278936043,1.02186422748085
0.99952527899585,1.02186433276596
0.999525279055657,1.02186443804894
0.999525279115465,1.02186454333191
0.999525279175272,1.02186464861489
0.999525279240063,1.02186475389787
0.99952527929987,1.02186485917872
0.999525279359677,1.02186496445957
0.999525279419485,1.02186506974043
0.999525279479292,1.02186517501915
0.999525279539099,1.02186528029787
0.999525279598906,1.0218653855766
0.999525279658714,1.02186549085319
0.999525279718521,1.02186559613191
0.999525279778328,1.02186570140851
0.999525279843119,1.02186580668298
0.999525279902927,1.02186591195957
0.999525279962734,1.02186601723404
0.999525280022541,1.02186612250851
0.999525280082348,1.02186622778085
0.999525280142155,1.02186633305532
0.999525280201963,1.02186643832766
0.99952528026177,1.02186654359787
0.999525280321577,1.02186664887021
0.999525280381384,1.02186675414043
0.999525280446176,1.02186685941064
0.999525280505983,1.02186696467872
0.99952528056579,1.02186706994894
0.999525280625597,1.02186717521702
0.999525280685404,1.02186728048298
0.999525280745212,1.02186738575106
0.999525280805019,1.02186749101702
0.999525280864826,1.02186759628298
0.999525280924633,1.02186770154894
0.999525280989425,1.02186780681277
0.999525281049232,1.0218679120766
0.999525281109039,1.02186801734043
0.999525281168846,1.02186812260213
0.999525281228653,1.02186822786383
0.999525281288461,1.02186833312553
0.999525281348268,1.02186843838723
0.999525281408075,1.02186854364681
0.999525281467882,1.02186864890638
0.999525281532673,1.02186875416596
0.999525281592481,1.0218688594234
0.999525281652288,1.02186896468298
0.999525281712095,1.0218690699383
0.999525281771902,1.02186917519574
0.99952528183171,1.02186928045106
0.999525281891517,1.02186938570638
0.999525281951324,1.0218694909617
0.999525282011131,1.02186959621702
0.999525282075923,1.02186970147021
0.99952528213573,1.0218698067234
0.999525282195537,1.02186991197447
0.999525282255344,1.02187001722766
0.999525282315151,1.02187012247872
0.999525282374959,1.02187022772979
0.999525282434766,1.02187033297872
0.999525282494573,1.02187043822766
0.999525282559364,1.0218705434766
0.999525282619171,1.02187064872553
0.999525282678979,1.02187075397234
0.999525282738786,1.02187085921915
0.999525282798593,1.02187096446596
0.9995252828584,1.02187106971277
0.999525282918208,1.02187117495745
0.999525282978015,1.02187128020213
0.999525283042806,1.02187138544468
0.999525283102613,1.02187149068936
0.99952528316242,1.02187159593191
0.999525283222228,1.02187170117447
0.999525283282035,1.02187180641489
0.999525283341842,1.02187191165532
0.999525283401649,1.02187201689574
0.999525283461457,1.02187212213617
0.999525283526248,1.02187222737447
0.999525283586055,1.02187233261277
0.999525283645862,1.02187243785106
0.999525283705669,1.02187254308936
0.999525283765477,1.02187264832553
0.999525283825284,1.0218727535617
0.999525283885091,1.02187285879787
0.999525283944898,1.02187296403191
0.99952528400969,1.02187306926596
0.999525284069497,1.0218731745
0.999525284129304,1.02187327973404
0.999525284189111,1.02187338496596
0.999525284248918,1.02187349019787
0.999525284308726,1.02187359542766
0.999525284368533,1.02187370065957
0.999525284433324,1.02187380588936
0.999525284493131,1.02187391111915
0.999525284552938,1.02187401634681
0.999525284612746,1.0218741215766
0.999525284672553,1.02187422680426
0.99952528473236,1.02187433202979
0.999525284792167,1.02187443725745
0.999525284851975,1.02187454248298
0.999525284916766,1.02187464770851
0.999525284976573,1.02187475293191
0.99952528503638,1.02187485815532
0.999525285096187,1.02187496337872
0.999525285155995,1.02187506860213
0.999525285215802,1.0218751738234
0.999525285275609,1.02187527904681
0.9995252853404,1.02187538426596
0.999525285400207,1.02187548948723
0.999525285460015,1.02187559470638
0.999525285519822,1.02187569992553
0.999525285579629,1.02187580514468
0.999525285639436,1.0218759103617
0.999525285699244,1.02187601557872
0.999525285764035,1.02187612079574
0.999525285823842,1.02187622601277
0.999525285883649,1.02187633122766
0.999525285943457,1.02187643644255
0.999525286003264,1.02187654165745
0.999525286063071,1.02187664687021
0.999525286127862,1.02187675208298
0.999525286187669,1.02187685729574
0.999525286247477,1.02187696250851
0.999525286307284,1.02187706771915
0.999525286367091,1.02187717292979
0.999525286426898,1.02187727814043
0.999525286486705,1.02187738334894
0.999525286551497,1.02187748855745
0.999525286611304,1.02187759376596
0.999525286671111,1.02187769897447
0.999525286730918,1.02187780418085
0.999525286790726,1.02187790938723
0.999525286850533,1.02187801459362
0.999525286915324,1.02187811979787
0.999525286975131,1.02187822500213
0.999525287034938,1.02187833020638
0.999525287094746,1.02187843541064
0.999525287154553,1.02187854061277
0.99952528721436,1.02187864581489
0.999525287274167,1.02187875101702
0.999525287338959,1.02187885621702
0.999525287398766,1.02187896141702
0.999525287458573,1.02187906661702
0.99952528751838,1.02187917181702
0.999525287578187,1.02187927701489
0.999525287637995,1.02187938221277
0.999525287702786,1.02187948741064
0.999525287762593,1.02187959260638
0.9995252878224,1.02187969780426
0.999525287882207,1.02187980299787
0.999525287942015,1.02187990819362
0.999525288001822,1.02188001338723
0.999525288066613,1.02188011858085
0.99952528812642,1.02188022377447
0.999525288186228,1.02188032896596
0.999525288246035,1.02188043415957
0.999525288305842,1.02188053934894
0.999525288365649,1.02188064454043
0.99952528843044,1.02188074972979
0.999525288490248,1.02188085491915
0.999525288550055,1.02188096010851
0.999525288609862,1.02188106529787
0.999525288669669,1.02188117048511
0.999525288729477,1.02188127567234
0.999525288794268,1.02188138085745
0.999525288854075,1.02188148604468
0.999525288913882,1.02188159122979
0.999525288973689,1.02188169641277
0.999525289033497,1.02188180159787
0.999525289093304,1.02188190678085
0.999525289158095,1.02188201196383
0.999525289217902,1.02188211714468
0.99952528927771,1.02188222232766
0.999525289337517,1.02188232750851
0.999525289397324,1.02188243268723
0.999525289462115,1.02188253786809
0.999525289521922,1.02188264304681
0.99952528958173,1.02188274822553
0.999525289641537,1.02188285340213
0.999525289701344,1.02188295858085
0.999525289761151,1.02188306375745
0.999525289825942,1.02188316893404
0.99952528988575,1.02188327410851
0.999525289945557,1.02188337928298
0.999525290005364,1.02188348445745
0.999525290065171,1.02188358963191
0.999525290129962,1.02188369480426
0.99952529018977,1.0218837999766
0.999525290249577,1.02188390514894
0.999525290309384,1.02188401031915
0.999525290369191,1.02188411548936
0.999525290428999,1.02188422065957
0.99952529049379,1.02188432582979
0.999525290553597,1.02188443099787
0.999525290613404,1.02188453616596
0.999525290673211,1.02188464133404
0.999525290733019,1.0218847465
0.99952529079781,1.02188485166809
0.999525290857617,1.02188495683191
0.999525290917424,1.02188506199787
0.999525290977232,1.0218851671617
0.999525291037039,1.02188527232553
0.99952529110183,1.02188537748936
0.999525291161637,1.02188548265106
0.999525291221444,1.02188558781489
0.999525291281252,1.0218856929766
0.999525291341059,1.02188579813617
0.999525291400866,1.02188590329574
0.999525291465657,1.02188600845532
0.999525291525464,1.02188611361489
0.999525291585272,1.02188621877447
0.999525291645079,1.02188632393191
0.999525291704886,1.02188642908936
0.999525291769677,1.02188653424468
0.999525291829484,1.02188663940213
0.999525291889292,1.02188674455745
0.999525291949099,1.02188684971064
0.999525292008906,1.02188695486596
0.999525292073697,1.02188706001915
0.999525292133504,1.02188716517234
0.999525292193312,1.0218872703234
0.999525292253119,1.0218873754766
0.999525292312926,1.02188748062766
0.999525292377717,1.0218875857766
0.999525292437525,1.02188769092766
0.999525292497332,1.0218877960766
0.999525292557139,1.02188790122553
0.999525292616946,1.02188800637447
0.999525292681738,1.02188811152128
0.999525292741545,1.02188821666809
0.999525292801352,1.02188832181489
0.999525292861159,1.02188842695957
0.999525292920966,1.02188853210426
0.999525292985758,1.02188863724894
0.999525293045565,1.02188874239362
0.999525293105372,1.02188884753617
0.999525293165179,1.02188895267872
0.999525293224987,1.02188905782128
0.999525293289778,1.0218891629617
0.999525293349585,1.02188926810213
0.999525293409392,1.02188937324255
0.999525293469199,1.02188947838298
0.99952529353399,1.02188958352128
0.999525293593798,1.02188968865957
0.999525293653605,1.02188979379787
0.999525293713412,1.02188989893404
0.999525293773219,1.02189000407021
0.999525293838011,1.02189010920638
0.999525293897818,1.02189021434255
0.999525293957625,1.0218903194766
0.999525294017432,1.02189042461064
0.99952529407724,1.02189052974468
0.999525294142031,1.0218906348766
0.999525294201838,1.02189074000851
0.999525294261645,1.02189084514043
0.999525294321452,1.02189095027234
0.999525294386243,1.02189105540213
0.999525294446051,1.02189116053191
0.999525294505858,1.0218912656617
0.999525294565665,1.02189137078936
0.999525294625472,1.02189147591702
0.999525294690264,1.02189158104468
0.999525294750071,1.02189168617234
0.999525294809878,1.02189179129787
0.999525294869685,1.0218918964234
0.999525294929492,1.02189200154894
0.999525294994284,1.02189210667234
0.999525295054091,1.02189221179574
0.999525295113898,1.02189231691915
0.999525295173705,1.02189242204255
0.999525295238497,1.02189252716383
0.999525295298304,1.02189263228511
0.999525295358111,1.02189273740638
0.999525295417918,1.02189284252553
0.999525295477726,1.02189294764468
0.999525295542517,1.02189305276383
0.999525295602324,1.02189315788298
0.999525295662131,1.021893263
0.999525295721938,1.02189336811702
0.999525295786729,1.02189347323404
0.999525295846537,1.02189357834894
0.999525295906344,1.02189368346383
0.999525295966151,1.02189378857872
0.999525296030942,1.02189389369149
0.99952529609075,1.02189399880638
0.999525296150557,1.02189410391915
0.999525296210364,1.02189420902979
0.999525296270171,1.02189431414255
0.999525296334962,1.02189441925319
0.99952529639477,1.02189452436383
0.999525296454577,1.02189462947234
0.999525296514384,1.02189473458085
0.999525296579175,1.02189483968936
0.999525296638982,1.02189494479787
0.99952529669879,1.02189504990638
0.999525296758597,1.02189515501277
0.999525296823388,1.02189526011702
0.999525296883195,1.0218953652234
0.999525296943003,1.02189547032766
0.99952529700281,1.02189557543192
0.999525297067601,1.02189568053617
0.999525297127408,1.0218957856383
0.999525297187215,1.02189589074043
0.999525297247023,1.02189599584255
0.99952529730683,1.02189610094468
0.999525297371621,1.02189620604468
0.999525297431428,1.02189631114468
0.999525297491235,1.02189641624468
0.999525297551043,1.02189652134255
0.999525297615834,1.02189662644043
0.999525297675641,1.0218967315383
0.999525297735448,1.02189683663404
0.999525297795256,1.02189694173192
0.999525297860047,1.02189704682553
0.999525297919854,1.02189715192128
0.999525297979661,1.02189725701489
0.999525298039468,1.02189736211064
0.999525298104259,1.02189746720213
0.999525298164067,1.02189757229574
0.999525298223874,1.02189767738723
0.999525298283681,1.02189778247872
0.999525298348472,1.02189788757021
0.99952529840828,1.02189799265957
0.999525298468087,1.02189809774894
0.999525298527894,1.0218982028383
0.999525298592685,1.02189830792553
0.999525298652493,1.02189841301489
0.9995252987123,1.0218985181
0.999525298772107,1.02189862318723
0.999525298836898,1.02189872827234
0.999525298896705,1.02189883335745
0.999525298956513,1.02189893844255
0.99952529901632,1.02189904352766
0.999525299081111,1.02189914861064
0.999525299140918,1.02189925369362
0.999525299200725,1.02189935877447
0.999525299260533,1.02189946385745
0.999525299325324,1.0218995689383
0.999525299385131,1.02189967401915
0.999525299444938,1.02189977909787
0.999525299504745,1.0218998841766
0.999525299569537,1.02189998925532
0.999525299629344,1.02190009433404
0.999525299689151,1.02190019941064
0.999525299748958,1.02190030448723
0.999525299813749,1.02190040956383
0.999525299873557,1.0219005146383
0.999525299933364,1.02190061971277
0.999525299993171,1.02190072478723
0.999525300057962,1.0219008298617
0.99952530011777,1.02190093493404
0.999525300177577,1.02190104000638
0.999525300242368,1.02190114507872
0.999525300302175,1.02190125014894
0.999525300361982,1.02190135522128
0.99952530042179,1.02190146028936
0.999525300486581,1.02190156535957
0.999525300546388,1.02190167042766
0.999525300606195,1.02190177549574
0.999525300666002,1.02190188056383
0.999525300730794,1.02190198563191
0.999525300790601,1.02190209069787
0.999525300850408,1.02190219576383
0.999525300910215,1.02190230082766
0.999525300975006,1.02190240589149
0.999525301034814,1.02190251095532
0.999525301094621,1.02190261601915
0.999525301159412,1.02190272108298
0.999525301219219,1.02190282614468
0.999525301279027,1.02190293120426
0.999525301338834,1.02190303626596
0.999525301403625,1.02190314132553
0.999525301463432,1.02190324638511
0.999525301523239,1.02190335144468
0.999525301583047,1.02190345650213
0.999525301647838,1.0219035615617
0.999525301707645,1.02190366661702
0.999525301767452,1.02190377167447
0.999525301832243,1.02190387672979
0.999525301892051,1.02190398178511
0.999525301951858,1.02190408684043
0.999525302011665,1.02190419189362
0.999525302076456,1.02190429694681
0.999525302136263,1.021904402
0.999525302196071,1.02190450705319
0.999525302255878,1.02190461210426
0.999525302320669,1.02190471715532
0.999525302380476,1.02190482220426
0.999525302440283,1.02190492725532
0.999525302505075,1.02190503230426
0.999525302564882,1.02190513735319
0.999525302624689,1.0219052424
0.999525302684496,1.02190534744681
0.999525302749288,1.02190545249362
0.999525302809095,1.02190555754043
0.999525302868902,1.02190566258511
0.999525302933693,1.02190576762979
0.9995253029935,1.02190587267447
0.999525303053308,1.02190597771915
0.999525303113115,1.0219060827617
0.999525303177906,1.02190618780426
0.999525303237713,1.02190629284681
0.99952530329752,1.02190639788723
0.999525303362312,1.02190650292766
0.999525303422119,1.02190660796808
0.999525303481926,1.02190671300638
0.999525303541733,1.02190681804468
0.999525303606524,1.02190692308298
0.999525303666332,1.02190702812128
0.999525303726139,1.02190713315745
0.99952530379093,1.02190723819362
0.999525303850737,1.02190734322979
0.999525303910545,1.02190744826383
0.999525303970352,1.0219075533
0.999525304035143,1.02190765833404
0.99952530409495,1.02190776336596
0.999525304154757,1.02190786839787
0.999525304219549,1.02190797342979
0.999525304279356,1.0219080784617
0.999525304339163,1.02190818349362
0.999525304403954,1.0219082885234
0.999525304463761,1.02190839355319
0.999525304523569,1.02190849858085
0.999525304583376,1.02190860361064
0.999525304648167,1.0219087086383
0.999525304707974,1.02190881366383
0.999525304767781,1.02190891869149
0.999525304832573,1.02190902371702
0.99952530489238,1.02190912874255
0.999525304952187,1.02190923376596
0.999525305016978,1.02190933878936
0.999525305076785,1.02190944381277
0.999525305136593,1.02190954883617
0.9995253051964,1.02190965385957
0.999525305261191,1.02190975888085
0.999525305320998,1.0219098639
0.999525305380806,1.02190996892128
0.999525305445597,1.02191007394043
0.999525305505404,1.02191017895957
0.999525305565211,1.02191028397872
0.999525305630002,1.02191038899574
0.99952530568981,1.02191049401277
0.999525305749617,1.02191059902979
0.999525305809424,1.02191070404681
0.999525305874215,1.0219108090617
0.999525305934022,1.0219109140766
0.99952530599383,1.02191101909149
0.999525306058621,1.02191112410426
0.999525306118428,1.02191122911702
0.999525306178235,1.02191133412979
0.999525306243026,1.02191143914043
0.999525306302834,1.02191154415319
0.999525306362641,1.0219116491617
0.999525306427432,1.02191175417234
0.999525306487239,1.02191185918085
0.999525306547046,1.02191196419149
0.999525306606854,1.02191206919787
0.999525306671645,1.02191217420638
0.999525306731452,1.02191227921277
0.999525306791259,1.02191238421915
0.99952530685605,1.0219124892234
0.999525306915858,1.02191259422979
0.999525306975665,1.02191269923404
0.999525307040456,1.0219128042383
0.999525307100263,1.02191290924043
0.99952530716007,1.02191301424255
0.999525307224862,1.02191311924468
0.999525307284669,1.02191322424681
0.999525307344476,1.02191332924681
0.999525307409267,1.02191343424681
0.999525307469075,1.02191353924681
0.999525307528882,1.02191364424468
0.999525307593673,1.02191374924255
0.99952530765348,1.02191385424043
0.999525307713287,1.0219139592383
0.999525307773095,1.02191406423404
0.999525307837886,1.02191416922979
0.999525307897693,1.02191427422553
0.9995253079575,1.02191437921915
0.999525308022291,1.02191448421277
0.999525308082099,1.02191458920638
0.999525308141906,1.0219146942
0.999525308206697,1.02191479919149
0.999525308266504,1.02191490418298
0.999525308326311,1.02191500917447
0.999525308391103,1.02191511416383
0.99952530845091,1.02191521915319
0.999525308510717,1.02191532414255
0.999525308575508,1.02191542912979
0.999525308635316,1.02191553411915
0.999525308695123,1.02191563910638
0.999525308759914,1.02191574409149
0.999525308819721,1.02191584907872
0.999525308879528,1.02191595406383
0.99952530894432,1.02191605904681
0.999525309004127,1.02191616403191
0.999525309063934,1.02191626901489
0.999525309128725,1.02191637399787
0.999525309188532,1.02191647898085
0.99952530924834,1.0219165839617
0.999525309313131,1.02191668894255
0.999525309372938,1.0219167939234
0.999525309432745,1.02191689890213
0.999525309497536,1.02191700388298
0.999525309557344,1.0219171088617
0.999525309617151,1.0219172138383
0.999525309681942,1.02191731881489
0.999525309741749,1.02191742379149
0.999525309801556,1.02191752876809
0.999525309866348,1.02191763374468
0.999525309926155,1.02191773871915
0.999525309985962,1.02191784369362
0.999525310050753,1.02191794866596
0.99952531011056,1.02191805364043
0.999525310170368,1.02191815861277
0.999525310235159,1.02191826358298
0.999525310294966,1.02191836855532
0.999525310354773,1.02191847352553
0.999525310419564,1.02191857849574
0.999525310479372,1.02191868346383
0.999525310539179,1.02191878843404
0.99952531060397,1.02191889340213
0.999525310663777,1.02191899836808
0.999525310723585,1.02191910333617
0.999525310788376,1.02191920830213
0.999525310848183,1.02191931326809
0.999525310912974,1.02191941823191
0.999525310972781,1.02191952319574
0.999525311032589,1.02191962815957
0.99952531109738,1.0219197331234
0.999525311157187,1.02191983808511
0.999525311216994,1.02191994304681
0.999525311281785,1.02192004800851
0.999525311341593,1.02192015297021
0.9995253114014,1.02192025792979
0.999525311466191,1.02192036288936
0.999525311525998,1.02192046784894
0.999525311585805,1.02192057280638
0.999525311650597,1.02192067776383
0.999525311710404,1.02192078272128
0.999525311770211,1.0219208876766
0.999525311835002,1.02192099263192
0.999525311894809,1.02192109758723
0.999525311954617,1.02192120254255
0.999525312019408,1.02192130749574
0.999525312079215,1.02192141244894
0.999525312144006,1.02192151740213
0.999525312203813,1.02192162235319
0.999525312263621,1.02192172730638
0.999525312328412,1.02192183225532
0.999525312388219,1.02192193720638
0.999525312448026,1.02192204215532
0.999525312512817,1.02192214710426
0.999525312572625,1.02192225205319
0.999525312632432,1.021922357
0.999525312697223,1.02192246194894
0.99952531275703,1.02192256689362
0.999525312816838,1.02192267184043
0.999525312881629,1.02192277678511
0.999525312941436,1.02192288172979
0.999525313006227,1.02192298667447
0.999525313066034,1.02192309161702
0.999525313125841,1.02192319655957
0.999525313190633,1.02192330150213
0.99952531325044,1.02192340644468
0.999525313310247,1.02192351138511
0.999525313375038,1.02192361632553
0.999525313434846,1.02192372126596
0.999525313494653,1.02192382620426
0.999525313559444,1.02192393114255
0.999525313619251,1.02192403608085
0.999525313684042,1.02192414101702
0.99952531374385,1.02192424595532
0.999525313803657,1.02192435088936
0.999525313868448,1.02192445582553
0.999525313928255,1.02192456075957
0.999525313988062,1.02192466569362
0.999525314052854,1.02192477062766
0.999525314112661,1.0219248755617
0.999525314172468,1.02192498049362
0.999525314237259,1.02192508542553
0.999525314297066,1.02192519035532
0.999525314361858,1.02192529528723
0.999525314421665,1.02192540021702
0.999525314481472,1.02192550514468
0.999525314546263,1.02192561007447
0.99952531460607,1.02192571500213
0.999525314665878,1.02192581992979
0.999525314730669,1.02192592485532
0.999525314790476,1.02192602978298
0.999525314855267,1.02192613470851
0.999525314915074,1.02192623963191
0.999525314974882,1.02192634455745
0.999525315039673,1.02192644948085
0.99952531509948,1.02192655440426
0.999525315159287,1.02192665932553
0.999525315224079,1.02192676424681
0.999525315283886,1.02192686916809
0.999525315348677,1.02192697408936
0.999525315408484,1.02192707900851
0.999525315468291,1.02192718392979
0.999525315533083,1.02192728884681
0.99952531559289,1.02192739376596
0.999525315657681,1.02192749868298
0.999525315717488,1.0219276036
0.999525315777295,1.02192770851702
0.999525315842086,1.02192781343191
0.999525315901894,1.02192791834681
0.999525315961701,1.0219280232617
0.999525316026492,1.02192812817447
0.999525316086299,1.02192823308723
0.99952531615109,1.021928338
0.999525316210898,1.02192844291277
0.999525316270705,1.0219285478234
0.999525316335496,1.02192865273404
0.999525316395303,1.02192875764468
0.999525316460094,1.02192886255319
0.999525316519902,1.02192896746383
0.999525316579709,1.02192907237021
0.9995253166445,1.02192917727872
0.999525316704307,1.02192928218511
0.999525316764114,1.02192938709149
0.999525316828906,1.02192949199787
0.999525316888713,1.02192959690213
0.999525316953504,1.02192970180638
0.999525317013311,1.02192980671064
0.999525317073119,1.02192991161489
0.99952531713791,1.02193001651702
0.999525317197717,1.02193012141915
0.999525317262508,1.02193022632128
0.999525317322315,1.02193033122128
0.999525317382123,1.02193043612128
0.999525317446914,1.02193054102128
0.999525317506721,1.02193064591915
0.999525317571512,1.02193075081915
0.999525317631319,1.02193085571489
0.999525317691127,1.02193096061277
0.999525317755918,1.02193106550851
0.999525317815725,1.02193117040426
0.999525317880516,1.0219312753
0.999525317940323,1.02193138019574
0.999525318000131,1.02193148508936
0.999525318064922,1.02193158998298
0.999525318124729,1.02193169487447
0.99952531818952,1.02193179976809
0.999525318249327,1.02193190465957
0.999525318309135,1.02193200954894
0.999525318373926,1.02193211444043
0.999525318433733,1.02193221932979
0.999525318498524,1.02193232421915
0.999525318558331,1.02193242910638
0.999525318618139,1.02193253399574
0.99952531868293,1.02193263888298
0.999525318742737,1.02193274376809
0.999525318807528,1.02193284865532
0.999525318867335,1.02193295354043
0.999525318927143,1.02193305842553
0.999525318991934,1.02193316330851
0.999525319051741,1.02193326819149
0.999525319116532,1.02193337307447
0.999525319176339,1.02193347795745
0.999525319236147,1.0219335828383
0.999525319300938,1.02193368771915
0.999525319360745,1.0219337926
0.999525319425536,1.02193389748085
0.999525319485343,1.02193400235957
0.999525319545151,1.0219341072383
0.999525319609942,1.02193421211489
0.999525319669749,1.02193431699362
0.99952531973454,1.02193442187021
0.999525319794347,1.02193452674468
0.999525319859139,1.02193463162128
0.999525319918946,1.02193473649574
0.999525319978753,1.02193484137021
0.999525320043544,1.02193494624255
0.999525320103351,1.02193505111702
0.999525320168143,1.02193515598936
0.99952532022795,1.02193526085957
0.999525320287757,1.02193536573191
0.999525320352548,1.02193547060213
0.999525320412356,1.02193557547234
0.999525320477147,1.02193568034043
0.999525320536954,1.02193578520851
0.999525320601745,1.0219358900766
0.999525320661552,1.02193599494468
0.999525320721359,1.02193609981064
0.999525320786151,1.02193620467872
0.999525320845958,1.02193630954255
0.999525320910749,1.02193641440851
0.999525320970556,1.02193651927234
0.999525321030363,1.02193662413617
0.999525321095155,1.021936729
0.999525321154962,1.0219368338617
0.999525321219753,1.0219369387234
0.99952532127956,1.02193704358511
0.999525321344351,1.02193714844468
0.999525321404159,1.02193725330426
0.999525321463966,1.02193735816383
0.999525321528757,1.0219374630234
0.999525321588564,1.02193756788085
0.999525321653356,1.0219376727383
0.999525321713163,1.02193777759574
0.999525321777954,1.02193788245106
0.999525321837761,1.02193798730638
0.999525321897568,1.0219380921617
0.999525321962359,1.02193819701702
0.999525322022167,1.02193830187021
0.999525322086958,1.0219384067234
0.999525322146765,1.0219385115766
0.999525322211556,1.02193861642766
0.999525322271363,1.02193872127872
0.999525322331171,1.02193882612979
0.999525322395962,1.02193893097872
0.999525322455769,1.02193903582979
0.99952532252056,1.0219391406766
0.999525322580367,1.02193924552553
0.999525322645159,1.02193935037234
0.999525322704966,1.02193945521915
0.999525322764773,1.02193956006596
0.999525322829564,1.02193966491277
0.999525322889371,1.02193976975745
0.999525322954163,1.02193987460213
0.99952532301397,1.02193997944468
0.999525323078761,1.02194008428936
0.999525323138568,1.02194018913191
0.999525323203359,1.02194029397234
0.999525323263167,1.02194039881489
0.999525323322974,1.02194050365532
0.999525323387765,1.02194060849574
0.999525323447572,1.02194071333404
0.999525323512363,1.02194081817234
0.999525323572171,1.02194092301064
0.999525323636962,1.02194102784894
0.999525323696769,1.02194113268723
0.999525323756576,1.0219412375234
0.999525323821367,1.02194134235745
0.999525323881175,1.02194144719362
0.999525323945966,1.02194155202766
0.999525324005773,1.0219416568617
0.999525324070564,1.02194176169574
0.999525324130371,1.02194186652766
0.999525324195163,1.02194197135957
0.99952532425497,1.02194207619149
0.999525324314777,1.02194218102128
0.999525324379568,1.02194228585106
0.999525324439375,1.02194239068085
0.999525324504167,1.02194249551064
0.999525324563974,1.0219426003383
0.999525324628765,1.02194270516596
0.999525324688572,1.02194280999362
0.999525324753363,1.02194291481915
0.999525324813171,1.02194301964468
0.999525324877962,1.02194312447021
0.999525324937769,1.02194322929574
0.999525324997576,1.02194333411915
0.999525325062367,1.02194343894255
0.999525325122175,1.02194354376596
0.999525325186966,1.02194364858723
0.999525325246773,1.02194375340851
0.999525325311564,1.02194385822979
0.999525325371371,1.02194396304894
0.999525325436163,1.02194406787021
0.99952532549597,1.02194417268936
0.999525325560761,1.02194427750638
0.999525325620568,1.0219443823234
0.999525325680375,1.02194448714255
0.999525325745167,1.02194459195745
0.999525325804974,1.02194469677447
0.999525325869765,1.02194480158936
0.999525325929572,1.02194490640426
0.999525325994363,1.02194501121702
0.999525326054171,1.02194511603191
0.999525326118962,1.02194522084468
0.999525326178769,1.02194532565532
0.99952532624356,1.02194543046809
0.999525326303367,1.02194553527872
0.999525326363175,1.02194564008936
0.999525326427966,1.02194574489787
0.999525326487773,1.02194584970638
0.999525326552564,1.02194595451489
0.999525326612371,1.0219460593234
0.999525326677163,1.02194616412979
0.99952532673697,1.02194626893617
0.999525326801761,1.02194637374255
0.999525326861568,1.02194647854894
0.999525326926359,1.02194658335319
0.999525326986167,1.02194668815745
0.999525327050958,1.02194679295957
0.999525327110765,1.02194689776383
0.999525327175556,1.02194700256596
0.999525327235363,1.02194710736809
0.999525327295171,1.02194721216809
0.999525327359962,1.02194731696809
0.999525327419769,1.02194742176809
0.99952532748456,1.02194752656809
0.999525327544367,1.02194763136596
0.999525327609159,1.02194773616383
0.999525327668966,1.02194784095957
0.999525327733757,1.02194794575745
0.999525327793564,1.02194805055319
0.999525327858355,1.02194815534894
0.999525327918163,1.02194826014255
0.999525327982954,1.02194836493617
0.999525328042761,1.02194846972979
0.999525328107552,1.0219485745234
0.999525328167359,1.02194867931489
0.99952532823215,1.02194878410638
0.999525328291958,1.02194888889787
0.999525328351765,1.02194899368936
0.999525328416556,1.02194909847872
0.999525328476363,1.02194920326809
0.999525328541155,1.02194930805532
0.999525328600962,1.02194941284468
0.999525328665753,1.02194951763191
0.99952532872556,1.02194962241702
0.999525328790351,1.02194972720426
0.999525328850159,1.02194983198936
0.99952532891495,1.02194993677447
0.999525328974757,1.02195004155745
0.999525329039548,1.02195014634255
0.999525329099355,1.0219502511234
0.999525329164146,1.02195035590638
0.999525329223954,1.02195046068936
0.999525329288745,1.02195056547021
0.999525329348552,1.02195067024894
0.999525329413343,1.02195077502979
0.99952532947315,1.02195087980851
0.999525329537942,1.02195098458723
0.999525329597749,1.02195108936596
0.99952532966254,1.02195119414255
0.999525329722347,1.02195129891915
0.999525329787138,1.02195140369574
0.999525329846946,1.02195150847021
0.999525329911737,1.02195161324468
0.999525329971544,1.02195171801915
0.999525330036335,1.02195182279362
0.999525330096142,1.02195192756596
0.99952533015595,1.0219520323383
0.999525330220741,1.02195213711064
0.999525330280548,1.02195224188085
0.999525330345339,1.02195234665106
0.999525330405146,1.02195245142128
0.999525330469938,1.02195255618936
0.999525330529745,1.02195266095957
0.999525330594536,1.02195276572766
0.999525330654343,1.02195287049362
0.999525330719134,1.0219529752617
0.999525330778942,1.02195308002766
0.999525330843733,1.02195318479149
0.99952533090354,1.02195328955745
0.999525330968331,1.02195339432128
0.999525331028138,1.02195349908511
0.99952533109293,1.02195360384894
0.999525331152737,1.02195370861064
0.999525331217528,1.02195381337234
0.999525331277335,1.02195391813404
0.999525331342126,1.02195402289362
0.999525331401933,1.02195412765319
0.999525331466725,1.02195423241277
0.999525331526532,1.02195433717021
0.999525331591323,1.02195444192979
0.99952533165113,1.02195454668723
0.999525331715922,1.02195465144255
0.999525331775729,1.0219547562
0.99952533184052,1.02195486095532
0.999525331900327,1.02195496570851
0.999525331965118,1.02195507046383
0.999525332024926,1.02195517521702
0.999525332089717,1.02195527997021
0.999525332149524,1.0219553847234
0.999525332214315,1.02195548947447
0.999525332274122,1.02195559422553
0.999525332338913,1.0219556989766
0.999525332398721,1.02195580372553
0.999525332463512,1.02195590847447
0.999525332523319,1.0219560132234
0.99952533258811,1.02195611797234
0.999525332647917,1.02195622271915
0.999525332712709,1.02195632746596
0.999525332772516,1.02195643221277
0.999525332837307,1.02195653695745
0.999525332897114,1.02195664170213
0.999525332961905,1.02195674644681
0.999525333021713,1.02195685118936
0.999525333086504,1.02195695593404
0.999525333151295,1.02195706067447
0.999525333211102,1.02195716541702
0.999525333275893,1.02195727015745
0.9995253333357,1.02195737489787
0.999525333400492,1.0219574796383
0.999525333460299,1.02195758437872
0.99952533352509,1.02195768911702
0.999525333584897,1.02195779385532
0.999525333649689,1.02195789859149
0.999525333709496,1.02195800332766
0.999525333774287,1.02195810806383
0.999525333834094,1.0219582128
0.999525333898885,1.02195831753404
0.999525333958693,1.02195842227021
0.999525334023484,1.02195852700213
0.999525334083291,1.02195863173617
0.999525334148082,1.02195873646809
0.999525334207889,1.0219588412
0.99952533427268,1.02195894593191
0.999525334332488,1.0219590506617
0.999525334397279,1.02195915539149
0.999525334457086,1.02195926012128
0.999525334521877,1.02195936484894
0.999525334581684,1.0219594695766
0.999525334646476,1.02195957430426
0.999525334706283,1.02195967903191
0.999525334771074,1.02195978375745
0.999525334830881,1.02195988848298
0.999525334895672,1.02195999320851
0.999525334960464,1.02196009793191
0.999525335020271,1.02196020265532
0.999525335085062,1.02196030737872
0.999525335144869,1.02196041210213
0.99952533520966,1.0219605168234
0.999525335269468,1.02196062154468
0.999525335334259,1.02196072626383
0.999525335394066,1.02196083098511
0.999525335458857,1.02196093570426
0.999525335518664,1.0219610404234
0.999525335583456,1.02196114514043
0.999525335643263,1.02196124985745
0.999525335708054,1.02196135457447
0.999525335767861,1.02196145929149
0.999525335832652,1.02196156400638
0.99952533589246,1.02196166872128
0.999525335957251,1.02196177343617
0.999525336022042,1.02196187814894
0.999525336081849,1.0219619828617
0.99952533614664,1.02196208757447
0.999525336206447,1.02196219228723
0.999525336271239,1.02196229699787
0.999525336331046,1.02196240170851
0.999525336395837,1.02196250641702
0.999525336455644,1.02196261112766
0.999525336520436,1.02196271583617
0.999525336580243,1.02196282054255
0.999525336645034,1.02196292525106
0.999525336704841,1.02196302995745
0.999525336769632,1.02196313466383
0.999525336829439,1.02196323937021
0.999525336894231,1.02196334407447
0.999525336959022,1.02196344877872
0.999525337018829,1.02196355348298
0.99952533708362,1.02196365818511
0.999525337143427,1.02196376288723
0.999525337208219,1.02196386758936
0.999525337268026,1.02196397228936
0.999525337332817,1.02196407699149
0.999525337392624,1.02196418169149
0.999525337457415,1.02196428638936
0.999525337517223,1.02196439108936
0.999525337582014,1.02196449578723
0.999525337641821,1.02196460048298
0.999525337706612,1.02196470518085
0.999525337771403,1.0219648098766
0.99952533783121,1.02196491457234
0.999525337896002,1.02196501926809
0.999525337955809,1.0219651239617
0.9995253380206,1.02196522865532
0.999525338080407,1.02196533334894
0.999525338145199,1.02196543804043
0.999525338205006,1.02196554273191
0.999525338269797,1.0219656474234
0.999525338334588,1.02196575211277
0.999525338394395,1.02196585680426
0.999525338459186,1.02196596149362
0.999525338518994,1.02196606618085
0.999525338583785,1.02196617087021
0.999525338643592,1.02196627555745
0.999525338708383,1.02196638024255
0.99952533876819,1.02196648492979
0.999525338832982,1.02196658961489
0.999525338892789,1.0219666943
0.99952533895758,1.02196679898298
0.999525339022371,1.02196690366809
0.999525339082178,1.02196700835106
0.99952533914697,1.02196711303191
0.999525339206777,1.02196721771489
0.999525339271568,1.02196732239574
0.999525339331375,1.0219674270766
0.999525339396166,1.02196753175532
0.999525339455974,1.02196763643617
0.999525339520765,1.02196774111277
0.999525339585556,1.02196784579149
0.999525339645363,1.02196795046809
0.999525339710154,1.02196805514681
0.999525339769961,1.02196815982128
0.999525339834753,1.02196826449787
0.99952533989456,1.02196836917234
0.999525339959351,1.02196847384681
0.999525340019158,1.02196857851915
0.999525340083949,1.02196868319362
0.999525340148741,1.02196878786596
0.999525340208548,1.02196889253617
0.999525340273339,1.02196899720851
0.999525340333146,1.02196910187872
0.999525340397937,1.02196920654894
0.999525340457745,1.02196931121702
0.999525340522536,1.02196941588511
0.999525340587327,1.02196952055319
0.999525340647134,1.02196962522128
0.999525340711925,1.02196972988723
0.999525340771733,1.02196983455319
0.999525340836524,1.02196993921915
0.999525340896331,1.02197004388511
0.999525340961122,1.02197014854894
0.999525341025913,1.02197025321277
0.99952534108572,1.02197035787447
0.999525341150512,1.02197046253617
0.999525341210319,1.02197056719787
0.99952534127511,1.02197067185957
0.999525341334917,1.02197077651915
0.999525341399709,1.02197088118085
0.9995253414645,1.0219709858383
0.999525341524307,1.02197109049787
0.999525341589098,1.02197119515532
0.999525341648905,1.02197129981277
0.999525341713696,1.02197140447021
0.999525341773504,1.02197150912553
0.999525341838295,1.02197161378085
0.999525341903086,1.02197171843617
0.999525341962893,1.02197182308936
0.999525342027684,1.02197192774255
0.999525342087492,1.02197203239574
0.999525342152283,1.02197213704894
0.99952534221209,1.0219722417
0.999525342276881,1.02197234635106
0.999525342341672,1.02197245100213
0.99952534240148,1.02197255565106
0.999525342466271,1.0219726603
0.999525342526078,1.02197276494894
0.999525342590869,1.02197286959574
0.999525342650676,1.02197297424468
0.999525342715467,1.02197307888936
0.999525342780259,1.02197318353617
0.999525342840066,1.02197328818085
0.999525342904857,1.02197339282553
0.999525342964664,1.02197349747021
0.999525343029455,1.02197360211489
0.999525343094247,1.02197370675745
0.999525343154054,1.0219738114
0.999525343218845,1.02197391604043
0.999525343278652,1.02197402068085
0.999525343343443,1.02197412532128
0.99952534340325,1.0219742299617
0.999525343468042,1.0219743346
0.999525343532833,1.0219744392383
0.99952534359264,1.0219745438766
0.999525343657431,1.02197464851489
0.999525343717239,1.02197475315106
0.99952534378203,1.02197485778723
0.999525343846821,1.02197496242128
0.999525343906628,1.02197506705745
0.999525343971419,1.02197517169149
0.999525344031226,1.0219752763234
0.999525344096018,1.02197538095745
0.999525344155825,1.02197548558936
0.999525344220616,1.02197559022128
0.999525344285407,1.02197569485106
0.999525344345214,1.02197579948085
0.999525344410006,1.02197590411064
0.999525344469813,1.02197600874043
0.999525344534604,1.02197611336809
0.999525344599395,1.02197621799574
0.999525344659202,1.0219763226234
0.999525344723993,1.02197642725106
0.999525344783801,1.0219765318766
0.999525344848592,1.02197663650213
0.999525344913383,1.02197674112553
0.99952534497319,1.02197684574894
0.999525345037982,1.02197695037234
0.999525345097789,1.02197705499574
0.99952534516258,1.02197715961915
0.999525345227371,1.02197726424043
0.999525345287178,1.02197736885957
0.999525345351969,1.02197747348085
0.999525345411777,1.0219775781
0.999525345476568,1.02197768271915
0.999525345541359,1.0219777873383
0.999525345601166,1.02197789195532
0.999525345665957,1.02197799657234
0.999525345725765,1.02197810118936
0.999525345790556,1.02197820580426
0.999525345855347,1.02197831041915
0.999525345915154,1.02197841503404
0.999525345979945,1.02197851964894
0.999525346039753,1.0219786242617
0.999525346104544,1.02197872887447
0.999525346169335,1.02197883348723
0.999525346229142,1.02197893809787
0.999525346293933,1.02197904270851
0.99952534635374,1.02197914731915
0.999525346418532,1.02197925192766
0.999525346483323,1.0219793565383
0.99952534654313,1.02197946114468
0.999525346607921,1.02197956575319
0.999525346667729,1.02197967035957
0.99952534673252,1.02197977496596
0.999525346797311,1.02197987957234
0.999525346857118,1.0219799841766
0.999525346921909,1.02198008878298
0.999525346981716,1.02198019338511
0.999525347046508,1.02198029798936
0.999525347111299,1.02198040259149
0.999525347171106,1.02198050719362
0.999525347235897,1.02198061179574
0.999525347300688,1.02198071639574
0.999525347360496,1.02198082099574
0.999525347425287,1.02198092559574
0.999525347485094,1.02198103019362
0.999525347549885,1.02198113479149
0.999525347614676,1.02198123938936
0.999525347674483,1.02198134398723
0.999525347739275,1.02198144858298
0.999525347799082,1.02198155317872
0.999525347863873,1.02198165777447
0.999525347928664,1.02198176236809
0.999525347988471,1.0219818669617
0.999525348053263,1.02198197155532
0.999525348118054,1.02198207614894
0.999525348177861,1.02198218074043
0.999525348242652,1.02198228533191
0.999525348302459,1.02198238992128
0.99952534836725,1.02198249451277
0.999525348432042,1.02198259910213
0.999525348491849,1.02198270368936
0.99952534855664,1.02198280827872
0.999525348616447,1.02198291286596
0.999525348681238,1.02198301745319
0.99952534874603,1.0219831220383
0.999525348805837,1.02198322662553
0.999525348870628,1.02198333121064
0.999525348935419,1.02198343579362
0.999525348995226,1.02198354037872
0.999525349060018,1.0219836449617
0.999525349119825,1.02198374954255
0.999525349184616,1.02198385412553
0.999525349249407,1.02198395870638
0.999525349309214,1.02198406328723
0.999525349374006,1.02198416786596
0.999525349438797,1.02198427244681
0.999525349498604,1.02198437702553
0.999525349563395,1.02198448160213
0.999525349623202,1.02198458618085
0.999525349687993,1.02198469075745
0.999525349752785,1.02198479533404
0.999525349812592,1.02198489990851
0.999525349877383,1.02198500448298
0.999525349942174,1.02198510905745
0.999525350001981,1.02198521363191
0.999525350066773,1.02198531820426
0.999525350131564,1.0219854227766
0.999525350191371,1.02198552734894
0.999525350256162,1.02198563191915
0.999525350315969,1.02198573649149
0.999525350380761,1.02198584105957
0.999525350445552,1.02198594562979
0.999525350505359,1.02198605019787
0.99952535057015,1.02198615476596
0.999525350634941,1.02198625933404
0.999525350694748,1.0219863639
0.99952535075954,1.02198646846596
0.999525350824331,1.02198657303191
0.999525350884138,1.02198667759574
0.999525350948929,1.0219867821617
0.999525351008736,1.02198688672553
0.999525351073527,1.02198699128723
0.999525351138319,1.02198709584894
0.999525351198126,1.02198720041064
0.999525351262917,1.02198730497234
0.999525351327708,1.02198740953192
0.999525351387516,1.02198751409362
0.999525351452307,1.02198761865106
0.999525351517098,1.02198772321064
0.999525351576905,1.02198782776809
0.999525351641696,1.02198793232553
0.999525351701503,1.02198803688298
0.999525351766295,1.0219881414383
0.999525351831086,1.02198824599362
0.999525351890893,1.02198835054894
0.999525351955684,1.02198845510213
0.999525352020475,1.02198855965532
0.999525352080283,1.02198866420851
0.999525352145074,1.0219887687617
0.999525352209865,1.02198887331277
0.999525352269672,1.02198897786383
0.999525352334463,1.02198908241489
0.999525352399254,1.02198918696383
0.999525352459062,1.02198929151277
0.999525352523853,1.0219893960617
0.999525352588644,1.02198950060851
0.999525352648451,1.02198960515532
0.999525352713242,1.02198970970213
0.99952535277305,1.02198981424894
0.999525352837841,1.02198991879362
0.999525352902632,1.0219900233383
0.999525352962439,1.02199012788298
0.99952535302723,1.02199023242553
0.999525353092022,1.02199033696808
0.999525353151829,1.02199044151064
0.99952535321662,1.02199054605106
0.999525353281411,1.02199065059362
0.999525353341218,1.02199075513404
0.999525353406009,1.02199085967234
0.999525353470801,1.02199096421277
0.999525353530608,1.02199106875106
0.999525353595399,1.02199117328723
0.99952535366019,1.02199127782553
0.999525353719997,1.0219913823617
0.999525353784789,1.02199148689787
0.99952535384958,1.02199159143191
0.999525353909387,1.02199169596596
0.999525353974178,1.0219918005
0.999525354038969,1.02199190503404
0.999525354098776,1.02199200956596
0.999525354163568,1.02199211409787
0.999525354228359,1.02199221862979
0.999525354288166,1.0219923231617
0.999525354352957,1.02199242769149
0.999525354417748,1.02199253222128
0.999525354477556,1.02199263674894
0.999525354542347,1.0219927412766
0.999525354607138,1.02199284580426
0.999525354666945,1.02199295033191
0.999525354731736,1.02199305485745
0.999525354796527,1.02199315938511
0.999525354856335,1.02199326390851
0.999525354921126,1.02199336843404
0.999525354985917,1.02199347295745
0.999525355045724,1.02199357748085
0.999525355110515,1.02199368200213
0.999525355175307,1.02199378652553
0.999525355235114,1.02199389104681
0.999525355299905,1.02199399556596
0.999525355364696,1.02199410008723
0.999525355424503,1.02199420460638
0.999525355489295,1.02199430912553
0.999525355554086,1.02199441364255
0.999525355613893,1.0219945181617
0.999525355678684,1.0219946226766
0.999525355743475,1.02199472719362
0.999525355803282,1.02199483170851
0.999525355868074,1.0219949362234
0.999525355932865,1.0219950407383
0.999525355992672,1.02199514525319
0.999525356057463,1.02199524976596
0.999525356122254,1.02199535427872
0.999525356182062,1.02199545878936
0.999525356246853,1.0219955633
0.999525356311644,1.02199566781064
0.999525356371451,1.02199577232128
0.999525356436242,1.02199587682979
0.999525356501033,1.0219959813383
0.999525356560841,1.02199608584681
0.999525356625632,1.02199619035532
0.999525356690423,1.0219962948617
0.99952535675023,1.02199639936808
0.999525356815021,1.02199650387234
0.999525356879813,1.0219966083766
0.99952535693962,1.02199671288085
0.999525357004411,1.02199681738511
0.999525357069202,1.02199692188936
0.999525357129009,1.02199702639149
0.999525357193801,1.02199713089149
0.999525357258592,1.02199723539362
0.999525357318399,1.02199733989362
0.99952535738319,1.02199744439362
0.999525357447981,1.02199754889362
0.999525357507788,1.02199765339149
0.99952535757258,1.02199775788936
0.999525357637371,1.02199786238723
0.999525357702162,1.02199796688298
0.999525357761969,1.02199807137872
0.99952535782676,1.02199817587447
0.999525357891552,1.02199828036809
0.999525357951359,1.02199838486383
0.99952535801615,1.02199848935745
0.999525358080941,1.02199859384894
0.999525358140748,1.02199869834255
0.999525358205539,1.02199880283404
0.999525358270331,1.0219989073234
0.999525358330138,1.02199901181489
0.999525358394929,1.02199911630426
0.99952535845972,1.02199922079362
0.999525358519527,1.02199932528085
0.999525358584319,1.02199942976809
0.99952535864911,1.02199953425532
0.999525358713901,1.02199963874255
0.999525358773708,1.02199974322766
0.999525358838499,1.02199984771277
0.99952535890329,1.02199995219787
0.999525358963098,1.02200005668298
0.999525359027889,1.02200016116596
0.99952535909268,1.02200026564894
0.999525359152487,1.02200037012979
0.999525359217278,1.02200047461277
0.99952535928207,1.02200057909362
0.999525359341877,1.02200068357234
0.999525359406668,1.02200078805319
0.999525359471459,1.02200089253192
0.99952535953625,1.02200099700851
0.999525359596057,1.02200110148723
0.999525359660849,1.02200120596383
0.99952535972564,1.02200131044043
0.999525359785447,1.02200141491702
0.999525359850238,1.02200151939149
0.999525359915029,1.02200162386596
0.999525359974837,1.02200172834043
0.999525360039628,1.02200183281277
0.999525360104419,1.02200193728511
0.99952536016921,1.02200204175745
0.999525360229017,1.02200214622766
0.999525360293809,1.0220022507
0.9995253603586,1.02200235516809
0.999525360418407,1.0220024596383
0.999525360483198,1.02200256410638
0.999525360547989,1.02200266857447
0.999525360607796,1.02200277304255
0.999525360672588,1.02200287751064
0.999525360737379,1.0220029819766
0.99952536080217,1.02200308644043
0.999525360861977,1.02200319090638
0.999525360926768,1.02200329537021
0.999525360991559,1.02200339983404
0.999525361051367,1.02200350429787
0.999525361116158,1.02200360875957
0.999525361180949,1.02200371322128
0.99952536124574,1.02200381768298
0.999525361305547,1.02200392214255
0.999525361370339,1.02200402660213
0.99952536143513,1.0220041310617
0.999525361494937,1.02200423552128
0.999525361559728,1.02200433997872
0.999525361624519,1.02200444443617
0.99952536168931,1.02200454889362
0.999525361749118,1.02200465334894
0.999525361813909,1.02200475780426
0.9995253618787,1.02200486225957
0.999525361938507,1.02200496671277
0.999525362003298,1.02200507116809
0.99952536206809,1.02200517561915
0.999525362132881,1.02200528007234
0.999525362192688,1.0220053845234
0.999525362257479,1.02200548897447
0.99952536232227,1.02200559342553
0.999525362382078,1.02200569787447
0.999525362446869,1.0220058023234
0.99952536251166,1.02200590677234
0.999525362576451,1.02200601122128
0.999525362636258,1.02200611566809
0.999525362701049,1.02200622011489
0.99952536276584,1.02200632455957
0.999525362825648,1.02200642900426
0.999525362890439,1.02200653344894
0.99952536295523,1.02200663789362
0.999525363020021,1.0220067423383
0.999525363079829,1.02200684678085
0.99952536314462,1.02200695122128
0.999525363209411,1.02200705566383
0.999525363269218,1.02200716010426
0.999525363334009,1.02200726454468
0.9995253633988,1.02200736898511
0.999525363463592,1.0220074734234
0.999525363523399,1.0220075778617
0.99952536358819,1.0220076823
0.999525363652981,1.02200778673617
0.999525363717772,1.02200789117234
0.99952536377758,1.02200799560851
0.999525363842371,1.02200810004255
0.999525363907162,1.02200820447872
0.999525363966969,1.02200830891277
0.99952536403176,1.02200841334468
0.999525364096551,1.02200851777872
0.999525364161343,1.02200862221064
0.99952536422115,1.02200872664043
0.999525364285941,1.02200883107234
0.999525364350732,1.02200893550213
0.999525364415523,1.02200903993191
0.99952536447533,1.02200914435957
0.999525364540122,1.02200924878723
0.999525364604913,1.02200935321489
0.99952536466472,1.02200945764255
0.999525364729511,1.02200956206809
0.999525364794302,1.02200966649362
0.999525364859093,1.02200977091915
0.999525364918901,1.02200987534255
0.999525364983692,1.02200997976809
0.999525365048483,1.02201008418936
0.999525365113274,1.02201018861277
0.999525365173082,1.02201029303404
0.999525365237873,1.02201039745532
0.999525365302664,1.0220105018766
0.999525365367455,1.02201060629574
0.999525365427262,1.02201071071489
0.999525365492053,1.02201081513404
0.999525365556845,1.02201091955106
0.999525365616652,1.02201102397021
0.999525365681443,1.02201112838511
0.999525365746234,1.02201123280213
0.999525365811025,1.02201133721702
0.999525365870832,1.02201144163192
0.999525365935624,1.02201154604681
0.999525366000415,1.02201165045957
0.999525366065206,1.02201175487234
0.999525366125013,1.02201185928511
0.999525366189804,1.02201196369787
0.999525366254596,1.02201206810851
0.999525366319387,1.02201217251915
0.999525366379194,1.02201227692766
0.999525366443985,1.02201238133617
0.999525366508776,1.02201248574468
0.999525366573567,1.02201259015319
0.999525366633375,1.02201269455957
0.999525366698166,1.02201279896596
0.999525366762957,1.02201290337234
0.999525366827748,1.02201300777872
0.999525366887555,1.02201311218298
0.999525366952347,1.02201321658723
0.999525367017138,1.02201332098936
0.999525367081929,1.02201342539362
0.999525367141736,1.02201352979574
0.999525367206527,1.02201363419574
0.999525367271318,1.02201373859787
0.99952536733611,1.02201384299787
0.999525367395917,1.02201394739787
0.999525367460708,1.02201405179574
0.999525367525499,1.02201415619362
0.99952536759029,1.02201426059149
0.999525367650097,1.02201436498936
0.999525367714889,1.02201446938511
0.99952536777968,1.02201457378085
0.999525367844471,1.0220146781766
0.999525367904278,1.02201478257021
0.999525367969069,1.02201488696383
0.99952536803386,1.02201499135745
0.999525368098652,1.02201509574894
0.999525368158459,1.02201520014255
0.99952536822325,1.02201530453404
0.999525368288041,1.0220154089234
0.999525368352832,1.02201551331277
0.99952536841264,1.02201561770213
0.999525368477431,1.02201572209149
0.999525368542222,1.02201582648085
0.999525368607013,1.02201593086809
0.99952536866682,1.02201603525319
0.999525368731612,1.02201613964043
0.999525368796403,1.02201624402553
0.999525368861194,1.02201634841064
0.999525368921001,1.02201645279574
0.999525368985792,1.02201655717872
0.999525369050583,1.0220166615617
0.999525369115375,1.02201676594468
0.999525369175182,1.02201687032553
0.999525369239973,1.02201697470638
0.999525369304764,1.02201707908723
0.999525369369555,1.02201718346809
0.999525369434346,1.02201728784681
0.999525369494154,1.02201739222553
0.999525369558945,1.02201749660213
0.999525369623736,1.02201760098085
0.999525369688527,1.02201770535745
0.999525369748335,1.02201780973191
0.999525369813126,1.02201791410851
0.999525369877917,1.02201801848298
0.999525369942708,1.02201812285745
0.999525370002515,1.02201822722979
0.999525370067306,1.02201833160213
0.999525370132098,1.02201843597447
0.999525370196889,1.02201854034681
0.999525370256696,1.02201864471702
0.999525370321487,1.02201874908723
0.999525370386278,1.02201885345745
0.999525370451069,1.02201895782553
0.99952537051586,1.02201906219574
0.999525370575668,1.0220191665617
0.999525370640459,1.02201927092979
0.99952537070525,1.02201937529574
0.999525370770041,1.0220194796617
0.999525370829848,1.02201958402766
0.99952537089464,1.02201968839149
0.999525370959431,1.02201979275532
0.999525371024222,1.02201989711915
0.999525371089013,1.02202000148085
0.99952537114882,1.02202010584255
0.999525371213612,1.02202021020426
0.999525371278403,1.02202031456596
0.999525371343194,1.02202041892553
0.999525371403001,1.02202052328511
0.999525371467792,1.02202062764468
0.999525371532583,1.02202073200213
0.999525371597375,1.02202083635957
0.999525371662166,1.02202094071702
0.999525371721973,1.02202104507234
0.999525371786764,1.02202114942766
0.999525371851555,1.02202125378298
0.999525371916346,1.0220213581383
0.999525371976154,1.02202146249149
0.999525372040945,1.02202156684468
0.999525372105736,1.02202167119574
0.999525372170527,1.02202177554894
0.999525372235318,1.0220218799
0.999525372295126,1.02202198424894
0.999525372359917,1.0220220886
0.999525372424708,1.02202219294894
0.999525372489499,1.02202229729787
0.999525372549306,1.02202240164468
0.999525372614097,1.02202250599362
0.999525372678889,1.02202261034043
0.99952537274368,1.02202271468511
0.999525372808471,1.02202281903191
0.999525372868278,1.0220229233766
0.999525372933069,1.02202302771915
0.99952537299786,1.02202313206383
0.999525373062652,1.02202323640638
0.999525373127443,1.02202334074894
0.99952537318725,1.02202344508936
0.999525373252041,1.02202354943191
0.999525373316832,1.02202365377021
0.999525373381624,1.02202375811064
0.999525373441431,1.02202386244894
0.999525373506222,1.02202396678723
0.999525373571013,1.02202407112553
0.999525373635804,1.02202417546383
0.999525373700595,1.0220242798
0.999525373760403,1.02202438413617
0.999525373825194,1.02202448847021
0.999525373889985,1.02202459280426
0.999525373954776,1.0220246971383
0.999525374019567,1.02202480147234
0.999525374079374,1.02202490580426
0.999525374144166,1.02202501013617
0.999525374208957,1.02202511446809
0.999525374273748,1.0220252188
0.999525374338539,1.02202532312979
0.999525374398346,1.02202542745957
0.999525374463137,1.02202553178723
0.999525374527929,1.02202563611489
0.99952537459272,1.02202574044255
0.999525374657511,1.02202584477021
0.999525374717318,1.02202594909574
0.999525374782109,1.02202605342128
0.999525374846901,1.02202615774681
0.999525374911692,1.02202626207021
0.999525374976483,1.02202636639574
0.99952537503629,1.02202647071702
0.999525375101081,1.02202657504043
0.999525375165872,1.0220266793617
0.999525375230664,1.02202678368298
0.999525375295455,1.02202688800426
0.999525375355262,1.0220269923234
0.999525375420053,1.02202709664255
0.999525375484844,1.0220272009617
0.999525375549636,1.02202730527872
0.999525375614427,1.02202740959574
0.999525375674234,1.02202751391277
0.999525375739025,1.02202761822979
0.999525375803816,1.02202772254468
0.999525375868607,1.02202782685957
0.999525375933399,1.02202793117447
0.999525375993206,1.02202803548723
0.999525376057997,1.0220281398
0.999525376122788,1.02202824411277
0.999525376187579,1.0220283484234
0.99952537625237,1.02202845273404
0.999525376312178,1.02202855704468
0.999525376376969,1.02202866135532
0.99952537644176,1.02202876566383
0.999525376506551,1.02202886997234
0.999525376571342,1.02202897428085
0.999525376636134,1.02202907858723
0.999525376695941,1.02202918289362
0.999525376760732,1.0220292872
0.999525376825523,1.02202939150426
0.999525376890314,1.02202949580851
0.999525376955105,1.02202960011277
0.999525377014913,1.02202970441702
0.999525377079704,1.02202980871915
0.999525377144495,1.02202991302128
0.999525377209286,1.02203001732128
0.999525377274077,1.0220301216234
0.999525377333884,1.0220302259234
0.999525377398676,1.02203033022128
0.999525377463467,1.02203043452128
0.999525377528258,1.02203053881915
0.999525377593049,1.02203064311702
0.99952537765784,1.02203074741277
0.999525377717647,1.02203085171064
0.999525377782439,1.02203095600426
0.99952537784723,1.0220310603
0.999525377912021,1.02203116459362
0.999525377976812,1.02203126888723
0.999525378036619,1.02203137318085
0.999525378101411,1.02203147747447
0.999525378166202,1.02203158176596
0.999525378230993,1.02203168605532
0.999525378295784,1.02203179034681
0.999525378360575,1.02203189463617
0.999525378420382,1.02203199892553
0.999525378485174,1.02203210321489
0.999525378549965,1.02203220750213
0.999525378614756,1.02203231178936
0.999525378679547,1.0220324160766
0.999525378744338,1.0220325203617
0.999525378804145,1.02203262464681
0.999525378868937,1.02203272893191
0.999525378933728,1.02203283321702
0.999525378998519,1.0220329375
0.99952537906331,1.02203304178298
0.999525379123117,1.02203314606383
0.999525379187909,1.02203325034681
0.9995253792527,1.02203335462766
0.999525379317491,1.02203345890638
0.999525379382282,1.02203356318723
0.999525379447073,1.02203366746596
0.99952537950688,1.02203377174468
0.999525379571672,1.02203387602128
0.999525379636463,1.02203398029787
0.999525379701254,1.02203408457447
0.999525379766045,1.02203418885106
0.999525379830836,1.02203429312553
0.999525379890643,1.0220343974
0.999525379955435,1.02203450167447
0.999525380020226,1.02203460594681
0.999525380085017,1.02203471021915
0.999525380149808,1.02203481449149
0.999525380214599,1.02203491876383
0.999525380274407,1.02203502303404
0.999525380339198,1.02203512730426
0.999525380403989,1.02203523157234
0.99952538046878,1.02203533584255
0.999525380533571,1.02203544011064
0.999525380598362,1.0220355443766
0.999525380658169,1.02203564864468
0.999525380722961,1.02203575291064
0.999525380787752,1.0220358571766
0.999525380852543,1.02203596144043
0.999525380917334,1.02203606570426
0.999525380982125,1.02203616996809
0.999525381046916,1.02203627423191
0.999525381106724,1.02203637849362
0.999525381171515,1.02203648275532
0.999525381236306,1.02203658701702
0.999525381301097,1.0220366912766
0.999525381365888,1.02203679553617
0.99952538143068,1.02203689979574
0.999525381490487,1.02203700405319
0.999525381555278,1.02203710831277
0.999525381620069,1.02203721256808
0.99952538168486,1.02203731682553
0.999525381749651,1.02203742108085
0.999525381814443,1.02203752533617
0.99952538187425,1.02203762959149
0.999525381939041,1.02203773384468
0.999525382003832,1.02203783809787
0.999525382068623,1.02203794235106
0.999525382133414,1.02203804660426
0.999525382198206,1.02203815085532
0.999525382262997,1.02203825510638
0.999525382322804,1.02203835935532
0.999525382387595,1.02203846360426
0.999525382452386,1.02203856785319
0.999525382517177,1.02203867210213
0.999525382581969,1.02203877634894
0.99952538264676,1.02203888059574
0.999525382706567,1.02203898484255
0.999525382771358,1.02203908908936
0.999525382836149,1.02203919333404
0.999525382900941,1.02203929757872
0.999525382965732,1.02203940182128
0.999525383030523,1.02203950606383
0.999525383095314,1.02203961030638
0.999525383155121,1.02203971454894
0.999525383219912,1.02203981878936
0.999525383284704,1.02203992302979
0.999525383349495,1.02204002727021
0.999525383414286,1.02204013151064
0.999525383479077,1.02204023574894
0.999525383543868,1.02204033998723
0.999525383603676,1.0220404442234
0.999525383668467,1.02204054845957
0.999525383733258,1.02204065269574
0.999525383798049,1.02204075693191
0.99952538386284,1.02204086116596
0.999525383927631,1.0220409654
0.999525383992422,1.02204106963404
0.99952538405223,1.02204117386596
0.999525384117021,1.02204127809787
0.999525384181812,1.02204138232979
0.999525384246603,1.0220414865617
0.999525384311394,1.02204159079149
0.999525384376186,1.02204169502128
0.999525384440977,1.02204179925106
0.999525384500784,1.02204190347872
0.999525384565575,1.02204200770638
0.999525384630366,1.02204211193404
0.999525384695158,1.02204221615957
0.999525384759949,1.02204232038511
0.99952538482474,1.02204242461064
0.999525384889531,1.02204252883404
0.999525384954322,1.02204263305957
0.999525385014129,1.02204273728085
0.99952538507892,1.02204284150426
0.999525385143712,1.02204294572553
0.999525385208503,1.02204304994681
0.999525385273294,1.02204315416809
0.999525385338085,1.02204325838723
0.999525385402876,1.02204336260638
0.999525385462683,1.02204346682553
0.999525385527475,1.02204357104468
0.999525385592266,1.0220436752617
0.999525385657057,1.02204377947872
0.999525385721848,1.02204388369362
0.999525385786639,1.02204398791064
0.99952538585143,1.02204409212553
0.999525385916222,1.0220441963383
0.999525385976029,1.02204430055319
0.99952538604082,1.02204440476596
0.999525386105611,1.02204450897872
0.999525386170402,1.02204461318936
0.999525386235193,1.0220447174
0.999525386299985,1.02204482161064
0.999525386364776,1.02204492582128
0.999525386429567,1.02204503002979
0.999525386489374,1.0220451342383
0.999525386554165,1.02204523844468
0.999525386618957,1.02204534265319
0.999525386683748,1.02204544685957
0.999525386748539,1.02204555106596
0.99952538681333,1.02204565527021
0.999525386878121,1.02204575947447
0.999525386942912,1.02204586367872
0.99952538700272,1.02204596788298
0.999525387067511,1.02204607208511
0.999525387132302,1.02204617628723
0.999525387197093,1.02204628048723
0.999525387261884,1.02204638468936
0.999525387326675,1.02204648888936
0.999525387391467,1.02204659308723
0.999525387456258,1.02204669728723
0.999525387516065,1.02204680148511
0.999525387580856,1.02204690568298
0.999525387645647,1.02204700987872
0.999525387710439,1.0220471140766
0.99952538777523,1.02204721827021
0.999525387840021,1.02204732246596
0.999525387904812,1.02204742665957
0.999525387969603,1.02204753085319
0.999525388034394,1.02204763504681
0.999525388094202,1.02204773924043
0.999525388158993,1.02204784343191
0.999525388223784,1.02204794762128
0.999525388288575,1.02204805181277
0.999525388353366,1.02204815600213
0.999525388418157,1.02204826019149
0.999525388482949,1.02204836438085
0.99952538854774,1.02204846856809
0.999525388612531,1.02204857275532
0.999525388672338,1.02204867694255
0.999525388737129,1.02204878112766
0.99952538880192,1.02204888531277
0.999525388866712,1.02204898949787
0.999525388931503,1.02204909368085
0.999525388996294,1.02204919786383
0.999525389061085,1.02204930204681
0.999525389125876,1.02204940622979
0.999525389190667,1.02204951041064
0.999525389250475,1.02204961459149
0.999525389315266,1.02204971877234
0.999525389380057,1.02204982295106
0.999525389444848,1.02204992712979
0.999525389509639,1.02205003130851
0.99952538957443,1.02205013548511
0.999525389639222,1.02205023966383
0.999525389704013,1.0220503438383
0.999525389768804,1.02205044801489
0.999525389828611,1.02205055218936
0.999525389893402,1.02205065636383
0.999525389958193,1.0220507605383
0.999525390022985,1.02205086471064
0.999525390087776,1.02205096888298
0.999525390152567,1.02205107305532
0.999525390217358,1.02205117722553
0.999525390282149,1.02205128139574
0.99952539034694,1.02205138556596
0.999525390411732,1.02205148973617
0.999525390471539,1.02205159390426
0.99952539053633,1.02205169807234
0.999525390601121,1.02205180224043
0.999525390665912,1.02205190640638
0.999525390730703,1.02205201057234
0.999525390795495,1.0220521147383
0.999525390860286,1.02205221890213
0.999525390925077,1.02205232306596
0.999525390989868,1.02205242722979
0.999525391054659,1.02205253139149
0.999525391114466,1.02205263555532
0.999525391179258,1.02205273971702
0.999525391244049,1.0220528438766
0.99952539130884,1.02205294803617
0.999525391373631,1.02205305219574
0.999525391438422,1.02205315635532
0.999525391503214,1.02205326051277
0.999525391568005,1.02205336467234
0.999525391632796,1.02205346882766
0.999525391697587,1.02205357298511
0.999525391762378,1.02205367714043
0.999525391822185,1.02205378129574
0.999525391886977,1.02205388544894
0.999525391951768,1.02205398960426
0.999525392016559,1.02205409375745
0.99952539208135,1.02205419790851
0.999525392146141,1.0220543020617
0.999525392210932,1.02205440621277
0.999525392275723,1.0220545103617
0.999525392340515,1.02205461451277
0.999525392405306,1.0220547186617
0.999525392470097,1.02205482281064
0.999525392529904,1.02205492695745
0.999525392594695,1.02205503110638
0.999525392659486,1.02205513525319
0.999525392724278,1.02205523939787
0.999525392789069,1.02205534354255
0.99952539285386,1.02205544768723
0.999525392918651,1.02205555183191
0.999525392983442,1.0220556559766
0.999525393048234,1.02205576011915
0.999525393113025,1.0220558642617
0.999525393177816,1.02205596840213
0.999525393242607,1.02205607254255
0.999525393302414,1.02205617668298
0.999525393367205,1.0220562808234
0.999525393431997,1.0220563849617
0.999525393496788,1.0220564891
0.999525393561579,1.0220565932383
0.99952539362637,1.02205669737447
0.999525393691161,1.02205680151064
0.999525393755952,1.02205690564681
0.999525393820744,1.02205700978085
0.999525393885535,1.02205711391702
0.999525393950326,1.02205721805106
0.999525394015117,1.02205732218298
0.999525394079908,1.02205742631489
0.999525394139715,1.02205753044681
0.999525394204507,1.02205763457872
0.999525394269298,1.02205773870851
0.999525394334089,1.0220578428383
0.99952539439888,1.02205794696809
0.999525394463671,1.02205805109787
0.999525394528462,1.02205815522553
0.999525394593254,1.02205825935319
0.999525394658045,1.02205836347872
0.999525394722836,1.02205846760426
0.999525394787627,1.02205857172979
0.999525394852418,1.02205867585532
0.999525394917209,1.02205877997872
0.999525394977017,1.02205888410213
0.999525395041808,1.02205898822553
0.999525395106599,1.02205909234681
0.99952539517139,1.02205919647021
0.999525395236181,1.02205930058936
0.999525395300972,1.02205940471064
0.999525395365764,1.02205950882979
0.999525395430555,1.02205961294894
0.999525395495346,1.02205971706809
0.999525395560137,1.02205982118511
0.999525395624928,1.02205992530213
0.999525395689719,1.02206002941915
0.999525395754511,1.02206013353404
0.999525395819302,1.02206023764894
0.999525395884093,1.02206034176383
0.9995253959439,1.0220604458766
0.999525396008691,1.02206054998936
0.999525396073482,1.02206065410213
0.999525396138274,1.02206075821489
0.999525396203065,1.02206086232553
0.999525396267856,1.02206096643617
0.999525396332647,1.02206107054681
0.999525396397438,1.02206117465532
0.999525396462229,1.02206127876383
0.999525396527021,1.02206138287234
0.999525396591812,1.02206148697872
0.999525396656603,1.02206159108511
0.999525396721394,1.02206169519149
0.999525396786185,1.02206179929787
0.999525396850976,1.02206190340213
0.999525396915768,1.02206200750638
0.999525396975575,1.02206211161064
0.999525397040366,1.02206221571277
0.999525397105157,1.02206231981489
0.999525397169948,1.02206242391702
0.999525397234739,1.02206252801702
0.999525397299531,1.02206263211702
0.999525397364322,1.02206273621702
0.999525397429113,1.02206284031489
0.999525397493904,1.02206294441489
0.999525397558695,1.02206304851064
0.999525397623486,1.02206315260851
0.999525397688278,1.02206325670426
0.999525397753069,1.0220633608
0.99952539781786,1.02206346489574
0.999525397882651,1.02206356898936
0.999525397947442,1.02206367308298
0.999525398012234,1.0220637771766
0.999525398077025,1.02206388127021
0.999525398136832,1.0220639853617
0.999525398201623,1.02206408945319
0.999525398266414,1.02206419354255
0.999525398331205,1.02206429763191
0.999525398395997,1.02206440172128
0.999525398460788,1.02206450581064
0.999525398525579,1.02206460989787
0.99952539859037,1.02206471398511
0.999525398655161,1.02206481807234
0.999525398719952,1.02206492215957
0.999525398784743,1.02206502624468
0.999525398849535,1.02206513032979
0.999525398914326,1.02206523441277
0.999525398979117,1.02206533849574
0.999525399043908,1.02206544257872
0.999525399108699,1.0220655466617
0.99952539917349,1.02206565074255
0.999525399238282,1.0220657548234
0.999525399303073,1.02206585890426
0.999525399367864,1.02206596298298
0.999525399432655,1.0220660670617
0.999525399492462,1.02206617114043
0.999525399557254,1.02206627521702
0.999525399622045,1.02206637929574
0.999525399686836,1.02206648337234
0.999525399751627,1.02206658744681
0.999525399816418,1.02206669152128
0.999525399881209,1.02206679559574
0.999525399946001,1.02206689967021
0.999525400010792,1.02206700374255
0.999525400075583,1.02206710781489
0.999525400140374,1.02206721188723
0.999525400205165,1.02206731595957
0.999525400269956,1.02206742002979
0.999525400334747,1.02206752409787
0.999525400399539,1.02206762816809
0.99952540046433,1.02206773223617
0.999525400529121,1.02206783630426
0.999525400593912,1.02206794037234
0.999525400658703,1.0220680444383
0.999525400723494,1.02206814850426
0.999525400788286,1.02206825257021
0.999525400853077,1.02206835663404
0.999525400917868,1.02206846069787
0.999525400982659,1.0220685647617
0.99952540104745,1.02206866882553
0.999525401112242,1.02206877288723
0.999525401172049,1.02206887694894
0.99952540123684,1.02206898100851
0.999525401301631,1.02206908506809
0.999525401366422,1.02206918912766
0.999525401431213,1.02206929318723
0.999525401496005,1.02206939724468
0.999525401560796,1.02206950130213
0.999525401625587,1.02206960535957
0.999525401690378,1.02206970941702
0.999525401755169,1.02206981347234
0.99952540181996,1.02206991752766
0.999525401884751,1.02207002158085
0.999525401949543,1.02207012563404
0.999525402014334,1.02207022968723
0.999525402079125,1.02207033374043
0.999525402143916,1.02207043779149
0.999525402208707,1.02207054184255
0.999525402273498,1.02207064589362
0.99952540233829,1.02207074994255
0.999525402403081,1.02207085399149
0.999525402467872,1.02207095804043
0.999525402532663,1.02207106208936
0.999525402597454,1.02207116613617
0.999525402662245,1.02207127018298
0.999525402727036,1.02207137422766
0.999525402791828,1.02207147827447
0.999525402856619,1.02207158231915
0.99952540292141,1.0220716863617
0.999525402986201,1.02207179040638
0.999525403050992,1.02207189444894
0.999525403115784,1.02207199848936
0.999525403180575,1.02207210253191
0.999525403245366,1.02207220657234
0.999525403310157,1.02207231061277
0.999525403374948,1.02207241465106
0.999525403439739,1.02207251869149
0.999525403504531,1.02207262272979
0.999525403569322,1.02207272676596
0.999525403634113,1.02207283080426
0.999525403698904,1.02207293484043
0.999525403763695,1.02207303887447
0.999525403823502,1.02207314291064
0.999525403888294,1.02207324694468
0.999525403953085,1.02207335097872
0.999525404017876,1.02207345501064
0.999525404082667,1.02207355904255
0.999525404147458,1.02207366307447
0.999525404212249,1.02207376710638
0.999525404277041,1.02207387113617
0.999525404341832,1.02207397516596
0.999525404406623,1.02207407919574
0.999525404471414,1.0220741832234
0.999525404536205,1.02207428725106
0.999525404600996,1.02207439127872
0.999525404665788,1.02207449530426
0.999525404730579,1.02207459932979
0.99952540479537,1.02207470335532
0.999525404860161,1.02207480738085
0.999525404924952,1.02207491140426
0.999525404989743,1.02207501542766
0.999525405054535,1.02207511944894
0.999525405119326,1.02207522347234
0.999525405184117,1.02207532749362
0.999525405248908,1.02207543151277
0.999525405313699,1.02207553553404
0.99952540537849,1.02207563955319
0.999525405443282,1.02207574357234
0.999525405508073,1.02207584758936
0.999525405572864,1.02207595160638
0.999525405637655,1.0220760556234
0.999525405702446,1.02207615964043
0.999525405767237,1.02207626365532
0.999525405832029,1.02207636767021
0.99952540589682,1.02207647168511
0.999525405961611,1.02207657569787
0.999525406026402,1.02207667971064
0.999525406091193,1.0220767837234
0.999525406155984,1.02207688773404
0.999525406220775,1.02207699174468
0.999525406285567,1.02207709575532
0.999525406350358,1.02207719976596
0.999525406415149,1.02207730377447
0.99952540647994,1.02207740778298
0.999525406544731,1.02207751179149
0.999525406609522,1.02207761579787
0.999525406674314,1.02207771980426
0.999525406739105,1.02207782381064
0.999525406803896,1.02207792781489
0.999525406868687,1.02207803181915
0.999525406933478,1.0220781358234
0.999525406998269,1.02207823982553
0.999525407063061,1.02207834382766
0.999525407127852,1.02207844782979
0.999525407192643,1.02207855183191
0.999525407257434,1.02207865583191
0.999525407322225,1.02207875983191
0.999525407387016,1.02207886383191
0.999525407451808,1.02207896782979
0.999525407516599,1.02207907182766
0.99952540758139,1.02207917582553
0.999525407646181,1.02207927982128
0.999525407710972,1.02207938381702
0.999525407775763,1.02207948781277
0.999525407840555,1.02207959180851
0.999525407905346,1.02207969580213
0.999525407970137,1.02207979979574
0.999525408034928,1.02207990378723
0.999525408099719,1.02208000778085
0.99952540816451,1.02208011177234
0.999525408229302,1.0220802157617
0.999525408294093,1.02208031975319
0.999525408358884,1.02208042374255
0.999525408423675,1.02208052773191
0.999525408488466,1.02208063171915
0.999525408553257,1.02208073570638
0.999525408618049,1.02208083969362
0.99952540868284,1.02208094368085
0.999525408747631,1.02208104766596
0.999525408812422,1.02208115165106
0.999525408877213,1.02208125563404
0.999525408942004,1.02208135961915
0.999525409006795,1.02208146360213
0.999525409071587,1.02208156758298
0.999525409136378,1.02208167156596
0.999525409201169,1.02208177554681
0.999525409270944,1.02208187952766
0.999525409335735,1.02208198350638
0.999525409400526,1.02208208748511
0.999525409465318,1.02208219146383
0.999525409530109,1.02208229544255
0.9995254095949,1.02208239941915
0.999525409659691,1.02208250339574
0.999525409724482,1.02208260737234
0.999525409789273,1.02208271134681
0.999525409854065,1.02208281532128
0.999525409918856,1.02208291929574
0.999525409983647,1.02208302326809
0.999525410048438,1.02208312724255
0.999525410113229,1.02208323121277
0.99952541017802,1.02208333518511
0.999525410242812,1.02208343915532
0.999525410307603,1.02208354312553
0.999525410372394,1.02208364709574
0.999525410437185,1.02208375106383
0.999525410501976,1.02208385503191
0.999525410566767,1.022083959
0.999525410631559,1.02208406296596
0.99952541069635,1.02208416693191
0.999525410761141,1.02208427089787
0.999525410825932,1.0220843748617
0.999525410890723,1.02208447882553
0.999525410955514,1.02208458278936
0.999525411020305,1.02208468675319
0.999525411085097,1.02208479071489
0.999525411149888,1.0220848946766
0.999525411214679,1.0220849986383
0.99952541127947,1.02208510259787
0.999525411344261,1.02208520655745
0.999525411409052,1.02208531051702
0.999525411473844,1.02208541447447
0.999525411538635,1.02208551843191
0.999525411603426,1.02208562238936
0.999525411668217,1.02208572634681
0.999525411733008,1.02208583030213
0.999525411797799,1.02208593425745
0.999525411867575,1.02208603821064
0.999525411932366,1.02208614216596
0.999525411997157,1.02208624611915
0.999525412061948,1.02208635007021
0.999525412126739,1.0220864540234
0.99952541219153,1.02208655797447
0.999525412256322,1.0220866619234
0.999525412321113,1.02208676587447
0.999525412385904,1.0220868698234
0.999525412450695,1.02208697377234
0.999525412515486,1.02208707771915
0.999525412580277,1.02208718166809
0.999525412645069,1.02208728561277
0.99952541270986,1.02208738955957
0.999525412774651,1.02208749350426
0.999525412839442,1.02208759744894
0.999525412904233,1.02208770139362
0.999525412969024,1.02208780533617
0.999525413033815,1.02208790928085
0.999525413098607,1.02208801322128
0.999525413163398,1.02208811716383
0.999525413228189,1.02208822110426
0.99952541329298,1.02208832504468
0.999525413357771,1.02208842898298
0.999525413422562,1.0220885329234
0.999525413487354,1.0220886368617
0.999525413552145,1.02208874079787
0.99952541362192,1.02208884473404
0.999525413686711,1.02208894867234
0.999525413751502,1.02208905260638
0.999525413816293,1.02208915654255
0.999525413881085,1.0220892604766
0.999525413945876,1.02208936441064
0.999525414010667,1.02208946834255
0.999525414075458,1.02208957227447
0.999525414140249,1.02208967620638
0.99952541420504,1.0220897801383
0.999525414269832,1.02208988406809
0.999525414334623,1.02208998799787
0.999525414399414,1.02209009192766
0.999525414464205,1.02209019585532
0.999525414528996,1.02209029978298
0.999525414593787,1.02209040371064
0.999525414658579,1.02209050763617
0.99952541472337,1.0220906115617
0.999525414788161,1.02209071548723
0.999525414852952,1.02209081941277
0.999525414917743,1.02209092333617
0.999525414987518,1.02209102725957
0.999525415052309,1.02209113118085
0.999525415117101,1.02209123510426
0.999525415181892,1.02209133902553
0.999525415246683,1.02209144294468
0.999525415311474,1.02209154686596
0.999525415376265,1.02209165078511
0.999525415441056,1.02209175470213
0.999525415505848,1.02209185862128
0.999525415570639,1.0220919625383
0.99952541563543,1.02209206645532
0.999525415700221,1.02209217037021
0.999525415765012,1.02209227428723
0.999525415829803,1.02209237820213
0.999525415894595,1.02209248211489
0.999525415959386,1.02209258602979
0.999525416024177,1.02209268994255
0.999525416088968,1.02209279385319
0.999525416153759,1.02209289776596
0.999525416223534,1.0220930016766
0.999525416288325,1.02209310558723
0.999525416353117,1.02209320949574
0.999525416417908,1.02209331340426
0.999525416482699,1.02209341731277
0.99952541654749,1.02209352122128
0.999525416612281,1.02209362512766
0.999525416677072,1.02209372903404
0.999525416741864,1.0220938329383
0.999525416806655,1.02209393684468
0.999525416871446,1.02209404074894
0.999525416936237,1.02209414465106
0.999525417001028,1.02209424855532
0.999525417065819,1.02209435245745
0.999525417130611,1.02209445635957
0.999525417195402,1.02209456025957
0.999525417265177,1.02209466415957
0.999525417329968,1.02209476805957
0.999525417394759,1.02209487195957
0.99952541745955,1.02209497585745
0.999525417524342,1.02209507975532
0.999525417589133,1.02209518365319
0.999525417653924,1.02209528754894
0.999525417718715,1.02209539144468
0.999525417783506,1.02209549534043
0.999525417848297,1.02209559923404
0.999525417913089,1.02209570312979
0.99952541797788,1.02209580702128
0.999525418042671,1.02209591091489
0.999525418107462,1.02209601480638
0.999525418172253,1.02209611869787
0.999525418242028,1.02209622258936
0.999525418306819,1.02209632647872
0.999525418371611,1.02209643036809
0.999525418436402,1.02209653425532
0.999525418501193,1.02209663814468
0.999525418565984,1.02209674203191
0.999525418630775,1.02209684591915
0.999525418695566,1.02209694980426
0.999525418760358,1.02209705368936
0.999525418825149,1.02209715757447
0.99952541888994,1.02209726145957
0.999525418954731,1.02209736534255
0.999525419019522,1.02209746922553
0.999525419084313,1.02209757310638
0.999525419154088,1.02209767698936
0.99952541921888,1.02209778087021
0.999525419283671,1.02209788474894
0.999525419348462,1.02209798862979
0.999525419413253,1.02209809250851
0.999525419478044,1.02209819638723
0.999525419542835,1.02209830026383
0.999525419607627,1.02209840414043
0.999525419672418,1.02209850801702
0.999525419737209,1.02209861189362
0.999525419802,1.02209871576809
0.999525419866791,1.02209881964255
0.999525419936566,1.02209892351489
0.999525420001358,1.02209902738936
0.999525420066149,1.0220991312617
0.99952542013094,1.02209923513191
0.999525420195731,1.02209933900426
0.999525420260522,1.02209944287447
0.999525420325313,1.02209954674468
0.999525420390105,1.02209965061277
0.999525420454896,1.02209975448085
0.999525420519687,1.02209985834894
0.999525420584478,1.02209996221702
0.999525420649269,1.02210006608298
0.999525420719044,1.02210016994894
0.999525420783835,1.02210027381277
0.999525420848627,1.02210037767872
0.999525420913418,1.02210048154255
0.999525420978209,1.02210058540638
0.999525421043,1.02210068926809
0.999525421107791,1.02210079312979
0.999525421172582,1.02210089699149
0.999525421237374,1.02210100085106
0.999525421302165,1.02210110471064
0.999525421366956,1.02210120857021
0.999525421431747,1.02210131242979
0.999525421501522,1.02210141628723
0.999525421566313,1.02210152014468
0.999525421631105,1.02210162400213
0.999525421695896,1.02210172785745
0.999525421760687,1.02210183171277
0.999525421825478,1.02210193556809
0.999525421890269,1.02210203942128
0.99952542195506,1.02210214327447
0.999525422019852,1.02210224712766
0.999525422084643,1.02210235098085
0.999525422149434,1.02210245483191
0.999525422219209,1.02210255868298
0.999525422284,1.02210266253191
0.999525422348791,1.02210276638298
0.999525422413582,1.02210287023192
0.999525422478374,1.02210297407872
0.999525422543165,1.02210307792766
0.999525422607956,1.02210318177447
0.999525422672747,1.02210328561915
0.999525422737538,1.02210338946596
0.999525422802329,1.02210349331064
0.999525422872105,1.02210359715532
0.999525422936896,1.02210370099787
0.999525423001687,1.02210380484043
0.999525423066478,1.02210390868298
0.999525423131269,1.02210401252553
0.99952542319606,1.02210411636596
0.999525423260851,1.02210422020638
0.999525423325643,1.02210432404681
0.999525423390434,1.02210442788511
0.999525423455225,1.0221045317234
0.999525423525,1.0221046355617
0.999525423589791,1.02210473939787
0.999525423654582,1.02210484323404
0.999525423719373,1.02210494707021
0.999525423784165,1.02210505090638
0.999525423848956,1.02210515474043
0.999525423913747,1.02210525857447
0.999525423978538,1.02210536240638
0.999525424043329,1.02210546624043
0.999525424108121,1.02210557007234
0.999525424177896,1.02210567390213
0.999525424242687,1.02210577773404
0.999525424307478,1.02210588156383
0.999525424372269,1.02210598539149
0.99952542443706,1.02210608922128
0.999525424501851,1.02210619304894
0.999525424566643,1.0221062968766
0.999525424631434,1.02210640070213
0.999525424696225,1.02210650452979
0.999525424766,1.02210660835319
0.999525424830791,1.02210671217872
0.999525424895582,1.02210681600213
0.999525424960373,1.02210691982553
0.999525425025165,1.02210702364894
0.999525425089956,1.02210712747021
0.999525425154747,1.02210723129149
0.999525425219538,1.02210733511277
0.999525425284329,1.02210743893404
0.999525425354104,1.02210754275319
0.999525425418896,1.02210764657234
0.999525425483687,1.02210775038936
0.999525425548478,1.02210785420638
0.999525425613269,1.0221079580234
0.99952542567806,1.02210806184043
0.999525425742851,1.02210816565532
0.999525425807642,1.02210826947021
0.999525425872434,1.02210837328511
0.999525425942209,1.02210847709787
0.999525426007,1.02210858091064
0.999525426071791,1.0221086847234
0.999525426136582,1.02210878853404
0.999525426201374,1.02210889234681
0.999525426266165,1.02210899615532
0.999525426330956,1.02210909996596
0.999525426395747,1.02210920377447
0.999525426460538,1.02210930758298
0.999525426530313,1.02210941139149
0.999525426595104,1.02210951519787
0.999525426659896,1.02210961900426
0.999525426724687,1.02210972281064
0.999525426789478,1.02210982661489
0.999525426854269,1.02210993041915
0.99952542691906,1.0221100342234
0.999525426983851,1.02211013802553
0.999525427053626,1.02211024182766
0.999525427118418,1.02211034562979
0.999525427183209,1.02211044943191
0.999525427248,1.02211055323191
0.999525427312791,1.02211065703191
0.999525427377582,1.02211076082979
0.999525427442373,1.02211086462979
0.999525427507165,1.02211096842766
0.99952542757694,1.0221110722234
0.999525427641731,1.02211117602128
0.999525427706522,1.02211127981702
0.999525427771313,1.02211138361064
0.999525427836104,1.02211148740638
0.999525427900895,1.0221115912
0.999525427965687,1.02211169499362
0.999525428030478,1.02211179878511
0.999525428100253,1.02211190257872
0.999525428165044,1.02211200637021
0.999525428229835,1.02211211015957
0.999525428294626,1.02211221394894
0.999525428359418,1.0221123177383
0.999525428424209,1.02211242152766
0.999525428489,1.02211252531489
0.999525428553791,1.02211262910213
0.999525428623566,1.02211273288936
0.999525428688357,1.0221128366766
0.999525428753149,1.0221129404617
0.99952542881794,1.02211304424681
0.999525428882731,1.02211314802979
0.999525428947522,1.02211325181277
0.999525429012313,1.02211335559574
0.999525429082088,1.02211345937872
0.999525429146879,1.02211356315957
0.999525429211671,1.02211366694043
0.999525429276462,1.02211377072128
0.999525429341253,1.0221138745
0.999525429406044,1.02211397827872
0.999525429470835,1.02211408205745
0.999525429535626,1.02211418583404
0.999525429605402,1.02211428961277
0.999525429670193,1.02211439338723
0.999525429734984,1.02211449716383
0.999525429799775,1.0221146009383
0.999525429864566,1.02211470471277
0.999525429929357,1.02211480848723
0.999525429994149,1.02211491225957
0.999525430063924,1.02211501603191
0.999525430128715,1.02211511980213
0.999525430193506,1.02211522357447
0.999525430258297,1.02211532734468
0.999525430323088,1.02211543111489
0.999525430387879,1.02211553488298
0.999525430452671,1.02211563865106
0.999525430522446,1.02211574241915
0.999525430587237,1.02211584618511
0.999525430652028,1.02211594995319
0.999525430716819,1.02211605371915
0.99952543078161,1.02211615748298
0.999525430846402,1.02211626124681
0.999525430911193,1.02211636501064
0.999525430980968,1.02211646877447
0.999525431045759,1.02211657253617
0.99952543111055,1.02211667629787
0.999525431175341,1.02211678005957
0.999525431240132,1.02211688382128
0.999525431304924,1.02211698758085
0.999525431369715,1.02211709134043
0.99952543143949,1.02211719509787
0.999525431504281,1.02211729885532
0.999525431569072,1.02211740261277
0.999525431633863,1.02211750637021
0.999525431698654,1.02211761012553
0.999525431763446,1.02211771388085
0.999525431828237,1.02211781763617
0.999525431898012,1.02211792138936
0.999525431962803,1.02211802514255
0.999525432027594,1.02211812889574
0.999525432092385,1.02211823264681
0.999525432157176,1.02211833639787
0.999525432221968,1.02211844014894
0.999525432291743,1.0221185439
0.999525432356534,1.02211864764894
0.999525432421325,1.02211875139787
0.999525432486116,1.02211885514468
0.999525432550908,1.02211895889149
0.999525432615699,1.0221190626383
0.99952543268049,1.02211916638511
0.999525432750265,1.02211927012979
0.999525432815056,1.02211937387447
0.999525432879847,1.02211947761915
0.999525432944638,1.0221195813617
0.99952543300943,1.02211968510638
0.999525433074221,1.02211978884681
0.999525433143996,1.02211989258936
0.999525433208787,1.02211999632979
0.999525433273578,1.02212010007021
0.999525433338369,1.02212020380851
0.99952543340316,1.02212030754894
0.999525433467952,1.02212041128723
0.999525433532743,1.0221205150234
0.999525433602518,1.0221206187617
0.999525433667309,1.02212072249787
0.9995254337321,1.02212082623192
0.999525433796891,1.02212092996809
0.999525433861682,1.02212103370213
0.999525433926474,1.02212113743617
0.999525433996249,1.02212124116809
0.99952543406104,1.0221213449
0.999525434125831,1.02212144863192
0.999525434190622,1.02212155236383
0.999525434255414,1.02212165609362
0.999525434320205,1.0221217598234
0.99952543438998,1.02212186355106
0.999525434454771,1.02212196728085
0.999525434519562,1.02212207100851
0.999525434584353,1.02212217473404
0.999525434649144,1.0221222784617
0.999525434713936,1.02212238218723
0.999525434783711,1.02212248591277
0.999525434848502,1.02212258963617
0.999525434913293,1.02212269335957
0.999525434978084,1.02212279708298
0.999525435042875,1.02212290080638
0.999525435107666,1.02212300452766
0.999525435177442,1.02212310824894
0.999525435242233,1.02212321196809
0.999525435307024,1.02212331568936
0.999525435371815,1.02212341940851
0.999525435436606,1.02212352312553
0.999525435501397,1.02212362684468
0.999525435571172,1.0221237305617
0.999525435635964,1.02212383427872
0.999525435700755,1.02212393799362
0.999525435765546,1.02212404170851
0.999525435830337,1.0221241454234
0.999525435895128,1.02212424913617
0.999525435964903,1.02212435285106
0.999525436029695,1.02212445656383
0.999525436094486,1.02212456027447
0.999525436159277,1.02212466398511
0.999525436224068,1.02212476769574
0.999525436288859,1.02212487140638
0.999525436358634,1.02212497511489
0.999525436423425,1.02212507882553
0.999525436488217,1.02212518253191
0.999525436553008,1.02212528624043
0.999525436617799,1.02212538994681
0.999525436687574,1.02212549365319
0.999525436752365,1.02212559735745
0.999525436817156,1.0221257010617
0.999525436881948,1.02212580476596
0.999525436946739,1.02212590847021
0.99952543701153,1.02212601217234
0.999525437081305,1.02212611587447
0.999525437146096,1.0221262195766
0.999525437210887,1.0221263232766
0.999525437275678,1.0221264269766
0.99952543734047,1.0221265306766
0.999525437410245,1.02212663437447
0.999525437475036,1.02212673807234
0.999525437539827,1.02212684177021
0.999525437604618,1.02212694546809
0.999525437669409,1.02212704916383
0.999525437734201,1.02212715285957
0.999525437803976,1.02212725655319
0.999525437868767,1.02212736024681
0.999525437933558,1.02212746394043
0.999525437998349,1.02212756763404
0.99952543806314,1.02212767132553
0.999525438132915,1.02212777501702
0.999525438197707,1.02212787870851
0.999525438262498,1.02212798239787
0.999525438327289,1.02212808608723
0.99952543839208,1.0221281897766
0.999525438456871,1.02212829346596
0.999525438526646,1.02212839715319
0.999525438591437,1.02212850084043
0.999525438656229,1.02212860452553
0.99952543872102,1.02212870821277
0.999525438785811,1.02212881189574
0.999525438855586,1.02212891558085
0.999525438920377,1.02212901926383
0.999525438985168,1.02212912294681
0.999525439049959,1.02212922662979
0.999525439114751,1.02212933031064
0.999525439184526,1.02212943399149
0.999525439249317,1.02212953767234
0.999525439314108,1.02212964135319
0.999525439378899,1.02212974503191
0.999525439443691,1.02212984871064
0.999525439513466,1.02212995238723
0.999525439578257,1.02213005606383
0.999525439643048,1.02213015974043
0.999525439707839,1.02213026341702
0.99952543977263,1.02213036709149
0.999525439837421,1.02213047076596
0.999525439907196,1.02213057444043
0.999525439971988,1.02213067811277
0.999525440036779,1.02213078178511
0.99952544010157,1.02213088545745
0.999525440166361,1.02213098912766
0.999525440236136,1.02213109279787
0.999525440300927,1.02213119646809
0.999525440365719,1.0221313001383
0.99952544043051,1.02213140380638
0.999525440495301,1.02213150747447
0.999525440565076,1.02213161114043
0.999525440629867,1.02213171480851
0.999525440694658,1.02213181847447
0.999525440759449,1.0221319221383
0.999525440824241,1.02213202580426
0.999525440894016,1.02213212946809
0.999525440958807,1.02213223312979
0.999525441023598,1.02213233679362
0.999525441088389,1.02213244045532
0.99952544115318,1.02213254411702
0.999525441222956,1.0221326477766
0.999525441287747,1.02213275143617
0.999525441352538,1.02213285509574
0.999525441417329,1.02213295875532
0.99952544148212,1.02213306241277
0.999525441551895,1.02213316607021
0.999525441616686,1.02213326972553
0.999525441681478,1.02213337338298
0.999525441746269,1.0221334770383
0.999525441816044,1.02213358069149
0.999525441880835,1.02213368434681
0.999525441945626,1.022133788
0.999525442010417,1.02213389165319
0.999525442075208,1.02213399530426
0.999525442144984,1.02213409895532
0.999525442209775,1.02213420260638
0.999525442274566,1.02213430625532
0.999525442339357,1.02213440990638
0.999525442404148,1.02213451355532
0.999525442473923,1.02213461720213
0.999525442538715,1.02213472084894
0.999525442603506,1.02213482449574
0.999525442668297,1.02213492814255
0.999525442733088,1.02213503178723
0.999525442802863,1.02213513543191
0.999525442867654,1.0221352390766
0.999525442932445,1.02213534272128
0.999525442997237,1.02213544636383
0.999525443062028,1.02213555000638
0.999525443131803,1.02213565364681
0.999525443196594,1.02213575728723
0.999525443261385,1.02213586092766
0.999525443326176,1.02213596456808
0.999525443395951,1.02213606820638
0.999525443460743,1.02213617184468
0.999525443525534,1.02213627548085
0.999525443590325,1.02213637911915
0.999525443655116,1.02213648275532
0.999525443724891,1.02213658638936
0.999525443789682,1.02213669002553
0.999525443854474,1.02213679365957
0.999525443919265,1.02213689729362
0.99952544398904,1.02213700092553
0.999525444053831,1.02213710455745
0.999525444118622,1.02213720818936
0.999525444183413,1.02213731182128
0.999525444248205,1.02213741545106
0.99952544431798,1.02213751908085
0.999525444382771,1.02213762270851
0.999525444447562,1.0221377263383
0.999525444512353,1.02213782996596
0.999525444577144,1.02213793359149
0.999525444646919,1.02213803721915
0.99952544471171,1.02213814084468
0.999525444776502,1.02213824447021
0.999525444841293,1.02213834809362
0.999525444911068,1.02213845171702
0.999525444975859,1.02213855534043
0.99952544504065,1.0221386589617
0.999525445105441,1.02213876258511
0.999525445170232,1.02213886620426
0.999525445240008,1.02213896982553
0.999525445304799,1.02213907344468
0.99952544536959,1.02213917706383
0.999525445434381,1.02213928068298
0.999525445504156,1.0221393843
0.999525445568947,1.02213948791702
0.999525445633739,1.02213959153404
0.99952544569853,1.02213969514894
0.999525445768305,1.02213979876383
0.999525445833096,1.02213990237872
0.999525445897887,1.02214000599362
0.999525445962678,1.02214010960638
0.99952544602747,1.02214021321915
0.999525446097245,1.02214031682979
0.999525446162036,1.02214042044255
0.999525446226827,1.02214052405106
0.999525446291618,1.0221406276617
0.999525446361393,1.02214073127021
0.999525446426184,1.02214083487872
0.999525446490975,1.02214093848723
0.999525446555767,1.02214104209362
0.999525446625542,1.0221411457
0.999525446690333,1.02214124930638
0.999525446755124,1.02214135291277
0.999525446819915,1.02214145651702
0.999525446884706,1.02214156012128
0.999525446954482,1.0221416637234
0.999525447019273,1.02214176732553
0.999525447084064,1.02214187092766
0.999525447148855,1.02214197452979
0.99952544721863,1.02214207812979
0.999525447283421,1.02214218172979
0.999525447348212,1.02214228532979
0.999525447413004,1.02214238892766
0.999525447482779,1.02214249252553
0.99952544754757,1.0221425961234
0.999525447612361,1.02214269971915
0.999525447677152,1.02214280331489
0.999525447746927,1.02214290691064
0.999525447811718,1.02214301050426
0.99952544787651,1.0221431141
0.999525447941301,1.02214321769149
0.999525448006092,1.02214332128511
0.999525448075867,1.0221434248766
0.999525448140658,1.02214352846809
0.999525448205449,1.02214363205957
0.99952544827024,1.02214373564894
0.999525448340016,1.0221438392383
0.999525448404807,1.02214394282766
0.999525448469598,1.02214404641489
0.999525448534389,1.02214415000213
0.999525448604164,1.02214425358936
0.999525448668955,1.02214435717447
0.999525448733746,1.02214446075957
0.999525448798538,1.02214456434468
0.999525448868313,1.02214466792979
0.999525448933104,1.02214477151277
0.999525448997895,1.02214487509574
0.999525449062686,1.0221449786766
0.999525449132461,1.02214508225957
0.999525449197253,1.02214518584043
0.999525449262044,1.02214528941915
0.999525449326835,1.022145393
0.99952544939661,1.02214549657872
0.999525449461401,1.02214560015532
0.999525449526192,1.02214570373404
0.999525449590983,1.02214580731064
0.999525449660759,1.02214591088723
0.99952544972555,1.0221460144617
0.999525449790341,1.02214611803617
0.999525449855132,1.02214622161064
0.999525449924907,1.02214632518511
0.999525449989698,1.02214642875745
0.999525450054489,1.02214653232979
0.999525450119281,1.0221466359
0.999525450189056,1.02214673947234
0.999525450253847,1.02214684304255
0.999525450318638,1.02214694661064
0.999525450383429,1.02214705018085
0.999525450453204,1.02214715374894
0.999525450517995,1.02214725731489
0.999525450582787,1.02214736088298
0.999525450647578,1.02214746444894
0.999525450717353,1.02214756801489
0.999525450782144,1.02214767157872
0.999525450846935,1.02214777514255
0.999525450911726,1.02214787870638
0.999525450981502,1.02214798227021
0.999525451046293,1.02214808583191
0.999525451111084,1.02214818939362
0.999525451175875,1.02214829295532
0.99952545124565,1.02214839651489
0.999525451310441,1.02214850007447
0.999525451375232,1.02214860363404
0.999525451440024,1.02214870719149
0.999525451509799,1.02214881074894
0.99952545157459,1.02214891430638
0.999525451639381,1.0221490178617
0.999525451709156,1.02214912141702
0.999525451773947,1.02214922497234
0.999525451838738,1.02214932852766
0.99952545190353,1.02214943208085
0.999525451973305,1.02214953563404
0.999525452038096,1.02214963918723
0.999525452102887,1.0221497427383
0.999525452167678,1.02214984628936
0.999525452237453,1.0221499498383
0.999525452302244,1.02215005338936
0.999525452367036,1.0221501569383
0.999525452431827,1.02215026048723
0.999525452501602,1.02215036403404
0.999525452566393,1.02215046758085
0.999525452631184,1.02215057112766
0.999525452695975,1.02215067467234
0.999525452765751,1.02215077821702
0.999525452830542,1.0221508817617
0.999525452895333,1.02215098530638
0.999525452965108,1.02215108884894
0.999525453029899,1.02215119239149
0.99952545309469,1.02215129593404
0.999525453159481,1.02215139947447
0.999525453229256,1.02215150301489
0.999525453294048,1.02215160655532
0.999525453358839,1.02215171009362
0.99952545342363,1.02215181363191
0.999525453493405,1.02215191717021
0.999525453558196,1.02215202070638
0.999525453622987,1.02215212424255
0.999525453692762,1.02215222777872
0.999525453757554,1.02215233131489
0.999525453822345,1.02215243484894
0.999525453887136,1.02215253838298
0.999525453956911,1.02215264191489
0.999525454021702,1.02215274544681
0.999525454086493,1.02215284897872
0.999525454151285,1.02215295251064
0.99952545422106,1.02215305604043
0.999525454285851,1.02215315957021
0.999525454350642,1.0221532631
0.999525454420417,1.02215336662766
0.999525454485208,1.02215347015745
0.999525454549999,1.02215357368298
0.999525454614791,1.02215367721064
0.999525454684566,1.02215378073617
0.999525454749357,1.0221538842617
0.999525454814148,1.02215398778511
0.999525454878939,1.02215409130851
0.999525454948714,1.02215419483191
0.999525455013505,1.02215429835532
0.999525455078297,1.0221544018766
0.999525455148072,1.02215450539787
0.999525455212863,1.02215460891915
0.999525455277654,1.0221547124383
0.999525455342445,1.02215481595745
0.99952545541222,1.0221549194766
0.999525455477011,1.02215502299362
0.999525455541803,1.02215512651064
0.999525455611578,1.02215523002766
0.999525455676369,1.02215533354468
0.99952545574116,1.02215543705957
0.999525455805951,1.02215554057447
0.999525455875726,1.02215564408723
0.999525455940518,1.0221557476
0.999525456005309,1.02215585111277
0.9995254560701,1.02215595462553
0.999525456139875,1.02215605813617
0.999525456204666,1.02215616164681
0.999525456269457,1.02215626515745
0.999525456339232,1.02215636866596
0.999525456404023,1.02215647217447
0.999525456468815,1.02215657568298
0.999525456533606,1.02215667918936
0.999525456603381,1.02215678269787
0.999525456668172,1.02215688620213
0.999525456732963,1.02215698970851
0.999525456802738,1.02215709321277
0.999525456867529,1.02215719671702
0.999525456932321,1.02215730021915
0.999525457002096,1.0221574037234
0.999525457066887,1.02215750722553
0.999525457131678,1.02215761072553
0.999525457196469,1.02215771422766
0.999525457266244,1.02215781772766
0.999525457331035,1.02215792122553
0.999525457395827,1.02215802472553
0.999525457465602,1.0221581282234
0.999525457530393,1.02215823171915
0.999525457595184,1.02215833521702
0.999525457659975,1.02215843871277
0.99952545772975,1.02215854220851
0.999525457794542,1.02215864570213
0.999525457859333,1.02215874919574
0.999525457929108,1.02215885268936
0.999525457993899,1.02215895618298
0.99952545805869,1.02215905967447
0.999525458123481,1.02215916316596
0.999525458193256,1.02215926665745
0.999525458258048,1.02215937014681
0.999525458322839,1.02215947363617
0.999525458392614,1.02215957712553
0.999525458457405,1.02215968061277
0.999525458522196,1.0221597841
0.999525458591971,1.02215988758723
0.999525458656762,1.02215999107234
0.999525458721554,1.02216009455957
0.999525458786345,1.02216019804255
0.99952545885612,1.02216030152766
0.999525458920911,1.02216040501064
0.999525458985702,1.02216050849362
0.999525459055477,1.0221606119766
0.999525459120268,1.02216071545745
0.99952545918506,1.0221608189383
0.999525459254835,1.02216092241702
0.999525459319626,1.02216102589787
0.999525459384417,1.0221611293766
0.999525459449208,1.02216123285319
0.999525459518983,1.02216133633191
0.999525459583774,1.02216143980851
0.999525459648566,1.02216154328511
0.999525459718341,1.02216164675957
0.999525459783132,1.02216175023404
0.999525459847923,1.02216185370851
0.999525459917698,1.02216195718298
0.999525459982489,1.02216206065532
0.99952546004728,1.02216216412766
0.999525460112072,1.02216226759787
0.999525460181847,1.02216237107021
0.999525460246638,1.02216247454043
0.999525460311429,1.02216257800851
0.999525460381204,1.02216268147872
0.999525460445995,1.02216278494681
0.999525460510787,1.02216288841277
0.999525460580562,1.02216299188085
0.999525460645353,1.02216309534681
0.999525460710144,1.02216319881277
0.999525460779919,1.0221633022766
0.99952546084471,1.02216340574043
0.999525460909501,1.02216350920426
0.999525460974293,1.02216361266809
0.999525461044068,1.02216371612979
0.999525461108859,1.02216381959149
0.99952546117365,1.02216392305106
0.999525461243425,1.02216402651277
0.999525461308216,1.02216412997234
0.999525461373007,1.02216423342979
0.999525461442782,1.02216433688936
0.999525461507574,1.02216444034681
0.999525461572365,1.02216454380213
0.99952546164214,1.02216464725957
0.999525461706931,1.02216475071489
0.999525461771722,1.02216485417021
0.999525461841497,1.0221649576234
0.999525461906288,1.0221650610766
0.99952546197108,1.02216516452979
0.999525462035871,1.02216526798298
0.999525462105646,1.02216537143404
0.999525462170437,1.02216547488511
0.999525462235228,1.02216557833404
0.999525462305003,1.02216568178511
0.999525462369794,1.02216578523404
0.999525462434586,1.02216588868085
0.999525462504361,1.02216599212979
0.999525462569152,1.0221660955766
0.999525462633943,1.02216619902128
0.999525462703718,1.02216630246808
0.999525462768509,1.02216640591277
0.9995254628333,1.02216650935745
0.999525462903076,1.0221666128
0.999525462967867,1.02216671624255
0.999525463032658,1.02216681968511
0.999525463102433,1.02216692312766
0.999525463167224,1.02216702656809
0.999525463232015,1.02216713000851
0.99952546330179,1.02216723344681
0.999525463366582,1.02216733688723
0.999525463431373,1.02216744032553
0.999525463501148,1.0221675437617
0.999525463565939,1.0221676472
0.99952546363073,1.02216775063617
0.999525463695521,1.02216785407234
0.999525463765296,1.02216795750638
0.999525463830088,1.02216806094043
0.999525463894879,1.02216816437447
0.999525463964654,1.02216826780638
0.999525464029445,1.0221683712383
0.999525464094236,1.02216847467021
0.999525464164011,1.02216857810213
0.999525464228802,1.02216868153191
0.999525464293594,1.0221687849617
0.999525464363369,1.02216888839149
0.99952546442816,1.02216899181915
0.999525464492951,1.02216909524681
0.999525464562726,1.02216919867447
0.999525464627517,1.0221693021
0.999525464692308,1.02216940552553
0.999525464762084,1.02216950895106
0.999525464826875,1.02216961237447
0.999525464891666,1.02216971579787
0.999525464961441,1.02216981922128
0.999525465026232,1.02216992264255
0.999525465091023,1.02217002606596
0.999525465160798,1.02217012948511
0.999525465225589,1.02217023290638
0.999525465290381,1.02217033632553
0.999525465360156,1.02217043974468
0.999525465424947,1.02217054316383
0.999525465489738,1.02217064658085
0.999525465559513,1.02217074999787
0.999525465624304,1.02217085341489
0.999525465689096,1.02217095682979
0.999525465758871,1.02217106024468
0.999525465823662,1.02217116365957
0.999525465888453,1.02217126707234
0.999525465958228,1.02217137048511
0.999525466023019,1.02217147389787
0.99952546608781,1.02217157731064
0.999525466157586,1.02217168072128
0.999525466222377,1.02217178413191
0.999525466287168,1.02217188754043
0.999525466356943,1.02217199094894
0.999525466421734,1.02217209435745
0.999525466486525,1.02217219776596
0.9995254665563,1.02217230117234
0.999525466621092,1.02217240457872
0.999525466685883,1.02217250798511
0.999525466755658,1.02217261138936
0.999525466820449,1.02217271479362
0.99952546688524,1.02217281819787
0.999525466955015,1.0221729216
0.999525467019806,1.02217302500213
0.999525467084598,1.02217312840426
0.999525467154373,1.02217323180638
0.999525467219164,1.02217333520638
0.999525467283955,1.02217343860638
0.99952546735373,1.02217354200426
0.999525467418521,1.02217364540213
0.999525467488296,1.0221737488
0.999525467553088,1.02217385219787
0.999525467617879,1.02217395559362
0.999525467687654,1.02217405898936
0.999525467752445,1.02217416238511
0.999525467817236,1.02217426577872
0.999525467887011,1.02217436917234
0.999525467951802,1.02217447256596
0.999525468016594,1.02217457595745
0.999525468086369,1.02217467934894
0.99952546815116,1.02217478274043
0.999525468215951,1.02217488613191
0.999525468285726,1.02217498952128
0.999525468350517,1.02217509291064
0.999525468415308,1.02217519629787
0.999525468485084,1.02217529968511
0.999525468549875,1.02217540307234
0.999525468614666,1.02217550645957
0.999525468684441,1.02217560984468
0.999525468749232,1.02217571322979
0.999525468814023,1.02217581661489
0.999525468883798,1.02217591999787
0.99952546894859,1.02217602338085
0.999525469018365,1.02217612676383
0.999525469083156,1.02217623014468
0.999525469147947,1.02217633352553
0.999525469217722,1.02217643690638
0.999525469282513,1.02217654028511
0.999525469347304,1.02217664366596
0.999525469417079,1.02217674704255
0.999525469481871,1.02217685042128
0.999525469546662,1.02217695379787
0.999525469616437,1.02217705717447
0.999525469681228,1.02217716055106
0.999525469746019,1.02217726392553
0.999525469815794,1.0221773673
0.999525469880585,1.02217747067234
0.999525469945377,1.02217757404681
0.999525470015152,1.02217767741915
0.999525470079943,1.02217778079149
0.999525470149718,1.0221778841617
0.999525470214509,1.02217798753191
0.9995254702793,1.02217809090213
0.999525470349075,1.02217819427021
0.999525470413867,1.0221782976383
0.999525470478658,1.02217840100638
0.999525470548433,1.02217850437447
0.999525470613224,1.02217860774043
0.999525470678015,1.02217871110638
0.99952547074779,1.02217881447021
0.999525470812581,1.02217891783617
0.999525470877373,1.02217902119787
0.999525470947148,1.0221791245617
0.999525471011939,1.0221792279234
0.999525471081714,1.02217933128511
0.999525471146505,1.02217943464681
0.999525471211296,1.02217953800638
0.999525471281071,1.02217964136809
0.999525471345863,1.02217974472553
0.999525471410654,1.02217984808511
0.999525471480429,1.02217995144255
0.99952547154522,1.0221800548
0.999525471610011,1.02218015815532
0.999525471679786,1.02218026151064
0.999525471744577,1.02218036486596
0.999525471814352,1.02218046822128
0.999525471879144,1.02218057157447
0.999525471943935,1.02218067492766
0.99952547201371,1.02218077828085
0.999525472078501,1.02218088163191
0.999525472143292,1.02218098498298
0.999525472213067,1.02218108833191
0.999525472277858,1.02218119168298
0.999525472347634,1.02218129503191
0.999525472412425,1.02218139838085
0.999525472477216,1.02218150172766
0.999525472546991,1.02218160507447
0.999525472611782,1.02218170842128
0.999525472676573,1.02218181176596
0.999525472746348,1.02218191511277
0.99952547281114,1.02218201845532
0.999525472875931,1.0221821218
0.999525472945706,1.02218222514255
0.999525473010497,1.02218232848511
0.999525473080272,1.02218243182766
0.999525473145063,1.02218253516809
0.999525473209855,1.02218263850851
0.99952547327963,1.02218274184894
0.999525473344421,1.02218284518723
0.999525473409212,1.02218294852553
0.999525473478987,1.02218305186383
0.999525473543778,1.0221831552
0.999525473613553,1.02218325853617
0.999525473678344,1.02218336187234
0.999525473743136,1.02218346520638
0.999525473812911,1.02218356854255
0.999525473877702,1.02218367187447
0.999525473942493,1.02218377520851
0.999525474012268,1.02218387854043
0.999525474077059,1.02218398187234
0.999525474146834,1.02218408520426
0.999525474211626,1.02218418853404
0.999525474276417,1.02218429186383
0.999525474346192,1.02218439519149
0.999525474410983,1.02218449852128
0.999525474475774,1.02218460184894
0.999525474545549,1.02218470517447
0.99952547461034,1.02218480850213
0.999525474680115,1.02218491182766
0.999525474744907,1.02218501515319
0.999525474809698,1.0221851184766
0.999525474879473,1.0221852218
0.999525474944264,1.0221853251234
0.999525475014039,1.02218542844681
0.99952547507883,1.02218553176809
0.999525475143621,1.02218563508936
0.999525475213397,1.02218573840851
0.999525475278188,1.02218584172766
0.999525475342979,1.02218594504681
0.999525475412754,1.02218604836596
0.999525475477545,1.02218615168298
0.99952547554732,1.022186255
0.999525475612111,1.02218635831702
0.999525475676903,1.02218646163191
0.999525475746678,1.02218656494681
0.999525475811469,1.0221866682617
0.999525475881244,1.0221867715766
0.999525475946035,1.02218687488936
0.999525476010826,1.0221869782
0.999525476080601,1.02218708151277
0.999525476145393,1.0221871848234
0.999525476210184,1.02218728813404
0.999525476279959,1.02218739144255
0.99952547634475,1.02218749475319
0.999525476414525,1.0221875980617
0.999525476479316,1.02218770136809
0.999525476544107,1.02218780467447
0.999525476613882,1.02218790798085
0.999525476678674,1.02218801128723
0.999525476748449,1.02218811459149
0.99952547681324,1.02218821789574
0.999525476878031,1.0221883212
0.999525476947806,1.02218842450426
0.999525477012597,1.02218852780638
0.999525477082372,1.02218863110638
0.999525477147164,1.02218873440851
0.999525477211955,1.02218883770851
0.99952547728173,1.02218894100851
0.999525477346521,1.02218904430638
0.999525477411312,1.02218914760638
0.999525477481087,1.02218925090213
0.999525477545879,1.0221893542
0.999525477615654,1.02218945749574
0.999525477680445,1.02218956079149
0.999525477745236,1.02218966408723
0.999525477815011,1.02218976738085
0.999525477879802,1.02218987067447
0.999525477949577,1.02218997396809
0.999525478014368,1.02219007725957
0.99952547807916,1.02219018055106
0.999525478148935,1.02219028384255
0.999525478213726,1.02219038713191
0.999525478283501,1.0221904904234
0.999525478348292,1.02219059371064
0.999525478413083,1.022190697
0.999525478482858,1.02219080028723
0.99952547854765,1.02219090357447
0.999525478617425,1.02219100685957
0.999525478682216,1.02219111014681
0.999525478747007,1.02219121343191
0.999525478816782,1.02219131671489
0.999525478881573,1.02219141999787
0.999525478951348,1.02219152328085
0.99952547901614,1.02219162656383
0.999525479080931,1.02219172984468
0.999525479150706,1.02219183312553
0.999525479215497,1.02219193640638
0.999525479285272,1.02219203968723
0.999525479350063,1.02219214296596
0.999525479414854,1.02219224624255
0.999525479484629,1.02219234952128
0.999525479549421,1.02219245279787
0.999525479619196,1.02219255607447
0.999525479683987,1.02219265934894
0.999525479748778,1.02219276262553
0.999525479818553,1.0221928659
0.999525479883344,1.02219296917234
0.999525479953119,1.02219307244468
0.999525480017911,1.02219317571702
0.999525480082702,1.02219327898936
0.999525480152477,1.02219338225957
0.999525480217268,1.02219348552979
0.999525480287043,1.0221935888
0.999525480351834,1.02219369206809
0.999525480421609,1.02219379533617
0.999525480486401,1.02219389860426
0.999525480551192,1.02219400187234
0.999525480620967,1.0221941051383
0.999525480685758,1.02219420840213
0.999525480755533,1.02219431166809
0.999525480820324,1.02219441493191
0.999525480885115,1.02219451819574
0.999525480954891,1.02219462145957
0.999525481019682,1.02219472472128
0.999525481089457,1.02219482798298
0.999525481154248,1.02219493124255
0.999525481219039,1.02219503450426
0.999525481288814,1.02219513776383
0.999525481353605,1.02219524102128
0.99952548142338,1.02219534428085
0.999525481488172,1.0221954475383
0.999525481557947,1.02219555079362
0.999525481622738,1.02219565405106
0.999525481687529,1.02219575730638
0.999525481757304,1.0221958605617
0.999525481822095,1.02219596381489
0.99952548189187,1.02219606706809
0.999525481956662,1.02219617032128
0.999525482021453,1.02219627357234
0.999525482091228,1.02219637682553
0.999525482156019,1.0221964800766
0.999525482225794,1.02219658332553
0.999525482290585,1.02219668657447
0.99952548236036,1.0221967898234
0.999525482425151,1.02219689307234
0.999525482489943,1.02219699631915
0.999525482559718,1.02219709956596
0.999525482624509,1.02219720281277
0.999525482694284,1.02219730605745
0.999525482759075,1.02219740930213
0.999525482823866,1.02219751254681
0.999525482893641,1.02219761578936
0.999525482958433,1.02219771903404
0.999525483028208,1.02219782227447
0.999525483092999,1.02219792551702
0.999525483162774,1.02219802875745
0.999525483227565,1.02219813199787
0.999525483292356,1.02219823523617
0.999525483362131,1.0221983384766
0.999525483426922,1.02219844171277
0.999525483496698,1.02219854495106
0.999525483561489,1.02219864818723
0.999525483631264,1.0221987514234
0.999525483696055,1.02219885465957
0.999525483760846,1.02219895789362
0.999525483830621,1.02219906112766
0.999525483895413,1.0221991643617
0.999525483965188,1.02219926759362
0.999525484029979,1.02219937082553
0.999525484099754,1.02219947405745
0.999525484164545,1.02219957728936
0.999525484229336,1.02219968051915
0.999525484299111,1.02219978374894
0.999525484363902,1.0221998869766
0.999525484433678,1.02219999020426
0.999525484498469,1.02220009343191
0.999525484568244,1.02220019665957
0.999525484633035,1.02220029988511
0.999525484697826,1.02220040311064
0.999525484767601,1.02220050633404
0.999525484832392,1.02220060955957
0.999525484902168,1.02220071278298
0.999525484966959,1.02220081600426
0.999525485036734,1.02220091922766
0.999525485101525,1.02220102244894
0.999525485166316,1.02220112566808
0.999525485236091,1.02220122888936
0.999525485300882,1.02220133210851
0.999525485370658,1.02220143532766
0.999525485435449,1.02220153854468
0.999525485505224,1.0222016417617
0.999525485570015,1.02220174497872
0.999525485634806,1.02220184819574
0.999525485704581,1.02220195141064
0.999525485769372,1.02220205462553
0.999525485839147,1.0222021578383
0.999525485903939,1.02220226105319
0.999525485973714,1.02220236426596
0.999525486038505,1.0222024674766
0.999525486103296,1.02220257068723
0.999525486173071,1.02220267389787
0.999525486237862,1.02220277710851
0.999525486307637,1.02220288031702
0.999525486372428,1.02220298352766
0.999525486442204,1.02220308673404
0.999525486506995,1.02220318994255
0.99952548657677,1.02220329314894
0.999525486641561,1.02220339635532
0.999525486706352,1.02220349955957
0.999525486776127,1.02220360276383
0.999525486840918,1.02220370596809
0.999525486910694,1.02220380917234
0.999525486975485,1.02220391237447
0.99952548704526,1.0222040155766
0.999525487110051,1.0222041187766
0.999525487179826,1.02220422197872
0.999525487244617,1.0222043251766
0.999525487309408,1.0222044283766
0.999525487379184,1.02220453157447
0.999525487443975,1.02220463477234
0.99952548751375,1.02220473797021
0.999525487578541,1.02220484116596
0.999525487648316,1.02220494436383
0.999525487713107,1.02220504755745
0.999525487777898,1.02220515075319
0.999525487847673,1.02220525394681
0.999525487912465,1.02220535714043
0.99952548798224,1.02220546033191
0.999525488047031,1.0222055635234
0.999525488116806,1.02220566671489
0.999525488181597,1.02220576990638
0.999525488251372,1.02220587309574
0.999525488316164,1.02220597628511
0.999525488385938,1.02220607947234
0.99952548845073,1.0222061826617
0.999525488515521,1.02220628584894
0.999525488585296,1.02220638903404
0.999525488650087,1.02220649222128
0.999525488719862,1.02220659540638
0.999525488784653,1.02220669858936
0.999525488854428,1.02220680177447
0.99952548891922,1.02220690495745
0.999525488988995,1.0222070081383
0.999525489053786,1.02220711132128
0.999525489118577,1.02220721450213
0.999525489188352,1.02220731768298
0.999525489253143,1.0222074208617
0.999525489322918,1.02220752404255
0.99952548938771,1.02220762721915
0.999525489457485,1.02220773039787
0.999525489522276,1.02220783357447
0.999525489592051,1.02220793675106
0.999525489656842,1.02220803992766
0.999525489726617,1.02220814310213
0.999525489791408,1.0222082462766
0.999525489856199,1.02220834945106
0.999525489925975,1.0222084526234
0.999525489990766,1.02220855579574
0.999525490060541,1.02220865896808
0.999525490125332,1.0222087621383
0.999525490195107,1.02220886530851
0.999525490259898,1.02220896847872
0.999525490329674,1.02220907164681
0.999525490394465,1.02220917481489
0.99952549046424,1.02220927798298
0.999525490529031,1.02220938115106
0.999525490593822,1.02220948431702
0.999525490663597,1.02220958748298
0.999525490728388,1.02220969064681
0.999525490798163,1.02220979381277
0.999525490862955,1.02220989697447
0.99952549093273,1.0222100001383
0.999525490997521,1.0222101033
0.999525491067296,1.0222102064617
0.999525491132087,1.0222103096234
0.999525491201862,1.02221041278298
0.999525491266653,1.02221051594255
0.999525491336428,1.02221061910213
0.99952549140122,1.02221072225957
0.999525491466011,1.02221082541915
0.999525491535786,1.02221092857447
0.999525491600577,1.02221103173191
0.999525491670352,1.02221113488723
0.999525491735143,1.02221123804255
0.999525491804918,1.02221134119574
0.99952549186971,1.02221144434894
0.999525491939485,1.02221154750213
0.999525492004276,1.02221165065532
0.999525492074051,1.02221175380638
0.999525492138842,1.02221185695745
0.999525492208617,1.02221196010851
0.999525492273408,1.02221206325745
0.9995254923382,1.02221216640638
0.999525492407975,1.02221226955319
0.999525492472766,1.02221237270213
0.999525492542541,1.02221247584894
0.999525492607332,1.02221257899574
0.999525492677107,1.02221268214043
0.999525492741898,1.02221278528511
0.999525492811673,1.02221288842979
0.999525492876465,1.02221299157234
0.99952549294624,1.02221309471489
0.999525493011031,1.02221319785745
0.999525493080806,1.022213301
0.999525493145597,1.02221340414043
0.999525493215372,1.02221350728085
0.999525493280163,1.02221361041915
0.999525493349938,1.02221371355957
0.99952549341473,1.02221381669574
0.999525493479521,1.02221391983404
0.999525493549296,1.02221402297021
0.999525493614087,1.02221412610638
0.999525493683862,1.02221422924255
0.999525493748653,1.0222143323766
0.999525493818428,1.02221443551064
0.99952549388322,1.02221453864468
0.999525493952995,1.0222146417766
0.999525494017786,1.02221474491064
0.999525494087561,1.02221484804043
0.999525494152352,1.02221495117234
0.999525494222127,1.02221505430213
0.999525494286918,1.02221515743191
0.999525494356693,1.02221526055957
0.999525494421485,1.02221536368723
0.99952549449126,1.02221546681489
0.999525494556051,1.02221556994255
0.999525494625826,1.02221567306809
0.999525494690617,1.02221577619362
0.999525494755408,1.02221587931915
0.999525494825183,1.02221598244255
0.999525494889975,1.02221608556596
0.99952549495975,1.02221618868723
0.999525495024541,1.02221629181064
0.999525495094316,1.02221639493191
0.999525495159107,1.02221649805319
0.999525495228882,1.02221660117234
0.999525495293673,1.02221670429149
0.999525495363448,1.02221680741064
0.99952549542824,1.02221691052766
0.999525495498015,1.02221701364468
0.999525495562806,1.0222171167617
0.999525495632581,1.02221721987872
0.999525495697372,1.02221732299362
0.999525495767147,1.02221742610851
0.999525495831938,1.02221752922128
0.999525495901713,1.02221763233404
0.999525495966505,1.02221773544681
0.99952549603628,1.02221783855957
0.999525496101071,1.02221794167021
0.999525496170846,1.02221804478085
0.999525496235637,1.02221814789149
0.999525496305412,1.022218251
0.999525496370203,1.02221835410851
0.999525496439978,1.02221845721702
0.99952549650477,1.0222185603234
0.999525496574545,1.02221866342979
0.999525496639336,1.02221876653617
0.999525496709111,1.02221886964043
0.999525496773902,1.02221897274681
0.999525496838693,1.02221907584894
0.999525496908468,1.02221917895319
0.99952549697326,1.02221928205532
0.999525497043035,1.02221938515745
0.999525497107826,1.02221948825745
0.999525497177601,1.02221959135957
0.999525497242392,1.02221969445957
0.999525497312167,1.02221979755745
0.999525497376958,1.02221990065532
0.999525497446734,1.02222000375319
0.999525497511525,1.02222010685106
0.9995254975813,1.02222020994681
0.999525497646091,1.02222031304255
0.999525497715866,1.0222204161383
0.999525497780657,1.02222051923191
0.999525497850432,1.02222062232553
0.999525497915223,1.02222072541915
0.999525497984999,1.02222082851277
0.99952549804979,1.02222093160426
0.999525498119565,1.02222103469362
0.999525498184356,1.02222113778511
0.999525498254131,1.02222124087447
0.999525498318922,1.02222134396383
0.999525498388697,1.02222144705106
0.999525498453488,1.02222155014043
0.999525498523264,1.02222165322766
0.999525498588055,1.02222175631277
0.99952549865783,1.02222185939787
0.999525498722621,1.02222196248298
0.999525498792396,1.02222206556809
0.999525498857187,1.02222216865106
0.999525498926962,1.02222227173404
0.999525498991754,1.02222237481702
0.999525499061529,1.02222247789787
0.99952549912632,1.02222258097872
0.999525499196095,1.02222268405957
0.999525499260886,1.02222278714043
0.999525499330661,1.02222289021915
0.999525499395452,1.02222299329574
0.999525499465227,1.02222309637447
0.999525499530019,1.02222319945106
0.999525499599794,1.02222330252766
0.999525499664585,1.02222340560213
0.99952549973436,1.02222350867872
0.999525499799151,1.02222361175106
0.999525499868926,1.02222371482553
0.999525499933717,1.02222381789787
0.999525500003492,1.02222392097021
0.999525500068284,1.02222402404255
0.999525500138059,1.02222412711277
0.99952550020285,1.02222423018298
0.999525500272625,1.02222433325319
0.999525500337416,1.02222443632128
0.999525500407191,1.02222453938936
0.999525500471983,1.02222464245745
0.999525500541758,1.0222247455234
0.999525500606549,1.02222484858936
0.999525500676324,1.02222495165532
0.999525500741115,1.02222505471915
0.99952550081089,1.02222515778511
0.999525500875681,1.02222526084681
0.999525500945456,1.02222536391064
0.999525501010248,1.02222546697234
0.999525501080023,1.02222557003404
0.999525501144814,1.02222567309362
0.999525501214589,1.02222577615532
0.99952550127938,1.02222587921489
0.999525501349155,1.02222598227234
0.999525501413946,1.02222608532979
0.999525501483721,1.02222618838723
0.999525501548512,1.02222629144468
0.999525501618288,1.0222263945
0.999525501683079,1.02222649755532
0.999525501752854,1.02222660061064
0.999525501817645,1.02222670366383
0.99952550188742,1.02222680671915
0.999525501952211,1.02222690977021
0.999525502021987,1.0222270128234
0.999525502091762,1.02222711587447
0.999525502156553,1.02222721892553
0.999525502226328,1.02222732197447
0.999525502291119,1.0222274250234
0.999525502360894,1.02222752807234
0.999525502425685,1.02222763112128
0.99952550249546,1.02222773416808
0.999525502560251,1.02222783721489
0.999525502630027,1.02222794025957
0.999525502694818,1.02222804330638
0.999525502764593,1.02222814634894
0.999525502829384,1.02222824939362
0.999525502899159,1.02222835243617
0.99952550296395,1.02222845547872
0.999525503033725,1.02222855852128
0.999525503098517,1.0222286615617
0.999525503168292,1.02222876460213
0.999525503233083,1.02222886764255
0.999525503302858,1.02222897068298


==> plots/5_fd_vs_vs_1e-8_5.txt <==
0.00985100933125606,0.0100052056205745
0.0196049314628031,0.0199118012311064
0.0292627232125004,0.0297207586882979
0.0388253319685012,0.0394330402710638
0.0482936957824527,0.0490495987748936
0.0576687434612497,0.0585713776046808
0.0669513946588392,0.0679993108687234
0.0761425599651835,0.0773343234689362
0.0852431409961702,0.0865773311917021
0.0942540304838218,0.0957292407991489
0.103176112360026,0.104790950115957
0.112010261847241,0.113763348119362
0.120757345541234,0.122647315024894
0.129418221498295,0.13144372237383
0.137993739317972,0.140153433117447
0.1464847402268,0.148777301703404
0.154892057162533,0.157316174157872
0.163216514851891,0.165770888169149
0.171458929895782,0.174142273170426
0.17962011084656,0.182431150420213
0.18770085828876,0.190638333083191
0.19570196491585,0.198764626310426
0.203624215611473,0.206810827318085
0.211468387522209,0.21477772546383
0.219235250136324,0.222666102329787
0.226925565360021,0.230476731793617
0.234540087588713,0.238210380102128
0.242079563785269,0.245867805955319
0.24954473354979,0.253449760576596
0.256936329193871,0.260956987780851
0.264255075813363,0.268390224059574
0.271501691356656,0.275750198638298
0.278676886696944,0.283037633559574
0.285781365702999,0.290253243753192
0.292815825305455,0.297397737095745
0.299780955567583,0.304471814493617
0.306677439752072,0.311476169942553
0.313505954386818,0.318411490602128
0.320267169334704,0.325278456853192
0.326961747854893,0.332077742378723
0.333590346671614,0.338810014214894
0.340153616035962,0.345475932834043
0.346652199791682,0.352076152187234
0.353086735436973,0.358611319789362
0.359457854187284,0.365082076770213
0.365766181038114,0.371489057944681
0.372012334825313,0.37783289186383
0.378196928284896,0.384114200893617
0.384320568116332,0.390333601259574
0.390383855038369,0.396491703117021
0.39638738385133,0.402589110604255
0.40233174349194,0.408626421912766
0.408217517094124,0.414604229331915
0.414045282044337,0.420523119317021
0.419815610039867,0.426383672544681
0.425529067142171,0.432186463961702
0.431186213836179,0.437932062859574
0.436787605082128,0.443621032910638
0.442333790370387,0.44925393223617
0.447825313777772,0.454831313453191
0.453262714017388,0.460353723738298
0.458646524494949,0.465821704870213
0.463977273358614,0.471235793291489
0.469255483551817,0.476596520153191
0.474481672863607,0.481904411378723
0.479656353980977,0.487159987704255
0.484780034538207,0.492363764729787
0.489853217167201,0.497516252982979
0.494876399545331,0.502617957955319
0.499850074447772,0.507669380153192
0.504774729787869,0.512671015153191
0.509650848676944,0.517623353653191
0.514478909463172,0.522526881504255
0.519259385779927,0.527382079778723
0.523992746590632,0.532189424804255
0.528679456238604,0.536949388210638
0.533319974491906,0.541662436982979
0.537914756593188,0.546329033506383
0.54246425328959,0.550949635604255
0.546968910882581,0.555524696591489
0.551429171292752,0.560054665312766
0.555845472069779,0.564539986191489
0.560218246452238,0.568981099265958
0.564547923422421,0.573378440246809
0.568834927716307,0.577732440542553
0.573079679898323,0.582043527312766
0.577282596386259,0.586312123506383
0.581444089481176,0.590538647908511
0.585564567442162,0.594723515168085
0.589644434481349,0.598867135857447
0.593684090853627,0.602969916493617
0.597683932846669,0.607032259591489
0.601644352845729,0.611054563702128
0.605565739388463,0.615037223440426
0.609448477159943,0.618980629542553
0.613292947062434,0.622885168882979
0.617099526250284,0.626751224531915
0.620868588154837,0.630579175778723
0.624600502529297,0.634369398178723
0.628295635483606,0.638122263582979
0.631954349514358,0.641838140176596
0.635577003549645,0.645517392523404
0.639163952978966,0.649160381582979
0.642715549698081,0.652767464768085
0.646232142118981,0.65633899596383
0.649714075234673,0.659875325565958
0.653161690629157,0.663376800521277
0.656575326517287,0.666843764353192
0.659955317794621,0.670276557204255
0.663301996047381,0.673675515857447
0.666615689587343,0.677040973785106
0.669896723506662,0.680373261168085
0.673145419677869,0.683672704931915
0.676362096808698,0.686939628782979
0.679547070467002,0.69017435323617
0.682700653115641,0.693377195648936
0.685823154122455,0.696548470248936
0.688914879815078,0.699688488168085
0.691976133510852,0.70279755747234
0.695007215521801,0.705875983189362
0.698008423214446,0.708924067342553
0.700980051014786,0.711942108978723
0.703922390453153,0.714930404195745
0.706835730184146,0.717889246174468
0.709720356011556,0.720818925206383
0.712576550943185,0.723719728723404
0.715404595165927,0.726591941321276
0.718204766135478,0.729435844791489
0.720977338561388,0.732251718148936
0.723722584436961,0.73503983766383
0.726440773084112,0.737800476874468
0.729132171173301,0.740533906627659
0.73179704274347,0.743240395102128
0.734435649231948,0.745920207831915
0.737048249489402,0.748573607734043
0.739635099834655,0.751200855134043
0.742196454049714,0.753802207791489
0.744732563409659,0.756377920929787
0.747243676722528,0.758928247251064
0.749730040344258,0.761453436968085
0.752191898198629,0.763953737831915
0.754629491807161,0.766429395144681
0.757043060309055,0.7688806518
0.75943284048611,0.771307748287234
0.76179906679761,0.77371092273617
0.764141971375342,0.776090410921277
0.766461784073433,0.778446446295745
0.768758732483306,0.780779260014894
0.771033041943642,0.783089080953192
0.77328493558524,0.78537613572766
0.775514634321049,0.787640648725532
0.77772235690597,0.789882842121277
0.779908319926897,0.792102935897872
0.782072737842579,0.794301147874468
0.784215822998578,0.796477693717021
0.78633778564222,0.798632786970213
0.788438833947514,0.800766639076596
0.790519174050036,0.802879459387234
0.792579010041953,0.804971455197872
0.794618544001918,0.807042831755319
0.79663797602498,0.809093792287234
0.798637504232549,0.811124538017021
0.800617324792332,0.813135268182979
0.802577631938268,0.815126180061702
0.804518617985483,0.817097468987234
0.806440473365174,0.81904932836383
0.80834338662461,0.820981949695745
0.810227544452053,0.822895522591489
0.812093131691707,0.8247902348
0.81394033137861,0.826666272214894
0.81576932473863,0.828523818895745
0.817580291198433,0.830363057091489
0.819373408440309,0.832184167255319
0.821148852377251,0.833987328059574
0.82290679719781,0.835772716417021
0.824647415366095,0.837540507493617
0.826370877646693,0.83929087473617
0.828077353134572,0.841023989874468
0.829767009245115,0.842740022948936
0.831440011749005,0.844439142323404
0.833096524777212,0.846121514706383
0.834736710845907,0.847787305155319
0.836360730881391,0.849436677108511
0.837968744205133,0.851069792389362
0.839560908578633,0.85268681122766
0.841137380208401,0.85428789227234
0.842698313760912,0.855873192610638
0.844243862372573,0.857442867782979
0.845774177679626,0.858997071791489
0.847289409823133,0.860535957125532
0.848789707453958,0.862059674768085
0.850275217767656,0.863568374219149
0.851746086509457,0.8650622035
0.853202457979251,0.866541309174468
0.854644475061488,0.868005836361702
0.856072279240133,0.869455928751064
0.857486010588698,0.870891728619149
0.858885807805128,0.872313376834043
0.860271808231737,0.873721012876596
0.861644147840259,0.875114774859575
0.863002961276697,0.876494799525532
0.864348381851363,0.877861222276596
0.865680541563792,0.879214177174468
0.866999571107729,0.88055379696383
0.868305599901031,0.881880213078723
0.8695987560757,0.883193555659574
0.8708791665028,0.884493953561702
0.872146956802431,0.885781534372341
0.873402251363657,0.887056424421277
0.874645173334546,0.888318748793617
0.875875844667017,0.889568631338298
0.877094386096913,0.890806194687234
0.878300917178881,0.89203156026383
0.879495556291361,0.893244848291489
0.8806784206316,0.894446177810638
0.881849626260506,0.895635666689362
0.883009288082717,0.896813431631915
0.884157519871516,0.897979588193617
0.885294434283783,0.899134250791489
0.886420142859998,0.900277532712766
0.887534756054144,0.901409546131915
0.888638383213768,0.902530402114894
0.889731132614872,0.903640210629787
0.890813111476864,0.904739080568085
0.891884425952589,0.905827119744681
0.892945181148266,0.906904434908511
0.89399548113844,0.90797113176383
0.895035428965978,0.90902731496383
0.896065126662013,0.910073088138298
0.897084675260887,0.911108553891489
0.898094174780222,0.912133813819149
0.899093724275737,0.913148968510638
0.900083421806368,0.914154117570213
0.901063364479115,0.915149359614894
0.902033648434098,0.916134792295745
0.902994368874456,0.917110512293617
0.903945620051395,0.918076615344681
0.904887495299078,0.919033196234043
0.905820087024656,0.919980348817021
0.906743486728204,0.920918166025532
0.907657785012687,0.921846739870213
0.908563071573996,0.922766161457447
0.909459435235832,0.923676520997872
0.910346963939738,0.924577907810638
0.911225744770023,0.925470410334043
0.91209586394379,0.92635411613617
0.912957406830872,0.927229111921277
0.913810457958817,0.928095483538298
0.914655101022857,0.928953315991489
0.915491418900858,0.929802693446809
0.916319493638368,0.930643699242553
0.917139406483507,0.931476415889362
0.917951237876995,0.932300925093617
0.91875506748206,0.933117307748936
0.919550974154532,0.933925643955319
0.920339035987699,0.934726013021277
0.921119330302337,0.935518493476596
0.921891933651699,0.936303163074468
0.92265692184643,0.937080098802128
0.923414369934632,0.937849376889362
0.924164352236755,0.938611072812766
0.924906942340607,0.939365261306383
0.925642213096376,0.940112016368085
0.926370236651515,0.940851411261702
0.927091084430806,0.941583518538298
0.927804827166262,0.942308410023404
0.92851153488218,0.943026156842553
0.929211276915073,0.943736829417021
0.929904121918653,0.944440497474468
0.930590137878789,0.945137230053192
0.931269392103529,0.945827095514894
0.931941951228093,0.946510161544681
0.932607881249759,0.947186495161702
0.933267247502937,0.947856162725532
0.933920114679113,0.94851922993617
0.934566546841795,0.949175761855319
0.935206607406582,0.949825822895745
0.935840359181028,0.950469476838298
0.936467864339732,0.951106786834042
0.937089184454236,0.951737815414894
0.937704380488038,0.952362624493617
0.938313512796601,0.952981275370213
0.938916641147281,0.953593828744681
0.939513824719329,0.954200344721277
0.940105122098908,0.954800882802128
0.940690591308999,0.955395501912766
0.941270289789458,0.955984260393617
0.941844274421945,0.956567216010638
0.942412601514962,0.957144425957447
0.942975326843735,0.957715946870213
0.943532505610334,0.958281834821277
0.944084192483551,0.958842145334043
0.944630441598892,0.959396933382979
0.945171306543636,0.9599462534
0.945706840396695,0.960490159280851
0.946237095698721,0.961028704391489
0.946762124472033,0.96156194157234
0.94728197823059,0.962089923138298
0.947796707989957,0.962612700893617
0.948306364242386,0.963130326131915
0.948810997001672,0.963642849638298
0.949310655783215,0.964150321697872
0.949805389604023,0.964652792102128
0.950295247007627,0.965150310151064
0.950780276059105,0.965642924657447
0.951260524350057,0.966130683951064
0.951736038998611,0.966613635893617
0.952206866659388,0.967091827865957
0.952673053533473,0.967565306785106
0.953134645363426,0.968034119108511
0.953591687433286,0.968498310829787
0.954044224588507,0.968957927497872
0.954492301230971,0.969413014202128
0.954935961328958,0.969863615595745
0.955375248412163,0.970309775887234
0.955810205576677,0.970751538853191
0.956240875509908,0.97118894783617
0.956667300455696,0.971622045751064
0.957089522269132,0.972050875091489
0.957507582361736,0.972475477931915
0.957921521766252,0.972895895931915
0.958331381091788,0.973312170338298
0.958737200548734,0.973724341993617
0.959139019968707,0.974132451338298
0.959536878764667,0.974536538414894
0.959930815975784,0.974936642865957
0.960320870262447,0.975332803951064
0.960707079891312,0.97572506053617
0.961089482755244,0.976113451108511
0.961468116378292,0.97649801377234
0.961843017910715,0.976878786259574
0.962214224133956,0.977255805929787
0.962581771475601,0.97762910977234
0.96294569599941,0.977998734412766
0.963306033410295,0.978364716119149
0.963662819064298,0.978727090793617
0.964016087968582,0.979085893993617
0.964365874791404,0.979441160923404
0.96471221384716,0.97979292643617
0.965055139121307,0.980141225044681
0.965394684255412,0.980486090921277
0.965730882577051,0.980827557904255
0.966063767064927,0.981165659493617
0.966393370388739,0.981500428861702
0.96671972488426,0.981831898855319
0.967042862573278,0.982160101991489
0.967362815158606,0.982485070474468
0.967679614044023,0.982806836185106
0.967993290309353,0.983125430693617
0.968303874725413,0.983440885259574
0.968611397778939,0.983753230829787
0.968915889637691,0.984062498051064
0.969217380175382,0.98436871726383
0.969515898981636,0.984671918514894
0.969811475347044,0.984972131551064
0.970104138263159,0.985269385823404
0.970393916457386,0.985563710497872
0.970680838363078,0.985855134453192
0.97096493212452,0.986143686278724
0.971246225626832,0.986429394285106
0.97152474646108,0.986712286502128
0.971800521964154,0.986992390687234
0.972073579193838,0.987269734319149
0.972343944943771,0.987544344610638
0.972611645733475,0.987816248502128
0.972876707843242,0.988085472668085
0.973139157274265,0.98835204352766
0.973399019778538,0.988615987229787
0.973656320853878,0.988877329670213
0.973911085748901,0.989136096491489
0.974163339463029,0.989392313078723
0.974413106741503,0.989646004570213
0.974660412100301,0.989897195857447
0.974905279801223,0.990145911580851
0.975147733866839,0.990392176144681
0.97538779809544,0.990636013706383
0.975625496041108,0.990877448193617
0.975860851018693,0.991116503289362
0.97609388613372,0.991353202448936
0.976324624247502,0.991587568891489
0.976553087997076,0.991819625614894
0.976779299800184,0.992049395382979
0.977003281860258,0.992276900738298
0.977225056146488,0.992502164002128
0.97744464442372,0.99272520727234
0.977662068242492,0.992946052431915
0.977877348929065,0.993164721151064
0.978090507615325,0.993381234876596
0.978301565208883,0.993595614855319
0.97851054242796,0.993807882117021
0.978717459766498,0.994018057485106
0.978922337544003,0.994226161582979
0.979125195850721,0.994432214825532
0.979326054592489,0.994636237425532
0.979524933485758,0.994838249402128
0.97972185203765,0.995038270572341
0.97991682957587,0.995236320559574
0.980109885233746,0.995432418793617
0.980301037945248,0.995626584514894
0.980490306474896,0.995818836768085
0.980677709392833,0.996009194417021
0.980863265084798,0.99619767613617
0.981046991762092,0.996384300414894
0.981228907451609,0.99656908556383
0.981409030005808,0.996752049712766
0.98158737709274,0.996933210806383
0.981763966215987,0.997112586623404
0.981938814704694,0.997290194755319
0.982111939713567,0.997466052629787
0.982283358232842,0.997640177497872
0.982453087083303,0.997812586442553
0.982621142911294,0.997983296376596
0.982787542218627,0.998152324048936
0.98295230132769,0.998319686040426
0.983115436401387,0.998485398768085
0.983276963453104,0.998649478491489
0.983436898331754,0.998811941306383
0.983595256731753,0.998972803151064
0.983752054188027,0.999132079804255
0.98390730609097,0.999289786891489
0.984061027671488,0.999445939887234
0.984213234010972,0.999600554106383
0.984363940051259,0.999753644719149
0.984513160579689,0.999905226742553
0.984660910234078,1.00005531504681
0.984807203512696,1.00020392435745
0.984952054774263,1.00035106924894
0.985095478227977,1.0004967641617
0.985237487953457,1.00064102338298
0.985378097880805,1.00078386106809
0.985517321805552,1.00092529122553
0.985655173393652,1.00106532773404
0.985791666171505,1.00120398432766
0.985926813530946,1.00134127460851
0.986060628734228,1.00147721204468
0.986193124909038,1.00161180997234
0.986324315063448,1.00174508159362
0.986454212065979,1.00187703998511
0.986582828660555,1.00200769808723
0.986710177471485,1.00213706871915
0.986836270993495,1.00226516457021
0.986961121606682,1.00239199820851
0.987084741551592,1.00251758207234
0.987207142959124,1.00264192848511
0.987328337850531,1.00276504964255
0.987448338107515,1.00288695761915
0.987567155512101,1.00300766437872
0.987684801721713,1.00312718175745
0.987801288274163,1.00324552148085
0.987916626612567,1.00336269515957
0.988030828040491,1.00347871428298
0.988143903776774,1.00359359023404
0.988255864910673,1.00370733428085
0.988366722426783,1.00381995758085
0.988476487210018,1.00393147118085
0.988585170025679,1.00404188602128
0.98869278153939,1.00415121292979
0.988799332312109,1.00425946263191
0.988904832800134,1.00436664574468
0.989009293350114,1.00447277278298
0.989112724223974,1.00457785415745
0.989215135559039,1.00468190017234
0.98931653741289,1.00478492103617
0.98941693972848,1.00488692685319
0.989516352364032,1.00498792762979
0.989614785078093,1.00508793327021
0.989712247519563,1.00518695358511
0.989808749257598,1.00528499828723
0.989904299761675,1.00538207699362
0.989998908411562,1.0054781992234
0.990092584482362,1.00557337441064
0.990185337174421,1.00566761188511
0.990277175583422,1.00576092089149
0.990368108725304,1.00585331058298
0.990458145521311,1.00594479002128
0.990547294807962,1.00603536817872
0.990635565337048,1.0061250539383
0.990722965760681,1.00621385609574
0.990809504661198,1.00630178336383
0.990895190531226,1.00638884436596
0.99098003177368,1.00647504764043
0.9910640367217,1.00656040164043
0.991147213618716,1.0066449147383
0.991229570618447,1.00672859522553
0.991311115804836,1.00681145130638
0.991391857187068,1.00689349110851
0.991471802679633,1.00697472267872
0.991550960132229,1.00705515398298
0.991629337309829,1.00713479290851
0.991706941907628,1.00721364726809
0.99178378154108,1.00729172479574
0.991859863740913,1.00736903314468
0.991935195983029,1.00744557990213
0.992009785658605,1.00752137257234
0.992083640084059,1.00759641858936
0.992156766506033,1.00767072531489
0.992229172106379,1.00774430003191
0.992300863982221,1.00781714995957
0.992371849170875,1.00788928224255
0.992442134639884,1.00796070395106
0.992511727292,1.00803142209362
0.992580633945245,1.00810144360426
0.992648861367804,1.00817077534681
0.992716416253103,1.00823942412553
0.992783305229777,1.00830739667021
0.992849534866652,1.00837469964681
0.992915111657797,1.00844133965319
0.992980042037472,1.00850732322766
0.993044332380132,1.00857265684043
0.993107988995439,1.00863734689787
0.993171018128264,1.00870139974255
0.993233425958687,1.00876482165745
0.993295218621933,1.00882761885957
0.993356402173485,1.00888979751064
0.993416982623968,1.00895136370426
0.993476965909249,1.00901232347872
0.993536357920342,1.00907268281277
0.993595164488449,1.0091324476234
0.993653391379986,1.00919162377234
0.993711044306541,1.0092502170617
0.993768128934851,1.00930823323617
0.993824650856891,1.00936567798511
0.993880615624764,1.00942255694255
0.993936028730769,1.00947887568511
0.993990895612379,1.00953463973404
0.99404522164726,1.00958985455957
0.994099012173208,1.00964452557021
0.994152272468211,1.00969865813191
0.994205007755432,1.00975225755106
0.994257223218166,1.00980532908085
0.994308923969929,1.00985787792766
0.994360115089353,1.00990990924255
0.994410801595261,1.00996142812553
0.994460988471588,1.01001243963192
0.994510680637479,1.01006294875745
0.994559882962239,1.01011296045957
0.994608600290253,1.0101624796383
0.994656837386165,1.01021151115106
0.994704598994679,1.01026005980213
0.994751889795713,1.01030813035319
0.994798714434294,1.01035572751702
0.994845077505611,1.01040285595745
0.994890983555014,1.0104495203
0.994936437092963,1.01049572511489
0.994981442575097,1.01054147493191
0.995026004422168,1.01058677424043
0.995070127005087,1.0106316274766
0.99511381464991,1.01067603904043
0.995157071652789,1.01072001328298
0.99519990225007,1.01076355451915
0.995242310648195,1.01080666701277
0.995284301008749,1.01084935499362
0.995325877458432,1.01089162264468
0.995367044064135,1.01093347411064
0.995407804877798,1.01097491349149
0.995448163891553,1.01101594485106
0.995488125067629,1.01105657221064
0.995527692333367,1.01109679955319
0.995566869566269,1.0111366308234
0.99560566060895,1.0111760699234
0.99564406927412,1.01121512071915
0.995682099324651,1.0112537870383
0.995719754498494,1.01129207267021
0.995757038483763,1.01132998137021
0.995793954948632,1.01136751685106
0.995830507511441,1.01140468279362
0.995866699755638,1.01144148284043
0.995902535239754,1.01147792059574
0.995938017472479,1.01151399963404
0.995973149942568,1.01154972348936
0.996007936093921,1.01158509566596
0.996042379340534,1.01162011962553
0.996076483066498,1.01165479880426
0.996110250611052,1.0116891366
0.996143685298479,1.0117231363766
0.996176790398242,1.01175680146809
0.996209569169835,1.01179013517447
0.996242024822912,1.01182314075745
0.996274160542208,1.01185582145745
0.996305979487538,1.01188818047234
0.996337484773862,1.0119202209766
0.996368679501189,1.01195194610851
0.996399566719685,1.01198335897447
0.996430149474538,1.01201446265745
0.996460430756107,1.01204526020213
0.996490413539802,1.01207575462553
0.996520100766145,1.01210594891915
0.996549495350739,1.0121358460383
0.996578600174299,1.01216544891277
0.996607418102587,1.01219476044468
0.996635951951527,1.01222378350426
0.996664204532059,1.01225252093617
0.996692178610267,1.01228097555532
0.9967198769323,1.01230915015106
0.996747302214402,1.01233704748298
0.996774457152883,1.01236467028298
0.996801344409165,1.01239202125745
0.996827966624732,1.01241910308723
0.996854326411168,1.01244591842553
0.996880426350152,1.01247246989787
0.996906269013393,1.01249876010638
0.996931856927748,1.01252479162553
0.99695719260512,1.01255056700638
0.996982278537476,1.01257608877447
0.997007117186882,1.01260135942766
0.997031710980513,1.01262638144255
0.997056062345546,1.01265115727021
0.997080173659319,1.0126756893383
0.997104047294185,1.01269998004681
0.997127685597578,1.01272403177872
0.997151090882043,1.01274784688511
0.997174265445176,1.01277142770426
0.997197211564634,1.01279477654043
0.997219931488173,1.01281789568511
0.997242427453579,1.01284078739787
0.99726470165877,1.0128634539234
0.997286756291691,1.01288589748085
0.997308593520356,1.01290812026809
0.997330215487856,1.01293012446383
0.997351624312364,1.01295191221702
0.997372822097101,1.01297348566809
0.997393810925352,1.0129948469234
0.997414592850499,1.01301599807872
0.997435169915955,1.01303694120426
0.997455544140214,1.01305767835106
0.997475717526819,1.01307821154894
0.997495692049407,1.01309854280638
0.997515469666666,1.01311867411915
0.997535052327314,1.01313860745319
0.997554441950166,1.0131583447617
0.997573640434103,1.0131778879766
0.997592649668035,1.01319723901489
0.997611471510971,1.01321639976596
0.997630107821919,1.01323537210638
0.997648560420014,1.01325415789787
0.997666831119411,1.01327275897447
0.997684921709341,1.01329117715745
0.997702833969069,1.01330941425319
0.997720569657926,1.01332747204468
0.997738130515304,1.01334535229787
0.997755518260661,1.01336305676596
0.997772734603488,1.01338058717872
0.997789781238322,1.01339794525532
0.997806659824813,1.01341513269149
0.997823372032581,1.01343215117021
0.997839919496356,1.01344900235745
0.997856303840902,1.01346568790213
0.997872526676029,1.0134822094383
0.997888589586629,1.01349856858085
0.997904494157593,1.01351476692979
0.99792024194391,1.01353080607447
0.997935834495583,1.01354668758085
0.997951273337697,1.01356241300213
0.997966559990352,1.01357798387872
0.997981695953713,1.01359340173617
0.997996682708009,1.0136086680766
0.998011521728484,1.0136237844
0.998026214470447,1.01363875218298
0.998040762374257,1.01365357288936
0.998055166870303,1.01366824796809
0.998069429369038,1.01368277885532
0.998083551270949,1.01369716697447
0.998097533966553,1.01371141372979
0.998111378826433,1.01372552051702
0.998125087201235,1.01373948871702
0.99813866044659,1.01375331969149
0.998152099893209,1.01376701479787
0.998165406851866,1.01378057537234
0.998178582638321,1.01379400274255
0.99819162853843,1.01380729822128
0.998204545838047,1.01382046310851
0.998217335798107,1.01383349869149
0.998229999679548,1.01384640624468
0.998242538723369,1.01385918703191
0.998254954165586,1.01387184230213
0.998267247212311,1.01388437328936
0.998279419079625,1.0138967812234
0.998291470963673,1.01390906731489
0.998303404035678,1.01392123276596
0.998315219481818,1.01393327876383
0.998326918448398,1.01394520648936
0.998338502091691,1.01395701710426
0.998349971548035,1.01396871176596
0.998361327938815,1.01398029161702
0.998372572380432,1.01399175778936
0.99838370597932,1.01400311140426
0.998394729821978,1.01401435356809
0.998405644994902,1.01402548538298
0.99841645256964,1.01403650793404
0.99842715360777,1.01404742230213
0.998437749150934,1.01405822954894
0.998448240250742,1.01406893073404
0.998458627928902,1.01407952690213
0.998468913212104,1.01409001908723
0.998479097102119,1.01410040831489
0.998489180600719,1.0141106956
0.998499164699706,1.01412088194894
0.998509050375932,1.01413096835532
0.998518838601264,1.01414095580638
0.998528530332618,1.01415084527447
0.998538126531893,1.01416063772553
0.998547628126102,1.01417033411915
0.998557036062193,1.0141799354
0.998566351252225,1.01418944250426
0.998575574618227,1.01419885636383
0.998584707057306,1.01420817789574
0.998593749476541,1.01421740801277
0.998602702753102,1.01422654761064
0.998611567769147,1.01423559758723
0.998620345396864,1.0142445588234
0.998629036498474,1.01425343219362
0.998637641921247,1.01426221856383
0.998646162512451,1.01427091879362
0.998654599109388,1.01427953373191
0.998662952544374,1.01428806421702
0.998671223629792,1.01429651108298
0.998679413178023,1.01430487515532
0.998687521996464,1.01431315724894
0.998695550877561,1.01432135817234
0.99870350061376,1.01432947872553
0.998711371982555,1.0143375197
0.998719165756456,1.01434548188085
0.998726882702989,1.01435336604468
0.998734523569744,1.0143611729617
0.998742089119264,1.01436890339362
0.998749580089171,1.01437655809149
0.998756997212103,1.01438413780426
0.998764341215716,1.01439164327021
0.998771612827663,1.01439907522128
0.998778812755664,1.01440643438298
0.998785941707437,1.01441372147234
0.998793000380734,1.0144209372
0.998799989473305,1.01442808227021
0.99880690966795,1.0144351573766
0.998813761642483,1.01444216321277
0.998820546074721,1.01444910045957
0.998827263622543,1.01445596979149
0.998833914953795,1.01446277188085
0.998840500711406,1.01446950738936
0.998847021553255,1.01447617697447
0.998853478112303,1.01448278128298
0.998859871021508,1.0144893209617
0.998866200908847,1.01449579664681
0.998872468397312,1.01450220896809
0.99887867410491,1.01450855855106
0.998884818634699,1.01451484601489
0.998890902589733,1.01452107197021
0.99889692657307,1.0145272370234
0.998902891172814,1.0145333417766
0.998908796972085,1.0145393868234
0.998914644554003,1.01454537275319
0.998920434491722,1.01455130014681
0.99892616735341,1.01455716958298
0.998931843697268,1.01456298163192
0.99893746408648,1.01456873685957
0.99894302906928,1.01457443582553
0.9989485391939,1.01458007908723
0.998953995003589,1.01458566719149
0.998959397026645,1.01459120068085
0.998964745796348,1.01459668009574
0.998970041840996,1.01460210597021
0.998975285673935,1.01460747882766
0.998980477813493,1.01461279919574
0.998985618773015,1.01461806758936
0.998990709050896,1.01462328452128
0.998995749150513,1.01462845049787
0.999000739565276,1.0146335660234
0.99900568078361,1.01463863159362
0.99901057329394,1.01464364770213
0.999015417574726,1.01464861483617
0.99902021409944,1.0146535334766
0.999024963336573,1.01465840410426
0.999029665759598,1.01466322719149
0.999034321827038,1.01466800320638
0.99903893199243,1.01467273261277
0.999043496714297,1.01467741587234
0.99904801643621,1.0146820534383
0.999052491601737,1.01468664575957
0.999056922654451,1.01469119328511
0.999061310022968,1.01469569645532
0.999065654140891,1.01470015570638
0.99906995543684,1.01470457147234
0.999074214329464,1.01470894418085
0.999078431242398,1.01471327425957
0.999082606579342,1.01471756212553
0.999086740758944,1.01472180819574
0.999090834184905,1.01472601288085
0.999094887255939,1.01473017659149
0.99909890037076,1.01473429972979
0.999102873928085,1.01473838269574
0.999106808311675,1.01474242588723
0.999110703910278,1.01474642969574
0.999114561107657,1.01475039450638
0.999118380282591,1.01475432070638
0.999122161803891,1.0147582086766
0.999125906050336,1.01476205879362
0.999129613385755,1.01476587142979
0.999133284168989,1.01476964695532
0.999136918773834,1.01477338573404
0.999140517544181,1.01477708813191
0.999144080838875,1.01478075450426
0.999147609006791,1.01478438520851
0.999151102396803,1.01478798059362
0.999154561347821,1.01479154101064
0.99915798619875,1.01479506680426
0.9991613772885,1.01479855831277
0.999164734946009,1.0148020158766
0.999168059510185,1.01480543982979
0.999171351295017,1.01480883050426
0.999174610634427,1.01481218822766
0.999177837837421,1.0148155133234
0.999181033232937,1.01481880611489
0.999184197124996,1.01482206691915
0.999187329827586,1.01482529605319
0.999190431649711,1.01482849382979
0.99919350289539,1.01483166055532
0.999196543858676,1.01483479653617
0.999199554848574,1.01483790207872
0.999202536159134,1.01484097747872
0.999205488074443,1.01484402303617
0.999208410893534,1.01484703904468
0.99921130489551,1.01485002579574
0.999214170374423,1.0148529835766
0.999217007599404,1.01485591267447
0.999219816859522,1.01485881337234
0.99922259842391,1.01486168594681
0.999225352566683,1.01486453067872
0.99922807956196,1.01486734784043
0.999230779673887,1.01487013770426
0.999233453166615,1.01487290054043
0.99923610030429,1.01487563661489
0.999238721351063,1.01487834619149
0.999241316556129,1.01488102952979
0.999243886178653,1.01488368688936
0.999246430467833,1.01488631852766
0.999248949677848,1.01488892469787
0.999251444047928,1.01489150564894
0.999253913837238,1.01489406163191
0.999256359275038,1.01489659289149
0.999258780605541,1.01489909967234
0.999261178067976,1.01490158221489
0.999263551891605,1.01490404075957
0.999265902320639,1.01490647554043
0.999268229574373,1.01490888679362
0.999270533892035,1.01491127475106
0.999272815487935,1.01491363964255
0.999275074596317,1.01491598169362
0.99927731143149,1.01491830113191
0.999279526217733,1.01492059817872
0.999281719169352,1.01492287305319
0.99928389050066,1.01492512597872
0.999286040430947,1.01492735716809
0.999288169164557,1.01492956683617
0.999290276915797,1.01493175519362
0.999292363889009,1.01493392245532
0.999294430288536,1.0149360688234
0.999296476313733,1.01493819450851
0.999298502173926,1.01494029971277
0.99930050806349,1.01494238463617
0.999302494176797,1.01494444948085
0.999304460713204,1.01494649444468
0.999306407862102,1.0149485197234
0.99930833581288,1.01495052551064
0.999310244764895,1.01495251199787
0.999312134892586,1.0149544793766
0.999314006390324,1.01495642783617
0.999315859437533,1.0149583575617
0.999317694218618,1.01496026873617
0.999319510913001,1.01496216154468
0.999321309700102,1.01496403616809
0.999323090749377,1.01496589278723
0.99932485424523,1.0149677315766
0.999326600357116,1.01496955271277
0.999328329254488,1.01497135637021
0.999330041111784,1.01497314271915
0.99933173608849,1.01497491193404
0.999333414359044,1.01497666418298
0.999335076082931,1.01497839963191
0.999336721429606,1.01498011844468
0.999338350553571,1.01498182078936
0.999339963619294,1.01498350682553
0.999341560781279,1.01498517671489
0.999343142203996,1.01498683061702
0.999344708031977,1.01498846868723
0.99934625842471,1.01499009108511
0.999347793536697,1.0149916979617
0.99934931351247,1.01499328947234
0.999350818506534,1.01499486576808
0.99935230866342,1.01499642699787
0.999353784132649,1.01499797331064
0.999355245053769,1.01499950485532
0.999356691576299,1.01500102177447
0.999358123834805,1.01500252421489
0.999359541978806,1.01500401231702
0.999360946142867,1.01500548622553
0.999362336461555,1.0150069460766
0.999363713079404,1.01500839201064
0.999365076121012,1.01500982416383
0.999366425730913,1.01501124267234
0.999367762033707,1.01501264767234
0.999369085163958,1.01501403929574
0.99937039525125,1.01501541767447
0.999371692420181,1.0150167829383
0.999372976805316,1.01501813521702
0.999374248531255,1.01501947464043
0.999375507717613,1.01502080133191
0.99937675449397,1.01502211541915
0.999377988974958,1.01502341702766
0.999379211290159,1.0150247062766
0.999380421559188,1.01502598329149
0.999381619891691,1.01502724819149
0.999382806412266,1.01502850109574
0.999383981240528,1.01502974212128
0.99938514448114,1.01503097138936
0.9993862962587,1.01503218901064
0.999387436682855,1.01503339510426
0.999388565863251,1.01503458978085
0.999389683914518,1.01503577315532
0.99939079094132,1.01503694533617
0.999391887058287,1.01503810643617
0.999392972370081,1.01503925656596
0.999394046981365,1.01504039582979
0.999395110996802,1.01504152433617
0.999396164526039,1.01504264219149
0.999397207673738,1.01504374950213
0.999398240534593,1.01504484637021
0.999399263213268,1.0150459329
0.999400275809441,1.01504700919149
0.999401278427775,1.01504807534681
0.999402271157981,1.01504913146596
0.999403254104721,1.01505017764681
0.99940422736269,1.01505121398936
0.999405191026583,1.01505224058936
0.99940614518611,1.01505325754255
0.999407089945935,1.01505426494468
0.999408025390785,1.01505526289149
0.999408951610369,1.01505625147234
0.999409868704367,1.01505723078085
0.999410776757506,1.01505820091064
0.999411675859497,1.01505916195106
0.999412566095066,1.01506011398936
0.999413447558908,1.01506105711702
0.999414320330767,1.01506199142128
0.999415184500352,1.01506291698936
0.999416040152392,1.01506383390851
0.999416887366629,1.01506474225957
0.999417726232773,1.01506564213191
0.999418556830568,1.01506653360638
0.999419379234773,1.01506741676596
0.999420193535099,1.01506829169362
0.999420999811288,1.01506915847021
0.9994217981381,1.01507001717447
0.999422588595277,1.01507086788936
0.999423371257579,1.01507171068936
0.999424146204749,1.01507254565745
0.999424913516529,1.01507337286596
0.999425673262695,1.01507419239574
0.999426425518006,1.01507500431915
0.99942717035722,1.01507580871277
0.999427907850114,1.01507660564894
0.999428638071445,1.01507739520426
0.999429361095973,1.01507817744894
0.999430076988489,1.01507895245745
0.999430785823753,1.01507972029787
0.999431487671538,1.01508048104468
0.999432182596637,1.01508123476383
0.999432870673808,1.01508198152979
0.99943355196286,1.01508272140426
0.999434226533565,1.0150834544617
0.999434894455701,1.01508418076596
0.999435555789074,1.01508490038298
0.999436210608442,1.01508561338085
0.999436858963647,1.01508631982553
0.999437500934429,1.0150870197766
0.99943813657063,1.01508771330426
0.999438765937039,1.01508840046809
0.999439389103433,1.01508908133191
0.999440006124634,1.01508975595745
0.999440617060449,1.01509042440638
0.999441221970686,1.01509108674043
0.999441820920137,1.01509174301915
0.999442413963623,1.01509239330213
0.999443001160953,1.01509303764894
0.99944358256695,1.01509367611915
0.999444158241421,1.01509430876809
0.999444728239189,1.01509493565319
0.999445292615077,1.01509555683404
0.999445851428894,1.01509617236383
0.999446404730477,1.01509678230213
0.999446952579636,1.0150973867
0.999447495026207,1.01509798561489
0.999448032125016,1.0150985791
0.999448563930885,1.01509916720638
0.99944909048867,1.01509974999149
0.999449611858178,1.01510032750426
0.999450128084265,1.0151008998
0.999450639226737,1.01510146692766
0.999451145325466,1.0151020289383
0.999451646430291,1.01510258588298
0.999452142601021,1.01510313781064
0.999452633877525,1.01510368477234
0.999453120309644,1.01510422681489
0.999453601947217,1.01510476398936
0.9994540788351,1.01510529634468
0.999454551023131,1.0151058239234
0.999455018551182,1.0151063467766
0.999455481474076,1.01510686494894
0.999455939831686,1.01510737848723
0.999456393668866,1.0151078874383
0.999456843030472,1.01510839184681
0.999457287966342,1.01510889175532
0.999457728511366,1.01510938721277
0.999458164715382,1.01510987825745
0.999458596618261,1.01511036493617
0.999459024264859,1.01511084729362
0.999459447690064,1.01511132536809
0.999459866943714,1.01511179920426
0.999460282065682,1.01511226884468
0.999460693090855,1.01511273432979
0.999461100069072,1.01511319569787
0.999461503030237,1.01511365299574
0.999461902019205,1.01511410625745
0.999462297075848,1.01511455552553
0.999462688240037,1.0151150008383
0.99946307554666,1.0151154422383
0.999463459030604,1.01511587975957
0.999463838736726,1.01511631344043
0.999464214699911,1.0151167433234
0.999464586955048,1.01511716944043
0.999464955542009,1.01511759183191
0.999465320495681,1.01511801053404
0.999465681845967,1.01511842558511
0.999466039637723,1.01511883701489
0.999466393900853,1.01511924486596
0.999466744675227,1.01511964917021
0.999467091990751,1.01512004996383
0.999467435877326,1.01512044727872
0.999467776374826,1.01512084115319
0.999468113518136,1.01512123161702
0.999468447337162,1.01512161870851
0.99946877786679,1.01512200245745
0.999469105131941,1.01512238289787
0.999469429177468,1.0151227600617
0.99946975002331,1.01512313398085
0.999470067709335,1.01512350469149
0.999470382260466,1.01512387221915
0.999470693716572,1.0151242366
0.99947100209759,1.0151245978617
0.999471307438408,1.01512495603617
0.999471609768928,1.01512531115532
0.999471909119055,1.01512566324894
0.999472205518692,1.01512601234468
0.999472498997742,1.01512635847234
0.999472789581126,1.01512670166383
0.999473077303731,1.01512704194681
0.999473362185492,1.01512737934894
0.999473644261298,1.0151277139
0.999473923556068,1.01512804562553
0.999474200094721,1.01512837455745
0.999474473912146,1.01512870071915
0.999474745028277,1.01512902414255
0.999475013468035,1.01512934485106
0.999475279266307,1.01512966287021
0.999475542443028,1.01512997823191
0.99947580302312,1.01513029095745
0.999476061036484,1.01513060107447
0.999476316508041,1.01513090860851
0.999476569457727,1.01513121358723
0.999476819920429,1.01513151603191
0.999477067906115,1.01513181597021
0.999477313449673,1.01513211342553
0.999477556576021,1.0151324084234
0.999477797305097,1.01513270098723
0.999478035656835,1.01513299114043
0.99947827166114,1.01513327891064
0.999478505337947,1.01513356431489
0.999478736717159,1.01513384738298
0.999478965808745,1.01513412813404
0.999479192642608,1.01513440659149
0.999479417243668,1.0151346827766
0.999479639631861,1.01513495671489
0.999479859822137,1.01513522842766
0.999480077844402,1.01513549793617
0.999480293718591,1.0151357652617
0.999480507464639,1.01513603042766
0.999480719107466,1.01513629345319
0.99948092865704,1.01513655435957
0.999481136148249,1.01513681316809
0.999481341591061,1.0151370699
0.99948154500541,1.0151373245766
0.999481746416217,1.01513757721489
0.999481945843418,1.0151378278383
0.999482143306949,1.01513807646383
0.99948233882176,1.01513832311489
0.999482532407788,1.01513856780851
0.999482724089953,1.01513881056383
0.999482913878223,1.0151390514
0.999483101797516,1.01513929033617
0.999483287862786,1.01513952739149
0.999483472098951,1.01513976258511
0.999483654515979,1.01513999593404
0.999483835133807,1.01514022745745
0.99948401397237,1.01514045717234
0.999484191051603,1.01514068509574
0.999484366381476,1.01514091124894
0.999484539981922,1.01514113564468
0.999484711877863,1.01514135830426
0.999484882074281,1.01514157924255
0.999485050591113,1.01514179847872
0.999485217453278,1.01514201602553
0.999485382665761,1.01514223190213
0.999485546253481,1.01514244612766
0.999485708226405,1.01514265871277
0.999485868604471,1.01514286967872
0.999486027402628,1.0151430790383
0.99948618463583,1.01514328680638
0.999486340319028,1.01514349300426
0.999486494462189,1.01514369764043
0.999486647095219,1.01514390073617
0.999486798218115,1.01514410230213
0.999486947850815,1.01514430235532
0.999487096013254,1.01514450091277
0.9994872427154,1.01514469798511
0.99948738796722,1.01514489358936
0.999487531788651,1.01514508774043
0.999487674194644,1.01514528045106
0.999487815200152,1.01514547173617
0.999487954810157,1.01514566160851
0.99948809304958,1.01514585008511
0.999488229923405,1.01514603717872
0.999488365446583,1.0151462229
0.99948849963905,1.01514640726596
0.99948863250579,1.01514659028936
0.999488764061756,1.01514677198085
0.999488894321898,1.01514695235745
0.999489023301168,1.01514713142766
0.999489151009535,1.01514730920851
0.999489277456967,1.01514748571064
0.999489402658414,1.01514766094681
0.999489526628829,1.01514783492979
0.999489649373196,1.01514800767234
0.999489770911451,1.01514817918511
0.999489891253561,1.01514834948298
0.999490010404511,1.01514851857447
0.999490128384235,1.01514868647447
0.999490245202703,1.01514885319362
0.999490360869881,1.01514901874255
0.999490475395739,1.01514918313191
0.999490588795226,1.01514934637872
0.999490701073328,1.01514950848723
0.999490812249981,1.01514966947234
0.999490922330168,1.01514982934681
0.999491031323856,1.01514998811702
0.999491139241015,1.01515014579787
0.999491246101579,1.01515030239574
0.999491351905549,1.01515045792553
0.999491456662892,1.01515061239787
0.999491560393545,1.01515076581915
0.999491663102491,1.01515091820426
0.999491764794714,1.01515106955957
0.999491865490149,1.01515121989574
0.999491965193782,1.01515136922553
0.999492063910595,1.01515151755745
0.999492161655541,1.01515166490213
0.999492258438587,1.01515181126596
0.999492354269702,1.01515195666383
0.999492449153869,1.0151521011
0.99949254310604,1.01515224458723
0.999492636131199,1.01515238713404
0.999492728239313,1.01515252874894
0.999492819440352,1.01515266944255
0.999492909744282,1.0151528092234
0.999492999161071,1.0151529481
0.99949308769072,1.01515308608298
0.999493175353164,1.0151532231766
0.999493262148403,1.01515335939574
0.99949334809139,1.01515349474468
0.999493433187107,1.01515362923404
0.999493517440539,1.01515376287021
0.999493600866638,1.01515389566383
0.999493683475371,1.01515402762128
0.999493765266739,1.01515415875319
0.999493846250709,1.01515428906596
0.99949392643725,1.01515441856809
0.999494005836329,1.01515454726809
0.99949408445293,1.01515467517234
0.999494162292036,1.01515480228936
0.999494239368601,1.01515492862766
0.999494315682624,1.01515505419574
0.999494391249056,1.01515517899787
0.999494466067898,1.01515530304468
0.999494540149117,1.01515542634255
0.999494613502682,1.01515554889787
0.999494686133577,1.01515567072128
0.999494758051768,1.01515579181489
0.999494829257257,1.01515591218936
0.99949489976001,1.01515603185106
0.999494969574981,1.01515615080851
0.999495038697184,1.01515626906596
0.999495107141572,1.01515638663191
0.999495174908145,1.01515650351064
0.999495242011855,1.01515661971277
0.999495308452701,1.01515673524468
0.999495374235668,1.01515685010851
0.999495439375706,1.01515696431489
0.999495503872818,1.01515707787021
0.999495567736969,1.01515719077872
0.999495630968161,1.01515730304894
0.999495693581344,1.01515741468723
0.999495755571536,1.01515752569574
0.999495816958671,1.01515763608511
0.999495877732782,1.0151577458617
0.999495937913805,1.01515785502766
0.99949599750174,1.01515796359149
0.999496056506554,1.01515807155957
0.999496114923264,1.01515817893617
0.999496172771805,1.01515828572979
0.999496230047193,1.01515839194255
0.999496286759397,1.01515849758298
0.999496342908416,1.01515860265532
0.999496398509202,1.01515870716383
0.999496453561755,1.01515881111702
0.999496508076043,1.01515891452128
0.999496562047082,1.0151590173766
0.999496615489824,1.01515911969362
0.999496668409253,1.0151592214766
0.999496720805368,1.01515932272766
0.999496772683154,1.01515942345532
0.999496824052579,1.01515952366383
0.999496874918626,1.01515962335745
0.999496925281296,1.01515972254043
0.999496975150556,1.01515982122128
0.999497024526407,1.01515991940426
0.999497073413831,1.01516001708936
0.999497121822798,1.01516011428723
0.999497169758291,1.01516021100213
0.99949721722031,1.01516030723404
0.99949726421384,1.01516040299362
0.999497310743863,1.01516049828085
0.999497356815364,1.01516059310213
0.999497402438311,1.01516068746383
0.99949744760772,1.01516078136808
0.999497492333558,1.01516087481915
0.99949753662081,1.0151609678234
0.999497580469476,1.01516106038511
0.999497623889524,1.01516115250638
0.999497666880952,1.01516124419362
0.999497709448747,1.01516133545106
0.99949775159789,1.01516142628298
0.999497793333368,1.01516151669149
0.999497834655178,1.01516160668298
0.99949787557329,1.01516169625957
0.999497916087703,1.01516178542766
0.999497956203401,1.01516187418936
0.999497995925368,1.01516196255106
0.999498035258588,1.01516205051489
0.999498074203061,1.01516213808298
0.999498112763771,1.01516222526383
0.999498150940718,1.01516231205745
0.999498188748854,1.01516239846809
0.999498226183195,1.01516248450213
0.999498263248724,1.01516257015957
0.999498299950426,1.01516265544681
0.999498336288301,1.01516274036809
0.999498372272316,1.0151628249234
0.999498407897488,1.01516290911915
0.999498443178769,1.01516299295957
0.99949847810619,1.01516307644468
0.999498512694703,1.01516315958085
0.999498546944309,1.01516324237234
0.999498580855007,1.01516332481915
0.999498614431781,1.01516340692766
0.999498647679616,1.0151634887
0.999498680598511,1.0151635701383
0.99949871319345,1.01516365124894
0.999498745469418,1.01516373203191
0.999498777426413,1.01516381249149
0.99949880906942,1.01516389263191
0.999498840403424,1.01516397245532
0.999498871428423,1.01516405196596
0.999498902149402,1.01516413116383
0.999498932566362,1.01516421005745
0.999498962684285,1.01516428864468
0.999498992503172,1.01516436692979
0.99949902203299,1.01516444491702
0.999499051273741,1.01516452260851
0.999499080225423,1.01516460000851
0.999499108893021,1.01516467711702
0.999499137276534,1.01516475394043
0.999499165380947,1.01516483047872
0.999499193211244,1.01516490673404
0.999499220767424,1.01516498271277
0.999499248054472,1.01516505841489
0.999499275072387,1.01516513384468
0.99949930182117,1.01516520900213
0.999499328310788,1.01516528389362
0.999499354541241,1.01516535851915
0.99949938051253,1.01516543288298
0.999499406224654,1.01516550698723
0.999499431687581,1.01516558083191
0.999499456901311,1.0151656544234
0.999499481865845,1.0151657277617
0.999499506586166,1.01516580085106
0.999499531062274,1.01516587369149
0.999499555299153,1.01516594628936
0.999499579296803,1.01516601864255
0.999499603060208,1.01516609075532
0.999499626589368,1.01516616263191
0.999499649889267,1.01516623427234
0.999499672954921,1.01516630567872
0.999499695801283,1.01516637685532
0.999499718418382,1.01516644780213
0.999499740811205,1.0151665185234
0.999499762989719,1.01516658901915
0.999499784948939,1.01516665929362
0.999499806688867,1.01516672934894
0.999499828219469,1.01516679918511
0.999499849535762,1.01516686880851
0.999499870642729,1.01516693821702
0.999499891545355,1.01516700741277
0.99949991224364,1.0151670764
0.999499932732599,1.01516714518085
0.999499953027185,1.01516721375745
0.99949997311743,1.01516728212979
0.999499993013301,1.0151673503
0.999500012714798,1.01516741827234
0.999500032221923,1.01516748604681
0.999500051534673,1.01516755362766
0.999500070658034,1.01516762101277
0.99950008959699,1.01516768820851
0.99950010835154,1.01516775521277
0.9995001269167,1.01516782203191
0.999500145302438,1.01516788866383
0.999500163508755,1.01516795511064
0.999500181535651,1.0151680213766
0.999500199383124,1.0151680874617
0.999500217061144,1.01516815336809
0.999500234559742,1.01516821909787
0.999500251888886,1.01516828465106
0.999500269048577,1.01516835003191
0.999500286038813,1.01516841524043
0.99950030286458,1.01516848027872
0.999500319525877,1.01516854515106
0.999500336022704,1.01516860985319
0.999500352355061,1.01516867439149
0.999500368527932,1.01516873876808
0.999500384546301,1.01516880298085
0.999500400405185,1.01516886703404
0.999500416109566,1.01516893092766
0.999500431659445,1.01516899466383
0.999500447054822,1.01516905824468
0.999500462300681,1.01516912167234
0.999500477397022,1.01516918494681
0.999500492343845,1.01516924807021
0.999500507146134,1.01516931104468
0.999500521803889,1.01516937387021
0.99950053631711,1.01516943654894
0.999500550685796,1.01516949908298
0.999500564919916,1.01516956147234
0.999500579009502,1.01516962371915
0.999500592959538,1.01516968582553
0.999500606779992,1.01516974779149
0.999500620460895,1.01516980961915
0.999500634007232,1.01516987131064
0.999500647419003,1.01516993286808
0.999500660701191,1.01516999428936
0.999500673853798,1.0151700555766
0.999500686876821,1.01517011673404
0.999500699775247,1.01517017775957
0.99950071254409,1.01517023865745
0.999500725188335,1.01517029942766
0.999500737712965,1.01517036007021
0.999500750108013,1.01517042058723
0.999500762388431,1.01517048098085
0.999500774544249,1.01517054125106
0.999500786580454,1.0151706014
0.999500798502028,1.01517066142979
0.999500810303988,1.0151707213383
0.999500821996301,1.01517078112766
0.999500833568999,1.01517084080213
0.999500845027067,1.01517090035957
0.999500856375489,1.01517095980426
0.999500867614264,1.01517101913404
0.999500878743392,1.01517107835106
0.999500889762874,1.01517113745745
0.999500900672709,1.01517119645319
0.999500911477881,1.0151712553383
0.999500922173407,1.01517131411702
0.999500932769254,1.01517137278723
0.999500943260439,1.01517143135319
0.999500953646961,1.01517148981277
0.999500963933804,1.01517154816809
0.999500974120969,1.01517160642128
0.999500984208454,1.01517166457234
0.999500994196261,1.0151717226234
0.99950100408439,1.01517178057234
0.999501013877823,1.0151718384234
0.999501023576562,1.0151718961766
0.999501033180606,1.01517195383404
0.999501042689955,1.01517201139362
0.999501052104609,1.01517206885745
0.999501061429553,1.01517212622766
0.999501070664786,1.01517218350638
0.999501079805324,1.01517224068936
0.999501088861135,1.01517229778298
0.999501097827235,1.01517235478511
0.999501106703625,1.01517241169787
0.999501115495287,1.0151724685234
0.999501124202223,1.01517252525957
0.999501132824431,1.01517258190638
0.999501141361913,1.01517263847021
0.999501149814668,1.01517269494681
0.99950115818768,1.0151727513383
0.999501166475965,1.01517280764681
0.999501174684507,1.01517286387234
0.999501182813306,1.01517292001702
0.999501190862362,1.01517297607872
0.999501198831675,1.01517303205957
0.999501206726229,1.0151730879617
0.99950121454104,1.01517314378511
0.999501222281092,1.01517319952979
0.999501229946385,1.01517325519574
0.999501237536919,1.01517331078511
0.999501245052694,1.0151733663
0.99950125249371,1.01517342174043
0.999501259864951,1.01517347710426
0.999501267166417,1.01517353239574
0.999501274393123,1.01517358761277
0.999501281550055,1.01517364275745
0.999501288637211,1.01517369783191
0.999501295654593,1.01517375283404
0.999501302607183,1.01517380776596
0.999501309489998,1.01517386262979
0.999501316303038,1.0151739174234
0.999501323051287,1.01517397214894
0.999501329734745,1.01517402680851
0.999501336353411,1.01517408139787
0.999501342907287,1.0151741359234
0.999501349401355,1.01517419038298
0.999501355825648,1.01517424477872
0.999501362195118,1.01517429910851
0.999501368494812,1.01517435337447
0.999501374739684,1.01517440757872
0.999501380919764,1.01517446171915
0.999501387040037,1.01517451579787
0.999501393100503,1.01517456981489
0.999501399106145,1.01517462377234
0.99950140505198,1.01517467767021
0.999501410938008,1.01517473150638
0.999501416764229,1.01517478528511
0.99950142254061,1.01517483900426
0.999501428257185,1.01517489266809
0.999501433918936,1.01517494627234
0.999501439525863,1.01517499982128
0.999501445077967,1.01517505331277
0.999501450575248,1.01517510675106
0.99950145602269,1.01517516013191
0.999501461415308,1.01517521345957
0.999501466753104,1.01517526673191
0.999501472041059,1.01517531995106
0.999501477279176,1.01517537311915
0.999501482467453,1.01517542623404
0.999501487600906,1.01517547929574
0.999501492689505,1.01517553230638
0.999501497728264,1.01517558526596
0.999501502717183,1.0151756381766
0.999501507656263,1.01517569103617
0.999501512545504,1.01517574384681
0.999501517394874,1.01517579660851
0.99950152218942,1.01517584932128
0.999501526944094,1.01517590198511
0.99950153164893,1.01517595460213
0.999501536308909,1.01517600717234
0.999501540924034,1.01517605969574
0.999501545494303,1.01517611217447
0.999501550019716,1.01517616460638
0.999501554505259,1.01517621699149
0.999501558945945,1.01517626933404
0.999501563341776,1.01517632162979
0.999501567692752,1.01517637388298
0.99950157200884,1.01517642609149
0.999501576280073,1.01517647825745
0.999501580506451,1.01517653038085
0.999501584697941,1.01517658246383
0.999501588844575,1.01517663450213
0.999501592951338,1.0151766865
0.999501597023214,1.01517673845532
0.999501601050233,1.01517679037234
0.999501605042366,1.01517684224681
0.999501608994627,1.01517689408298
0.999501612907016,1.01517694587872
0.999501616784518,1.01517699763617
0.999501620622149,1.01517704935319
0.999501624424892,1.01517710103404
0.999501628192747,1.01517715267447
0.999501631920731,1.01517720427872
0.999501635613827,1.01517725584468
0.999501639272036,1.01517730737447
0.999501642895357,1.01517735886596
0.999501646483791,1.0151774103234
0.999501650037337,1.01517746174468
0.999501653555996,1.01517751312979
0.999501657039767,1.01517756447872
0.999501660493634,1.01517761579362
0.999501663912614,1.01517766707447
0.999501667296706,1.01517771832128
0.999501670650895,1.01517776953191
0.99950167397518,1.01517782071064
0.999501677264577,1.01517787185745
0.999501680519087,1.01517792297021
0.999501683748678,1.01517797404894
0.99950168694338,1.01517802509787
0.99950169010818,1.01517807611277
0.999501693243075,1.01517812709574
0.999501696348067,1.01517817804894
0.999501699423155,1.01517822897021
0.999501702473324,1.0151782798617
0.999501705488605,1.01517833072128
0.999501708473982,1.01517838155106
0.99950171143444,1.01517843235106
0.999501714364994,1.01517848312128
0.999501717270629,1.01517853386383
0.99950172014636,1.01517858457447
0.999501722992187,1.01517863525957
0.999501725813094,1.01517868591277
0.999501728609082,1.01517873654043
0.999501731375167,1.0151787871383
0.999501734116331,1.01517883770851
0.999501736832576,1.01517888825319
0.999501739518918,1.01517893876809
0.999501742185323,1.01517898925745
0.999501744821825,1.01517903972128
0.999501747433407,1.01517909015745
0.999501750025054,1.01517914056809
0.999501752586797,1.01517919095106
0.999501755128604,1.01517924131064
0.999501757640508,1.01517929164255
0.999501760132475,1.01517934195106
0.999501762599524,1.01517939223404
0.999501765046636,1.01517944249149
0.999501767463845,1.01517949272553
0.999501769861118,1.01517954293617
0.999501772238455,1.01517959312128
0.999501774590873,1.01517964328298
0.999501776923355,1.01517969342128
0.999501779230917,1.01517974353617
0.999501781518543,1.01517979362766
0.99950178378125,1.01517984369787
0.999501786024021,1.01517989374255
0.999501788246856,1.01517994376809
0.999501790449756,1.01517999376809
0.999501792627736,1.01518004374894
0.99950179478578,1.01518009370638
0.999501796928872,1.01518014364255
0.999501799047045,1.01518019355745
0.999501801145282,1.01518024345106
0.999501803223583,1.0151802933234
0.999501805286932,1.01518034317447
0.999501807325362,1.01518039300426
0.99950180934884,1.01518044281489
0.999501811347398,1.01518049260638
0.999501813331005,1.0151805423766
0.999501815299659,1.01518059212766
0.999501817243394,1.01518064185745
0.999501819172177,1.01518069156809
0.999501821081024,1.0151807412617
0.99950182297492,1.01518079093404
0.99950182484888,1.01518084058723
0.999501826702904,1.0151808902234
0.999501828541976,1.01518093984043
0.999501830366096,1.0151809894383
0.999501832170281,1.01518103901702
0.999501833959514,1.01518108857872
0.999501835728811,1.0151811381234
0.99950183748814,1.01518118764894
0.99950183922255,1.01518123715745
0.999501840946992,1.01518128664894
0.999501842651498,1.0151813361234
0.999501844341052,1.01518138558085
0.999501846015655,1.01518143502128
0.999501847675305,1.01518148444468
0.999501849320004,1.01518153385106
0.999501850949751,1.01518158324043
0.999501852559562,1.01518163261489
0.999501854159405,1.01518168197234
0.999501855744297,1.01518173131489
0.999501857309253,1.01518178064043
0.99950185886424,1.01518182995106
0.999501860404277,1.01518187924468
0.999501861929361,1.01518192852553
0.999501863439493,1.01518197778936
0.999501864939658,1.0151820270383
0.999501866419887,1.01518207627021
0.999501867890148,1.01518212548936
0.999501869345457,1.01518217469362
0.999501870790799,1.01518222388511
0.999501872221188,1.01518227305957
0.999501873636626,1.01518232222128
0.999501875037112,1.01518237136808
0.99950187642763,1.0151824205
0.99950187780818,1.01518246961915
0.999501879168794,1.0151825187234
0.999501880524425,1.01518256781489
0.99950188186012,1.01518261689362
0.99950188319083,1.01518266595745
0.999501884506589,1.01518271500851
0.999501885807397,1.01518276404681
0.999501887098236,1.01518281307234
0.999501888379107,1.01518286208298
0.999501889645027,1.01518291108298
0.999501890900979,1.01518296007021
0.999501892146963,1.01518300904468
0.999501893377995,1.01518305800426
0.999501894604043,1.01518310695532
0.999501895815139,1.01518315589149
0.999501897011284,1.01518320481702
0.999501898202445,1.01518325372979
0.999501899378653,1.01518330262979
0.999501900549878,1.01518335151915
0.999501901706151,1.01518340039574
0.999501902852457,1.0151834492617
0.999501903988794,1.01518349811702
0.999501905115163,1.01518354695957
0.999501906226581,1.01518359579149
0.999501907333015,1.01518364461277
0.999501908429481,1.01518369342128
0.999501909515979,1.01518374221915
0.999501910592509,1.01518379100851
0.999501911654087,1.01518383978511
0.999501912710681,1.01518388855106
0.999501913757308,1.01518393730638
0.99950191479895,1.01518398605106
0.999501915825641,1.01518403478723
0.999501916842364,1.01518408351064
0.999501917854103,1.01518413222553
0.999501918855874,1.01518418092979
0.999501919847677,1.0151842296234
0.999501920829512,1.01518427830851
0.999501921806364,1.01518432698298
0.999501922768263,1.01518437564681
0.999501923725179,1.01518442430213
0.999501924677111,1.01518447294681
0.999501925614091,1.01518452158298
0.999501926546087,1.01518457020851
0.999501927468115,1.01518461882766
0.999501928385159,1.01518466743404
0.999501929292235,1.01518471603404
0.999501930189344,1.0151847646234
0.999501931081468,1.01518481320426
0.999501931963625,1.01518486177447
0.999501932840797,1.0151849103383
0.999501933708002,1.01518495889149
0.999501934570223,1.0151850074383
0.999501935422476,1.01518505597447
0.999501936264761,1.01518510450426
0.999501937102062,1.0151851530234
0.999501937934379,1.01518520153404
0.999501938756729,1.0151852500383
0.999501939574094,1.01518529853191
0.999501940381492,1.01518534701915
0.999501941183906,1.01518539549787
0.999501941976351,1.01518544396809
0.999501942763813,1.01518549243191
0.999501943546291,1.01518554088723
0.999501944318801,1.01518558933404
0.999501945086327,1.01518563777234
0.999501945848869,1.01518568620426
0.999501946601444,1.01518573462766
0.999501947349034,1.01518578304468
0.999501948091641,1.01518583145319
0.999501948824279,1.01518587985532
0.999501949551933,1.01518592824894
0.999501950274604,1.01518597663617
0.999501950992291,1.01518602501489
0.99950195170001,1.01518607338723
0.999501952402745,1.01518612175319
0.999501953100496,1.01518617011277
0.999501953793263,1.01518621846383
0.999501954481046,1.01518626680851
0.999501955158861,1.01518631514468
0.999501955831692,1.0151863634766
0.99950195649954,1.0151864118
0.999501957162403,1.01518646011702
0.999501957820283,1.01518650842766
0.999501958473178,1.01518655673191
0.999501959116106,1.01518660502979
0.999501959759034,1.01518665332128
0.999501960391994,1.01518670160638
0.999501961024953,1.01518674988298
0.999501961647945,1.01518679815532
0.999501962265953,1.01518684642128
0.999501962883961,1.01518689468085
0.999501963492002,1.01518694293404
0.999501964095058,1.01518699118298
0.99950196469313,1.0151870394234
0.999501965286218,1.01518708765957
0.999501965874323,1.01518713588723
0.999501966457443,1.01518718411064
0.999501967040564,1.01518723232979
0.999501967613716,1.01518728054043
0.999501968181885,1.01518732874681
0.99950196874507,1.01518737694681
0.999501969308254,1.01518742514255
0.999501969861471,1.01518747333191
0.999501970414688,1.01518752151489
0.999501970962921,1.01518756969362
0.999501971501186,1.01518761786596
0.999501972039451,1.01518766603191
0.999501972572732,1.01518771419362
0.99950197310103,1.01518776235106
0.999501973629327,1.01518781050213
0.999501974147656,1.01518785864894
0.999501974661001,1.01518790678936
0.999501975174347,1.0151879549234
0.999501975682708,1.01518800305532
0.999501976186086,1.01518805118085
0.999501976684479,1.0151880993
0.999501977182873,1.01518814741489
0.999501977671298,1.01518819552553
0.999501978159724,1.01518824363191
0.999501978643166,1.01518829173191
0.999501979126608,1.01518833982766
0.999501979600082,1.01518838791702
0.999501980073555,1.01518843600426
0.999501980542045,1.01518848408511
0.999501981005551,1.0151885321617
0.999501981469057,1.01518858023404
0.99950198192758,1.01518862830213
0.999501982381118,1.01518867636383
0.999501982829672,1.0151887244234
0.999501983278226,1.0151887724766
0.999501983721796,1.01518882052553
0.999501984160383,1.01518886857021
0.999501984598969,1.01518891661064
0.999501985032571,1.01518896464681
0.99950198546119,1.01518901267872
0.999501985884824,1.01518906070638
0.999501986308459,1.01518910872979
0.999501986732094,1.01518915674894
0.99950198714576,1.01518920476383
0.999501987559427,1.01518925277447
0.99950198796811,1.01518930078085
0.999501988376792,1.01518934878298
0.999501988780491,1.01518939678085
0.99950198918419,1.01518944477447
0.999501989582905,1.01518949276596
0.999501989976636,1.01518954075106
0.999501990365383,1.01518958873404
0.999501990754129,1.01518963671064
0.999501991142877,1.01518968468511
0.99950199152664,1.01518973265745
0.999501991905419,1.0151897806234
0.999501992284198,1.01518982858723
0.999501992657993,1.01518987654468
0.999501993031788,1.0151899245
0.999501993400599,1.01518997245319
0.999501993764427,1.0151900204
0.999501994128254,1.01519006834468
0.999501994492081,1.01519011628511
0.999501994850925,1.01519016422128
0.999501995204784,1.01519021215532
0.999501995558643,1.01519026008511
0.999501995907519,1.01519030801277
0.999501996256394,1.01519035593404
0.999501996600286,1.01519040385319
0.999501996944178,1.01519045177021
0.999501997288069,1.01519049968298
0.999501997626977,1.01519054759149
0.999501997960901,1.01519059549787
0.999501998294824,1.0151906434
0.999501998623764,1.01519069129787
0.999501998952704,1.01519073919362
0.999501999281644,1.01519078708723
0.999501999605599,1.0151908349766
0.999501999924571,1.0151908828617
0.999502000243543,1.01519093074468
0.999502000562515,1.0151909786234
0.999502000876503,1.0151910265
0.999502001190491,1.01519107437234
0.999502001499495,1.01519112224255
0.999502001808499,1.01519117011064
0.999502002117503,1.01519121797447
0.999502002421523,1.01519126583404
0.999502002720559,1.01519131369149
0.999502003019595,1.01519136154681
0.999502003318631,1.01519140939787
0.999502003617667,1.01519145724681
0.99950200391172,1.01519150509362
0.999502004200788,1.01519155293617
0.999502004489856,1.01519160077447
0.999502004778924,1.01519164861277
0.999502005067993,1.01519169644681
0.999502005352077,1.0151917442766
0.999502005631177,1.01519179210638
0.999502005915262,1.01519183993191
0.999502006194362,1.01519188775319
0.999502006468479,1.01519193557447
0.999502006742595,1.01519198339149
0.999502007016711,1.01519203120426
0.999502007290828,1.01519207901702
0.999502007559961,1.01519212682553
0.999502007824109,1.01519217463191
0.999502008093242,1.01519222243617
0.99950200835739,1.01519227023617
0.999502008621539,1.01519231803404
0.999502008880704,1.01519236582979
0.999502009139868,1.0151924136234
0.999502009399033,1.01519246141277
0.999502009653214,1.01519250920213
0.999502009907394,1.01519255698723
0.999502010161575,1.01519260477021
0.999502010415756,1.01519265254894
0.999502010664952,1.01519270032766
0.999502010914149,1.01519274810213
0.999502011158362,1.01519279587447
0.999502011402575,1.01519284364468
0.999502011646788,1.01519289141277
0.999502011891001,1.01519293917872
0.999502012130229,1.01519298694043
0.999502012369458,1.01519303470213
0.999502012608687,1.01519308245957
0.999502012842932,1.01519313021489
0.999502013077177,1.01519317796809
0.999502013311422,1.01519322571915
0.999502013545667,1.01519327346809
0.999502013774928,1.01519332121489
0.999502014004189,1.01519336895745
0.99950201423345,1.0151934167
0.999502014457727,1.01519346444043
0.999502014686989,1.0151935121766
0.999502014911266,1.01519355991064
0.999502015130559,1.01519360764468
0.999502015354836,1.01519365537447
0.999502015574129,1.01519370310213
0.999502015793422,1.01519375082979
0.999502016012715,1.01519379855319
0.999502016227025,1.01519384627447
0.999502016441334,1.01519389399362
0.999502016655643,1.01519394171064
0.999502016869952,1.01519398942553
0.999502017079278,1.0151940371383
0.999502017293587,1.01519408485106
0.999502017502912,1.01519413255957
0.999502017712237,1.01519418026596
0.999502017916579,1.01519422797021
0.99950201812092,1.01519427567234
0.999502018330245,1.01519432337234
0.999502018529603,1.01519437107234
0.999502018733944,1.01519441876809
0.999502018938286,1.0151944664617
0.999502019137643,1.01519451415532
0.999502019337,1.01519456184468
0.999502019536358,1.01519460953404
0.999502019730731,1.01519465721915
0.999502019930089,1.01519470490426
0.999502020124462,1.01519475258723
0.999502020318836,1.01519480026596
0.999502020508225,1.01519484794468
0.999502020702599,1.01519489562128
0.999502020891988,1.01519494329574
0.999502021086362,1.01519499097021
0.999502021275751,1.01519503864043
0.999502021460157,1.01519508630851
0.999502021649547,1.0151951339766
0.999502021833952,1.01519518164043
0.999502022023342,1.01519522930426
0.999502022207747,1.01519527696596
0.999502022392153,1.01519532462553
0.999502022571575,1.01519537228298
0.99950202275598,1.01519541994043
0.999502022935402,1.01519546759362
0.999502023114824,1.01519551524681
0.999502023294245,1.01519556289574
0.999502023473667,1.01519561054468
0.999502023653089,1.01519565819149
0.999502023827527,1.01519570583617
0.999502024006948,1.01519575348085
0.999502024181386,1.01519580112128
0.999502024355824,1.0151958487617
0.999502024525277,1.0151958964
0.999502024699715,1.01519594403617
0.999502024874153,1.01519599167021
0.999502025043607,1.01519603930426
0.999502025213061,1.01519608693404
0.999502025382514,1.01519613456383
0.999502025551968,1.01519618219149
0.999502025721422,1.01519622981915
0.999502025885892,1.01519627744255
0.999502026055346,1.01519632506596
0.999502026219816,1.01519637268723
0.999502026384285,1.01519642030638
0.999502026548755,1.0151964679234
0.999502026713225,1.01519651554043
0.999502026877695,1.01519656315532
0.999502027037181,1.01519661076809
0.999502027201651,1.01519665837872
0.999502027361137,1.01519670598723
0.999502027520623,1.01519675359574
0.999502027680109,1.01519680120213
0.999502027839595,1.01519684880638
0.999502027999081,1.01519689641064
0.999502028158567,1.01519694401277
0.999502028313069,1.01519699161277
0.999502028467571,1.01519703921064
0.999502028627057,1.01519708680851
0.999502028781558,1.01519713440213
0.999502028936061,1.01519718199574
0.999502029090563,1.01519722958936
0.999502029240081,1.01519727717872
0.999502029394583,1.01519732476808
0.999502029549085,1.01519737235745
0.999502029698603,1.01519741994255
0.999502029848121,1.01519746752766
0.999502030002623,1.01519751511064
0.999502030152141,1.01519756269149
0.999502030296675,1.01519761027234
0.999502030446193,1.01519765785106
0.999502030595711,1.01519770542766
0.999502030745229,1.01519775300426
0.999502030889763,1.0151978005766
0.999502031039281,1.01519784815106
0.999502031183816,1.01519789572128
0.99950203132835,1.01519794329149
0.999502031472884,1.01519799085957
0.999502031617418,1.01519803842553
0.999502031761952,1.01519808599149
0.999502031906486,1.01519813355532
0.999502032046036,1.01519818111702
0.999502032190571,1.01519822867872
0.999502032330121,1.0151982762383
0.999502032474655,1.01519832379787
0.999502032614205,1.01519837135319
0.999502032753755,1.01519841890851
0.999502032893305,1.01519846646383
0.999502033032856,1.01519851401489
0.999502033172406,1.01519856156809
0.999502033311956,1.01519860911702
0.999502033451506,1.01519865666596
0.999502033586072,1.01519870421277
0.999502033725623,1.01519875175745
0.999502033860189,1.01519879930213
0.999502033999739,1.01519884684468
0.999502034134305,1.01519889438723
0.999502034268872,1.01519894192766
0.999502034403438,1.01519898946596
0.999502034538004,1.01519903700426
0.99950203467257,1.01519908454043
0.999502034807137,1.01519913207447
0.999502034941703,1.01519917960851
0.999502035071285,1.01519922714043
0.999502035205851,1.01519927467021
0.999502035340418,1.0151993222
0.99950203547,1.01519936972766
0.999502035599583,1.01519941725532
0.999502035734149,1.01519946478085
0.999502035863731,1.01519951230426
0.999502035993313,1.01519955982766
0.999502036122896,1.01519960734894
0.999502036252478,1.01519965487021
0.99950203638206,1.01519970238936
0.999502036511643,1.01519974990638
0.999502036641225,1.0151997974234
0.999502036765823,1.0151998449383
0.999502036895406,1.01519989245106
0.999502037020004,1.01519993996383
0.999502037149587,1.0151999874766
0.999502037274185,1.01520003498511
0.999502037403767,1.01520008249362
0.999502037528366,1.01520013000213
0.999502037652964,1.01520017750851
0.999502037777562,1.01520022501277
0.999502037907145,1.01520027251702
0.999502038031743,1.01520032001915
0.999502038156341,1.01520036752128
0.999502038275956,1.01520041502128
0.999502038400554,1.01520046251915
0.999502038525153,1.01520051001702
0.999502038649751,1.01520055751277
0.999502038769365,1.01520060500851
0.999502038893964,1.01520065250213
0.999502039018562,1.01520069999362
0.999502039138177,1.01520074748511
0.999502039257791,1.0152007949766
0.99950203938239,1.01520084246383
0.999502039502004,1.01520088995106
0.999502039621619,1.0152009374383
0.999502039741233,1.0152009849234
0.999502039865831,1.01520103240851
0.999502039985446,1.01520107989149
0.99950204010506,1.01520112737234
0.999502040224675,1.01520117485319
0.999502040344289,1.01520122233191
0.99950204045892,1.01520126981064
0.999502040578534,1.01520131728723
0.999502040698149,1.0152013647617
0.999502040817763,1.01520141223617
0.999502040932394,1.01520145971064
0.999502041052008,1.01520150718298
0.999502041171623,1.01520155465319
0.999502041286253,1.0152016021234
0.999502041405867,1.01520164959149
0.999502041520498,1.01520169705957
0.999502041635129,1.01520174452553
0.999502041754743,1.01520179199149
0.999502041869374,1.01520183945532
0.999502041984004,1.01520188691702
0.999502042098634,1.01520193437872
0.999502042213265,1.01520198184043
0.999502042327896,1.01520202929787
0.999502042442526,1.01520207675745
0.999502042557157,1.01520212421489
0.999502042671787,1.01520217167021
0.999502042786418,1.01520221912553
0.999502042901048,1.01520226657872
0.999502043015679,1.01520231402979
0.999502043130309,1.01520236148085
0.99950204324494,1.01520240893191
0.999502043354586,1.01520245638085
0.999502043469217,1.01520250382979
0.999502043578863,1.0152025512766
0.999502043693494,1.01520259872128
0.999502043808124,1.01520264616596
0.999502043917771,1.01520269360851
0.999502044032402,1.01520274105106
0.999502044142048,1.01520278849362
0.999502044251695,1.01520283593191
0.999502044366325,1.01520288337234
0.999502044475972,1.01520293080851
0.999502044585618,1.01520297824681
0.999502044695265,1.01520302568085
0.999502044809896,1.01520307311702
0.999502044919542,1.01520312054894
0.999502045029189,1.01520316798085
0.999502045138835,1.01520321541277
0.999502045248482,1.01520326284255
0.999502045358128,1.01520331027234
0.999502045467775,1.0152033577
0.999502045577422,1.01520340512553
0.999502045687068,1.01520345255106
0.999502045796715,1.0152034999766
0.999502045906361,1.0152035474
0.999502046011024,1.0152035948234
0.999502046120671,1.01520364224468
0.999502046230317,1.01520368966383
0.999502046339964,1.01520373708298
0.999502046444626,1.01520378450213
0.999502046554273,1.01520383191702
0.99950204666392,1.01520387933404
0.999502046768582,1.01520392674894
0.999502046878229,1.0152039741617
0.999502046982891,1.01520402157447
0.999502047092538,1.01520406898723
0.999502047197201,1.01520411639787
0.999502047306847,1.01520416380638
0.99950204741151,1.01520421121489
0.999502047521157,1.01520425862128
0.999502047625819,1.01520430602766
0.999502047730482,1.01520435343404
0.999502047840128,1.0152044008383
0.999502047944791,1.01520444824043
0.999502048049454,1.01520449564255
0.999502048154116,1.01520454304255
0.999502048258779,1.01520459044255
0.999502048368426,1.01520463784255
0.999502048473088,1.01520468524043
0.999502048577751,1.01520473263617
0.999502048682414,1.01520478003191
0.999502048787076,1.01520482742766
0.999502048891739,1.01520487482128
0.999502048996401,1.01520492221277
0.999502049101064,1.01520496960426
0.999502049205727,1.01520501699362
0.999502049310389,1.01520506438298
0.999502049415052,1.01520511177234
0.999502049519715,1.01520515915957
0.999502049624377,1.01520520654468
0.99950204972904,1.01520525392979
0.999502049828719,1.01520530131489
0.999502049933381,1.01520534869787
0.999502050038044,1.01520539608085
0.999502050142707,1.0152054434617
0.999502050242385,1.01520549084043
0.999502050347048,1.01520553821915
0.999502050451711,1.01520558559787
0.999502050556373,1.01520563297447
0.999502050656052,1.01520568035106
0.999502050760715,1.01520572772553
0.999502050860393,1.0152057751
0.999502050965056,1.01520582247234
0.999502051069719,1.01520586984255
0.999502051169397,1.01520591721489
0.99950205127406,1.01520596458298
0.999502051373739,1.01520601195319
0.999502051478401,1.01520605931915
0.99950205157808,1.01520610668723
0.999502051682743,1.01520615405319
0.999502051782421,1.01520620141702
0.9995020518821,1.01520624878085
0.999502051986763,1.01520629614255
0.999502052086441,1.01520634350426
0.999502052191104,1.01520639086383
0.999502052290783,1.0152064382234
0.999502052390462,1.01520648558298
0.999502052495124,1.01520653294043
0.999502052594803,1.01520658029574
0.999502052694482,1.01520662765106
0.99950205279416,1.01520667500638
0.999502052898823,1.01520672235957
0.999502052998502,1.01520676971277
0.999502053098181,1.01520681706383
0.999502053197859,1.01520686441489
0.999502053297538,1.01520691176383
0.999502053397217,1.01520695911277
0.999502053501879,1.01520700645957
0.999502053601558,1.01520705380638
0.999502053701237,1.01520710115106
0.999502053800916,1.01520714849574
0.999502053900594,1.0152071958383
0.999502054000273,1.01520724318085
0.999502054099952,1.01520729052128
0.99950205419963,1.0152073378617
0.999502054299309,1.01520738520213
0.999502054398988,1.01520743254043
0.999502054498666,1.0152074798766
0.999502054598345,1.01520752721277
0.999502054698024,1.01520757454894
0.999502054797703,1.01520762188298
0.999502054897381,1.01520766921702
0.99950205499706,1.01520771654894
0.999502055096739,1.01520776388085
0.999502055196417,1.01520781121064
0.999502055291112,1.01520785854043
0.999502055390791,1.01520790586809
0.99950205549047,1.01520795319574
0.999502055590148,1.0152080005234
0.999502055689827,1.01520804784894
0.999502055789506,1.01520809517234
0.999502055884201,1.01520814249574
0.999502055983879,1.01520818981915
0.999502056083558,1.01520823714043
0.999502056183237,1.01520828445957
0.999502056277931,1.01520833178085
0.99950205637761,1.01520837909787
0.999502056477289,1.01520842641489
0.999502056576968,1.01520847373191
0.999502056671662,1.01520852104894
0.999502056771341,1.0152085683617
0.99950205687102,1.0152086156766
0.999502056965715,1.01520866298936
0.999502057065393,1.0152087103
0.999502057165072,1.01520875761064
0.999502057259767,1.01520880492128
0.999502057359446,1.01520885222979
0.99950205745414,1.01520889953617
0.999502057553819,1.01520894684468
0.999502057653498,1.01520899414894
0.999502057748193,1.01520904145532
0.999502057847871,1.01520908875745
0.999502057942566,1.0152091360617
0.999502058042245,1.01520918336383
0.999502058136939,1.01520923066383
0.999502058236618,1.01520927796383
0.999502058331313,1.01520932526383
0.999502058430992,1.0152093725617
0.999502058525687,1.01520941985745
0.999502058625365,1.01520946715319
0.99950205872006,1.01520951444894
0.999502058819739,1.01520956174255
0.999502058914433,1.01520960903617
0.999502059014112,1.01520965632766
0.999502059108807,1.01520970361915
0.999502059203502,1.01520975090851
0.99950205930318,1.01520979819787
0.999502059397875,1.01520984548723
0.999502059497554,1.01520989277447
0.999502059592249,1.01520994005957
0.999502059686943,1.01520998734681
0.999502059786622,1.01521003462979
0.999502059881317,1.01521008191277
0.999502059976012,1.01521012919574
0.99950206007569,1.01521017647872
0.999502060170385,1.01521022375745
0.99950206026508,1.0152102710383
0.999502060364759,1.01521031831702
0.999502060459453,1.01521036559362
0.999502060554148,1.01521041287021
0.999502060653827,1.01521046014681
0.999502060748522,1.01521050742128
0.999502060843217,1.01521055469574
0.999502060942895,1.01521060196809
0.99950206103759,1.01521064924043
0.999502061132285,1.01521069651064
0.99950206122698,1.01521074378085
0.999502061326658,1.01521079104894
0.999502061421353,1.01521083831702
0.999502061516048,1.01521088558511
0.999502061610743,1.01521093285106
0.999502061705437,1.01521098011489
0.999502061805116,1.01521102738085
0.999502061899811,1.01521107464255
0.999502061994506,1.01521112190638
0.9995020620892,1.01521116916596
0.999502062183895,1.01521121642766
0.999502062283574,1.01521126368723
0.999502062378269,1.01521131094468
0.999502062472963,1.01521135820213
0.999502062567658,1.01521140545957
0.999502062662353,1.01521145271489
0.999502062757048,1.01521149997021
0.999502062851743,1.0152115472234
0.999502062951421,1.0152115944766
0.999502063046116,1.01521164172766
0.999502063140811,1.01521168897872
0.999502063235506,1.01521173622766
0.9995020633302,1.0152117834766
0.999502063424895,1.01521183072553
0.99950206351959,1.01521187797234
0.999502063614285,1.01521192521702
0.99950206370898,1.01521197246383
0.999502063803674,1.01521201970638
0.999502063898369,1.01521206695106
0.999502063998048,1.01521211419362
0.999502064092743,1.01521216143404
0.999502064187437,1.01521220867447
0.999502064282132,1.01521225591277
0.999502064376827,1.01521230315106
0.999502064471522,1.01521235038936
0.999502064566216,1.01521239762553
0.999502064660911,1.0152124448617
0.999502064755606,1.01521249209574
0.999502064850301,1.01521253932979
0.999502064944996,1.0152125865617
0.99950206503969,1.01521263379362
0.999502065134385,1.01521268102553
0.99950206522908,1.01521272825532
0.999502065323775,1.01521277548511
0.99950206541847,1.01521282271277
0.999502065513164,1.0152128699383
0.999502065607859,1.01521291716596
0.999502065702554,1.01521296439149
0.999502065797249,1.01521301161489
0.999502065891943,1.0152130588383
0.999502065981654,1.01521310605957
0.999502066076349,1.01521315328085
0.999502066171044,1.01521320050213
0.999502066265738,1.01521324772128
0.999502066360433,1.01521329494043
0.999502066455128,1.01521334215745
0.999502066549823,1.01521338937447
0.999502066644518,1.01521343658936
0.999502066739212,1.01521348380426
0.999502066833907,1.01521353101915
0.999502066928602,1.01521357823191
0.999502067023297,1.01521362544255
0.999502067117991,1.01521367265532
0.999502067207702,1.01521371986383
0.999502067302397,1.01521376707447
0.999502067397092,1.01521381428085
0.999502067491787,1.01521386148936
0.999502067586481,1.01521390869574
0.999502067681176,1.0152139559
0.999502067775871,1.01521400310426
0.999502067870566,1.01521405030851
0.999502067960277,1.01521409751064
0.999502068054971,1.01521414471277
0.999502068149666,1.01521419191277
0.999502068244361,1.01521423911277
0.999502068339056,1.01521428631277
0.99950206843375,1.01521433350851
0.999502068528445,1.01521438070638
0.999502068618156,1.01521442790213
0.999502068712851,1.01521447509787
0.999502068807546,1.01521452229149
0.99950206890224,1.01521456948511
0.999502068996935,1.0152146166766
0.999502069086646,1.01521466386809
0.999502069181341,1.01521471105745
0.999502069276036,1.01521475824681
0.99950206937073,1.01521480543617
0.999502069465425,1.0152148526234
0.99950206956012,1.01521489981064
0.999502069649831,1.01521494699574
0.999502069744526,1.01521499418085
0.99950206983922,1.01521504136383
0.999502069933915,1.01521508854681
0.999502070023626,1.01521513572766
0.999502070118321,1.01521518291064
0.999502070213016,1.01521523008936
0.99950207030771,1.01521527726809
0.999502070402405,1.01521532444681
0.999502070492116,1.0152153716234
0.999502070586811,1.0152154188
0.999502070681506,1.01521546597447
0.9995020707762,1.01521551314894
0.999502070865911,1.0152155603234
0.999502070960606,1.01521560749574
0.999502071055301,1.01521565466809
0.999502071149995,1.0152157018383
0.999502071239706,1.01521574900851
0.999502071334401,1.0152157961766
0.999502071429096,1.01521584334468
0.999502071523791,1.01521589051064
0.999502071613501,1.0152159376766
0.999502071708196,1.01521598484255
0.999502071802891,1.01521603200638
0.999502071897586,1.01521607917021
0.999502071987297,1.01521612633191
0.999502072081991,1.01521617349362
0.999502072176686,1.01521622065319
0.999502072266397,1.01521626781277
0.999502072361092,1.01521631497021
0.999502072455787,1.01521636212766
0.999502072550481,1.01521640928511
0.999502072640192,1.01521645644043
0.999502072734887,1.01521650359574
0.999502072829582,1.01521655074894
0.999502072919293,1.01521659790213
0.999502073013987,1.01521664505319
0.999502073108682,1.01521669220426
0.999502073198393,1.01521673935532
0.999502073293088,1.01521678650426
0.999502073387783,1.01521683365319
0.999502073482477,1.0152168808
0.999502073572188,1.01521692794681
0.999502073666883,1.01521697509149
0.999502073761578,1.01521702223617
0.999502073851289,1.01521706937872
0.999502073945983,1.01521711652128
0.999502074040678,1.01521716366383
0.999502074130389,1.01521721080426
0.999502074225084,1.01521725794468
0.999502074319779,1.01521730508298
0.999502074409489,1.01521735222128
0.999502074504184,1.01521739935745
0.999502074598879,1.01521744649362
0.99950207468859,1.01521749362979
0.999502074783284,1.01521754076383
0.999502074877979,1.01521758789787
0.99950207496769,1.01521763502979
0.999502075062385,1.0152176821617
0.99950207515708,1.01521772929149
0.999502075246791,1.01521777642128
0.999502075341485,1.01521782354894
0.999502075431196,1.0152178706766
0.999502075525891,1.01521791780426
0.999502075620586,1.01521796492979
0.999502075710297,1.01521801205532
0.999502075804991,1.01521805917872
0.999502075899686,1.01521810630213
0.999502075989397,1.0152181534234
0.999502076084092,1.01521820054468
0.999502076178787,1.01521824766596
0.999502076268497,1.01521829478511
0.999502076363192,1.01521834190426
0.999502076452903,1.01521838902128
0.999502076547598,1.0152184361383
0.999502076642293,1.01521848325319
0.999502076732003,1.01521853036808
0.999502076826698,1.01521857748085
0.999502076916409,1.01521862459362
0.999502077011104,1.01521867170638
0.999502077105799,1.01521871881702
0.999502077195509,1.01521876592766
0.999502077290204,1.01521881303617
0.999502077384899,1.01521886014468
0.99950207747461,1.01521890725106
0.999502077569305,1.01521895435745
0.999502077659015,1.01521900146383
0.99950207775371,1.01521904856809
0.999502077848405,1.01521909567234
0.999502077938116,1.01521914277447
0.999502078032811,1.0152191898766
0.999502078122521,1.0152192369766
0.999502078217216,1.0152192840766
0.999502078311911,1.0152193311766
0.999502078401622,1.01521937827447
0.999502078496317,1.01521942537021
0.999502078586027,1.01521947246596
0.999502078680722,1.0152195195617
0.999502078770433,1.01521956665745
0.999502078865128,1.01521961374894
0.999502078959823,1.01521966084255
0.999502079049533,1.01521970793404
0.999502079144228,1.0152197550234
0.999502079233939,1.01521980211489
0.999502079328634,1.01521984920213
0.999502079423329,1.01521989629149
0.999502079513039,1.0152199433766
0.999502079607734,1.01521999046383
0.999502079697445,1.01522003754894
0.99950207979214,1.01522008463191
0.999502079881851,1.01522013171489
0.999502079976545,1.01522017879787
0.99950208007124,1.01522022587872
0.999502080160951,1.01522027295957
0.999502080255646,1.0152203200383
0.999502080345357,1.01522036711702
0.999502080440052,1.01522041419574
0.999502080529762,1.01522046127234
0.999502080624457,1.01522050834681
0.999502080714168,1.0152205554234
0.999502080808863,1.01522060249574
0.999502080903558,1.01522064957021
0.999502080993268,1.01522069664043
0.999502081087963,1.01522074371277
0.999502081177674,1.01522079078298
0.999502081272369,1.01522083785106
0.99950208136208,1.01522088492128
0.999502081456774,1.01522093198723
0.999502081546485,1.01522097905532
0.99950208164118,1.01522102611915
0.999502081735875,1.01522107318511
0.999502081825586,1.01522112024894
0.99950208192028,1.01522116731064
0.999502082009991,1.01522121437234
0.999502082104686,1.01522126143404
0.999502082194397,1.01522130849362
0.999502082289092,1.01522135555319
0.999502082378802,1.01522140261064
0.999502082473497,1.01522144966809
0.999502082563208,1.01522149672553
0.999502082657903,1.01522154378085
0.999502082747614,1.01522159083404
0.999502082842308,1.01522163788723
0.999502082932019,1.01522168494043
0.999502083026714,1.01522173199149
0.999502083121409,1.01522177904255
0.99950208321112,1.01522182609362
0.999502083305814,1.01522187314255
0.999502083395525,1.01522192018936
0.99950208349022,1.01522196723617
0.999502083579931,1.01522201428298
0.999502083674626,1.01522206132766
0.999502083764337,1.01522210837234
0.999502083859031,1.01522215541702
0.999502083948742,1.01522220245957
0.999502084043437,1.0152222495
0.999502084133148,1.01522229654043
0.999502084227843,1.01522234358085
0.999502084317553,1.01522239061915
0.999502084412248,1.01522243765745
0.999502084501959,1.01522248469362
0.999502084596654,1.01522253172979
0.999502084686365,1.01522257876596
0.999502084781059,1.0152226258
0.99950208487077,1.01522267283191
0.999502084965465,1.01522271986383
0.999502085055176,1.01522276689574
0.999502085149871,1.01522281392553
0.999502085244566,1.01522286095532
0.999502085334276,1.01522290798511
0.999502085428971,1.01522295501277
0.999502085518682,1.0152230020383
0.999502085613377,1.01522304906596
0.999502085703088,1.01522309608936
0.999502085797782,1.01522314311489
0.999502085887493,1.01522319013617
0.999502085982188,1.01522323715957
0.999502086071899,1.01522328418085
0.999502086166594,1.0152233312
0.999502086256304,1.01522337821915
0.999502086350999,1.0152234252383
0.99950208644071,1.01522347225532
0.999502086535405,1.01522351927234
0.999502086625116,1.01522356628723
0.99950208671981,1.01522361330213
0.999502086809521,1.01522366031702
0.999502086904216,1.01522370732979
0.999502086993927,1.01522375434255
0.999502087088622,1.01522380135319
0.999502087178333,1.01522384836383
0.999502087273027,1.01522389537234
0.999502087362738,1.01522394238085
0.999502087457433,1.01522398938723
0.999502087547144,1.01522403639362
0.999502087636855,1.0152240834
0.999502087731549,1.01522413040426
0.99950208782126,1.01522417740851
0.999502087915955,1.01522422441064
0.999502088005666,1.01522427141277
0.999502088100361,1.01522431841277
0.999502088190071,1.01522436541277
0.999502088284766,1.01522441241277
0.999502088374477,1.01522445941064
0.999502088469172,1.01522450640851
0.999502088558883,1.01522455340426
0.999502088653577,1.0152246004
0.999502088743288,1.01522464739362
0.999502088837983,1.01522469438723
0.999502088927694,1.01522474138085
0.999502089022389,1.01522478837234
0.9995020891121,1.01522483536383
0.999502089206794,1.01522488235319
0.999502089296505,1.01522492934255
0.9995020893912,1.01522497632979
0.999502089480911,1.01522502331702
0.999502089575605,1.01522507030213
0.999502089665316,1.01522511728723
0.999502089760011,1.01522516427234
0.999502089849722,1.01522521125532
0.999502089944417,1.0152252582383
0.999502090034128,1.01522530521915
0.999502090123839,1.0152253522
0.999502090218533,1.01522539918085
0.999502090308244,1.01522544615957
0.999502090402939,1.01522549313617
0.99950209049265,1.01522554011277
0.999502090587344,1.01522558708936
0.999502090677055,1.01522563406383
0.99950209077175,1.0152256810383
0.999502090861461,1.01522572801277
0.999502090956156,1.01522577498511
0.999502091045867,1.01522582195532
0.999502091140561,1.01522586892553
0.999502091230272,1.01522591589574
0.999502091324967,1.01522596286383
0.999502091414678,1.01522600983192
0.999502091504389,1.0152260568
0.999502091599083,1.01522610376596
0.999502091688794,1.01522615072979
0.999502091783489,1.01522619769362
0.9995020918732,1.01522624465745
0.999502091967895,1.01522629161915
0.999502092057606,1.01522633858085
0.9995020921523,1.01522638554043
0.999502092242011,1.0152264325
0.999502092336706,1.01522647945957
0.999502092426417,1.01522652641702
0.999502092521111,1.01522657337447
0.999502092610822,1.01522662032979
0.999502092700533,1.01522666728511
0.999502092795228,1.0152267142383
0.999502092884939,1.01522676119149
0.999502092979634,1.01522680814255
0.999502093069344,1.01522685509362
0.999502093164039,1.01522690204468
0.99950209325375,1.01522694899362
0.999502093348445,1.01522699594255
0.999502093438156,1.01522704288936
0.99950209353285,1.01522708983617
0.999502093622561,1.01522713678085
0.999502093712272,1.01522718372553
0.999502093806967,1.01522723067021
0.999502093896678,1.01522727761277
0.999502093991373,1.01522732455532
0.999502094081083,1.01522737149574
0.999502094175778,1.01522741843617
0.999502094265489,1.01522746537447
0.999502094360184,1.01522751231277
0.999502094449895,1.01522755925106
0.999502094544589,1.01522760618723
0.9995020946343,1.0152276531234
0.999502094724011,1.01522770005745
0.999502094818706,1.01522774699149
0.999502094908417,1.0152277939234
0.999502095003111,1.01522784085532
0.999502095092822,1.01522788778723
0.999502095187517,1.01522793471702
0.999502095277228,1.01522798164681
0.999502095371923,1.01522802857447
0.999502095461633,1.01522807550213
0.999502095551344,1.01522812242766
0.999502095646039,1.01522816935319
0.99950209573575,1.0152282162766
0.999502095830445,1.0152282632
0.999502095920156,1.0152283101234
0.99950209601485,1.01522835704468
0.999502096104561,1.01522840396596
0.999502096199256,1.01522845088511
0.999502096288967,1.01522849780426
0.999502096378678,1.0152285447234
0.999502096473373,1.01522859164043
0.999502096563083,1.01522863855532
0.999502096657778,1.01522868547234
0.999502096747489,1.01522873238511
0.999502096842184,1.0152287793
0.999502096931895,1.01522882621064
0.999502097021605,1.0152288731234
0.9995020971163,1.01522892003404
0.999502097206011,1.01522896694468
0.999502097300706,1.01522901385319
0.999502097390417,1.01522906075957
0.999502097485111,1.01522910766809
0.999502097574822,1.01522915457447
0.999502097664533,1.01522920147872
0.999502097759228,1.01522924838298
0.999502097848939,1.01522929528511
0.999502097943633,1.01522934218936
0.999502098033344,1.01522938908936
0.999502098128039,1.01522943599149
0.99950209821775,1.01522948288936
0.999502098312445,1.01522952978936
0.999502098402156,1.01522957668723
0.999502098491866,1.01522962358298
0.999502098586561,1.01522967047872
0.999502098676272,1.01522971737447
0.999502098770967,1.01522976426809
0.999502098860678,1.0152298111617
0.999502098955372,1.01522985805319
0.999502099045083,1.01522990494468
0.999502099134794,1.01522995183617
0.999502099229489,1.01522999872553
0.9995020993192,1.01523004561489
0.999502099413894,1.01523009250213
0.999502099503605,1.01523013938936
0.9995020995983,1.01523018627447
0.999502099688011,1.01523023315957
0.999502099777722,1.01523028004255
0.999502099872417,1.01523032692553
0.999502099962127,1.01523037380851
0.999502100056822,1.01523042068936
0.999502100146533,1.01523046757021
0.999502100236244,1.01523051444894
0.999502100330939,1.01523056132766
0.99950210042065,1.01523060820638
0.999502100515344,1.01523065508298
0.999502100605055,1.01523070195745
0.99950210069975,1.01523074883191
0.999502100789461,1.01523079570638
0.999502100879172,1.01523084257872
0.999502100973866,1.01523088945106
0.999502101063577,1.0152309363234
0.999502101158272,1.01523098319362
0.999502101247983,1.0152310300617
0.999502101342678,1.01523107692979
0.999502101432388,1.01523112379787
0.999502101522099,1.01523117066383
0.999502101616794,1.01523121752979
0.999502101706505,1.01523126439574
0.9995021018012,1.01523131125957
0.99950210189091,1.01523135812128
0.999502101980621,1.01523140498298
0.999502102075316,1.01523145184468
0.999502102165027,1.01523149870426
0.999502102259722,1.01523154556383
0.999502102349433,1.01523159242128
0.999502102439143,1.01523163927872
0.999502102533838,1.01523168613617
0.999502102623549,1.01523173299149
0.999502102718244,1.01523177984681
0.999502102807955,1.0152318267
0.999502102902649,1.01523187355319
0.99950210299236,1.01523192040426
0.999502103082071,1.01523196725532
0.999502103176766,1.01523201410426
0.999502103266477,1.01523206095532
0.999502103361172,1.01523210780213
0.999502103450882,1.01523215464894
0.999502103540593,1.01523220149574
0.999502103635288,1.01523224834043
0.999502103724999,1.01523229518511
0.999502103819694,1.01523234202979
0.999502103909404,1.01523238887234
0.999502103999115,1.01523243571489
0.99950210409381,1.01523248255532
0.999502104183521,1.01523252939362
0.999502104278216,1.01523257623404
0.999502104367927,1.01523262307234
0.999502104462621,1.01523266990851
0.999502104552332,1.01523271674468
0.999502104642043,1.01523276358085
0.999502104736738,1.01523281041489
0.999502104826449,1.01523285724894
0.999502104921143,1.01523290408085
0.999502105010854,1.01523295091277
0.999502105100565,1.01523299774255
0.99950210519526,1.01523304457234
0.999502105284971,1.01523309140213
0.999502105379666,1.01523313822979
0.999502105469376,1.01523318505745
0.999502105559087,1.01523323188298
0.999502105653782,1.01523327870851
0.999502105743493,1.01523332553192
0.999502105838188,1.01523337235532
0.999502105927898,1.01523341917872
0.999502106017609,1.015233466
0.999502106112304,1.01523351282128
0.999502106202015,1.01523355964043
0.99950210629671,1.01523360645957
0.99950210638642,1.0152336532766
0.999502106476131,1.01523370009362
0.999502106570826,1.01523374691064
0.999502106660537,1.01523379372553
0.999502106755232,1.0152338405383
0.999502106844943,1.01523388735319
0.999502106934653,1.01523393416383
0.999502107029348,1.0152339809766
0.999502107119059,1.01523402778723
0.999502107213754,1.01523407459574
0.999502107303465,1.01523412140426
0.999502107393175,1.01523416821277
0.99950210748787,1.01523421501915
0.999502107577581,1.01523426182553
0.999502107672276,1.01523430862979
0.999502107761987,1.01523435543404
0.999502107851697,1.0152344022383
0.999502107946392,1.01523444904043
0.999502108036103,1.01523449584043
0.999502108130798,1.01523454264255
0.999502108220509,1.01523458944043
0.99950210831022,1.01523463624043
0.999502108404914,1.0152346830383
0.999502108494625,1.01523472983404
0.999502108584336,1.01523477662979
0.999502108679031,1.01523482342553
0.999502108768742,1.01523487021915
0.999502108863436,1.01523491701277
0.999502108953147,1.01523496380426
0.999502109042858,1.01523501059574
0.999502109137553,1.01523505738511
0.999502109227264,1.01523510417447
0.999502109321959,1.01523515096383
0.999502109411669,1.01523519775106
0.99950210950138,1.0152352445383
0.999502109596075,1.0152352913234
0.999502109685786,1.01523533810851
0.999502109780481,1.01523538489149
0.999502109870192,1.0152354316766
0.999502109959902,1.01523547845745
0.999502110054597,1.0152355252383
0.999502110144308,1.01523557201915
0.999502110234019,1.01523561879787
0.999502110328714,1.0152356655766
0.999502110418424,1.01523571235319
0.999502110513119,1.01523575912979
0.99950211060283,1.01523580590638
0.999502110692541,1.01523585268085
0.999502110787236,1.01523589945532
0.999502110876946,1.01523594622766
0.999502110971641,1.015235993
0.999502111061352,1.01523603977021
0.999502111151063,1.01523608654043
0.999502111245758,1.01523613331064
0.999502111335469,1.01523618007872
0.999502111425179,1.01523622684681
0.999502111519874,1.01523627361277
0.999502111609585,1.01523632037872
0.99950211170428,1.01523636714255
0.999502111793991,1.01523641390638
0.999502111883702,1.01523646067021
0.999502111978396,1.01523650743191
0.999502112068107,1.01523655419149
0.999502112162802,1.01523660095319
0.999502112252513,1.01523664771064
0.999502112342224,1.01523669447021
0.999502112436918,1.01523674122766
0.999502112526629,1.01523678798298
0.99950211261634,1.0152368347383
0.999502112711035,1.01523688149362
0.999502112800746,1.01523692824681
0.99950211289544,1.015236975
0.999502112985151,1.01523702175106
0.999502113074862,1.01523706850213
0.999502113169557,1.01523711525319
0.999502113259268,1.01523716200213
0.999502113348979,1.01523720874894
0.999502113443673,1.01523725549787
0.999502113533384,1.01523730224255
0.999502113628079,1.01523734898936
0.99950211371779,1.01523739573404
0.999502113807501,1.0152374424766
0.999502113902195,1.01523748921915
0.999502113991906,1.0152375359617
0.999502114081617,1.01523758270213
0.999502114176312,1.01523762944255
0.999502114266023,1.01523767618085
0.999502114360717,1.01523772291915
0.999502114450428,1.01523776965532
0.999502114540139,1.01523781639149
0.999502114634834,1.01523786312766
0.999502114724545,1.0152379098617
0.999502114814256,1.01523795659574
0.99950211490895,1.01523800332766
0.999502114998661,1.01523805005957
0.999502115093356,1.01523809678936
0.999502115183067,1.01523814351915
0.999502115272778,1.01523819024894
0.999502115367473,1.0152382369766
0.999502115457183,1.01523828370426
0.999502115546894,1.01523833042979
0.999502115641589,1.01523837715532
0.9995021157313,1.01523842387872
0.999502115825995,1.01523847060213
0.999502115915705,1.01523851732553
0.999502116005416,1.01523856404681
0.999502116100111,1.01523861076809
0.999502116189822,1.01523865748723
0.999502116279533,1.01523870420638
0.999502116374227,1.0152387509234
0.999502116463938,1.01523879764043
0.999502116553649,1.01523884435745
0.999502116648344,1.01523889107234
0.999502116738055,1.01523893778723
0.99950211683275,1.0152389845
0.99950211692246,1.01523903121277
0.999502117012171,1.0152390779234
0.999502117106866,1.01523912463404
0.999502117196577,1.01523917134468
0.999502117286288,1.01523921805319
0.999502117380982,1.01523926475957
0.999502117470693,1.01523931146809
0.999502117565388,1.01523935817234
0.999502117655099,1.01523940487872
0.99950211774481,1.01523945158298
0.999502117839505,1.01523949828511
0.999502117929216,1.01523954498723
0.999502118018926,1.01523959168936
0.999502118113621,1.01523963838936
0.999502118203332,1.01523968508936
0.999502118293043,1.01523973178723
0.999502118387738,1.01523977848511
0.999502118477448,1.01523982518298
0.999502118572143,1.01523987187872
0.999502118661854,1.01523991857447
0.999502118751565,1.01523996526809
0.99950211884626,1.0152400119617
0.99950211893597,1.01524005865319
0.999502119025681,1.01524010534468
0.999502119120376,1.01524015203404
0.999502119210087,1.0152401987234
0.999502119299798,1.01524024541277
0.999502119394493,1.0152402921
0.999502119484203,1.01524033878723
0.999502119573914,1.01524038547234
0.999502119668609,1.01524043215745
0.99950211975832,1.01524047884255
0.999502119853015,1.01524052552553
0.999502119942726,1.01524057220638
0.999502120032436,1.01524061888936
0.999502120127131,1.01524066556809
0.999502120216842,1.01524071224894
0.999502120306553,1.01524075892766
0.999502120401248,1.01524080560426
0.999502120490958,1.01524085228085
0.999502120580669,1.01524089895745
0.999502120675364,1.01524094563191
0.999502120765075,1.01524099230638
0.999502120854786,1.01524103897872
0.99950212094948,1.01524108565106
0.999502121039191,1.01524113232128
0.999502121133886,1.01524117899149
0.999502121223597,1.0152412256617
0.999502121313308,1.01524127232979
0.999502121408003,1.01524131899787
0.999502121497713,1.01524136566383
0.999502121587424,1.01524141232979
0.999502121682119,1.01524145899362
0.99950212177183,1.01524150565745
0.999502121861541,1.01524155232128
0.999502121956235,1.01524159898298
0.999502122045946,1.01524164564468
0.999502122135657,1.01524169230426
0.999502122230352,1.01524173896383
0.999502122320063,1.01524178562128
0.999502122409774,1.01524183227872
0.999502122504468,1.01524187893617
0.999502122594179,1.01524192559149
0.99950212268389,1.01524197224681
0.999502122778585,1.0152420189
0.999502122868296,1.01524206555319
0.99950212296299,1.01524211220426
0.999502123052701,1.01524215885532
0.999502123142412,1.01524220550638
0.999502123237107,1.01524225215532
0.999502123326818,1.01524229880426
0.999502123416529,1.01524234545106
0.999502123511223,1.01524239209787
0.999502123600934,1.01524243874255
0.999502123690645,1.01524248538723
0.99950212378534,1.01524253203191
0.999502123875051,1.01524257867447
0.999502123964761,1.01524262531702
0.999502124059456,1.01524267195745
0.999502124149167,1.01524271859787
0.999502124238878,1.01524276523617
0.999502124333573,1.01524281187447
0.999502124423284,1.01524285851277
0.999502124512994,1.01524290514894
0.999502124607689,1.01524295178298
0.9995021246974,1.01524299841915
0.999502124787111,1.01524304505106
0.999502124881806,1.01524309168511
0.999502124971516,1.01524313831702
0.999502125061227,1.01524318494681
0.999502125155922,1.0152432315766
0.999502125245633,1.01524327820638
0.999502125340328,1.01524332483404
0.999502125430039,1.0152433714617
0.999502125519749,1.01524341808723
0.999502125614444,1.01524346471277
0.999502125704155,1.0152435113383
0.999502125793866,1.0152435579617
0.999502125888561,1.01524360458511
0.999502125978271,1.01524365120638
0.999502126067982,1.01524369782766
0.999502126162677,1.01524374444681
0.999502126252388,1.01524379106596
0.999502126342099,1.01524383768298
0.999502126436794,1.0152438843
0.999502126526504,1.01524393091702
0.999502126616215,1.01524397753191
0.99950212671091,1.01524402414681
0.999502126800621,1.01524407075957
0.999502126890332,1.01524411737234
0.999502126985026,1.01524416398511
0.999502127074737,1.01524421059574
0.999502127164448,1.01524425720638
0.999502127259143,1.01524430381489
0.999502127348854,1.01524435042128
0.999502127438565,1.01524439702979
0.999502127533259,1.01524444363617
0.99950212762297,1.01524449024043
0.999502127712681,1.01524453684468
0.999502127807376,1.01524458344894
0.999502127897087,1.01524463005106
0.999502127986797,1.01524467665319
0.999502128081492,1.01524472325319
0.999502128171203,1.01524476985319
0.999502128260914,1.01524481645319
0.999502128355609,1.01524486305106
0.99950212844532,1.01524490964681
0.999502128535031,1.01524495624255
0.999502128629725,1.0152450028383
0.999502128719436,1.01524504943191
0.999502128809147,1.01524509602553
0.999502128903842,1.01524514261915
0.999502128993553,1.01524518921064
0.999502129083263,1.0152452358
0.999502129177958,1.01524528239149
0.999502129267669,1.01524532897872
0.99950212935738,1.01524537556809
0.999502129452075,1.01524542215532
0.999502129541786,1.01524546874043
0.999502129631496,1.01524551532553
0.999502129726191,1.01524556191064
0.999502129815902,1.01524560849362
0.999502129905613,1.0152456550766
0.999502130000308,1.01524570165745
0.999502130090018,1.0152457482383
0.999502130179729,1.01524579481702
0.999502130274424,1.01524584139574
0.999502130364135,1.01524588797447
0.999502130453846,1.01524593455106
0.99950213054854,1.01524598112766
0.999502130638251,1.01524602770213
0.999502130727962,1.0152460742766
0.999502130822657,1.01524612084894
0.999502130912368,1.01524616742128
0.999502131002079,1.01524621399362
0.999502131096773,1.01524626056383
0.999502131186484,1.01524630713404
0.999502131276195,1.01524635370213
0.999502131365906,1.01524640027021
0.999502131460601,1.01524644683617
0.999502131550312,1.01524649340213
0.999502131640022,1.01524653996809
0.999502131734717,1.01524658653191
0.999502131824428,1.01524663309574
0.999502131914139,1.01524667965745
0.999502132008834,1.01524672621915
0.999502132098544,1.01524677277872
0.999502132188255,1.0152468193383
0.99950213228295,1.01524686589787
0.999502132372661,1.01524691245532
0.999502132462372,1.01524695901277
0.999502132557067,1.01524700556809
0.999502132646777,1.0152470521234
0.999502132736488,1.0152470986766
0.999502132831183,1.01524714522979
0.999502132920894,1.01524719178298
0.999502133010605,1.01524723833404
0.999502133105299,1.01524728488511
0.99950213319501,1.01524733143404
0.999502133284721,1.01524737798298
0.999502133379416,1.01524742452979
0.999502133469127,1.0152474710766
0.999502133558838,1.0152475176234
0.999502133653532,1.01524756416808
0.999502133743243,1.01524761071064
0.999502133832954,1.01524765725532
0.999502133922665,1.01524770379787
0.99950213401736,1.0152477503383
0.99950213410707,1.01524779687872
0.999502134196781,1.01524784341702
0.999502134291476,1.01524788995745
0.999502134381187,1.01524793649362
0.999502134470898,1.01524798302979
0.999502134565593,1.01524802956596
0.999502134655303,1.01524807610213
0.999502134745014,1.01524812263617
0.999502134839709,1.01524816916809
0.99950213492942,1.0152482157
0.999502135019131,1.01524826223191
0.999502135113826,1.0152483087617
0.999502135203536,1.01524835529149
0.999502135293247,1.01524840181915
0.999502135387942,1.01524844834681
0.999502135477653,1.01524849487447
0.999502135567364,1.0152485414
0.999502135657074,1.01524858792553
0.999502135751769,1.01524863444894
0.99950213584148,1.01524868097234
0.999502135931191,1.01524872749362
0.999502136025886,1.01524877401489
0.999502136115597,1.01524882053617
0.999502136205307,1.01524886705532
0.999502136300002,1.01524891357234
0.999502136389713,1.01524896009149
0.999502136479424,1.01524900660638
0.999502136574119,1.0152490531234
0.99950213666383,1.0152490996383
0.99950213675354,1.01524914615106
0.999502136843251,1.01524919266383
0.999502136937946,1.0152492391766
0.999502137027657,1.01524928568723
0.999502137117368,1.01524933219787
0.999502137212062,1.01524937870638
0.999502137301773,1.01524942521489
0.999502137391484,1.0152494717234
0.999502137486179,1.01524951822979
0.99950213757589,1.01524956473617
0.9995021376656,1.01524961124043
0.999502137760295,1.01524965774468
0.999502137850006,1.01524970424681
0.999502137939717,1.01524975074894
0.999502138029428,1.01524979724894
0.999502138124123,1.01524984375106
0.999502138213833,1.01524989024894
0.999502138303544,1.01524993674681
0.999502138398239,1.01524998324468
0.99950213848795,1.01525002974255
0.999502138577661,1.0152500762383
0.999502138672356,1.01525012273192
0.999502138762066,1.01525016922553
0.999502138851777,1.01525021571915
0.999502138946472,1.01525026221064
0.999502139036183,1.01525030870213
0.999502139125894,1.01525035519149
0.999502139215605,1.01525040168085
0.999502139310299,1.01525044817021
0.99950213940001,1.01525049465745
0.999502139489721,1.01525054114255
0.999502139584416,1.01525058762766
0.999502139674127,1.01525063411277
0.999502139763838,1.01525068059787
0.999502139858532,1.01525072708085
0.999502139948243,1.0152507735617
0.999502140037954,1.01525082004255
0.999502140127665,1.0152508665234
0.99950214022236,1.01525091300213
0.99950214031207,1.01525095948085
0.999502140401781,1.01525100595745
0.999502140496476,1.01525105243404
0.999502140586187,1.01525109890851
0.999502140675898,1.01525114538511
0.999502140770593,1.01525119185745
0.999502140860303,1.01525123832979
0.999502140950014,1.01525128480213
0.999502141039725,1.01525133127447
0.99950214113442,1.01525137774255
0.999502141224131,1.01525142421277
0.999502141313842,1.01525147068085
0.999502141408536,1.01525151714894
0.999502141498247,1.01525156361489
0.999502141587958,1.01525161008085
0.999502141677669,1.01525165654468
0.999502141772364,1.01525170300851
0.999502141862074,1.01525174947021
0.999502141951785,1.01525179593191
0.99950214204648,1.01525184239362
0.999502142136191,1.01525188885319
0.999502142225902,1.01525193531277
0.999502142320596,1.01525198177021
0.999502142410307,1.01525202822766
0.999502142500018,1.01525207468511
0.999502142589729,1.01525212114043
0.999502142684424,1.01525216759362
0.999502142774135,1.01525221404894
0.999502142863846,1.0152522605
0.99950214295854,1.01525230695319
0.999502143048251,1.01525235340426
0.999502143137962,1.01525239985319
0.999502143227673,1.01525244630213
0.999502143322368,1.01525249275106
0.999502143412078,1.01525253919787
0.999502143501789,1.01525258564468
0.999502143596484,1.01525263208936
0.999502143686195,1.01525267853404
0.999502143775906,1.0152527249766
0.9995021438706,1.01525277142128
0.999502143960311,1.0152528178617
0.999502144050022,1.01525286430213
0.999502144139733,1.01525291074255
0.999502144234428,1.01525295718085
0.999502144324139,1.01525300361915
0.999502144413849,1.01525305005745
0.999502144508544,1.01525309649362
0.999502144598255,1.01525314292766
0.999502144687966,1.01525318936383
0.999502144777677,1.01525323579574
0.999502144872372,1.01525328222979
0.999502144962082,1.0152533286617
0.999502145051793,1.01525337509149
0.999502145146488,1.01525342152128
0.999502145236199,1.01525346795106
0.99950214532591,1.01525351437872
0.99950214541562,1.01525356080638
0.999502145510315,1.01525360723191
0.999502145600026,1.01525365365745
0.999502145689737,1.01525370008085
0.999502145784432,1.01525374650638
0.999502145874143,1.01525379292766
0.999502145963853,1.01525383934894
0.999502146053564,1.01525388577021
0.999502146148259,1.01525393218936
0.99950214623797,1.01525397860851
0.999502146327681,1.01525402502766
0.999502146422376,1.01525407144468
0.999502146512086,1.01525411785957
0.999502146601797,1.0152541642766
0.999502146691508,1.01525421068936
0.999502146786203,1.01525425710426
0.999502146875914,1.01525430351702
0.999502146965624,1.01525434992766
0.999502147055335,1.0152543963383
0.99950214715003,1.01525444274894
0.999502147239741,1.01525448915745
0.999502147329452,1.01525453556596
0.999502147424147,1.01525458197234
0.999502147513857,1.01525462837872
0.999502147603568,1.01525467478298
0.999502147693279,1.01525472118723
0.999502147787974,1.01525476759149
0.999502147877685,1.01525481399362
0.999502147967396,1.01525486039574
0.99950214806209,1.01525490679574
0.999502148151801,1.01525495319574
0.999502148241512,1.01525499959574
0.999502148331223,1.01525504599362
0.999502148425918,1.01525509238936
0.999502148515629,1.01525513878723
0.999502148605339,1.01525518518085
0.99950214869505,1.0152552315766
0.999502148789745,1.01525527797021
0.999502148879456,1.0152553243617
0.999502148969167,1.01525537075319
0.999502149063861,1.01525541714468
0.999502149153572,1.01525546353404
0.999502149243283,1.0152555099234
0.999502149332994,1.01525555631064
0.999502149427689,1.01525560269787
0.9995021495174,1.01525564908298
0.99950214960711,1.01525569546809
0.999502149696821,1.01525574185319
0.999502149791516,1.01525578823617
0.999502149881227,1.01525583461915
0.999502149970938,1.015255881
0.999502150065632,1.01525592738085
0.999502150155343,1.0152559737617
0.999502150245054,1.01525602014043
0.999502150334765,1.01525606651702
0.99950215042946,1.01525611289362
0.999502150519171,1.01525615927021
0.999502150608881,1.01525620564681
0.999502150698592,1.01525625201915
0.999502150793287,1.01525629839362
0.999502150882998,1.01525634476596
0.999502150972709,1.0152563911383
0.999502151067403,1.01525643750851
0.999502151157114,1.01525648387872
0.999502151246825,1.01525653024681
0.999502151336536,1.01525657661489
0.999502151431231,1.01525662298085
0.999502151520942,1.01525666934681
0.999502151610653,1.01525671571277
0.999502151700363,1.0152567620766
0.999502151795058,1.01525680844043
0.999502151884769,1.01525685480213
0.99950215197448,1.01525690116383
1.00362286432498,1.01525694752553
1.00358208462718,1.01521574496596
1.00354170897705,1.01517495061915
1.00350173336749,1.01513456043617
1.00346215384128,1.01509457041702
1.00342296646606,1.01505497659362
1.00338416735938,1.01501577504043
1.00334575267361,1.01497696187234
1.00330771860603,1.01493853324255
1.0032700613788,1.01490048533617
1.00323277725897,1.01486281438723
1.00319586254844,1.01482551665532
1.003159313594,1.01478858844468
1.00312312676236,1.01475202609574
1.00308729847505,1.01471582598298
1.00305182516855,1.01467998451489
1.00301670333917,1.0146444981383
1.00298192949315,1.0146093633383
1.00294750018661,1.01457457662979
1.00291341200554,1.0145401345617
1.00287966157582,1.0145060337234
1.00284624554326,1.01447227072979
1.00281316059355,1.01443884223617
1.00278040345224,1.01440574492766
1.0027479708698,1.0143729755234
1.0027158596316,1.01434053077447
1.00268406654791,1.0143084074617
1.00265258847387,1.01427660240426
1.00262142227958,1.01424511244468
1.00259056488495,1.01421393446383
1.00256001322487,1.01418306537021
1.00252976426911,1.01415250210426
1.00249981502232,1.01412224163191
1.00247016251407,1.01409228095745
1.00244080380385,1.01406261710851
1.00241173597604,1.01403324714468
1.00238295615492,1.01400416815532
1.0023544614847,1.01397537725319
1.00232624913948,1.01394687158936
1.00229831632328,1.01391864833404
1.00227066026502,1.01389070468936
1.00224327822354,1.01386303788723
1.0022161674826,1.01383564518298
1.00218932535586,1.0138085238617
1.00216274918189,1.01378167123191
1.00213643632419,1.01375508463404
1.00211038417118,1.01372876143404
1.00208459014617,1.01370269901702
1.00205905169239,1.01367689480213
1.00203376626804,1.01365134623191
1.00200873137617,1.01362605077234
1.00198394452481,1.01360100591489
1.00195940326684,1.01357620917872
1.00193510516513,1.01355165810213
1.00191104780246,1.01352735025319
1.00188722880648,1.0135032832234
1.00186364580484,1.0134794546234
1.00184029647003,1.01345586209362
1.00181717847457,1.01343250329362
1.00179428953581,1.01340937590851
1.00177162737608,1.01338647764468
1.00174918975761,1.01336380623404
1.00172697445257,1.01334135942553
1.00170497925308,1.01331913499574
1.00168320198615,1.01329713074043
1.00166164048376,1.01327534447872
1.00164029261776,1.01325377405106
1.00161915626003,1.01323241731915
1.00159822932728,1.01321127216383
1.00157750973622,1.01319033649149
1.00155699543844,1.0131696082234
1.00153668439055,1.01314908530851
1.001516574589,1.01312876570851
1.00149666403523,1.01310864741064
1.00147695075559,1.01308872842128
1.00145743279141,1.01306900676383
1.00143810821889,1.01304948048511
1.00141897510924,1.01303014764681
1.00140003156856,1.01301100633404
1.0013812757229,1.01299205464894
1.00136270571325,1.01297329071277
1.00134431969056,1.01295471266383
1.0013261158407,1.01293631866383
1.00130809234949,1.01291810688511
1.00129024743769,1.0129000755234
1.00127257933598,1.01288222279362
1.00125508629003,1.0128645469234
1.00123776656044,1.0128470461617
1.00122061843773,1.01282971877234
1.00120364021738,1.0128125630383
1.00118683021981,1.01279557725957
1.0011701867754,1.01277875974894
1.00115370823447,1.01276210884468
1.00113739296229,1.01274562288936
1.00112123933908,1.01272930025532
1.00110524576998,1.01271313931915
1.00108941066511,1.01269713848298
1.00107373245453,1.01268129615745
1.00105820957828,1.01266561077234
1.00104284051126,1.01265008077447
1.00102762371345,1.0126347046234
1.00101255768966,1.01261948079362
1.00099764093474,1.0126044077766
1.00098287197843,1.01258948408085
1.00096824935546,1.01257470822128
1.00095377161051,1.0125600787383
1.00093943730821,1.01254559417872
1.00092524503313,1.01253125310851
1.00091119337481,1.01251705410426
1.00089728094273,1.01250299575957
1.00088350635136,1.01248907667872
1.00086986824008,1.01247529548511
1.00085636525825,1.01246165081064
1.00084299606021,1.01244814130426
1.0008297593252,1.0124347656234
1.00081665373748,1.01242152244468
1.0008036780062,1.01240841045532
1.00079083083554,1.01239542835319
1.00077811094962,1.01238257485532
1.00076551709746,1.01236984868511
1.00075304802809,1.01235724857872
1.00074070249554,1.01234477329149
1.00072847928871,1.01233242158511
1.00071637718652,1.01232019223404
1.00070439498786,1.01230808402766
1.00069253151652,1.01229609576383
1.00068078558133,1.01228422625532
1.00066915603101,1.01227247432553
1.00065764170429,1.01226083880851
1.00064624145986,1.01224931855106
1.00063495417135,1.01223791241277
1.00062377871238,1.0122266192617
1.0006127139865,1.01221543797872
1.00060175888727,1.01220436745532
1.00059091232819,1.01219340659362
1.00058017324269,1.01218255430851
1.00056954055426,1.01217180952128
1.00055901322124,1.01216117117021
1.00054859018704,1.01215063819787
1.00053827042497,1.01214020956383
1.00052805291332,1.01212988422979
1.00051793663538,1.0121196611766
1.00050792058936,1.01210953938723
1.00049800378348,1.01209951785957
1.00048818523588,1.01208959560213
1.00047846396474,1.01207977162766
1.00046883901812,1.01207004496596
1.00045930942915,1.01206041465106
1.00044987426083,1.01205087972979
1.00044053258118,1.01204143925532
1.00043128345322,1.01203209229149
1.00042212596986,1.01202283791277
1.00041305921407,1.01201367520426
1.00040408229372,1.01200460325319
1.00039519432166,1.0119956211617
1.00038639440579,1.01198672804043
1.00037768167888,1.01197792300851
1.00036905527872,1.01196920519149
1.00036051435306,1.01196057372553
1.00035205804466,1.01195202775745
1.00034368552618,1.01194356643617
1.00033539596033,1.01193518892553
1.00032718852974,1.01192689439574
1.00031906241704,1.01191868202128
1.00031101681484,1.01191055099362
1.00030305093567,1.0119025005
1.00029516397713,1.01189452974894
1.00028735516171,1.01188663794468
1.00027962371691,1.01187882431064
1.0002719688752,1.01187108806809
1.00026438987902,1.01186342845106
1.0002568859758,1.01185584470213
1.00024945642293,1.01184833606596
1.00024210047781,1.01184090180426
1.00023481741776,1.01183354117447
1.00022760652012,1.01182625344894
1.00022046706221,1.01181903790638
1.00021339834628,1.01181189382979
1.00020639966462,1.01180482051277
1.00019947032944,1.01179781725319
1.00019260964797,1.01179088335745
1.0001858169424,1.0117840181383
1.00017909153989,1.01177722091489
1.00017243277261,1.01177049101277
1.00016583997768,1.01176382776809
1.0001593125072,1.01175723051702
1.00015284970826,1.01175069860638
1.00014645094293,1.01174423138936
1.00014011557825,1.01173782822553
1.00013384298623,1.01173148847872
1.00012763253891,1.0117252115234
1.00012148362824,1.01171899673404
1.00011539563622,1.01171284349574
1.00010936796975,1.0117067512
1.00010340002081,1.01170071924255
1.00009749120625,1.0116947470234
1.00009164093301,1.01168883395319
1.00008584862294,1.01168297944468
1.00008011370787,1.01167718291915
1.00007443560967,1.0116714438
1.00006881377511,1.01166576151915
1.00006324763604,1.01166013551489
1.0000577366492,1.01165456522766
1.00005228026636,1.01164905010638
1.00004687794426,1.01164358960426
1.00004152914964,1.01163818318085
1.00003623334921,1.01163283029787
1.00003099001965,1.01162753042766
1.00002579863765,1.01162228304468
1.00002065869485,1.01161708762766
1.00001556968288,1.0116119436617
1.00001053108842,1.0116068506383
1.00000554241305,1.01160180805106
1.00000060317334,1.01159681540213
0.999995712865904,1.01159187219362
0.999990871012295,1.01158697794043
0.999986077134051,1.01158213215319
0.999981330752714,1.01157733435319
0.999976631394809,1.01157258406596
0.999971978601815,1.01156788081915
0.999967371910225,1.01156322414894
0.999962810856535,1.01155861359149
0.999958294997173,1.01155404869149
0.999953823883585,1.01154952899574
0.999949397062233,1.01154505405532
0.999945014109483,1.01154062342766
0.99994067457678,1.0115362366766
0.999936378045474,1.0115318933617
0.999932124081962,1.01152759305745
0.999927912267594,1.01152333533617
0.999923742183719,1.0115191197766
0.999919613411687,1.01151494595745
0.999915525552782,1.01151081347021
0.999911478198322,1.01150672190213
0.999907470939625,1.01150267084894
0.999903503387943,1.01149865990851
0.999899575144562,1.01149468868511
0.999895685825717,1.01149075678298
0.999891835042663,1.01148686381277
0.999888022406653,1.01148300939149
0.999884247553859,1.01147919313404
0.999880510095534,1.0114754146617
0.999876809672835,1.01147167360426
0.999873145911966,1.01146796958723
0.999869518454085,1.01146430224681
0.999865926935363,1.01146067121489
0.999862370996958,1.01145707613617
0.999858850294978,1.01145351665319
0.999855364475564,1.01144999241277
0.999851913194824,1.01144650306596
0.999848496108866,1.01144304826596
0.999845112878783,1.01143962767234
0.999841763170651,1.01143624094681
0.999838446650547,1.01143288775106
0.99983516298953,1.01142956775319
0.999831911863646,1.01142628062553
0.999828692953921,1.01142302604255
0.999825505931417,1.01141980368085
0.999822350487129,1.0114166132234
0.999819226307069,1.01141345435106
0.999816133082233,1.01141032675106
0.999813070508602,1.01140723011702
0.999810038272187,1.0114041641383
0.99980703608392,1.01140112851277
0.999804063639781,1.01139812294043
0.999801120645717,1.0113951471234
0.999798206812661,1.01139220076383
0.999795321846561,1.01138928357234
0.999792465468315,1.0113863952617
0.999789637388856,1.01138353554255
0.999786837329083,1.01138070413404
0.99978406501488,1.01137790075319
0.999781320167146,1.0113751251234
0.999778602516749,1.01137237697021
0.999775911794556,1.01136965602128
0.999773247726451,1.01136696200851
0.999770610058253,1.0113642946617
0.99976799852083,1.01136165371702
0.999765412860001,1.01135903891702
0.999762852821585,1.01135644999787
0.999760318141433,1.01135388670638
0.999757808580317,1.01135134878723
0.999755323879072,1.01134883598723
0.999752863798469,1.0113463480617
0.999750428094296,1.0113438847617
0.999748016522338,1.01134144584255
0.999745628843369,1.01133903106383
0.999743264823141,1.01133664018511
0.999740924222428,1.01133427297234
0.999738606811967,1.01133192918936
0.999736312367481,1.01132960860213
0.999734040649742,1.01132731098511
0.99973179144444,1.01132503610638
0.999729564522315,1.01132278374255
0.999727359669057,1.01132055367234
0.999725176655404,1.01131834567021
0.999723015272032,1.0113161595234
0.999720875309616,1.01131399501064
0.999718756543878,1.01131185191915
0.999716658770477,1.01130973003617
0.999714581785072,1.01130762915319
0.999712525378336,1.0113055490617
0.99971048934593,1.01130348955532
0.999708473483512,1.01130145042766
0.999706477596707,1.01129943148085
0.999704501486159,1.01129743251277
0.99970254495251,1.01129545332553
0.999700607806371,1.0112934937234
0.999698689853368,1.01129155351277
0.999696790899128,1.01128963250213
0.999694910764228,1.0112877305
0.999693049254297,1.01128584731702
0.999691206194895,1.01128398276809
0.999689381391649,1.01128213667021
0.999687574665138,1.01128030883617
0.999685785845908,1.01127849908936
0.999684014749552,1.01127670724894
0.999682261196651,1.0112749331383
0.999680525022733,1.01127317657872
0.999678806048376,1.0112714374
0.999677104104128,1.01126971542766
0.999675419025519,1.01126801049362
0.999673750643093,1.01126632242553
0.999672098787398,1.01126465105957
0.999670463298948,1.01126299622766
0.999668844018257,1.01126135776809
0.999667240780854,1.01125973551702
0.999665653427254,1.01125812931489
0.999664081797972,1.01125653900213
0.999662525743488,1.0112549644234
0.999660985109301,1.01125340541915
0.999659459735925,1.0112518618383
0.999657949473842,1.01125033352553
0.999656454178517,1.01124882032979
0.999654973700433,1.01124732210426
0.999653507890072,1.01124583869787
0.999652056597916,1.01124436996383
0.999650619689397,1.01124291575745
0.999649197019983,1.01124147593404
0.999647788440155,1.01124005035319
0.999646393820331,1.01123863887234
0.999645013015976,1.01123724135106
0.999643645897509,1.01123585765319
0.999642292320394,1.0112344876383
0.999640952155051,1.01123313117447
0.999639625266912,1.01123178812553
0.999638311531379,1.01123045835957
0.999637010803919,1.01122914174255
0.999635722969899,1.01122783814681
0.999634447894756,1.01122654744255
0.999633185453888,1.01122526950213
0.999631935517716,1.0112240042
0.999630697966623,1.01122275140851
0.999629472680997,1.01122151100426
0.999628259531253,1.01122028286808
0.999627058402762,1.01121906687234
0.99962586917591,1.01121786290213
0.999624691731081,1.01121667083617
0.999623525953646,1.01121549055745
0.99962237172399,1.01121432194681
0.999621228932466,1.01121316488936
0.999620097464444,1.01121201927234
0.999618977205293,1.01121088498298
0.999617868045366,1.01120976190638
0.999616769875018,1.01120864993191
0.999615682589585,1.01120754895106
0.999614606074438,1.01120645885319
0.999613540224912,1.01120537953404
0.999612484931362,1.01120431088085
0.999611440099094,1.01120325279362
0.999610405618459,1.01120220516383
0.999609381384796,1.01120116789149
0.99960836730341,1.01120014087021
0.999607363264655,1.011199124
0.999606369178819,1.01119811718085
0.999605384936255,1.01119712031064
0.999604410452238,1.01119613329574
0.99960344561712,1.01119515603404
0.999602490346175,1.01119418842979
0.999601544539723,1.01119323038936
0.999600608103071,1.01119228181702
0.999599680946507,1.01119134261702
0.999598762975336,1.0111904127
0.999597854094863,1.01118949197021
0.999596954225347,1.0111885803383
0.999596063267107,1.01118767771489
0.999595181140401,1.01118678401064
0.999594307750534,1.01118589913617
0.999593443017764,1.01118502300426
0.999592586852379,1.01118415552766
0.999591739169653,1.0111832966234
0.999590899879874,1.01118244620213
0.999590068913267,1.01118160418298
0.999589246175139,1.01118077048298
0.999588431590729,1.01117994501915
0.999587625080295,1.01117912770851
0.999586826554126,1.01117831847021
0.999586035942446,1.01117751722553
0.999585253165513,1.01117672389574
0.999584478143585,1.01117593840213
0.999583710801901,1.01117516066596
0.999582951060719,1.01117439061064
0.999582198850263,1.0111736281617
0.999581454090792,1.01117287324043
0.999580716707545,1.0111721257766
0.999579986635732,1.01117138569362
0.99957926379561,1.01117065291702
0.999578548112419,1.01116992737872
0.999577839526352,1.01116920900213
0.999577137957667,1.01116849771915
0.999576443341572,1.01116779345957
0.999575755608292,1.01116709615319
0.999575074688052,1.01116640573191
0.999574400511077,1.01116572212553
0.99957373301756,1.01116504526809
0.999573072137726,1.01116437509149
0.999572417806783,1.01116371153191
0.999571769954956,1.01116305452128
0.999571128527422,1.01116240399574
0.999570493449423,1.01116175989149
0.999569864666134,1.01116112214255
0.999569242112764,1.01116049068936
0.999568625729507,1.01115986546809
0.999568015451571,1.01115924641702
0.999567411224133,1.01115863347447
0.999566812977418,1.01115802658085
0.999566220661586,1.0111574256766
0.999565634211846,1.0111568307
0.999565053573375,1.01115624159362
0.99956447869135,1.01115565830213
0.99956390950098,1.0111550807617
0.999563345952425,1.01115450892128
0.999562787985877,1.01115394272128
0.999562235546514,1.01115338210638
0.999561688584497,1.0111528270234
0.999561147040018,1.01115227741277
0.999560610863237,1.01115173322553
0.999560079994347,1.01115119440426
0.999559554388494,1.01115066089574
0.999559033990854,1.01115013265106
0.999558518746603,1.01114960961489
0.999558008610886,1.01114909173617
0.999557503523895,1.01114857896383
0.999557003445761,1.01114807124681
0.999556508321658,1.01114756853617
0.999556018101748,1.01114707078298
0.999555532741175,1.01114657793404
0.9995550521901,1.01114608994681
0.999554576398683,1.01114560676809
0.99955410532207,1.01114512835319
0.99955363891042,1.01114465465319
0.999553177123863,1.01114418562128
0.999552719907575,1.01114372121277
0.999552267226668,1.01114326138298
0.999551819026319,1.01114280608085
0.999551375271641,1.01114235526809
0.999550935912794,1.01114190889574
0.999550500904923,1.0111414669234
0.999550070208156,1.01114102930426
0.999549643777638,1.01114059599574
0.999549221573498,1.01114016695745
0.99954880355088,1.01113974214468
0.999548389669912,1.01113932151489
0.999547979890723,1.01113890502979
0.999547574173442,1.01113849264681
0.999547172473212,1.01113808432553
0.999546774755148,1.0111376800234
0.999546380974393,1.01113727970426
0.999545991096059,1.01113688332553
0.999545605085259,1.01113649085106
0.999545222892154,1.01113610224043
0.999544844491824,1.01113571745532
0.999544469839413,1.01113533645745
0.999544098895051,1.01113495920851
0.999543731628833,1.01113458567447
0.999543368000889,1.01113421581702
0.999543007976329,1.0111338496
0.999542651520268,1.01113348698723
0.999542298592833,1.01113312794043
0.999541949164121,1.01113277242766
0.999541603199244,1.01113242041277
0.999541260658331,1.0111320718617
0.999540921511478,1.0111317267383
0.999540585728782,1.01113138501064
0.999540253270371,1.01113104664255
0.999539924106341,1.01113071160426
0.999539598201805,1.0111303798617
0.999539275531844,1.01113005137872
0.999538956051601,1.01112972612766
0.999538639741141,1.01112940407447
0.999538326565577,1.01112908518723
0.999538016490021,1.01112876943404
0.999537709489553,1.01112845678723
0.999537405529285,1.01112814721064
0.999537104579315,1.01112784067872
0.999536806614723,1.01112753715957
0.996190240694889,1.01112723662128
0.996223098262504,1.01116043568723
0.996255630090053,1.01119330584255
0.996287839417095,1.01122585035106
0.996319729428364,1.01125807244043
0.996351303298626,1.01128997530426
0.996382564162779,1.01132156211064
0.996413515115844,1.01135283599149
0.996444159237896,1.01138380004681
0.996474499569135,1.01141445735106
0.996504539119857,1.01144481094468
0.996534280870456,1.0114748638383
0.996563727781391,1.01150461901277
0.996592882763279,1.01153407941915
0.996621748721755,1.01156324797872
0.996650328517598,1.01159212758723
0.996678624986667,1.01162072110851
0.996706640939902,1.01164903137872
0.99673437915834,1.01167706120213
0.996761842393112,1.01170481336383
0.996789033370432,1.01173229061489
0.996815954791592,1.01175949568085
0.996842609327982,1.01178643125957
0.996868999626072,1.01181310002128
0.996895128307413,1.01183950461277
0.99692099796365,1.01186564765319
0.99694661116151,1.01189153173404
0.996971970442801,1.01191715942128
0.99699707832441,1.0119425332617
0.997021937308273,1.01196765576596
0.997046549846486,1.01199252942979
0.997070918396129,1.01201715671915
0.997095045369428,1.01204154007447
0.997118933158671,1.01206568191702
0.997142584141196,1.0120895846383
0.997166000659452,1.01211325060851
0.997189185040938,1.01213668217872
0.997212139588232,1.01215988166809
0.997234866578991,1.01218285137872
0.997257368265956,1.01220559358936
0.997279646886913,1.01222811055745
0.997301704649746,1.01225040451064
0.997323543747387,1.01227247766383
0.997345166342863,1.01229433220213
0.997366574589234,1.01231597029787
0.997387770604674,1.01233739409362
0.997408756497387,1.01235860571277
0.997429534350659,1.0123796072617
0.997450106222854,1.01240040081915
0.997470474157386,1.01242098845106
0.997490640182718,1.01244137219787
0.997510606292423,1.01246155407872
0.997530374470107,1.01248153609574
0.997549946679442,1.01250132022979
0.997569324864162,1.01252090844468
0.997588510943083,1.01254030268085
0.997607506825052,1.0125595048617
0.997626314393996,1.01257851689149
0.997644935518892,1.01259734065319
0.997663372048779,1.01261597801489
0.997681625807778,1.01263443082553
0.997699698610042,1.01265270091277
0.997717592254771,1.01267079008936
0.997735308511262,1.01268870014681
0.997752849138846,1.01270643286383
0.997770215881898,1.01272398999574
0.997787410464862,1.01274137328298
0.997804434592242,1.01275858445106
0.997821289953593,1.01277562520638
0.997837978218535,1.01279249723617
0.9978545010517,1.01280920221277
0.99787086008782,1.01282574179362
0.997887056951658,1.01284211761915
0.997903093253026,1.01285833131277
0.997918970576814,1.01287438447872
0.997934690507915,1.01289027871064
0.997950254601315,1.01290601558511
0.997965664402036,1.01292159665957
0.997980921440146,1.01293702348085
0.997996027235744,1.0129522975766
0.998010983279028,1.01296742045957
0.998025791055211,1.01298239363191
0.998040452044521,1.0129972185766
0.998054967687315,1.0130118967617
0.998069339438904,1.01302642964468
0.998083568714724,1.01304081866383
0.998097656935197,1.01305506524468
0.998111605490842,1.0130691708
0.998125415777161,1.01308313672979
0.998139089149783,1.01309696441702
0.998152626979291,1.01311065523191
0.99816603060138,1.01312421052979
0.998179301351745,1.01313763165532
0.998192440546145,1.01315091994043
0.998205449485386,1.0131640767
0.998218329465293,1.01317710323617
0.998231081756768,1.01319000084468
0.9982437076357,1.01320277079787
0.998256208353056,1.01321541436596
0.998268585144852,1.01322793280213
0.998280839237136,1.01324032734255
0.998292971855957,1.01325259921702
0.998304984202443,1.01326474964255
0.99831687746277,1.01327677982553
0.998328652823116,1.01328869095319
0.998340311449721,1.01330048420638
0.998351854503842,1.01331216075745
0.998363283126801,1.01332372175957
0.998374598454935,1.01333516835957
0.998385801609629,1.01334650169149
0.998396893702301,1.01335772287872
0.998407875839385,1.01336883303404
0.998418749107379,1.01337983325532
0.998429514582813,1.01339072463191
0.998440173337232,1.01340150824681
0.998450726432216,1.01341218516383
0.998461174904423,1.01342275644468
0.998471519805463,1.01343322313404
0.998481762147076,1.01344358627021
0.998491902960935,1.01345384687872
0.998501943238845,1.0134640059766
0.998511883987559,1.01347406457021
0.998521726193898,1.01348402365319
0.998531470824745,1.01349388421702
0.998541118856952,1.01350364723404
0.998550671247433,1.01351331367447
0.998560128943137,1.01352288449149
0.99856949287606,1.0135323606383
0.998578763983181,1.01354174304894
0.998587943186529,1.01355103265532
0.99859703139318,1.0135602303766
0.998606029505226,1.0135693371234
0.998614938414792,1.01357835379787
0.998623759004034,1.01358728129362
0.998632492160094,1.01359612049149
0.998641138735223,1.01360487227234
0.998649699596627,1.01361353749787
0.998658175591575,1.01362211702766
0.998666567562352,1.01363061171277
0.998674876336291,1.01363902239362
0.99868310274571,1.01364734990213
0.998691247607974,1.0136555950617
0.998699311720512,1.01366375869149
0.998707295895706,1.01367184159574
0.998715200921019,1.01367984458085
0.998723027578927,1.01368776843404
0.998730776651909,1.01369561394043
0.998738448902507,1.01370338187872
0.998746045098247,1.01371107301489
0.99875356598672,1.01371868811489
0.998761012320499,1.01372622792766
0.998768384837207,1.01373369320213
0.998775684264499,1.0137410846766
0.998782911335014,1.01374840308298
0.998790066756469,1.01375564914468
0.998797151246553,1.01376282357872
0.998804165503015,1.01376992709787
0.998811110228591,1.01377696040213
0.99881798610608,1.01378392418936
0.998824793823265,1.01379081914894
0.998831534047994,1.0137976459617
0.998838207458081,1.01380440530213
0.998844814711407,1.01381109784255
0.99885135646585,1.01381772424255
0.998857833369323,1.01382428515957
0.998864246064752,1.01383078124255
0.998870595190083,1.01383721313191
0.99887688137329,1.01384358146596
0.998883105237366,1.01384988687447
0.998889267405303,1.01385612998085
0.99889536848514,1.01386231140426
0.998901409079935,1.01386843175319
0.998907389792742,1.01387449163617
0.998913311216652,1.01388049165106
0.998919173939767,1.01388643239149
0.998924978545208,1.01389231444681
0.998930725606129,1.01389813839574
0.998936415695681,1.01390390481489
0.99894204937705,1.0139096142766
0.998947627208435,1.01391526734468
0.998953149743055,1.0139208645766
0.998958617529142,1.01392640652766
0.998964031114928,1.01393189374681
0.998969391033696,1.01393732677447
0.998974697818725,1.01394270614681
0.99897995199333,1.0139480324
0.998985154080823,1.01395330605532
0.998990304599535,1.01395852764043
0.998995404057825,1.01396369766596
0.999000452959073,1.01396881664468
0.999005451816622,1.01397388508511
0.999010401113916,1.01397890348511
0.999015301344363,1.01398387234255
0.999020153001373,1.01398879214681
0.999024956563404,1.01399366338511
0.999029712498947,1.01399848654043
0.999034421291441,1.01400326208723
0.999039083404395,1.0140079905
0.999043699301314,1.01401267224255
0.999048269435735,1.01401730777872
0.999052794261197,1.01402189757021
0.999057274236223,1.01402644206383
0.999061709799398,1.01403094171489
0.999066101384325,1.01403539696383
0.999070449439557,1.01403980825319
0.999074754388731,1.01404417601915
0.999079016660464,1.01404850068936
0.99908323667839,1.01405278269574
0.999087414866144,1.01405702245745
0.999091551627425,1.01406122039574
0.999095647380884,1.01406537692553
0.999099702535203,1.01406949245532
0.999103717484113,1.01407356739149
0.999107692631312,1.0140776021383
0.999111628375517,1.01408159709362
0.99911552510049,1.01408555265106
1.00143691051935,1.01408946920213
1.00141826865131,1.01407014835319
1.00139980869693,1.01405101411277
1.00138152889188,1.01403206465745
1.00136342747186,1.01401329818723
1.00134550269747,1.01399471291489
1.00132775284426,1.01397630707021
1.00131017621273,1.01395807890638
1.00129277110832,1.01394002668511
1.00127553585146,1.01392214869362
1.00125846879744,1.01390444322766
1.00124156829659,1.01388690860638
1.00122483272413,1.0138695431617
1.00120826047524,1.01385234524255
1.00119184995507,1.01383531321277
1.00117559958369,1.01381844545532
1.00115950780116,1.01380174036596
1.00114357305744,1.01378519635957
1.00112779382249,1.01376881185957
1.00111216858119,1.01375258531277
1.00109669582339,1.01373651517872
1.00108137407386,1.01372059992766
1.00106620184738,1.01370483804894
1.00105117769364,1.01368922804681
1.00103630015731,1.0136737684383
1.00102156782296,1.01365845775745
1.0010069792602,1.01364329454894
1.00099253307852,1.01362827737234
1.00097822787742,1.01361340480638
1.00096406228633,1.01359867543617
1.00095003494463,1.01358408786596
1.00093614450168,1.01356964071064
1.00092238962177,1.01355533260213
1.00090876898417,1.01354116218085
1.0008952812781,1.01352712810426
1.00088192520276,1.01351322904043
1.00086869948225,1.01349946367447
1.00085560283571,1.0134858307
1.00084263400719,1.0134723288234
1.00082979175567,1.01345895676809
1.00081707483519,1.01344571326383
1.00080448203464,1.01343259705957
1.00079201213296,1.01341960691064
1.000779663934,1.01340674158723
1.00076743625159,1.01339399987021
1.0007553279145,1.01338138055319
1.00074333774653,1.01336888244468
1.00073146460635,1.01335650435957
1.00071970734766,1.0133442451234
1.0007080648391,1.01333210358085
1.00069653595929,1.01332007858298
1.00068511960678,1.01330816898936
1.00067381467514,1.01329637367447
1.00066262008285,1.0132846915234
1.00065153474839,1.01327312143404
1.0006405576102,1.01326166230851
1.00062968761166,1.01325031306596
1.00061892370617,1.01323907263404
1.00060826485706,1.01322793994894
1.0005977100476,1.0132169139617
1.00058725825111,1.01320599362979
1.00057690847079,1.01319517792128
1.00056665970489,1.01318446581702
1.00055651097654,1.01317385630213
1.00054646129893,1.01316334837872
1.00053650971514,1.01315294105532
1.00052665526327,1.01314263334681
1.00051689699637,1.01313242428298
1.00050723397249,1.0131223129
1.00049766526958,1.01311229824681
1.00048818996065,1.0131023793766
1.00047880713861,1.01309255535745
1.00046951590138,1.01308282525957
1.00046031535183,1.01307318817021
1.00045120460782,1.01306364317872
1.00044218279218,1.01305418938723
1.00043324903271,1.01304482590426
1.00042440248215,1.01303555185106
1.00041564227827,1.01302636635106
1.00040696757879,1.01301726854468
1.00039837755638,1.01300825757021
1.0003898713837,1.01299933258511
1.00038144823841,1.01299049274894
1.00037310730811,1.01298173722766
1.00036484780038,1.0129730652
1.00035666891279,1.01296447585319
1.00034856986286,1.0129559683766
1.00034054986314,1.01294754197447
1.00033260815606,1.01293919585106
1.00032474396911,1.01293092922766
1.00031695654475,1.01292274132553
1.00030924513537,1.01291463137447
1.00030160900335,1.01290659861915
1.00029404741107,1.0128986423
1.0002865596259,1.01289076167447
1.00027914494011,1.01288295600213
1.00027180262606,1.01287522455106
1.00026453199096,1.0128675666
1.00025733232711,1.01285998142766
1.00025020294173,1.01285246832553
1.00024314315203,1.01284502658936
1.0002361522802,1.01283765552128
1.00022922964841,1.01283035443404
1.00022237459879,1.01282312264468
1.00021558646348,1.01281595947234
1.00020886458961,1.01280886425319
1.00020220833921,1.01280183631915
1.00019561706937,1.01279487501489
1.00018909013715,1.01278797969149
1.00018262692455,1.01278114970213
1.00017622680359,1.01277438441277
1.00016988916623,1.01276768318723
1.00016361339446,1.01276104540426
1.00015739889022,1.01275447044043
1.00015124505044,1.01274795768511
1.00014515128702,1.01274150653191
1.00013911701185,1.01273511637872
1.00013314164681,1.01272878662766
1.00012722461873,1.01272251669149
1.00012136534948,1.01271630598511
1.00011556328585,1.01271015393191
1.00010981785966,1.01270405995745
1.00010412852766,1.01269802349574
1.00009849473665,1.01269204398511
1.00009291594835,1.01268612087021
1.00008739161951,1.01268025359787
1.00008192122683,1.01267444162766
1.000076504242,1.01266868441489
1.00007114013672,1.01266298142766
1.00006582840264,1.01265733213404
1.0000605685314,1.01265173601277
1.00005536000466,1.01264619254468
1.000050202334,1.01264070121489
1.00004509501106,1.01263526151277
1.00004003755738,1.01262987293617
1.00003502947955,1.01262453498511
1.00003007029413,1.01261924716596
1.00002515952764,1.01261400898723
1.00002029670163,1.01260881996809
1.00001548135758,1.01260367962553
1.00001071302699,1.01259858748723
1.00000599125134,1.01259354307872
1.00000131557211,1.01258854593617
0.999996685550721,1.01258359559787
0.999992100728641,1.01257869160638
0.999987560672271,1.01257383351064
0.999983064943025,1.01256902085957
0.999978613112285,1.01256425321277
0.999974204741462,1.01255953012979
0.999969839416893,1.01255485117447
0.99996551671494,1.01255021591702
0.999961236216955,1.01254562393191
0.999956997514254,1.01254107479362
0.999952800198155,1.01253656808511
0.999948643859975,1.01253210339149
0.999944528110966,1.01252768030638
0.999940452547431,1.01252329841702
0.999936416775637,1.01251895732766
0.999932420411824,1.01251465663404
0.999928463067242,1.01251039594681
0.999924544363113,1.01250617487234
0.999920663925642,1.01250199302553
0.99991682137605,1.01249785002128
0.999913016345525,1.01249374548298
0.999909248470241,1.01248967903191
0.99990551738637,1.01248565029787
0.999901822735068,1.01248165891277
0.999898164162476,1.01247770451277
0.999894541309751,1.01247378673404
0.999890953837986,1.01246990522128
0.99988740139332,1.01246605962128
0.99988388364183,1.01246224957872
0.999880400239624,1.01245847475106
0.99987695085278,1.01245473479362
0.999873535147372,1.01245102936383
0.999870152794462,1.01244735812553
0.999866803475077,1.01244372074468
0.999863486860278,1.01244011689149
0.999860202636077,1.0124365462383
0.999856950478517,1.0124330084617
0.99985373008358,1.0124295032383
0.999850541132292,1.01242603025106
0.999847383325619,1.01242258918723
0.999844256354555,1.01241917973191
0.999841159925049,1.01241580157872
0.999838093728096,1.01241245442128
0.999835057479613,1.01240913795745
0.999832050875579,1.01240585188723
0.999829073641878,1.01240259591277
0.999826125474489,1.01239936974043
0.999823206104281,1.01239617308085
0.999820315247168,1.01239300564255
0.999817452614083,1.01238986714468
0.999814617945861,1.0123867573
0.999811810958418,1.01238367583191
0.99980903138262,1.0123806224617
0.99980627895432,1.01237759691489
0.999803553409369,1.01237459892128
0.999800854478634,1.01237162821064
0.999798181907935,1.01236868451702
0.999795535443091,1.01236576757447
0.999792914819953,1.01236287712553
0.999790319794308,1.01236001290851
0.999787750116961,1.01235717466809
0.999785205533729,1.01235436215106
0.9997826858004,1.01235157510426
0.99978019068273,1.01234881328085
0.999777719931521,1.01234607643404
0.999775273312528,1.01234336432128
0.999772850591507,1.01234067669787
0.999770451529228,1.01233801332766
0.999768075901415,1.01233537397021
0.999765723478806,1.01233275839362
0.99976339403214,1.01233016636596
0.999761087342125,1.01232759765745
0.999758803179499,1.0123250520383
0.999756541324968,1.01232252928298
0.999754301569208,1.01232002917021
0.999752083687942,1.0123175514766
0.99974988746686,1.01231509598511
0.999747712701621,1.01231266247872
0.9997455591829,1.01231025074043
0.999743426696387,1.0123078605617
0.999741315037742,1.01230549172766
0.999739224012589,1.01230314403192
0.999737153406622,1.01230081726596
0.999735103030449,1.01229851122979
0.999733072684713,1.01229622571702
0.999731062170057,1.01229396052766
0.999729071297092,1.01229171546596
0.999727099871443,1.01228949032979
0.999725147703722,1.01228728492979
0.999723214604539,1.01228509907234
0.999721300394471,1.01228293256383
0.999719404879147,1.01228078521702
0.999717527884127,1.01227865684681
0.99971566922999,1.01227654726383
0.999713828727347,1.01227445628511
0.999712006206744,1.01227238373191
0.999710201488759,1.01227032942128
0.999708414403938,1.0122682931766
0.999706644782828,1.01226627482128
0.999704892446007,1.01226427417872
0.999703157229004,1.01226229107872
0.999701438962367,1.01226032534894
0.999699737486609,1.01225837681702
0.99969805263726,1.01225644531915
0.999696384244867,1.01225453068511
0.999694732149943,1.01225263275319
0.999693096202971,1.01225075135957
0.999691476234496,1.01224888634043
0.999689872099985,1.0122470375383
0.999688283634968,1.01224520479362
0.999686710689926,1.01224338794894
0.999685153115342,1.01224158685106
0.999683610756713,1.01223980134468
0.999682083469506,1.0122380312766
0.999680571109186,1.01223627649787
0.999679073521251,1.01223453685745
0.999677590571135,1.01223281220851
0.99967612210932,1.01223110240213
0.999674667996256,1.01222940729787
0.999673228092392,1.01222772674894
0.999671802258179,1.01222606061277
0.99967039035905,1.01222440874894
0.999668992255454,1.01222277101915
0.999667607812827,1.01222114728511
0.999666236901584,1.01221953740851
0.999664879382177,1.01221794125745
0.99966353513499,1.01221635869149
0.999662204020474,1.01221478958511
0.999660885914029,1.01221323380213
0.999659580691059,1.01221169121277
0.999658288226963,1.01221016168936
0.999657008387177,1.01220864510426
0.999655741057069,1.01220714132979
0.999654486117025,1.01220565024043
0.999653243437463,1.01220417171489
0.999652012903752,1.01220270562979
0.999650794396278,1.01220125185957
0.999649587800409,1.01219981028936
0.999648392991549,1.01219838079574
0.999647209865034,1.01219696326383
0.999646038301249,1.01219555757447
0.999644878190549,1.01219416361064
0.999643729418302,1.0121927812617
0.999642591869879,1.01219141041277
0.999641465445599,1.01219005094894
0.999640350030834,1.0121887027617
0.999639245515935,1.01218736574043
0.999638151796242,1.01218603977447
0.999637068772074,1.01218472475745
0.999635996333786,1.01218342058298
0.999634934376714,1.01218212714255
0.99963388280118,1.01218084433191
0.999632841502522,1.01217957204894
0.999631810386044,1.01217831018723
0.999630789352068,1.01217705864894
0.99962977829593,1.01217581733191
0.999628777122938,1.01217458613404
0.999627785743379,1.01217336495957
0.999626804047607,1.01217215370851
0.999625831955879,1.01217095228298
0.999624869363532,1.01216976058936
0.999623916185839,1.01216857853191
0.999622972323123,1.01216740601489
0.999622037690655,1.01216624294681
0.999621112198725,1.01216508923404
0.999620195752638,1.01216394478511
0.999619288267668,1.01216280951064
0.999618389654103,1.01216168332128
0.999617499827217,1.01216056612553
0.999616618702282,1.0121594578383
0.999615746189588,1.01215835837021
0.999614882214376,1.01215726763617
0.999614026681951,1.01215618555106
0.999613179517554,1.01215511202979
0.999612340636458,1.01215404698936
0.999611509963903,1.01215299034468
0.99961068741018,1.01215194201702
0.999609872895546,1.0121509019234
0.999609066355208,1.01214986998085
0.999608267694473,1.01214884611277
0.999607476848548,1.01214783024043
0.999606693737692,1.01214682228511
0.999605918282161,1.01214582216596
0.99960515041218,1.01214482981277
0.99960439005299,1.01214384514255
0.999603637129831,1.01214286808723
0.99960289157293,1.01214189856596
0.999602153307527,1.01214093650851
0.999601422258862,1.01213998184255
0.999600698367129,1.01213903449362
0.999599981552585,1.01213809438936
0.999599271750438,1.0121371614617
0.999598568890914,1.01213623564043
0.999597872904236,1.01213531685319
0.999597183730599,1.01213440503404
0.999596501295243,1.01213350011277
0.999595825533377,1.0121326020234
0.999595156390177,1.01213171069787
0.9995944937859,1.01213082607234
0.999593837665724,1.01212994807872
0.999593187964857,1.01212907665106
0.999592544623492,1.01212821172979
0.999591907571854,1.01212735324681
0.999591276755119,1.01212650114043
0.999590652113481,1.01212565534894
0.999590033577164,1.01212481581064
0.999589421096328,1.01212398246383
0.999588814611167,1.01212315524894
0.99958821405689,1.01212233410426
0.999587619378672,1.01212151897021
0.999587030521692,1.01212070978936
0.999586447426141,1.01211990650426
0.999585870037196,1.01211910905532
0.999585298300035,1.01211831738511
0.999584732154849,1.01211753144043
0.9995841715518,1.0121167511617
0.999583616436063,1.01211597649362
0.999583066752817,1.01211520738298
0.999582522447237,1.0121144437766
0.999581983474469,1.01211368561702
0.99958144976972,1.01211293285319
0.99958092129312,1.01211218542979
0.999580397989845,1.0121114433
0.999579879810056,1.01211070640638
0.999579366698929,1.0121099747
0.999578858611609,1.01210924812979
0.999578355498258,1.01210852664681
0.999577857309035,1.01210781019787
0.999577363999084,1.0121070987383
0.999576875518568,1.01210639221489
0.999576391822629,1.01210569058298
0.999575912856446,1.01210499379149
0.99957543858513,1.01210430179574
0.999574968953858,1.01210361454681
0.999574503922758,1.012102932
0.999574043441992,1.01210225410638
0.999573587471688,1.0121015808234
0.999573135971974,1.01210091210426
0.999572688888026,1.01210024790426
0.999572246179975,1.01209958818085
0.999571807812931,1.01209893288936
0.999571373737056,1.01209828198511
0.999570943912478,1.01209763542553
0.999570518294342,1.01209699316809
0.999570096847759,1.01209635517234
0.999569679527876,1.01209572139574
0.999569266299804,1.01209509179574
0.999568857113703,1.01209446633191
0.999568451939671,1.01209384496383
0.999568050732851,1.01209322765319
0.999567653453373,1.01209261435745
0.999567260071333,1.0120920050383
0.999566870541874,1.01209139965745
0.999566484825127,1.0120907981766
0.999566102891186,1.01209020055745
0.999565724695198,1.01208960675957
0.999565350212241,1.01208901674894
0.999564979392477,1.01208843048511
0.999564612206002,1.01208784793404
0.999564248617929,1.01208726905957
0.999563888598354,1.0120866938234
0.999563532102421,1.01208612219149
0.999563179100227,1.01208555412766
0.999562829556884,1.01208498959787
0.99956248344249,1.01208442856809
0.999562140717171,1.01208387100213
0.999561801351025,1.01208331686596
0.999561465314148,1.01208276612766
0.999561132566668,1.01208221875532
0.999560803088651,1.01208167471064
0.999560476835239,1.01208113396596
0.999560153781515,1.01208059648511
0.999559833892589,1.01208006224043
0.999559517143543,1.01207953119574
0.999559203494505,1.0120790033234
0.999558892925539,1.01207847858936
0.999558585401758,1.01207795696596
0.999558280893258,1.01207743841915
0.999557979370135,1.01207692292128
0.999557680802486,1.01207641044255
0.999557385165392,1.01207590095106
0.999557092428948,1.01207539441915
0.999556802563251,1.01207489081915
0.999556515538397,1.01207439011915
0.999556231329466,1.01207389229362
0.999555949906556,1.01207339731064
0.99955567124973,1.01207290514681
0.999555395319117,1.01207241577234
0.999555122099765,1.01207192915957
0.99955485156177,1.01207144528085
0.999554583680213,1.01207096411064
0.99955431842519,1.0120704856234
0.999554055771782,1.01207000978936
0.999553795695068,1.01206953658511
0.999553538170129,1.01206906598511
0.99955328317703,1.01206859796383
0.999553030680882,1.01206813249362
0.999552780666734,1.01206766955106
0.999552533104683,1.01206720911064
0.999552287974792,1.01206675114894
0.999552045252142,1.01206629564043
0.999551804906829,1.01206584256383
0.999551566923902,1.01206539189149
0.999551331278441,1.0120649436
0.999551097945526,1.01206449766809
0.999550866905221,1.01206405407447
0.999550638132607,1.01206361279149
0.999550411607748,1.01206317379787
0.999550187305724,1.01206273707234
0.999549965211584,1.01206230259362
0.999549745295424,1.01206187033617
0.999549527537307,1.01206144028085
0.999549311917299,1.01206101240426
0.999549098420448,1.01206058668723
0.99954888701685,1.01206016310851
0.999548677691553,1.01205974164468
0.999548470424621,1.0120593222766
0.999548265191135,1.01205890498298
0.999548061976143,1.01205848974255
0.999547860759709,1.0120580765383
0.999547661521898,1.01205766534681
0.999547464237789,1.01205725615106
0.999547268892431,1.01205684892766
0.999547075470873,1.0120564436617
0.999546883948194,1.01205604033191
0.999546694309443,1.01205563891915
0.999546506539667,1.01205523940426
0.999546320608964,1.01205484177021
0.999546136512349,1.01205444599574
0.999545954219919,1.01205405206596
0.999545773721705,1.01205365995957
0.999545595002757,1.01205326965957
0.999545418038154,1.01205288114894
0.999545242817929,1.01205249441064
0.999545069317161,1.01205210942553
0.999544897525883,1.01205172617872
0.99954472742416,1.01205134464894
0.999544558992054,1.0120509648234
0.999544392224584,1.01205058668298
0.999544227091844,1.01205021021277
0.999544063588851,1.01204983539574
0.999543901690686,1.01204946221489
0.999543741392363,1.01204909065532
0.999543582663981,1.0120487207
0.999543425505538,1.01204835233404
0.999543269892116,1.01204798554043
0.999543115808761,1.01204762030426
0.999542963245507,1.01204725661064
0.999542812182418,1.01204689444468
0.999542662604541,1.01204653379149
0.999542514506893,1.01204617463404
0.999542367864555,1.0120458169617
0.999542222662574,1.01204546075532
0.999542078895966,1.01204510600213
0.999541936544796,1.01204475268936
0.999541795599096,1.0120444008
0.99954165603893,1.01204405032128
0.99954151785433,1.01204370124043
0.999541381035329,1.01204335354468
0.99954124556199,1.01204300721489
0.999541111424346,1.01204266224468
0.999540978607445,1.01204231861489
0.999540847101319,1.01204197631489
0.999540716896,1.01204163533191
0.999540587966569,1.01204129565319
0.999540460318009,1.01204095726383
0.999540333920417,1.01204062015106
0.999540208773793,1.01204028430638
0.999540084863185,1.01203994971277
0.999539962173642,1.01203961635957
0.999539840695194,1.01203928423404
0.999539720412891,1.01203895332553
0.999539601321749,1.01203862362128
0.999539483401832,1.01203829510851
0.999539366648155,1.0120379677766
0.999539251050752,1.01203764161277
0.999539136589686,1.01203731660638
0.999539023259973,1.01203699274468
0.999538911051646,1.01203667001915
0.999538799949752,1.01203634841489
0.999538689944325,1.01203602792553
0.999538581030379,1.01203570853617
0.99953847318798,1.01203539023617
0.999538366412142,1.01203507301489
0.9995382606929,1.01203475686383
0.999538156020283,1.01203444177234
0.999538052379341,1.01203412772766
0.99953794976509,1.01203381471915
0.999537848162578,1.0120335027383
0.999537747566821,1.0120331917766
0.999537647962867,1.01203288181915
0.999537549350716,1.01203257285957
0.999537451710433,1.01203226488723
0.999537355037034,1.01203195789362
0.999537259315566,1.01203165186596
0.999537164546029,1.01203134679787
0.999537070713473,1.0120310426766
0.999536977812912,1.01203073949574
0.999536885829396,1.01203043724468
0.999536794752956,1.01203013591489
0.999536704583592,1.01202983549574
0.999536615306353,1.01202953598085
0.99953652691127,1.01202923735745
0.999536439393361,1.01202893962128
0.999536352742655,1.01202864275957
0.999536266954171,1.01202834676596
0.999536182012956,1.01202805162979
0.999536097914026,1.01202775734468
0.999536014647413,1.01202746390213
0.999535932208134,1.01202717129149
0.999535850586219,1.01202687950851
0.999535769771703,1.01202658854043
0.9995356897596,1.01202629838298
0.999535610544927,1.01202600902553
0.999535532112732,1.01202572045957
0.999535454463014,1.01202543268085
0.999535377580823,1.01202514567872
0.999535301461174,1.01202485944681
0.999535226099083,1.0120245739766
0.999535151484582,1.01202428925957
0.999535077612688,1.01202400529149
0.999535004473432,1.0120237220617
0.999534932061832,1.01202343956383
0.999534860372901,1.01202315779149
0.99953478939169,1.01202287673617
0.999534719118197,1.01202259639149
0.999534649542456,1.01202231674894
0.999534580659481,1.01202203780426
0.999534512459305,1.01202175954894
0.999534444941929,1.0120214819766
0.999534378092401,1.01202120508085
0.999534311910719,1.01202092885319
0.999534246386917,1.01202065328936
0.999534181520995,1.01202037837872
0.999534117293016,1.01202010411915
0.999534053707965,1.01201983050213
0.999533990755874,1.0120195575234
0.999533928431759,1.01201928517234
0.999533866730635,1.01201901344681
0.999533805642536,1.0120187423383
0.999533745162477,1.01201847184043
0.999533685285474,1.01201820194894
0.999533626006544,1.01201793265532
0.999533567320701,1.01201766395745
0.99953350921798,1.01201739584468
0.999533451698378,1.01201712831489
0.99953339475193,1.0120168613617
0.99953333837365,1.0120165949766
0.999533282558554,1.01201632915745
0.99953322730166,1.01201606389787
0.999533172592998,1.01201579918936
0.99953311843257,1.01201553502979
0.99953306481539,1.01201527141064
0.999533011736475,1.01201500832979
0.999532959185858,1.01201474577872
0.999532907158553,1.01201448375532
0.999532855654563,1.01201422225319
0.999532804668901,1.01201396126383
0.999532754186617,1.01201370078723
0.999532704217678,1.01201344081489
0.999532654742149,1.01201318134468
0.999532605765013,1.01201292236809
0.999532557281287,1.01201266388085
0.999532509281003,1.01201240588085
0.999532461764161,1.01201214835957
0.999532414720792,1.01201189131489
0.999532368150897,1.01201163474043
0.999532322049493,1.01201137863404
0.99953227640661,1.01201112298723
0.999532231227233,1.01201086779787
0.999532186496411,1.0120106130617
0.999532142219127,1.01201035877234
0.999532098385413,1.01201010492553
0.999532054990285,1.01200985151915
0.999532012033744,1.01200959854681
0.999531969510805,1.01200934600213
0.9995319274115,1.01200909388511
0.999531885740814,1.01200884218936
0.999531844483795,1.01200859091064
0.999531803645426,1.01200834004468
0.999531763220724,1.01200808958936
0.999531723199721,1.01200783953617
0.999531683582417,1.01200758988511
0.999531644363827,1.01200734062979
0.999531605543952,1.01200709176809
0.999531567112825,1.01200684329362
0.999531529070444,1.01200659520426
0.999531491411826,1.01200634749574
0.999531454136971,1.01200610016383
0.999531417235912,1.01200585320638
0.999531380703664,1.01200560661702
0.99953134454521,1.01200536039362
0.999531308750585,1.01200511453404
0.999531273319786,1.01200486902979
0.999531238247831,1.01200462388298
0.999531203529735,1.01200437908511
0.999531169160515,1.01200413463617
0.999531135145154,1.01200389052979
0.999531101468701,1.01200364676383
0.99953106813614,1.01200340333617
0.999531035142486,1.01200316024255
0.999531002482755,1.01200291747872
0.999530970156949,1.01200267504043
0.999530938155098,1.01200243292766
0.999530906482187,1.01200219113404
0.999530875128248,1.01200194965957
0.99953084409328,1.01200170849574
0.999530813377285,1.01200146764468
0.999530782970294,1.0120012271
0.999530752872306,1.0120009868617
0.999530723083323,1.0120007469234
0.999530693593376,1.01200050728298
0.999530664407448,1.01200026793617
0.999530635520558,1.01200002888511
0.999530606922735,1.01199979012128
0.999530578618964,1.01199955164255
0.999530550609246,1.01199931344894
0.999530522878628,1.01199907553404
0.999530495437078,1.01199883789787
0.999530468269645,1.01199860053617
0.999530441386296,1.01199836344681
0.99953041477208,1.01199812662766
0.999530388436964,1.01199789007234
0.999530362365997,1.01199765378298
0.999530336564162,1.01199741775319
0.999530311026475,1.01199718198298
0.999530285752938,1.01199694646596
0.999530260733581,1.01199671120426
0.999530235978373,1.01199647619149
0.999530211472361,1.01199624142766
0.99953018722053,1.01199600690851
0.999530163212912,1.01199577263191
0.999530139459475,1.01199553859574
0.999530115945266,1.01199530479787
0.999530092675271,1.01199507123617
0.999530069644504,1.01199483790638
0.999530046852967,1.01199460480638
0.99953002429069,1.01199437193617
0.999530001967642,1.01199413928936
0.999529979873855,1.01199390686808
0.999529958004346,1.01199367466809
0.999529936364097,1.01199344268511
0.999529914948126,1.01199321092128
0.999529893756431,1.01199297937021
0.999529872779046,1.01199274803191
0.999529852020954,1.01199251690213
0.999529831477171,1.01199228598298
0.999529811147698,1.01199205526809
0.99952979102755,1.01199182475532
0.999529771116727,1.01199159444468
0.999529751415229,1.01199136433404
0.999529731918073,1.01199113442128
0.999529712625258,1.01199090470213
0.999529693526817,1.0119906751766
0.999529674632717,1.01199044584255
0.999529655937974,1.01199021669787
0.999529637432621,1.0119899877383
0.999529619121642,1.01198975896596
0.999529601005035,1.0119895303766
0.999529583077819,1.01198930196809
0.999529565335008,1.01198907374043
0.999529547776603,1.01198884568936
0.999529530407587,1.01198861781277
0.999529513217993,1.01198839011277
0.999529496207821,1.01198816258298
0.99952947937707,1.0119879352234
0.999529462725741,1.01198770803404
0.999529446243866,1.01198748100851
0.999529429941412,1.01198725415106
0.999529413808413,1.01198702745532
0.999529397844867,1.01198680092128
0.999529382045791,1.01198657454681
0.999529366421153,1.01198634832979
0.999529350956,1.01198612227021
0.999529335655318,1.01198589636383
0.999529320519105,1.01198567061277
0.999529305542379,1.01198544501277
0.999529290725138,1.0119852195617
0.999529276062399,1.01198499425957
0.999529261554162,1.01198476910426
0.999529247205412,1.01198454409362
0.999529233006179,1.01198431922766
0.999529218956465,1.01198409450213
0.999529205061252,1.01198386991915
0.999529191310573,1.01198364547447
0.999529177709413,1.01198342116809
0.999529164247803,1.01198319699787
0.999529150935711,1.0119829729617
0.999529137763169,1.01198274905745
0.999529124735161,1.01198252528723
0.999529111846703,1.01198230164681
0.999529099092812,1.01198207813404
0.999529086478471,1.01198185475106
0.999529073998696,1.01198163149362
0.999529061653488,1.01198140835957
0.999529049442845,1.01198118535106
0.999529037361785,1.01198096246383
0.999529025410308,1.01198073969787
0.999529013593396,1.01198051705319
0.999529001901083,1.0119802945234
0.999528990333369,1.01198007211277
0.999528978895236,1.01197984981702
0.999528967576718,1.0119796276383
0.999528956382799,1.01197940557021
0.999528945313478,1.01197918361489
0.999528934363771,1.01197896177021
0.999528923533679,1.01197874003617
0.999528912818218,1.01197851840851
0.99952890222237,1.01197829688936
0.999528891741154,1.0119780754766
0.999528881379551,1.01197785416809
0.999528871127596,1.01197763296383
0.999528860990271,1.0119774118617
0.999528850962592,1.0119771908617
0.99952884104456,1.0119769699617
0.999528831236175,1.01197674915957
0.999528821537436,1.01197652845745
0.999528811948344,1.01197630785106
0.999528802463914,1.01197608734255
0.999528793079164,1.01197586692766
0.999528783804059,1.01197564660638
0.999528774633618,1.01197542637872
0.999528765562855,1.01197520624255
0.999528756591771,1.01197498619787
0.999528747720365,1.01197476624255
0.999528738948638,1.0119745463766
0.99952873027659,1.01197432659787
0.999528721704221,1.01197410690426
0.999528713221563,1.0119738873
0.999528704838583,1.01197366777872
0.999528696550298,1.01197344834043
0.999528688351724,1.01197322898511
0.999528680247844,1.01197300971277
0.99952867223866,1.0119727905234
0.999528664319186,1.01197257141064
0.999528656484439,1.01197235237872
0.999528648744387,1.01197213342553
0.999528641089062,1.01197191455106
0.999528633523448,1.01197169575106
0.99952862604256,1.01197147702766
0.9995286186464,1.01197125837872
0.99952861133995,1.01197103980426
0.999528604113244,1.01197082130426
0.999528596971264,1.01197060287447
0.999528589909027,1.01197038451702
0.999528582931517,1.01197016622979
0.999528576028766,1.01196994801277
0.999528569210742,1.01196972986383
0.999528562472461,1.01196951178511
0.999528555808939,1.01196929377234
0.99952854922516,1.01196907582766
0.999528542721124,1.01196885794681
0.999528536286863,1.01196864013191
0.999528529932345,1.01196842238298
0.999528523652586,1.01196820469574
0.999528517447587,1.01196798707234
0.999528511312362,1.01196776951064
0.999528505251896,1.01196755201064
0.999528499261205,1.01196733457234
0.99952849334029,1.01196711719149
0.999528487494133,1.01196689987234
0.999528380339517,1.01196668261064
0.999528152389252,1.01196646642128
0.999527926691727,1.01196625251277
0.999527703227004,1.01196604086596
0.999527481975149,1.01196583145532
0.999527262911241,1.01196562425745
0.999527046015346,1.01196541925532
0.999526831262543,1.0119652164234
0.999526618637881,1.01196501574043
0.999526408111455,1.01196481718511
0.999526199668314,1.0119646207383
0.999525993288523,1.01196442637872
0.999525788952145,1.01196423408511
0.999525586634262,1.01196404383617
0.99952538631992,1.01196385561064
0.999525187984201,1.01196366939362
0.999524991612153,1.01196348515957
0.999524797183839,1.01196330289362
0.999524604674341,1.01196312257234
0.99952441407369,1.0119629441766
0.999524225356967,1.01196276769149
0.999524038504236,1.01196259309362
0.999523853500545,1.01196242036809
0.999523670330942,1.01196224949362
0.999523488970507,1.01196208045106
0.99952330940429,1.01196191322553
0.999523131612354,1.01196174779787
0.999522955579747,1.01196158414894
0.999522781291517,1.0119614222617
0.999522608722745,1.01196126212128
0.999522437863464,1.01196110370638
0.99952226869872,1.01196094700213
0.999522101198611,1.01196079199149
0.999521935363136,1.01196063865745
0.999521771162392,1.01196048698298
0.999521608591395,1.01196033695319
0.999521447625226,1.01196018855106
0.999521288248932,1.01196004175957
0.999521130452545,1.0119598965617
0.999520974216131,1.01195975294468
0.999520819524736,1.01195961089362
0.999520666368394,1.01195947038936
0.999520514722184,1.01195933141702
0.999520364576138,1.01195919396383
0.999520215915306,1.01195905801489
0.999520068729718,1.01195892355319
0.999519922994456,1.01195879056383
0.999519778704535,1.01195865903404
0.99951963584002,1.01195852894894
0.999519494385959,1.01195840029362
0.999519354337367,1.01195827305319
0.999519215669325,1.01195814721702
0.99951907837685,1.01195802276596
0.999518942440005,1.01195789969149
0.999518807848823,1.0119577779766
0.999518674588352,1.01195765761064
0.999518542648624,1.0119575385766
0.999518412009702,1.01195742086383
0.999518282666604,1.01195730445957
0.999518154599394,1.01195718935106
0.999518027803087,1.01195707552128
0.999517902257748,1.01195696296383
0.999517777958393,1.0119568516617
0.999517654885087,1.01195674160426
0.999517533032844,1.01195663277872
0.99951741238173,1.01195652517234
0.99951729292676,1.01195641877447
0.999517174652983,1.01195631357021
0.999517057550431,1.01195620955319
0.999516941609137,1.01195610670638
0.999516826809163,1.01195600502128
0.999516713145526,1.01195590448298
0.99951660060826,1.01195580508511
0.999516489187394,1.01195570681277
0.999516378862995,1.01195560965532
0.999516269635061,1.01195551360426
0.999516161483658,1.01195541864468
0.9995160544038,1.01195532476809
0.999515948380537,1.01195523196383
0.999515843408885,1.01195514021915
0.999515739478875,1.01195504952766
0.999515636570571,1.01195495987447
0.999515534683975,1.01195487125319
0.999515433804134,1.01195478365106
0.999515333926063,1.01195469705745
0.999515235034812,1.01195461146596
0.999515137120413,1.0119545268617
0.999515040172896,1.01195444324043
0.99951494418728,1.01195436058723
0.999514849148611,1.01195427889574
0.999514755051906,1.01195419815745
0.999514661887197,1.01195411835957
0.999514569644516,1.01195403949362
0.999514478313895,1.01195396155106
0.999514387885367,1.0119538845234
0.999514298353947,1.0119538084
0.999514209704684,1.01195373317447
0.999514121937577,1.01195365883617
0.999514035032691,1.01195358537447
0.999513948990026,1.01195351278511
0.999513863799614,1.01195344105532
0.999513779456471,1.01195337017872
0.999513695940661,1.01195330014681
0.999513613252185,1.01195323095106
0.999513531386058,1.01195316258085
0.999513450327329,1.01195309503404
0.999513370071013,1.01195302829574
0.999513290607143,1.0119529623617
0.999513211930735,1.0119528972234
0.999513134031821,1.01195283287234
0.999513056905417,1.0119527693
0.999512980541555,1.0119527065
0.999512904935251,1.01195264446596
0.999512830076538,1.01195258318723
0.999512755955447,1.01195252265957
0.999512682566994,1.01195246287234
0.999512609911181,1.01195240381915
0.999512537968069,1.01195234549574
0.999512466737661,1.01195228789149
0.999512396214972,1.011952231
0.999512326390033,1.01195217481277
0.999512257252878,1.01195211932553
0.999512188803506,1.01195206453191
0.999512121026965,1.0119520104234
0.999512053923256,1.01195195699149
0.999511987482409,1.01195190423191
0.999511921704427,1.0119518521383
0.999511856569372,1.01195180070213
0.999511792087212,1.01195174991915
0.999511728238013,1.01195169978085
0.999511665021773,1.01195165028085
0.999511602428525,1.01195160141489
0.99951154045827,1.01195155317447
0.999511479101038,1.01195150555532
0.999511418346862,1.01195145854894
0.999511358195743,1.01195141215319
0.999511298642696,1.01195136635745
0.999511239677753,1.01195132115957
0.999511181295931,1.01195127655106
0.999511123492245,1.01195123252553
0.999511066261712,1.01195118908085
0.999511009594364,1.01195114620851
0.999510953490201,1.01195110390213
0.999510897939254,1.01195106215957
0.999510842941524,1.01195102097021
0.999510788482059,1.01195098033404
0.999510734565843,1.01195094024255
0.999510681182909,1.01195090068936
0.999510628328271,1.01195086167021
0.999510575996947,1.01195082318298
0.999510524183952,1.01195078521702
0.999510472884302,1.01195074777021
0.99951042208803,1.0119507108383
0.999510371800119,1.01195067441277
0.999510322005618,1.01195063849149
0.999510272704527,1.01195060307021
0.999510223896845,1.01195056814043
0.999510175567621,1.0119505337
0.999510127716855,1.01195049974468
0.999510080339563,1.01195046626596
0.999510033430761,1.0119504332617
0.999509986985464,1.01195040072766
0.999509941003674,1.01195036865957
0.999509895475422,1.01195033705106
0.999509850395724,1.01195030589787
0.99950980576458,1.01195027519574
0.999509761572023,1.01195024494043
0.999509717818052,1.01195021512979
0.999509674502667,1.01195018575319
0.999509631610917,1.01195015681277
0.999509589142801,1.01195012830213
0.99950954709832,1.01195010021489
0.999509505467506,1.01195007254894
0.999509464250358,1.0119500453
0.999509423436909,1.01195001846383
0.999509383032143,1.01194999203617
0.999509343026091,1.01194996601277
0.999509303418755,1.01194994038936
0.999509264200165,1.01194991516383
0.999509225370322,1.01194989032979
0.999509186924243,1.01194986588511
0.999509148861926,1.01194984182553
0.999509111173405,1.01194981814468
0.999509073858679,1.01194979484255
0.999509036912764,1.01194977191489
0.99950900033566,1.01194974935745
0.9995089641174,1.01194972716383
0.999508928257983,1.01194970533404
0.999508892757409,1.01194968386383
0.999508857600727,1.01194966274681
0.999508822797905,1.01194964198298
0.999508788338973,1.01194962156809
0.99950875421895,1.01194960149787
0.999508720437834,1.01194958177021
0.999508686995626,1.01194956237872
0.999508653877374,1.0119495433234
0.999508621093045,1.01194952459787
0.999508588627688,1.01194950620213
0.999508556491271,1.01194948813191
0.999508524663858,1.01194947038085
0.999508493160401,1.01194945295106
0.999508461960964,1.01194943583404
0.999508431075514,1.01194941903191
0.999508400494085,1.0119494025383
0.999508370216676,1.01194938634894
0.999508340238303,1.01194937046383
0.999508310558967,1.01194935488085
0.999508281168698,1.01194933959149
0.999508252072482,1.01194932459787
0.999508223265334,1.01194930989574
0.99950819474227,1.01194929548298
0.999508166503291,1.01194928135319
0.999508138538428,1.01194926750851
0.999508110857649,1.01194925394255
0.999508083446003,1.01194924065319
0.999508056308474,1.01194922764043
0.999508029440077,1.01194921489787
0.999508002835828,1.0119492024234
0.999507976495728,1.01194919021702
0.999507950414793,1.01194917827234
0.999507924593022,1.01194916658936
0.999507899030416,1.01194915516596
0.999507873717007,1.01194914399787
0.999507848657779,1.01194913308298
0.999507823842763,1.01194912241915
0.999507799276944,1.01194911200213
0.999507774955338,1.01194910183404
0.999507750872962,1.01194909190638
0.999507727024829,1.01194908222128
0.999507703415926,1.01194907277447
0.999507680046252,1.01194906356596
0.999507656900855,1.01194905458936
0.999507633989703,1.01194904584468
0.999507611302828,1.01194903732979
0.99950758884023,1.01194902904043
0.999507566601909,1.01194902097872
0.999507544582881,1.0119490131383
0.999507522783147,1.01194900551702
0.999507501197721,1.01194899811489
0.999507479826605,1.01194899092979
0.999507458664815,1.01194898395745
0.999507437717333,1.01194897719787
0.999507416974193,1.01194897064681
0.999507396440378,1.01194896430426
0.999507376105921,1.01194895816809
0.999507355975805,1.01194895223404
0.999507336045046,1.01194894650213
0.999507316308661,1.01194894096809
0.999507296771633,1.01194893563404
0.999507277423995,1.01194893049362
0.99950725827073,1.01194892554894
0.999507239306855,1.01194892079362
0.999507220532369,1.01194891622979
0.999507201942289,1.01194891185319
0.999507183536615,1.01194890766383
0.999507165315346,1.01194890365745
0.999507147268515,1.01194889983404
0.99950712940609,1.01194889618936
0.999507111723086,1.01194889272553
0.999507094209536,1.0119488894383
0.999507076870424,1.01194888632766
0.99950705970575,1.01194888338936
0.99950704271053,1.01194888062128
0.999507025884763,1.01194887802553
0.999507009223466,1.01194887559787
0.999506992726639,1.01194887333617
0.999506976394282,1.01194887124043
0.999506960226395,1.01194886930851
0.999506944217993,1.0119488675383
0.999506928364094,1.01194886592766
0.999506912669681,1.01194886447447
0.999506897134753,1.01194886318085
0.999506881749344,1.01194886204043
0.999506866518436,1.01194886105532
0.999506851437047,1.0119488602234
0.999506836505176,1.01194885954255
0.999506821722823,1.01194885901064
0.999506807089988,1.01194885862553
0.999506792596703,1.01194885838723
0.999506778247952,1.01194885829574
0.999506764038752,1.01194885834681
0.999506749964117,1.0119488585383
0.999506736019066,1.01194885887234
0.99950672220858,1.01194885934681
0.99950670853266,1.01194885995957
0.999506694981339,1.01194886070851
0.999506681564585,1.01194886159149
0.999506668272428,1.01194886261064
0.99950665510487,1.0119488637617
0.999506642066895,1.01194886504681
0.999506629148533,1.01194886645957
0.999506616354771,1.01194886800426
0.999506603680622,1.01194886967447
0.999506591131072,1.01194887147447
0.999506578696153,1.01194887339787
0.999506566385832,1.01194887544681
0.999506554185157,1.01194887761702
0.999506542104098,1.01194887991277
0.999506530137668,1.01194888232553
0.999506518285869,1.0119488848617
0.999506506548701,1.01194888751489
0.999506494921179,1.01194889028511
0.999506483403303,1.01194889317234
0.999506471995075,1.01194889617447
0.999506460691509,1.01194889929149
0.999506449502573,1.01194890252128
0.9995064384183,1.0119489058617
0.99950642743869,1.01194890931489
0.999506416558758,1.01194891287872
0.999506405788474,1.01194891654894
0.999506395117867,1.01194892032766
0.999506384551924,1.01194892421489
0.999506374085659,1.01194892820638
0.999506363714089,1.01194893230426
0.999506353447181,1.01194893650426
0.999506343274969,1.01194894080638
0.999506333197451,1.01194894521277
0.999506323219612,1.01194894971915
0.999506313336467,1.0119489543234
0.999506303548018,1.01194895902979
0.999506293849279,1.01194896383192
0.999506284245235,1.01194896873191
0.999506274730902,1.01194897372766
0.999506265311263,1.01194897881915
0.999506255976352,1.01194898400426
0.999506246736135,1.01194898928298
0.999506237580646,1.01194899465532
0.999506228509883,1.01194900011702
0.999506219528831,1.01194900567234
0.999506210632506,1.01194901131489
0.999506201820907,1.01194901704894
0.999506193094036,1.01194902287021
0.999506184446908,1.0119490287766
0.999506175884506,1.01194903477234
0.999506167401848,1.01194904085319
0.999506159003916,1.01194904701915
0.999506150680744,1.01194905326809
0.999506142442298,1.01194905960213
0.999506134278611,1.01194906601702
0.999506126194668,1.01194907251489
0.999506118185483,1.01194907909149
0.999506110256042,1.01194908575106
0.999506102401359,1.01194909248723
0.999506094621435,1.01194909930426
0.999506086911287,1.01194910619787
0.999506079280881,1.01194911317021
0.999506071720251,1.01194912021702
0.99950606423438,1.01194912734043
0.9995060568133,1.0119491345383
0.999506049466978,1.01194914181277
0.999506042190432,1.01194914915745
0.999506034988645,1.0119491565766
0.999506027846666,1.01194916406809
0.999506020779445,1.01194917162979
0.999506013777015,1.01194917926383
0.999506006839377,1.01194918696809
0.999505999971514,1.01194919474043
0.999505993168441,1.01194920258085
0.999505986425177,1.01194921049149
0.999505979751687,1.01194921846809
0.999505973142988,1.01194922651277
0.999505966594097,1.0119492346234
0.999505960109996,1.01194924279787
0.999505953685703,1.0119492510383
0.999505947321217,1.01194925934468
0.999505941021523,1.01194926771277
0.999505934776651,1.01194927614468
0.999505928596571,1.0119492846383
0.999505922476298,1.01194929319574
0.999505916410849,1.01194930181277
0.999505910405206,1.01194931048936
0.999505904454387,1.01194931922766
0.999505898563375,1.01194932802553
0.999505892727186,1.01194933688298
0.999505886945821,1.01194934579787
0.999505881219279,1.01194935477021
0.999505875552544,1.01194936380213
0.999505869935649,1.01194937288936
0.999505864373576,1.01194938203191
0.999505858861344,1.01194939122979
0.999505853403934,1.01194940048511
0.999505848001348,1.01194940979362
0.999505842648601,1.01194941915745
0.999505837345693,1.01194942857234
0.999505832092625,1.01194943804255
0.99950582689438,1.01194944756383
0.999505821740991,1.0119494571383
0.999505816642425,1.01194946676383
0.999505811588714,1.01194947644043
0.999505806584843,1.01194948616809
0.999505801625827,1.01194949594681
0.99950579671665,1.01194950577234
0.999505791852329,1.01194951564894
0.999505787037847,1.01194952557447
0.999505782268221,1.01194953554681
0.99950577754345,1.01194954556809
0.999505772863534,1.01194955563617
0.999505768228474,1.01194956575106
0.999505763638269,1.01194957591277
0.99950575909292,1.01194958611915
0.999505754592426,1.01194959637234
0.999505750131804,1.01194960667021
0.999505745716037,1.01194961701277
0.999505741340141,1.0119496274
0.999505737009101,1.01194963782979
0.999505732717932,1.01194964830426
0.999505728466635,1.01194965882128
0.999505724260194,1.01194966938085
0.999505720088639,1.01194967998085
0.999505715961941,1.01194969062553
0.99950571187013,1.01194970131064
0.999505707823174,1.01194971203617
0.999505703811106,1.01194972280213
0.999505699838909,1.01194973360638
0.9995056959016,1.01194974445319
0.999505692004162,1.0119497553383
0.999505688146596,1.01194976626383
0.999505684323917,1.01194977722553
0.999505680536126,1.01194978822766
0.999505676788207,1.01194979926596
0.99715016161229,1.01194981034255
0.997173616397204,1.01197340046383
0.997196837495344,1.01199675579787
0.997219827244175,1.01201987868511
0.997242587941291,1.01204277144255
0.997265121869336,1.0120654363617
0.997287431291015,1.01208787571277
0.997309518439133,1.01211009174468
0.99733138553154,1.01213208667872
0.997353034756184,1.01215386272128
0.997374468291045,1.01217542205319
0.997395688274231,1.01219676682979
0.997416696843852,1.01221789919362
0.997437496098143,1.01223882125745
0.997458088125374,1.01225953511915
0.997478474988894,1.01228004285106
0.9974986587371,1.01230034650638
0.997518641388488,1.01232044812128
0.997538424946598,1.01234034970426
0.997558011400021,1.01236005325319
0.997577402707443,1.0123795607383
0.997596600812601,1.01239887411489
0.997615607644276,1.01241799531489
0.997634425106333,1.01243692625319
0.997653055082698,1.01245566882553
0.997671499442348,1.01247422491064
0.997689760034323,1.01249259636383
0.997707838692711,1.01251078502766
0.997725737231665,1.01252879272128
0.997743457435433,1.01254662124681
0.997761001088266,1.01256427238936
0.997778369949491,1.01258174791915
0.997795565758502,1.01259904958511
0.997812590239742,1.01261617911702
0.997829445097716,1.01263313823191
0.997846132026963,1.01264992862766
0.9978626526971,1.01266655198298
0.997879008762794,1.01268300996596
0.997895201868745,1.01269930422128
0.997911233634731,1.01271543638298
0.997927105670564,1.01273140806383
0.997942819566118,1.0127472208617
0.997958376896318,1.01276287636383
0.99797377922612,1.01277837613191
0.997989028090575,1.0127937217234
0.998004125024736,1.01280891467021
0.998019071543719,1.01282395649362
0.998033869142704,1.0128388487
0.998048519301922,1.01285359278298
0.998063023496617,1.01286819021277
0.998077383177113,1.01288264245532
0.998091599788753,1.01289695095532
0.998105674751957,1.01291111714468
0.998119609477181,1.01292514244255
0.998133405359925,1.01293902825106
0.998147063790708,1.01295277595957
0.998160586135129,1.01296638694681
0.998173973748816,1.01297986257234
0.998187227972451,1.01299320418723
0.998200350136742,1.01300641312553
0.998213341552466,1.01301949070851
0.998226203535381,1.01303243824468
0.998238937361375,1.01304525703191
0.998251544311319,1.01305794835106
0.998264025651133,1.01307051347234
0.998276382631785,1.01308295365532
0.998288616494274,1.01309527014043
0.998300728459666,1.01310746416596
0.998312719744039,1.01311953694681
0.998324591553508,1.01313148969362
0.998336345079231,1.01314332360213
0.998347981492435,1.01315503985745
0.998359501964344,1.01316663962766
0.998370907646247,1.01317812407872
0.998382199689434,1.01318949435745
0.998393379220273,1.0132007516
0.998404447360151,1.01321189693404
0.998415405220484,1.01322293147447
0.998426253897739,1.01323385632553
0.998436994483398,1.01324467257872
0.998447628053991,1.01325538131915
0.998458155671096,1.01326598361489
0.998468578391307,1.01327648052766
0.998478897266236,1.01328687310638
0.998489113322571,1.01329716239362
0.998499227587006,1.01330734941489
0.998509241076261,1.01331743519149
0.998519154792109,1.01332742073191
0.998528969726352,1.01333730703404
0.998538686870794,1.01334709508936
0.998548307192318,1.01335678587234
0.998557831657808,1.01336638035532
0.998567261224179,1.01337587949787
0.998576596833396,1.01338528424894
0.998585839422437,1.01339459554894
0.9985949899233,1.01340381432766
0.99860404924306,1.01341294151064
0.998613018303745,1.01342197800638
0.998621897992496,1.0134309247234
0.998630689201438,1.01343978255106
0.998639392822695,1.01344855237872
0.998648009713504,1.01345723508298
0.998656540751037,1.01346583152766
0.998664986782564,1.01347434257872
0.998673348660337,1.01348276908298
0.998681627216674,1.01349111188298
0.998689823288877,1.01349937181277
0.998697937689326,1.0135075497
0.998705971240371,1.01351564635957
0.998713924749409,1.01352366260426
0.998721799003903,1.01353159923191
0.998729594801282,1.01353945703617
0.998737312919039,1.01354723680426
0.998744954129686,1.01355493931277
0.998752519210716,1.01356256533191
0.998760008904735,1.0135701156234
0.998767423974286,1.01357759094255
0.998774765156991,1.01358499203617
0.998782033190473,1.01359231964255
0.998789228807369,1.01359957449362
0.998796352725367,1.01360675731702
0.99880340565717,1.01361386882979
0.99881038831548,1.01362090974043
0.998817301393065,1.01362788075532
0.998824145592659,1.01363478256596
0.998830921592078,1.01364161586808
0.99883763007412,1.01364838134043
0.998844271711618,1.01365507965957
0.998850847167434,1.01366171149574
0.998857357104432,1.01366827751064
0.998863802180492,1.01367477835957
0.998870183028573,1.01368121469362
0.998876500301571,1.01368758715319
0.998882754622478,1.0136938963766
0.998888946629237,1.01370014299362
0.998895076934873,1.01370632762766
0.99890114615241,1.01371245089574
0.998907154899855,1.01371851341064
0.998913103770298,1.0137245157766
0.998918993366794,1.01373045859362
0.998924824272464,1.01373634245532
0.998930597080396,1.01374216794894
0.998936312368727,1.01374793565532
0.998941970705625,1.01375364615106
0.99894757265926,1.01375930000638
0.998953118792815,1.01376489778511
0.998958609659507,1.01377044004681
0.998964045817538,1.01377592734255
0.998969427805173,1.0137813602234
0.99897475616566,1.01378673922766
0.99898003143228,1.01379206489574
0.998985254133332,1.01379733775745
0.998990424792127,1.01380255834043
0.998995543926995,1.01380772716383
0.999000612051282,1.01381284474255
0.999005629678334,1.01381791158936
0.999010597306543,1.01382292820851
0.999015515434302,1.01382789510213
0.999020384555023,1.01383281276383
0.999025205152146,1.01383768168511
0.999029977719082,1.01384250235106
0.999034702729304,1.01384727524468
0.999039380656285,1.0138520008383
0.9990440119735,1.01385667960638
0.999048597134488,1.01386131201277
0.999053136612721,1.0138658985234
0.99905763085177,1.01387043959149
0.999062080310158,1.01387493567234
0.999066485431454,1.01387938721277
0.999070846654245,1.01388379465745
0.999075164422101,1.01388815844468
0.99907943916364,1.01389247901277
0.999083671312466,1.01389675678936
0.999087861287228,1.0139009922
0.999092009506577,1.01390518567021
0.999096116394148,1.01390933761489
0.999100182353639,1.01391344845106
0.999104207803701,1.01391751858298
0.999108193133082,1.0139215484234
0.999112138755447,1.01392553836808
0.999116045059544,1.01392948881702
0.999119912439104,1.0139334001617
0.999123741277889,1.01393727279574
0.99912753196963,1.0139411071
0.99913128488314,1.0139449034617
0.999135000397196,1.01394866225319
0.999138678890579,1.01395238385532
0.999142320727114,1.01395606863191
0.999145926275615,1.01395971695532
0.999149495894923,1.01396332918511
0.999153029943882,1.01396690568511
0.999156528771369,1.01397044680638
0.999159992741209,1.01397395290426
0.999163422187327,1.01397742432766
0.999166817463583,1.01398086142128
0.999170178903899,1.01398426452979
0.999173506847184,1.01398763398723
0.999176801627361,1.01399097013191
0.999180063578354,1.01399427329574
0.999183293024118,1.01399754380851
0.999186490288611,1.01400078199149
0.999189655690802,1.01400398817234
0.999192789549665,1.01400716266383
0.999195892179187,1.01401030578723
0.999198963893356,1.01401341785106
0.999202004996193,1.01401649916809
0.999205015796701,1.01401955004255
0.999207996593916,1.01402257077872
0.999210947686875,1.0140255616766
0.999213869369629,1.01402852303404
0.999216761941216,1.01403145514468
0.999219625685718,1.0140343583
0.999222460897189,1.01403723278936
0.999225267849745,1.01404007889787
0.999228046837438,1.01404289690851
0.999230798129401,1.0140456871
0.99923352199975,1.01404844975106
0.999236218732569,1.01405118513617
0.999238888592007,1.01405389352766
0.999241531842213,1.01405657519149
0.999244148752319,1.01405923039787
0.999246739586473,1.01406185940638
0.999249304603841,1.01406446248298
0.999251844058603,1.01406703988085
0.999254358209924,1.01406959185957
0.999256847307,1.01407211867021
0.999259311594044,1.01407462056596
0.999261751330222,1.01407709779362
0.999264166749777,1.0140795506
0.999266558101908,1.01408197922553
0.999268925625842,1.01408438391489
0.999271269550841,1.01408676490426
0.999273590126101,1.01408912243191
0.999275887570916,1.01409145672766
0.99927816211953,1.01409376802766
0.999280414006189,1.01409605655957
0.999282643450186,1.01409832254894
0.999284850675798,1.01410056622128
0.999287035907302,1.01410278779787
0.999289199359007,1.01410498750213
0.99929134125519,1.01410716554894
0.999293461805177,1.01410932215319
0.999295561228261,1.01411145753404
0.999297639723799,1.01411357189574
0.9992996975061,1.01411566545319
0.99930173478449,1.01411773841277
0.99930375176331,1.01411979097872
0.999305748636934,1.01412182335319
0.999307725614687,1.0141238357383
0.999309682885958,1.01412582833617
0.999311620660073,1.0141278013383
0.999313539116454,1.01412975494468
0.999315438459441,1.01413168934681
0.999317318873441,1.01413360473617
0.999319180547842,1.01413550130426
0.999321023667052,1.01413737923404
0.999322848420458,1.01413923871489
0.999324654992467,1.01414107992979
0.999326443557517,1.01414290305957
0.999328214300012,1.01414470828723
0.999329967399376,1.01414649578936
0.999331703025061,1.01414826574255
0.999333421351506,1.01415001832128
0.999335122558131,1.01415175369787
0.999336806809408,1.01415347204681
0.999338474279773,1.01415517353617
0.999340125128713,1.01415685833404
0.999341759530665,1.01415852660638
0.999343377640132,1.01416017851915
0.999344979626567,1.01416181423404
0.999346565649455,1.01416343391064
0.9993481358633,1.01416503771277
0.999349690432571,1.01416662579787
0.999351229506787,1.01416819831915
0.999352753245432,1.01416975543617
0.999354261798025,1.0141712973
0.999355755314084,1.0141728240617
0.999357233953096,1.01417433587447
0.999358697849625,1.01417583288511
0.99936014716316,1.01417731524043
0.999361582028264,1.01417878308936
0.999363002599442,1.0141802365766
0.999364409011258,1.01418167584255
0.999365801403263,1.01418310102979
0.999367179924975,1.01418451227872
0.999368544705977,1.01418590972766
0.999369895885818,1.01418729351702
0.999371233599065,1.01418866378085
0.999372557985268,1.01419002065319
0.999373869169026,1.01419136426809
0.999375167289888,1.01419269475745
0.999376452472454,1.01419401225319
0.999377724846304,1.01419531688298
0.999378984541023,1.0141966087766
0.999380231681208,1.0141978880617
0.999381466391457,1.0141991548617
0.999382688796369,1.01420040930213
0.999383899020542,1.01420165150638
0.999385097183591,1.01420288159574
0.999386283410114,1.01420409969149
0.999387457809758,1.01420530591277
0.999388620507121,1.01420650037872
0.999389771616834,1.01420768320426
0.99939091125851,1.01420885450851
0.999392039536814,1.01421001440426
0.999393156576342,1.01421116300638
0.999394262476775,1.01421230042766
0.999395357362709,1.0142134267766
0.999396441333825,1.01421454216596
0.999397514504752,1.01421564670638
0.999398576975169,1.01421674050213
0.999399628864691,1.01421782366383
0.999400670263028,1.01421889629574
0.999401701289795,1.01421995850213
0.999402722039687,1.01422101038936
0.999403732617366,1.01422205205745
0.999404733122511,1.01422308360851
0.999405723654801,1.01422410514681
0.999406704318899,1.01422511676809
0.999407675204514,1.01422611857447
0.999408636421295,1.01422711065957
0.999409588053967,1.01422809312553
0.99941053020221,1.01422906606383
0.999411462965702,1.01423002957234
0.99941238642917,1.01423098374255
0.999413300692293,1.01423192866809
0.999414205839797,1.01423286444255
0.999415101971362,1.01423379115745
0.999415989171714,1.0142347089
0.999416867525581,1.01423561776383
0.99941773713264,1.01423651783404
0.999418598067652,1.01423740919787
0.99941945042531,1.01423829194468
0.999420294285358,1.01423916615957
0.999421129737506,1.01424003192766
0.999421956861498,1.01424088933404
0.999422775747045,1.01424173845745
0.999423586468904,1.01424257938723
0.999424389111804,1.01424341219787
0.999425183755488,1.0142442369766
0.999425970474713,1.0142450538
0.999426749359192,1.01424586274894
0.999427520478699,1.0142466639
0.999428283912978,1.01424745733191
0.99942903974177,1.0142482431234
0.999429788034852,1.01424902134681
0.999430528871966,1.01424979208085
0.999431262327872,1.0142505554
0.999431988472344,1.0142513113766
0.999432707380141,1.01425206008298
0.999433419121039,1.01425280159362
0.999434123769796,1.01425353598085
0.999434821396188,1.01425426331277
0.99943551206999,1.0142549836617
0.999436195860977,1.01425569709787
0.99943687283394,1.01425640368723
0.999437543063637,1.01425710350213
0.999438206614861,1.01425779660638
0.999438863552403,1.01425848307021
0.999439513941053,1.01425916295745
0.999440157845603,1.01425983633404
0.999440795335827,1.01426050326383
0.999441426471534,1.01426116381277
0.999442051317514,1.01426181804468
0.999442669938558,1.01426246602128
0.999443282394474,1.01426310780638
0.999443888745068,1.01426374345957
0.999444489050149,1.01426437304255
0.999445083374507,1.01426499661702
0.99944567177795,1.01426561424255
0.9994462543153,1.01426622597872
0.999446831046365,1.01426683188298
0.999447402025968,1.01426743201489
0.999447967318901,1.01426802642979
0.999448526979986,1.01426861518511
0.999449081064048,1.01426919834043
0.999449629620925,1.01426977594894
0.999450172715408,1.01427034806596
0.999450710392354,1.01427091474681
0.999451242716552,1.01427147604468
0.999451769727875,1.01427203201277
0.999452291496098,1.01427258270851
0.999452808056108,1.01427312817872
0.999453319472697,1.01427366847872
0.999453825790719,1.01427420365957
0.999454327064998,1.01427473377234
0.99945482334039,1.01427525886809
0.999455314671718,1.01427577899362
0.999455801103837,1.01427629420213
0.999456282691571,1.01427680454255
0.999456759474791,1.0142773100617
0.999457231508319,1.01427781080638
0.999457698841997,1.01427830682766
0.999458161515695,1.01427879817021
0.999458619574269,1.01427928488298
0.999459073072541,1.01427976700851
0.9994595220454,1.01428024459574
0.999459966547668,1.01428071768723
0.999460406619218,1.01428118632979
0.999460842304904,1.01428165056809
0.999461273649582,1.01428211044468
0.999461700698108,1.01428256600213
0.999462123485369,1.01428301728511
0.999462542061204,1.0142834643383
0.999462956465486,1.01428390719787
0.999463366738084,1.01428434591277
0.999463772923855,1.01428478051915
0.999464175057687,1.01428521105957
0.999464573189418,1.01428563757447
0.999464967348953,1.01428606010426
0.999465357581146,1.01428647868723
0.999465743925869,1.01428689336596
0.99946612641801,1.0142873041766
0.999466505097441,1.01428771115745
0.999466880004032,1.01428811434894
0.999467251177655,1.01428851378511
0.999467618648214,1.01428890950851
0.999467982455581,1.01428930155319
0.999468342639626,1.01428968995532
0.999468699230254,1.01429007475106
0.999469052272319,1.01429045597872
0.999469401790742,1.01429083367234
0.999469747830378,1.01429120786809
0.99947009042113,1.01429157859787
0.999470429592903,1.0142919459
0.999470765385567,1.01429230980638
0.99947109783401,1.01429267035106
0.999471426968136,1.01429302756809
0.999471752822833,1.01429338148936
0.999472075432987,1.01429373215106
0.999472394823519,1.01429407958085
0.999472711029316,1.01429442381489
0.999473024085266,1.01429476488298
0.999473334026256,1.01429510281915
0.999473640872222,1.01429543765106
0.999473944663035,1.01429576941277
0.999474245423616,1.01429609813191
0.999474543188851,1.01429642384043
0.999474837983661,1.01429674657021
0.999475129842932,1.01429706634681
0.999475418796569,1.01429738320213
0.999475704864507,1.01429769716596
0.999475988086618,1.01429800826596
0.999476268482838,1.01429831653192
0.999476546083069,1.01429862198936
0.9994768209222,1.01429892466809
0.999477093015183,1.01429922459574
0.999477362401889,1.0142995218
0.999477629102253,1.01429981630851
0.99947789314618,1.01430010814681
0.999478154553604,1.01430039734255
0.999478413359414,1.01430068391915
0.99947866958853,1.01430096790851
0.999478923260886,1.01430124932979
0.999479174401404,1.01430152821277
0.999479423044969,1.01430180458298
0.999479669206535,1.01430207846383
0.999479912916004,1.01430234987872
0.999480154198296,1.01430261885745
0.999480393078332,1.01430288541702
0.999480629571062,1.01430314958723
0.999480863711375,1.01430341139149
0.999481095514222,1.01430367085106
0.999481325009506,1.01430392798936
0.999481552222149,1.01430418282979
0.999481777162116,1.01430443539787
0.999481999864297,1.01430468571277
0.999482220348626,1.0143049338
0.999482438635039,1.01430517967872
0.999482654743473,1.01430542337234
0.999482868698846,1.01430566490213
0.999483080521095,1.01430590429149
0.999483290235139,1.01430614155957
0.99948349785593,1.01430637672979
0.999483703413372,1.01430660982128
0.999483906917432,1.01430684085319
0.999484108393031,1.01430706984894
0.999484307860103,1.01430729682979
0.999484505343569,1.01430752181277
0.999484700858381,1.01430774481702
0.99948489441949,1.01430796586596
0.999485086056799,1.01430818497872
0.999485275780277,1.01430840217021
0.999485463614844,1.01430861746383
0.999485649580435,1.01430883087872
0.999485833687017,1.01430904242979
0.999486015964496,1.0143092521383
0.999486196422838,1.0143094600234
0.999486375081979,1.01430966610213
0.999486551961855,1.01430987039149
0.999486727077418,1.01431007291064
0.999486900448603,1.0143102736766
0.999487072090363,1.01431047270638
0.999487242022633,1.01431067001915
0.999487410265348,1.01431086562979
0.999487576828478,1.01431105955745
0.999487741731956,1.01431125181702
0.999487904990736,1.01431144242553
0.999488066624753,1.01431163140213
0.999488226643975,1.01431181875745
0.999488385073321,1.01431200451277
0.999488541917776,1.01431218868298
0.999488697202259,1.01431237128298
0.999488850941722,1.01431255232766
0.999489003146133,1.01431273183191
0.999489153835427,1.01431290981489
0.999489303024557,1.01431308628936
0.999489450723489,1.01431326126809
0.999489596952161,1.01431343477021
0.99948974172054,1.01431360680851
0.999489885053545,1.01431377739787
0.999490026951177,1.01431394655319
0.999490167438355,1.01431411428723
0.999490306525047,1.01431428061277
0.999490444221221,1.01431444554894
0.999490580551797,1.01431460910638
0.999490715521758,1.01431477129787
0.999490849146057,1.0143149321383
0.999490981434661,1.01431509164255
0.999491112412489,1.01431524982128
0.999491242079543,1.01431540668936
0.999491370455757,1.01431556225957
0.999491497556084,1.01431571654468
0.999491623385507,1.01431586955957
0.999491747963963,1.01431602131277
0.999491871296434,1.01431617181702
0.999491993402858,1.01431632108936
0.999492114293201,1.0143164691383
0.999492233977431,1.01431661597872
0.999492352470501,1.01431676161915
0.999492469782378,1.01431690607447
0.999492585923031,1.01431704935532
0.99949270090741,1.01431719147234
0.999492814750468,1.01431733244043
0.999492927452205,1.01431747226809
0.99949303903754,1.01431761096809
0.999493149506474,1.01431774854894
0.999493258873958,1.01431788502553
0.999493367154943,1.01431802040851
0.999493474354415,1.01431815470638
0.999493580487325,1.01431828793191
0.999493685558656,1.01431842009362
0.999493789588345,1.01431855120426
0.999493892581375,1.01431868127234
0.99949399454273,1.01431881031064
0.999494095492347,1.01431893832979
0.999494195435209,1.01431906533617
0.999494294381283,1.01431919134255
0.999494392340538,1.01431931635957
0.999494489327926,1.01431944039574
0.999494585343446,1.01431956345957
0.999494680407034,1.01431968556383
0.999494774518691,1.01431980671489
0.999494867698352,1.01431992692553
0.999494959946017,1.01432004620213
0.999495051271654,1.01432016455745
0.999495141690214,1.01432028199574
0.999495231211666,1.01432039852979
0.99949531983601,1.01432051416809
0.999495407578197,1.01432062892128
0.999495494448195,1.01432074279362
0.999495580450989,1.01432085579574
0.999495665596545,1.0143209679383
0.999495749894833,1.01432107922979
0.999495833350835,1.0143211896766
0.999495915979504,1.01432129928723
0.99949599778084,1.01432140807021
0.999496078769795,1.01432151603617
0.999496158951351,1.01432162318936
0.999496238330494,1.01432172954043
0.999496316922175,1.01432183509787
0.999496394731379,1.01432193986809
0.999496471763088,1.01432204385957
0.999496548027271,1.01432214708085
0.999496623533896,1.0143222495383
0.999496698287947,1.0143223512383
0.999496772294408,1.01432245219149
0.999496845563245,1.01432255240426
0.999496918104429,1.01432265188085
0.999496989922941,1.01432275063404
0.999497061028751,1.01432284866809
0.999497131421858,1.01432294598936
0.999497201112231,1.01432304260638
0.999497270109836,1.01432313852553
0.999497338424642,1.01432323375532
0.999497406051664,1.0143233283
0.99949747301084,1.01432342216809
0.999497539302168,1.01432351536596
0.999497604930632,1.0143236079
0.999497669906201,1.0143236997766
0.999497734233859,1.01432379100213
0.999497797918589,1.01432388158511
0.999497860970358,1.01432397153192
0.999497923394152,1.01432406084468
0.999497985199938,1.01432414953404
0.999498046387716,1.01432423760638
0.99949810696247,1.01432432506383
0.999498166934168,1.01432441191489
0.999498226312777,1.01432449816596
0.999498285098298,1.0143245838234
0.999498343295714,1.01432466889149
0.999498400914994,1.01432475337872
0.999498457961122,1.01432483728723
0.999498514439081,1.01432492062553
0.999498570353854,1.01432500339787
0.999498625710428,1.01432508561277
0.999498680518768,1.01432516727021
0.999498734773892,1.01432524838085
0.999498788495734,1.01432532894894
0.999498841679311,1.01432540897872
0.999498894334591,1.01432548847447
0.999498946466558,1.01432556744468
0.999498998075212,1.01432564589362
0.99949904917052,1.01432572382553
0.999499099762451,1.01432580124468
0.99949914984602,1.01432587815957
0.999499199431196,1.01432595457021
0.999499248517978,1.01432603048723
0.999499297121318,1.01432610591064
0.999499345241217,1.01432618084894
0.999499392877674,1.01432625530638
0.999499440040657,1.01432632928511
0.99949948673515,1.01432640279362
0.999499532966137,1.01432647583404
0.999499578733618,1.01432654841064
0.999499624047561,1.01432662052979
0.999499668907966,1.01432669219574
0.9994997133248,1.01432676341064
0.999499757298064,1.01432683418298
0.999499800832742,1.01432690451489
0.999499843933818,1.01432697441064
0.999499886606275,1.01432704387447
0.999499928850113,1.01432711291277
0.999499970675301,1.01432718152766
0.999500012086823,1.0143272497234
0.999500053084677,1.01432731750426
0.999500093668865,1.01432738487447
0.999500133854338,1.0143274518383
0.999500173641097,1.01432751840213
0.99950021302914,1.01432758456596
0.999500252023452,1.01432765033404
0.999500290629018,1.01432771571489
0.999500328855804,1.01432778070638
0.999500366693844,1.01432784531702
0.999500404163072,1.01432790954894
0.999500441253521,1.01432797340638
0.999500477975159,1.01432803689149
0.999500514332969,1.01432810000851
0.999500550326953,1.0143281627617
0.999500585967076,1.01432822515532
0.999500621248357,1.01432828719149
0.999500656175778,1.01432834887447
0.999500690759307,1.01432841020851
0.999500724998945,1.01432847119574
0.999500758894692,1.01432853184043
0.999500792456514,1.01432859214681
0.999500825679429,1.01432865211702
0.999500858578388,1.01432871175319
0.999500891143424,1.0143287710617
0.999500923389488,1.01432883004255
0.999500955311595,1.01432888870213
0.999500986914731,1.01432894704043
0.999501018203879,1.01432900506383
0.999501049179039,1.01432906277447
0.999501079850179,1.01432912017447
0.999501110217299,1.01432917726596
0.999501140275415,1.01432923405532
0.999501170039479,1.01432929054255
0.999501199504506,1.01432934673191
0.999501228680466,1.01432940262766
0.999501257562373,1.01432945822979
0.999501286155211,1.01432951354468
0.99950131446895,1.01432956857234
0.99950134249362,1.01432962331702
0.999501370244174,1.01432967778085
0.999501397720611,1.01432973196596
0.999501424917948,1.0143297858766
0.999501451846152,1.01432983951489
0.999501478510208,1.01432989288511
0.999501504905131,1.01432994598511
0.999501531035906,1.0143299988234
0.999501556912499,1.0143300514
0.999501582524945,1.01433010371702
0.999501607888193,1.01433015577872
0.999501632992277,1.01433020758511
0.999501657852148,1.01433025914043
0.999501682462822,1.01433031044894
0.999501706829284,1.01433036150851
0.999501730951532,1.01433041232553
0.999501754834552,1.0143304629
0.999501778478343,1.01433051323617
0.999501801887888,1.01433056333617
0.999501825068173,1.0143306132
0.999501848014213,1.01433066283404
0.999501870730991,1.01433071223617
0.999501893223493,1.01433076141277
0.999501915491717,1.01433081036383
0.999501937540649,1.01433085909149
0.999501959365303,1.01433090759787
0.999501980975648,1.01433095588723
0.999502002371684,1.01433100395957
0.99950202355341,1.01433105181702
0.999502044525811,1.01433109946383
0.999502065288887,1.0143311469
0.999502085842638,1.01433119412766
0.999502106197031,1.01433124115106
0.999502126342099,1.01433128797021
0.999502146292793,1.01433133458723
0.99950216604413,1.01433138100426
0.99950218559611,1.0143314272234
0.9995022049587,1.01433147324894
0.9995022241319,1.01433151907872
0.999502243120695,1.01433156471702
0.999502261925084,1.01433161016383
0.999502280540084,1.01433165542553
0.999502298980646,1.01433170049787
0.999502317236802,1.01433174538723
0.99950233531852,1.01433179009362
0.999502353220817,1.01433183461915
0.999502370948676,1.01433187896596
0.999502388502098,1.01433192313404
0.999502405891049,1.01433196712553
0.999502423105563,1.01433201094468
0.999502440150623,1.01433205459149
0.999502457031213,1.01433209806809
0.999502473747333,1.01433214137447
0.999502490303967,1.01433218451489
0.999502506696132,1.01433222748936
0.99950252292881,1.01433227029787
0.999502539002002,1.01433231294468
0.999502554920693,1.01433235543191
0.999502570679897,1.01433239775957
0.999502586289584,1.01433243992766
0.999502601749752,1.01433248194043
0.999502617055419,1.0143325238
0.999502632211567,1.01433256550426
0.999502647218197,1.01433260705745
0.999502662085277,1.0143326484617
0.999502676802839,1.01433268971489
0.999502691375867,1.0143327308234
0.999502705809345,1.01433277178298
0.999502720103272,1.0143328126
0.999502734252665,1.01433285327447
0.999502748267492,1.01433289380638
0.999502762147753,1.01433293419787
0.999502775893448,1.01433297444894
0.999502789499592,1.01433301456596
0.999502802976154,1.01433305454468
0.999502816323134,1.01433309438723
0.999502829540531,1.01433313409787
0.999502842628346,1.0143331736766
0.999502855586579,1.0143332131234
0.999502868420213,1.01433325244043
0.999502881129249,1.01433329162979
0.999502893713686,1.01433333069149
0.999502906173525,1.01433336962766
0.99950291851375,1.0143334084383
0.99950293073436,1.01433344712553
0.999502942835356,1.01433348569149
0.999502954816737,1.01433352413404
0.999502966688472,1.01433356245957
0.999502978435608,1.01433360066383
0.999502990073098,1.01433363875106
0.999503001595957,1.0143336767234
0.99950301300917,1.01433371457872
0.999503024307752,1.01433375231915
0.999503035501672,1.01433378994894
0.99950304658096,1.01433382746383
0.999503057555587,1.01433386487021
0.999503068420566,1.01433390216596
0.999503079185867,1.01433393935319
0.999503089841522,1.01433397643191
0.999503100392514,1.01433401340426
0.999503110843827,1.01433405027021
0.999503121190477,1.01433408703191
0.999503131437449,1.01433412369149
0.999503141584742,1.01433416024681
0.99950315163734,1.01433419670213
0.999503161585276,1.01433423305532
0.9995031714435,1.01433426931064
0.999503181202046,1.01433430546596
0.999503190865897,1.0143343415234
0.999503200435054,1.01433437748511
0.999503209909515,1.01433441335106
0.999503219294266,1.01433444912128
0.999503228589306,1.01433448479787
0.999503237789652,1.01433452038085
0.99950324690527,1.01433455587234
0.999503255931177,1.01433459127234
0.999503264867374,1.01433462658298
0.999503273718844,1.01433466180213
0.999503282480602,1.01433469693404
0.999503291157634,1.01433473197872
0.999503299754923,1.01433476693617
0.999503308267486,1.01433480180638
0.999503316695321,1.01433483659362
0.999503325038429,1.01433487129362
0.999503333306778,1.01433490591277
0.999503341490401,1.01433494044681
0.99950334959428,1.01433497490213
0.9995033576234,1.01433500927447
0.999503365572778,1.01433504356596
0.999503373442412,1.0143350777766
0.999503381237287,1.01433511191064
0.999503388957404,1.01433514596596
0.999503396597777,1.01433517994468
0.999503404168375,1.01433521384681
0.999503411664214,1.01433524767234
0.999503419090279,1.0143352814234
0.999503426441584,1.0143353151
0.999503433723114,1.01433534870213
0.999503440929885,1.01433538223404
0.999503448071864,1.01433541569149
0.999503455139085,1.01433544907872
0.999503462141515,1.01433548239362
0.999503469074169,1.0143355156383
0.999503475942032,1.01433554881489
0.999503482740121,1.0143355819234
0.999503489473418,1.0143356149617
0.999503496141924,1.01433564793404
0.999503502745638,1.01433568084043
0.999503509284562,1.01433571367872
0.999503515758694,1.01433574645319
0.99950352217302,1.0143357791617
0.999503528522553,1.01433581180638
0.99950353481228,1.01433584438723
0.9995035410422,1.01433587690638
0.999503547212312,1.0143359093617
0.999503553317633,1.01433594175532
0.999503559368131,1.01433597408936
0.999503565358822,1.0143360063617
0.999503571289705,1.01433603857234
0.999503577160782,1.01433607072553
0.999503582982018,1.01433610282128
0.999503588743448,1.01433613485745
0.99950359444507,1.01433616683404
0.999503600096853,1.01433619875532
0.999503605693813,1.01433623062128
0.999503611230966,1.01433626242979
0.999503616718279,1.01433629418298
0.999503622155752,1.01433632588085
0.999503627533419,1.01433635752553
0.99950363286623,1.01433638911489
0.999503638144218,1.01433642065106
0.999503643367383,1.01433645213617
0.999503648545692,1.01433648356596
0.999503653669178,1.01433651494681
0.999503658747808,1.01433654627447
0.999503663771615,1.01433657755319
0.999503668750567,1.01433660878085
0.999503673684663,1.01433663995745
0.999503678563936,1.01433667108511
0.999503683398354,1.01433670216383
0.999503688187916,1.01433673319574
0.999503692932623,1.01433676417872
0.99950369762749,1.01433679511277
0.999503702277502,1.01433682600213
0.999503706882658,1.01433685684468
0.99950371144296,1.01433688764043
0.999503715963389,1.01433691838936
0.99950372043398,1.01433694909574
0.999503724864698,1.01433697975532
0.999503729250562,1.01433701037021
0.999503733596554,1.01433704094255
0.99950373789769,1.01433707147021
0.999503742158955,1.01433710195532
0.999503746380348,1.01433713239787
0.999503750561871,1.0143371628
0.999503754698537,1.01433719315745
0.999503758795332,1.01433722347447
0.99950376285724,1.01433725375106
0.999503766874292,1.01433728398723
0.999503770856456,1.01433731418085
0.99950377479875,1.01433734433617
0.999503778706155,1.01433737445319
0.999503782573689,1.01433740452979
0.999503786401352,1.01433743456809
0.999503790194127,1.01433746456809
0.999503793952014,1.01433749452979
0.99950379767003,1.01433752445319
0.999503801353159,1.01433755434043
0.9995038050014,1.01433758418936
0.999503808614753,1.01433761400426
0.999503812193219,1.01433764378085
0.999503815736797,1.0143376735234
0.999503819245488,1.01433770322979
0.999503822724275,1.0143377329
0.99950382616319,1.01433776253617
0.999503829572202,1.0143377921383
0.999503832951311,1.01433782170638
0.999503836295532,1.0143378512383
0.999503839604865,1.01433788074043
0.999503842884294,1.01433791020638
0.99950384613382,1.01433793964043
0.999503849348459,1.01433796904255
0.999503852538178,1.01433799841277
0.999503855693009,1.01433802775106
0.999503858812953,1.01433805705532
0.999503861907977,1.01433808633191
0.999503864973097,1.01433811557447
0.999503868008314,1.01433814478936
0.999503871013627,1.01433817397021
0.999503873994021,1.0143382031234
0.999503876939527,1.01433823224681
0.999503879860113,1.01433826134043
0.99950388275578,1.01433829040426
0.999503885616559,1.01433831944043
0.999503888457402,1.01433834844681
0.999503891263358,1.01433837742553
0.999503894049378,1.01433840637447
0.99950389680051,1.01433843529574
0.999503899531707,1.01433846419149
0.999503902233,1.01433849305957
0.999503904914357,1.0143385219
0.999503907565811,1.01433855071277
0.999503910187361,1.0143385795
0.999503912788976,1.01433860825957
0.999503915365671,1.01433863699362
0.999503917917446,1.01433866570426
0.999503920444301,1.01433869438723
0.999503922946237,1.01433872304468
0.999503925423253,1.0143387516766
0.999503927880333,1.01433878028511
0.99950393030751,1.01433880887021
0.999503932719734,1.01433883742766
0.999503935102056,1.01433886596383
0.999503937464441,1.01433889447447
0.999503939801907,1.0143389229617
0.999503942119437,1.01433895142553
0.999503944417031,1.01433897986809
0.999503946689706,1.01433900828511
0.999503948937461,1.01433903668085
0.99950395116528,1.01433906505319
0.999503953378148,1.01433909340426
0.999503955561111,1.01433912173191
0.999503957729123,1.0143391500383
0.999503959872216,1.0143391783234
0.999503962000356,1.01433920658723
0.999503964103577,1.01433923482766
0.999503966186862,1.01433926304894
0.999503968250212,1.01433929124894
0.999503970298609,1.01433931942979
0.999503972322087,1.01433934758723
0.999503974325629,1.01433937572766
0.999503976314219,1.01433940384468
0.999503978282874,1.01433943194468
0.999503980231593,1.0143394600234
0.999503982160376,1.01433948808298
0.998315562650707,1.0143395161234
0.998327176691024,1.01435144041277
0.99833867722719,1.01436324844255
0.99835006536564,1.01437494135106
0.998361342207822,1.01438652026383
0.998372508840236,1.01439798629362
0.998383566339411,1.01440934054255
0.998394515776894,1.01442058410426
0.99840535819931,1.0144317180617
0.998416094663254,1.01444274348511
0.998426726195417,1.01445366143404
0.998437253827474,1.0144644729617
0.998447678571163,1.01447517910426
0.998458001433239,1.01448578089362
0.998468223410491,1.01449627935106
0.998478345484752,1.01450667548298
0.998488368637859,1.01451697029362
0.998498293831711,1.01452716477021
0.998508122023223,1.01453725989362
0.998517854164327,1.01454725663617
0.998527491192003,1.01455715595745
0.998537034033264,1.01456695881277
0.998546483615121,1.01457666614255
0.998555840839666,1.01458627887872
0.99856510661896,1.01459579794894
0.998574281840143,1.01460522426809
0.998583367390357,1.01461455874043
0.998592364141788,1.01462380226596
0.998601272971611,1.01463295573191
0.998610094727095,1.01464202002128
0.99861883027046,1.01465099600213
0.998627480439006,1.0146598845383
0.998636046065053,1.01466868648723
0.998644527975933,1.01467740269149
0.998652926993994,1.01468603398936
0.998661243921652,1.01469458121489
0.998669479571288,1.01470304518511
0.998677634725378,1.01471142671489
0.998685710181354,1.01471972661064
0.998693706711725,1.01472794567021
0.998701625089001,1.01473608468298
0.998709466075724,1.01474414443191
0.998717230429453,1.01475212569149
0.998724918902762,1.01476002922979
0.998732532233273,1.01476785580426
0.998740071153624,1.01477560616809
0.998747536391472,1.01478328106596
0.998754928669485,1.01479088123617
0.998762248700367,1.01479840740851
0.998769497191836,1.01480586030851
0.998776674836661,1.01481324064681
0.998783782332591,1.0148205491383
0.998790820367411,1.01482778648085
0.99879778961395,1.01483495337234
0.998804690745041,1.0148420505
0.998811524428531,1.01484907854894
0.998818291322299,1.01485603818936
0.998824992079241,1.01486293009149
0.998831627347269,1.01486975491915
0.99883819776931,1.01487651332766
0.998844703968357,1.01488320596596
0.998851146582352,1.01488983347447
0.998857526229305,1.01489639649149
0.998863843522238,1.01490289564681
0.998870099074177,1.01490933156809
0.998876293488177,1.01491570486809
0.998882427357327,1.0149220161617
0.998888501279699,1.01492826605319
0.998894515838414,1.01493445514468
0.998900471611608,1.01494058402979
0.998906369172433,1.01494665329787
0.998912209099026,1.01495266352766
0.998917991944605,1.01495861530213
0.998923718267369,1.01496450918723
0.99892938862552,1.01497034575319
0.998935003562307,1.01497612555532
0.998940563625962,1.01498184915319
0.998946069339799,1.01498751709362
0.998951521247067,1.01499312992128
0.998956919866094,1.01499868817234
0.998962265725179,1.01500419238511
0.998967559332683,1.01500964308298
0.998972801196967,1.01501504079362
0.99897799183636,1.01502038602979
0.998983131739288,1.01502567930851
0.998988221404145,1.01503092113617
0.998993261329325,1.01503611201489
0.998998251993284,1.01504125244468
0.999003193874481,1.01504634291489
0.999008087461342,1.01505138391702
0.999012933217373,1.01505637593404
0.999017731611063,1.01506131944468
0.999022483100934,1.0150662149234
0.999027188155477,1.01507106283617
0.999031847223246,1.01507586365319
0.999036460757779,1.01508061783191
0.999041029192679,1.01508532582766
0.999045552981482,1.01508998809362
0.999050032552809,1.01509460507447
0.999054468340261,1.01509917721489
0.999058860777441,1.01510370495319
0.999063210278015,1.01510818872128
0.999067517270602,1.01511262895106
0.999071782163885,1.01511702606809
0.99907600537153,1.01512138049149
0.999080187307204,1.01512569264043
0.999084328364637,1.01512996292766
0.99908842894753,1.0151341917617
0.999092489449612,1.01513837954894
0.999096510269598,1.01514252669149
0.999100491786268,1.01514663358298
0.999104434388368,1.01515070061915
0.999108338454678,1.01515472818936
0.999112204358992,1.01515871667872
0.999116032485074,1.01516266647234
0.999119823191768,1.01516657794255
0.9991235768429,1.01517045147021
0.999127293812265,1.01517428742128
0.99913097444874,1.01517808616596
0.999134619111168,1.01518184806596
0.999138228148423,1.01518557348298
0.999141801914365,1.01518926277447
0.999145340747903,1.01519291628936
0.999148844992928,1.01519653438085
0.999152314983362,1.01520011739574
0.999155751063099,1.01520366567447
0.999159153551109,1.01520717955745
0.999162522786301,1.01521065938085
0.999165859092629,1.01521410547872
0.999169162784083,1.01521751817872
0.999172434189602,1.01522089780851
0.99917567361819,1.01522424469149
0.999178881383834,1.01522755914681
0.99918205779554,1.01523084149362
0.999185203157326,1.01523409204255
0.999188317778197,1.01523731110426
0.99919140195719,1.01524049899149
0.999194455988355,1.01524365600426
0.999197480170731,1.01524678244468
0.999200474793383,1.01524987861277
0.999203440145382,1.01525294480638
0.999206376510811,1.01525598131489
0.999209284178738,1.01525898842979
0.999212163423281,1.0152619664383
0.999215014528523,1.01526491562553
0.999217837763596,1.01526783627447
0.999220633402618,1.01527072865957
0.999223401719705,1.0152735930617
0.999226142974022,1.01527642975319
0.9992288574347,1.01527923900213
0.999231545365889,1.01528202108085
0.999234207021769,1.01528477625106
0.999236842661505,1.01528750477872
0.999239452544261,1.0152902069234
0.999242036909267,1.01529288294468
0.999244596020671,1.01529553309362
0.999247130112719,1.01529815762553
0.99924963943959,1.01530075679149
0.999252124235529,1.0153033308383
0.999254584744751,1.01530588001277
0.999257021206482,1.01530840455745
0.999259433849986,1.01531090471064
0.99926182291449,1.01531338071489
0.999264188624271,1.01531583280426
0.999266531208591,1.01531826121064
0.999268850901695,1.01532066617021
0.999271147912907,1.01532304790638
0.999273422476473,1.01532540665106
0.999275674806703,1.01532774262766
0.999277905122888,1.01533005605532
0.99928011363934,1.01533234715957
0.999282300565381,1.01533461615532
0.999284466115323,1.01533686325957
0.999286610498491,1.01533908868723
0.999288733919224,1.01534129264894
0.99929083658685,1.01534347535532
0.999292918700726,1.01534563701277
0.999294980465191,1.01534777782766
0.999297022074622,1.01534989800638
0.999299043728374,1.01535199774468
0.999301045620821,1.01535407724894
0.999303027946337,1.01535613671277
0.999304990894311,1.01535817633404
0.999306934654132,1.01536019630426
0.999308859415191,1.01536219681915
0.999310765361893,1.01536417806596
0.999312652678644,1.01536614023191
0.999314521549848,1.01536808350851
0.999316372149945,1.0153700080766
0.999318204663339,1.01537191411915
0.999320019264469,1.01537380181915
0.999321816127771,1.01537567135319
0.999323595427684,1.01537752290213
0.999325357333662,1.01537935664043
0.999327102015159,1.01538117274043
0.999328829646611,1.01538297137447
0.999330540392489,1.01538475271702
0.99933223441228,1.01538651693404
0.999333911875436,1.01538826419362
0.999335572941444,1.0153899946617
0.999337217769789,1.01539170850213
0.999338846519959,1.01539340587872
0.999340459351437,1.01539508694894
0.999342056418728,1.0153967518766
0.999343637871348,1.01539840081702
0.999345203868783,1.01540003392553
0.999346754555568,1.01540165135957
0.999348290086205,1.01540325327021
0.999349810605228,1.01540483981064
0.999351316267138,1.01540641112979
0.999352807206503,1.0154079673766
0.99935428357284,1.0154095087
0.999355745505699,1.01541103524468
0.999357193154598,1.01541254715532
0.999358626649121,1.01541404457447
0.999360046128816,1.01541552764468
0.999361451733235,1.01541699650426
0.999362843601927,1.01541845129362
0.999364221864474,1.01541989215106
0.999365586655444,1.01542131921277
0.999366938099433,1.01542273261064
0.999368276340978,1.01542413248298
0.999369601494707,1.01542551895745
0.999370913700172,1.01542689216596
0.999372213076986,1.01542825224043
0.999373499749748,1.01542959930851
0.99937477384804,1.01543093349574
0.999376035491478,1.01543225492979
0.999377284804658,1.01543356373404
0.999378521902213,1.01543486003404
0.999379746908739,1.01543614394894
0.999380959938868,1.01543741560213
0.999382161112214,1.01543867511277
0.999383350548392,1.01543992259787
0.999384528352064,1.01544115817872
0.999385694647828,1.01544238196809
0.999386849540348,1.01544359408298
0.99938799313927,1.0154447946383
0.999389125564208,1.01544598374468
0.999390246919824,1.01544716151489
0.999391357310783,1.0154483280617
0.999392456851713,1.01544948349149
0.999393545642295,1.01545062791702
0.999394623792173,1.01545176144255
0.999395691401028,1.01545288417447
0.999396748573522,1.01545399622128
0.999397795409332,1.01545509768511
0.999398832018108,1.01545618867021
0.999399858489558,1.01545726927872
0.999400874928345,1.01545833961064
0.999401881434149,1.01545939977021
0.99940287809668,1.01546044985319
0.9994038650206,1.01546148995957
0.999404842290638,1.01546252018511
0.999405810016438,1.01546354062979
0.999406768277745,1.01546455138723
0.999407717169252,1.01546555255319
0.99940865679064,1.01546654421915
0.99940958722165,1.01546752648085
0.999410508561961,1.01546849942766
0.999411420896301,1.01546946315106
0.999412324309396,1.01547041774255
0.999413218890957,1.01547136329149
0.999414104730695,1.01547229988511
0.999414981908352,1.01547322761064
0.999415850513641,1.01547414655532
0.999416710626303,1.01547505680638
0.999417562331065,1.01547595844681
0.999418405712655,1.0154768515617
0.999419240845832,1.01547773623404
0.999420067820306,1.01547861254894
0.999420886705852,1.01547948058298
0.999421697592182,1.01548034041915
0.99942250054907,1.01548119214043
0.999423295656259,1.0154820358234
0.999424082988509,1.01548287154681
0.999424862630546,1.01548369938936
0.999425634647162,1.01548451942766
0.999426399118099,1.01548533173617
0.999427156118116,1.01548613639574
0.999427905712005,1.01548693347447
0.999428647984493,1.01548772305106
0.99942938300037,1.01548850519787
0.999430110829412,1.01548927998511
0.999430831541394,1.01549004748723
0.999431545211075,1.0154908077766
0.999432251903246,1.01549156092128
0.999432951692666,1.01549230699149
0.999433644634159,1.01549304605532
0.999434330807467,1.01549377818511
0.999435010267414,1.01549450344468
0.999435683088758,1.01549522190426
0.999436349331307,1.01549593362766
0.999437009064837,1.01549663868298
0.999437662344169,1.01549733713191
0.999438309244064,1.01549802904255
0.999438949814361,1.01549871447872
0.999439584124835,1.01549939350213
0.999440212235292,1.0155000661766
0.999440834205541,1.0155007325617
0.999441450095389,1.0155013927234
0.999442059964642,1.01550204671702
0.999442663873108,1.01550269460851
0.999443261875611,1.01550333645319
0.999443854031957,1.01550397231277
0.999444440401953,1.01550460224255
0.999445021040424,1.01550522630426
0.999445596002192,1.01550584455319
0.999446165342081,1.01550645704894
0.999446729119897,1.01550706384255
0.99944728738548,1.01550766499362
0.999447840193654,1.01550826055745
0.999448387594258,1.01550885058723
0.999448929647099,1.01550943513617
0.999449466402016,1.01551001425957
0.999449997908849,1.01551058801064
0.999450524217438,1.01551115644043
0.999451045382604,1.01551171960213
0.999451561454189,1.01551227754681
0.99945207248203,1.01551283032553
0.999452578510984,1.01551337798936
0.999453079595874,1.01551392058723
0.999453575781555,1.01551445817021
0.999454067117867,1.01551499078511
0.999454553649665,1.01551551848298
0.999455035426788,1.01551604130851
0.999455512494092,1.01551655931277
0.999455984896432,1.01551707254043
0.999456452683648,1.01551758104043
0.999456915895611,1.01551808485745
0.99945737458216,1.0155185840383
0.999457828783167,1.01551907862766
0.999458278543488,1.01551956866809
0.999458723907977,1.01552005420851
0.999459164916507,1.01552053529149
0.999459601613932,1.01552101195745
0.999460034045109,1.01552148425319
0.999460462249907,1.01552195222128
0.9994608862682,1.01552241590213
0.999461306139859,1.0155228753383
0.999461721904754,1.01552333057021
0.999462133612726,1.01552378164255
0.999462541288694,1.01552422859149
0.999462944982498,1.0155246714617
0.999463344729024,1.01552511028936
0.999463740573129,1.01552554511702
0.999464132539732,1.01552597598085
0.999464520678672,1.01552640292128
0.999464905024837,1.0155268259766
0.999465285613115,1.01552724518511
0.999465662478393,1.01552766058298
0.999466035660542,1.01552807220851
0.999466405194451,1.01552848009787
0.99946677111999,1.01552888428936
0.999467133467063,1.01552928481702
0.999467492270558,1.01552968171702
0.999467847565363,1.01553007502766
0.999468199386364,1.01553046478085
0.999468547773433,1.01553085101064
0.999468892751491,1.01553123375319
0.999469234355424,1.01553161304468
0.99946957262012,1.01553198891489
0.999469907580467,1.0155323614
0.999470239266368,1.01553273053191
0.999470567707727,1.01553309634255
0.999470892944416,1.01553345886596
0.999471214996369,1.01553381813404
0.999471533898476,1.01553417417872
0.999471849685622,1.01553452702979
0.999472162387713,1.01553487672128
0.99947247203465,1.01553522328085
0.999472778651355,1.01553556674255
0.999473082267731,1.01553590713404
0.999473382923649,1.01553624448723
0.999473680634061,1.01553657882979
0.999473975438838,1.01553691019362
0.999474267357917,1.01553723860426
0.999474556426184,1.01553756409362
0.99947484266856,1.01553788668936
0.999475126109964,1.01553820642128
0.9994754067803,1.01553852331489
0.999475684709471,1.01553883739787
0.999475959922398,1.0155391487
0.999476232443999,1.01553945724681
0.999476502304179,1.01553976306596
0.999476769522872,1.01554006618298
0.999477034129983,1.01554036662553
0.999477296150432,1.01554066441915
0.999477555614122,1.01554095958936
0.999477812536004,1.01554125216383
0.999478066945983,1.01554154216596
0.999478318873963,1.01554182962128
0.999478568334893,1.01554211455319
0.99947881535868,1.01554239698936
0.999479059970241,1.01554267695319
0.999479302189514,1.01554295446809
0.999479542036433,1.01554322955957
0.999479779545886,1.01554350224894
0.999480014727841,1.01554377255957
0.999480247617186,1.01554404051702
0.999480478223888,1.01554430614468
0.999480706577852,1.0155445694617
0.999480932699012,1.01554483049362
0.999481156612289,1.0155450892617
0.999481378337618,1.01554534578936
0.999481597894935,1.01554560009787
0.999481815304176,1.01554585220638
0.999482030585276,1.01554610214043
0.999482243768139,1.01554634991915
0.999482454862734,1.01554659556383
0.999482663898963,1.01554683909574
0.999482870886794,1.01554708053404
0.999483075856131,1.01554731990213
0.999483278816943,1.01554755721702
0.999483479794147,1.0155477925
0.999483678812666,1.01554802577234
0.999483875877481,1.01554825705106
0.999484071023481,1.01554848635957
0.99948426425565,1.01554871371277
0.999484455603892,1.01554893913192
0.999484645078173,1.01554916263617
0.999484832703414,1.01554938424255
0.999485018494567,1.01554960397021
0.999485202466584,1.01554982184043
0.999485384644384,1.01555003786809
0.999485565037934,1.01555025207234
0.999485743672156,1.01555046447021
0.999485920557016,1.01555067508085
0.99948609571245,1.01555088391915
0.999486269158395,1.01555109100638
0.999486440904817,1.01555129635532
0.999486610976637,1.01555149998723
0.999486779383822,1.01555170191489
0.999486946146309,1.01555190215745
0.999487111279049,1.01555210072979
0.99948727479201,1.01555229765106
0.999487436715095,1.01555249293404
0.999487597048304,1.01555268659574
0.999487755821542,1.01555287865319
0.999487913039792,1.01555306912128
0.999488068718006,1.01555325801702
0.99948822287612,1.01555344535106
0.999488375529085,1.01555363114468
0.999488526691853,1.01555381541064
0.999488676374392,1.0155539981617
0.999488824591654,1.01555417941489
0.999488971363575,1.01555435918511
0.999489116700122,1.01555453748511
0.999489260616248,1.01555471432979
0.999489403126904,1.01555488973404
0.999489544242058,1.01555506371277
0.999489683976662,1.01555523627872
0.999489822350651,1.01555540744681
0.99948995936901,1.01555557722766
0.99949009504669,1.0155557456383
0.999490229398643,1.01555591269149
0.999490362439821,1.01555607839787
0.999490494180192,1.01555624277447
0.999490624634708,1.01555640582979
0.999490753808352,1.01555656758085
0.999490881726044,1.0155567280383
0.999491008387784,1.01555688721702
0.999491133813509,1.01555704512553
0.999491258013185,1.01555720178085
0.999491381001765,1.01555735719149
0.999491502784233,1.01555751137021
0.999491623380524,1.01555766432979
0.999491742795622,1.01555781608511
0.999491861044479,1.01555796664255
0.999491978137063,1.01555811601702
0.999492094083342,1.01555826421915
0.999492208898267,1.01555841125957
0.999492322591807,1.01555855715319
0.999492435173929,1.01555870190638
0.999492546654602,1.01555884553404
0.999492657048777,1.01555898804468
0.999492766361437,1.01555912945106
0.999492874602552,1.01555926976383
0.999492981792055,1.01555940899149
0.999493087929949,1.01555954714681
0.999493193031184,1.01555968424043
0.999493297105728,1.01555982028085
0.999493400163549,1.01555995527872
0.999493502214616,1.01556008924681
0.999493603263911,1.01556022219362
0.999493703331371,1.01556035412766
0.999493802416995,1.01556048505957
0.999493900535736,1.01556061500213
0.999493997697562,1.01556074395957
0.999494093907455,1.01556087194681
0.999494189175385,1.01556099896809
0.999494283516303,1.0155611250383
0.999494376935193,1.01556125016383
0.999494469437039,1.01556137435319
0.999494561036792,1.01556149761702
0.999494651744421,1.01556161996383
0.999494741559925,1.01556174140213
0.99949483050324,1.01556186194255
0.999494918574367,1.01556198159149
0.999495005783273,1.01556210035957
0.99949509214491,1.01556221825532
0.999495177659278,1.01556233528511
0.999495262336345,1.01556245145957
0.999495346186078,1.01556256678723
0.999495429218446,1.01556268127447
0.999495511443416,1.01556279493191
0.999495592856005,1.01556290776383
0.999495673481132,1.01556301978298
0.999495753313813,1.01556313099362
0.999495832369,1.01556324140638
0.999495910646693,1.01556335102766
0.999495988166828,1.01556345986383
0.999496064924421,1.01556356792553
0.99949614092944,1.01556367521915
0.999496216196836,1.01556378175106
0.99949629072661,1.01556388752766
0.999496364528729,1.0155639925617
0.999496437613161,1.01556409685532
0.999496509979907,1.01556420041702
0.999496581638933,1.01556430325532
0.999496652595225,1.01556440537447
0.999496722863734,1.01556450678511
0.999496792444459,1.01556460749149
0.999496861342386,1.01556470750213
0.999496929567481,1.0155648068234
0.999496997129712,1.0155649054617
0.999497064029081,1.01556500342128
0.999497130275553,1.01556510071489
0.999497195874114,1.01556519734255
0.999497260829747,1.01556529331489
0.999497325152421,1.01556538863617
0.999497388847118,1.01556548331277
0.999497451918824,1.01556557735319
0.999497514377506,1.0155656707617
0.999497576223163,1.01556576354681
0.99949763746078,1.01556585571064
0.999497698105309,1.0155659472617
0.99949775815675,1.01556603820638
0.999497817620086,1.01556612855106
0.999497876505286,1.01556621829787
0.999497934812349,1.01556630745745
0.999497992551243,1.01556639603192
0.999498049721969,1.01556648402979
0.99967498693325,1.01556657145319
0.999673252040203,1.01556488771277
0.999671534575979,1.01556322133617
0.999669834366141,1.01556157215319
0.99966815123625,1.01555993998936
0.999666485016853,1.01555832467234
0.999664835538495,1.01555672603617
0.999663202631723,1.01555514391064
0.999661586127084,1.01555357813191
0.999659985865091,1.01555202853404
0.999658401676291,1.01555049495532
0.999656833406181,1.01554897723404
0.999655280895275,1.01554747521064
0.99965374397412,1.01554598872979
0.999652222498182,1.01554451763191
0.999650716307974,1.01554306176596
0.999649225253979,1.0155416209766
0.99964774917671,1.01554019511277
0.99964628792665,1.0155387840234
0.999644841359265,1.0155373875617
0.999643409330019,1.01553600558298
0.999641991684412,1.01553463793617
0.999640588282893,1.01553328448085
0.999639198980928,1.01553194507447
0.999637823633983,1.0155306195766
0.999636462112475,1.01552930784255
0.999635114261903,1.01552800974043
0.999633779962652,1.01552672512979
0.99963245906022,1.01552545387447
0.999631151434992,1.01552419584255
0.999629856947419,1.0155229509
0.999628575467918,1.01552171891702
0.999627306856938,1.01552049975957
0.99962605099985,1.01551929330213
0.999624807757103,1.01551809941489
0.999623577004099,1.01551691797447
0.999622358621223,1.01551574885319
0.999621152478893,1.01551459192766
0.999619958457495,1.0155134470766
0.999618776427445,1.0155123141766
0.999617606279098,1.01551119311064
0.999616447887856,1.01551008375745
0.999615301134103,1.015508986
0.999614165903209,1.01550789972128
0.99961304207556,1.01550682480638
0.99961192954151,1.01550576114043
0.999610828191411,1.01550470861277
0.999609737900665,1.01550366710851
0.999608658569593,1.01550263651915
0.999607590083566,1.01550161673404
0.999606532332936,1.01550060764255
0.99960548521304,1.01549960914043
0.999604448609249,1.01549862112128
0.999603422426868,1.01549764347872
0.999602406551265,1.01549667610638
0.999601400887746,1.01549571890426
0.999600405326665,1.01549477177021
0.999599419768343,1.0154938346
0.999598444118085,1.01549290729574
0.999597478266244,1.01549198975957
0.99959652212311,1.01549108188936
0.999595575589004,1.01549018359149
0.999594638564247,1.01548929476809
0.999593710954145,1.01548841532553
0.999592792664002,1.01548754516809
0.999591883604108,1.01548668420213
0.999590983679768,1.01548583233617
0.999590092801271,1.01548498947872
0.999589210868939,1.0154841555383
0.999588337803028,1.01548333042766
0.999587473508844,1.01548251405532
0.99958661790166,1.01548170633617
0.999585770886781,1.01548090718085
0.999584932389447,1.01548011650426
0.99958410231995,1.01547933422128
0.999583280588576,1.01547856024681
0.9995824671106,1.01547779449787
0.999581661816246,1.01547703689149
0.999580864605836,1.01547628734894
0.999580075414578,1.01547554578511
0.999579294147778,1.01547481211915
0.99957852073566,1.0154740862766
0.999577755098482,1.01547336817447
0.999576997151517,1.0154726577383
0.999576246820006,1.01547195488723
0.999575504034173,1.01547125954681
0.999574768709291,1.01547057164255
0.999574040775587,1.0154698911
0.999573320158299,1.01546921784468
0.999572606782671,1.0154685518
0.999571900573941,1.01546789289787
0.999571201462336,1.01546724106596
0.999570509378081,1.01546659623191
0.999569824251399,1.0154659583234
0.999569146007533,1.0154653272766
0.999568474581691,1.01546470301702
0.999567809904097,1.01546408547872
0.999567151904977,1.01546347459362
0.99956650051954,1.01546287029574
0.999565855682994,1.01546227251915
0.999565217325565,1.01546168119574
0.999564585382461,1.01546109626383
0.999563959788891,1.01546051765532
0.999563340485047,1.01545994531277
0.999562727406139,1.01545937916596
0.999562120487376,1.01545881915957
0.99956151966895,1.01545826522553
0.999560924891054,1.01545771730638
0.999560336088897,1.01545717534255
0.999559753207655,1.01545663927234
0.999559176182538,1.01545610903617
0.999558604958722,1.0154555845766
0.999558039471415,1.01545506583404
0.999557479670779,1.01545455275319
0.999556925497007,1.01545404527447
0.999556376895275,1.01545354334468
0.999555833805775,1.01545304690638
0.999555296173685,1.01545255590426
0.999554763944182,1.01545207028511
0.999554237067425,1.01545158999149
0.999553715483607,1.01545111497234
0.999553199142891,1.01545064517447
0.999552687995435,1.01545018054681
0.999552181981432,1.01544972103404
0.999551681056029,1.01544926658723
0.9995511851644,1.01544881715532
0.99955069426169,1.01544837268511
0.999550208288093,1.01544793313192
0.999549727198753,1.01544749844255
0.999549250948815,1.01544706856809
0.999548779483454,1.01544664345957
0.999548312757817,1.01544622307234
0.999547850727047,1.01544580735745
0.999547393336321,1.01544539626809
0.999546940545767,1.01544498975532
0.999546492305547,1.0154445877766
0.999546048570805,1.01544419028298
0.999545609296685,1.01544379723191
0.999545174438332,1.01544340857872
0.99954474395089,1.01544302427872
0.999544317789505,1.01544264428723
0.999543895914304,1.01544226856383
0.999543478280433,1.01544189705957
0.999543064843035,1.0154415297383
0.99954265556224,1.01544116655532
0.999542250398175,1.01544080747021
0.999541849301003,1.01544045244043
0.999541452240817,1.0154401014234
0.999541059172765,1.01543975438298
0.999540670051989,1.0154394112766
0.999540284848587,1.01543907206596
0.999539903512719,1.01543873671277
0.999539526009497,1.01543840517447
0.999539152304035,1.01543807741489
0.99953878235646,1.01543775339787
0.9995384161269,1.01543743308298
0.99953805358047,1.01543711643404
0.999537694677296,1.01543680341489
0.999537339382492,1.01543649398723
0.999536987661169,1.01543618811702
0.999536639473457,1.01543588576809
0.999536294784468,1.01543558690213
0.999535953564298,1.01543529148936
0.999535615773075,1.01543499949149
0.999535281380897,1.01543471087447
0.999534950347892,1.01543442560426
0.999534622644155,1.01543414364894
0.999534298229816,1.01543386497447
0.999533977084938,1.01543358954468
0.999533659164667,1.01543331733191
0.999533344439099,1.01543304830213
0.999533032883314,1.01543278242128
0.999532724457441,1.01543251965957
0.999532419131575,1.01543225998511
0.999532116875814,1.01543200336809
0.999531817660253,1.01543174977447
0.999531521450006,1.0154314991766
0.999531228220152,1.01543125154468
0.999530937935805,1.01543100684894
0.999530650577027,1.01543076505745
0.999530366103948,1.01543052614255
0.999530084486665,1.0154302900766
0.99952980570524,1.01543005682766
0.999529529729772,1.01542982637234
0.999529256525371,1.0154295986766
0.99952898606712,1.01542937371702
0.999528718330097,1.01542915146383
0.999528453284399,1.01542893189149
0.999528190905107,1.01542871497234
0.999527931162317,1.01542850068085
0.999527674031109,1.01542828898723
0.999527419486564,1.01542807986809
0.999527167503761,1.01542787329787
0.999526918052798,1.01542766924894
0.999526671108755,1.01542746769787
0.999526426651695,1.01542726861915
0.999526184646732,1.01542707198511
0.999525945078914,1.0154268777766
0.99952570792332,1.01542668596383
0.999525473150047,1.01542649652553
0.999525240734176,1.0154263094383
0.999525010660755,1.01542612467872
0.999524782894896,1.01542594221915
0.999524557426631,1.01542576204043
0.999524334221073,1.01542558412128
0.99952411326327,1.01542540843404
0.999523894523319,1.01542523495745
0.999523677986267,1.01542506367234
0.999523463627195,1.01542489455532
0.999523251421183,1.01542472758298
0.999523041353279,1.01542456273617
0.999522833393581,1.01542439998936
0.999522627527135,1.01542423932766
0.999522423729022,1.0154240807234
0.999522221984291,1.0154239241617
0.999522022268022,1.01542376961915
0.999521824560279,1.01542361707447
0.999521628836142,1.01542346651064
0.999521435085644,1.01542331790426
0.999521243283864,1.0154231712383
0.999521053405884,1.01542302649149
0.999520865441735,1.01542288364681
0.999520679371482,1.01542274268298
0.99952049516522,1.01542260358085
0.999520312817967,1.0154224663234
0.999520132299818,1.01542233089149
0.999519953600805,1.01542219726809
0.999519776696009,1.01542206543191
0.999519601575462,1.01542193536596
0.999519428214245,1.01542180705319
0.999519256592421,1.0154216804766
0.999519086700023,1.01542155561702
0.999518918517114,1.01542143245957
0.999518752028744,1.01542131098298
0.999518587209992,1.01542119117447
0.999518424050891,1.01542107301702
0.999518262531504,1.01542095649149
0.999518102641865,1.01542084158298
0.999517944357053,1.01542072827447
0.999517787662116,1.01542061655106
0.999517632547087,1.01542050639787
0.99951747899203,1.01542039779574
0.999517326981992,1.01542029072979
0.99951717649704,1.01542018518723
0.999517027527203,1.01542008114894
0.999516880057531,1.01541997860426
0.999516734073072,1.01541987753404
0.99951658955389,1.01541977792553
0.999516446490018,1.01541967976383
0.999516304866502,1.01541958303404
0.999516164668393,1.0154194877234
0.999516025875753,1.01541939381489
0.999515888483599,1.01541930129574
0.999515752471995,1.01541921015106
0.999515617830974,1.01541912036809
0.999515484545583,1.01541903193404
0.999515352595886,1.01541894483404
0.999515221976901,1.01541885905532
0.999515092673674,1.01541877458298
0.999514964666271,1.01541869140426
0.999514837949707,1.01541860950851
0.999514712509031,1.01541852888085
0.999514588329291,1.01541844950851
0.999514465400518,1.01541837137872
0.999514343707761,1.01541829448085
0.999514223236069,1.0154182188
0.999514103980457,1.01541814432553
0.999513985925973,1.01541807104468
0.999513869057666,1.01541799894681
0.999513753360584,1.01541792801702
0.999513638834727,1.01541785824681
0.999513525455175,1.01541778962128
0.999513413221928,1.01541772213191
0.999513302115051,1.01541765576596
0.999513192129559,1.01541759051277
0.999513083245517,1.01541752635957
0.999512975462924,1.01541746329574
0.999512868761846,1.01541740131277
0.999512763132314,1.01541734039574
0.999512658569344,1.0154172805383
0.999512555057985,1.01541722172553
0.999512452588268,1.01541716395106
0.999512351145242,1.0154171072
0.999512250728906,1.01541705146596
0.999512151319326,1.01541699673617
0.999512052911517,1.01541694300213
0.99951195549551,1.01541689025319
0.99951185906134,1.01541683847872
0.999511763594052,1.01541678767021
0.999511669088665,1.01541673781702
0.999511575535209,1.01541668891064
0.999511482923716,1.01541664094043
0.99951139124422,1.01541659389574
0.999511300486752,1.01541654777021
0.999511210641344,1.01541650255319
0.999511121703013,1.01541645823404
0.999511033656805,1.01541641480638
0.999510946497739,1.0154163722617
0.999510860215845,1.01541633058723
0.99951077480614,1.0154162897766
0.999510690253671,1.01541624982128
0.999510606553456,1.01541621071277
0.999510523690542,1.01541617244255
0.999510441664929,1.015416135
0.99951036046665,1.01541609838085
0.999510280085736,1.01541606257234
0.999510200512219,1.01541602757021
0.999510121741116,1.01541599336383
0.999510043762459,1.01541595994468
0.999509966571264,1.01541592730851
0.999509890152579,1.01541589544255
0.999509814506403,1.01541586434468
0.999509739617786,1.01541583400213
0.999509665486727,1.01541580440851
0.999509592103259,1.01541577555745
0.999509519457413,1.01541574744255
0.999509447539222,1.01541572005319
0.999509376348685,1.01541569338298
0.999509305875835,1.01541566742766
0.999509236110704,1.0154156421766
0.999509167048308,1.0154156176234
0.999509098683662,1.0154155937617
0.999509031001816,1.01541557058511
0.999508964007753,1.01541554808511
0.999508897686522,1.01541552625745
0.999508832028153,1.01541550509149
0.999508767037633,1.01541548458511
0.999508702700007,1.01541546472766
0.99950863900531,1.01541544551489
0.999508575958524,1.0154154269383
0.999508513544698,1.01541540899362
0.999508451753864,1.01541539167447
0.999508390591005,1.01541537497447
0.999508330046155,1.01541535888511
0.999508270104361,1.01541534340213
0.999508210770607,1.01541532851915
0.999508152034926,1.01541531422979
0.999508093887348,1.01541530052979
0.999508036327876,1.01541528741064
0.999507979351523,1.01541527486809
0.99950792294334,1.01541526289574
0.999507867108309,1.01541525148723
0.999507811831478,1.01541524064043
0.999507757112849,1.01541523034468
0.999507702942452,1.01541522059574
0.999507649320289,1.01541521139149
0.999507596241374,1.0154152027234
0.999507543695741,1.01541519458511
0.999507491678404,1.01541518697447
0.999507440184381,1.01541517988298
0.999507389208687,1.01541517330851
0.999507338746339,1.01541516724255
0.999507288792352,1.01541516168298
0.999507239341743,1.0154151566234
0.999507190394511,1.01541515205957
0.999507141935704,1.01541514798511
0.999507093965324,1.01541514439574
0.999507046478385,1.01541514128511
0.999506999469904,1.01541513865106
0.999506952934897,1.01541513648723
0.99950690686838,1.01541513478936
0.999506861265368,1.01541513355319
0.999506816125863,1.01541513277447
0.999506771439896,1.01541513244468
0.999506727202483,1.01541513256383
0.999506683408641,1.01541513312553
0.999506640058369,1.01541513412766
0.999506597146683,1.0154151355617
0.999506554668599,1.01541513742553
0.99950651261415,1.01541513971489
0.99950647098832,1.0154151424234
0.999506429776156,1.01541514555106
0.999506388982643,1.01541514908936
0.999506348602796,1.01541515303617
0.999506308626648,1.01541515738936
0.999506269054199,1.01541516214043
0.999506229880465,1.01541516728936
0.999506191100462,1.01541517282979
0.999506152714189,1.01541517875745
0.99950611471168,1.01541518507021
0.999506077097918,1.01541519176383
0.999506039857951,1.01541519883191
0.999506002996763,1.01541520627447
0.999505966504386,1.01541521408723
0.99950593038082,1.01541522226383
0.999505894621082,1.01541523080213
0.999505859220187,1.01541523969787
0.999505824178135,1.01541524894894
0.999505789489943,1.01541525854894
0.999505755155611,1.01541526849787
0.999505721160186,1.01541527878936
0.999505687513636,1.0154152894234
0.99950565420101,1.01541530039149
0.999505621227292,1.01541531169574
0.999505588587497,1.01541532332766
0.999505556271659,1.01541533528723
0.99950552428476,1.01541534757021
0.999505492621817,1.01541536017447
0.999505461277845,1.01541537309362
0.999505430247862,1.01541538632766
0.999505399531867,1.01541539987234
0.999505369124875,1.01541541372553
0.999505339026888,1.01541542788085
0.99950530923292,1.0154154423383
0.999505279737989,1.01541545709574
0.999505250542094,1.01541547214681
0.999505221635268,1.01541548748936
0.999505193027477,1.0154155031234
0.999505164703771,1.01541551904255
0.999505136669133,1.01541553524468
0.999505108913595,1.01541555172766
0.999505081442142,1.01541556848936
0.999505054244805,1.01541558552553
0.999505027321585,1.01541560283404
0.999505000672481,1.01541562041064
0.999504974287525,1.01541563825745
0.999504948171703,1.01541565636596
0.999504922320028,1.01541567473617
0.999504896732503,1.01541569336383
0.999504871399158,1.01541571224894
0.999504846319994,1.01541573138936
0.999504821499994,1.01541575077872
0.999504796924208,1.01541577041702
0.999504772602602,1.0154157903
0.999504748520225,1.01541581042766
0.99950472468206,1.01541583079787
0.999504701088109,1.01541585140426
0.999504677733387,1.01541587224894
0.999504654607925,1.01541589332553
0.999504631721693,1.01541591463404
0.999504609064721,1.01541593617234
0.999504586637011,1.0154159579383
0.999504564433578,1.01541597992766
0.999504542454421,1.0154160021383
0.999504520699542,1.01541602457021
0.999504499163956,1.01541604721915
0.999504477847663,1.01541607008511
0.999504456740696,1.0154160931617
0.999504435853022,1.01541611645106
0.999504415174673,1.01541613995106
0.999504394705649,1.01541616365532
0.999504374440967,1.01541618756596
0.999504354380626,1.01541621168085
0.999504334524626,1.01541623599362
0.999504314872968,1.01541626050638
0.999504295415683,1.01541628521702
0.999504276152772,1.01541631012128
0.999504257089218,1.01541633521915
0.999504238215054,1.01541636050638
0.999504219535263,1.01541638598298
0.999504201039878,1.01541641164681
0.999504182733882,1.01541643749787
0.999504164612292,1.01541646352979
0.999504146675108,1.01541648974255
0.999504128917345,1.01541651613617
0.999504111339004,1.01541654270851
0.999504093940085,1.01541656945532
0.999504076715603,1.0154165963766
0.999504059665559,1.01541662347021
0.999504042789953,1.01541665073404
0.999504026083801,1.01541667816809
0.999504009547102,1.01541670576809
0.999503993174874,1.01541673353404
0.999503976972099,1.01541676146383
0.99950396092881,1.01541678955532
0.999503945049991,1.01541681780851
0.999503929330658,1.01541684622128
0.999503913775795,1.01541687478936
0.99950389837045,1.01541690351489
0.999503883124591,1.01541693239362
0.999503868033234,1.0154169614234
0.999503853096379,1.01541699060638
0.999503838309041,1.0154170199383
0.999503823671222,1.01541704941915
0.999503809177938,1.01541707904681
0.999503794834171,1.01541710881702
0.999503780639922,1.01541713873404
0.999503766585224,1.01541716879149
0.999503752670075,1.01541719898936
0.999503738899461,1.01541722932553
0.999503725268397,1.01541725980213
0.999503711771899,1.01541729041277
0.999503698414952,1.01541732115957
0.999503685192571,1.01541735204043
0.999503672104755,1.01541738305319
0.999503659151507,1.01541741419787
0.999503646322856,1.01541744547021
0.999503633628772,1.01541747687234
0.999503621064271,1.01541750840213
0.999503608624367,1.01541754005745
0.999503596314046,1.01541757183617
0.99950358412334,1.0154176037383
0.999503572062215,1.01541763576383
0.999503560115722,1.01541766790851
0.99950354829881,1.01541770017234
0.999503536596529,1.01541773255532
0.999503525013863,1.01541776505745
0.999503513545827,1.01541779767234
0.999503502197405,1.01541783040426
0.999503490963614,1.01541786324894
0.999503479844454,1.01541789620638
0.99950346883494,1.01541792927447
0.999503457940057,1.01541796245319
0.99950344715482,1.01541799574043
0.99950343647923,1.01541802913617
0.999503425908302,1.0154180626383
0.999503415447022,1.01541809624681
0.999503405095387,1.01541812995957
0.999503394843432,1.0154181637766
0.999503384701123,1.01541819769574
0.999503374658492,1.01541823171702
0.999503364715541,1.0154182658383
0.999503354877252,1.01541830005957
0.999503345138641,1.01541833437872
0.999503335494726,1.01541836879574
0.999503325950489,1.01541840330851
0.999503316505931,1.01541843791702
0.999503307156068,1.01541847262128
0.999503297900899,1.01541850741915
0.999503288735442,1.01541854230851
0.999503279669663,1.01541857728936
0.999503270693595,1.0154186123617
0.999503261807237,1.0154186475234
0.999503253010591,1.01541868277447
0.999503244308639,1.01541871811489
0.999503235691415,1.01541875354043
0.999503227158917,1.01541878905319
0.99950321871613,1.01541882465106
0.99950321035807,1.01541886033191
0.99950320208972,1.01541889609787
0.999503193901114,1.01541893194681
0.999503185797235,1.01541896787872
0.999503177773098,1.01541900388936
0.999503169833689,1.01541903998298
0.999503161969038,1.01541907615319
0.999503154189115,1.01541911240426
0.999503146488934,1.01541914873191
0.999503138868497,1.0154191851383
0.999503131322818,1.01541922161915
0.999503123851899,1.0154192581766
0.999503116460722,1.01541929480851
0.999503109144305,1.01541933151489
0.999503101902646,1.01541936829362
0.999503094730763,1.01541940514681
0.999503087638622,1.01541944207021
0.999503080611273,1.01541947906383
0.999503073658683,1.01541951612766
0.999503066780852,1.01541955326383
0.999503059967812,1.01541959046596
0.999503053224547,1.0154196277383
0.999503046551057,1.0154196650766
0.999503039947342,1.01541970248298
0.999503033408419,1.01541973995532
0.99950302693927,1.01541977749149
0.999503020534913,1.01541981509362
0.999503014195347,1.01541985275957
0.999503007920572,1.01541989048936
0.999503001705604,1.01541992828298
0.999502995560411,1.01541996613617
0.999502989475026,1.01542000405319
0.999502983449448,1.01542004202979
0.999502977488661,1.01542008006809
0.999502971587681,1.01542011816383
0.999502965746508,1.01542015632128
0.999502959965143,1.01542019453617
0.999502954243585,1.01542023280851
0.999502948581834,1.0154202711383
0.999502942974906,1.0154203095234
0.999502937427786,1.01542034796596
0.999502931935489,1.01542038646383
0.999502926498015,1.01542042501702
0.999502921120348,1.01542046362553
0.999502915792521,1.01542050228723
0.999502910524501,1.01542054100213
0.999502905306321,1.01542057976809
0.999502900142963,1.01542061858723
0.999502895034429,1.01542065745957
0.999502889975735,1.01542069638298
0.999502884966879,1.01542073535532
0.999502880012847,1.01542077437872
0.999502875108655,1.01542081345106
0.999502870254301,1.01542085257234
0.999502865449787,1.01542089174468
0.999502860695113,1.0154209309617
0.999502855985294,1.01542097022766
0.999502851325314,1.01542100954255
0.999502846715173,1.01542104890213
0.999502842154872,1.01542108830851
0.999502837634442,1.01542112775957
0.999502833163852,1.01542116725745
0.999502828738117,1.01542120679787
0.999502824362222,1.01542124638511
0.999502820026198,1.01542128601489
0.999502815735029,1.01542132568723
0.999502811488716,1.01542136540426
0.999502807287258,1.01542140516383
0.999502803130656,1.01542144496383
0.999502799013925,1.01542148480638
0.999502794937066,1.01542152468936
0.999502790905062,1.01542156461489
0.999502786912929,1.01542160457872
0.999502782965652,1.01542164458298
0.999502779053263,1.01542168462766
0.999502775185729,1.01542172471064
0.999502771358066,1.01542176483404
0.999502767565291,1.01542180499362
0.999502763817372,1.01542184519362
0.999502760104339,1.01542188542979
0.999502756426195,1.01542192570213
0.999502752792906,1.01542196601277
0.999502749194504,1.01542200635745
0.99950274563099,1.01542204674043
0.999502742107348,1.01542208715957
0.999502738618593,1.01542212761277
0.999502735164726,1.0154221681
0.999502731745746,1.0154222086234
0.999502728366637,1.01542224918085
0.999502725017433,1.01542228977021
0.999502721703115,1.01542233039574
0.999502718423686,1.01542237105319
0.999502715179144,1.01542241174255
0.999502711969489,1.01542245246596
0.999502708789738,1.01542249322128
0.999502705644875,1.01542253400851
0.999502702534899,1.01542257482553
0.999502699454827,1.01542261567447
0.999502696404658,1.01542265655532
0.999502693389377,1.01542269746596
0.999502690399016,1.01542273840638
0.999502687448526,1.01542277937872
0.999502684522955,1.01542282037872
0.999502681627289,1.01542286140851
0.999502678761526,1.01542290246596
0.99950267593065,1.01542294355532
0.999502673124695,1.01542298467021
0.999502670348642,1.01542302581489
0.999502667602494,1.01542306698511
0.999502664881265,1.01542310818511
0.99950266218994,1.01542314941064
0.999502659528518,1.01542319066383
0.999502656892016,1.01542323194468
0.999502654285418,1.01542327325106
0.999502651703739,1.01542331458298
0.999502649151964,1.01542335594043
0.999502646625109,1.01542339732553
0.999502644123173,1.01542343873404
0.999502641646157,1.01542348016809
0.999502639199045,1.01542352162766
0.999502636771868,1.01542356311064
0.999502634374595,1.01542360461915
0.999502632002242,1.01542364614894
0.999502629654808,1.01542368770426
0.99950262732731,1.01542372928511
0.999502625029716,1.01542377088723
0.999502622752057,1.01542381251277
0.999502620499318,1.01542385415957
0.999502618271499,1.01542389582979
0.999502616063615,1.0154239375234
0.999502613880652,1.0154239792383
0.999502611722607,1.01542402097447
0.999502609584499,1.01542406273404
0.99950260747131,1.01542410451277
0.999502605378057,1.01542414631489
0.999502603309724,1.01542418813617
0.999502601256343,1.01542422997872
0.999502599232865,1.01542427184255
0.999502597224339,1.01542431372553
0.999502595240732,1.01542435562979
0.999502593277062,1.01542439755319
0.999502591333327,1.01542443949574
0.999502589409528,1.01542448145957
0.999502587505664,1.01542452344043
0.999502585621737,1.01542456544043
0.999502583757745,1.0154246074617
0.999502581913688,1.0154246495
0.999502580089568,1.01542469155532
0.999502578285383,1.01542473363191
0.99950257649615,1.01542477572553
0.999502574731837,1.01542481783617
0.999502572982476,1.01542485996383
0.999502571248066,1.01542490211064
0.999502569538576,1.01542494427447
0.999502567844038,1.01542498645532
0.999502566169436,1.01542502865319
0.999502564509785,1.01542507086809
0.99950256287007,1.01542511309787
0.999502561245307,1.01542515534468
0.999502559635496,1.01542519760851
0.999502558050604,1.01542523988936
0.999502556475681,1.01542528218511
0.999502554920693,1.01542532449574
0.999502553380657,1.0154253668234
0.999502551855572,1.01542540916596
0.999502550350424,1.0154254515234
0.999502548860227,1.01542549389574
0.999502547384982,1.01542553628511
0.999502545924689,1.01542557868723
0.999502544479348,1.01542562110426
0.999502543053942,1.01542566353617
0.999502541638504,1.01542570598085
0.999502540243002,1.01542574844043
0.999502538857468,1.01542579091489
0.999502537486886,1.01542583340213
0.999502536136239,1.01542587590426
0.999502534795561,1.01542591841915
0.999502533469834,1.01542596094894
0.999502532159059,1.01542600348936
0.999502530863235,1.01542604604468
0.99950252957738,1.01542608861277
0.99950252831146,1.01542613119362
0.999502527055509,1.01542617378723
0.999502525809525,1.01542621639362
0.999502524583477,1.01542625901064
0.999502523367396,1.01542630164255
0.999502522166268,1.01542634428511
0.999502520975107,1.01542638694043
0.999502519798898,1.01542642960638
0.999502518632657,1.01542647228511
0.999502517481368,1.0154265149766
0.999502516345031,1.01542655767872
0.999502515213678,1.01542660039149
0.99950251410226,1.01542664311489
0.99950251300081,1.01542668585106
0.999502511909328,1.01542672859787
0.999502510827814,1.01542677135532
0.999502509761252,1.0154268141234
0.999502508704658,1.01542685690213
0.999502507663015,1.01542689969362
0.999502506626356,1.01542694249362
0.999502505609634,1.01542698530213
0.999502504597895,1.0154270281234
0.999502503596124,1.01542707095532
0.999502502609304,1.01542711379574
0.999502501632453,1.01542715664681
0.999502500665569,1.01542719950638
0.999502499708654,1.0154272423766
0.999502498761706,1.01542728525745
0.999502497824726,1.01542732814681
0.999502496897714,1.01542737104468
0.999502495985654,1.01542741395319
0.999502495078578,1.01542745687021
0.999502494181469,1.01542749979574
0.999502493299313,1.01542754272979
0.99950249242214,1.01542758567447
0.999502491554935,1.01542762862766
0.999502490697698,1.01542767158936
0.999502489850429,1.01542771455745
0.999502489013128,1.01542775753617
0.999502488185795,1.0154278005234
0.999502487368429,1.01542784351915
0.999502486556048,1.01542788652128
0.999502485753634,1.01542792953404
0.999502484961188,1.01542797255319
0.99950248417871,1.01542801558085
0.9995024834062,1.01542805861489
0.999502482638674,1.01542810165745
0.999502481881116,1.01542814470851
0.999502481133526,1.01542818776596
0.999502480390919,1.01542823083191
0.999502479658281,1.01542827390638
0.99950247893561,1.01542831698511
0.999502478217923,1.01542836007447
0.999502477510204,1.01542840316809
0.99950247680747,1.01542844627021
0.999502476114702,1.01542848937872
0.999502475431903,1.01542853249574
0.999502474754088,1.01542857561915
0.999502474086241,1.01542861874681
0.999502473423377,1.01542866188298
0.999502472770482,1.01542870502766
0.99950247212257,1.0154287481766
0.999502471484626,1.01542879133191
0.999502470851666,1.01542883449362
0.999502470228674,1.01542887766383
0.999502469610666,1.0154289208383
0.999502468997642,1.01542896401915
0.999502468394586,1.01542900720638
0.999502467801498,1.0154290504
0.999502467208409,1.01542909359787
0.999502466625289,1.01542913680213
0.999502466047152,1.01542918001489
0.999502465478984,1.01542922322979
0.999502464915799,1.01542926645319
0.999502464357598,1.01542930968085
0.999502463809365,1.01542935291489
0.999502463266116,1.01542939615319
0.999502462727851,1.01542943939787
0.99950246219457,1.01542948264894
0.999502461671257,1.01542952590426
0.999502461152928,1.01542956916383
0.999502460639582,1.01542961242979
0.999502460131221,1.0154296557
0.999502459627843,1.0154296989766
0.999502459134434,1.01542974225745
0.999502458646008,1.01542978554255
0.999502458162566,1.01542982883404
0.999502457684108,1.01542987212979
0.999502457210635,1.01542991542979
0.999502456747129,1.01542995873617
0.999502456283623,1.01543000204468
0.999502455830084,1.01543004535957
0.999502455376546,1.01543008867872
0.999502454932976,1.01543013200213
0.99950245449439,1.01543017532979
0.999502454055803,1.0154302186617
0.999502453627185,1.01543026199787
0.99950245320355,1.01543030534043
0.9995024527849,1.01543034868511
0.999502452371233,1.01543039203404
0.99950245196255,1.01543043538723
0.999502451558852,1.01543047874681
0.999502451160137,1.01543052210851
0.999502450766406,1.01543056547234
0.999502450377659,1.01543060884255
0.999502449993896,1.01543065221702
0.999502449610133,1.01543069559362
0.999502449236337,1.01543073897447
0.999502448867526,1.01543078235957
0.999502448498715,1.01543082574894
0.999502448139872,1.01543086914043
0.999502447781028,1.01543091253617
0.999502447427169,1.01543095593617
0.999502447078293,1.01543099934043
0.999502446734402,1.01543104274681
0.999502446395494,1.01543108615532
0.99950244606157,1.01543112957021
0.999502445727647,1.01543117298723
0.999502445403691,1.01543121640638
0.999502445079735,1.01543125982979
0.999502444760763,1.01543130325745
0.999502444446775,1.01543134668723
0.999502444132787,1.01543139011915
0.999502443828767,1.01543143355532
0.999502443524747,1.01543147699362
0.999502443225711,1.01543152043617
0.999502442931659,1.01543156388085
0.999502442637607,1.01543160732979
0.999502442348538,1.01543165078085
0.999502442064454,1.01543169423404
0.999502441785354,1.01543173769149
0.999502441511237,1.01543178115106
0.999502441237121,1.01543182461277
0.999502440967988,1.01543186807872
0.999502440698856,1.01543191154681
0.999502440439691,1.01543195501702
0.999502440180526,1.01543199848936
0.999502439926346,1.01543204196596
0.999502439672165,1.01543208544255
0.999502439422968,1.0154321289234
0.999502439178755,1.01543217240638
0.999502438934543,1.01543221589362
0.999502438695314,1.01543225938085
0.999502438461069,1.01543230287234
0.999502438226824,1.01543234636383
0.999502437997563,1.01543238985957
0.999502437773286,1.01543243335745
0.999502437549008,1.01543247685745
0.999502437329715,1.01543252035745
0.999502437115406,1.0154325638617
0.999502436901097,1.01543260736809
0.999502436686788,1.0154326508766
0.999502436482446,1.01543269438723
0.999502436273121,1.0154327379
0.999502436073763,1.01543278141489
0.999502435874406,1.01543282493191
0.999502435680033,1.01543286845106
0.999502435485659,1.01543291197234
0.999502435291286,1.01543295549362
0.99950243510688,1.01543299901915
0.99950243491749,1.01543304254468
0.999502434738069,1.01543308607234
0.999502434558647,1.01543312960426
0.999502434379225,1.01543317313617
0.999502434204788,1.01543321666809
0.99950243403035,1.01543326020426
0.999502433860896,1.01543330374255
0.999502433696426,1.01543334728085
0.999502433531956,1.01543339082128
0.999502433367486,1.01543343436383
0.999502433208,1.01543347790638
0.999502433053499,1.01543352145319
0.999502432898996,1.015433565
0.999502432744494,1.01543360854894
0.999502432594976,1.01543365209787
0.999502432445458,1.01543369564894
0.999502432300924,1.01543373920213
0.99950243215639,1.01543378275745
0.99950243201684,1.01543382631277
0.99950243187729,1.01543386987021
0.999502431742723,1.01543391342979
0.999502431608157,1.01543395698936
0.999502431478575,1.01543400055106
0.999502431348992,1.01543404411277
0.99950243121941,1.0154340876766
0.999502431094812,1.01543413124255
0.999502430970213,1.01543417480851
0.999502430850599,1.0154342183766
0.999502430730984,1.01543426194681
0.99950243061137,1.01543430551702
0.999502430496739,1.01543434908723
0.999502430382109,1.01543439265957
0.999502430272462,1.01543443623404
0.999502430162816,1.01543447980851
0.999502430053169,1.01543452338511
0.999502429948507,1.0154345669617
0.999502429843844,1.01543461054043
0.999502429744165,1.01543465411915
0.999502429644486,1.0154346977
0.999502429544808,1.01543474128085
0.999502429450113,1.0154347848617
0.999502429355418,1.01543482844468
0.999502429260723,1.01543487202979
0.999502429171013,1.01543491561489
0.999502429081302,1.0154349592
0.999502428991591,1.01543500278723
0.999502428906864,1.01543504637447
0.999502428822137,1.0154350899617
0.999502428742394,1.01543513355106
0.999502428657667,1.01543517714255
0.999502428582908,1.01543522073404
0.999502428503165,1.01543526432553
0.999502428428406,1.01543530791702
0.999502428353647,1.01543535151064
0.999502428278888,1.01543539510426
0.999502428209113,1.0154354387
0.999502428139338,1.01543548229574
0.999502428069563,1.01543552589149
0.999502428004772,1.01543556948723
0.99950242793998,1.01543561308511
0.999502427875189,1.01543565668298
0.999502427810398,1.01543570028298
0.999502427750591,1.01543574388085
0.999502427690784,1.01543578748085
0.99950242763596,1.01543583108298
0.999502427576153,1.01543587468298
0.99950242752133,1.01543591828511
0.999502427471491,1.01543596188723
0.999502427416667,1.01543600549149
0.999502427366828,1.01543604909362
0.999502427316989,1.01543609269787
0.999502427267149,1.01543613630213
0.999502427222294,1.01543617990638
0.999502427177438,1.01543622351277
0.999502427132583,1.01543626711915
0.999502427087728,1.01543631072553
0.999502427047856,1.01543635433191
0.999502427003001,1.0154363979383
0.999502426963129,1.01543644154681
0.999502426928242,1.01543648515319
0.99950242688837,1.0154365287617
0.999502426853483,1.01543657237021
0.999502426818595,1.01543661597872
0.999502426788691,1.01543665958936
0.999502426753804,1.01543670319787
0.9995024267239,1.01543674680851
0.999502426693997,1.01543679041915
0.999502426664093,1.01543683402979
0.999502426634189,1.01543687764043
0.99950242660927,1.01543692125106
0.99950242658435,1.01543696486383
0.99950242655943,1.01543700847447
0.999502426534511,1.01543705208723
0.999502426514575,1.0154370957
0.999502426494639,1.01543713931064
0.999502426469719,1.0154371829234
0.999502426454768,1.01543722653617
0.999502426434832,1.01543727015106
0.99950242641988,1.01543731376383
0.999502426399944,1.0154373573766
0.999502426384993,1.01543740098936
0.999502426370041,1.01543744460426
0.999502426360073,1.01543748821702
0.999502426345121,1.01543753183191
0.999502426335153,1.01543757544681
0.999502426325185,1.01543761905957
0.999502426315217,1.01543766267447
0.99950242630525,1.01543770628936
0.999502426300266,1.01543774990426
0.999502426290298,1.01543779351702
0.999502426285314,1.01543783713191
0.99950242628033,1.01543788074681
0.999502426275346,1.0154379243617
0.999502426275346,1.0154379679766
0.999502426270362,1.01543801159149
0.999502426270362,1.01543805520638
0.999502426270362,1.01543809882128
0.999502426270362,1.01543814243617
0.999502426270362,1.01543818605106
0.999502426270362,1.01543822966596
0.999502426275346,1.01543827328085
0.999502426275346,1.01543831689574
0.99950242628033,1.01543836051064
0.999502426285314,1.01543840412553
0.999502426290298,1.01543844774043
0.999502426300266,1.01543849135532
0.99950242630525,1.01543853496809
0.999502426315217,1.01543857858298
0.999502426320201,1.01543862219787
0.999502426330169,1.01543866581277
0.999502426340137,1.01543870942766
0.999502426355089,1.01543875304043
0.999502426365057,1.01543879665532
0.999502426375025,1.01543884026809
0.999502426389976,1.01543888388298
0.999502426404928,1.01543892749574
0.99950242641988,1.01543897111064
0.999502426434832,1.0154390147234
0.999502426449784,1.01543905833617
0.999502426464736,1.01543910194894
0.999502426484671,1.0154391455617
0.999502426499623,1.01543918917447
0.999502426519559,1.01543923278723
0.999502426539495,1.0154392764
0.99950242655943,1.01543932001277
0.999502426579366,1.0154393636234
0.999502426599302,1.01543940723617
0.999502426619237,1.01543945084681
0.999502426644157,1.01543949445957
0.999502426664093,1.01543953807021
0.999502426689013,1.01543958168085
0.999502426713932,1.01543962529149
0.999502426733868,1.01543966890213
0.999502426758788,1.01543971251277
0.999502426788691,1.01543975612128
0.999502426813611,1.01543979973191
0.999502426838531,1.01543984334043
0.999502426868434,1.01543988695106
0.999502426893354,1.01543993055957
0.999502426923258,1.01543997416809
0.999502426953161,1.0154400177766
0.999502426983065,1.01544006138511
0.999502427012969,1.01544010499149
0.999502427042872,1.0154401486
0.999502427072776,1.01544019220638
0.999502427102679,1.01544023581277
0.999502427137567,1.01544027941915
0.999502427167471,1.01544032302553
0.999502427202358,1.01544036663191
0.999502427237246,1.0154404102383
0.999502427272133,1.01544045384255
0.999502427302037,1.01544049744681
0.999502427336924,1.01544054105319
0.999502427376796,1.01544058465532
0.999502427411683,1.01544062825957
0.999502427446571,1.01544067186383
0.999502427481458,1.01544071546596
0.99950242752133,1.01544075907021
0.999502427556217,1.01544080267234
0.999502427596089,1.01544084627447
0.99950242763596,1.01544088987447
0.999502427675832,1.0154409334766
0.999502427715703,1.0154409770766
0.999502427755575,1.01544102067872
0.999502427795446,1.01544106427872
0.999502427835318,1.0154411078766
0.999502427875189,1.0154411514766
0.999502427915061,1.01544119507447
0.999502427959916,1.01544123867447
0.999502427999788,1.01544128227234
0.999502428044643,1.01544132587021
0.999502428089499,1.01544136946596
0.99950242812937,1.01544141306383
0.999502428174226,1.01544145665957
0.999502428219081,1.01544150025532
0.999502428263936,1.01544154385106
0.999502428308792,1.01544158744468
0.999502428353647,1.01544163104043
0.999502428398503,1.01544167463404
0.999502428448342,1.01544171822766
0.999502428493197,1.01544176182128
0.999502428538053,1.01544180541277
0.999502428587892,1.01544184900426
0.999502428632748,1.01544189259574
0.999502428682587,1.01544193618723
0.999502428732426,1.01544197977872
0.999502428777282,1.01544202336808
0.999502428827121,1.01544206695957
0.99950242887696,1.01544211054894
0.9995024289268,1.01544215413617
0.999502428976639,1.01544219772553
0.999502429026478,1.01544224131277
0.999502429076318,1.0154422849
0.999502429126157,1.01544232848723
0.99950242918098,1.01544237207234
0.99950242923082,1.01544241565957
0.999502429280659,1.01544245924468
0.999502429335482,1.01544250282979
0.999502429385322,1.01544254641277
0.999502429440145,1.01544258999574
0.999502429489984,1.01544263357872
0.999502429544808,1.0154426771617
0.999502429599631,1.01544272074468
0.999502429654454,1.01544276432553
0.999502429704294,1.01544280790638
0.999502429759117,1.01544285148723
0.99950242981394,1.01544289506809
0.999502429868763,1.01544293864681
0.999502429923587,1.01544298222553
0.999502429983394,1.01544302580426
0.999502430038217,1.01544306938085
0.999502430093041,1.01544311295957
0.999502430147864,1.01544315653617
0.999502430207671,1.01544320011064
0.999502430262495,1.01544324368723
0.999502430317318,1.0154432872617
0.999502430377125,1.01544333083617
0.999502430431948,1.01544337441064
0.999502430491756,1.01544341798298
0.999502430551563,1.01544346155532
0.999502430606386,1.01544350512766
0.999502430666193,1.0154435487
0.999502430726001,1.01544359227021
0.999502430785808,1.01544363584043
0.999502430840631,1.01544367941064
0.999502430900438,1.01544372297872
0.999502430960245,1.01544376654681
0.999502431020053,1.01544381011489
0.99950243107986,1.01544385368298
0.999502431139667,1.01544389724894
0.999502431199474,1.01544394081489
0.999502431264266,1.01544398438085
0.999502431324073,1.01544402794681
0.99950243138388,1.01544407151064
0.999502431443687,1.01544411507447
0.999502431508479,1.01544415863617
0.999502431568286,1.0154442022
0.999502431628093,1.0154442457617
0.999502431692884,1.0154442893234
0.999502431752691,1.01544433288298
0.999502431817482,1.01544437644255
0.999502431882274,1.01544442000213
0.999502431942081,1.0154444635617
0.999502432006872,1.01544450711915
0.999502432066679,1.0154445506766
0.99950243213147,1.01544459423404
0.999502432196262,1.01544463778936
0.999502432261053,1.01544468134468
0.999502432325844,1.0154447249
0.999502432385651,1.01544476845319
0.999502432450442,1.01544481200851
0.999502432515233,1.0154448555617
0.999502432580025,1.01544489911277
0.999502432644816,1.01544494266383
0.999502432709607,1.01544498621489
0.999502432774398,1.01544502976596
0.999502432839189,1.01544507331702
0.999502432908964,1.01544511686596
0.999502432973756,1.01544516041277
0.999502433038547,1.0154452039617
0.999502433103338,1.01544524750851
0.999502433168129,1.01544529105532
0.999502433237904,1.0154453346
0.999502433302695,1.01544537814681
0.999502433367486,1.01544542168936
0.999502433437262,1.01544546523404
0.999502433502053,1.0154455087766
0.999502433571828,1.01544555231915
0.999502433636619,1.0154455958617
0.999502433706394,1.01544563940213
0.999502433771185,1.01544568294255
0.99950243384096,1.01544572648298
0.999502433905751,1.01544577002128
0.999502433975527,1.01544581355957
0.999502434045302,1.01544585709787
0.999502434110093,1.01544590063404
0.999502434179868,1.01544594417234
0.999502434249643,1.01544598770638
0.999502434319418,1.01544603124255
0.999502434384209,1.0154460747766
0.999502434453984,1.01544611831064
0.999502434523759,1.01544616184255
0.999502434593535,1.01544620537447
0.99950243466331,1.01544624890638
0.999502434733085,1.0154462924383
0.99950243480286,1.01544633596809
0.999502434867651,1.01544637949787
0.999502434937426,1.01544642302553
0.999502435007201,1.01544646655319
0.999502435076976,1.01544651008085
0.999502435151735,1.01544655360851
0.99950243522151,1.01544659713404
0.999502435291286,1.01544664065957
0.999502435361061,1.01544668418298
0.999502435430836,1.01544672770851
0.999502435500611,1.01544677123191
0.999502435570386,1.01544681475319
0.999502435645145,1.01544685827447
0.99950243571492,1.01544690179574
0.999502435784695,1.01544694531702
0.99950243585447,1.01544698883617
0.999502435929229,1.01544703235532
0.999502435999004,1.01544707587234
0.99950243606878,1.01544711939149
0.999502436143539,1.01544716290851
0.999502436213314,1.0154472064234
0.999502436283089,1.0154472499383
0.999502436357848,1.01544729345319
0.999502436427623,1.01544733696808
0.999502436502382,1.01544738048085
0.999502436572157,1.01544742399362
0.999502436646916,1.01544746750426
0.999502436716691,1.01544751101489
0.99950243679145,1.01544755452553
0.999502436861225,1.01544759803617
0.999502436935984,1.01544764154468
0.999502437005759,1.01544768505319
0.999502437080519,1.01544772855957
0.999502437155278,1.01544777206596
0.999502437225053,1.01544781557234
0.999502437299812,1.01544785907872
0.999502437374571,1.01544790258298
0.999502437444346,1.01544794608511
0.999502437519105,1.01544798958936
0.999502437593864,1.01544803309149
0.999502437663639,1.01544807659362
0.999502437738398,1.01544812009362
0.999502437813157,1.01544816359362
0.999502437887916,1.01544820709362
0.999502437957691,1.01544825059149
0.99950243803245,1.01544829408936
0.999502438107209,1.01544833758723
0.999502438181968,1.01544838108298
0.999502438256727,1.01544842457872
0.999502438331486,1.01544846807234
0.999502438406245,1.01544851156809
0.99950243847602,1.0154485550617
0.999502438550779,1.01544859855319
0.999502438625539,1.01544864204468
0.999502438700298,1.01544868553617
0.999502438775057,1.01544872902766
0.999502438849816,1.01544877251702
0.999502438924575,1.01544881600638
0.999502438999334,1.01544885949362
0.999502439074093,1.01544890298085
0.999502439148852,1.01544894646809
0.999502439223611,1.01544898995319
0.99950243929837,1.0154490334383
0.999502439373129,1.0154490769234
0.999502439447888,1.01544912040638
0.999502439527631,1.01544916388936
0.99950243960239,1.01544920737234
0.999502439677149,1.01544925085319
0.999502439751908,1.01544929433404
0.999502439826667,1.01544933781489
0.999502439901426,1.01544938129362
0.999502439976185,1.01544942477234
0.999502440055928,1.01544946824894
0.999502440130687,1.01544951172553
0.999502440205446,1.01544955520213
0.999502440280205,1.01544959867872
0.999502440354964,1.01544964215319
0.999502440434707,1.01544968562553
0.999502440509466,1.0154497291
0.999502440584225,1.01544977257234
0.999502440658984,1.01544981604255
0.999502440738727,1.01544985951489
0.999502440813486,1.01544990298511
0.999502440888245,1.01544994645319
0.999502440967988,1.01544998992128
0.999502441042747,1.01545003338936
0.999502441117506,1.01545007685745
0.999502441197249,1.0154501203234
0.999502441272008,1.01545016378936
0.999502441346767,1.01545020725319
0.99950244142651,1.01545025071702
0.999502441501269,1.01545029418085
0.999502441576029,1.01545033764255
0.999502441655771,1.01545038110426
0.99950244173053,1.01545042456596
0.999502441810273,1.01545046802553
0.999502441885032,1.01545051148511
0.999502441964775,1.01545055494255
0.999502442039534,1.0154505984
0.999502442114293,1.01545064185745
0.999502442194036,1.01545068531489
0.999502442268795,1.01545072877021
0.999502442348538,1.0154507722234
0.999502442423297,1.01545081567872
0.99950244250304,1.01545085913191
0.999502442577799,1.01545090258298
0.999502442657542,1.01545094603617
0.999502442732301,1.01545098948511
0.999502442812044,1.01545103293617
0.999502442886803,1.01545107638511
0.999502442966546,1.01545111983404
0.999502443046289,1.01545116328085
0.999502443121049,1.01545120672766
0.999502443200792,1.01545125017447
0.99950244327555,1.01545129362128
0.999502443355293,1.01545133706383
0.999502443430052,1.01545138050851
0.999502443509795,1.01545142395106
0.999502443589538,1.01545146739362
0.999502443664297,1.01545151083617
0.99950244374404,1.0154515542766
0.999502443818799,1.01545159771702
0.999502443898542,1.01545164115532
0.999502443978285,1.01545168459362
0.999502444053044,1.01545172803191
0.999502444132787,1.01545177146809
0.99950244421253,1.01545181490426
0.999502444287289,1.01545185834043
0.999502444367032,1.01545190177447
0.999502444446775,1.01545194520851
0.999502444521534,1.01545198864043
0.999502444601277,1.01545203207234
0.99950244468102,1.01545207550426
0.999502444760763,1.01545211893404
0.999502444835522,1.01545216236383
0.999502444915265,1.01545220579362
0.999502444995008,1.01545224922128
0.999502445069767,1.01545229264894
0.99950244514951,1.0154523360766
0.999502445229253,1.01545237950213
0.999502445308996,1.01545242292766
0.999502445383755,1.01545246635106
0.999502445463498,1.01545250977447
0.999502445543241,1.01545255319787
0.999502445622984,1.01545259661915
0.999502445697743,1.01545264004043
0.999502445777486,1.0154526834617
0.999502445857229,1.01545272688085
0.999502445936972,1.0154527703
0.999502446016715,1.01545281371702
0.999502446091474,1.01545285713404
0.999502446171217,1.01545290055106
0.99950244625096,1.01545294396596
0.999502446330703,1.01545298738085
0.999502446410446,1.01545303079574
0.999502446490189,1.01545307420851
0.999502446564948,1.01545311762128
0.999502446644691,1.01545316103191
0.999502446724434,1.01545320444468
0.999502446804177,1.01545324785319
0.99950244688392,1.01545329126383
0.999502446963663,1.01545333467234
0.999502447038422,1.01545337807872
0.999502447118165,1.01545342148723
0.999502447197908,1.01545346489362
0.999502447277651,1.01545350829787
0.999502447357394,1.01545355170213
0.999502447437137,1.01545359510638
0.99950244751688,1.01545363850851
0.999502447596623,1.01545368191064
0.999502447676366,1.01545372531277
0.999502447751125,1.01545376871277
0.999502447830868,1.01545381211277
0.999502447910611,1.01545385551277
0.999502447990353,1.01545389891064
0.999502448070096,1.01545394230851
0.999502448149839,1.01545398570426
0.999502448229583,1.0154540291
0.999502448309326,1.01545407249574
0.999502448389069,1.01545411588936
0.999502448468811,1.01545415928298
0.999502448548554,1.0154542026766
0.999502448628297,1.01545424606809
0.99950244870804,1.01545428945957
0.999502448782799,1.01545433284894
0.999502448862542,1.0154543762383
0.999502448942285,1.01545441962766
0.999502449022028,1.01545446301489
0.999502449101771,1.01545450640213
0.999502449181514,1.01545454978936
0.999502449261257,1.01545459317447
0.999502449341,1.01545463655957
0.999502449420743,1.01545467994255
0.999502449500486,1.01545472332553
0.999502449580229,1.01545476670851
0.999502449659972,1.01545481008936
0.999502449739715,1.01545485347021
0.999502449819458,1.01545489685106
0.999502449899201,1.01545494022979
0.999502449978944,1.01545498360851
0.999502450058687,1.01545502698511
0.99950245013843,1.0154550703617
0.999502450218173,1.0154551137383
0.999502450297916,1.01545515711277
0.999502450377659,1.01545520048723
0.999502450457402,1.0154552438617
0.999502450537145,1.01545528723404
0.999502450616888,1.01545533060638
0.999502450696631,1.0154553739766
0.999502450776374,1.01545541734681
0.999502450856117,1.01545546071702
0.99950245093586,1.01545550408511
0.999502451015603,1.01545554745319
0.999502451095346,1.01545559082128
0.999502451180072,1.01545563418723
0.999502451259815,1.01545567755319
0.999502451339558,1.01545572091702
0.999502451419301,1.01545576428085
0.999502451499044,1.01545580764468
0.999502451578787,1.01545585100638
0.99950245165853,1.01545589436809
0.999502451738273,1.01545593772979
0.999502451818016,1.01545598108936
0.999502451897759,1.01545602444681
0.999502451977502,1.01545606780638
0.999502452057245,1.01545611116383
0.999502452136988,1.01545615452128
0.999502452216731,1.0154561978766
0.999502452296474,1.01545624123191
0.999502452376217,1.01545628458511
0.999502452460944,1.0154563279383
0.999502452540687,1.01545637129149
0.99950245262043,1.01545641464468
0.999502452700173,1.01545645799574
0.999502452779916,1.01545650134468
0.999502452859659,1.01545654469574
0.999502452939402,1.01545658804255
0.999502453019145,1.01545663139149
0.999502453098888,1.0154566747383
0.999502453178631,1.01545671808511
0.999502453258374,1.01545676142979
0.999502453338116,1.01545680477447
0.999502453412876,1.01545684811915
0.999502453492619,1.0154568914617
0.999502453572362,1.01545693480426
0.999502453652105,1.01545697814681
0.999502453731847,1.01545702148723
0.999502453806606,1.01545706482766
0.999502453886349,1.01545710816596
0.999502453966092,1.01545715150426
0.999502454040851,1.01545719484255
0.999502454120594,1.01545723817872
0.999502454200337,1.01545728151489
0.999502454275096,1.01545732485106
0.999502454354839,1.01545736818511
0.999502454429599,1.01545741151915
0.999502454509341,1.01545745485106
0.999502454589084,1.01545749818298
0.999502454663843,1.01545754151489
0.999502454743586,1.01545758484681
0.999502454818345,1.0154576281766
0.999502454898088,1.01545767150426
0.999502454972848,1.01545771483404
0.99950245505259,1.01545775815957
0.999502455127349,1.01545780148723
0.999502455202109,1.01545784481277
0.999502455281851,1.0154578881383
0.999502455356611,1.01545793146383
0.999502455436353,1.01545797478723
0.999502455511112,1.01545801811064
0.999502455585872,1.01545806143191
0.999502455665614,1.01545810475319
0.999502455740373,1.01545814807447
0.999502455820116,1.01545819139362
0.999502455894876,1.01545823471277
0.999502455969635,1.01545827803191
0.999502456049377,1.01545832134894
0.999502456124136,1.01545836466596
0.999502456198896,1.01545840798085
0.999502456273655,1.01545845129574
0.999502456353398,1.01545849461064
0.999502456428157,1.01545853792553
0.999502456502916,1.0154585812383
0.999502456582659,1.01545862455106
0.999502456657418,1.0154586678617
0.999502456732177,1.01545871117234
0.999502456806936,1.01545875448298
0.999502456886679,1.01545879779149
0.999502456961438,1.0154588411
0.999502457036197,1.01545888440638
0.999502457110956,1.01545892771489
0.999502457185715,1.01545897102128
0.999502457265458,1.01545901432553
0.999502457340217,1.01545905762979
0.999502457414976,1.01545910093404
0.999502457489735,1.0154591442383
0.999502457564494,1.01545918754043
0.999502457644237,1.01545923084043
0.999502457718996,1.01545927414255
0.999502457793755,1.01545931744255
0.999502457868514,1.01545936074255
0.999502457943273,1.01545940404043
0.999502458018032,1.0154594473383
0.999502458097775,1.01545949063404
0.999502458172534,1.01545953393192
0.999502458247293,1.01545957722766
0.999502458322052,1.01545962052128
0.999502458396811,1.01545966381489
0.99950245847157,1.01545970710851
0.999502458551313,1.01545975040213
0.999502458626072,1.01545979369362
0.999502458700831,1.01545983698298
0.99950245877559,1.01545988027447
0.999502458850349,1.01545992356383
0.999502458925108,1.01545996685319
0.999502459004851,1.01546001014043
0.99950245907961,1.01546005342766
0.999502459154369,1.01546009671489
0.999502459229129,1.01546014
0.999502459303887,1.01546018328511
0.999502459378646,1.01546022656809
0.999502459458389,1.01546026985319
0.999502459533149,1.01546031313404
0.999502459607908,1.01546035641702
0.999502459682667,1.01546039969787
0.999502459757426,1.01546044297872
0.999502459832185,1.01546048625745
0.999502459911928,1.01546052953617
0.999502459986687,1.01546057281489
0.999502460061446,1.01546061609149
0.999502460136205,1.01546065936809
0.999502460210964,1.01546070264468
0.999502460285723,1.01546074591915
0.999502460365466,1.01546078919362
0.999502460440225,1.01546083246809
0.999502460514984,1.01546087574043
0.999502460589743,1.01546091901277
0.999502460664502,1.01546096228511
0.999502460739261,1.01546100555532
0.999502460819004,1.0154610488234
0.999502460893763,1.01546109209362
0.999502460968522,1.0154611353617
0.999502461043281,1.01546117862979
0.99950246111804,1.01546122189574
0.999502461197783,1.0154612651617
0.999502461272542,1.01546130842766
0.999502461347301,1.01546135169149
0.99950246142206,1.01546139495532
0.999502461496819,1.01546143821915
0.999502461576562,1.01546148148085
0.999502461651321,1.01546152474255
0.99950246172608,1.01546156800213
0.999502461800839,1.01546161126383
0.999502461880582,1.01546165452128
0.999502461955341,1.01546169778085
0.9995024620301,1.0154617410383
0.999502462104859,1.01546178429574
0.999502462179618,1.01546182755106
0.999502462259361,1.01546187080638
0.99950246233412,1.0154619140617
0.999502462408879,1.01546195731489
0.999502462488622,1.01546200056808
0.999502462563381,1.01546204382128
0.99950246263814,1.01546208707234
0.999502462712899,1.0154621303234
0.999502462792642,1.01546217357234
0.999502462867402,1.01546221682128
0.99950246294216,1.01546226007021
0.99950246301692,1.01546230331915
0.999502463096663,1.01546234656596
0.999502463171422,1.01546238981277
0.999502463246181,1.01546243305745
0.999502463325924,1.01546247630213
0.999502463400683,1.01546251954681
0.999502463475442,1.01546256278936
0.999502463555185,1.01546260603191
0.999502463629944,1.01546264927234
0.999502463704703,1.01546269251489
0.999502463784446,1.01546273575319
0.999502463859205,1.01546277899362
0.999502463933964,1.01546282223191
0.999502464013707,1.01546286547021
0.999502464088466,1.01546290870638
0.999502464163225,1.01546295194255
0.999502464242968,1.01546299517872
0.999502464317727,1.01546303841277
0.999502464392486,1.01546308164681
0.999502464472229,1.01546312488085
0.999502464546988,1.01546316811277
0.999502464621747,1.01546321134468
0.99950246470149,1.0154632545766
0.999502464776249,1.01546329780638
0.999502464855992,1.01546334103617
0.999502464930751,1.01546338426383
0.99950246500551,1.01546342749149
0.999502465085253,1.01546347071915
0.999502465160012,1.01546351394468
0.999502465239755,1.01546355717021
0.999502465314514,1.01546360039574
0.999502465394257,1.01546364361915
0.999502465469016,1.01546368684255
0.999502465543775,1.01546373006596
0.999502465623518,1.01546377328723
0.999502465698277,1.01546381650851
0.99950246577802,1.01546385972766
0.999502465852779,1.01546390294681
0.999502465932522,1.01546394616596
0.999502466007281,1.01546398938511
0.999502466087024,1.01546403260213
0.999502466161783,1.01546407581702
0.999502466241526,1.01546411903404
0.999502466316285,1.01546416224894
0.999502466396028,1.0154642054617
0.999502466470787,1.01546424867447
0.99950246655053,1.01546429188723
0.999502466625289,1.0154643351
0.999502466705032,1.01546437831064
0.999502466779791,1.01546442152128
0.999502466859534,1.01546446472979
0.999502466934293,1.0154645079383
0.999502467014036,1.01546455114681
0.999502467088795,1.01546459435319
0.999502467168538,1.01546463755957
0.999502467243297,1.01546468076383
0.99950246732304,1.01546472397021
0.999502467397799,1.01546476717234
0.999502467477542,1.0154648103766
0.999502467557285,1.01546485357872
0.999502467632044,1.01546489678085
0.999502467711787,1.01546493998085
0.999502467786546,1.01546498318085
0.999502467866289,1.01546502638085
0.999502467941048,1.01546506957872
0.999502468020791,1.0154651127766
0.999502468100534,1.01546515597447
0.999502468175293,1.01546519917021
0.999502468255036,1.01546524236596
0.999502468329795,1.01546528555957
0.999502468409538,1.01546532875319
0.999502468489281,1.01546537194681
0.99950246856404,1.0154654151383
0.999502468643783,1.01546545832979
0.999502468723526,1.01546550152128
0.999502468798285,1.01546554471064
0.999502468878028,1.0154655879
0.999502468952787,1.01546563108936
0.99950246903253,1.0154656742766
0.999502469112273,1.01546571746383
0.999502469187032,1.01546576064894
0.999502469266775,1.01546580383404
0.999502469346518,1.01546584701915
0.999502469421277,1.01546589020213
0.99950246950102,1.01546593338511
0.999502469580763,1.01546597656809
0.999502469655522,1.01546601974894
0.999502469735265,1.01546606292979
0.999502469815008,1.01546610610851
0.999502469894751,1.01546614928723
0.99950246996951,1.01546619246596
0.999502470049253,1.01546623564468
0.999502470128996,1.01546627882128
0.999502470203755,1.01546632199574
0.999502470283498,1.01546636517021
0.999502470363241,1.01546640834468
0.999502470442984,1.01546645151915
0.999502470517743,1.01546649469149
0.999502470597486,1.01546653786383
0.999502470677229,1.01546658103404
0.999502470756972,1.01546662420426
0.999502470831731,1.01546666737447
0.999502470911474,1.01546671054255
0.999502470991217,1.01546675371064
0.99950247107096,1.01546679687872
0.999502471145719,1.01546684004468
0.999502471225462,1.01546688321064
0.999502471305205,1.01546692637447
0.999502471384948,1.01546696954043
0.999502471459706,1.01546701270213
0.999502471539449,1.01546705586596
0.999502471619192,1.01546709902766
0.999502471698935,1.01546714218723
0.999502471778678,1.01546718534894
0.999502471853437,1.01546722850638
0.99950247193318,1.01546727166596
0.999502472012923,1.0154673148234
0.999502472092666,1.01546735798085
0.999502472172409,1.01546740113617
0.999502472252152,1.01546744429149
0.999502472326911,1.01546748744681
0.999502472406654,1.0154675306
0.999502472486397,1.01546757375319
0.99950247256614,1.01546761690638
0.999502472645883,1.01546766005745
0.999502472725626,1.01546770320851
0.999502472800385,1.01546774635745
0.999502472880128,1.01546778950638
0.999502472959871,1.01546783265532
0.999502473039614,1.01546787580213
0.999502473119357,1.01546791894894
0.9995024731991,1.01546796209574
0.999502473278843,1.01546800524043
0.999502473353602,1.01546804838511
0.999502473433345,1.01546809152766
0.999502473513088,1.01546813467021
0.999502473592831,1.01546817781277
0.999502473672574,1.01546822095319
0.999502473752317,1.01546826409362
0.99950247383206,1.01546830723404
0.999502473911803,1.01546835037234
0.999502473991546,1.01546839351064
0.999502474066305,1.01546843664894
0.999502474146048,1.01546847978511
0.999502474225791,1.01546852291915
0.999502474305534,1.01546856605532
0.999502474385277,1.01546860918936
0.99950247446502,1.01546865232128
0.999502474544763,1.01546869545532
0.999502474624506,1.01546873858511
0.999502474704249,1.01546878171702
0.999502474783992,1.01546882484681
0.999502474863735,1.0154688679766
0.999502474943478,1.01546891110426
0.999502475023221,1.01546895423191
0.999502475102964,1.01546899735957
0.999502475182706,1.01546904048511
0.999502475257466,1.01546908361064
0.999502475337208,1.01546912673404
0.999502475416951,1.01546916985957
0.999502475496694,1.01546921298085
0.999502475576437,1.01546925610426
0.99950247565618,1.01546929922553
0.999502475735923,1.01546934234468
0.999502475815666,1.01546938546596
0.999502475895409,1.01546942858298
0.999502475975152,1.01546947170213
0.999502476054895,1.01546951481915
0.999502476134638,1.01546955793617
0.999502476214381,1.01546960105106
0.999502476294124,1.01546964416596
0.999502476373867,1.01546968728085
0.99950247645361,1.01546973039362
0.999502476533353,1.01546977350638
0.999502476613096,1.01546981661702
0.999502476692839,1.01546985972979
0.999502476772582,1.0154699028383
0.999502476852325,1.01546994594894
0.999502476932068,1.01546998905745
0.999502477011811,1.01547003216383
0.999502477091554,1.01547007527234
0.999502477171297,1.0154701183766
0.99950247725104,1.01547016148298
0.999502477330783,1.01547020458723
0.999502477410526,1.01547024769149
0.999502477490269,1.01547029079362
0.999502477570012,1.01547033389574
0.999502477649755,1.01547037699787
0.999502477729498,1.01547042009787
0.999502477809241,1.01547046319787
0.999502477893968,1.01547050629574
0.999502477973711,1.01547054939574
0.999502478053453,1.01547059249149
0.999502478133196,1.01547063558936
0.999502478212939,1.01547067868511
0.999502478292682,1.01547072177872
0.999502478372425,1.01547076487447
0.999502478452168,1.01547080796596
0.999502478531911,1.01547085105957
0.999502478611654,1.01547089415106
0.999502478691397,1.01547093724255
0.99950247877114,1.01547098033191
0.999502478850883,1.01547102342128
0.999502478930626,1.01547106651064
0.999502479010369,1.01547110959787
0.999502479090112,1.01547115268511
0.999502479174839,1.01547119577021
0.999502479254582,1.01547123885532
0.999502479334325,1.01547128194043
0.999502479414068,1.0154713250234
0.999502479493811,1.01547136810638
0.999502479573554,1.01547141118936
0.999502479653297,1.01547145427021
0.99950247973304,1.01547149735106
0.999502479812783,1.01547154042979
0.999502479892526,1.01547158350851
0.999502479972269,1.01547162658723
0.999502480056996,1.01547166966383
0.999502480136739,1.01547171274043
0.999502480216482,1.01547175581702
0.999502480296224,1.01547179889149
0.999502480375967,1.01547184196596
0.99950248045571,1.0154718850383
0.999502480535453,1.01547192811064
0.999502480615196,1.01547197118298
0.999502480694939,1.01547201425319
0.999502480779666,1.0154720573234
0.999502480859409,1.01547210039362
0.999502480939152,1.0154721434617
0.999502481018895,1.01547218652979
0.999502481098638,1.01547222959574
0.999502481178381,1.0154722726617
0.999502481258124,1.01547231572766
0.999502481337867,1.01547235879149
0.999502481422594,1.01547240185532
0.999502481502337,1.01547244491915
0.99950248158208,1.01547248798085
0.999502481661823,1.01547253104255
0.999502481741566,1.01547257410213
0.999502481821309,1.0154726171617
0.999502481901052,1.01547266022128
0.999502481985779,1.01547270327872
0.999502482065522,1.01547274633617
0.999502482145265,1.01547278939149
0.999502482225008,1.01547283244681
0.99950248230475,1.01547287550213
0.999502482384493,1.01547291855532
0.99950248246922,1.01547296160851
0.999502482548963,1.0154730046617
0.999502482628706,1.01547304771277
0.999502482708449,1.01547309076383
0.999502482788192,1.01547313381277
0.999502482867935,1.0154731768617
0.999502482947678,1.01547321991064
0.999502483032405,1.01547326295745
0.999502483112148,1.01547330600426
0.999502483191891,1.01547334905106
0.999502483271634,1.01547339209574
0.999502483351377,1.01547343514043
0.99950248343112,1.01547347818298
0.999502483515847,1.01547352122553
0.99950248359559,1.01547356426809
0.999502483675333,1.01547360730851
0.999502483755076,1.01547365034894
0.999502483834819,1.01547369338936
0.999502483919546,1.01547373642766
0.999502483999289,1.01547377946596
0.999502484079032,1.01547382250213
0.999502484158775,1.0154738655383
0.999502484238518,1.01547390857447
0.99950248431826,1.01547395160851
0.999502484402988,1.01547399464255
0.99950248448273,1.01547403767447
0.999502484562473,1.01547408070638
0.999502484642216,1.0154741237383
0.999502484721959,1.01547416677021
0.999502484806686,1.0154742098
0.999502484886429,1.01547425282766
0.999502484966172,1.01547429585532
0.999502485045915,1.01547433888298
0.999502485125658,1.01547438191064
0.999502485210385,1.01547442493617
0.999502485290128,1.01547446795957
0.999502485369871,1.01547451098511
0.999502485449614,1.01547455400851
0.999502485529357,1.01547459702979
0.999502485614084,1.01547464005106
0.999502485693827,1.01547468307234
0.99950248577357,1.01547472609362
0.999502485853313,1.01547476911277
0.99950248593804,1.01547481212979
0.999502486017783,1.01547485514894
0.999502486097526,1.01547489816383
0.999502486177269,1.01547494118085
0.999502486257012,1.01547498419574
0.999502486341738,1.01547502721064
0.999502486421481,1.0154750702234
0.999502486501224,1.01547511323617
0.999502486580967,1.01547515624894
0.99950248666071,1.01547519925957
0.999502486745437,1.01547524227021
0.99950248682518,1.01547528527872
0.999502486904923,1.01547532828723
0.999502486984666,1.01547537129574
0.999502487069393,1.01547541430213
0.999502487149136,1.01547545730851
0.999502487228879,1.01547550031489
0.999502487308622,1.01547554331915
0.999502487388365,1.0154755863234
0.999502487473092,1.01547562932553
0.999502487552835,1.01547567232766
0.999502487632578,1.01547571532979
0.999502487712321,1.01547575832979
0.999502487797048,1.01547580132979
0.999502487876791,1.01547584432979
0.999502487956534,1.01547588732766
0.999502488036277,1.01547593032553
0.999502488121003,1.01547597332128
0.999502488200746,1.01547601631702
0.999502488280489,1.01547605931277
0.999502488360232,1.01547610230638
0.999502488444959,1.0154761453
0.999502488524702,1.01547618829149
0.999502488604445,1.01547623128298
0.999502488684188,1.01547627427447
0.999502488768915,1.01547631726596
0.999502488848658,1.01547636025319
0.999502488928401,1.01547640324255
0.999502489008144,1.01547644622979
0.999502489087887,1.01547648921702
0.999502489172614,1.01547653220213
0.999502489252357,1.01547657518936
0.9995024893321,1.01547661817234
0.999502489411843,1.01547666115532
0.99950248949657,1.0154767041383
0.999502489576313,1.01547674712128
0.999502489656056,1.01547679010213
0.999502489735799,1.01547683308298
0.999502489820525,1.0154768760617
0.999502489900268,1.01547691904043
0.999502489980011,1.01547696201915
0.999502490059754,1.01547700499574
0.999502490144481,1.01547704797234
0.999502490224224,1.01547709094681
0.999502490303967,1.0154771339234
0.999502490388694,1.01547717689574
0.999502490468437,1.01547721987021
0.99950249054818,1.01547726284255
0.999502490627923,1.01547730581277
0.99950249071265,1.01547734878298
0.999502490792393,1.01547739175319
0.999502490872136,1.0154774347234
0.999502490951879,1.01547747769149
0.999502491036606,1.01547752065745
0.999502491116349,1.01547756362553
0.999502491196092,1.01547760658936
0.999502491275835,1.01547764955532
0.999502491360562,1.01547769251915
0.999502491440305,1.01547773548298
0.999502491520048,1.01547777844468
0.999502491599791,1.01547782140638
0.999502491684517,1.01547786436809
0.99950249176426,1.01547790732766
0.999502491844003,1.01547795028723
0.999502491923746,1.01547799324468
0.999502492008473,1.01547803620213
0.999502492088216,1.01547807915957
0.999502492167959,1.01547812211702
0.999502492252686,1.01547816507021
0.999502492332429,1.01547820802553
0.999502492412172,1.01547825097872
0.999502492491915,1.01547829393191
0.999502492576642,1.01547833688298
0.999502492656385,1.01547837983404
0.999502492736128,1.01547842278511
0.999502492815871,1.01547846573404
0.999502492900598,1.01547850868298
0.999502492980341,1.01547855163191
0.999502493060084,1.01547859457872
0.999502493144811,1.01547863752553
0.999502493224554,1.01547868047021
0.999502493304297,1.01547872341489
0.999502493384039,1.01547876635957
0.999502493468766,1.01547880930213
0.999502493548509,1.01547885224468
0.999502493628252,1.01547889518511
0.999502493707995,1.01547893812553
0.999502493792722,1.01547898106596
0.999502493872465,1.01547902400426
0.999502493952208,1.01547906694255
0.999502494036935,1.01547910988085
0.999502494116678,1.01547915281702
0.999502494196421,1.01547919575319
0.999502494276164,1.01547923868723
0.999502494360891,1.01547928162128
0.999502494440634,1.01547932455532
0.999502494520377,1.01547936748723
0.99950249460012,1.01547941041915
0.999502494684847,1.01547945334894
0.99950249476459,1.01547949628085
0.999502494844333,1.01547953920851
0.99950249492906,1.0154795821383
0.999502495008802,1.01547962506596
0.999502495088545,1.01547966799149
0.999502495168288,1.01547971091702
0.999502495253015,1.01547975384255
0.999502495332758,1.01547979676809
0.999502495412501,1.01547983969149
0.999502495497228,1.01547988261277
0.999502495576971,1.01547992553617
0.999502495656714,1.01547996845745
0.999502495736457,1.0154800113766
0.999502495821184,1.01548005429574
0.999502495900927,1.01548009721489
0.99950249598067,1.01548014013191
0.999502496065397,1.01548018304894
0.99950249614514,1.01548022596596
0.999502496224883,1.01548026888085
0.999502496304626,1.01548031179574
0.999502496389353,1.01548035471064
0.999502496469096,1.0154803976234
0.999502496548839,1.01548044053404
0.999502496633565,1.01548048344681
0.999502496713308,1.01548052635745
0.999502496793051,1.01548056926596
0.999502496872794,1.0154806121766
0.999502496957521,1.01548065508298
0.999502497037264,1.01548069799149
0.999502497117007,1.01548074089787
0.999502497201734,1.01548078380213
0.999502497281477,1.01548082670851
0.99950249736122,1.01548086961277
0.999502497440963,1.01548091251489
0.99950249752569,1.01548095541702
0.999502497605433,1.01548099831915
0.999502497685176,1.01548104121915
0.999502497769903,1.01548108411915
0.999502497849646,1.01548112701915
0.999502497929389,1.01548116991702
0.999502498009132,1.01548121281489
0.999502498093859,1.01548125571277
0.999502498173602,1.01548129860851
0.999502498253345,1.01548134150213
0.999502498338072,1.01548138439787
0.999502498417814,1.01548142729149
0.999502498497557,1.01548147018298
0.9995024985773,1.01548151307447
0.999502498662027,1.01548155596596
0.99950249874177,1.01548159885532
0.999502498821513,1.01548164174468
0.99950249890624,1.01548168463404
0.999502498985983,1.01548172752128
0.999502499065726,1.01548177040851
0.999502499145469,1.01548181329574
0.999502499230196,1.01548185618085
0.999502499309939,1.01548189906596
0.999502499389682,1.01548194194894
0.999502499474409,1.01548198483191
0.999502499554152,1.01548202771277
0.999502499633895,1.01548207059574
0.999502499718622,1.0154821134766
0.999502499798365,1.01548215635532
0.999502499878108,1.01548219923404
0.999502499957851,1.01548224211277
0.999502500042577,1.01548228498936
0.99950250012232,1.01548232786596
0.999502500202063,1.01548237074043
0.99950250028679,1.01548241361702
0.999502500366533,1.01548245648936
0.999502500446276,1.01548249936383
0.999502500526019,1.01548254223617
0.999502500610746,1.01548258510638
0.999502500690489,1.01548262797872
0.999502500770232,1.01548267084681
0.999502500854959,1.01548271371702
0.999502500934702,1.01548275658511
0.999502501014445,1.01548279945319
0.999502501094188,1.01548284231915
0.999502501178915,1.01548288518511
0.999502501258658,1.01548292805106
0.999502501338401,1.01548297091489
0.999502501423128,1.01548301377872
0.999502501502871,1.01548305664043
0.999502501582614,1.01548309950213
0.999502501667341,1.01548314236383
0.999502501747083,1.0154831852234
0.999502501826826,1.01548322808298
0.999502501906569,1.01548327094043
0.999502501991296,1.01548331379787
0.999502502071039,1.01548335665532
0.999502502150782,1.01548339951277
0.999502502235509,1.01548344236596
0.999502502315252,1.01548348522128
0.999502502394995,1.01548352807447
0.999502502474738,1.01548357092766
0.999502502559465,1.01548361378085
0.999502502639208,1.01548365663191
0.999502502718951,1.01548369948085
0.999502502803678,1.01548374233191
0.999502502883421,1.01548378518085
0.999502502963164,1.01548382802766
0.999502503042907,1.01548387087447
0.999502503127634,1.01548391372128
0.999502503207377,1.01548395656596
0.99950250328712,1.01548399941064
0.999502503371846,1.01548404225532
0.999502503451589,1.01548408509787
0.999502503531332,1.01548412794043
0.999502503616059,1.01548417078298
0.999502503695802,1.0154842136234
0.999502503775545,1.01548425646383
0.999502503855288,1.01548429930213
0.999502503940015,1.01548434214043
0.999502504019758,1.0154843849766
0.999502504099501,1.01548442781489
0.999502504184228,1.01548447064894
0.999502504263971,1.01548451348511
0.999502504343714,1.01548455631915
0.999502504423457,1.01548459915319
0.999502504508184,1.01548464198511
0.999502504587927,1.01548468481702
0.99950250466767,1.01548472764681
0.999502504752397,1.0154847704766
0.99950250483214,1.01548481330638
0.999502504911883,1.01548485613404
0.999502504991626,1.0154848989617
0.999502505076352,1.01548494178936
0.999502505156095,1.01548498461489
0.999502505235838,1.01548502744043
0.999502505320565,1.01548507026596
0.999502505400308,1.01548511308936
0.999502505480051,1.01548515591064
0.999502505564778,1.01548519873404
0.999502505644521,1.01548524155532
0.999502505724264,1.01548528437447
0.999502505804007,1.01548532719362
0.999502505888734,1.01548537001277
0.999502505968477,1.01548541283191
0.99950250604822,1.01548545564894
0.999502506132947,1.01548549846383
0.99950250621269,1.01548554127872
0.999502506292433,1.01548558409362
0.999502506372176,1.01548562690851
0.999502506456903,1.01548566972128
0.999502506536646,1.01548571253404
0.999502506616389,1.01548575534468
0.999502506701115,1.01548579815532
0.999502506780858,1.01548584096596
0.999502506860601,1.01548588377447
0.999502506940344,1.01548592658298
0.999502507025071,1.01548596938936
0.999502507104814,1.01548601219574
0.999502507184557,1.01548605500213
0.999502507269284,1.01548609780638
0.999502507349027,1.01548614061064
0.99950250742877,1.01548618341489
0.999502507508513,1.01548622621702
0.99950250759324,1.01548626901702
0.999502507672983,1.01548631181915
0.999502507752726,1.01548635461915
0.999502507837453,1.01548639741702
0.999502507917196,1.01548644021702
0.999502507996939,1.01548648301489
0.999502508081666,1.01548652581064
0.999502508161409,1.01548656860638
0.999502508241152,1.01548661140213
0.999502508320895,1.01548665419574
0.999502508405622,1.01548669698936
0.999502508485364,1.01548673978298
0.999502508565107,1.01548678257447
0.999502508649834,1.01548682536596
0.999502508729577,1.01548686815532
0.99950250880932,1.01548691094468
0.999502508889063,1.01548695373404
0.99950250897379,1.01548699652128
0.999502509053533,1.01548703930851
0.999502509133276,1.01548708209362
0.999502509218003,1.01548712488085
0.999502509297746,1.01548716766383
0.999502509377489,1.01548721044894
0.999502509457232,1.01548725323192
0.999502509541959,1.01548729601277
0.999502509621702,1.01548733879574
0.999502509701445,1.01548738157447
0.999502509786172,1.01548742435532
0.999502509865915,1.01548746713404
0.999502509945658,1.01548750991277
0.999502510025401,1.01548755268936
0.999502510110127,1.01548759546596
0.99950251018987,1.01548763824043
0.999502510269613,1.01548768101702
0.99950251035434,1.01548772378936
0.999502510434083,1.01548776656383
0.999502510513826,1.01548780933617
0.999502510593569,1.01548785210638
0.999502510678296,1.01548789487872
0.999502510758039,1.01548793764681
0.999502510837782,1.01548798041702
0.999502510922509,1.01548802318511
0.999502511002252,1.01548806595319
0.999502511081995,1.01548810871915
0.999502511161738,1.01548815148511
0.999502511246465,1.01548819425106
0.999502511326208,1.01548823701489
0.999502511405951,1.01548827977872
0.999502511490678,1.01548832254043
0.999502511570421,1.01548836530213
0.999502511650164,1.01548840806383
0.999502511729907,1.0154884508234
0.999502511814633,1.01548849358298
0.999502511894376,1.01548853634255
0.999502511974119,1.0154885791
0.999502512058846,1.01548862185532
0.999502512138589,1.01548866461277
0.999502512218332,1.01548870736809
0.999502512298075,1.01548875012128
0.999502512382802,1.0154887928766
0.999502512462545,1.01548883562979
0.999502512542288,1.01548887838085
0.999502512627015,1.01548892113191
0.999502512706758,1.01548896388298
0.999502512786501,1.01548900663191
0.999502512866244,1.01548904938085
0.999502512950971,1.01548909212979
0.999502513030714,1.0154891348766
0.999502513110457,1.0154891776234
0.9995025131902,1.01548922036808
0.999502513274927,1.01548926311277
0.99950251335467,1.01548930585745
0.999502513434413,1.0154893486
0.999502513519139,1.01548939134255
0.999502513598882,1.01548943408298
0.999502513678625,1.01548947682553
0.999502513758368,1.01548951956383
0.999502513843095,1.01548956230426
0.999502513922838,1.01548960504255
0.999502514002581,1.01548964777872
0.999502514087308,1.01548969051489
0.999502514167051,1.01548973325106
0.999502514246794,1.01548977598723
0.999502514326537,1.01548981872128
0.999502514411264,1.01548986145532
0.999502514491007,1.01548990418723
0.99950251457075,1.01548994691915
0.999502514655477,1.01548998964894
0.99950251473522,1.01549003237872
0.999502514814963,1.01549007510851
0.999502514894706,1.0154901178383
0.999502514979433,1.01549016056596
0.999502515059176,1.01549020329149
0.999502515138919,1.01549024601915
0.999502515218662,1.01549028874255
0.999502515303388,1.01549033146808
0.999502515383131,1.01549037419149
0.999502515462874,1.01549041691489
0.999502515547601,1.01549045963617
0.999502515627344,1.01549050235745
0.999502515707087,1.01549054507872
0.99950251578683,1.01549058779787
0.999502515871557,1.01549063051702
0.9995025159513,1.01549067323404
0.999502516031043,1.01549071595106
0.999502516110786,1.01549075866809
0.999502516195513,1.01549080138298
0.999502516275256,1.01549084409787
0.999502516354999,1.01549088681277
0.999502516439726,1.01549092952553
0.999502516519469,1.0154909722383
0.999502516599212,1.01549101494894
0.999502516678955,1.01549105765957
0.999502516763682,1.01549110037021
0.999502516843425,1.01549114307872
0.999502516923167,1.01549118578723
0.999502517007894,1.01549122849362
0.999502517087637,1.0154912712
0.99950251716738,1.01549131390638
0.999502517247123,1.01549135661064
0.99950251733185,1.01549139931489
0.999502517411593,1.01549144201915
0.999502517491336,1.01549148472128
0.999502517571079,1.0154915274234
0.999502517655806,1.0154915701234
0.999502517735549,1.0154916128234
0.999502517815292,1.0154916555234
0.999502517900019,1.01549169822128
0.999502517979762,1.01549174091915
0.999502518059505,1.01549178361702
0.999502518139248,1.01549182631277
0.999502518223975,1.01549186900851
0.999502518303718,1.01549191170213
0.999502518383461,1.01549195439574
0.999502518463204,1.01549199708936
0.999502518547931,1.01549203978085
0.999502518627673,1.01549208247234
0.999502518707416,1.0154921251617
0.999502518787159,1.01549216785106
0.999502518871886,1.01549221054043
0.999502518951629,1.01549225322766
0.999502519031372,1.01549229591489
0.999502519116099,1.01549233860213
0.999502519195842,1.01549238128723
0.999502519275585,1.01549242397234
0.999502519355328,1.01549246665532
0.999502519440055,1.0154925093383
0.999502519519798,1.01549255202128
0.999502519599541,1.01549259470213
0.999502519679284,1.01549263738298
0.999502519764011,1.0154926800617
0.999502519843754,1.01549272274255
0.999502519923497,1.01549276541915
0.999502520008224,1.01549280809787
0.999502520087967,1.01549285077447
0.99950252016771,1.01549289344894
0.999502520247453,1.0154929361234
0.999502520332179,1.01549297879787
0.999502520411922,1.01549302147234
0.999502520491665,1.01549306414468
0.999502520571408,1.01549310681489
0.999502520656135,1.01549314948723
0.999502520735878,1.01549319215745
0.999502520815621,1.01549323482553
0.999502520895364,1.01549327749362
0.999502520980091,1.0154933201617
0.999502521059834,1.01549336282979
0.999502521139577,1.01549340549574
0.999502521224304,1.01549344815957
0.999502521304047,1.01549349082553
0.99950252138379,1.01549353348723
0.999502521463533,1.01549357615106
0.99950252154826,1.01549361881277
0.999502521628003,1.01549366147447
0.999502521707746,1.01549370413404
0.999502521787489,1.01549374679362
0.999502521872216,1.01549378945319
0.999502521951959,1.01549383211064
0.999502522031702,1.01549387476809
0.999502522111445,1.0154939174234
0.999502522196171,1.01549396007872
0.999502522275914,1.01549400273404
0.999502522355657,1.01549404538723
0.9995025224354,1.01549408804043
0.999502522520127,1.01549413069362
0.99950252259987,1.01549417334468
0.999502522679613,1.01549421599574
0.99950252276434,1.01549425864468
0.999502522844083,1.01549430129362
0.999502522923826,1.01549434394255
0.999502523003569,1.01549438658936
0.999502523088296,1.01549442923617
0.999502523168039,1.01549447188085
0.999502523247782,1.01549451452553
0.999502523327525,1.01549455717021
0.999502523412252,1.01549459981277
0.999502523491995,1.01549464245532
0.999502523571738,1.01549468509787
0.999502523651481,1.0154947277383
0.999502523736208,1.01549477037872
0.999502523815951,1.01549481301702
0.999502523895693,1.01549485565745
0.999502523975436,1.01549489829362
0.999502524060163,1.01549494092979
0.999502524139906,1.01549498356596
0.999502524219649,1.01549502620213
0.999502524299392,1.01549506883617
0.999502524384119,1.01549511147021
0.999502524463862,1.01549515410213
0.999502524543605,1.01549519673404
0.999502524623348,1.01549523936596
0.999502524708075,1.01549528199574
0.999502524787818,1.01549532462553
0.999502524867561,1.01549536725319
0.999502524947304,1.01549540988298
0.999502525032031,1.01549545250851
0.999502525111774,1.01549549513617
0.999502525191517,1.0154955377617
0.99950252527126,1.01549558038511
0.999502525355987,1.01549562300851
0.99950252543573,1.01549566563191
0.999502525515472,1.01549570825532
0.999502525600199,1.0154957508766
0.999502525679942,1.01549579349574
0.999502525759685,1.01549583611702
0.999502525839428,1.01549587873617
0.999502525924155,1.01549592135319
0.999502526003898,1.01549596397021
0.999502526083641,1.01549600658723
0.999502526163384,1.01549604920213
0.999502526248111,1.01549609181702
0.999502526327854,1.01549613443191
0.999502526407597,1.01549617704468
0.99950252648734,1.01549621965745
0.999502526572067,1.01549626227021
0.99950252665181,1.01549630488085
0.999502526731553,1.01549634748936
0.999502526811296,1.0154963901
0.999502526896023,1.01549643270851
0.999502526975766,1.01549647531489
0.999502527055509,1.01549651792128
0.999502527135252,1.01549656052766
0.999502527219979,1.01549660313404
0.999502527299722,1.0154966457383
0.999502527379465,1.01549668834043
0.999502527459208,1.01549673094468
0.999502527543934,1.01549677354681
0.999502527623677,1.01549681614681
0.99950252770342,1.01549685874681
0.999502527783163,1.01549690134681
0.99950252786789,1.01549694394468
0.999502527947633,1.01549698654255
0.999502528027376,1.01549702914043
0.999502528107119,1.01549707173617
0.999502528191846,1.01549711433191
0.999502528271589,1.01549715692766
0.999502528351332,1.01549719952128
0.999502528431075,1.01549724211277
0.999502528515802,1.01549728470638
0.999502528595545,1.01549732729787
0.999502528675288,1.01549736988723
0.999502528755031,1.01549741247872
0.999502528839758,1.01549745506596
0.999502528919501,1.01549749765532
0.999502528999244,1.01549754024255
0.999502529078987,1.01549758282766
0.999502529163714,1.01549762541489
0.999502529243457,1.015497668
0.999502529323199,1.01549771058298
0.999502529402942,1.01549775316596
0.999502529482685,1.01549779574894
0.999502529567412,1.01549783833191
0.999502529647155,1.01549788091277
0.999502529726898,1.01549792349149
0.999502529806641,1.01549796607021
0.999502529891368,1.01549800864894
0.999502529971111,1.01549805122766
0.999502530050854,1.01549809380426
0.999502530130597,1.01549813638085
0.999502530215324,1.01549817895532
0.999502530295067,1.01549822152979
0.99950253037481,1.01549826410213
0.999502530454553,1.0154983066766
0.99950253053928,1.01549834924681
0.999502530619023,1.01549839181915
0.999502530698766,1.01549843438936
0.999502530778509,1.01549847695957
0.999502530863235,1.01549851952766
0.999502530942978,1.01549856209574
0.999502531022721,1.0154986046617
0.999502531102464,1.01549864722766
0.999502531187191,1.01549868979362
0.999502531266934,1.01549873235957
0.999502531346677,1.0154987749234
0.99950253142642,1.01549881748511
0.999502531511147,1.01549886004681
0.99950253159089,1.01549890260851
0.999502531670633,1.01549894517021
0.999502531750376,1.01549898772979
0.999502531835103,1.01549903028936
0.999502531914846,1.01549907284681
0.999502531994589,1.01549911540426
0.999502532074332,1.01549915795957
0.999502532154075,1.01549920051702
0.999502532238802,1.01549924307021
0.999502532318545,1.01549928562553
0.999502532398288,1.01549932817872
0.999502532478031,1.01549937073191
0.999502532562758,1.01549941328298
0.999502532642501,1.01549945583404
0.999502532722244,1.01549949838298
0.999502532801987,1.01549954093404
0.999502532886713,1.01549958348085
0.999502532966456,1.01549962602979
0.999502533046199,1.0154996685766
0.999502533125942,1.01549971112128
0.999502533210669,1.01549975366809
0.999502533290412,1.01549979621064
0.999502533370155,1.01549983875532
0.999502533449898,1.01549988129787
0.999502533529641,1.01549992384043
0.999502533614368,1.01549996638085
0.999502533694111,1.01550000892128
0.999502533773854,1.0155000514617
0.999502533853597,1.015500094
0.999502533938324,1.0155001365383
0.999502534018067,1.01550017907447
0.99950253409781,1.01550022161064
0.999502534177553,1.01550026414681
0.99950253426228,1.01550030668085
0.999502534342023,1.01550034921489
0.999502534421766,1.01550039174894
0.999502534501509,1.01550043428085
0.999502534586235,1.01550047681277
0.999502534665978,1.01550051934255
0.999502534745721,1.01550056187234
0.999502534825464,1.01550060440213
0.999502534905207,1.01550064692979
0.999502534989934,1.01550068945745
0.999502535069677,1.01550073198298
0.99950253514942,1.01550077450851
0.999502535229163,1.01550081703404
0.99950253531389,1.01550085955745
0.999502535393633,1.01550090208085
0.999502535473376,1.01550094460426
0.999502535553119,1.01550098712553
0.999502535637846,1.01550102964681
0.999502535717589,1.01550107216596
0.999502535797332,1.01550111468511
0.999502535877075,1.01550115720426
0.999502535956818,1.01550119972128
0.999502536041545,1.0155012422383
0.999502536121288,1.01550128475532
0.999502536201031,1.01550132727021
0.999502536280774,1.01550136978511
0.9995025363655,1.01550141229787
0.999502536445243,1.01550145481064
0.999502536524986,1.0155014973234
0.999502536604729,1.01550153983404
0.999502536684472,1.01550158234468
0.999502536769199,1.01550162485532
0.999502536848942,1.01550166736383
0.999502536928685,1.01550170987021
0.999502537008428,1.01550175237872
0.999502537093155,1.01550179488511
0.999502537172898,1.01550183738936
0.999502537252641,1.01550187989574
0.999502537332384,1.01550192239787
0.999502537417111,1.01550196490213
0.999502537496854,1.01550200740426
0.999502537576597,1.01550204990638
0.99950253765634,1.01550209240638
0.999502537736083,1.01550213490638
0.99950253782081,1.01550217740638
0.999502537900553,1.01550221990426
0.999502537980296,1.0155022624
0.999502538060039,1.01550230489787
0.999502538144765,1.01550234739362
0.999502538224508,1.01550238988936
0.999502538304251,1.01550243238298
0.999502538383994,1.0155024748766
0.999502538463737,1.01550251736809
0.999502538548464,1.01550255985957
0.999502538628207,1.01550260235106
0.99950253870795,1.01550264484043
0.999502538787693,1.01550268732979
0.99950253887242,1.01550272981915
0.999502538952163,1.01550277230638
0.999502539031906,1.01550281479362
0.999502539111649,1.01550285728085
0.999502539191392,1.01550289976596
0.999502539276119,1.01550294224894
0.999502539355862,1.01550298473404
0.999502539435605,1.01550302721702
0.999502539515348,1.01550306969787
0.999502539600075,1.01550311217872
0.999502539679818,1.01550315465957
0.999502539759561,1.01550319714043
0.999502539839304,1.01550323961915
0.999502539919047,1.01550328209574
0.999502540003773,1.01550332457447
0.999502540083516,1.01550336705106
0.999502540163259,1.01550340952553
0.999502540243002,1.015503452
0.999502540322745,1.01550349447447
0.999502540407472,1.01550353694681
0.999502540487215,1.01550357941915
0.999502540566958,1.01550362189149
0.999502540646701,1.0155036643617
0.999502540731428,1.01550370683191
0.999502540811171,1.01550374930213
0.999502540890914,1.01550379177021
0.999502540970657,1.01550383423617
0.9995025410504,1.01550387670426
0.999502541135127,1.01550391917021
0.99950254121487,1.01550396163404
0.999502541294613,1.0155040041
0.999502541374356,1.0155040465617
0.999502541459083,1.01550408902553
0.999502541538826,1.01550413148723
0.999502541618569,1.01550417394894
0.999502541698312,1.01550421640851
0.999502541778055,1.01550425886809
0.999502541862781,1.01550430132553
0.999502541942524,1.01550434378298
0.999502542022267,1.01550438624043
0.999502542102011,1.01550442869787
0.999502542181753,1.01550447115319
0.99950254226648,1.01550451360638
0.999502542346223,1.0155045560617
0.999502542425966,1.01550459851277
0.999502542505709,1.01550464096596
0.999502542590436,1.01550468341702
0.999502542670179,1.01550472586809
0.999502542749922,1.01550476831702
0.999502542829665,1.01550481076596
0.999502542909408,1.01550485321489
0.999502542994135,1.0155048956617
0.999502543073878,1.01550493810851
0.999502543153621,1.01550498055319
0.999502543233364,1.01550502299787
0.999502543313107,1.01550506544255
0.999502543397834,1.01550510788511
0.999502543477577,1.01550515032766
0.99950254355732,1.01550519277021
0.999502543637062,1.01550523521064
0.999502543716805,1.01550527765106
0.999502543801532,1.01550532008936
0.999502543881275,1.01550536252766
0.999502543961018,1.01550540496596
0.999502544040761,1.01550544740213
0.999502544120504,1.0155054898383
0.999502544205231,1.01550553227447
0.999502544284974,1.01550557470851
0.999502544364717,1.01550561714043
0.99950254444446,1.01550565957447
0.999502544529187,1.01550570200638
0.99950254460893,1.01550574443617
0.999502544688673,1.01550578686809
0.999502544768416,1.01550582929787
0.999502544848159,1.01550587172553
0.999502544932886,1.01550591415319
0.999502545012629,1.01550595658085
0.999502545092372,1.01550599900638
0.999502545172115,1.01550604143191
0.999502545251858,1.01550608385745
0.999502545336585,1.01550612628085
0.999502545416328,1.01550616870426
0.999502545496071,1.01550621112553
0.999502545575814,1.01550625354681
0.999502545655557,1.01550629596809
0.999502545740284,1.01550633838723
0.999502545820026,1.01550638080638
0.999502545899769,1.01550642322553
0.999502545979512,1.01550646564255
0.999502546059255,1.01550650805957
0.999502546143982,1.01550655047447
0.999502546223725,1.01550659288936
0.999502546303468,1.01550663530426
0.999502546383211,1.01550667771702
0.999502546462954,1.01550672012979
0.999502546547681,1.01550676254043
0.999502546627424,1.01550680495106
0.999502546707167,1.0155068473617
0.99950254678691,1.01550688977021
0.999502546866653,1.01550693217872
0.99950254695138,1.01550697458723
0.999502547031123,1.01550701699362
0.999502547110866,1.0155070594
0.999502547190609,1.01550710180426
0.999502547270352,1.01550714421064
0.999502547355079,1.01550718661277
0.999502547434822,1.01550722901702
0.999502547514565,1.01550727141915
0.999502547594308,1.01550731381915
0.99950254767405,1.01550735621915
0.999502547758777,1.01550739861915
0.99950254783852,1.01550744101702
0.999502547918263,1.01550748341702
0.999502547998006,1.01550752581277
0.999502548077749,1.01550756820851
0.999502548162476,1.01550761060426
0.999502548242219,1.015507653
0.999502548321962,1.01550769539362
0.999502548401705,1.01550773778723
0.999502548481448,1.01550778017872
0.999502548566175,1.01550782257021
0.999502548645918,1.0155078649617
0.999502548725661,1.01550790735106
0.999502548805404,1.01550794974043
0.999502548885147,1.01550799212766
0.999502548969874,1.01550803451489
0.999502549049617,1.01550807690213
0.99950254912936,1.01550811928936
0.999502549209103,1.01550816167234
0.999502549288846,1.01550820405745
0.999502549373573,1.01550824644043
0.999502549453315,1.0155082888234
0.999502549533058,1.01550833120638
0.999502549612801,1.01550837358723
0.999502549692544,1.01550841596596
0.999502549777271,1.01550845834681
0.999502549857014,1.0155085007234
0.999502549936757,1.01550854310213
0.9995025500165,1.01550858547872
0.999502550096243,1.01550862785532
0.99950255018097,1.01550867022979
0.999502550260713,1.01550871260426
0.999502550340456,1.01550875497872
0.999502550420199,1.01550879735106
0.999502550499942,1.0155088397234
0.999502550579685,1.01550888209574
0.999502550664412,1.01550892446596
0.999502550744155,1.01550896683617
0.999502550823898,1.01550900920426
0.999502550903641,1.01550905157234
0.999502550983384,1.01550909394043
0.999502551068111,1.01550913630638
0.999502551147854,1.01550917867234
0.999502551227597,1.01550922103617
0.99950255130734,1.0155092634
0.999502551387082,1.01550930576383
0.999502551471809,1.01550934812553
0.999502551551552,1.01550939048723
0.999502551631295,1.01550943284894
0.999502551711038,1.01550947520851
0.999502551790781,1.01550951756809
0.999502551875508,1.01550955992553
0.999502551955251,1.01550960228298
0.999502552034994,1.01550964464043
0.999502552114737,1.01550968699574
0.99950255219448,1.01550972935106
0.999502552274223,1.01550977170638
0.99950255235895,1.01550981405957
0.999502552438693,1.01550985641277
0.999502552518436,1.01550989876383
0.999502552598179,1.01550994111489
0.999502552677922,1.01550998346596
0.999502552762649,1.01551002581489
0.999502552842392,1.01551006816383
0.999502552922135,1.01551011051064
0.999502553001878,1.01551015285745
0.999502553081621,1.01551019520426
0.999502553166348,1.01551023754894
0.99950255324609,1.01551027989362
0.999502553325833,1.0155103222383
0.999502553405576,1.01551036458085
0.999502553485319,1.0155104069234
0.999502553565062,1.01551044926596
0.999502553649789,1.01551049160638
0.999502553729532,1.01551053394468
0.999502553809275,1.01551057628511
0.999502553889018,1.0155106186234
0.999502553968761,1.01551066095957
0.999502554053488,1.01551070329574
0.999502554133231,1.01551074563191
0.999502554212974,1.01551078796809
0.999502554292717,1.01551083030213
0.99950255437246,1.01551087263404
0.999502554452203,1.01551091496808
0.99950255453693,1.0155109573
0.999502554616673,1.01551099962979
0.999502554696416,1.01551104195957
0.999502554776159,1.01551108428936
0.999502554855902,1.01551112661702
0.999502554940629,1.01551116894468
0.999502555020372,1.01551121127234
0.999502555100115,1.01551125359787
0.999502555179858,1.0155112959234
0.999502555259601,1.01551133824894
0.999502555339344,1.01551138057234
0.99950255542407,1.01551142289362
0.999502555503813,1.01551146521702
0.999502555583556,1.0155115075383
0.999502555663299,1.01551154985745
0.999502555743042,1.01551159217872
0.999502555827769,1.01551163449574
0.999502555907512,1.01551167681489
0.999502555987255,1.01551171913191
0.999502556066998,1.01551176144894
0.999502556146741,1.01551180376383
0.999502556226484,1.01551184607872
0.999502556311211,1.01551188839362
0.999502556390954,1.01551193070638
0.999502556470697,1.01551197301915
0.99950255655044,1.01551201532979
0.999502556630183,1.01551205764043
0.999502556709926,1.01551209995106
0.999502556794653,1.01551214225957
0.999502556874396,1.01551218456809
0.999502556954139,1.01551222687447
0.999502557033882,1.01551226918298
0.999502557113625,1.01551231148723
0.999502557198351,1.01551235379362
0.999502557278094,1.01551239609787
0.999502557357837,1.0155124384
0.99950255743758,1.01551248070426
0.999502557517323,1.01551252300426
0.999502557597066,1.01551256530638
0.999502557681793,1.01551260760638
0.999502557761536,1.01551264990638
0.999502557841279,1.01551269220426
0.999502557921022,1.01551273450213
0.999502558000765,1.0155127768
0.999502558080508,1.01551281909574
0.999502558165235,1.01551286139149
0.999502558244978,1.01551290368511
0.999502558324721,1.01551294597872
0.999502558404464,1.01551298827234
0.999502558484207,1.01551303056383
0.99950255856395,1.01551307285532
0.999502558648677,1.01551311514681
0.99950255872842,1.01551315743617
0.999502558808163,1.01551319972553
0.999502558887906,1.01551324201277
0.999502558967649,1.0155132843
0.999502559047392,1.01551332658723
0.999502559132118,1.01551336887234
0.999502559211861,1.01551341115745
0.999502559291604,1.01551345344255
0.999502559371347,1.01551349572553
0.99950255945109,1.01551353800851
0.999502559535817,1.01551358028936
0.99950255961556,1.01551362257021
0.999502559695303,1.01551366485106
0.999502559775046,1.01551370712979
0.999502559854789,1.01551374940851
0.999502559934532,1.01551379168511
0.999502560019259,1.0155138339617
0.999502560099002,1.0155138762383
0.999502560178745,1.01551391851277
0.999502560258488,1.01551396078723
0.999502560338231,1.0155140030617
0.999502560417974,1.01551404533404
0.999502560502701,1.01551408760638
0.999502560582444,1.01551412987872
0.999502560662187,1.01551417214894
0.99950256074193,1.01551421441702
0.999502560821673,1.01551425668723
0.999502560901416,1.01551429895532
0.999502560986143,1.01551434122128
0.999502561065886,1.01551438348723
0.999502561145628,1.01551442575319
0.999502561225371,1.01551446801915
0.999502561305114,1.01551451028298
0.999502561384857,1.01551455254468
0.999502561469584,1.01551459480851
0.999502561549327,1.01551463707021
0.99950256162907,1.01551467932979
0.999502561708813,1.01551472158936
0.999502561788556,1.01551476384894
0.999502561868299,1.01551480610638
0.999502561948042,1.01551484836383
0.999502562032769,1.01551489062128
0.999502562112512,1.0155149328766
0.999502562192255,1.01551497513192
0.999502562271998,1.01551501738723
0.999502562351741,1.01551505964043
0.999502562431484,1.01551510189362
0.999502562516211,1.01551514414468
0.999502562595954,1.01551518639574
0.999502562675697,1.01551522864681
0.99950256275544,1.01551527089574
0.999502562835183,1.01551531314468
0.999502562914926,1.01551535539149
0.999502562999653,1.0155153976383
0.999502563079395,1.01551543988511
0.999502563159138,1.01551548212979
0.999502563238881,1.01551552437447
0.999502563318624,1.01551556661915
0.999502563398367,1.0155156088617
0.999502563483094,1.01551565110426
0.999502563562837,1.01551569334468
0.99950256364258,1.01551573558511
0.999502563722323,1.01551577782553
0.999502563802066,1.01551582006383
0.999502563881809,1.01551586230213
0.999502563961552,1.01551590454043
0.999502564046279,1.0155159467766
0.999502564126022,1.01551598901277
0.999502564205765,1.01551603124681
0.999502564285508,1.01551607348085
0.999502564365251,1.01551611571489
0.999502564444994,1.01551615794681
0.999502564529721,1.01551620017872
0.999502564609464,1.01551624241064
0.999502564689207,1.01551628464043
0.99950256476895,1.01551632686809
0.999502564848693,1.01551636909787
0.999502564928436,1.01551641132553
0.999502565013162,1.01551645355106
0.999502565092905,1.01551649577872
0.999502565172648,1.01551653800426
0.999502565252391,1.01551658022766
0.999502565332134,1.01551662245106
0.999502565411877,1.01551666467447
0.99950256549162,1.01551670689574
0.999502565576347,1.01551674911702
0.99950256565609,1.0155167913383
0.999502565735833,1.01551683355745
0.999502565815576,1.0155168757766
0.999502565895319,1.01551691799362
0.999502565975062,1.01551696021064
0.999502566059789,1.01551700242766
0.999502566139532,1.01551704464255
0.999502566219275,1.01551708685745
0.999502566299018,1.01551712907234
0.999502566378761,1.01551717128511
0.999502566458504,1.01551721349787
0.999502566538247,1.01551725570851
0.999502566622974,1.01551729791915
0.999502566702717,1.01551734012979
0.99950256678246,1.0155173823383
0.999502566862203,1.01551742454681
0.999502566941946,1.01551746675532
0.999502567021689,1.0155175089617
0.999502567101432,1.01551755116809
0.999502567186158,1.01551759337234
0.999502567265901,1.0155176355766
0.999502567345644,1.01551767778085
0.999502567425387,1.01551771998298
0.99950256750513,1.01551776218511
0.999502567584873,1.01551780438511
0.9995025676696,1.01551784658723
0.999502567749343,1.01551788878511
0.999502567829086,1.01551793098511
0.999502567908829,1.01551797318298
0.999502567988572,1.01551801537872
0.999502568068315,1.01551805757447
0.999502568148058,1.01551809977021
0.999502568232785,1.01551814196596
0.999502568312528,1.01551818415957
0.999502568392271,1.01551822635319
0.999502568472014,1.01551826854468
0.999502568551757,1.01551831073617
0.9995025686315,1.01551835292553
0.999502568711243,1.01551839511702
0.99950256879597,1.01551843730638
0.999502568875713,1.01551847949362
0.999502568955456,1.01551852168085
0.999502569035199,1.01551856386809
0.999502569114942,1.01551860605319
0.999502569194685,1.0155186482383
0.999502569274428,1.0155186904234
0.999502569359154,1.01551873260638
0.999502569438897,1.01551877478723
0.99950256951864,1.01551881697021
0.999502569598383,1.01551885915106
0.999502569678126,1.01551890133192
0.999502569757869,1.01551894351064
0.999502569837612,1.01551898568936
0.999502569922339,1.01551902786596
0.999502570002082,1.01551907004255
0.999502570081825,1.01551911221915
0.999502570161568,1.01551915439574
0.999502570241311,1.01551919657021
0.999502570321054,1.01551923874255
0.999502570400797,1.01551928091702
0.999502570485524,1.01551932308723
0.999502570565267,1.01551936525957
0.99950257064501,1.01551940742979
0.999502570724753,1.0155194496
0.999502570804496,1.01551949176808
0.999502570884239,1.01551953393617
0.999502570963982,1.01551957610426
0.999502571048709,1.01551961827021
0.999502571128452,1.01551966043617
0.999502571208195,1.0155197026
0.999502571287938,1.01551974476383
0.999502571367681,1.01551978692766
0.999502571447423,1.01551982908936
0.999502571527166,1.01551987125106
0.999502571611893,1.01551991341277
0.999502571691636,1.01551995557234
0.999502571771379,1.01551999773191
0.999502571851122,1.01552003988936
0.999502571930865,1.01552008204681
0.999502572010608,1.01552012420426
0.999502572090351,1.01552016635957
0.999502572170094,1.01552020851489
0.999502572254821,1.01552025067021
0.999502572334564,1.0155202928234
0.999502572414307,1.0155203349766
0.99950257249405,1.01552037712766
0.999502572573793,1.01552041927872
0.999502572653536,1.01552046142979
0.999502572733279,1.01552050357872
0.999502572818006,1.01552054572766
0.999502572897749,1.0155205878766
0.999502572977492,1.0155206300234
0.999502573057235,1.01552067217021
0.999502573136978,1.01552071431489
0.999502573216721,1.01552075645957
0.999502573296464,1.01552079860426
0.999502573381191,1.01552084074681
0.999502573460934,1.01552088288936
0.999502573540677,1.01552092502979
0.999502573620419,1.01552096717021
0.999502573700162,1.01552100931064
0.999502573779905,1.01552105144894
0.999502573859648,1.01552109358723
0.999502573939391,1.01552113572553
0.999502574024118,1.0155211778617
0.999502574103861,1.01552121999787
0.999502574183604,1.01552126213404
0.999502574263347,1.01552130426809
0.99950257434309,1.0155213464
0.999502574422833,1.01552138853404
0.999502574502576,1.01552143066596
0.999502574582319,1.01552147279574
0.999502574667046,1.01552151492553
0.999502574746789,1.01552155705532
0.999502574826532,1.01552159918511
0.999502574906275,1.01552164131277
0.999502574986018,1.0155216834383
0.999502575065761,1.01552172556596
0.999502575145504,1.01552176769149
0.999502575230231,1.01552180981489
0.999502575309974,1.0155218519383
0.999502575389717,1.0155218940617
0.99950257546946,1.01552193618511
0.999502575549203,1.01552197830638
0.999502575628946,1.01552202042553
0.999502575708688,1.01552206254681
0.999502575788431,1.01552210466383
0.999502575873158,1.01552214678298
0.999502575952901,1.0155221889
0.999502576032644,1.01552223101702
0.999502576112387,1.01552227313191
0.99950257619213,1.01552231524681
0.999502576271873,1.0155223573617
0.999502576351616,1.01552239947447
0.999502576431359,1.01552244158723
0.999502576516086,1.0155224837
0.999502576595829,1.01552252581064
0.999502576675572,1.01552256791915
0.999502576755315,1.01552261002979
0.999502576835058,1.0155226521383
0.999502576914801,1.01552269424468
0.999502576994544,1.01552273635319
0.999502577074287,1.01552277845957
0.999502577159014,1.01552282056383
0.999502577238757,1.01552286266809
0.9995025773185,1.01552290477234
0.999502577398243,1.01552294687447
0.999502577477986,1.0155229889766
0.999502577557729,1.01552303107872
0.999502577637472,1.01552307317872
0.999502577717215,1.01552311527872
0.999502577801941,1.0155231573766
0.999502577881684,1.01552319947447
0.999502577961427,1.01552324157234
0.99950257804117,1.01552328366808
0.999502578120913,1.01552332576383
0.999502578200656,1.01552336785957
0.999502578280399,1.01552340995319
0.999502578360142,1.01552345204681
0.999502578444869,1.0155234941383
0.999502578524612,1.01552353622979
0.999502578604355,1.01552357832128
0.999502578684098,1.01552362041064
0.999502578763841,1.0155236625
0.999502578843584,1.01552370458936
0.999502578923327,1.0155237466766
0.99950257900307,1.01552378876383
0.999502579082813,1.01552383084894
0.99950257916754,1.01552387293404
0.999502579247283,1.01552391501915
0.999502579327026,1.01552395710213
0.999502579406769,1.01552399918511
0.999502579486512,1.01552404126596
0.999502579566255,1.01552408334894
0.999502579645998,1.01552412542766
0.999502579725741,1.01552416750851
0.999502579810468,1.01552420958723
0.999502579890211,1.01552425166383
0.999502579969954,1.01552429374255
0.999502580049696,1.01552433581702
0.999502580129439,1.01552437789362
0.999502580209182,1.01552441996809
0.999502580288925,1.01552446204255
0.999502580368668,1.01552450411489
0.999502580448411,1.01552454618723
0.999502580533138,1.01552458825957
0.999502580612881,1.01552463032979
0.999502580692624,1.0155246724
0.999502580772367,1.01552471446809
0.99950258085211,1.01552475653617
0.999502580931853,1.01552479860426
0.999502581011596,1.01552484067021
0.999502581091339,1.01552488273617
0.999502581176066,1.01552492480213
0.999502581255809,1.01552496686596
0.999502581335552,1.01552500892979
0.999502581415295,1.01552505099149
0.999502581495038,1.01552509305319
0.999502581574781,1.01552513511489
0.999502581654524,1.01552517717447
0.999502581734267,1.01552521923404
0.99950258181401,1.01552526129362
0.999502581898737,1.01552530335106
0.99950258197848,1.01552534540851
0.999502582058223,1.01552538746383
0.999502582137966,1.01552542951915
0.999502582217708,1.01552547157447
0.999502582297451,1.01552551362766
0.999502582377194,1.01552555568085
0.999502582456937,1.01552559773404
0.99950258253668,1.01552563978511
0.999502582621407,1.01552568183617
0.99950258270115,1.01552572388511
0.999502582780893,1.01552576593404
0.999502582860636,1.01552580798298
0.999502582940379,1.01552585002979
0.999502583020122,1.0155258920766
0.999502583099865,1.01552593412128
0.999502583179608,1.01552597616809
0.999502583259351,1.01552601821064
0.999502583339094,1.01552606025532
0.999502583423821,1.01552610229787
0.999502583503564,1.0155261443383
0.999502583583307,1.01552618638085
0.99950258366305,1.01552622841915
0.999502583742793,1.01552627045957
0.999502583822536,1.01552631249787
0.999502583902279,1.01552635453617
0.999502583982022,1.01552639657234
0.999502584061765,1.01552643860851
0.999502584146492,1.01552648064468
0.999502584226234,1.01552652267872
0.999502584305977,1.01552656471277
0.99950258438572,1.01552660674468
0.999502584465463,1.0155266487766
0.999502584545206,1.01552669080851
0.999502584624949,1.0155267328383
0.999502584704692,1.01552677486809
0.999502584784435,1.01552681689787
0.999502584869162,1.01552685892553
0.999502584948905,1.01552690095319
0.999502585028648,1.01552694297872
0.999502585108391,1.01552698500638
0.999502585188134,1.01552702702979
0.999502585267877,1.01552706905532
0.99950258534762,1.0155271110766
0.999502585427363,1.0155271531
0.999502585507106,1.01552719512128
0.999502585586849,1.01552723714255
0.999502585671576,1.0155272791617
0.999502585751319,1.01552732118298
0.999502585831062,1.0155273632
0.999502585910805,1.01552740521702
0.999502585990548,1.01552744723404
0.999502586070291,1.01552748925106
0.999502586150034,1.01552753126596
0.999502586229777,1.01552757328085
0.99950258630952,1.01552761529362
0.999502586389262,1.01552765730638
0.999502586473989,1.01552769931915
0.999502586553732,1.01552774132979
0.999502586633475,1.01552778334043
0.999502586713218,1.01552782535106
0.999502586792961,1.01552786735957
0.999502586872704,1.01552790936809
0.999502586952447,1.01552795137447
0.99950258703219,1.01552799338085
0.999502587111933,1.01552803538723
0.999502587191676,1.01552807739149
0.999502587276403,1.01552811939574
0.999502587356146,1.01552816139787
0.999502587435889,1.0155282034
0.999502587515632,1.01552824540213
0.999502587595375,1.01552828740213
0.999502587675118,1.01552832940213
0.999502587754861,1.01552837140213
0.999502587834604,1.0155284134
0.999502587914347,1.01552845539787
0.99950258799409,1.01552849739574
0.999502588078817,1.01552853939149
0.99950258815856,1.01552858138511
0.999502588238303,1.01552862338085
0.999502588318046,1.01552866537447
0.999502588397789,1.01552870736596
0.999502588477532,1.01552874935957
0.999502588557275,1.01552879134894
0.999502588637018,1.01552883334043
0.999502588716761,1.01552887532979
0.999502588796504,1.01552891731915
0.999502588876246,1.01552895930638
0.999502588960973,1.01552900129362
0.999502589040716,1.01552904328085
0.999502589120459,1.01552908526596
0.999502589200202,1.01552912725106
0.999502589279945,1.01552916923404
0.999502589359688,1.01552921121702
0.999502589439431,1.0155292532
0.999502589519174,1.01552929518085
0.999502589598917,1.0155293371617
0.99950258967866,1.01552937914255
0.999502589758403,1.01552942112128
0.99950258984313,1.01552946309787
0.999502589922873,1.0155295050766
0.999502590002616,1.01552954705319
0.999502590082359,1.01552958902979
0.999502590162102,1.01552963100426
0.999502590241845,1.01552967297872
0.999502590321588,1.01552971495106
0.999502590401331,1.01552975692553
0.999502590481074,1.01552979889574
0.999502590560817,1.01552984086809
0.99950259064056,1.0155298828383
0.999502590725287,1.01552992480638
0.99950259080503,1.0155299667766
0.999502590884773,1.01553000874468
0.999502590964515,1.01553005071064
0.999502591044258,1.0155300926766
0.999502591124001,1.01553013464255
0.999502591203744,1.01553017660638
0.999502591283487,1.01553021857021
0.99950259136323,1.01553026053404
0.999502591442973,1.01553030249574
0.999502591522716,1.01553034445745
0.999502591607443,1.01553038641915
0.999502591687186,1.01553042837872
0.999502591766929,1.0155304703383
0.999502591846672,1.01553051229574
0.999502591926415,1.01553055425319
0.999502592006158,1.01553059620851
0.999502592085901,1.01553063816596
0.999502592165644,1.01553068012128
0.999502592245387,1.01553072207447
0.99950259232513,1.01553076402766
0.999502592404873,1.01553080598085
0.999502592484616,1.01553084793191
0.999502592569343,1.01553088988298
0.999502592649086,1.01553093183404
0.999502592728829,1.01553097378298
0.999502592808572,1.01553101573191
0.999502592888315,1.01553105767872
0.999502592968058,1.01553109962553
0.999502593047801,1.01553114157234
0.999502593127544,1.01553118351702
0.999502593207287,1.0155312254617
0.99950259328703,1.01553126740638
0.999502593366772,1.01553130934894
0.999502593446515,1.01553135129149
0.999502593531242,1.01553139323191
0.999502593610985,1.01553143517447
0.999502593690728,1.01553147711277
0.999502593770471,1.01553151905319
0.999502593850214,1.01553156099149
0.999502593929957,1.01553160292766
0.9995025940097,1.01553164486383
0.999502594089443,1.0155316868
0.999502594169186,1.01553172873617
0.999502594248929,1.01553177067021
0.999502594328672,1.01553181260213
0.999502594408415,1.01553185453617
0.999502594493142,1.01553189646596
0.999502594572885,1.01553193839787
0.999502594652628,1.01553198032766
0.999502594732371,1.01553202225745
0.999502594812114,1.01553206418511
0.999502594891857,1.01553210611277
0.9995025949716,1.01553214804043
0.999502595051343,1.01553218996596
0.999502595131086,1.01553223189149
0.999502595210829,1.01553227381702
0.999502595290572,1.01553231574043
0.999502595370315,1.01553235766383
0.999502595450058,1.01553239958511
0.999502595534784,1.01553244150638
0.999502595614527,1.01553248342766
0.99950259569427,1.01553252534681
0.999502595774013,1.01553256726596
0.999502595853756,1.01553260918298
0.999502595933499,1.01553265110213
0.999502596013242,1.01553269301702
0.999502596092985,1.01553273493404
0.999502596172728,1.01553277684894
0.999502596252471,1.0155328187617
0.999502596332214,1.0155328606766
0.999502596411957,1.01553290258936
0.9995025964917,1.0155329445
0.999502596576427,1.01553298641064
0.99950259665617,1.01553302832128
0.999502596735913,1.01553307022979
0.999502596815656,1.0155331121383
0.999502596895399,1.01553315404681
0.999502596975142,1.01553319595319
0.999502597054885,1.01553323785957
0.999502597134628,1.01553327976383
0.999502597214371,1.01553332167021
0.999502597294114,1.01553336357234
0.999502597373857,1.0155334054766
0.9995025974536,1.01553344737872
0.999502597533343,1.01553348927872
0.999502597613086,1.01553353117872
0.999502597697813,1.01553357307872
0.999502597777555,1.01553361497872
0.999502597857298,1.0155336568766
0.999502597937041,1.01553369877447
0.999502598016784,1.01553374067021
0.999502598096527,1.01553378256596
0.99950259817627,1.01553382445957
0.999502598256013,1.01553386635532
0.999502598335756,1.01553390824681
0.999502598415499,1.01553395014043
0.999502598495242,1.01553399203191
0.999502598574985,1.0155340339234
0.999502598654728,1.01553407581277
0.999502598734471,1.01553411770213
0.999502598819198,1.01553415959149
0.999502598898941,1.01553420147872
0.999502598978684,1.01553424336596
0.999502599058427,1.01553428525106
0.99950259913817,1.01553432713617
0.999502599217913,1.01553436902128
0.999502599297656,1.01553441090426
0.999502599377399,1.01553445278723
0.999502599457142,1.01553449467021
0.999502599536885,1.01553453655106
0.999502599616628,1.01553457843191
0.999502599696371,1.01553462031064
0.999502599776114,1.01553466218936
0.999502599855857,1.01553470406809
0.9995025999356,1.01553474594468
0.999502600020327,1.01553478782128
0.99950260010007,1.01553482969574
0.999502600179813,1.01553487157234
0.999502600259556,1.01553491344468
0.999502600339298,1.01553495531915
0.999502600419041,1.01553499719149
0.999502600498784,1.0155350390617
0.999502600578527,1.01553508093404
0.99950260065827,1.01553512280426
0.999502600738013,1.01553516467234
0.999502600817756,1.01553520654043
0.999502600897499,1.01553524840851
0.999502600977242,1.0155352902766
0.999502601056985,1.01553533214255
0.999502601136728,1.01553537400638
0.999502601221455,1.01553541587021
0.999502601301198,1.01553545773404
0.999502601380941,1.01553549959787
0.999502601460684,1.01553554145957
0.999502601540427,1.01553558332128
0.99950260162017,1.01553562518085
0.999502601699913,1.01553566704043
0.999502601779656,1.0155357089
0.999502601859399,1.01553575075745
0.999502601939142,1.01553579261489
0.999502602018885,1.01553583447021
0.999502602098628,1.01553587632766
0.999502602178371,1.01553591818085
0.999502602258114,1.01553596003617
0.999502602337857,1.01553600188936
0.9995026024176,1.01553604374043
0.999502602497343,1.01553608559362
0.999502602582069,1.01553612744255
0.999502602661812,1.01553616929362
0.999502602741555,1.01553621114255
0.999502602821298,1.01553625299149
0.999502602901041,1.0155362948383
0.999502602980784,1.01553633668511
0.999502603060527,1.01553637853191
0.99950260314027,1.0155364203766
0.999502603220013,1.01553646222128
0.999502603299756,1.01553650406383
0.999502603379499,1.01553654590638
0.999502603459242,1.01553658774894
0.999502603538985,1.01553662958936
0.999502603618728,1.01553667142979
0.999502603698471,1.01553671327021
0.999502603778214,1.01553675510851
0.999502603857957,1.01553679694681
0.999502603942684,1.01553683878511
0.999502604022427,1.01553688062128
0.99950260410217,1.01553692245532
0.999502604181913,1.01553696429149
0.999502604261656,1.01553700612553
0.999502604341399,1.01553704795745
0.999502604421142,1.01553708978936
0.999502604500885,1.01553713162128
0.999502604580628,1.01553717345319
0.999502604660371,1.01553721528298
0.999502604740114,1.01553725711277
0.999502604819857,1.01553729894043
0.9995026048996,1.01553734076809
0.999502604979343,1.01553738259362
0.999502605059086,1.01553742442128
0.999502605138828,1.01553746624468
0.999502605218571,1.01553750807021
0.999502605298314,1.01553754989362
0.999502605378057,1.01553759171702
0.999502605462784,1.0155376335383
0.999502605542527,1.01553767535957
0.99950260562227,1.01553771717872
0.999502605702013,1.015537759
0.999502605781756,1.01553780081702
0.999502605861499,1.01553784263617
0.999502605941242,1.01553788445319
0.999502606020985,1.01553792627021
0.999502606100728,1.01553796808511
0.999502606180471,1.0155380099
0.999502606260214,1.01553805171277
0.999502606339957,1.01553809352553
0.9995026064197,1.0155381353383
0.999502606499443,1.01553817715106
0.999502606579186,1.0155382189617
0.999502606658929,1.01553826077021
0.999502606738672,1.01553830258085
0.999502606818415,1.01553834438936
0.999502606898158,1.01553838619574
0.999502606977901,1.01553842800213
0.999502607062628,1.01553846980851
0.999502607142371,1.01553851161489
0.999502607222114,1.01553855341915
0.999502607301857,1.01553859522128
0.999502607381599,1.01553863702553
0.999502607461342,1.01553867882553
0.999502607541085,1.01553872062766
0.999502607620828,1.01553876242766
0.999502607700571,1.01553880422766
0.999502607780314,1.01553884602553
0.999502607860057,1.0155388878234
0.9995026079398,1.01553892962128
0.999502608019543,1.01553897141702
0.999502608099286,1.01553901321277
0.999502608179029,1.01553905500851
0.999502608258772,1.01553909680213
0.999502608338515,1.01553913859574
0.999502608418258,1.01553918038723
0.999502608498001,1.01553922217872
0.999502608577744,1.01553926397021
0.999502608657487,1.01553930575957
0.99950260873723,1.01553934754894
0.999502608816973,1.01553938933617
0.9995026089017,1.0155394311234
0.999502608981443,1.01553947291064
0.999502609061186,1.01553951469787
0.999502609140929,1.01553955648298
0.999502609220672,1.01553959826596
0.999502609300415,1.01553964004894
0.999502609380158,1.01553968183191
0.999502609459901,1.01553972361489
0.999502609539644,1.01553976539574
0.999502609619387,1.0155398071766
0.99950260969913,1.01553984895532
0.999502609778873,1.01553989073404
0.999502609858615,1.01553993251277
0.999502609938358,1.01553997428936
0.999502610018101,1.01554001606596
0.999502610097844,1.01554005784043
0.999502610177587,1.01554009961489
0.99950261025733,1.01554014138936
0.999502610337073,1.0155401831617
0.999502610416816,1.01554022493404
0.999502610496559,1.01554026670638
0.999502610576302,1.0155403084766
0.999502610656045,1.01554035024681
0.999502610735788,1.01554039201702
0.999502610820515,1.01554043378511
0.999502610900258,1.01554047555106
0.999502610980001,1.01554051731915
0.999502611059744,1.01554055908511
0.999502611139487,1.01554060084894
0.99950261121923,1.01554064261489
0.999502611298973,1.0155406843766
0.999502611378716,1.01554072614043
0.999502611458459,1.01554076790213
0.999502611538202,1.01554080966383
0.999502611617945,1.0155408514234
0.999502611697688,1.01554089318298
0.999502611777431,1.01554093494255
0.999502611857174,1.0155409767


==> plots/5_fd_vs_vs_1e-9_5.txt <==
0.00999507398713053,0.0100052056205745
0.0198901971728391,0.0199103591233404
0.029686369065783,0.02971646103
0.0393845791795356,0.0394245018574468
0.0489858071323655,0.0490354622165958
0.0584910227468147,0.0585503129131915
0.0679011861461883,0.0679700150440426
0.077217247853635,0.0772955200957447
0.0864401488870408,0.0865277700395745
0.0955708208531263,0.0956676974268085
0.104610186043138,0.104716225484255
0.113559157526047,0.113674268205319
0.12241863923876,0.12254273044383
0.131189526079818,0.131322508005532
0.139872703998105,0.140014487737447
0.14846905008406,0.148619547618723
0.156979432656396,0.157138556848085
0.165404711350313,0.165572375932553
0.173745737205717,0.173921856774468
0.182003352750949,0.182187842756596
0.190178392090002,0.190371168827872
0.198271680985755,0.198472661588085
0.206284036942208,0.206493139370851
0.214216269289706,0.214433412325532
0.22206917926518,0.222294282504255
0.229843560092391,0.230076543929787
0.237540197063663,0.237780982695745
0.245159867617636,0.245408377025532
0.252703341419006,0.25295949736383
0.260171380436275,0.260435106453192
0.267564739017012,0.267835959406383
0.274884163966592,0.275162803782979
0.282130394621966,0.28241637967234
0.289304162925915,0.289597419757447
0.296406193502314,0.296706649397872
0.303437203729389,0.303744786697872
0.310397903810992,0.310712542580851
0.317288996849366,0.317610620861702
0.32411117891442,0.324439718319149
0.330865139116993,0.331200524759574
0.33755155967564,0.337893723093617
0.344171115987903,0.344519989402128
0.350724476696094,0.351079993006383
0.357212303757078,0.35757439653617
0.363635252507058,0.364003855989362
0.369993971730354,0.370369020808511
0.376289103722203,0.376670533942553
0.382521284355544,0.382909031904255
0.38869114314381,0.389085144846809
0.394799303306725,0.395199496623404
0.400846381830103,0.401252704844681
0.406832989530644,0.407245380946809
0.412759731117731,0.413178130251064
0.418627205252744,0.419051552025532
0.42443600460986,0.424866239544681
0.430186715937854,0.430622780155319
0.435879920116919,0.436321755323404
0.441516192218966,0.441963740704255
0.447096101565942,0.447549306195745
0.452620211784651,0.453079016
0.458089080867058,0.458553428670213
0.463503261225114,0.463973097180851
0.468863299746575,0.46933856897234
0.47416973784933,0.474650386014894
0.479423111538712,0.479909084853191
0.484623951458834,0.485115196670213
0.489772782947414,0.49026924733617
0.4948701260896,0.495371757465957
0.499916495766812,0.500423242461702
0.50491240172004,0.505424212576596
0.509858348582736,0.510375172959574
0.514754835944608,0.515276623708511
0.519602358401463,0.520129059919149
0.524401405605041,0.524932971738298
0.529152462307877,0.529688844408511
0.533856008413133,0.534397158325532
0.538512519029426,0.53905838907234
0.543122464510699,0.543673007482979
0.547686310511043,0.548241479680851
0.552204518019587,0.552764267129787
0.556677543430268,0.557241826676596
0.561105838551806,0.561674610597872
0.565489850702392,0.566063066655319
0.569830022699724,0.570407638123404
0.574126792950718,0.574708763851064
0.578380595471442,0.578966878295745
0.582591859946923,0.583182411568085
0.586761011746101,0.587355789482979
0.590888472001569,0.591487433591489
0.594974657634498,0.595577761234042
0.599019981379549,0.599627185576596
0.603024851864622,0.603636115648936
0.606989673620822,0.607604956397872
0.610914847132297,0.611534108712766
0.614800768891065,0.615423969480851
0.618647831401992,0.619274931617021
0.622456423267525,0.623087384108511
0.626226929187689,0.626861712053192
0.629959730029862,0.630598296693617
0.633655202838744,0.63429751546383
0.637313720896162,0.637959742025532
0.640935653745992,0.641585346297872
0.644521367253968,0.645174694504255
0.648071223597708,0.648728149208511
0.651585581361414,0.652246069342553
0.655064795520918,0.655728810253192
0.658509217518443,0.659176723734043
0.661919195277553,0.662590158059575
0.665295073238039,0.665969458021277
0.668637192395794,0.669314964959574
0.671945890342685,0.672627016810638
0.675221501286482,0.675905948121277
0.678464356105691,0.6791520901
0.681674782354528,0.682365770638298
0.684853104322736,0.685547314351064
0.687999643050529,0.688697042606383
0.691114716368466,0.691815273561702
0.694198638937326,0.694902322187234
0.697251722263053,0.697958500306383
0.700274274731649,0.70098411662766
0.703266601663997,0.703979476765958
0.706229005300906,0.706944883285106
0.70916178488784,0.709880635719149
0.712065236659965,0.712787030612766
0.714939653896975,0.715664361538298
0.717785326943024,0.718512919138298
0.720602543241619,0.721332991142553
0.72339158736053,0.724124862410638
0.726152741021707,0.726888814948936
0.728886283126186,0.729625127944681
0.731592489793971,0.732334077793617
0.734271634378979,0.73501593812766
0.736923987503934,0.737670979842553
0.739549817075311,0.740299471121277
0.742149388338165,0.742901677474468
0.744722963876131,0.745477861744681
0.747270803636339,0.748028284159574
0.749793164989226,0.750553202331915
0.752290302708598,0.753052871308511
0.754762469036424,0.755527543580851
0.757209913687813,0.757977469112766
0.759632883875943,0.760402895376596
0.76203162434694,0.762804067361702
0.76440637739982,0.765181227610638
0.766757382906423,0.767534616244681
0.769084878341313,0.769864470976596
0.771389098811687,0.772171027148936
0.773670277062356,0.774454517742553
0.775928643515616,0.776715173419149
0.778164426291186,0.778953222523404
0.780377851221157,0.781168891121277
0.782569141889868,0.783362403021277
0.784738519643867,0.785533979789362
0.786886203601886,0.787683840776596
0.789012410709658,0.789812203138298
0.791117355729956,0.791919281865957
0.793201251287442,0.794005289791489
0.795264307878637,0.796070437625532
0.79730673389186,0.798114933968085
0.799328735632141,0.80013898533617
0.801330517341164,0.802142796176596
0.803312281222182,0.804126568895745
0.805274227449986,0.806090503876596
0.807216554205794,0.808034799495745
0.809139457682232,0.809959652146809
0.811043132108255,0.811865256259574
0.812927769779054,0.813751804319149
0.814793561066018,0.815619486885106
0.816640694426705,0.817468492617021
0.818469356439731,0.819299008278723
0.820279731824702,0.821111218770213
0.822072003442217,0.822905307148936
0.823846352333739,0.824681454631915
0.825602957726577,0.82643984062766
0.827341997053824,0.828180642753192
0.829063645974292,0.829904036848936
0.830768078397432,0.831610196991489
0.832455466488316,0.833299295521277
0.834125980682592,0.834971503055319
0.835779789726353,0.836626988506383
0.837417060671154,0.838265919089362
0.839037958898931,0.839888460359574
0.840642648126987,0.841494776204255
0.842231290457828,0.843085028882979
0.843804046354246,0.844659379023404
0.845361074684174,0.846217985653192
0.846902532720686,0.847761006206383
0.848428576166915,0.849288596546808
0.849939359166022,0.85080091097234
0.851435034331101,0.852298102244681
0.852915752730225,0.853780321595745
0.854381663941271,0.855247718744681
0.855832916027,0.856700441910638
0.857269655584894,0.858138637838298
0.85869202773719,0.859562451797872
0.860100176160787,0.860972027608511
0.861494243092224,0.862367507651064
0.862874369342634,0.863749032885106
0.864240694327649,0.865116742859575
0.865593356047464,0.866470775725532
0.866932491146642,0.867811268253191
0.868258234884212,0.869138355848936
0.869570721178525,0.870452172559575
0.870870082597286,0.871752851095745
0.872156450397423,0.873040522838298
0.87342995451014,0.874315317855319
0.874690723575798,0.875577364914894
0.875938884943922,0.876826791495745
0.877174564688148,0.878063723802128
0.878397887626159,0.879288286778723
0.879608977329657,0.880500604117021
0.880807956129342,0.881700798276596
0.881994945129867,0.882888990485106
0.883170064234754,0.884065300765957
0.884333432141415,0.88522984793617
0.885485166366069,0.886382749625532
0.886625383233774,0.887524122293617
0.88775419793325,0.88865408122766
0.888871724472027,0.88977274056383
0.889978075741228,0.8908802133
0.891073363495644,0.891976611302128
0.892157698358711,0.893062045319149
0.89323118987235,0.894136624987234
0.89429394646208,0.895200458853192
0.895346075476893,0.896253654374468
0.89638768319423,0.897296317931915
0.897418874829959,0.898328554848936
0.898439754548334,0.899350469391489
0.899450425457015,0.900362164780851
0.900450989651924,0.901363743210638
0.901441548197309,0.902355305848936
0.902422201150661,0.903336952855319
0.903393047572686,0.904308783385106
0.904354185522316,0.905270895604255
0.905305712086619,0.906223386695745
0.906247723380794,0.907166352870213
0.907180314553155,0.908099889376596
0.908103579810055,0.909024090512766
0.909017612405913,0.909939049631915
0.909922504673121,0.910844859153191
0.910818348012075,0.911741610574468
0.911705232911111,0.912629394474468
0.912583248956471,0.913508300531915
0.913452484832307,0.914378417523404
0.91431302835058,0.915239833338298
0.915164966421162,0.916092634991489
0.916008385111635,0.916936908621277
0.916843369607429,0.917772739510638
0.91767000425667,0.918600212085106
0.918488372550249,0.919419409929787
0.919298557156704,0.920230415789362
0.920100639912261,0.921033311587234
0.920894701835777,0.921828178421277
0.921680823133728,0.922615096582979
0.922459083215161,0.923394145557447
0.923229560691693,0.92416540403617
0.923992333387479,0.92492894992766
0.92474747834918,0.925684860353192
0.925495071860915,0.926433211670213
0.926235189429309,0.927174079470213
0.926967905823365,0.927907538589362
0.927693295044559,0.928633663110638
0.928411430366713,0.929352526382979
0.929122384335995,0.930064201017021
0.929826228760948,0.930768758902128
0.930523034732432,0.931466271202128
0.931212872643553,0.932156808376596
0.931895812169732,0.932840440174468
0.932571922298605,0.933517235648936
0.933241271325044,0.934187263165957
0.93390392685115,0.934850590404255
0.934559955821148,0.93550728436383
0.935209424496463,0.936157411380851
0.935852398480638,0.936801037123404
0.936488942719339,0.937438226606383
0.937119121515305,0.938069044189362
0.937742998513393,0.938693553591489
0.938360636745438,0.939311817897872
0.938972098585393,0.939923899555319
0.939577445809142,0.940529860393617
0.940176739549639,0.941129761619149
0.940770040356718,0.941723663829787
0.941357408147253,0.942311627014894
0.941938902254999,0.94289371056383
0.942514581420621,0.94346997327234
0.943084503791696,0.944040473351064
0.943648726932681,0.944605268425532
0.944207307839864,0.945164415546809
0.94476030293638,0.945717971193617
0.945307768077196,0.946265991278723
0.945849758564062,0.946808531161702
0.946386329140527,0.947345645640426
0.946917534011876,0.947877388972341
0.947443426830175,0.948403814865957
0.94796406071421,0.9489249765
0.948479488259456,0.949440926512766
0.948989761523118,0.949951717023404
0.949494932054044,0.950457399625532
0.949995050872783,0.950958025397872
0.950490168501491,0.951453644908511
0.950980334953961,0.951944308223404
0.951465599735627,0.9524300649
0.951946011868479,0.952910964008511
0.952421619876116,0.953387054121277
0.952892471798692,0.953858383329787
0.95335861520289,0.954324999244681
0.953820097166965,0.954786948997872
0.954276964310652,0.955244279248936
0.954729262780211,0.955697036195745
0.955177038258395,0.956145265570213
0.95562033598439,0.956589012648936
0.956059200728888,0.957028322253191
0.956493676819014,0.957463238759575
0.956923808148288,0.957893806097872
0.957349638166661,0.958320067759574
0.957771209875531,0.958742066802128
0.958188565867612,0.959159845853191
0.95860174829703,0.959573447108511
0.959010798899263,0.959982912351064
0.959415758991139,0.96038828293617
0.959816669480799,0.960789599814894
0.960213570867706,0.961186903523404
0.96060650323267,0.961580234189362
0.960995506272738,0.961969631548936
0.96138061928126,0.962355134929787
0.961761881157852,0.962736783276596
0.962139330408401,0.963114615138298
0.962513005169984,0.963488668676596
0.962882943180961,0.963858981678723
0.963249181805897,0.964225591548936
0.96361175804553,0.964588535317021
0.963970708516836,0.964947849644681
0.964326069487915,0.96530357082766
0.964677876843103,0.965655734797872
0.965026166117861,0.966004377125532
0.965370972503759,0.96634953302766
0.965712330823556,0.966691237368085
0.966050275556117,0.967029524661702
0.966384840841403,0.967364429082979
0.966716060470496,0.967695984457447
0.967043967900557,0.968024224274468
0.967368596254823,0.968349181691489
0.967689978322606,0.968670889534043
0.968008146569261,0.968989380295745
0.968323133131208,0.969304686146809
0.968634969825891,0.969616838938298
0.968943688151782,0.9699258702
0.969249319288385,0.970231811146808
0.969551894116162,0.970534692682979
0.969851443191626,0.9708345454
0.970147996777231,0.971131399589362
0.970441584821449,0.97142528523617
0.970732236988663,0.971716232023404
0.971019982629271,0.972004269340426
0.971304850809585,0.972289426282979
0.971586870306851,0.972571731655319
0.971866069609243,0.972851213970213
0.972142476920854,0.973127901461702
0.972416120151724,0.973401822076596
0.972687026952727,0.973673003482979
0.972955224680686,0.973941473074468
0.973220740428275,0.974207257968085
0.973483601019037,0.974470385010638
0.973743833002396,0.974730880782979
0.974001462663629,0.974988771593617
0.974256516028847,0.975244083495745
0.974509018860014,0.975496842276596
0.974758996654946,0.975747073468085
0.975006474677211,0.975994802346808
0.975251477911279,0.976240053934042
0.975494031117342,0.976482853006383
0.975734158786461,0.976723224085106
0.975971885180433,0.976961191451064
0.976207234306877,0.977196779140426
0.976440229939166,0.977430010953191
0.976670895616428,0.977660910446809
0.976899254633579,0.977889500944681
0.977125330061255,0.978115805534043
0.977349144730867,0.978339847078723
0.97757072125453,0.978561648204255
0.977790082010116,0.978781231317021
0.978007249156202,0.9789986186
0.97822224462709,0.979213832006383
0.978435090147754,0.979426893278723
0.978645807208925,0.97963782393617
0.978854417096993,0.979846645285106
0.97906094088902,0.980053378421277
0.979265399437795,0.980258044223404
0.97946781340173,0.980460663365957
0.979668203224929,0.980661256317021
0.979866589147155,0.98085984333617
0.980062991208812,0.981056444485106
0.98025742925095,0.981251079619149
0.980449922910274,0.981443768402128
0.980640491634102,0.981634530295745
0.980829154665408,0.981823384570213
0.981015931067747,0.9820103503
0.981200839705314,0.98219544637234
0.981383899252918,0.982378691480851
0.981565128205943,0.982560104138298
0.9817445448654,0.982739702668085
0.981922167362848,0.982917505212766
0.982098013630488,0.983093529729787
0.982272101436049,0.983267794
0.982444448357872,0.983440315625532
0.982615071814814,0.98361111203617
0.982783989031354,0.983780200480851
0.982951217077474,0.983947598038298
0.983116772843731,0.984113321621277
0.983280673051228,0.984277387965957
0.983442934251617,0.984439813646809
0.983603572842045,0.984600615070213
0.983762605045224,0.984759808478723
0.983920046924377,0.984917409951064
0.984075914383243,0.985073435408511
0.98423022317106,0.985227900610638
0.984382988862625,0.985380821159574
0.984534226903155,0.9855322125
0.984683952558446,0.98568208992766
0.984832180959726,0.985830468580851
0.984978927073753,0.985977363446809
0.985124205722752,0.986122789361702
0.985268031589399,0.986266761017021
0.98541041919688,0.986409292955319
0.985551382923851,0.986550399574468
0.9856909370144,0.986690095125532
0.985829095563096,0.986828393719149
0.985965872524959,0.98696530932766
0.986101281715459,0.987100855776596
0.9862353368155,0.98723504676383
0.98636805136145,0.987367895838298
0.986499438760097,0.987499416421277
0.986629512288645,0.987629621797872
0.98675828507478,0.987758525119149
0.986885770136543,0.987886139406383
0.987011980347438,0.988012477551064
0.987136928456375,0.988137552312766
0.987260627077693,0.98826137632766
0.987383088716087,0.9883839621
0.987504325736702,0.988505322014894
0.987624350390051,0.98862546832766
0.987743174792082,0.988744413178723
0.987860810949096,0.988862168580851
0.987977270742796,0.98897874642766
0.988092565940252,0.989094158493617
0.988206708183941,0.989208416440426
0.988319709006687,0.989321531806383
0.988431579816721,0.989433516017021
0.988542331922591,0.989544380385106
0.988651976503266,0.989654136110638
0.988760524638035,0.989762794276596
0.988867987291556,0.989870365861702
0.98897437531884,0.98997686172766
0.989079699465254,0.99008229263617
0.989183970366515,0.990186669234043
0.989287198558664,0.990290002065957
0.989389394468094,0.990392301570213
0.98949056842152,0.990493578076596
0.989590730631026,0.990593841819149
0.989689891218985,0.990693102921277
0.989788060203108,0.990791371412766
0.989885247491459,0.990888657219149
0.989981462912358,0.990984970168085
0.990076716174513,0.991080319985106
0.990171016901904,0.991174716304255
0.990264374623815,0.991268168659574
0.990356798769852,0.991360686489362
0.990448298669944,0.991452279142553
0.990538883574274,0.991542955868085
0.990628562628365,0.991632725823404
0.990717344888027,0.991721598080851
0.990805239324345,0.991809581614894
0.990892254818693,0.991896685312766
0.990978400157748,0.991982917974468
0.991063684043462,0.992068288306383
0.991148115088076,0.99215280493617
0.991231701819104,0.9922364764
0.991314452689302,0.992319311146808
0.99139637604676,0.992401317546808
0.991477480164812,0.992482503880851
0.991557773247017,0.992562878353191
0.991637263397253,0.992642449078723
0.991715958644641,0.992721224097872
0.991793866938559,0.992799211365957
0.991870996153624,0.992876418759574
0.991947354069761,0.992952854078723
0.992022948412069,0.993028525046808
0.992097786805969,0.993103439302128
0.992171876817078,0.993177604414894
0.992245225926281,0.993251027876596
0.99231784154469,0.993323717104255
0.99238973100866,0.993395679438298
0.992460901574801,0.993466922146809
0.992531360434932,0.993537452429787
0.992601114706112,0.993607277408511
0.992670171435627,0.993676404138298
0.992738537596003,0.9937448396
0.992806220094974,0.993812590706383
0.992873225770501,0.9938796643
0.992939561385784,0.993946067159574
0.9930052336492,0.994011805989362
0.9930702491844,0.994076887429787
0.993134614565195,0.994141318055319
0.993198336290637,0.994205104374468
0.993261420799971,0.994268252829787
0.99332387446765,0.9943307698
0.99338570359337,0.994392661602128
0.993446914426985,0.994453934482979
0.99350751315356,0.99451459463617
0.993567505893368,0.994574648187234
0.993626898701889,0.994634101204255
0.993685697584768,0.994692959687234
0.993743908477871,0.994751229587234
0.993801537262243,0.994808916787234
0.99385858975912,0.994866027114894
0.993915071729931,0.994922566340426
0.993970988881283,0.99497854017234
0.994026346859976,0.99503395426383
0.994081151257984,0.995088814217021
0.994135407612462,0.995143125568085
0.994189121400752,0.995196893806383
0.994242298055347,0.995250124361702
0.99429494293896,0.995302822610638
0.994347061374434,0.995354993876596
0.994398658624806,0.995406643431915
0.994449739903272,0.995457776489362
0.994500310373191,0.995508398214894
0.994550375133126,0.995558513725532
0.994599939241775,0.995608128078723
0.994649007712975,0.995657246289362
0.994697585500759,0.995705873317021
0.99474567750932,0.99575401407234
0.994793288597994,0.995801673423404
0.994840423571296,0.995848856178723
0.994887087198852,0.995895567106383
0.994933284190482,0.995941810923404
0.994979019211148,0.995987592302128
0.995024296875976,0.996032915868085
0.995069121770187,0.996077786197872
0.995113498414209,0.996122207823404
0.995157431288601,0.996166185234043
0.995200924839034,0.996209722868085
0.995243983446387,0.99625282512766
0.995286611471604,0.996295496361702
0.995328813215821,0.996337740885106
0.995370592945287,0.996379562961702
0.995411954876412,0.996420966819149
0.995452903185734,0.99646195663617
0.995493442009919,0.996502536555319
0.995533575450746,0.996542710676596
0.995573307550188,0.996582483053192
0.995612642335264,0.996621857708511
0.995651583768203,0.996660838614894
0.995690135786314,0.996699429714894
0.995728302287035,0.9967376349
0.995766087117965,0.99677545803617
0.995803494106765,0.996812902938298
0.995840527021291,0.996849973393617
0.995877189604479,0.996886673142553
0.995913485564377,0.996923005893617
0.995949418564177,0.996958975317021
0.99598499223717,0.996994585046808
0.996020210166803,0.997029838678723
0.996055075921576,0.997064739774468
0.996089593015164,0.997099291857447
0.996123764941304,0.997133498421277
0.996157595143896,0.997167362919149
0.996191087046905,0.997200888770213
0.996224244029438,0.99723407936383
0.996257069445684,0.997266938051064
0.996289566604977,0.997299468151064
0.99632173879173,0.997331672948936
0.996353589255469,0.9973635557
0.996385121215817,0.997395119623404
0.996416337857509,0.997426367906383
0.996447242330391,0.997457303708511
0.996477837759391,0.997487930148936
0.99650812723455,0.99751825032766
0.996538113811021,0.997548267304255
0.996567800529003,0.997577984108511
0.996597190373874,0.997607403746809
0.996626286321044,0.997636529187234
0.996655091306051,0.997665363374468
0.996683608244498,0.997693909219149
0.996711840017099,0.997722169604255
0.996739789464697,0.997750147385106
0.996767459423151,0.997777845389362
0.996794852678483,0.997805266412766
0.99682197200176,0.99783241322766
0.996848820129163,0.99785928857234
0.996875399776936,0.997885895161702
0.996901713631421,0.997912235687234
0.996927764344072,0.997938312808511
0.996953554551391,0.997964129155319
0.996979086854992,0.997989687340425
0.99700436383157,0.998014989942553
0.997029388042867,0.998040039519149
0.997054162010756,0.9980648386
0.997078688242155,0.998089389689362
0.997102969204114,0.998113695268085
0.997127007363679,0.998137757791489
0.997150805138061,0.998161579689362
0.997174364934499,0.998185163368085
0.997197689130331,0.998208511208511
0.997220780087943,0.998231625570213
0.997243640134833,0.998254508789362
0.997266271578563,0.998277163176596
0.997288676711742,0.998299591019149
0.997310857792095,0.998321794582979
0.997332817062392,0.998343776110638
0.9973545567355,0.998365537823404
0.997376079014319,0.998387081919149
0.997397386071845,0.998408410574468
0.997418480056155,0.998429525942553
0.997439363105356,0.998450430155319
0.997460037317685,0.99847112532766
0.99748050479138,0.998491613548936
0.99750076758979,0.998511896885106
0.997520827761313,0.998531977389362
0.997540687329425,0.998551857089362
0.99756034829767,0.998571537989362
0.997579812659622,0.998591022082979
0.99759908237895,0.998610311334043
0.997618159399391,0.998629407693617
0.997637045654712,0.998648313089362
0.997655743038806,0.998667029429787
0.99767425345554,0.998685558608511
0.997692578763919,0.998703902493617
0.997710720822952,0.998722062940426
0.99772868145676,0.998740041782979
0.997746462489463,0.99875784083617
0.997764065705311,0.9987754619
0.997781492893535,0.998792906751064
0.997798745808481,0.998810177155319
0.997815826194527,0.998827274855319
0.997832735776114,0.998844201576596
0.997849476262733,0.998860959031915
0.997866049343938,0.998877548912766
0.99788245669433,0.998893972893617
0.997898699968577,0.99891023263617
0.997914780816361,0.998926329780851
0.997930700847494,0.998942265953191
0.997946461681754,0.99895804276383
0.997962064909018,0.998973661806383
0.997977512104208,0.998989124657447
0.997992804827297,0.999004432880851
0.99800794461832,0.999019588023404
0.998022933017314,0.999034591612766
0.998037771529428,0.999049445165958
0.998052461654826,0.999064150182979
0.998067004883704,0.999078708151064
0.998081402676356,0.999093120538298
0.998095656488092,0.999107388804255
0.998109767769235,0.999121514385106
0.998123737930241,0.999135498710638
0.998137568396515,0.999149343191489
0.998151260553591,0.999163049229787
0.998164815787002,0.999176618206383
0.998178235472316,0.999190051491489
0.998191520960179,0.999203350446808
0.998204673591269,0.999216516410638
0.998217694696297,0.999229550714894
0.998230585591023,0.999242454676596
0.998243347576253,0.999255229597872
0.998255981942827,0.999267876770213
0.998268489961649,0.999280397470213
0.998280872903621,0.99929279296383
0.998293132014729,0.999305064502128
0.998305268535971,0.999317213325532
0.998317283693396,0.999329240659575
0.998329178698101,0.999341147721277
0.998340954751214,0.999352935712766
0.998352613043896,0.999364605823404
0.998364154752354,0.999376159231915
0.998375581047815,0.999387597108511
0.998386893076584,0.999398920604255
0.998398091984965,0.999410130865957
0.998409178904312,0.999421229023404
0.99842015495601,0.999432216202128
0.998431021246494,0.999443093506383
0.998441778872229,0.999453862038298
0.998452428924697,0.999464522885106
0.998462972475444,0.999475077123404
0.998473410591033,0.999485525819149
0.998483744323073,0.99949587002766
0.998493974723176,0.999506110795745
0.998504102813048,0.999516249153191
0.998514129624363,0.999526286129787
0.998524056168861,0.999536222734043
0.998533883448313,0.999546059974468
0.998543612449538,0.999555798840425
0.998553244164339,0.999565440319149
0.998562779564584,0.999574985380851
0.998572219607187,0.999584434993617
0.998581565249066,0.999593790110638
0.998590817437168,0.999603051676596
0.998599977103488,0.999612220625532
0.998609045170055,0.999621297885106
0.998618022558897,0.99963028437234
0.998626910172106,0.999639180995745
0.99863570890679,0.999647988651064
0.998644419655075,0.999656708229787
0.998653043299117,0.999665340614894
0.99866158070612,0.999673886674468
0.998670032738305,0.99968234727234
0.998678400247926,0.999690723265958
0.998686684082251,0.999699015497872
0.998694885078582,0.999707224808511
0.998703004069235,0.99971535202766
0.998711041866593,0.99972339797234
0.998718999288021,0.999731363457447
0.998726877130949,0.999739249289362
0.998734676197789,0.999747056261702
0.998742397276005,0.99975478516383
0.998750041138106,0.999762436776596
0.998757608566569,0.999770011874468
0.998765100318954,0.999777511221277
0.998772517152818,0.999784935574468
0.998779859820736,0.999792285682979
0.99878712906033,0.999799562291489
0.998794325604238,0.999806766134043
0.998801450190084,0.999813897938298
0.998808503525585,0.999820958423404
0.99881548632843,0.999827948304255
0.998822399301352,0.999834868285106
0.998829243147086,0.999841719068085
0.998836018553417,0.999848501342553
0.998842726203142,0.999855215793617
0.998849366779061,0.9998618631
0.998855940949022,0.999868443934043
0.998862449375888,0.999874958957447
0.998868892717538,0.999881408834043
0.998875271631852,0.999887794208511
0.998881586751789,0.999894115731915
0.998887838720278,0.999900374038298
0.998894028170279,0.99990656976383
0.998900155724782,0.999912703529787
0.998906222006781,0.999918775959574
0.998912227624315,0.99992478766383
0.998918173185425,0.999930739251064
0.998924059288182,0.999936631323404
0.998929886530659,0.999942464474468
0.998935655505945,0.999948239293617
0.998941366787191,0.99995395636383
0.998947020957519,0.99995961626383
0.998952618580114,0.999965219565957
0.99895816023311,0.999970766834043
0.998963646469727,0.999976258629787
0.998969077838196,0.999981695508511
0.998974454896718,0.999987078017021
0.998979778183558,0.9999924067
0.998985048241966,0.999997682095745
0.998990265595254,1.00000290474043
0.998995430776704,1.00000807515532
0.999000544304645,1.00001319386809
0.999005606697406,1.00001826139362
0.999010618468333,1.00002327824255
0.999015580120803,1.0000282449234
0.99902049215321,1.0000331619383
0.999025355068931,1.00003802978298
0.999030169356392,1.00004284894894
0.999034935499034,1.00004761992128
0.9990396539803,1.00005234318723
0.999044325273663,1.00005701921915
0.999048949857581,1.00006164848936
0.999053528195561,1.00006623146809
0.999058060751107,1.00007076861702
0.999062547977759,1.00007526039362
0.999066990334038,1.00007970725319
0.999071388268499,1.00008410964468
0.999075742219728,1.00008846801064
0.999080052636279,1.00009278279362
0.99908431994677,1.00009705442979
0.999088544579821,1.00010128334894
0.999092726974017,1.0001054699766
0.999096867538041,1.00010961474043
0.999100966700511,1.00011371805745
0.999105024865127,1.0001177803383
0.999109042455523,1.00012180199787
0.99911301986543,1.00012578344255
0.99911695750353,1.00012972507021
0.999120855763555,1.00013362728298
0.999124715039235,1.00013749047234
0.999128535729286,1.00014131503191
0.999132318207501,1.00014510134255
0.999136062857645,1.00014884979362
0.999139770068465,1.00015256075745
0.999143440198803,1.00015623461277
0.999147073632424,1.00015987172979
0.999150670733153,1.00016347247447
0.999154231859835,1.00016703721277
0.999157757381281,1.00017056630426
0.999161247641382,1.00017406010426
0.999164702998981,1.00017751896596
0.999168123802955,1.0001809432383
0.999171510402178,1.00018433326809
0.999174863135559,1.00018768939787
0.999178182337021,1.00019101196809
0.999181468350455,1.00019430131064
0.999184721499818,1.00019755775957
0.999187942124016,1.00020078164468
0.999191130537039,1.00020397329149
0.999194287067825,1.00020713301915
0.999197412030362,1.00021026115319
0.999200505743624,1.00021335800426
0.999203568521596,1.00021642388511
0.999206600673284,1.00021945910851
0.999209602502708,1.00022246398085
0.999212574313887,1.00022543880426
0.999215516405858,1.0002283838766
0.999218429077657,1.00023129950213
0.999221312618352,1.00023418596809
0.99922416732698,1.00023704357021
0.999226993492607,1.00023987259787
0.999229791389352,1.00024267333404
0.999232561311266,1.00024544606383
0.999235303532466,1.00024819106383
0.999238018332052,1.00025090861702
0.99924070598414,1.00025359899149
0.999243366762848,1.00025626246383
0.999246000927339,1.00025889930213
0.99924860875173,1.00026150977234
0.99925119050017,1.00026409413617
0.999253746431823,1.00026665265745
0.99925627680087,1.00026918559149
0.999258781866476,1.00027169319787
0.999261261882822,1.00027417572766
0.999263717099104,1.00027663343404
0.999266147764518,1.0002790665617
0.999268554123279,1.00028147535745
0.999270936414614,1.00028386006596
0.999273294887721,1.00028622092766
0.99927562977186,1.00028855818085
0.999277941311245,1.00029087205957
0.999280229730153,1.00029316280213
0.999282495267811,1.00029543063617
0.999284738148499,1.00029767579149
0.999286958601476,1.00029989849574
0.999289156851019,1.00030209897234
0.999291333116423,1.00030427744468
0.999293487621963,1.00030643413191
0.99929562058195,1.00030856925319
0.999297732210692,1.00031068302128
0.999299822722499,1.00031277565319
0.99930189233168,1.00031484735957
0.999303941242576,1.00031689834681
0.999305969664512,1.00031892882553
0.999307977801831,1.00032093899787
0.999309965858873,1.00032292907021
0.999311934034995,1.00032489924255
0.999313882529556,1.00032684971064
0.999315811536928,1.0003287806766
0.999317721256469,1.00033069232979
0.999319611877569,1.00033258486809
0.999321483594601,1.00033445848298
0.99932333659197,1.00033631335957
0.999325171059067,1.00033814968723
0.999326987185281,1.00033996765106
0.999328785150034,1.00034176743617
0.999330565132746,1.0003435492234
0.99933232731284,1.00034531319362
0.999334071874722,1.0003470595234
0.999335798992829,1.00034878838936
0.999337508836615,1.00035049996809
0.999339201580518,1.00035219442979
0.999340877398975,1.00035387194681
0.999342536461441,1.00035553268936
0.999344178932385,1.0003571768234
0.999345804976277,1.00035880451702
0.999347414757587,1.00036041593404
0.999349008445769,1.00036201123617
0.999350586195325,1.00036359058511
0.999352148170725,1.00036515414043
0.999353694521486,1.00036670205957
0.999355225412078,1.00036823450213
0.999356740992021,1.00036975161702
0.999358241415815,1.00037125356383
0.999359726832979,1.00037274048936
0.999361197402999,1.00037421254468
0.99936265326044,1.00037566988085
0.99936409456479,1.00037711264468
0.999365521450614,1.00037854097872
0.999366934072414,1.00037995503192
0.999368332564756,1.00038135494255
0.999369717072175,1.00038274085319
0.999371087739204,1.00038411290638
0.999372444695427,1.0003854712383
0.999373788080393,1.00038681598723
0.999375118033652,1.00038814728936
0.999376434689771,1.00038946527872
0.999377738173348,1.00039077008723
0.999379028628918,1.00039206184681
0.999380306176094,1.00039334068936
0.999381570949443,1.00039460674468
0.999382823073563,1.0003958601383
0.999384062678037,1.00039710099787
0.999385289882479,1.00039832944894
0.999386504821455,1.00039954561702
0.999387707604613,1.00040074962128
0.999388898361533,1.00040194158723
0.999390077211832,1.00040312163191
0.999391244275122,1.0004042898766
0.999392399666036,1.00040544644043
0.999393543504186,1.00040659143617
0.999394675904204,1.00040772498298
0.999395796975737,1.00040884719574
0.999396906843382,1.00040995818511
0.999398005606818,1.00041105806383
0.999399093385661,1.00041214694468
0.999400170284572,1.00041322493617
0.999401236418181,1.00041429214894
0.999402291886169,1.00041534868723
0.999403336803165,1.0004163946617
0.999404371268848,1.0004174301766
0.99940539538788,1.00041845533617
0.999406409269908,1.00041947024468
0.999407413009628,1.00042047500213
0.999408406716685,1.00042146971277
0.99940939048079,1.00042245447872
0.999410364411591,1.00042342939362
0.999411328598797,1.0004243945617
0.999412283147071,1.0004253500766
0.999413228151109,1.0004262960383
0.999414163705605,1.0004272325383
0.99941508990027,1.00042815967447
0.999416006834782,1.0004290775383
0.999416914598853,1.0004299862234
0.999417813287177,1.0004308858234
0.999418702989465,1.00043177642553
0.999419583795428,1.0004326581234
0.999420455789792,1.00043353100213
0.999421319067254,1.00043439515319
0.999422173707554,1.00043525066383
0.999423019805389,1.00043609761702
0.999423857440502,1.00043693610213
0.999424686702602,1.00043776620213
0.999425507666449,1.00043858800213
0.999426320426739,1.00043940158298
0.999427125053245,1.00044020702766
0.999427921640664,1.00044100441915
0.999428710253785,1.00044179383617
0.999429490987304,1.00044257535745
0.999430263910996,1.00044334906596
0.999431029104603,1.00044411503617
0.99943178664787,1.00044487334681
0.999432536615554,1.00044562407447
0.999433279082415,1.00044636729362
0.999434014128196,1.00044710308298
0.999434741817688,1.00044783151277
0.999435462235618,1.00044855265957
0.999436175446776,1.00044926659362
0.999436881525923,1.00044997338723
0.999437580542833,1.00045067311489
0.999438272572266,1.00045136584468
0.999438957679012,1.00045205164681
0.99943963593783,1.00045273059149
0.999440307413512,1.00045340274681
0.999440972170848,1.00045406818085
0.999441630284598,1.00045472695957
0.99944228181457,1.00045537915106
0.999442926830537,1.00045602482128
0.999443565397292,1.00045666403404
0.999444197574641,1.00045729685319
0.99944482343236,1.00045792334681
0.999445443035239,1.00045854357447
0.999446056438103,1.0004591576
0.999446663705742,1.00045976548511
0.999447264902947,1.00046036728936
0.999447860089526,1.00046096307872
0.999448449320301,1.00046155290851
0.999449032660065,1.00046213684043
0.999449610168624,1.00046271493191
0.999450181900802,1.00046328724468
0.999450747916405,1.00046385383191
0.999451308270258,1.00046441475532
0.999451863022167,1.00046497006808
0.999452412221971,1.00046551982979
0.999452955934463,1.00046606409149
0.99945349420948,1.00046660291064
0.999454027101848,1.00046713634255
0.999454554661404,1.00046766444043
0.99945507695294,1.00046818725745
0.999455594016327,1.00046870484468
0.99945610590639,1.00046921725745
0.999456612682934,1.00046972454681
0.999457114390816,1.0004702267617
0.999457611079874,1.00047072395532
0.999458102804933,1.0004712161766
0.999458589605863,1.00047170347447
0.999459071547457,1.00047218590213
0.9994595486646,1.00047266350426
0.999460021012117,1.00047313632979
0.999460488634863,1.00047360442766
0.999460951582677,1.00047406784255
0.999461409900415,1.00047452662553
0.999461863632932,1.00047498082128
0.999462312830068,1.00047543047234
0.999462757536678,1.00047587562979
0.999463197797617,1.00047631633404
0.999463633652758,1.00047675263191
0.999464065146954,1.00047718456596
0.999464492330046,1.00047761218085
0.999464915241905,1.00047803551915
0.999465333922403,1.00047845462553
0.999465748416395,1.00047886954043
0.999466158763753,1.00047928030638
0.999466565009331,1.00047968696383
0.999466967193002,1.00048008955532
0.999467365354637,1.00048048811915
0.999467759539091,1.0004808827
0.999468149776268,1.00048127333404
0.999468536111024,1.00048166005957
0.999468918583229,1.00048204292128
0.999469297232756,1.00048242195319
0.999469672094492,1.00048279719362
0.999470043203324,1.00048316868298
0.999470410609092,1.00048353645745
0.999470774331731,1.00048390055319
0.999471134426066,1.00048426100851
0.999471490912031,1.00048461785957
0.999471843839466,1.00048497114043
0.99947219323329,1.00048532088936
0.999472539133376,1.00048566714255
0.99947288157461,1.00048600993191
0.999473220596865,1.00048634929362
0.999473556220075,1.0004866852617
0.999473888494081,1.00048701786809
0.999474217443801,1.00048734715106
0.99947454309914,1.00048767314043
0.999474865504953,1.00048799587021
0.999475184681176,1.00048831537234
0.99947550066768,1.00048863167872
0.999475813494369,1.0004889448234
0.99947612319613,1.00048925483617
0.999476429797883,1.00048956174681
0.999476733334515,1.00048986559149
0.999477033830947,1.00049016639574
0.99947733132705,1.00049046419362
0.999477625847743,1.00049075901064
0.99947791742293,1.00049105088298
0.999478206082515,1.00049133983404
0.999478491856401,1.00049162589574
0.999478774769508,1.00049190909787
0.999479054856723,1.00049218946809
0.999479332142967,1.00049246703404
0.999479606653158,1.0004927418234
0.999479878422185,1.00049301386596
0.999480147469983,1.00049328318936
0.999480413826456,1.00049354981702
0.999480677521507,1.00049381378085
0.999480938580056,1.00049407510426
0.999481197027023,1.00049433381277
0.999481452892311,1.00049458993617
0.999481706195857,1.00049484349787
0.999481956967562,1.0004950945234
0.999482205232349,1.0004953430383
0.999482451015135,1.00049558906809
0.999482694335857,1.0004958326383
0.999482935229403,1.00049607377234
0.999483173710724,1.00049631249574
0.999483409804739,1.00049654883191
0.999483643541353,1.00049678280426
0.999483874940501,1.00049701443617
0.999484104022119,1.00049724375319
0.999484330816111,1.0004974707766
0.999484555342412,1.00049769552979
0.999484777620958,1.00049791803404
0.999484997676668,1.00049813831489
0.999485215534463,1.00049835639149
0.999485431214278,1.00049857228936
0.999485644736049,1.00049878602766
0.999485856119712,1.00049899762766
0.99948606539517,1.00049920711277
0.99948627257239,1.00049941450213
0.999486477681278,1.00049961981702
0.999486680736784,1.00049982307872
0.999486881763828,1.00050002430851
0.999487080777363,1.00050022352766
0.999487277807291,1.00050042075319
0.999487472858596,1.00050061600638
0.999487665966167,1.00050080930638
0.99948785713997,1.00050100067447
0.999488046399942,1.00050119012766
0.999488233771003,1.00050137768723
0.999488419268104,1.00050156337021
0.999488602906197,1.00050174719787
0.999488784710201,1.00050192918723
0.999488964700053,1.00050210935532
0.99948914288572,1.0005022877234
0.999489319287139,1.00050246430638
0.999489493929228,1.0005026391234
0.999489666821955,1.00050281219362
0.999489837990241,1.00050298353192
0.999490007444053,1.00050315315745
0.999490175203327,1.00050332108723
0.999490341283014,1.00050348733617
0.999490505703051,1.0005036519234
0.99949066847839,1.00050381486596
0.999490829628965,1.0005039761766
0.999490989164745,1.0005041358766
0.999491147105665,1.00050429397872
0.999491303471662,1.00050445049787
0.999491458267719,1.00050460545532
0.999491611518757,1.00050475885957
0.999491763239726,1.00050491073191
0.999491913440594,1.00050506108511
0.999492062136314,1.00050520993617
0.999492209351805,1.00050535729787
0.999492355092052,1.00050550318511
0.999492499372004,1.00050564761277
0.9994926422116,1.00050579059787
0.99949278362579,1.00050593215319
0.999492923619559,1.00050607229149
0.999493062217825,1.00050621102979
0.999493199430557,1.00050634838085
0.999493335267723,1.00050648435745
0.999493469749259,1.00050661897447
0.999493602885132,1.00050675224468
0.999493734690294,1.00050688418298
0.999493865174713,1.00050701480213
0.999493994358325,1.00050714411489
0.999494122246114,1.00050727213404
0.999494248858015,1.00050739887234
0.999494374203996,1.00050752434468
0.999494498294026,1.0005076485617
0.99949462114804,1.0005077715383
0.999494742766037,1.00050789328298
0.999494863172939,1.00050801381064
0.999494982373727,1.00050813313192
0.999495100383356,1.0005082512617
0.999495217216775,1.00050836821064
0.999495332873986,1.00050848398936
0.999495447379907,1.00050859860851
0.999495560739524,1.00050871208298
0.999495672967786,1.0005088244234
0.99949578406968,1.00050893564043
0.99949589406514,1.00050904574468
0.999496002954166,1.00050915474681
0.999496110761677,1.0005092626617
0.999496217487675,1.00050936949574
0.999496323142127,1.00050947525957
0.999496427744968,1.00050957996809
0.999496531301183,1.00050968362979
0.99949663382074,1.00050978625319
0.999496735318589,1.00050988785106
0.999496835799715,1.00050998843404
0.999496935274087,1.00051008801064
0.999497033751672,1.00051018659149
0.999497131252404,1.00051028418511
0.999497227771302,1.00051038080426
0.999497323328301,1.00051047645745
0.999497417928383,1.00051057115319
0.999497511581518,1.00051066490213
0.999497604297672,1.00051075771277
0.999497696086815,1.00051084959787
0.999497786963898,1.0005109405617
0.999497876923936,1.00051103061702
0.99949796599185,1.00051111977021
0.999498054162656,1.00051120803404
0.999498141456289,1.00051129541489
0.999498227872749,1.00051138192128
0.999498313426988,1.0005114675617
0.999498398128974,1.00051155234681
0.999498481978708,1.00051163628511
0.99949856499114,1.00051171938298
0.999498647176239,1.00051180164894
0.999498728538988,1.00051188309362
0.999498809084372,1.0005119637234
0.999498888827342,1.00051204354681
0.999498967772883,1.00051212257234
0.999499045930962,1.00051220080638
0.999499123301579,1.00051227825957
0.99949919990467,1.00051235493617
0.999499275740234,1.00051243084894
0.999499350813257,1.000512506
0.999499425138689,1.0005125804
0.999499498721515,1.00051265405745
0.999499571566719,1.0005127269766
0.999499643684267,1.00051279916809
0.999499715084129,1.0005128706383
0.999499785766305,1.00051294139149
0.999499855740761,1.0005130114383
0.999499925017467,1.00051308078511
0.999499993601405,1.00051314943617
0.999500061497561,1.00051321740426
0.999500128715901,1.00051328468936
0.999500195261409,1.00051335130426
0.999500261144055,1.00051341725106
0.999500326363837,1.0005134825383
0.999500390935707,1.00051354717447
0.999500454859665,1.00051361116383
0.99950051814568,1.00051367451277
0.999500580793751,1.00051373722766
0.99950064281883,1.00051379931702
0.999500704225902,1.00051386078298
0.999500765019949,1.00051392163617
0.999500825200971,1.00051398188085
0.999500884783922,1.0005140415234
0.9995009437688,1.00051410056809
0.999501002165574,1.0005141590234
0.999501059974244,1.00051421689362
0.999501117209761,1.00051427418511
0.999501173872125,1.00051433090426
0.999501229966321,1.00051438705532
0.999501285497332,1.00051444264468
0.999501340475126,1.00051449767872
0.999501394904687,1.00051455216383
0.999501448791,1.00051460610213
0.999501502134063,1.00051465950213
0.999501554948829,1.00051471236809
0.999501607230314,1.00051476470426
0.999501658993469,1.00051481651702
0.999501710238296,1.00051486781277
0.999501760964793,1.00051491859574
0.999501811192896,1.00051496887021
0.999501860912638,1.00051501864255
0.99950191013897,1.00051506791702
0.999501958866909,1.00051511669787
0.999502007111406,1.00051516499149
0.999502054877446,1.00051521280213
0.999502102160043,1.00051526013404
0.999502148974151,1.00051530699362
0.999502195314784,1.00051535338511
0.999502241196896,1.00051539931064
0.999502286615501,1.00051544477872
0.999502331585553,1.00051548979149
0.999502376102066,1.00051553435532
0.999502420175009,1.00051557847234
0.999502463804381,1.00051562214681
0.999502507000152,1.00051566538723
0.999502549767303,1.00051570819362
0.999502592100853,1.00051575057234
0.999502634010768,1.00051579252553
0.999502675507016,1.0005158340617
0.999502716584613,1.00051587518085
0.999502757253528,1.00051591589149
0.99950279751376,1.00051595619149
0.999502837370294,1.00051599609149
0.999502876833096,1.00051603559149
0.999502915897184,1.00051607469574
0.999502954572524,1.00051611340851
0.999502992859118,1.00051615173617
0.999503030761949,1.00051618967872
0.999503068290984,1.00051622724255
0.99950310544124,1.00051626442979
0.999503142217702,1.00051630124681
0.999503178630335,1.00051633769574
0.999503214679142,1.00051637377872
0.999503250364121,1.00051640950213
0.999503285695241,1.00051644486808
0.999503320667517,1.00051647987872
0.999503355295902,1.00051651454043
0.999503389575412,1.00051654885532
0.999503423516013,1.00051658282766
0.999503457112724,1.00051661645957
0.99950349037551,1.00051664975532
0.999503523304373,1.00051668271915
0.999503555904296,1.00051671535319
0.999503588180263,1.00051674765957
0.999503620132275,1.00051677964468
0.999503651765314,1.00051681130851
0.999503683079382,1.00051684265532
0.999503714079462,1.00051687368936
0.999503744775521,1.00051690441277
0.999503775157593,1.00051693482979
0.999503805240628,1.00051696494255
0.999503835024628,1.00051699475319
0.999503864504607,1.00051702426596
0.999503893695518,1.00051705348511
0.999503922592377,1.00051708241064
0.999503951195184,1.00051711104681
0.99950397951889,1.00051713939574
0.999504007558512,1.00051716746383
0.99950403531405,1.00051719524894
0.999504062795471,1.00051722275745
0.999504090002776,1.00051724998936
0.999504116935964,1.00051727695106
0.999504143600019,1.00051730364255
0.999504169994943,1.00051733006596
0.999504196130701,1.00051735622553
0.999504222002311,1.0005173821234
0.999504247614756,1.00051740776383
0.999504272973021,1.00051743314681
0.999504298077105,1.0005174582766
0.999504322927008,1.00051748315319
0.999504347532698,1.00051750778298
0.999504371889192,1.00051753216596
0.999504396006456,1.00051755630426
0.999504419879508,1.00051758020213
0.999504443513331,1.00051760385957
0.999504466912909,1.00051762728298
0.999504490073258,1.00051765047021
0.99950451300933,1.00051767342553
0.999504535711156,1.00051769615319
0.999504558188706,1.00051771865106
0.999504580436995,1.00051774092553
0.99950460246599,1.0005177629766
0.999504624275693,1.00051778480851
0.999504645866102,1.00051780641915
0.999504667242202,1.00051782781702
0.999504688403993,1.00051784899787
0.999504709351474,1.00051786997021
0.99950473008963,1.00051789072979
0.999504750623445,1.00051791128298
0.999504770952919,1.00051793163191
0.999504791078051,1.0005179517766
0.999504810998842,1.00051797171915
0.999504830720275,1.0005179914617
0.999504850247335,1.00051801100851
0.999504869580021,1.00051803035745
0.999504888718334,1.00051804951489
0.999504907662274,1.00051806848085
0.999504926416824,1.00051808725745
0.999504944986968,1.00051810584468
0.999504963372706,1.00051812424681
0.999504981574039,1.00051814246383
0.999504999590967,1.0005181605
0.999505017428472,1.00051817835532
0.999505035086556,1.00051819603404
0.999505052570203,1.00051821353404
0.999505069874427,1.00051823085957
0.999505087009198,1.00051824801064
0.999505103974515,1.00051826499149
0.999505120765394,1.00051828180213
0.999505137391803,1.00051829844468
0.999505153853743,1.00051831492128
0.999505170146228,1.00051833123191
0.999505186279228,1.00051834738085
0.999505202247758,1.00051836336596
0.999505218061786,1.00051837919362
0.999505233711344,1.0005183948617
0.999505249211384,1.00051841037447
0.999505264551937,1.00051842573191
0.999505279737989,1.00051844093404
0.999505294774523,1.00051845598511
0.999505309661539,1.00051847088723
0.999505324399037,1.0005184856383
0.999505338987016,1.00051850024255
0.999505353430462,1.0005185147
0.999505367729373,1.00051852901489
0.99950538188375,1.00051854318511
0.999505395898578,1.00051855721277
0.999505409773854,1.00051857110213
0.999505423509581,1.00051858485106
0.999505437110741,1.00051859846383
0.999505450572352,1.0005186119383
0.999505463899395,1.00051862528085
0.999505477091873,1.00051863848723
0.999505490154768,1.00051865156383
0.999505503088081,1.00051866450851
0.999505515891812,1.0005186773234
0.99950552856596,1.00051869001064
0.999505541110527,1.00051870257234
0.999505553535478,1.00051871500638
0.999505565830847,1.00051872731702
0.999505578006602,1.00051873950426
0.999505590062742,1.00051875157021
0.999505601994284,1.00051876351489
0.999505613806212,1.00051877534043
0.999505625503509,1.00051878704681
0.999505637081191,1.0005187986383
0.999505648544243,1.00051881011277
0.999505659892665,1.00051882147234
0.999505671126456,1.00051883271702
0.999505682245616,1.00051884385106
0.999505693260114,1.00051885487234
0.999505704159981,1.00051886578511
0.999505714950202,1.00051887658723
0.99950572563576,1.00051888728298
0.999505736211671,1.00051889787021
0.99950574668292,1.00051890835106
0.999505757049506,1.00051891872979
0.99950576731143,1.00051892900213
0.999505777473674,1.00051893917234
0.999505787531257,1.00051894924255
0.99950579748916,1.00051895921064
0.999505807347385,1.00051896907872
0.999505817105931,1.00051897884894
0.999505826769782,1.00051898851915
0.999505836333955,1.00051899809574
0.999505845808416,1.00051900757447
0.999505855183199,1.00051901695957
0.999505864463287,1.00051902625106
0.999505873653665,1.00051903544894
0.999505882749347,1.00051904455532
0.999505891755319,1.00051905357021
0.99950590067158,1.00051906249574
0.99950590949813,1.00051907132979
0.999505918234969,1.00051908007872
0.999505926887081,1.0005190887383
0.999505935449483,1.00051909731064
0.999505943927157,1.00051910579787
0.999505952325089,1.0005191142
0.999505960633309,1.00051912251915
0.999505968861787,1.00051913075532
0.999505977005538,1.00051913890851
0.999505985069546,1.00051914697872
0.999505993053811,1.00051915497021
0.999506000953349,1.00051916288085
0.999506008778128,1.00051917071277
0.999506016523164,1.00051917846596
0.999506024193441,1.00051918614255
0.999506031783975,1.00051919374043
0.99950603929975,1.00051920126383
0.999506046740766,1.00051920871277
0.999506054107023,1.00051921608511
0.99950606139852,1.00051922338511
0.999506068615259,1.00051923061277
0.999506075762223,1.00051923776596
0.999506082839411,1.00051924484894
0.999506089846825,1.0005192518617
0.99950609677948,1.00051925880426
0.999506103647343,1.0005192656766
0.999506110440447,1.00051927248085
0.999506117173744,1.00051927921489
0.999506123832282,1.00051928588511
0.999506130426029,1.00051929248511
0.999506136954985,1.00051929902128
0.999506143419149,1.00051930549149
0.999506149818523,1.00051931189787
0.999506156153105,1.0005193182383
0.99950616242788,1.00051932451702
0.999506168637864,1.00051933073191
0.999506174783056,1.00051933688511
0.999506180868442,1.00051934297872
0.99950618689402,1.00051934900851
0.999506192859791,1.00051935497872
0.999506198760771,1.00051936088936
0.999506204606927,1.00051936674043
0.99950621039826,1.00051937253404
0.999506216124803,1.00051937827021
0.999506221796521,1.00051938394681
0.999506227413417,1.00051938956809
0.999506232970505,1.00051939513404
0.999506238477754,1.00051940064255
0.999506243925196,1.00051940609787
0.999506249317814,1.00051941149574
0.999506254660593,1.00051941684255
0.999506259943565,1.00051942213404
0.999506265181681,1.00051942737447
0.99950627035999,1.00051943255957
0.99950627548846,1.00051943769574
0.99950628056709,1.00051944277872
0.999506285595882,1.00051944781277
0.999506290574833,1.00051945279362
0.999506295503946,1.00051945772766
0.999506300378235,1.00051946261064
0.999506305207668,1.00051946744468
0.999506309992247,1.00051947222979
0.999506314726985,1.00051947696809
0.999506319411885,1.00051948165957
0.999506324051929,1.00051948630426
0.999506328642134,1.00051949090213
0.999506333187483,1.00051949545319
0.999506337692961,1.00051949995957
0.999506342148599,1.00051950441915
0.999506346559382,1.00051950883617
0.99950635092531,1.00051951320851
0.999506355251366,1.00051951753617
0.999506359532567,1.00051952182128
0.999506363768912,1.00051952606383
0.999506367965386,1.00051953026383
0.999506372121988,1.0005195344234
0.999506376233735,1.0005195385383
0.999506380300627,1.00051954261489
0.999506384332631,1.00051954664894
0.999506388324763,1.00051955064255
0.99950639227204,1.00051955459574
0.99950639618443,1.00051955851064
0.999506400056948,1.00051956238723
0.999506403889594,1.0005195662234
0.999506407682369,1.00051957002128
0.999506411440257,1.00051957378298
0.999506415158273,1.00051957750426
0.999506418841401,1.00051958118936
0.999506422484658,1.0005195848383
0.999506426093027,1.00051958845106
0.999506429666509,1.00051959202766
0.999506433205104,1.00051959556809
0.999506436703826,1.00051959907234
0.999506440172646,1.00051960254255
0.999506443601593,1.0005196059766
0.999506447000637,1.00051960937872
0.999506450364794,1.00051961274468
0.999506453694063,1.00051961607872
0.999506456988444,1.00051961937872
0.999506460252922,1.00051962264468
0.999506463482513,1.00051962587872
0.999506466682199,1.00051962908085
0.999506469846998,1.00051963225106
0.999506472981894,1.00051963538936
0.999506476086886,1.00051963849574
0.999506479161974,1.00051964157021
0.999506482202175,1.00051964461489
0.999506485212472,1.00051964762979
0.999506488192866,1.00051965061489
0.999506491143356,1.00051965356809
0.999506494068926,1.00051965649362
0.999506496959608,1.00051965938936
0.999506499825371,1.00051966225532
0.999506502661231,1.00051966509362
0.999506505467186,1.00051966790426
0.999506508243239,1.00051967068511
0.999506510994371,1.0005196734383
0.999506513720584,1.00051967616596
0.999506516416893,1.00051967886383
0.999506519083299,1.00051968153617
0.999506521724785,1.00051968418085
0.999506524341351,1.0005196868
0.999506526932997,1.00051968939149
0.99950652949474,1.00051969195957
0.999506532036547,1.0005196945
0.999506534548451,1.00051969701489
0.999506537035435,1.00051969950638
0.999506539497499,1.00051970197234
0.999506541939628,1.00051970441277
0.999506544351852,1.00051970682979
0.999506546739158,1.00051970922128
0.999506549106527,1.00051971158936
0.999506551448977,1.00051971393404
0.999506553766507,1.00051971625532
0.999506556064101,1.00051971855319
0.999506558336776,1.00051972082766
0.999506560584531,1.00051972308085
0.99950656281235,1.00051972531064
0.999506565020233,1.00051972751702
0.999506567203197,1.00051972970426
0.999506569366225,1.00051973186596
0.999506571504334,1.00051973400851
0.999506573622507,1.00051973612979
0.999506575720743,1.00051973822766
0.999506577794061,1.00051974030638
0.999506579852426,1.00051974236383
0.999506581885872,1.00051974440213
0.999506583899382,1.00051974641702
0.999506585892956,1.00051974841489
0.999506587871578,1.00051975039149
0.999506589825281,1.00051975234681
0.999506591759048,1.00051975428511
0.99950659367288,1.00051975620213
0.999506595571759,1.0005197581
0.999506597450703,1.00051975998085
0.999506599309711,1.00051976184043
0.999506601148783,1.00051976368298
0.999506602967919,1.00051976550638
0.999506604772104,1.00051976731277
0.999506606561337,1.0005197691
0.99950660832565,1.00051977087021
0.999506610075012,1.00051977262128
0.999506611809421,1.00051977435532
0.999506613523895,1.00051977607234
0.999506615223417,1.00051977777234
0.999506616903004,1.00051977945532
0.999506618567638,1.00051978112128
0.999506620217321,1.00051978277021
0.999506621847068,1.00051978440426
0.999506623461863,1.00051978601915
0.999506625061706,1.00051978762128
0.999506626641614,1.00051978920426
0.999506628211554,1.00051979077234
0.999506629761558,1.00051979232553
0.99950663129661,1.00051979386383
0.99950663281671,1.00051979538511
0.999506634321859,1.00051979689149
0.999506635812055,1.00051979838298
0.9995066372873,1.00051979985957
0.999506638747594,1.0005198013234
0.999506640192935,1.00051980277021
0.999506641628308,1.00051980420213
0.999506643043746,1.00051980562128
0.999506644449216,1.00051980702553
0.99950664583475,1.00051980841489
0.999506647210316,1.00051980979149
0.999506648570931,1.00051981115532
0.999506649921577,1.00051981250426
0.999506651252288,1.00051981384043
0.999506652573031,1.0005198151617
0.999506653883806,1.00051981647021
0.999506655174645,1.00051981776596
0.999506656460501,1.00051981904894
0.999506657726421,1.00051982031915
0.999506658982372,1.0005198215766
0.999506660228356,1.00051982282128
0.999506661459388,1.00051982405319
0.999506662675469,1.00051982527447
0.999506663881581,1.00051982648085
0.999506665077726,1.0005198276766
0.999506666258918,1.0005198288617
0.999506667430143,1.00051983003404
0.9995066685914,1.00051983119362
0.999506669737705,1.00051983234255
0.999506670874043,1.00051983347872
0.999506672000412,1.00051983460426
0.99950667311183,1.00051983571915
0.99950667421328,1.0005198368234
0.999506675304761,1.00051983791489
0.999506676386276,1.00051983899574
0.999506677452838,1.00051984006809
0.999506678514416,1.00051984112766
0.999506679561043,1.0005198421766
0.999506680597701,1.00051984321489
0.999506681629376,1.00051984424468
0.999506682646099,1.0005198452617
0.999506683652854,1.00051984627021
0.999506684649641,1.00051984726809
0.99950668563646,1.00051984825532
0.999506686613311,1.00051984923404
0.999506687580195,1.00051985020213
0.999506688537111,1.00051985115957
0.999506689484058,1.00051985210851
0.999506690421038,1.00051985304894
0.999506691353034,1.00051985397872
0.999506692270078,1.0005198549
0.999506693182139,1.00051985581064
0.999506694084231,1.00051985671277
0.999506694976355,1.00051985760638
0.999506695858512,1.00051985849149
0.999506696735685,1.00051985936809
0.99950669760289,1.00051986023404
0.999506698460127,1.00051986109149
0.999506699307396,1.00051986194255
0.999506700149681,1.00051986278298
0.999506700981998,1.00051986361489
0.999506701804347,1.00051986444043
0.999506702616729,1.00051986525745
0.999506703424126,1.00051986606383
0.99950670422654,1.00051986686383
0.999506705014002,1.00051986765532
0.999506705801464,1.00051986844043
0.999506706573974,1.00051986921702
0.9995067073415,1.00051986998511
0.999506708104042,1.00051987074468
0.999506708856616,1.00051987149787
0.999506709599223,1.00051987224468
0.999506710336845,1.00051987298298
0.9995067110645,1.00051987371277
0.99950671178717,1.00051987443617
0.999506712504857,1.00051987515319
0.999506713212576,1.0005198758617
0.999506713915311,1.00051987656383
0.999506714608078,1.00051987725957
0.999506715295861,1.00051987794681
0.99950671597866,1.00051987862766
0.999506716651492,1.00051987930213
0.999506717319339,1.00051987997021
0.999506717977218,1.00051988062979
0.999506718630114,1.00051988128511
0.999506719278026,1.00051988193191
0.999506719920953,1.00051988257447
0.999506720553913,1.00051988320851
0.999506721181889,1.00051988383617
0.999506721799897,1.00051988445957
0.999506722417905,1.00051988507447
0.999506723025945,1.00051988568511
0.999506723629002,1.00051988628936
0.999506724227074,1.00051988688723
0.999506724820162,1.00051988747872
0.999506725403283,1.00051988806383
0.999506725981419,1.00051988864468
0.999506726554572,1.00051988921702
0.99950672712274,1.00051988978723
0.999506727685925,1.00051989034894
0.999506728244126,1.00051989090638
0.999506728792359,1.00051989145745
0.999506729340592,1.00051989200426
0.999506729878857,1.00051989254468
0.999506730412138,1.00051989307872
0.999506730940435,1.00051989360851
0.999506731468732,1.00051989413404
0.999506731987062,1.00051989465319
0.999506732500407,1.00051989516596
0.999506733008768,1.0005198956766
0.999506733512146,1.00051989617872
0.99950673401054,1.00051989667872
0.999506734503949,1.00051989717234
0.999506734992375,1.0005198976617
0.999506735475817,1.00051989814468
0.999506735954274,1.0005198986234
0.999506736427748,1.00051989909787
0.999506736896238,1.00051989956809
0.999506737359744,1.00051990003191
0.999506737818266,1.00051990049362
0.999506738276788,1.00051990094894
0.999506738725343,1.0005199014
0.999506739173897,1.00051990184681
0.999506739612483,1.00051990228936
0.99950674005107,1.00051990272553
0.999506740484672,1.00051990315957
0.99950674091329,1.00051990358936
0.999506741336925,1.00051990401277
0.999506741755576,1.00051990443404
0.999506742174226,1.00051990484894
0.999506742582909,1.0005199052617
0.999506742991591,1.00051990567021
0.99950674339529,1.00051990607447
0.999506743794005,1.00051990647447
0.999506744187736,1.00051990687021
0.999506744581467,1.0005199072617
0.999506744970214,1.00051990764894
0.999506745353977,1.00051990803404
0.999506745732756,1.00051990841277
0.999506746106551,1.00051990878936
0.999506746480346,1.0005199091617
0.999506746849158,1.00051990953191
0.999506747212985,1.00051990989574
0.999506747576812,1.00051991025745
0.999506747930672,1.00051991061702
0.999506748284531,1.00051991097021
0.999506748638391,1.00051991132128
0.999506748982282,1.00051991166809
0.999506749326174,1.00051991201277
0.999506749670065,1.00051991235319
0.999506750003989,1.00051991268936
0.999506750337913,1.0005199130234
0.999506750666852,1.00051991335319
0.999506750995792,1.00051991368085
0.999506751319748,1.00051991400426
0.99950675163872,1.00051991432553
0.999506751952708,1.00051991464255
0.999506752266696,1.00051991495745
0.999506752580684,1.00051991526809
0.999506752889688,1.0005199155766
0.999506753193708,1.00051991588085
0.999506753492744,1.00051991618298
0.99950675379178,1.00051991648085
0.999506754085832,1.0005199167766
0.999506754379884,1.00051991707021
0.999506754668953,1.00051991735957
0.999506754958021,1.00051991764681
0.999506755242105,1.00051991792979
0.999506755521206,1.00051991821277
0.999506755800306,1.00051991848936
0.999506756074423,1.00051991876596
0.999506756348539,1.0005199190383
0.999506756617672,1.00051991930851
0.99950675688182,1.0005199195766
0.999506757150953,1.00051991984043
0.999506757410117,1.00051992010426
0.999506757669282,1.00051992036383
0.999506757928447,1.00051992061915
0.999506758182627,1.00051992087447
0.999506758431824,1.00051992112553
0.999506758681021,1.00051992137447
0.999506758925234,1.00051992162128
0.999506759169447,1.00051992186596
0.999506759413659,1.00051992210851
0.999506759652888,1.00051992234894
0.999506759887133,1.00051992258511
0.999506760126362,1.00051992281915
0.999506760355623,1.00051992305319
0.999506760584884,1.00051992328298
0.999506760814145,1.00051992351064
0.999506761038423,1.00051992373617
0.9995067612627,1.00051992395957
0.999506761481993,1.00051992417872
0.999506761701286,1.00051992439787
0.999506761915595,1.00051992461489
0.999506762129904,1.00051992482979
0.999506762344214,1.00051992504255
0.999506762553539,1.00051992525106
0.999506762762864,1.00051992545957
0.999506762967206,1.00051992566596
0.999506763171547,1.00051992587021
0.999506763370904,1.00051992607234
0.999506763570262,1.00051992627234
0.999506763769619,1.00051992647021
0.999506763963993,1.00051992666596
0.999506764158366,1.00051992685957
0.99950676435274,1.00051992705106
0.999506764542129,1.00051992724043
0.999506764726535,1.00051992742979
0.999506764915924,1.00051992761489
0.99950676510033,1.0005199278
0.999506765279752,1.00051992798298
0.999506765464157,1.00051992816383
0.999506765638595,1.00051992834255
0.999506765818017,1.00051992851915
0.999506765992454,1.00051992869574
0.999506766166892,1.00051992886809
0.999506766336346,1.00051992904043
0.9995067665058,1.00051992921064
0.999506766675254,1.00051992937872
0.999506766844708,1.00051992954468
0.999506767009177,1.00051992971064
0.999506767173647,1.00051992987447
0.999506767333133,1.00051993003617
0.999506767492619,1.00051993019574
0.999506767652105,1.00051993035532
0.999506767806607,1.00051993051277
0.999506767961109,1.00051993066809
0.999506768115611,1.00051993082128
0.999506768270113,1.00051993097447
0.999506768419631,1.0005199311234
0.999506768569149,1.00051993127447
0.999506768718667,1.00051993142128
0.999506768863201,1.00051993156809
0.999506769007736,1.00051993171277
0.99950676915227,1.00051993185532
0.99950676929182,1.00051993199787
0.99950676943137,1.0005199321383
0.99950676957092,1.00051993227872
0.99950676971047,1.00051993241489
0.999506769845037,1.00051993255319
0.999506769979603,1.00051993268723
0.999506770114169,1.00051993282128
0.999506770248736,1.00051993295319
0.999506770378318,1.00051993308511
0.9995067705079,1.00051993321489
0.999506770637483,1.00051993334255
0.999506770762081,1.00051993347021
0.999506770886679,1.00051993359574
0.999506771011278,1.00051993371915
0.999506771135876,1.00051993384255
0.999506771260474,1.00051993396596
0.999506771380089,1.00051993408723
0.999506771499703,1.00051993420638
0.999506771619318,1.00051993432553
0.999506771733948,1.00051993444255
0.999506771848579,1.00051993455745
0.999506771963209,1.00051993467234
0.99950677207784,1.00051993478723
0.99950677219247,1.0005199349
0.999506772302117,1.00051993501064
0.999506772411764,1.00051993512128
0.99950677252141,1.00051993523191
0.999506772631057,1.0005199353383
0.999506772735719,1.00051993544681
0.999506772845366,1.00051993555319
0.999506772950029,1.00051993565745
0.999506773054691,1.0005199357617
0.99950677315437,1.00051993586383
0.999506773259033,1.00051993596596
0.999506773358711,1.00051993606809
0.99950677345839,1.00051993616808
0.999506773558069,1.00051993626596
0.999506773652764,1.00051993636383
0.999506773752442,1.0005199364617
0.999506773847137,1.00051993655745
0.999506773941832,1.00051993665106
0.999506774036527,1.00051993674681
0.999506774131221,1.0005199368383
0.999506774220932,1.00051993693191
0.999506774310643,1.0005199370234
0.999506774400354,1.00051993711277
0.999506774490065,1.00051993720213
0.999506774579776,1.00051993729149
0.999506774669486,1.00051993737872
0.999506774754213,1.00051993746596
0.99950677483894,1.00051993755106
0.999506774923667,1.00051993763617
0.999506775008394,1.00051993772128
0.999506775093121,1.00051993780426
0.999506775172864,1.00051993788723
0.999506775257591,1.00051993796809
0.999506775337334,1.00051993804894
0.999506775417077,1.00051993812979
0.99950677549682,1.00051993820851
0.999506775576563,1.00051993828723
0.999506775651322,1.00051993836383
0.999506775731065,1.00051993844043
0.999506775805824,1.00051993851702
0.999506775880583,1.00051993859362
0.999506775955342,1.00051993866809
0.999506776030101,1.00051993874255
0.99950677610486,1.00051993881489
0.999506776174635,1.00051993888723
0.99950677624441,1.00051993895957
0.999506776319169,1.00051993902979
0.999506776388944,1.0005199391
0.999506776458719,1.00051993917021
0.99950677652351,1.0005199392383
0.999506776593286,1.00051993930638
0.999506776663061,1.00051993937447
0.999506776727852,1.00051993944043
0.999506776792643,1.00051993950638
0.999506776857434,1.00051993957234
0.999506776922225,1.0005199396383
0.999506776987017,1.00051993970213
0.999506777051808,1.00051993976596
0.999506777116599,1.00051993982766
0.999506777176406,1.00051993988936
0.999506777241197,1.00051993995106
0.999506777301004,1.00051994001277
0.999506777360812,1.00051994007447
0.999506777420619,1.00051994013404
0.999506777480426,1.00051994019362
0.999506777535249,1.00051994025106
0.999506777595057,1.00051994030851
0.999506777654864,1.00051994036596
0.999506777709687,1.0005199404234
0.99950677776451,1.00051994048085
0.999506777824318,1.00051994053617
0.999506777879141,1.00051994059149
0.999506777933964,1.00051994064468
0.999506777983804,1.0005199407
0.999506778038627,1.00051994075319
0.99950677809345,1.00051994080638
0.99950677814329,1.00051994085957
0.999506778198113,1.00051994091064
0.999506778247952,1.0005199409617
0.999506778297792,1.00051994101277
0.999506778347631,1.00051994106383
0.99950677839747,1.00051994111277
0.99950677844731,1.00051994116383
0.999506778497149,1.00051994121277
0.999506778546988,1.00051994125957
0.999506778591844,1.00051994130851
0.999506778641683,1.00051994135532
0.999506778686539,1.00051994140213
0.999506778736378,1.00051994144894
0.999506778781233,1.00051994149574
0.999506778826089,1.00051994154043
0.999506778870944,1.00051994158723
0.9995067789158,1.00051994163191
0.999506778960655,1.00051994167447
0.99950677900551,1.00051994171915
0.999506779045382,1.0005199417617
0.999506779090237,1.00051994180638
0.999506779135093,1.00051994184681
0.999506779174964,1.00051994188936
0.999506779214836,1.00051994193191
0.999506779259691,1.00051994197234
0.999506779299563,1.00051994201277
0.999506779339434,1.00051994205319
0.999506779379306,1.00051994209362
0.999506779419177,1.00051994213404
0.999506779459049,1.00051994217234
0.999506779493936,1.00051994221277
0.999506779533808,1.00051994225106
0.999506779573679,1.00051994228936
0.999506779608567,1.00051994232553
0.999506779648438,1.00051994236383
0.999506779683326,1.0005199424
0.999506779723197,1.00051994243617
0.999506779758085,1.00051994247234
0.999506779792972,1.00051994250851
0.99950677982786,1.00051994254468
0.999506779862747,1.00051994257872
0.999506779897635,1.00051994261489
0.999506779932523,1.00051994264894
0.99950677996741,1.00051994268298
0.999506780002298,1.00051994271702
0.999506780032201,1.00051994274894
0.999506780067089,1.00051994278298
0.999506780101976,1.00051994281489
0.99950678013188,1.00051994284894
0.999506780161784,1.00051994288085
0.999506780196671,1.00051994291277
0.999506780226575,1.00051994294255
0.999506780256478,1.00051994297447
0.999506780291366,1.00051994300638
0.999506780321269,1.00051994303617
0.999506780351173,1.00051994306596
0.999506780381077,1.00051994309574
0.99950678041098,1.00051994312553
0.9995067804359,1.00051994315532
0.999506780465804,1.00051994318298
0.999506780495707,1.00051994321277
0.999506780525611,1.00051994324043
0.999506780550531,1.00051994327021
0.999506780580434,1.00051994329787
0.999506780610338,1.00051994332553
0.999506780635257,1.00051994335106
0.999506780660177,1.00051994337872
0.999506780690081,1.00051994340638
0.999506780715,1.00051994343191
0.99950678073992,1.00051994345957
0.999506780769824,1.00051994348511
0.999506780794743,1.00051994351064
0.999506780819663,1.00051994353617
0.999506780844583,1.0005199435617
0.999506780869502,1.00051994358511
0.999506780894422,1.00051994361064
0.999506780919342,1.00051994363617
0.999506780944261,1.00051994365957
0.999506780964197,1.00051994368298
0.999506780989117,1.00051994370638
0.999506781014037,1.00051994372979
0.999506781038956,1.00051994375319
0.999506781058892,1.0005199437766
0.999506781083812,1.0005199438
0.999506781103747,1.00051994382128
0.999506781128667,1.00051994384468
0.999506781148603,1.00051994386596
0.999506781173523,1.00051994388936
0.999506781193458,1.00051994391064
0.999506781213394,1.00051994393191
0.99950678123333,1.00051994395319
0.999506781258249,1.00051994397447
0.999506781278185,1.00051994399574
0.999506781298121,1.00051994401489
0.999506781318057,1.00051994403617
0.999506781337992,1.00051994405532
0.999506781357928,1.0005199440766
0.999506781377864,1.00051994409574
0.9995067813978,1.00051994411489
0.999506781417735,1.00051994413404
0.999506781437671,1.00051994415319
0.999506781457607,1.00051994417234
0.999506781472559,1.00051994419149
0.999506781492494,1.00051994421064
0.99950678151243,1.00051994422979
0.999506781527382,1.00051994424681
0.999506781547318,1.00051994426596
0.999506781567253,1.00051994428298
0.999506781582205,1.00051994430213
0.999506781602141,1.00051994431915
0.999506781617093,1.00051994433617
0.999506781637029,1.00051994435319
0.99950678165198,1.00051994437021
0.999506781666932,1.00051994438723
0.999506781686868,1.00051994440426
0.99950678170182,1.00051994442128
0.999506781716772,1.00051994443617
0.999506781736707,1.00051994445319
0.999506781751659,1.00051994446809
0.999506781766611,1.00051994448511
0.999506781781563,1.0005199445
0.999506781796515,1.00051994451702
0.999506781811466,1.00051994453192
0.999506781826418,1.00051994454681
0.999506781846354,1.0005199445617
0.999506781861306,1.0005199445766
0.999506781871274,1.00051994459149
0.999506781886225,1.00051994460638
0.999506781901177,1.00051994462128
0.999506781916129,1.00051994463617
0.999506781931081,1.00051994464894
0.999506781946033,1.00051994466383
0.999506781960984,1.0005199446766
0.999506781970952,1.00051994469149
0.999506781985904,1.00051994470426
0.999506782000856,1.00051994471915
0.999506782015808,1.00051994473191
0.999506782025776,1.00051994474468
0.999506782040727,1.00051994475745
0.999506782050695,1.00051994477021
0.999506782065647,1.00051994478298
0.999506782080599,1.00051994479574
0.999506782090567,1.00051994480851
0.999506782105518,1.00051994482128
0.999506782115486,1.00051994483404
0.999506782130438,1.00051994484681
0.999506782140406,1.00051994485745
0.999506782150374,1.00051994487021
0.999506782165326,1.00051994488298
0.999506782175294,1.00051994489362
0.999506782185261,1.00051994490638
0.999506782200213,1.00051994491702
0.999506782210181,1.00051994492766
0.999506782220149,1.00051994494043
0.999506782230117,1.00051994495106
0.999506782245069,1.0005199449617
0.999506782255037,1.00051994497234
0.999506782265004,1.00051994498298
0.999506782274972,1.00051994499362
0.99950678228494,1.00051994500426
0.999506782294908,1.00051994501489
0.99950678230986,1.00051994502553
0.999506782319828,1.00051994503617
0.999506782329796,1.00051994504681
0.999506782339763,1.00051994505745
0.999506782349731,1.00051994506596
0.999506782359699,1.0005199450766
0.999506782369667,1.00051994508723
0.999506782379635,1.00051994509574
0.999506782389603,1.00051994510638
0.999506782394587,1.00051994511489
0.999506782404555,1.00051994512553
0.999506782414523,1.00051994513404
0.99950678242449,1.00051994514255
0.999506782434458,1.00051994515319
0.999506782444426,1.0005199451617
0.99950678244941,1.00051994517021
0.999506782459378,1.00051994517872
0.999506782469346,1.00051994518723
0.999506782479314,1.00051994519574
0.999506782484298,1.00051994520426
0.999506782494265,1.00051994521277
0.999506782504233,1.00051994522128
0.999506782514201,1.00051994522979
0.999506782519185,1.0005199452383
0.999506782529153,1.00051994524681
0.999506782534137,1.00051994525532
0.999506782544105,1.00051994526383
0.999506782554073,1.00051994527021
0.999506782559057,1.00051994527872
0.999506782569024,1.00051994528723
0.999506782574008,1.00051994529362
0.999506782583976,1.00051994530213
0.99950678258896,1.00051994530851
0.999506782598928,1.00051994531702
0.999506782603912,1.0005199453234
0.99950678261388,1.00051994533191
0.999506782618864,1.0005199453383
0.999506782628832,1.00051994534681
0.999506782633816,1.00051994535319
0.999506782643783,1.00051994535957
0.999506782648767,1.00051994536809
0.999506782653751,1.00051994537447
0.999506782663719,1.00051994538085
0.999506782668703,1.00051994538723
0.999506782673687,1.00051994539362
0.999506782683655,1.0005199454
0.999506782688639,1.00051994540851
0.999506782693623,1.00051994541489
0.999506782703591,1.00051994542128
0.999506782708575,1.00051994542766
0.999506782713559,1.00051994543404
0.999506782718543,1.00051994544043
0.99950678272851,1.00051994544468
0.999506782733494,1.00051994545106
0.999506782738478,1.00051994545745
0.999506782743462,1.00051994546383
0.999506782748446,1.00051994547021
0.999506782758414,1.00051994547447
0.999506782763398,1.00051994548085
0.999506782768382,1.00051994548723
0.999506782773366,1.00051994549362
0.99950678277835,1.00051994549787
0.999506782783334,1.00051994550426
0.999506782788318,1.00051994550851
0.999506782798286,1.00051994551489
0.999506782803269,1.00051994552128
0.999506782808253,1.00051994552553
0.999506782813237,1.00051994553191
0.999506782818221,1.00051994553617
0.999506782823205,1.00051994554255
0.999506782828189,1.00051994554681
0.999506782833173,1.00051994555106
0.999506782838157,1.00051994555745
0.999506782843141,1.0005199455617
0.999506782848125,1.00051994556596
0.999506782853109,1.00051994557234
0.999506782858093,1.0005199455766
0.999506782863077,1.00051994558085
0.999506782868061,1.00051994558511
0.999506782873045,1.00051994559149
0.999506782878029,1.00051994559574
0.999506782883012,1.0005199456
0.999506782887996,1.00051994560426
0.999506782887996,1.00051994560851
0.99950678289298,1.00051994561277
0.999506782897964,1.00051994561702
0.999506782902948,1.0005199456234
0.999506782907932,1.00051994562766
0.999506782912916,1.00051994563191
0.9995067829179,1.00051994563617
0.999506782922884,1.00051994564043
0.999506782922884,1.00051994564468
0.999506782927868,1.00051994564681
0.999506782932852,1.00051994565106
0.999506782937836,1.00051994565532
0.99950678294282,1.00051994565957
0.99950678294282,1.00051994566383
0.999506782947804,1.00051994566809
0.999506782952787,1.00051994567234
0.999506782957772,1.0005199456766
0.999506782962755,1.00051994567872
0.999506782962755,1.00051994568298
0.999506782967739,1.00051994568723
0.999506782972723,1.00051994569149
0.999506782972723,1.00051994569362
0.999506782977707,1.00051994569787
0.999506782982691,1.00051994570213
0.999506782987675,1.00051994570426
0.999506782987675,1.00051994570851
0.999506782992659,1.00051994571277
0.999506782997643,1.00051994571489
0.999506782997643,1.00051994571915
0.999506783002627,1.00051994572128
0.999506783007611,1.00051994572553
0.999506783007611,1.00051994572979
0.999506783012595,1.00051994573191
0.999506783017579,1.00051994573617
0.999506783017579,1.0005199457383
0.999506783022563,1.00051994574255
0.999506783027547,1.00051994574468
0.999506783027547,1.00051994574894
0.99950678303253,1.00051994575106
0.999506783037515,1.00051994575532
0.999506783037515,1.00051994575745
0.999506783042498,1.00051994575957
0.999506783042498,1.00051994576383
0.999506783047482,1.00051994576596
0.999506783047482,1.00051994576809
0.999506783052466,1.00051994577234
0.99950678305745,1.00051994577447
0.99950678305745,1.0005199457766
0.999506783062434,1.00051994578085
0.999506783062434,1.00051994578298
0.999506783067418,1.00051994578511
0.999506783067418,1.00051994578936
0.999506783072402,1.00051994579149
0.999506783072402,1.00051994579362
0.999506783077386,1.00051994579574
0.99950678308237,1.0005199458
0.99950678308237,1.00051994580213
0.999506783087354,1.00051994580426
0.999506783087354,1.00051994580638
0.999506783092338,1.00051994580851
0.999506783092338,1.00051994581277
0.999506783097322,1.00051994581489
0.999506783097322,1.00051994581702
0.999506783102306,1.00051994581915
0.999506783102306,1.00051994582128
0.999506783102306,1.0005199458234
0.99950678310729,1.00051994582553
0.99950678310729,1.00051994582766
0.999506783112273,1.00051994582979
0.999506783112273,1.00051994583404
0.999506783117257,1.00051994583617
0.999506783117257,1.0005199458383
0.999506783122241,1.00051994584043
0.999506783122241,1.00051994584255
0.999506783122241,1.00051994584468
0.999506783127225,1.00051994584681
0.999506783127225,1.00051994584894
0.999506783132209,1.00051994585106
0.999506783132209,1.00051994585319
0.999506783137193,1.00051994585532
0.999506783137193,1.00051994585745
0.999506783137193,1.00051994585745
0.999506783142177,1.00051994585957
0.999506783142177,1.0005199458617
0.999506783147161,1.00051994586383
0.999506783147161,1.00051994586596
0.999506783147161,1.00051994586809
0.999506783152145,1.00051994587021
0.999506783152145,1.00051994587234
0.999506783152145,1.00051994587447
0.999506783157129,1.0005199458766
0.999506783157129,1.0005199458766
0.999506783162113,1.00051994587872
0.999506783162113,1.00051994588085
0.999506783162113,1.00051994588298
0.999506783167097,1.00051994588511
0.999506783167097,1.00051994588511
0.999506783167097,1.00051994588723
0.999506783172081,1.00051994588936
0.999506783172081,1.00051994589149
0.999506783172081,1.00051994589362
0.999506783177065,1.00051994589362
0.999506783177065,1.00051994589574
0.999506783177065,1.00051994589787
0.999506783182049,1.0005199459
0.999506783182049,1.0005199459
0.999506783182049,1.00051994590213
0.999506783187033,1.00051994590426
0.999506783187033,1.00051994590638
0.999506783187033,1.00051994590638
0.999506783187033,1.00051994590851
0.999506783192016,1.00051994591064
0.999506783192016,1.00051994591064
0.999506783192016,1.00051994591277
0.999506783197,1.00051994591489
0.999506783197,1.00051994591489
0.999506783197,1.00051994591702
0.999506783197,1.00051994591915
0.999506783201984,1.00051994591915
0.999506783201984,1.00051994592128
0.999506783201984,1.0005199459234
0.999506783206968,1.0005199459234
0.999506783206968,1.00051994592553
0.999506783206968,1.00051994592766
0.999506783206968,1.00051994592766
0.999506783211952,1.00051994592979
0.999506783211952,1.00051994592979
0.999506783211952,1.00051994593191
0.999506783211952,1.00051994593404
0.999506783216936,1.00051994593404
0.999506783216936,1.00051994593617
0.999506783216936,1.00051994593617
0.999506783216936,1.0005199459383
0.99950678322192,1.0005199459383
0.99950678322192,1.00051994594043
0.99950678322192,1.00051994594043
0.99950678322192,1.00051994594255
0.99950678322192,1.00051994594468
0.999506783226904,1.00051994594468
0.999506783226904,1.00051994594681
0.999506783226904,1.00051994594681
0.999506783226904,1.00051994594894
0.999506783231888,1.00051994594894
0.999506783231888,1.00051994595106
0.999506783231888,1.00051994595106
0.999506783231888,1.00051994595319
0.999506783231888,1.00051994595319
0.999506783236872,1.00051994595532
0.999506783236872,1.00051994595532
0.999506783236872,1.00051994595745
0.999506783236872,1.00051994595745
0.999506783236872,1.00051994595957
0.999506783241856,1.00051994595957
0.999506783241856,1.00051994595957
0.999506783241856,1.0005199459617
0.999506783241856,1.0005199459617
0.999506783241856,1.00051994596383
0.99950678324684,1.00051994596383
0.99950678324684,1.00051994596596
0.99950678324684,1.00051994596596
0.99950678324684,1.00051994596809
0.99950678324684,1.00051994596809
0.999506783251824,1.00051994596809
0.999506783251824,1.00051994597021
0.999506783251824,1.00051994597021
0.999506783251824,1.00051994597234
0.999506783251824,1.00051994597234
0.999506783251824,1.00051994597234
0.999506783256808,1.00051994597447
0.999506783256808,1.00051994597447
0.999506783256808,1.0005199459766
0.999506783256808,1.0005199459766
0.999506783256808,1.0005199459766
0.999506783256808,1.00051994597872
0.999506783261792,1.00051994597872
0.999506783261792,1.00051994597872
0.999506783261792,1.00051994598085
0.999506783261792,1.00051994598085
0.999506783261792,1.00051994598085
0.999506783261792,1.00051994598298
0.999506783261792,1.00051994598298
0.999506783266776,1.00051994598511
0.999506783266776,1.00051994598511
0.999506783266776,1.00051994598511
0.999506783266776,1.00051994598723
0.999506783266776,1.00051994598723
0.999506783266776,1.00051994598723
0.999506783266776,1.00051994598936
0.999506783271759,1.00051994598936
0.999506783271759,1.00051994598936
0.999506783271759,1.00051994598936
0.999506783271759,1.00051994599149
0.999506783271759,1.00051994599149
0.999506783271759,1.00051994599149
0.999506783271759,1.00051994599362
0.999506783271759,1.00051994599362
0.999506783276743,1.00051994599362
0.999506783276743,1.00051994599574
0.999506783276743,1.00051994599574
0.999506783276743,1.00051994599574
0.999506783276743,1.00051994599574
0.999506783276743,1.00051994599787
0.999506783276743,1.00051994599787
0.999506783276743,1.00051994599787
0.999506783281727,1.000519946
0.999506783281727,1.000519946
0.999506783281727,1.000519946
0.999506783281727,1.000519946
0.999506783281727,1.00051994600213
0.999506783281727,1.00051994600213
0.999506783281727,1.00051994600213
0.999506783281727,1.00051994600213
0.999506783281727,1.00051994600426
0.999506783286711,1.00051994600426
0.999506783286711,1.00051994600426
0.999506783286711,1.00051994600426
0.999506783286711,1.00051994600638
0.999506783286711,1.00051994600638
0.999506783286711,1.00051994600638
0.999506783286711,1.00051994600638
0.999506783286711,1.00051994600851
0.999506783286711,1.00051994600851
0.999506783286711,1.00051994600851
0.999506783291695,1.00051994600851
0.999506783291695,1.00051994600851
0.999506783291695,1.00051994601064
0.999506783291695,1.00051994601064
0.999506783291695,1.00051994601064
0.999506783291695,1.00051994601064
0.999506783291695,1.00051994601277
0.999506783291695,1.00051994601277
0.999506783291695,1.00051994601277
0.999506783291695,1.00051994601277
0.999506783296679,1.00051994601277
0.999506783296679,1.00051994601489
0.999506783296679,1.00051994601489
0.999506783296679,1.00051994601489
0.999506783296679,1.00051994601489
0.999506783296679,1.00051994601489
0.999506783296679,1.00051994601702
0.999506783296679,1.00051994601702
0.999506783296679,1.00051994601702
0.999506783296679,1.00051994601702
0.999506783296679,1.00051994601702
0.999506783296679,1.00051994601915
0.999506783296679,1.00051994601915
0.999506783301663,1.00051994601915
0.999506783301663,1.00051994601915
0.999506783301663,1.00051994601915
0.999506783301663,1.00051994601915
0.999506783301663,1.00051994602128
0.999506783301663,1.00051994602128
0.999506783301663,1.00051994602128
0.999506783301663,1.00051994602128
0.999506783301663,1.00051994602128
0.999506783301663,1.00051994602128
0.999506783301663,1.0005199460234
0.999506783301663,1.0005199460234
0.999506783301663,1.0005199460234
0.999506783301663,1.0005199460234
0.999506783306647,1.0005199460234
0.999506783306647,1.0005199460234
0.999506783306647,1.00051994602553
0.999506783306647,1.00051994602553
0.999506783306647,1.00051994602553
0.999506783306647,1.00051994602553
0.999506783306647,1.00051994602553
0.999506783306647,1.00051994602553
0.999506783306647,1.00051994602553
0.999506783306647,1.00051994602766
0.999506783306647,1.00051994602766
0.999506783306647,1.00051994602766
0.999506783306647,1.00051994602766
0.999506783306647,1.00051994602766
0.999506783306647,1.00051994602766
0.999506783306647,1.00051994602766
0.999506783311631,1.00051994602979
0.999506783311631,1.00051994602979
0.999506783311631,1.00051994602979
0.999506783311631,1.00051994602979
0.999506783311631,1.00051994602979
0.999506783311631,1.00051994602979
0.999506783311631,1.00051994602979
0.999506783311631,1.00051994602979
0.999506783311631,1.00051994603191
0.999506783311631,1.00051994603191
0.999506783311631,1.00051994603191
0.999506783311631,1.00051994603191
0.999506783311631,1.00051994603191
0.999506783311631,1.00051994603191
0.999506783311631,1.00051994603191
0.999506783311631,1.00051994603191
0.999506783311631,1.00051994603191
0.999506783311631,1.00051994603404
0.999506783311631,1.00051994603404
0.999506783316615,1.00051994603404
0.999506783316615,1.00051994603404
0.999506783316615,1.00051994603404
0.999506783316615,1.00051994603404
0.999506783316615,1.00051994603404
0.999506783316615,1.00051994603404
0.999506783316615,1.00051994603404
0.999506783316615,1.00051994603617
0.999506783316615,1.00051994603617
0.999506783316615,1.00051994603617
0.999506783316615,1.00051994603617
0.999506783316615,1.00051994603617
0.999506783316615,1.00051994603617
0.999506783316615,1.00051994603617
0.999506783316615,1.00051994603617
0.999506783316615,1.00051994603617
0.999506783316615,1.00051994603617
0.999506783316615,1.00051994603617
0.999506783316615,1.0005199460383
0.999506783316615,1.0005199460383
0.999506783316615,1.0005199460383
0.999506783316615,1.0005199460383
0.999506783316615,1.0005199460383
0.999506783316615,1.0005199460383
0.999506783316615,1.0005199460383
0.999506783321599,1.0005199460383
0.999506783321599,1.0005199460383
0.999506783321599,1.0005199460383
0.999506783321599,1.0005199460383
0.999506783321599,1.00051994604043
0.999506783321599,1.00051994604043
0.999506783321599,1.00051994604043
0.999506783321599,1.00051994604043
0.999506783321599,1.00051994604043
0.999506783321599,1.00051994604043
0.999506783321599,1.00051994604043
0.999506783321599,1.00051994604043
0.999506783321599,1.00051994604043
0.999506783321599,1.00051994604043
0.999506783321599,1.00051994604043
0.999506783321599,1.00051994604043
0.999506783321599,1.00051994604043
0.999506783321599,1.00051994604255
0.999506783321599,1.00051994604255
0.999506783321599,1.00051994604255
0.999506783321599,1.00051994604255
0.999506783321599,1.00051994604255
0.999506783321599,1.00051994604255
0.999506783321599,1.00051994604255
0.999506783321599,1.00051994604255
0.999506783321599,1.00051994604255
0.999506783321599,1.00051994604255
0.999506783321599,1.00051994604255
0.999506783321599,1.00051994604255
0.999506783321599,1.00051994604255
0.999506783321599,1.00051994604255
0.999506783321599,1.00051994604255
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604468
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604681
0.999506783326583,1.00051994604894
0.999506783326583,1.00051994604894
0.999506783326583,1.00051994604894
0.999506783326583,1.00051994604894
0.999506783326583,1.00051994604894
0.999506783326583,1.00051994604894
0.999506783326583,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994604894
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605106
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783331567,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605319
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605532
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745
0.999506783336551,1.00051994605745


==> plots/fd_vs_vs_1e-3_5.txt <==
0.00712997627134221,0.0100054960485745
0.0142090366920068,0.0199396200165745
0.0212375453114797,0.0298028815789362
0.0282158636169061,0.039595786766383
0.0351443505494871,0.0493188379912766
0.0420233625216746,0.0589725340725532
0.0488532534337677,0.0685573702619149
0.0556343746907088,0.0780738382678723
0.0623670752180318,0.0875224262817021
0.0690517014796051,0.0969036190019149
0.0756885974925835,0.106217897658723
0.0822781048449516,0.115465740038936
0.0888205627109738,0.124647620509574
0.0953163078671432,0.133764010042766
0.101765674709127,0.142815376239362
0.108168995267714,0.151802183352979
0.114526599222772,0.160724892313404
0.120838813921687,0.169583960750638
0.127105964393814,0.178379843017234
0.133328373365932,0.187112990212766
0.139506361277194,0.19578385020617
0.145640246297565,0.204392867658085
0.15173034433879,0.212940484044681
0.157776969073332,0.221427137680851
0.16378043194733,0.229853263740426
0.169741042197044,0.238219294278723
0.175659106863812,0.246525658257447
0.1815349308075,0.25477278156383
0.187368816723951,0.262961087034043
0.193161065156945,0.271090994474468
0.198911974514645,0.279162920678723
0.204621841084549,0.287177279459574
0.210290959046448,0.295134481661702
0.215919620487879,0.303034935182979
0.221508115418574,0.310879044997872
0.227056731784916,0.318667213182979
0.232565755482401,0.326399838925532
0.238035470373076,0.334077318553192
0.243466158295512,0.341700045553192
0.248858099082743,0.349268410593617
0.254211570573233,0.35678280153617
0.259526848625329,0.36424360346383
0.264804207132708,0.3716511987
0.270043918035347,0.379005966823404
0.275246251334969,0.386308284693617
0.280411475108002,0.39355852646383
0.28553985551854,0.400757063606383
0.290631656832295,0.407904264929787
0.295687141429555,0.415000496593617
0.300706569817645,0.42204612213617
0.305690200645384,0.429041502482979
0.310638290715038,0.43598699597234
0.315551094995784,0.442882958376596
0.320428866635668,0.449729742906383
0.325271856975064,0.456527700244681
0.330080315560627,0.463277178559574
0.334854490154262,0.469978523517021
0.33959462674908,0.476632078306383
0.344300969581351,0.483238183651064
0.348973761139978,0.489797177829787
0.353613242182944,0.4963093967
0.35821965174678,0.502775173702128
0.362793227158528,0.509194839887234
0.367334204050191,0.51556872392766
0.371842816368207,0.521897152142553
0.376319296386406,0.528180448504255
0.380763874716972,0.534418934661702
0.385176780324898,0.540612929955319
0.389558240535465,0.546762751434043
0.393908481049687,0.552868713868085
0.398227725953283,0.558931129776596
0.402516197728644,0.564950309425532
0.406774117267287,0.570926560859574
0.41100170388032,0.576860189910638
0.415199175309415,0.582751500217021
0.419366747738261,0.588600793234043
0.423504635803038,0.594408368257447
0.427613038239675,0.60017452242766
0.431692166283811,0.605899550906383
0.435742229667433,0.61158374672766
0.43934615312661,0.617227400838298
0.443334386421616,0.622834979159575
0.447294662205515,0.628402634697872
0.451227193081039,0.633930647308511
0.455132189958876,0.639419294723404
0.459009862065142,0.644868852561702
0.462860416956835,0.650279594348936
0.46668406053429,0.655651791531915
0.470480997051652,0.660985713497872
0.474251429130822,0.666281627585106
0.477995557772431,0.671539799110638
0.481713582368792,0.67676049137234
0.485405700714867,0.681943965678724
0.489072109022222,0.687090481351064
0.492713001928495,0.692200295753192
0.496328572511354,0.697273664297872
0.499919012300454,0.702310840465957
0.503484511279437,0.707312075817021
0.507025257925795,0.712277620017021
0.510541439176988,0.717207720834043
0.514033240490244,0.722102624176596
0.517500845822628,0.726962574089362
0.520944437645993,0.731787812778723
0.52436419697688,0.736578580619149
0.527760303361572,0.741335116182979
0.53113293491596,0.74605765623617
0.534482268310596,0.750746435765957
0.537808429364934,0.755401687989362
0.541111591350482,0.760023644868085
0.54439192616318,0.764612536621277
0.547649604318418,0.769168591755319
0.550884794975956,0.773692037065957
0.554097665939923,0.778183097655319
0.557288383688722,0.782641996948936
0.560457113355092,0.787068956702128
0.563604018760998,0.791464197017021
0.566729262422613,0.795827936361702
0.569833005555305,0.800160391570213
0.572915408083599,0.804461777868085
0.57597662866112,0.808732308874468
0.579016824670587,0.812972196625532
0.582036152233785,0.817181651582979
0.585034766231497,0.821360882638298
0.588012820298523,0.825510097140425
0.590970466848601,0.829629500895745
0.593907857084368,0.833719298185106
0.596825140977434,0.837779691780851
0.599722467323196,0.841810882946809
0.602599983725893,0.84581307146383
0.605457816902088,0.849786455629787
0.608296195689187,0.853731232478723
0.611115264511677,0.857647596751064
0.613915166642755,0.861535741740426
0.616696044204332,0.865395859308511
0.61945803817201,0.869228139897872
0.622201288375088,0.873032772531915
0.624925933526462,0.876809944840426
0.627632111227613,0.880559843061702
0.630319957958634,0.884282652057447
0.63298960911312,0.887978555323404
0.635641198988202,0.891647735
0.638274860799495,0.895290371882979
0.640890726696053,0.89890664543617
0.643488927765352,0.902496733797872
0.646069594038272,0.906060813795745
0.648632885768281,0.909599060955319
0.651178930957796,0.9131116492
0.653707855092351,0.916598751168085
0.656219784115999,0.920060538244681
0.658711252140084,0.923497180551064
0.661185676983203,0.926908882908511
0.663643440085886,0.930295815921277
0.666084663674171,0.93365814637234
0.668509469002229,0.93699603982766
0.670917976352362,0.94030966063617
0.673310305044974,0.943599171940426
0.675686573448536,0.946864735693617
0.678046898984572,0.950106512661702
0.680391398132642,0.953324662431915
0.682720186460246,0.956519343431915
0.685033366546748,0.959690712929787
0.687331052240188,0.96283892716383
0.689613356481534,0.965964141234043
0.691880391314642,0.969066509114894
0.694130118947776,0.972146183653191
0.696364758767352,0.975203338095745
0.698584444537218,0.978238123476596
0.700789284957011,0.981250689482979
0.702979387854178,0.984241184725532
0.70515486022385,0.987209756723404
0.707315808203921,0.990156551931915
0.709462337094982,0.993081715742553
0.711594551370293,0.995985392491489
0.713712554675779,0.998867725474468
0.715816471425426,1.0017288569383
0.717906403545702,1.00456892789787
0.719982452175614,1.00738807833617
0.722044717631816,1.01018644723191
0.724093299463441,1.01296417255745
0.726128296412221,1.01572139128511
0.728149806447379,1.01845823940213
0.730157926765629,1.02117485191702
0.732152753801141,1.02387136285957
0.734134383215575,1.02654790529787
0.736097420182679,1.02920461134468
0.738046694106192,1.03184166710851
0.739983013943658,1.03445921036383
0.741906472765093,1.03705737078085
0.74381716289292,1.0396362771
0.745715175941845,1.0421960571383
0.747600602798917,1.04473683779574
0.749473533653437,1.0472587450617
0.751334057986985,1.04976190402128
0.753182264578407,1.05224643886596
0.755018241523749,1.0547124729
0.75684207622629,1.05716012854043
0.758653855406511,1.0595895273383
0.76045366511206,1.06200078996596
0.76224159072274,1.06439403624043
0.764017716950504,1.06676938512553
0.765782127854412,1.06912695473404
0.761937817961174,1.07146686233617
0.763708765720316,1.07384525202979
0.765468065054969,1.07620591428511
0.76721579755216,1.0785489657
0.768952044165955,1.08087452206596
0.770676885242382,1.08318269835319
0.772390400504474,1.08547360873617
0.774092669067226,1.08774736658511
0.77578376944756,1.09000408448511
0.777463779554359,1.09224387422766
0.779132776713383,1.09446684682766
0.780788125942776,1.09667311252979
0.782430422578636,1.09886280794894
0.78406191818865,1.10103606374468
0.785682688119955,1.10319298803617
0.787292807136572,1.10533368818936
0.788892349444318,1.10745827082128
0.790481388685826,1.10956684180638
0.792059997945528,1.11165950628085
0.79362824975464,1.11373636865106
0.795186216096145,1.11579753259787
0.796733968409776,1.11784310107872
0.798271577597001,1.1198731763383
0.799799114021023,1.12188785991064
0.801316647511767,1.12388725262553
0.802824247380823,1.12587145461277
0.804321982411489,1.12784056530851
0.80580992086873,1.12979468346383
0.807288130514136,1.13173390714468
0.808756678610902,1.13365833373404
0.810215631898911,1.13556805994681
0.811665056629618,1.13746318182979
0.813105018541136,1.13934379476383
0.814535582893117,1.14120999347447
0.815956814446822,1.14306187202979
0.817368173666297,1.14489952385532
0.818769728746733,1.14672304777447
0.820161547394896,1.14853254192553
0.821543696878965,1.15032810377447
0.822916243988663,1.15210983010851
0.824279255065156,1.15387781705106
0.825632796001058,1.15563216005745
0.826976932240428,1.15737295392766
0.828311728763818,1.1591002928
0.829637250123163,1.16081427016809
0.83095356041686,1.16251497888085
0.832260723314687,1.1642025111383
0.833558802037866,1.16587695850638
0.834847859393955,1.1675384119234
0.836127957746941,1.16918696169149
0.837399159037176,1.17082269749362
0.838661524786362,1.17244570838723
0.839915116077613,1.17405608282128
0.841159993585363,1.17565390862553
0.84239621756041,1.17723927302979
0.843623847839884,1.17881226265532
0.844842943842267,1.18037296352553
0.846053564577356,1.18192146107234
0.847255768651252,1.18345784012979
0.848449614256386,1.18498218495532
0.849635159181492,1.18649457921489
0.850812460826558,1.18799510600213
0.851981576177903,1.18948384782979
0.853142561828116,1.19096088664681
0.854295473986025,1.19242630383191
0.855440368451771,1.1938801802
0.856577300656689,1.19532259601277
0.85770632562841,1.19675363097234
0.858827410084213,1.19817336422766
0.85994060908662,1.19958187527021
0.861045977329338,1.20097924303191
0.862143569112348,1.20236554589787
0.863233438361834,1.20374086171489
0.864315638645135,1.20510526778511
0.865390223140845,1.20645884087447
0.866457244668713,1.20780165722128
0.867516755674695,1.20913379252979
0.868568805604417,1.21045532198085
0.869613446186146,1.2117663202617
0.870650728784322,1.21306686154255
0.871680704414512,1.2143570194766
0.87270342372347,1.21563686720638
0.873718937014057,1.21690647737021
0.874727294235277,1.21816592210213
0.875728544982274,1.21941527303191
0.876722738456459,1.2206546013
0.87770992349542,1.22188397755106
0.878690148582881,1.22310347193617
0.879663461868644,1.22431315412979
0.880629911163605,1.22551309331915
0.881589543939751,1.22670335821064
0.882542407743827,1.22788401704255
0.883488549365022,1.22905513757234
0.884428015283519,1.23021678708723
0.885360851645578,1.23136903241702
0.886287104263536,1.23251193991915
0.88720681864571,1.23364557550213
0.888120039971475,1.23477000461064
0.889026813096253,1.23588529224468
0.889927182571445,1.23699150295106
0.890821205777101,1.23808870082979
0.89170892666655,1.23917694940851
0.892590388879132,1.24025631177447
0.893465634653703,1.2413268505766
0.894334707026546,1.24238862804468
0.895197648714974,1.24344170597447
0.896054502182119,1.24448614573404
0.896905309636931,1.24552200826809
0.897750112979357,1.24654935409787
0.898588953825261,1.24756824332553
0.899421873496453,1.2485787356383
0.900248913035642,1.24958089030426
0.901070113186502,1.25057476618723
0.901885514418592,1.2515604217383
0.9026951569124,1.25253791500851
0.903499080559347,1.25350730364043
0.904297324991689,1.25446864488298
0.905089929532679,1.25542199558298
0.905876933256372,1.2563674122
0.906658374937787,1.25730495079574
0.907434293097764,1.25823466705106
0.908204763352573,1.25915661625319
0.908969823236234,1.2600708529383
0.909729510043537,1.26097743126383
0.910483860790173,1.26187640501702
0.911232912242635,1.26276782761064
0.911976700908251,1.26365175209362
0.91271526301525,1.26452823114468
0.913448634542663,1.26539731708511
0.91417685121534,1.26625906187021
0.91489339550575,1.26711351710213
0.915592121513522,1.26796079962553
0.91628589695808,1.2688010878
0.9169747563781,1.26963443118298
0.91765873405309,1.27046087898723
0.918337864038282,1.27128048007447
0.919012180134729,1.27209328297447
0.91968171591422,1.27289933587447
0.920346504704333,1.27369868662553
0.921006579593417,1.27449138274681
0.921661973450528,1.2752774714234
0.922312512725058,1.27605699951277
0.922958232424172,1.27683001561277
0.923599167310821,1.27759656796596
0.924235351903742,1.27835670446809
0.924866820492414,1.27911047267447
0.9254936071221,1.27985791978723
0.926115745613788,1.28059909267872
0.926733269559204,1.28133403787234
0.927346212305862,1.28206280156596
0.927954606996933,1.28278542961277
0.928558486536361,1.28350196754255
0.929157883603812,1.28421246055319
0.929752830659658,1.28491695351277
0.930343359939996,1.28561549096596
0.930929503481563,1.2863081171383
0.93151129308187,1.28699487592979
0.932087964304866,1.28767581092553
0.932655563982508,1.28835097335745
0.933218948700919,1.28902045403617
0.93377814912127,1.28968429515532
0.934333195705377,1.29034253859787
0.934884118715696,1.29099522594255
0.935430948215328,1.29164239847234
0.935973714068014,1.29228409715957
0.93651244593814,1.29292036268085
0.937047305285285,1.29355123542128
0.937578320178975,1.29417675414468
0.938105518504329,1.29479695733191
0.938628927927174,1.29541188318723
0.939148575943883,1.29602156964043
0.939664489836521,1.29662605434255
0.940176696707728,1.29722537467447
0.940685223465774,1.29781956774043
0.941190096824553,1.29840867038298
0.941691343323523,1.29899271917021
0.9421889892978,1.29957175040851
0.942683060883143,1.3001458001383
0.943173584001,1.30071490414255
0.943660584358511,1.3012790979383
0.944144087473428,1.30183841679362
0.944624118704015,1.30239289571277
0.945100703219147,1.30294256944894
0.945573866097987,1.30348747250851
0.946043632240279,1.3040276391383
0.946510026371327,1.30456310334255
0.946973073041999,1.3050938988766
0.947432796643674,1.30562005924468
0.947889221373362,1.30614161771489
0.948342371273567,1.30665860730851
0.948792269240489,1.30717106080851
0.949238939012615,1.30767901076383
0.949682403585823,1.30818248949149
0.95012418640969,1.30868152907447
0.950565706420663,1.30917614634894
0.95100399397059,1.30966634394468
0.951439072992331,1.31015215422128
0.951870967209418,1.31063360929362
0.952299700126093,1.31111074104255
0.952725295082126,1.31158358111489
0.953147775237865,1.31205216091915
0.953567161326485,1.3125165116383
0.953983476164441,1.31297666424255
0.954396742388769,1.31343264947447
0.954806982521875,1.31388449785532
0.955214218911726,1.31433223967021
0.95561847374182,1.31477590499362
0.956019769036167,1.31521552366809
0.956418126669263,1.31565112531702
0.95681356835113,1.31608273935106
0.957206115657226,1.31651039495745
0.95759579001349,1.31693412111064
0.957982612721264,1.31735394656596
0.958366604952305,1.31776989987021
0.95874778772387,1.31818200935745
0.959126181918651,1.31859030315319
0.954311645450481,1.31899480916596
0.954686082799073,1.31944750937872
0.955057760273365,1.31989646141915
0.955426699284345,1.32034169291489
0.955792921008755,1.32078323127872
0.9561564464489,1.32122110371064
0.956517296417696,1.3216553372
0.95687660342979,1.32208595852979
0.957247383666084,1.32251298314681
0.957615580554094,1.3229362962
0.957981215185837,1.32335592354894
0.958344309395934,1.32377189084468
0.958704884550518,1.32418422351277
0.959062961806395,1.32459294677447
0.959418562140952,1.32499808562979
0.959771706571443,1.3253996648766
0.960122416713198,1.32579770909787
0.960470714106788,1.32619224265957
0.960816620242941,1.32658328971489
0.961160156572519,1.3269708742
0.961501344556346,1.32735501983617
0.961840205700107,1.32773575013404
0.962176761609161,1.32811308838298
0.962511034272633,1.32848705765745
0.962843047110036,1.32885768081702
0.963172824124005,1.32922498047872
0.963500389546435,1.32958897902766
0.963825766527706,1.32994969859787
0.964148975895686,1.3303071611
0.964470033987715,1.33066138822979
0.964788950701891,1.33101240152128
0.965105746671706,1.33136022241064
0.965420445725357,1.33170487212766
0.965733071167727,1.3320463716617
0.966043645531189,1.33238474177234
0.966352190690237,1.33272000298723
0.966627786024037,1.33305217562128
0.966898028272045,1.33338158950851
0.96716655080309,1.33370829822979
0.967433371070915,1.33403231900426
0.967698506688749,1.33435366886809
0.967961975299724,1.33467236468723
0.968223794522052,1.33498842314894
0.968483981859315,1.3353018607617
0.968742554695481,1.3356126938617
0.968999530265,1.33592093861064
0.969254925632866,1.33622661099787
0.969508757689638,1.33652972684255
0.969761043136485,1.33683030178936
0.97001179850512,1.33712835132553
0.970261040107965,1.33742389076383
0.970508784087988,1.33771693525745
0.970755046378831,1.33800749979787
0.970999842724746,1.33829559921702
0.971243188625774,1.33858124819149
0.971485099397549,1.3388644612383
0.971725590166315,1.3391452527234
0.971964675853976,1.33942363686383
0.972202371207997,1.33969962771915
0.97243869078147,1.33997323921064
0.972673648933115,1.34024448511064
0.972907259842227,1.34051337904681
0.973139537513667,1.34077993450213
0.973354172551312,1.34104416482553
0.973560761443507,1.3413062466234
0.973766000142681,1.34156626043404
0.973969900067028,1.34182421977872
0.974172472535069,1.34208013805319
0.97437372876564,1.34233402855106
0.974573679887872,1.34258590444255
0.974772331867534,1.34283577879787
0.974969695459961,1.34308366461702
0.975165774806802,1.34332957479787
0.975360580474001,1.34357352219574
0.975554122947758,1.34381551956383
0.975746412639516,1.34405557954255
0.975937459895925,1.34429371467234
0.976127275008811,1.34452993739362
0.976315868245082,1.3447642600383
0.976503249796887,1.3449966948383
0.976689369082263,1.34522725392128
0.976874237235321,1.34545594992553
0.977057865315416,1.34568279537021
0.977240264282221,1.34590780267447
0.977421445000716,1.34613098413617
0.977601418246171,1.34635235195532
0.977780194704143,1.34657191821489
0.977957784970479,1.34678969489787
0.978134199551316,1.3470056938766
0.97830944886308,1.34721992691915
0.978483543182644,1.34743240569362
0.978655920536379,1.34764314175745
0.978820343523838,1.34785215229787
0.978983706537832,1.34805951694255
0.979146018499606,1.3482652463
0.979307288285548,1.34846935089149
0.979467525086036,1.34867184114894
0.979626737996754,1.34887272741489
0.979784936043607,1.34907201993404
0.979942128167777,1.34926972887021
0.980098323240669,1.34946586428936
0.98025353003401,1.34966043617447
0.980407757319527,1.34985345441702
0.98056101387393,1.3500449288234
0.980713308379235,1.35023486910851
0.980864649452667,1.35042328490426
0.981015045616756,1.35061018575532
0.981164505344192,1.35079558111702
0.981313037007988,1.35097948036809
0.981460648921348,1.35116189279362
0.981607349357605,1.35134282760426
0.981753146495398,1.3515222939234
0.981898048458541,1.35170030078936
0.982030241485466,1.35187685716809
0.982109190255692,1.3520520902766
0.982176722399293,1.35222653309574
0.982243815891766,1.35240029990851
0.9823276983496,1.35257339510426
0.982420664882402,1.35274565062553
0.982513038082649,1.35291697554043
0.982604823612093,1.35308737578511
0.982696027182323,1.35325685724255
0.982786654465058,1.35342542574043
0.982876711072209,1.35359308704468
0.982966202560866,1.35375984687234
0.983055134453228,1.35392571087447
0.983143512196738,1.35409068465745
0.983231341203949,1.35425477376596
0.983318626822624,1.35441798369362
0.983405374325768,1.35458031988085
0.983491588946512,1.35474178771064
0.983577275853198,1.35490239252128
0.983662440174296,1.35506213959574
0.983747086993421,1.35522103415957
0.983831221344346,1.35537908139787
0.983914848220976,1.35553628644043
0.983997972557407,1.35569265436596
0.984076412662177,1.35584819020426
0.98414443211507,1.35600294084681
0.984212064665039,1.35615701060213
0.984279314354055,1.35631040334894
0.984346185209138,1.35646312291489
0.984412823249636,1.35661517309574
0.98447922998568,1.35676655621915
0.984545383602585,1.35691727460213
0.984611285949391,1.35706733077872
0.984676938875136,1.3572167272617
0.984742344213911,1.35736546655106
0.984807503799803,1.3575135511234
0.984872419441981,1.3576609834383
0.984937092959581,1.3578077659383
0.98500152614682,1.35795390104681
0.985065720792932,1.35809939117021
0.98512967867718,1.35824423869574
0.985193401588799,1.35838844599574
0.985256891326989,1.35853201541915
0.985320128499255,1.3586749493
0.985383114874896,1.35881725016809
0.985445852198289,1.35895892053404
0.985508342223779,1.35909996289149
0.985570586675808,1.35924037971277
0.985632587278817,1.35938017345957
0.985694345737313,1.35951934657234
0.985755863755802,1.35965790147234
0.985817143018854,1.35979584056809
0.985878185206055,1.35993316625106
0.985938991977055,1.36006988089149
0.985999564986522,1.36020598684894
0.986059905884138,1.3603414864617
0.986120016289682,1.36047638205319
0.986179897827917,1.36061067592979
0.986239552108655,1.36074437038511
0.986298980716787,1.36087746769362
0.986358185237204,1.36100997011064
0.98641716724483,1.36114187988298
0.98647592828967,1.3612731992383
0.986534469911759,1.36140393038511
0.986592793641165,1.3615340755234
0.986650901002972,1.36166363683191
0.986708791942359,1.3617926164766
0.986766433037051,1.36192101662766
0.986823862538756,1.36204883978085
0.986881081932686,1.36217608805745
0.986938092689101,1.36230276355957
0.986994896278264,1.36242886837447
0.987051494145515,1.36255440457872
0.987107887741179,1.36267937422979
0.987164078500631,1.36280377937447
0.987220067844291,1.3629276220383
0.987275857192582,1.36305090424468
0.987331447955957,1.36317362798936
0.987386841529918,1.3632957952617
0.987442040685533,1.3634174080383
0.987497046813321,1.36353846826383
0.98754494016719,1.36365897786809
0.987589129330506,1.36377900805532
0.987633247477722,1.36389859590213
0.987677294987618,1.36401774211915
0.987721272243957,1.36413644741489
0.987765179620534,1.36425471249149
0.987809017511081,1.36437253804894
0.987852786294376,1.36448992478298
0.987896486354183,1.36460687338511
0.987940118079247,1.36472338454468
0.987983681863302,1.36483945894255
0.988027178100076,1.3649550972617
0.988070607173333,1.36507030017872
0.988113969481789,1.3651850683617
0.988157265643451,1.36529940248298
0.988200419518733,1.36541330320426
0.988243184233369,1.36552677194894
0.988285888971324,1.36563981261277
0.988326077683997,1.36575242579574
0.98836135846106,1.36586463668298
0.988396626329729,1.36597649440638
0.988431881389683,1.36608799909149
0.988466774875074,1.36619915087021
0.988500855410786,1.36630995335745
0.988534933225269,1.36642041469574
0.988569008353411,1.36653053491064
0.988603080820131,1.36664031402766
0.988637150660317,1.36674975207447
0.988671217918825,1.36685884907872
0.988705296151959,1.36696760506383
0.988739385369686,1.36707601992128
0.988773485567025,1.36718409354043
0.988807596748957,1.36729182581064
0.988841718905515,1.36739921662553
0.988875852046668,1.36750626587021
0.988909996177399,1.3676129734383
0.988944151292724,1.36771933921915
0.988978317397627,1.36782536310213
0.989012494502076,1.3679310449766
0.989046682606071,1.36803638473617
0.989080881704629,1.36814138226596
0.9891150918127,1.36824603745745
0.989149312845557,1.36835035020213
0.989183544683588,1.36845432038723
0.989217787232096,1.36855794790851
0.989252040366483,1.36866123265745
0.989286303992055,1.36876417452553
0.989320540455178,1.36886677341277
0.989354749925305,1.36896902958511
0.989388932551955,1.36907094331702
0.989423088489629,1.3691725148766
0.989457090204399,1.36927374452979
0.987210659140675,1.36937463382128
0.987188990388971,1.36949801020851
0.987167278047766,1.36962160350213
0.992805004109372,1.36974541414043
0.992757217466548,1.36981279033617
0.992709771405951,1.36988064488085
0.992662660789142,1.36994897437021
0.992615880557428,1.37001777544255
0.992569425691984,1.37008704479149
0.992523291208876,1.37015677915957
0.992477472159054,1.37022697534043
0.992431963673214,1.3702976301766
0.992386760926907,1.37036874055957
0.992341859175425,1.37044030342979
0.992297253718917,1.37051231577021
0.992252939922324,1.37058477461915
0.992208913215375,1.37065767705532
0.992165169072658,1.37073102020638
0.992121703033549,1.37080480124043
0.992078510692251,1.37087901737872
0.992035587707755,1.3709536658766
0.991992929778924,1.3710287440383
0.991950532669414,1.37110424921277
0.991908392197702,1.37118017878936
0.991866504227121,1.37125653019787
0.991824864680813,1.37133330091064
0.991783469531757,1.37141048844255
0.991742314807756,1.37148809034468
0.991701396591438,1.37156610421064
0.99166071116977,1.37164452767447
0.991620071909314,1.37172335840426
0.991579478072447,1.37180259594043
0.991538928891644,1.37188223982553
0.991498423629281,1.37196228961489
0.991457961567673,1.37204274486809
0.99141754202402,1.37212360515106
0.99137716432549,1.3722048700383
0.991336827849092,1.37228653911489
0.991296531976818,1.37236861196383
0.991256276120563,1.37245108817872
0.991216059722127,1.37253396736383
0.99117588223826,1.37261724911702
0.991135743155617,1.37270093305532
0.991095641980789,1.37278501879149
0.991055578240302,1.37286950594468
0.991015551490585,1.37295439414255
0.990975561283084,1.37303968301489
0.9909356072141,1.37312537219362
0.990895688884919,1.37321146131702
0.990855805931713,1.37329795003191
0.990815958040495,1.37338483797872
0.990776144957083,1.37347212480851
0.9907363664572,1.37355981017234
0.990696622321554,1.37364789372553
1.03365415515068,1.3737363751234
1.03332754147555,1.37339484548511
1.03300033481675,1.37305658529362
1.04775306363435,1.37272160048936
1.0473566384924,1.3722389387617
1.0469638051084,1.37176024530851
1.04657453197391,1.37128548417234
1.04618878792936,1.37081461971489
1.04580654216406,1.37034761661064
1.04542769644465,1.36988443984255
1.04505222119644,1.36942505537234
1.04468008715377,1.36896942946383
1.04431126537991,1.36851752867234
1.04394572726706,1.36806931983617
1.04357670270683,1.36762477008936
1.04320513531272,1.36718391433191
1.04283689493987,1.36674677801702
1.04247195310509,1.36631332784255
1.04211028164415,1.36588353078511
1.04175185268689,1.36545735411277
1.04139663865718,1.36503476536383
1.04104461228793,1.36461573235745
1.04496357232185,1.36420022318723
1.04464112394602,1.36374548466596
1.04432169971767,1.3632939739
1.04400527837037,1.36284566061702
1.04369183760596,1.36240051475532
1.04338135595367,1.36195850648085
1.0430738120673,1.36151960617234
1.04276918464051,1.36108378442128
1.04246745239689,1.36065101203617
1.04216859401517,1.36022126003191
1.04187258811425,1.35979449964255
1.04157941318846,1.35937070231489
1.04128904752777,1.35894983971064
1.04100141442941,1.35853188370851
1.04071649324494,1.35811680695532
1.04157984531063,1.35770458230213
1.04135366929218,1.35728371537234
1.04112880530476,1.35686511249574
1.04090522174024,1.35644876054043
1.04068291440216,1.35603464668936
1.04046187848101,1.35562275816596
1.04024053729381,1.35521308224468
1.04001807732768,1.35480562197872
1.03979688776675,1.35440038856809
1.03957696237112,1.35399736929787
1.03935829495076,1.35359655151277
1.0391408789767,1.35319792261915
1.03892470800971,1.35280147008936
1.03870977578995,1.35240718146383
1.03849607629184,1.35201504434043
1.03828360349481,1.35162504637872
1.03807229004094,1.3512371753
1.03786213058249,1.35085141949787
1.03765312008069,1.3504677674234
1.03744525379583,1.35008620757447
1.00328909679335,1.34970672849574
1.0032325336741,1.34966915742553
1.00317748961358,1.3496321525617
1.00312394906689,1.34959569869574
1.00307189662869,1.3495597807766
1.00302131705312,1.34952438391277
1.00297219523886,1.34948949335532
1.00292451620917,1.34945509451702
0.969996649055229,1.34942117294894
0.970199486733437,1.34971686403617
0.970400487342933,1.35001052468723
0.970599669344216,1.35030217329574
0.970797051078168,1.3505918280617
0.970992650716219,1.35087950700851
0.971186383695933,1.3511652279766
0.971378549113255,1.35144900964894
0.971569161441536,1.35173086771702
0.971758234944798,1.35201081772979
0.971945783533206,1.35228887508936
0.972131820957438,1.35256505505957
0.972316360873479,1.35283937277021
0.972499368588152,1.35311184321064
0.972680858091365,1.35338248171702
0.972860843243441,1.35365130348723
0.973039337800045,1.35391832357872
0.973216355382272,1.35418355691702
0.973391909506556,1.35444701828298
0.973566037502574,1.35470872232553
0.973738751865053,1.3549686833234
0.973910065003993,1.35522691542766
0.974079989234699,1.35548343265957
0.974248334130958,1.35573824892766
0.974415113667725,1.3559913800383
0.974580341700341,1.35624284166383
0.974744031944598,1.35649264933191
0.974906197996671,1.35674081843617
0.975066853338107,1.35698736423617
0.975226011330837,1.35723230185319
0.975383685217179,1.3574756462766
0.97553988813977,1.3577174123617
0.97569463311665,1.35795761483191
0.975847933061196,1.35819626828511
0.975999800767173,1.35843338718085
0.976150249003421,1.3586689858617
0.976299290513866,1.35890307853404
0.976447098704579,1.35913567927872
0.976595721788707,1.35936680044255
0.976742947890624,1.35959643386809
0.976888789574834,1.3598245935383
0.977033259301174,1.36005129331489
0.977176369414855,1.36027654692766
0.977318132171372,1.36050036798723
0.977458559821241,1.36072276998085
0.977597664525264,1.36094376627447
0.977735458319646,1.36116337011064
0.97787195315088,1.36138159461064
0.978007191531938,1.36159845277872
0.978141185239859,1.36181395718936
0.978273945947022,1.36202812030638
0.974934037907332,1.36224095446809
0.975090692160183,1.36248722158723
0.975245963131663,1.36273192057447
0.975399863969395,1.3629750652766
0.975552407696402,1.36321666940851
0.975703607241013,1.36345674655745
0.975853475392008,1.3636953101766
0.976002024848455,1.36393237359574
0.976149268179838,1.36416795001277
0.976295217845997,1.36440205250213
0.976439886212077,1.36463469401489
0.976583285508655,1.3648658873766
0.97672542780184,1.36509564529149
0.976866324788928,1.36532398034043
0.977005988057571,1.36555090499149
0.977144429090756,1.36577643159362
0.977281659261823,1.36600057238085
0.97741768984942,1.36622333947447
0.977551290598935,1.36644474488298
0.977683177751761,1.36666481292766
0.977813909807726,1.36688356076383
0.977943497591937,1.36710099995319
0.978071951849761,1.36731714195106
0.978199283301644,1.36753199810213
0.978325502573334,1.36774557964894
0.97845062019589,1.36795789772128
0.978574646615639,1.36816896334894
0.978697592179233,1.36837878745532
0.988991579007454,1.36858738085745
0.989023642868366,1.36869292998298
0.989055329096474,1.36879815814255
0.989086641210437,1.36890306912128
0.989117582703993,1.36900766665957
0.989148157035994,1.36911195446809
0.989178367630403,1.36921593622553
0.989208217886266,1.36931961557021
0.989237711182689,1.36942299610851
0.989266850848943,1.36952608141489
0.989295640204328,1.36962887502979
0.989324082533258,1.36973138045745
0.989352181075291,1.36983360117447
0.989379939069985,1.36993554062128
0.989407359702075,1.37003720220638
0.989434446136361,1.37013858930638
0.989461201517705,1.37023970526809
0.989487628946116,1.37034055340638
0.989513739565673,1.370441137
0.989539536635871,1.3705414592234
0.989565023441124,1.37064152321277
0.98959020326086,1.3707413320766
0.989615079319686,1.37084088888723
0.989639654837225,1.37094019668511
0.98966393298326,1.37103925847872
0.989687916912622,1.37113807724468
0.98971160974027,1.37123665592766
0.989733033237485,1.37133499744255
0.989748036050021,1.37143312450426
0.98976277491831,1.37153110138511
0.98977725260345,1.37162893072979
0.98979147181172,1.37172661514894
0.989805435249397,1.37182415723191
0.98981914556295,1.37192155954043
0.989832605388882,1.37201882460638
0.989845817318838,1.37211595493617
0.989858783934498,1.37221295301277
0.989871507722846,1.37230982129362
0.989883991130993,1.37240656220638
0.989896236561197,1.37250317815745
0.98990824634594,1.37259967153191
0.989920022767864,1.37269604468511
0.98993156809466,1.37279229995532
0.989942884628906,1.37288843965532
0.9899539746981,1.37298446607447
0.989961959680692,1.37308038148085
0.989960151080222,1.37317621695745
0.989958214581994,1.3732720705383
0.989956151417042,1.37336794350213
0.989954009655425,1.37346383711915
0.989951723220124,1.3735597521766
0.989948745582724,1.37365569012128
0.989945558644947,1.37375165787021
0.989942164564836,1.3738476575234
0.989938565470532,1.37394369115106
0.989934763445321,1.37403976080638
0.989930760557535,1.37413586851915
0.98990159200439,1.37423201630426
0.989871438590674,1.37432845606809
0.989841320463223,1.37442519767234
0.989811236974124,1.37452224076383
0.989781187465498,1.37461958499574
0.989751171274483,1.37471723002766
0.989721187708309,1.37481517552553
0.98969123608418,1.3749134211617
0.989661315689391,1.37501196661915
0.98963142581124,1.37511081158511
0.989601565727057,1.37520995575106
0.989571734699218,1.3753093988234
0.989541970266728,1.37540914050638
0.989512271392927,1.37550918013617
0.989482637026205,1.37560951705532
0.989453060199019,1.37571015061915
0.989423539346416,1.37581108025106
0.989394072873534,1.37591230539149
0.989364659220402,1.37601382549574
0.989335296807112,1.37611564003404
0.989305984068709,1.37621774849362
0.989276719415318,1.37632015038085
0.989247501276997,1.37642284520851
0.989218328063873,1.37652583251489
0.989189198196036,1.37662911184894
0.989160110088597,1.37673268277872
0.989131062146695,1.37683654488298
0.989102052860198,1.3769406977617
0.989073080773796,1.37704514102766
0.989044144432181,1.37714987430638
0.989015242365091,1.37725489724468
0.988986373112234,1.37736020949574
0.9889575352183,1.37746581073191
0.98892872720306,1.37757170064043
0.98889994765606,1.37767787892128
0.988871195156879,1.37778434528936
0.988842594657768,1.37789109947234
0.988814143985729,1.37799813995319
0.988785840997672,1.37810546522766
0.988757683565456,1.37821307381915
0.988729669615762,1.37832096427021
0.988701797090227,1.37842913514468
0.988674063945436,1.37853758502979
0.988646468227687,1.37864631252553
0.988619008058035,1.37875531625745
0.988591681592425,1.37886459487021
0.9885644869868,1.37897414702553
0.988537422407072,1.37908397140213
0.988510486029121,1.3791940667
0.98848367605873,1.37930443163404
0.988457095777997,1.37941506494043
0.988430742595275,1.37952596431915
0.988404613928887,1.37963712749574
0.98837870723204,1.37974855222553
0.988353019713731,1.37986023628298
0.988327716546572,1.37997217747872
0.988302793324763,1.3800843719617
0.988278245667424,1.38019681592979
0.988254069228564,1.38030950562128
0.98823025971203,1.38042243732553
0.988206813688874,1.38053560736383
0.988183727755069,1.38064901210213
0.988160998516555,1.38076264793404
0.988138622948082,1.38087651128723
0.988116598054304,1.38099059862553
0.988094920879749,1.38110490643404
0.988073588498846,1.38121943123404
0.988052597995992,1.38133416957447
0.988031946485489,1.38144911803404
0.988545041877792,1.38156427321702
0.988335085963272,1.38167429224255
0.988126923159152,1.38178641295745
0.987920537980342,1.38190061741064
0.987715914707511,1.38201688780851
0.98751303778081,1.38213520651489
0.987311891645376,1.38225555604894
0.987112460895866,1.38237791908298
0.986914730266482,1.38250227844894
0.986718684635966,1.38262861712553
0.986524308952831,1.38275691824894
0.986331587996138,1.38288716509787
0.986140501097505,1.38301934111277
0.985951033320078,1.38315342993617
0.985763114699368,1.38328941535745
0.985582639347317,1.38342728187021
0.985404890262887,1.38356695496809
0.985228599702305,1.38370840735957
0.985053756092871,1.38385162444468
0.984880347986486,1.3839965917383
0.98470000383654,1.38414329487234
0.984512894422573,1.38429180327872
0.984327297274232,1.38444218467447
0.984143200131034,1.38459442392553
0.983960590896968,1.38474850601489
0.983779457735186,1.38490441604894
0.983599789267364,1.38506213925319
0.98342139604414,1.3852216609617
0.983244268491373,1.38538296841489
0.983068397139585,1.3855460489383
0.982893772613995,1.38571088995957
0.982720385639496,1.38587747899574
0.982548227055617,1.3860458036617
0.982377287771657,1.38621585165957
0.982207558806566,1.38638761078511
0.982039031273986,1.38656106892128
0.981871696382254,1.38673621404043
0.981705545434402,1.38691303420638
0.981540569828158,1.38709151756809
0.981376761036008,1.38727165235957
0.981214110635101,1.3874534269
0.981052610302264,1.38763682959362
0.980892251644549,1.38782184892766
0.980733026034764,1.3880084734766
0.980574924940411,1.38819669189574
0.980417989478958,1.38838649292979
0.980262210654404,1.38857786491064
0.980107579570421,1.38877079625745
0.979954087415412,1.38896527548511
0.979801725472474,1.38916129119149
0.979650485144317,1.38935883206383
0.979500358003106,1.38955788687021
0.979351335720685,1.38975844447234
0.979203410043657,1.38996049381064
0.979056572230197,1.39016402390426
0.97891081358334,1.39036902386596
0.978755587228051,1.39057548289149
0.978580000912527,1.39078349575532
0.978405711945356,1.39099326626383
0.978197107634312,1.39120478142979
0.97795184329684,1.39141838475319
0.977708515856309,1.39163444320851
0.977467108008497,1.39185293740851
0.977254111031012,1.39207384813191
0.977087970599265,1.39229689098723
0.976923118190926,1.39252159693191
0.976759542607093,1.39274795307234
0.976597232788412,1.39297594662979
0.976468848395398,1.39320556492979
0.976342220819763,1.3934364683766
0.9762165669357,1.39366863938298
0.976091878878558,1.39390206820213
0.975968148873397,1.39413674516809
0.975845369269877,1.39437266068723
0.975723532517334,1.39460980524894
0.975602631159801,1.39484816941277
0.975483078973583,1.39508774381702
0.975364864032122,1.39532851495745
0.975247974538443,1.39557046944468
0.97513239883512,1.39581359401277
0.975017991685284,1.39605787551064
0.995513805050227,1.3963033022383
0.995230633974759,1.39634356294894
0.994950613638744,1.39638665824255
0.994673713919275,1.39643255658085
0.9943999050174,1.3964812267234
0.994129157433205,1.39653263773191
0.993861441970795,1.39658675896383
0.993596729623664,1.39664356006596
0.993334991519872,1.39670301097447
0.993076199006775,1.39676508191915
0.992820435311112,1.39682974341489
0.992567672178954,1.39689696514255
0.992317881545758,1.39696671706383
0.992071035690874,1.39703896942553
0.991827107262464,1.39711369274894
0.991586069028303,1.39719085783191
0.99134789392562,1.39727043574043
0.991112555091003,1.39735239781702
0.990880025860396,1.39743671566809
0.990650322735609,1.39752336117021
0.990422679914995,1.39761230603191
0.990198052086379,1.39770352963404
0.989976414265291,1.39779700178936
0.973053806743363,1.39789269257447
0.959463416021732,1.39815778107447
0.959185970257289,1.39855891132766
0.958911000641658,1.39896281885106
0.958638490618204,1.3993694788617
0.958368423774828,1.39977886673404
0.958100783858914,1.40019095801489
0.957835554737463,1.40060572841064
0.957572720431978,1.40102315378723
0.957312265083575,1.40144321017234
0.95705417298289,1.40186587375319
0.956825408941226,1.40229112087234
0.956607595767433,1.40271865795319
0.956391805189356,1.40314837537447
0.956178033090264,1.40358025288936
0.955966275458089,1.40401427029574
0.955756501208024,1.4044504074234
0.955548687354158,1.4048886444234
0.955342811578427,1.40532896166809
0.955138796400567,1.40577133975957
0.954936622019403,1.40621576007234
0.954736268937778,1.40666220417872
0.954537718067217,1.40711065384894
0.954340950613302,1.40756109104255
0.954145948090612,1.40801349790426
0.953952701931765,1.40846785677021
0.953761205981598,1.40892415005745
0.953567242250648,1.40938236024681
0.953369403753945,1.40984251204255
0.953173350607654,1.41030464422766
0.952979077055328,1.41076873893192
0.952786574684085,1.41123477834468
0.952595833670586,1.41170274473191
0.952406844495515,1.41217262046383
0.952219597963511,1.41264438800638
0.952034085253007,1.41311802991064
0.951850297926201,1.41359352882553
0.951668228542076,1.41407086747872
0.951487870506886,1.41455002867021
0.951309217800036,1.41503099527234
0.951132266748366,1.41551375021277
0.950957020895454,1.41599827645957
0.950783484741794,1.41648455694255
0.950611664417627,1.41697257454681
0.950441704855801,1.41746231209574
0.95027361372161,1.41795375096596
0.950107400364916,1.41844687245106
0.949943076144109,1.41894165775745
0.949780654874659,1.41943808797234
0.949620153197927,1.41993614404468
0.949461591034703,1.42043580676383
0.949304991909164,1.42093705671277
0.949150383885852,1.42143987424255
0.948997800222568,1.42194423941915
0.948847280048193,1.42245013198085
0.958715993633427,1.42295753127021
0.958583602016603,1.42336614332766
0.958454211700906,1.42377608064255
0.95832782352862,1.42418731317447
0.958204438137689,1.42459981087021
0.958084056315576,1.42501354367234
0.957966670187661,1.42542848151277
0.957852280720829,1.42584459440426
0.957740889056401,1.42626185235106
0.957632496624766,1.42668022534468
0.957527105170301,1.4270996833617
0.957105743594126,1.42752019636383
0.956412186874567,1.42794492725319
0.955272920184225,1.42837660074468
0.954137935556824,1.42881967845957
0.95301394429033,1.42927411753192
0.951900932035993,1.42973980791702
0.950799032806858,1.43021663971489
0.949708231063013,1.43070450168085
0.948628512241399,1.43120328272766
0.94755986276079,1.43171287191489
0.946502270041735,1.43223315843404
0.945455722471662,1.43276403160851
0.944420345994625,1.43330538087447
0.943396129810435,1.43385709440638
0.942382993588019,1.43441906048723
0.941354581094485,1.43499116820851
0.940337290487591,1.43557357048298
0.939331077445197,1.43616615598511
0.938335856542646,1.43676881382128
0.937351545704485,1.43738143395957
0.944869991560094,1.43800390719149
0.943882942388204,1.43855111970851
0.942906338942371,1.43910821272553
0.941940116177253,1.43967508168511
0.940984211305228,1.44025162267021
0.940038563935947,1.4408377324
0.939103019662101,1.44143330819574
0.938177541004493,1.4420382489234
0.937262068534675,1.44265245382553
0.936356527583323,1.44327582273617
0.935460831150856,1.44390825624043
0.934574895771304,1.44454965579574
0.933698641656841,1.44519992368936
0.906245869366701,1.44585896301277
0.905224399739736,1.44679280850638
0.904219490719184,1.44773687905745
0.903229418939842,1.44869100888936
0.902252414082848,1.44965504948298
0.901222973258857,1.45062887003404
0.900199442684791,1.45161299543404
0.899190096570995,1.4526073665234
0.898262198775816,1.45361184131064
0.897488781978381,1.45462560448511
0.896778119738789,1.45564710967447
0.896081037109038,1.45667572869362
0.895397670155554,1.45771132561064
0.894728099493497,1.45875376312553
0.894072406769701,1.45980290314043
0.893691128261716,1.46085860673404
0.893042821177331,1.46191812697872
0.892408376865091,1.46298413687021
0.891787920566314,1.4640564976383
0.89118156553097,1.46513506926383
0.89058661006224,1.46621971058936
0.890004424667668,1.46731030750426
0.889436565421674,1.46840673217872
0.888883110432496,1.46950884120638
0.888344090804878,1.47061649039574
0.874969080054801,1.47172953524894
0.875019785390018,1.47297646586809
0.875064480253347,1.47422288892128
0.87507201190712,1.47546886457234
0.875090518321753,1.47671476483191
0.875120128755616,1.4779604798383
0.875160983366948,1.4792058984383
0.875130193404971,1.48045090808085
0.874979361729634,1.48169622593191
0.874828924622513,1.48294305363192
0.874658718316002,1.48419138722766
0.874471355274534,1.48544142461489
0.874297074819924,1.48669333753191
0.874135967101601,1.48794699502128
0.873988139792511,1.48920226522128
0.870494420252135,1.49045901519362
0.870423210527212,1.49175073779787
0.870372646401844,1.49304317322128
0.870343233486335,1.49433611479787
0.870335490309348,1.49562935080426
0.87021829206584,1.49692266431915
0.870055622516652,1.49821715100638
0.869490007217907,1.4995132660383
0.867784992142786,1.50081504295957
0.866111907199617,1.50213388732766
0.864470967440236,1.50346947951277
0.862862682103255,1.5048214977383
0.861287722081232,1.50618961513191
0.859955665042861,1.5075734981
0.858684904776108,1.50897071514894
0.857367900723553,1.51038065268723
0.855465689142449,1.51180377362766
0.853522984409946,1.5132459359766
0.851625231637092,1.5147075450766
0.856591659141041,1.51618815095319
0.846804530045512,1.51761904218085
0.845000793586777,1.51914790396809
0.843264195296515,1.52069482141489
0.841597846421471,1.52225912245957
0.840004491983818,1.52384010389362
0.838862346557295,1.52543703503404
0.837532755949061,1.52704539921277
0.836278961462753,1.52866707278298
0.834777109641437,1.53030129701489
0.833054750654673,1.53195055499787
0.831414956004347,1.53361705404043
0.829860870518964,1.5352999676617
0.828396502483912,1.53699843790213
0.836396530874901,1.53871156667447
0.840843364926268,1.54034461401915
0.839658561914805,1.54193314792128
0.838587148931592,1.54353354187021
0.837632636341926,1.54514466081702
0.835501917611136,1.54676533457021
0.83268410124669,1.54840733712128
0.830004616612736,1.55007754641915
0.827459398412646,1.5517745777383
0.824918686677199,1.55349708705532
0.82242662990578,1.5552450292617
0.820099406653583,1.55701791731064
0.817940331786047,1.55881410119574
0.815894789178315,1.56063189772979
0.813877862026485,1.5624701704383
0.815808701149536,1.56432863287447
0.820748969006952,1.56616776733404
0.82585016700008,1.56795744900851
0.831195560580505,1.56969606696383
0.836703070438437,1.57138117676383
0.842197340685635,1.57301115560426
0.847439467034743,1.57458613601489
0.852772382519895,1.57610864199362
0.859197365284784,1.57757776472553
0.86171683162894,1.57898257246383
0.864637178773452,1.58036215998298
0.87388304755859,1.58171251441064
0.914660205031481,1.58297031637234
0.953879132552542,1.58381993316383
0.991478492162913,1.58427696289149
1.02739583616567,1.58435761765957
1.06156000609566,1.58407873468723
1.06275254774873,1.58345786349574
1.04458962063286,1.58282505478936
1.02174325441731,1.58237405957872
1.01031000876838,1.58215175975745
0.989907459402437,1.58204390835532
0.984480322539133,1.58214028938723
0.97740376850108,1.58229099683404
0.968666303629941,1.58251254159574
0.95826023614806,1.58282154962979
0.94618204039444,1.58323472388511
0.922838377428976,1.58376880260426
0.908731462830824,1.58453655472128
0.893557957511216,1.58544551907021
0.877278119258306,1.58650637237234
0.885887630283679,1.58773018918085
0.896929994502018,1.58886782355532
0.89654462815008,1.58989492228723
0.896391649604591,1.59092587858936
0.896470957462397,1.59195836622979
0.896782143898012,1.59299005998723
0.89732452176626,1.59401863872553
0.898097109495968,1.59504178818085
0.899098637798341,1.59605720392553
0.900327611582395,1.59706259422766
0.901782445218974,1.59805568232553
0.903461649926756,1.59903420733192
0.904375846593775,1.59999592325957
0.905122991222363,1.60094848794894
0.906000350698993,1.60189357361277
0.907010809765489,1.60282987678298
0.907156747539978,1.60375606511489
0.907336662219205,1.60468079258723
0.907547323589879,1.60560371908936
0.9077870251325,1.60652453684043
0.908074423751637,1.60744295514468
0.908393514375263,1.60835849654681
0.908739745977366,1.60927084380851
0.909084647551451,1.61017972524043
0.909367164913984,1.61108515415957
0.909689785479806,1.6119877550383
0.910054490293563,1.61288712644043
0.910461686627523,1.61378284709362
0.910910730567169,1.61467449165532
0.911288300324299,1.61556164122128
0.911313398696559,1.6164450112617
0.911392190472813,1.6173281300617
0.911651291665965,1.61821046014681
0.911972296275381,1.61909019659149
0.912918570553991,1.61996671973404
0.913927633430723,1.62083377053617
0.914441207390494,1.62169072047447
0.915708163518848,1.62254252946383
0.917035435889288,1.62338165604255
0.918422460908403,1.62420749643404
0.919868351884204,1.62501945250851
0.921375803810114,1.62581693500638
0.922599026212176,1.62659932769574
0.923669099159628,1.62736947575319
0.924803768278983,1.62812891222979
0.926543466831398,1.62887699050426
0.928461265152907,1.62960765414894
0.930700155242898,1.63031912035957
0.933002657999852,1.63100817495957
0.935368217849509,1.63167418117872
0.93773599172785,1.63231650780426
0.940142874693742,1.6329351326766
0.942609872266635,1.63352966430638
0.945135837623003,1.6340995009383
0.947717251491254,1.63464405229787
0.974961739892557,1.63516276333404
0.975234918077375,1.63540875315106
0.943488357649215,1.63565200841702
0.945914917312653,1.63621305128511
0.948407737229282,1.63674980394468
0.950964991733636,1.63726160311915
0.953454757439678,1.63774780381277
1.08177047783133,1.63820908159574
1.0827358262696,1.63738590069574
1.08374288585838,1.63655305651915
1.08478794801129,1.63571013153404
1.08586694230821,1.63485674532553
1.08697546839748,1.63399255823191
1.08810861902129,1.63311727463191
1.08926116940527,1.63223064803404
1.09042761460313,1.63133248424043
1.0916022394262,1.63042264416596
1.0927791976781,1.62950104592766
1.09395259889513,1.62856766617021
1.09511660027994,1.62762254049787
1.09626550106741,1.62666576300638
1.09691521512181,1.62569748485319
1.09678289738186,1.62472270297021
1.0966535786305,1.62374924560638
1.09652563494199,1.62277708274255
1.09639758676029,1.62180620061277
1.09626811854568,1.62083660026383
1.0961360931634,1.61986829591064
1.10307949099906,1.61890131314894
1.10300585535842,1.61786482598298
1.10292960467165,1.61682907592128
1.16050739125054,1.61579408914043
0.975422796816632,1.61418274049362
0.97748695205165,1.61442411506596
0.97657593552432,1.61464482714894
0.975261694824852,1.6148746586383
0.974005088332277,1.61511764586383
0.972805365869587,1.61537321190213
0.97166148298329,1.61564078732979
0.969973362697436,1.61591981319149
0.969062275228766,1.6162157373766
0.968205719422194,1.61652078167872
0.975873408921726,1.61683440022553
0.974775974107769,1.61707126410638
0.973729747667621,1.61731911346596
0.972732414946938,1.61757743570213
0.971781736199928,1.61784574138085
0.970875942508215,1.61812356348936
0.970087503435976,1.61841045272128
0.9694029317556,1.61870523434255
0.968787670551855,1.6190068686234
0.968202867519522,1.61931466175745
0.967647251151957,1.61962830885106
0.967119591812556,1.61994751774681
0.966618704590554,1.62027200858511
0.966143446604718,1.62060151337872
0.965692715876972,1.62093577557021
0.965265450888831,1.62127454964255
0.964860629445062,1.62161760069787
0.964477267851334,1.62196470407234
0.964112871622937,1.62231564495319
0.963766567863413,1.62267023349149
0.963437518623663,1.62302828857872
0.963124919541329,1.62338963749787
0.962828413642019,1.6237541155766
0.962547258339259,1.6241215617234
0.962280740621247,1.62449182227447
0.962028175799888,1.62486475070426
0.961790546448127,1.62524020734681
0.96156687918838,1.62561804269149
0.961692105226487,1.6259981169766
0.961879031585482,1.62637693773191
0.96206527398902,1.62675388732766
0.962250831908804,1.62712897261064
0.962435702105276,1.62750220043191
0.962619879076171,1.6278735776766
0.977267251132488,1.62824311128298
0.977089292583211,1.62846602260426
0.976912806328396,1.62869071531489
0.976737788939094,1.62891717468085
0.976564235615776,1.62914538599362
0.976392140198296,1.6293753346
0.976221494513002,1.62960700590638
0.976052288955849,1.6298403854
0.97588451217343,1.63007545866596
0.975718154825852,1.63031221140213
0.975648219538129,1.63055062939787
0.975746104492743,1.63078974745532
0.975838029069007,1.63102788567234
0.975924183857604,1.63126510371064
0.976004750059482,1.63150145932553
0.976079900208525,1.63173700846383
0.976149794697751,1.63197180533617
0.976214586733341,1.63220590255532
0.976274422678533,1.63243935119787
0.97632829379472,1.63267220087234
0.976376617885228,1.63290451129149
0.976403349946738,1.63313633797872
0.976419784559258,1.63336789707234
0.976430792398498,1.63359929165532
0.949221308888499,1.63383057604681
0.949311037388216,1.63433423125532
0.949397180125656,1.63483698826809
0.949479838568767,1.63533888297872
0.949559108169883,1.63583995026808
0.949635078674734,1.63634022405532
0.949857790419323,1.63683973736809
0.950088788933775,1.63733702130426
0.950312245806647,1.63783199291277
0.950528407782624,1.63832472768723
0.950737509759578,1.63881529864681
0.950939778501596,1.63930377646809
0.951132323321019,1.63979022954894
0.951315667346686,1.64027475522979
0.951489703802758,1.64075744560851
0.951654725575197,1.64123839385957
0.951806324661994,1.64171769021915
0.951923842769508,1.64219546904894
0.952033386584972,1.64267207150638
0.952135202110466,1.64314757741489
0.952229524508009,1.64362206413617
0.952316579784131,1.64409560667447
0.952396583065429,1.64456827777872
0.952469753047001,1.6450401480383
0.952536307481978,1.64551128585532
0.952596452864783,1.64598175745319
0.952650276294674,1.64645162698936
0.952697965272294,1.64692095774255
0.952739622631189,1.6473898111234
0.952774741609764,1.64785824750851
0.952798211132176,1.64832633234681
0.95281565384536,1.64879418225106
0.952827039212741,1.64926185755319
0.952832341268016,1.64972941888511
0.95283185395374,1.65019692714255
0.952825863891069,1.65066444027872
0.952814649517536,1.6511320133766
0.952798480892677,1.65159969872979
0.952777619603339,1.65206754593617
0.952752319421557,1.65253560196596
0.952751951512411,1.65300391125319
0.952797041880938,1.6534722242234
0.952838803264537,1.65394008583404
0.952877291154348,1.65440752940638
0.952912556695519,1.65487458770851
0.952944646841708,1.65534129299787
0.952973604524535,1.6558076770617
0.952999468823041,1.65627377125319
0.953022275123169,1.65673960654043
0.953042055312138,1.65720521353404
0.953058837962853,1.6576706225234
0.953072648498368,1.65813586351702
0.953083509416169,1.65860096626596
0.953091440457626,1.65906596029362
0.953096457586283,1.65953087493191
0.953098573341724,1.65999573934681
0.953114155153016,1.66046058258511
0.953133377958558,1.66092526984468
0.95314987430709,1.66138976468298
0.953145128758069,1.66185409438936
0.953129459493659,1.6623184716
0.95311126267114,1.6627830056617
0.953090547446004,1.6632477218766
0.953067322315861,1.66371264545319
0.953042493534648,1.66417780151702
0.953030736395571,1.66464320612128
0.953016402212889,1.66510872841489
0.952999501328269,1.66557439419574
0.952980002492435,1.66604022915745
0.952957892602619,1.66650625930426
0.952933108502389,1.6669725107766
0.952905589073743,1.66743901034043
0.952875278681006,1.6679057853766
0.952842125541087,1.66837286382553
0.952806079186654,1.66884027414043
0.952767090441214,1.66930804528511
0.952725111688245,1.66977620671277
0.952680029936944,1.67024478835319
0.952631685696384,1.67071382127021
0.952580229406664,1.67118333811915
0.95252575054438,1.67165337005319
0.95246827112856,1.67212394732766
0.952407813013761,1.67259509997872
0.952344397825281,1.67306685782553
0.952278047796457,1.67353925046596
0.952208785933134,1.67401230728085
0.95213664728235,1.67448605741702
0.952061668829889,1.67496052967021
0.951983886868772,1.67543575247021
0.951903336884621,1.6759117538766
0.951820053475916,1.6763885616
0.95173407036895,1.67686620300426
0.951645420672008,1.67734470511064
0.951455537802517,1.67782409461277
0.951227517663087,1.67830538487021
0.950996990000971,1.67878895764043
0.950763976660759,1.67927483802766
0.950528497937036,1.67976305091064
0.950290573431622,1.68025362096809
0.95005022206852,1.68074657268511
0.94984405594365,1.68124193035319
0.949639300287519,1.68173935177447
0.949431773363812,1.68223882282766
0.949221475406773,1.68274037125532
0.949008408115925,1.68324402479574
0.948792574486612,1.68374981117021
0.948573976955979,1.68425775807021
0.94835261838979,1.68476789316383
0.94812850088628,1.68528024408723
0.947901626733077,1.68579483845957
0.947671998172951,1.68631170387234
0.947439617214429,1.68683086790213
0.947204496980214,1.68735235809787
0.946966650353778,1.68787620188085
0.946726089819881,1.68840242654043
0.946482827315048,1.68893105924894
0.946236869916468,1.68946212704681
0.945985153545362,1.68999565691489
0.958390789544883,1.6905317065
0.957942939432262,1.69094357389574
0.957491942392899,1.69135992433617
0.957037806799806,1.69178078932128
0.956580903517602,1.69220620026809
0.95612125011466,1.69263618488298
0.95565886300308,1.69307077069362
0.955193758694641,1.69350998506596
0.954725952724271,1.69395385519787
0.95425545726274,1.69440240813404
0.953782075334944,1.69485567079787
0.953289254418413,1.69531367208298
0.952777131416874,1.69577660657447
0.952245833340945,1.69624466748936
0.951695479725338,1.6967180467766
0.951126181970982,1.69719693518085
0.950538042841646,1.69768152233617
0.949931156144967,1.69817199684894
0.94930558877533,1.69866854638298
0.948661412431631,1.6991713579383
0.947998688814996,1.69968061778936
0.947318223424119,1.70019651159787
0.946898632864556,1.7007192169617
0.946469634942055,1.70124612248936
0.946031320149936,1.70177732234468
0.945583774456104,1.70231290979574
0.945127078739867,1.70285297724255
0.944661308383253,1.70339761627872
0.944186532867307,1.70394691774043
0.943702816474832,1.7045009717766
0.943210216391505,1.70505986788085
0.942708782386908,1.70562369498298
0.94219855635102,1.70619254151064
0.941679571770904,1.70676649547234
0.941152645747858,1.70734564454681
0.9406185872793,1.7079300682234
0.940076521554941,1.70851983790213
0.939400938312793,1.70911503373617
0.938720238661988,1.70971699225532
0.93800907747063,1.7103257646766
0.937460353188313,1.71094165592128
0.93702822161129,1.71156303997447
0.936600835503545,1.71218874972766
0.936178366501853,1.71281873767447
0.935760973897782,1.71345295459787
0.935350002421959,1.71409134968085
0.934945587612515,1.71473385864681
0.934547859036825,1.7153804158617
0.934156930891806,1.71603095439787
0.93377275257556,1.71668540618085
0.933395233255859,1.71734370364255
0.933024420155493,1.71800578012766
0.93266054868568,1.71867156850426
0.932303862740294,1.71934099928511
0.931954618732856,1.72001400054468
0.931613093994464,1.72069049778511
0.931279580957544,1.7213704137383
0.930954381568851,1.72205366820426
0.930637832438417,1.72274017796383
0.930330315146321,1.7234298564234
0.930032218514304,1.7241226131766
0.929743939732132,1.72481835391702
0.929465874329922,1.72551698037234
0.929198318253774,1.7262183903
0.928941545993942,1.72692247850213
0.928987906094834,1.72762913703191
0.92923339068239,1.72833533149149
0.929499673681953,1.72903906861489
0.929788024845822,1.72974014020638
0.930098202248778,1.7304383253617
0.930429893079083,1.73113340559787
0.930782605078398,1.73182516555957
0.931155874411768,1.73251339482553
0.931549180646664,1.73319788761064
0.931962113719815,1.73387844334681
0.932394714135663,1.7345548655617
0.932846955833211,1.73522695738511
0.933310417022794,1.73589452220426
0.933773132082323,1.73655744771277
0.934255234262769,1.73721574137447
0.934756620860171,1.73786920912766
0.935276991243529,1.73851765792766
0.935815975604819,1.73916089774468
0.93637316161806,1.73979874225319
0.936948459627236,1.74043100924894
0.937541398814896,1.74105751742979
0.938151477642614,1.74167809020426
0.938778164538764,1.74229255600426
0.939420898770714,1.74290074857872
0.940079091551261,1.74350250728936
0.940752049430549,1.74409767739787
0.941438906838507,1.74468611110213
0.942139071643709,1.74526766926596
0.942834104460472,1.74584221867872
0.943539843025184,1.74640981071489
0.944257235995108,1.74697033820638
0.944985637731283,1.74752368449362
0.945724393419326,1.74806973937447
0.946472837160579,1.74860839920426
0.947230237447855,1.74913956700638
0.947995863611268,1.7496631531234
0.947614024943804,1.75017907521277
0.946203781218837,1.7506988195617
0.944808805900338,1.75123268065319
0.943429681460864,1.75178050564468
0.942067005937806,1.75234213587021
0.940721389509421,1.75291740667234
0.939329046057819,1.75350614728511
0.937929442447353,1.75410882545745
0.936549521016762,1.75472551385957
0.935189842538549,1.75535601547234
0.933851015227302,1.7560001276617
0.93253364303634,1.75665764170426
0.931238318580533,1.75732834282979
0.929965628185022,1.7580120103383
0.928716149064313,1.75870841765957
0.927490447333689,1.75941733244468
0.926290089075312,1.76013851667872
0.925115654170094,1.76087171667021
0.923967706086849,1.7616166729234
0.92284677149799,1.76237312030213
0.921753352948702,1.76314078839362
0.92068796133226,1.7639194017617
0.91965108524381,1.76470867985319
0.918643189624742,1.76550833722128
0.917664714551588,1.76631808377021
0.916716074309016,1.76713762499149
0.915797656821657,1.76796666224043
0.914909822109086,1.7688048929766
0.914052901787428,1.76965201106596
0.91322720032033,1.77050770705106
0.912950537846165,1.7713716684234
0.912940607010499,1.77223839922979
0.912952785880242,1.77310522944255
0.912987207471655,1.77397193774468
0.913043984282131,1.77483830148085
0.91312317557565,1.77570409687447
0.913224845804468,1.77656909954894
0.913349039380435,1.77743308449362
0.913495780934161,1.77829582624043
0.913665075813409,1.77915709908298
0.91385691055657,1.7800166772617
0.914071254093787,1.78087433514681
0.91430805714889,1.78172984742128
0.914567263328646,1.78258298926383
0.914848806436423,1.78343353641489
0.91406707160988,1.78428126528085
0.912994742374954,1.7851368194234
0.912168422580864,1.78600310773404
0.911782565600333,1.7868776676234
0.91143711926713,1.78775608999787
0.911131744917844,1.7886379703383
0.910866564808416,1.78952290751915
0.910641208069244,1.79041049919149
0.910426451388681,1.79130034671702
0.909734183853788,1.79219234398936
0.909088107279962,1.79309127095532
0.908487733186687,1.79399666524255
0.907846238215319,1.79490806935957
0.90720307228483,1.79582589493192
0.906603858581356,1.79675015868723
0.906048075057572,1.79768042065745
0.905535203762952,1.7986162461
0.90506473146177,1.79955720545745
0.904636149882302,1.80050287431064
0.904250724774746,1.80145283332553
0.903907958204061,1.80240665050213
0.90360735897847,1.80336389882128
0.903339884020858,1.80432415617872
0.90303833180198,1.80528709100213
0.902849096146372,1.80625304440426
0.902698046139765,1.80722089208298
0.90258491530109,1.80819025179362
0.902509441724526,1.80916074395957
0.902471555729671,1.81013199162766
0.902470981201506,1.81110361854043
0.902507445458943,1.81207525120213
0.902580678786337,1.81304651885319
0.902690413945058,1.81401705342766
0.902827088686401,1.8149864895383
0.902988957491569,1.81595455751489
0.903186425931049,1.8169210051617
0.903419231904651,1.81788547611915
0.903687113471669,1.81884761665745
0.903989808487055,1.81980707566383
0.904327054541614,1.82076350464894
0.904631864853919,1.82171655775319
0.904936208510361,1.8226665596617
0.905276155180225,1.82361351504681
0.905651437086616,1.82455706751915
0.906061784788005,1.82549686336383
0.90638017972399,1.82643255157021
0.906665298142729,1.82736505259787
0.906985529459642,1.82829469954894
0.90734059903994,1.82922114094043
0.907730231944811,1.83014402803404
0.908154152742037,1.83106301484468
0.908612085251808,1.83197775815106
0.909105095712396,1.83288791748511
0.909623864114303,1.83379314171489
0.910175934740596,1.83469317299787
0.910762539919202,1.8355876779766
0.911383485191905,1.83647631095319
0.912038567258986,1.83735872817872
0.912643549987586,1.8382345879383
0.91314358798184,1.83910439173617
0.913571157573176,1.83996919008085
0.914036648056884,1.84082970839362
0.914539771730296,1.84168556708085
0.915080231844899,1.84253638942553
0.915657778142332,1.84338180168936
0.916272099350894,1.84422143263404
0.916922874849023,1.84505491413191
0.917609774246638,1.8458818812766
0.918332457195761,1.84670197245957
0.919090573315745,1.84751482948298
0.919883762258077,1.84832009765532
0.920838297838639,1.84911742589574
0.92255229106016,1.84990519909574
0.924306896888048,1.85067581497872
0.926102271025439,1.85142886700851
0.927938558041353,1.85216394708723
0.929815791143753,1.85288064566809
0.93173408512763,1.85357855288085
0.933693550995197,1.85425725769362
0.935694287652658,1.85491634797447
0.937736389206686,1.85555541059787
0.939819942965865,1.85617403148936
0.94194501814211,1.85677179571277
0.944111667096648,1.85734828762979
0.946319212243493,1.85790309108085
0.948567667433001,1.85843579669149
0.954288898713368,1.85894599494255
0.956141491053528,1.85939892285319
0.958036314114506,1.85983330604894
0.959973303194851,1.86024872179362
0.962167605640921,1.86064474800426
0.96467617836269,1.86101880893192
0.967304084286513,1.86136775868936
0.969968444584628,1.86169040273404
0.972668832951116,1.86198637614894
0.950691187471806,1.86225531829362
0.953335146238679,1.86274425980638
0.956014600829469,1.86320673491489
0.958726906478854,1.8636423883
0.961471457454248,1.86405089111702
0.964247570084278,1.86443192058936
0.967054448070595,1.8647851607766
0.96989120857379,1.86511030371489
0.972756882048925,1.86540705027447
0.975650419636713,1.86567511103404
0.978570696532652,1.86591420707021
0.981516496531846,1.86612407071489
0.984486511615338,1.86630444648298
0.987479342348821,1.8664550919766
0.990493540151399,1.86657577880638
0.993337801447838,1.86666629308511
0.995546975972828,1.86672833590213
0.997205393836318,1.86676826456808
0.998892430061346,1.86679159223404
1.00060694705463,1.86679803242553
1.00234775152741,1.86678731005745
1.00411359591089,1.86675916198723
1.00590318393823,1.86671333756383
1.00771517580292,1.86664959910851
1.00954828548011,1.86656772235745
0.991886141003342,1.86646749591489
0.991878663704371,1.86654407005957
0.991862576905768,1.86662071905532
0.991840908308566,1.86669752908085
0.991829958357738,1.86677455601277
0.991830712496976,1.86685169255532
0.991834532823199,1.86692882154681
0.99183945738522,1.8670059123
0.991931700793815,1.86708295375532
0.992045875173921,1.86715907184043
0.992176389083022,1.86723404702553
0.99232413251746,1.86730771574681
0.992489967982185,1.86737990553404
0.992674727360848,1.86745043528511
0.972448606894591,1.86751911557021
0.974274030954274,1.86779026220638
0.976119037101453,1.86804313608936
0.977982683302514,1.86827754119787
0.979864036574674,1.86849329094043
0.981762178518142,1.86869020806809
0.983676211072571,1.8688681245234
0.985306771795936,1.86902688124043
0.986093514381337,1.86916931581277
0.986906247588077,1.8693038749766
0.987745072709664,1.86943029856809
0.988610098839465,1.86954832539787
0.989501456621385,1.86965769319362
0.990419318504583,1.86975813837021
0.991363926583731,1.86984939561915
0.99233563015796,1.86993119720638
0.993334941516046,1.87000327190213
0.994362615559771,1.87006534334681
0.99541979099383,1.87011712762979
0.996508224834962,1.87015832943404
0.996866649316652,1.8701886358617
0.996440070192815,1.87021535440851
0.996103853216305,1.87024634307234
0.996695179642261,1.87028069731702
0.998238958697603,1.8703091323
1.0647884500992,1.87032211383191
1.07168046860209,1.86966892545532
1.08174326299591,1.86894674698723
1.09137272625913,1.86812383851277
1.09978707671623,1.86720453773404
1.0972917661276,1.86620100810638
1.09519173216286,1.86522245689362
1.08033400283569,1.86426492732128
1.08012636104223,1.86345612574043
1.08044239110574,1.86264940268511
1.08108523098716,1.86183951612128
1.08142621242672,1.86102319464043
1.08095094744842,1.86020345988511
1.08062164734227,1.85938848260213
1.11140045726955,1.85857680165745
1.11107078856149,1.85745702043404
1.12258211593533,1.8563405392383
1.12242788966155,1.85510882801277
1.12253836467057,1.85387866061489
1.12282424693227,1.85264738734681
1.1230941655534,1.85141325235532
1.11108822750184,1.85017641544043
1.11133822732078,1.84905975967872
1.11122650247028,1.84794060138511
1.32932319049226,1.84682256147234
1.32387103399789,1.84352134257021
1.32110746868003,1.84027470053191
1.32590177104729,1.83705572217872
1.32314544733809,1.83378875217447
1.32041908722941,1.83054937336383
1.31772215096601,1.82733728580638
1.31505411154654,1.82415219496596
1.29334359927637,1.82099381158298
1.29101286786676,1.81805275352553
1.28871029298728,1.8151350264234
1.14240679936411,1.81224034842553
1.14148191546945,1.81081018928723
1.1405772790127,1.80938928837021
1.13968435557724,1.80797744299362
1.13880266650089,1.80657453590638
1.13793991655443,1.80518045465532
1.13709557461978,1.80379500965319
1.0196961668593,1.80241801663404
1.02043068021135,1.80221620844894
1.02117809605077,1.80200704768298
1.02193806492889,1.8017904051766
1.02271023548823,1.80156615527234
1.02349430159055,1.80133417582979
1.02382639231191,1.8010943477766
1.02400212963072,1.80085119544468
1.0241926540025,1.80060628395957
1.02439764552339,1.80035946529787
1.02461678466329,1.80011059464043
1.02484975184229,1.79985953037021
1.0250962282131,1.79960613406383
1.02535589111574,1.79935027049574
1.02562701234559,1.79909180766383
1.02589594657962,1.79883063086809
1.02588155283891,1.79856676200426
1.0254003050097,1.7983030372234
1.02493685266162,1.79804412980213
1.02449041650151,1.79778986160638
1.02406057208744,1.79754006229787
1.02364689907428,1.79729456579574
1.02324898317737,1.79705321021702
1.02286641653633,1.79681583783404
1.02249888406675,1.796582295
1.02214598802564,1.79635243121489
1.02180733836522,1.79612609997234
1.02148255311168,1.79590315865957
1.02117125874395,1.79568346849574
1.02087309056754,1.79546689442979
1.02058769305837,1.79525330507234
1.02031572211235,1.79504257258298
1.02005683964918,1.79483456256383
1.01981071554294,1.79462914399362
1.01956622563929,1.7944261891617
1.01932464190341,1.79422568170638
1.01909507462575,1.79402759254043
1.01887723151346,1.7938318013766
1.0186708293793,1.79363819085319
1.01847559396727,1.79344664644255
1.01829125973825,1.79325705636808
1.01810365549423,1.79306931150426
1.01791355484669,1.79288344458723
1.0177350349069,1.79269948060426
1.01756782265986,1.79251730363191
1.01729109300224,1.7923368004766
1.08231546539792,1.79215906742553
1.08298201658244,1.79133043112128
1.08364840700513,1.79049512254468
1.08431439430218,1.78965314330638
1.08497973947894,1.7888044974383
1.08564420674539,1.78794919137021
1.08630756365578,1.78708723389149
1.0869695799722,1.78621863611489
1.0876300274354,1.78534341145957
1.08786077298023,1.78446157562979
1.08785783672943,1.78357743000638
1.09642217788752,1.78269331377447
1.09615046624072,1.78172346726383
1.09588223389434,1.78075634062553
1.09559544904688,1.77979189903192
1.09529783880212,1.77883032819574
1.09500365736554,1.77787173648085
1.12102567840113,1.77691608956383
1.10830124400108,1.7756999585
1.10772144073338,1.77461120084255
1.10728430839494,1.77352824709787
1.10696207054554,1.77244966911064
1.10664051285881,1.77137431677021
1.10631956355613,1.77030218326808
1.10599915333587,1.76923326251489
1.10562596211073,1.76816754911277
1.10467971714763,1.76710557140851
1.10374164203625,1.76605306575106
1.10281167806582,1.76500995035957
1.10190933949248,1.76397614404043
1.10112869551489,1.76295137025957
1.1003536847701,1.76193441083617
1.09958441655086,1.76092520938085
1.09882080766032,1.75992370841064
1.09806278123623,1.75892985127447
1.09731027456572,1.75794358209149
1.09656322956102,1.75696484560638
1.09582159221122,1.75599358714894
1.09508530975639,1.75502975258723
1.09435432988513,1.75407328831915
1.09362859953347,1.7531241412617
1.09290797128658,1.75218225887021
1.09219239642648,1.75124759007021
1.09150317746036,1.7503200842766
1.09088589884917,1.74939947766383
1.09027238449992,1.74848505009787
1.08966260126943,1.74757676389787
1.08905666176972,1.74667458171489
1.0884545335454,1.74577846507234
1.08785618571602,1.74488837581915
1.08726158847763,1.74400427611489
1.08667071285862,1.74312612841277
1.08608352873608,1.74225389545957
1.08550000702875,1.74138754030426
1.08492012003093,1.74052702628511
1.08434384160187,1.73967231701489
1.08377114683684,1.7388233763766
1.08320201222664,1.73798016849362
1.08263641536845,1.73714265772979
1.0820743349161,1.73631080867234
1.0815157505401,1.73548458611915
1.08095624958843,1.73466395507447
1.08039631445123,1.73384892471489
1.07983994455745,1.73303949938723
1.07927785261214,1.7322356434
1.07871554789763,1.73143741403404
1.07815663747256,1.73064481341915
1.07760111658724,1.7298578075766
1.07704898115483,1.7290763625766
1.07650022775137,1.72830044453404
1.0759548535759,1.72753001958936
1.07541285645043,1.72676505391702
1.074874234815,1.72600551371489
1.07433898772763,1.72525136519149
1.07380711486935,1.72450257456809
1.07327861654419,1.72375910806809
1.07275349364925,1.72302093191277
1.07223174751525,1.72228801231064
1.07169467715969,1.72156031546383
1.07112995127915,1.72083799476596
1.07056940464794,1.72012132705745
1.07001303258116,1.71941027049787
1.06946083138074,1.71870478330426
1.06891279840518,1.71800482372128
1.06836893208954,1.71731035002979
1.06782923204007,1.71662132051489
1.06729369906917,1.7159376934766
1.06676233528005,1.71525942719787
1.06623514411661,1.71458647994681
1.06570312102258,1.71391880995532
1.0651712109044,1.71325646559149
1.0646435818773,1.7125994457234
1.06412024440753,1.71194770749787
1.06360121088018,1.71130120795319
1.06310584120887,1.71065990401064
1.06262007241176,1.71002355878723
1.06213825406146,1.70939207618085
1.06166032017067,1.70876541664255
1.0611862939446,1.70814354129149
1.06071620101561,1.70752641101277
1.06025006954296,1.70691398642979
1.05979202839336,1.70630622788936
1.05933986945904,1.70570305440426
1.05889168094716,1.70510440709787
1.05844907012213,1.70451024622128
1.05800615286978,1.70392051594255
1.05756827866256,1.70333521932766
1.05713612536554,1.70275430589787
1.05670972418814,1.70217771838298
1.0562891095544,1.70160539920426
1.05587431969609,1.7010372904383
1.05546568002434,1.70047333377872
1.05506323184101,1.6999134676617
1.0546670191144,1.69935763010638
1.05427709012388,1.69880575869787
1.05391778948624,1.69825779053404
1.05356559829325,1.69771341902128
1.05322147347051,1.69717257299362
1.05288544216554,1.69663517170213
1.0525634524962,1.69610113413404
1.05228260967623,1.69557031972766
1.05200895438922,1.69504231659787
1.05174254154319,1.69451705279787
1.05148320021405,1.69399445582766
1.05123100206582,1.6934744549
1.05098602672684,1.69295697851277
1.05074860316676,1.69244195436383
1.05051882493407,1.69192930685957
1.05029679633255,1.69141895946596
1.05008263174354,1.69091083461277
1.04987645687685,1.6904048535766
1.04967840876578,1.68990093638085
1.04948842594845,1.68939900167234
1.06747663605183,1.68889896872128
1.06709944829842,1.68821887121915
1.06673251126959,1.68754254941915
1.06637602396893,1.68686990071064
1.06603020178717,1.68620082049149
1.06569527745418,1.68553520200213
1.0653715021005,1.68487293615319
1.06505914628905,1.68421391134255
1.06475231830017,1.68355801325745
1.06447213684348,1.68290518656383
1.06420529281225,1.68225516452553
1.06402529361046,1.68160781363617
1.06386948913858,1.68096226456383
1.06369868265158,1.68031827511702
1.063532620662,1.67967599546596
1.06337947888265,1.67903537812128
1.06323957365888,1.67839629374468
1.06311324371392,1.67775860984255
1.06300084982488,1.67712219051915
1.0629027728492,1.6764868962766
1.06281941314142,1.67585258379574
1.06275118971099,1.67521910575957
1.06269853797945,1.67458631064894
1.0626619074031,1.67395404258936
1.06264177356901,1.67332214120851
1.06263858633718,1.67269044136809
1.0626527973718,1.67205877343404
1.06268485420037,1.67142696324468
1.06273519192548,1.6707948321617
1.06280422366554,1.67016219719149
1.0628923295254,1.66952887120426
1.06299984337889,1.66889466326383
1.0631270376928,1.66825937909574
1.06327410621762,1.66762282169362
1.06344114476952,1.66698479211277
1.06362813002369,1.66634509045532
1.06375600804884,1.66570351704681
1.0638873554514,1.66506066355957
1.0639248032387,1.66441649526809
1.06397422679538,1.66377195211915
1.06403505699586,1.66312691423404
1.0641065931287,1.66248126742766
1.06418799535089,1.66183490453617
1.06427828076554,1.66118772679574
1.0713801984857,1.66053964528511
1.07006542223245,1.65982047256596
1.06873560647492,1.65911446094255
1.06740905922725,1.65842176096596
1.06605917444174,1.65774233991702
1.06471376415392,1.65707643140638
1.06338109555674,1.65642399064681
1.06206962460475,1.65578489008723
1.06063364783322,1.65515891754043
1.05931619006809,1.65454731932766
1.05815471373944,1.65394890905319
1.05702312167205,1.6533621253234
1.05618706040194,1.65278666899362
1.05554977782806,1.65221958175319
1.05499238834565,1.65165887380426
1.05464557361809,1.65110374540426
1.05430153022788,1.65055208866809
1.05395988656282,1.65000387585532
1.05362035669451,1.64945908294468
1.05328273377966,1.6489176887766
1.05294687963366,1.6483796742617
1.05261271245519,1.64784502169574
1.05228019502919,1.64731371418936
1.05194932388186,1.64678573523191
1.05162011989589,1.64626106834043
1.05129262047074,1.64573969682766
1.05096687334253,1.64522160363191
1.05064293175467,1.64470677121064
1.05032085168171,1.64419518149149
1.05000068905838,1.64368681584043
1.04968250602439,1.6431816550617
1.04937333018816,1.64267967934043
1.04909308002293,1.64218079851489
1.04881531400076,1.64168472303191
1.04849947673083,1.64119142802766
1.04804711732768,1.6407012946
1.04760360754021,1.64021568935319
1.04716866230225,1.63973452370213
1.04674200924671,1.63925771191702
1.04632338869061,1.63878517098936
1.04591255324134,1.63831682051277
1.04550926753753,1.63785258255745
1.04511330645481,1.63739238154894
1.04472445484166,1.63693614417021
1.04434250974723,1.63648379924894
1.04396727963889,1.63603527765319
1.04359858391374,1.63559051216383
1.04323625254982,1.63514943737234
1.04288012585185,1.63471198957021
1.04253005384325,1.63427810664681
1.04218589588233,1.63384772799362
1.04184752004432,1.63342079441064
1.04151480267279,1.63299724801915
1.04118808123002,1.63257703217447
1.04086724041765,1.63216008685957
1.04055217183507,1.63174635320638
1.04024277364055,1.63133577343404
1.03994886684375,1.63092829078298
1.0396850934053,1.63052375018085
1.03942582107377,1.63012184998723
1.03917100219774,1.62972254514681
1.03892059171745,1.62932579108085
1.03867454684083,1.62893154365957
1.03843282609655,1.62853975918085
1.03817989461203,1.62815039436383
1.03790822964976,1.62776356142553
1.03763654385961,1.62737944789149
1.01393267375337,1.62699805397234
1.01380982197249,1.62685393917872
1.01369014608998,1.62671105414681
1.01357367230139,1.62656936708936
1.01346042544666,1.62642884594894
1.01335042885559,1.62628945842766
1.0132438176676,1.62615117198723
1.01314064417415,1.62601395274043
1.01304092394006,1.62587776627447
1.01294467072099,1.62574257802128
1.01285189690203,1.62560835327872
1.01276261335812,1.62547505721489
1.01267682925472,1.62534265489149
1.01259454878332,1.62521111127872
1.01251577245228,1.62508039130638
1.01244050029151,1.62495045989574
1.01236873105502,1.62482128197021
1.0123004623555,1.62469282246383
1.01223569075903,1.6245650463383
1.01217441189968,1.62443791858511
1.01211662061907,1.62431140424255
1.01206231107603,1.6241854684
1.01201147687618,1.62406007620213
1.01196411121643,1.6239351928617
1.01192020690996,1.62381078365957
1.01187977648139,1.62368681394468
1.01184284325056,1.62356324894468
1.01180943141946,1.62344005365106
1.01177956620681,1.62331719281489
1.01175327402247,1.62319463093404
1.01173058261702,1.62307233224255
1.01171152120128,1.62295026069362
1.01169612053611,1.62282837995319
1.01168441310182,1.6227066533766
1.01167680781538,1.62258504399149
1.01167326856818,1.62246351073617
1.01167382878248,1.62234201291064
1.0116784961186,1.62222050947447
1.01168727040708,1.62209895932128
1.0116999351956,1.62197732133404
1.01171648360632,1.62185555657021
1.01173690979309,1.62173362615532
1.01176120888661,1.62161149127021
1.01178937678011,1.62148911314894
1.01182141045332,1.62136645306383
1.01185730749901,1.62124347231489
1.01189706556974,1.62112013223404
1.01194068339959,1.62099639416596
1.01198815463405,1.62087221948085
1.01203947140846,1.6207475696
1.01209462691476,1.62062240602979
1.0121536153417,1.62049669034681
1.01221643181996,1.62037038418085
1.01228307121609,1.62024344921277
1.01235352909937,1.62011584717447
1.01242780148763,1.61998753984255
1.01250588482235,1.61985848903404
1.01258777601847,1.6197286566
1.01267347239962,1.6195980044234
1.01276297164827,1.61946649441277
1.01285627166119,1.61933408850426
1.01285544366002,1.61920074864681
1.01274362450848,1.61906741707872
1.01263703356026,1.6189352048383
1.01253559918623,1.61880405958511
1.01243924414037,1.61867392970638
1.01234789031445,1.61854476435532
1.01226145955537,1.61841651346809
1.01217987119314,1.61828912776596
1.01210304614767,1.6181625587766
1.01203088817915,1.61803675881489
1.01196329500726,1.61791168116383
1.01190016905151,1.61778728013191
1.01184141840815,1.617663511
1.01178695748803,1.61754032997021
1.01173670755994,1.6174176941
1.01169059738348,1.61729556124043
1.01164910842679,1.61717388995106
1.01161209712261,1.61705263397021
1.0115793366919,1.61693174847872
1.01155073905855,1.6168111909234
1.01152612996922,1.61669091963617
1.01150538762649,1.61657089468723
1.01148832912491,1.61645107737234
1.01147479779943,1.61633143081702
1.01146465903896,1.61621191971064
1.01145704224959,1.61609251009574
1.01145185779028,1.61597317672553
1.01144903826824,1.61585389525319
1.01144853289218,1.61573464200426
1.01145029696617,1.61561539381489
1.01145429828402,1.61549612796596
1.0114605169648,1.6153768220617
1.01146894765577,1.61525745391064
1.01147959505679,1.61513800136596
1.01149400512487,1.6150184422383
1.01151218051647,1.61489873886383
1.01153413424463,1.61477885355319
1.01155988890153,1.61465874848085
1.01158947638437,1.6145383856
1.0116229378455,1.61441772654681
1.01166031875337,1.6142967325383
1.011701289924,1.61417536434043
1.01174646947009,1.61405358601702
1.01179746749191,1.6139313554383
1.01185231676029,1.61380861436383
1.01191157616381,1.6136853242383
1.01197533683372,1.61356144091915
1.01204368962718,1.61343691934681
1.01215321117941,1.61331171355319
1.01229246017335,1.61318541143192
1.19799330632834,1.61305771540851
1.19468596159474,1.6110711274
1.19139365313582,1.60911764638511
1.18811594601348,1.60719712184681
1.18485243823843,1.6053094076234
1.18160227084929,1.60345436158085
1.17836512551711,1.60163185017872
1.17514071572041,1.5998417430617
1.17192878717382,1.59808391274681
1.16872911482772,1.59635823429787
1.1655415967058,1.5946645850234
1.16236606093704,1.5930028432617
1.15924460448838,1.59137288906596
1.1563230075921,1.58977418109574
1.15341122935306,1.58820471872766
1.15050927681856,1.58666440367447
1.14761717756469,1.58515313758085
1.14473497818629,1.58367082181489
1.14126841817958,1.58221735727447
1.13492163696338,1.58079859349574
1.12263922423733,1.57944336190426
1.10931722607069,1.57821107901489
1.09600923472688,1.57711215123191
1.08271829672629,1.57614643834255
1.06942880723681,1.57531376964043
1.05645179575492,1.5746141306234
1.04381763127945,1.57404439334681
1.03114172641272,1.57360112585957
0.998673340910317,1.57328474598936
0.985753067324334,1.57329337929574
0.972707365442167,1.57343134638511
0.959523859727972,1.57369990281277
0.91210797631288,1.57410042801489
0.910776153818521,1.57497559298085
0.910970154111623,1.57586408968085
0.911173201125095,1.57675064440851
0.911385234638044,1.57763516660851
0.911606178191913,1.57851756632128
0.911835938452538,1.57939775435957
0.912074548742513,1.5802756424617
0.912321959461711,1.58115114204255
0.912578009399749,1.58202416500638
0.912842518581728,1.58289462487447
0.913115306220365,1.58376243696808
0.913396170969645,1.58462751841702
0.913684890894912,1.58548978837021
0.913981223049241,1.58634916819787
0.914284906369098,1.58720558169574
0.91459566258142,1.58805895528085
0.914913195655382,1.58890921815319
0.915237192794198,1.58975630247234
0.915567325825641,1.59060014353404
0.915891195131492,1.59144067991702
0.916220468244648,1.5922779743234
0.916554910885245,1.59311197265745
0.916894166906226,1.59394262317234
0.917237875201519,1.59476987768723
0.91758567215813,1.59559369163404
0.917937194108243,1.59641402408298
0.918292079791283,1.59723083774468
0.918649972945562,1.59804409895319
0.919010524785295,1.59885377759787
0.913233391514708,1.59965984706808
0.913356661397946,1.60052374646809
0.913482935074278,1.60138641191702
0.913611861624796,1.60224781334894
0.911945382345076,1.60310792420851
0.909310987596207,1.60398471676383
0.90678638403048,1.60488787998723
0.904320793123583,1.60581631485106
0.902252288966128,1.60676943063191
0.900305532463398,1.60774325243617
0.898412175342363,1.60873656155106
0.896573256708749,1.60974882344043
0.894789573100135,1.61077949316808
0.892989749898088,1.61182801782128
0.891196150375711,1.61289455896383
0.889462730635262,1.61397905429362
0.887789390051082,1.61508090140213
0.887636764044281,1.61619949888936
0.888691349830363,1.61731962418511
0.889688672453592,1.61842919292553
0.902830876038906,1.6195287783234
0.903988284240049,1.62049680838936
0.905107435985415,1.62145325263191
0.906203898328865,1.62239849400638
0.907279984524257,1.62333275963617
0.908336079894606,1.62425625348936
0.909372504916944,1.6251691756766
0.910389616017428,1.62607172310213
0.911387800059111,1.6269640891
0.912397615370576,1.62784646313191
0.913651504586548,1.62871872877021
0.914887608074951,1.62957844279787
0.916106385429408,1.63042578325319
0.917308977731955,1.63126092357234
0.918495844152581,1.63208402577234
0.919667448566115,1.63289524726809
0.920824257095136,1.6336947408383
0.921965937739757,1.63448265458936
0.923093360665236,1.63525913995319
0.924207019131686,1.63602433965319
0.925307405512075,1.63677839147234
0.926395009273741,1.63752142826809
0.927470315353622,1.63825357799362
0.928534188464551,1.63897496375319
0.929587094325413,1.63968569998936
0.930629490067768,1.64038589648936
0.93166182316431,1.64107565845745
1.13421154921209,1.6417550866234
1.13383249152589,1.64040696311064
1.13344920162109,1.63906263401915
1.13306191754541,1.63772214171489
1.13267086367563,1.63638552617872
1.13227625142033,1.63505282514894
1.13187827997248,1.63372407424255
1.13147713669315,1.63239930708936
1.00990449755788,1.63107855543617
1.00920826440009,1.63097476325957
1.00851959766401,1.6308779404766
1.00783849058643,1.63078801134681
1.00716491839222,1.63070490019574
0.949507658578572,1.63062853159787
0.949562907618399,1.63112932040426
0.949621441729697,1.63162955615957
0.949683242083156,1.63212920598085
0.931381245978149,1.63262823717021
0.907077924529399,1.63331047395532
0.907543738171495,1.63423599045745
0.908009092588776,1.63515684409787
0.908474078877619,1.6360730394766
0.908938789215913,1.63698458027447
0.909403317037499,1.63789146925532
0.909867757047123,1.63879370824681
0.910329104514711,1.63969129812766
0.910785357612607,1.64058426985532
0.931479104572727,1.6414726744234
0.931617802458019,1.64215393162766
0.931759490066755,1.64283380044894
0.931904327702241,1.64351225095745
0.932052469402976,1.64418925161915
0.932111844653093,1.64486476935957
0.932024571588952,1.64553969274894
0.931941451663304,1.64621548975106
0.931862592678678,1.64689211879787
0.931788097638071,1.64756953723192
0.931708042459051,1.64824770137447
0.931618634246975,1.64892666687872
0.931533922985563,1.64960652737234
0.931424268955346,1.6502872358383
0.931265590551791,1.65096904195745
0.931111886420031,1.65165243647021
0.930948477608653,1.65233736958085
0.930742378243601,1.65302393844043
0.930541026436095,1.65371257038085
0.930344686469291,1.65440321788298
0.930153397546827,1.6550958307766
0.929967198737775,1.6557903585
0.92978612899159,1.65648675009787
0.929610227138117,1.65718495423191
0.929439531912502,1.65788491916809
0.929274081940247,1.65858659278723
0.929113915752159,1.65928992258511
0.928959072801072,1.65999485567021
0.928809590974865,1.66070133875319
0.928665504807228,1.66140931817234
0.928526848547766,1.66211873991277
0.928393656097211,1.6628295496234
0.928265960977513,1.66354169261064
0.928144153495624,1.66425511384255
0.928028253343074,1.66496975438511
0.927918281243068,1.66568555510426
0.927814256837296,1.66640245665957
0.927716198775645,1.66712039951489
0.927624124716199,1.66783932394681
0.927538051330223,1.66855917005106
0.927457994257307,1.6692798777617
0.927383967980768,1.67000138685745
0.927315985987135,1.67072363696596
0.927254060422261,1.67144656758298
0.927198201682634,1.67217011808511
0.926097476643817,1.67289422774043
0.926161444710246,1.67362935580851
0.926229400493361,1.67436384355106
0.926301332171266,1.67509765104468
0.926377226008235,1.67583073849149
0.926457065990882,1.67656306622979
0.926540837192321,1.67729459475957
0.926628529744357,1.67802528472766
0.926720132861756,1.67875509687872
0.92681563498677,1.67948399207234
0.926915023739303,1.68021193127447
0.927018288952126,1.68093887558085
0.927125420612513,1.68166478618936
0.927236407930242,1.68238962439362
0.92735123942731,1.68311335159787
0.927470270154309,1.6838359293234
0.927593485049785,1.68455731553617
0.927720868808072,1.68527746834681
0.92783919303229,1.68599634602979
0.92787619434368,1.68671403927021
0.927918330579047,1.6874313621234
0.927965586068897,1.68814826318511
0.928017944500808,1.68886469121277
0.928109208192254,1.68958059512553
0.928230428556556,1.6902955854766
0.928333712464121,1.69100936239149
0.92843862821688,1.6917221054234
0.928548548857751,1.69243379823191
0.928663452896002,1.69314439071915
0.928783317515178,1.693853833
0.928908393661421,1.69456207541915
0.929038652956202,1.69526906580851
0.929174066243498,1.69597475228511
0.929314603599758,1.69667908325319
0.929460234224261,1.6973820074234
0.929610987168367,1.69808347380851
0.929766829273953,1.6987834311383
0.929927733019725,1.69948182846383
0.930093675634083,1.70017861512128
0.930265058981724,1.70087374066808
0.930441855322064,1.70156715064468
0.930624036495865,1.70225879086383
0.930811573920258,1.7029486074234
0.930995210129151,1.70363654670638
0.931138304074944,1.70432264776383
0.931286720789248,1.70500731643191
0.938293503371512,1.70569049942766
0.938367544948733,1.70630354352979
0.93844680162152,1.70691584646383
0.938531248988524,1.70752735602766
0.938620862269616,1.70813802025957
0.938715616704604,1.70874778745319
0.93881549140083,1.7093566061383
0.938920467803102,1.70996442506596
0.939030527266516,1.7105711931617
0.939145651166105,1.71117685954894
0.921104964038062,1.71178137352979
0.921120694744431,1.71256647736383
0.921143008746347,1.71335142373191
0.921171891710012,1.71413614673191
0.921207333129288,1.71492058061064
0.921249324695955,1.71570465971489
0.92129786335486,1.71648831847872
0.921352949674172,1.71727149136383
0.92141457883941,1.71805411282553
0.921482743125473,1.71883611737234
0.921557435156135,1.71961743958298
0.921638656102623,1.72039801411702
0.921725941163098,1.72117777561702
0.921819282667282,1.72195666338298
0.921918673453261,1.72273461678511
0.92202417668245,1.72351157527234
0.922135791602276,1.72428747765532
0.922253716010192,1.72506226275957
0.922445808183596,1.72583586742128
0.922669800366044,1.72660754921489
0.922900409071937,1.72737698881277
0.923137310215877,1.72814411998723
0.923380513202551,1.72890887974468
0.923630028219121,1.72967120500851
0.923886089027123,1.73043103258936
0.924148801315896,1.73118829696383
0.924418188803989,1.73194293155319
0.924694274502233,1.73269486953404
0.924977080858274,1.73344404385745
0.925266617441269,1.73419038724894
0.925562886872767,1.7349338323383
0.925865890827372,1.73567431172979
0.926175628776786,1.73641175800638
0.926492140702141,1.7371461037617
0.926815435469858,1.73787728118936
0.9271455213134,1.73860522238936
0.92748240555915,1.73932985938298
0.92791946599933,1.74005112411702
0.928399312844234,1.74076801381277
0.928885398739265,1.74148010017447
0.929377722597927,1.74218732074468
0.929876279864901,1.74288961308511
0.930370788735773,1.74358691479574
0.930885904814943,1.74427926640213
0.93140721226293,1.74496646162128
0.931935424839124,1.74564843848085
0.932470497703056,1.74632512785532
0.933012386976157,1.74699646107447
0.933561534922908,1.74766236990426
0.934120929457585,1.74832278168511
0.934687031696811,1.74897759384681
0.935259802596433,1.74962673924468
0.935839169346135,1.7502701511234
0.93642505973866,1.75090776345957
0.937017398860468,1.75153951094894
0.937616103729033,1.7521653290383
0.938221084449106,1.75278515400638
0.938832258202629,1.75339892302979
0.93944930377495,1.75400657411915
0.940072154371363,1.75460804849362
0.940700748848946,1.75520328804255
0.941335031113503,1.75579223527447
0.941974949770689,1.75637483324681
0.942620438489306,1.75695102554468
0.943271605186511,1.75752075640638
0.943928410374582,1.75808396899787
0.944590815168854,1.7586406068766
0.945258783655086,1.75919061398723
0.945932291860549,1.7597339346383
0.946611315129711,1.76027051337447
0.947296756237724,1.76080029499362
0.947988588002204,1.76132321524681
0.948686732653819,1.76183921016596
0.949433639758001,1.76234821655957
0.950186028209559,1.76284974630426
0.950938895432926,1.76334374453404
0.951698061478762,1.76383020645319
0.952463486919151,1.76430906901489
0.953235133891134,1.76478026955745
0.954012958321768,1.76524374580213
0.954796923643918,1.76569943591489
0.955586993375173,1.7661472784234
0.956383132363838,1.76658721221915
0.957185084016968,1.76701917655106
0.957992817812941,1.76744311323404
0.96258636971942,1.76785896438298
0.963263958188269,1.7682288334234
0.963946849918504,1.76859191970638
0.964635040713653,1.76894817014681
0.965328525943639,1.76929753169787
0.966027299966647,1.7696399513617
0.966731358426717,1.76997537619787
0.967440697795223,1.77030375331064
0.968155314752863,1.77062502983404
0.968875205471975,1.7709391529383
0.969600598356362,1.77124606983404
0.970331487485108,1.77154572544468
0.971079048018141,1.77183806475106
0.971833647871848,1.77212292086809
0.972595180315248,1.77240022333404
0.973363603862061,1.77266990275106
0.974138875520857,1.7729318901383
0.974726649412437,1.77318611694468
0.975303505285265,1.77343446005319
0.975888158998885,1.77367702874894
0.976480576627648,1.77391374497872
0.977080041805564,1.77414453102553
0.977686522117114,1.7743693163383
0.978299983746296,1.77458803069574
0.978920391481603,1.77480060421702
0.979547475253533,1.77500696736596
0.969274638359283,1.77520705331915
0.969765773903152,1.77550997183404
0.970265574532487,1.77580797401277
0.970745047567266,1.77610097311702
0.971216260396558,1.77638917262766
0.971696257237989,1.77667265522979
0.972185009134892,1.77695133299362
0.972682484155192,1.77722511828298
0.973188647451212,1.7774939237766
0.973703461189894,1.77775766250213
0.974226884572743,1.77801624787021
0.974758873795948,1.77826959369362
0.975299685776407,1.77851761422979
0.975849276336516,1.7787602211617
0.976407593269547,1.77899732661277
0.976974966183101,1.77922884323191
0.977551327804015,1.77945468036596
0.978136607225836,1.77967474804043
0.978730729764289,1.77988895698085
0.979333617131712,1.78009721867234
0.979945187257637,1.78029944537447
0.980566011091764,1.78049555017234
0.981196004420533,1.78068544043617
0.981835110272574,1.78086902437447
0.982483268486801,1.78104621077447
0.983140416340384,1.78121690901702
0.98380648838428,1.78138102911489
0.984481416074421,1.7815384817383
0.985165127412874,1.78168917823617
0.985857546828222,1.78183303068936
0.986566693791892,1.7819699519234
0.987276156497853,1.78209977449574
0.987942668099953,1.78222249524468
0.988603227846233,1.78233854411702
0.989248585427534,1.78244798069149
0.989902936954312,1.78255095714681
0.990566195770877,1.78264738344894
0.991238272948864,1.78273717043404
0.991958851181963,1.78282022983191
0.99271841199039,1.7828960761383
0.993486303890819,1.78296431913191
0.994261699923729,1.78302487541915
0.995018985769875,1.78307766988085
0.995779228634878,1.78312288380426
0.99654702373731,1.78316048758723
0.997322244624753,1.78319040563191
0.998104760030313,1.78321256360426
0.9988158380348,1.78322688848511
0.999505782866293,1.78323409537447
1.00020210413508,1.78323439581702
1.00090467899713,1.78322772598511
1.00161338025241,1.7832140232766
1.00232807632007,1.78319322637021
1.00304922028468,1.78316527525106
1.00308621915893,1.78313010538085
1.00390255940437,1.78309456514468
0.996171508762152,1.78305085322766
0.996465734610582,1.78308453022979
0.996769998264889,1.78311526198936
0.997083990322349,1.78314294802766
0.997407403867221,1.78316749095957
0.997735924087122,1.78318879647447
0.998056428040267,1.78320681345745
0.998385168435493,1.78322162214894
0.998721845563829,1.78323314010213
0.999066159043476,1.78324128786809
0.999417807730089,1.78324598900851
0.999776489990898,1.78324717009574
1.00014190390905,1.78324476072128
1.00051374761753,1.78323869350213
1.00089172091895,1.78322890407447
1.00127552809646,1.78321533107872
1.00166487495831,1.78319791611915
1.00205946915182,1.78317660374255
1.00245902024313,1.78315134142128
1.0028632366122,1.78312207953617
1.00327182792482,1.78308877138723
1.00368450607963,1.78305137318085
1.00410360249195,1.78300984400851
1.00456762587445,1.78296411961915
1.0051514559628,1.78291375029149
1.00586949944598,1.78285753674043
1.00659146585467,1.78279413547234
1.0073170779176,1.78272350721702
1.00804618156635,1.78264561548085
1.00877864120299,1.78256042531277
1.00951431777572,1.78246790311915
1.01025263638756,1.78236801669787
1.0109934393418,1.78226073960213
1.01173656210876,1.78214604696383
1.01248183664508,1.7820239155617
1.01320900647696,1.78189432385319
1.0139270128946,1.78175745307021
1.01464512264418,1.78161339494043
1.01536325835508,1.78146214843192
1.01608145141613,1.78130371328085
1.01679961445395,1.78113808891489
1.0175176588442,1.78096527563404
1.0182355522212,1.78078527462553
1.01895321095451,1.78059808740213
1.01938535207078,1.78040371631277
1.01968516176122,1.78020501942979
1.01997375205433,1.78000332140851
1.02026457084448,1.77979873455745
1.0205575172618,1.77959123656809
1.0208524912538,1.77938080614468
1.02114941222025,1.77916742298723
1.02144819968057,1.77895106761064
1.0217487733934,1.77873172132766
1.022051055091,1.77850936625957
1.02235497006917,1.77828398530851
1.02266044443608,1.77805556212553
1.02296740474844,1.7778240811
1.02327577844515,1.77758952735745
1.02358549379242,1.77735188674894
1.02389647987382,1.77711114584681
1.02420866824995,1.77686729193191
1.02452193469622,1.77662031296383
1.02483622058659,1.77637019815532
1.02515145387329,1.7761169373
1.0254675471032,1.77586052091277
1.02578441516066,1.77560094038936
1.02610204130962,1.77533818797021
1.02639851937364,1.77507225606808
1.02665292120391,1.77480335637872
1.02690707841264,1.77453191009149
1.02716094763462,1.77425791965319
1.02741449539275,1.77398138794681
1.02764714195517,1.77370231819149
1.02781426943046,1.77342091961277
1.02791645629404,1.77313784806383
1.02802026125713,1.77285375360851
1.0281256431524,1.77256862005106
1.02823256553733,1.77228243160426
1.02834099702309,1.77199517285106
1.02845091155365,1.77170682868298
1.02856228894907,1.77141738425532
1.02867510055172,1.7711268249234
1.0243417685276,1.77083513632979
1.02333619031401,1.77058682501064
1.02234815278781,1.77034857967234
1.02137778954838,1.77012022472979
1.02042523818225,1.76990158326383
1.01948112310404,1.76969247697234
1.018531120398,1.76949282140638
1.01759962204822,1.76930267550426
1.01668678856735,1.76912185403404
1.01579276731539,1.76895017015532
1.01491770219354,1.76878743555957
1.01406173227851,1.76863346048723
1.01322499049186,1.7684880538
1.01240760234903,1.76835102301489
1.01160968804262,1.76822217440213
1.01083136194896,1.76810131302553
1.01007273107813,1.76798824280426
1.00933406686524,1.76788276658723
1.00861545165488,1.76778468450426
1.00784004534509,1.7676937958617
1.00702704051386,1.76761066914681
1.00623556798913,1.76753568072766
1.00546564735776,1.76746861505957
1.00471720454351,1.76740925640851
1.00399028082834,1.7673573897766
1.00319183675449,1.76731279975319
1.00235088868564,1.76727620227021
1.00153326009783,1.76724802279787
1.00073890588642,1.76722802790426
0.999902569233933,1.76721598461064
0.999030109733569,1.76721231316383
0.998182149147654,1.76721737516383
0.997276818159543,1.76723092536808
0.996254437832968,1.76725353806596
0.995257947198052,1.7672863849383
0.994282574589951,1.76732920682128
0.993248217566982,1.76738179232553
0.992240185358173,1.76744473188936
0.991258411487791,1.76751776200213
0.990302824237,1.76760061981064
0.989373346594028,1.76769304318298
0.988469896368792,1.76779477075957
0.987592441574393,1.76790554200213
0.986740947039197,1.76802509669149
0.985915379286108,1.76815317496383
0.985115699395572,1.76828951728723
0.984341863419246,1.76843386452128
0.983593822713917,1.7685859579617
0.982926747498471,1.76874553939787
0.982603883915946,1.76891179835319
0.982304146990965,1.76908128921702
0.981932445299729,1.76925378049149
0.981509672292915,1.76942999255319
0.981111019476262,1.76961043663191
0.980736409698449,1.76979487128298
0.98038575447468,1.76998305583191
0.980058952282188,1.77017475048936
0.979755886546717,1.77036971648298
0.979476423609081,1.77056771620851
0.979220410701684,1.77076851339574
0.978987672723916,1.77097187331064
0.978778009780086,1.77117756296596
0.97859119503633,1.77138535137872
0.978426962589715,1.77159500983191
0.978285016155233,1.77180631227447
0.978165031029477,1.7720190356234
0.978066695606823,1.7722329600383
0.977986962659178,1.77244786880638
0.977927234421819,1.77266357571277
0.977888128090386,1.77287988050638
0.977869299065598,1.77309657675957
0.977870388224991,1.77331346149574
0.977867604936161,1.77353033532766
0.977860387788663,1.77374723702128
0.977872213023253,1.77396421095957
0.977877962645916,1.77418106652553
0.977788414958401,1.7743978645383
0.977715506468981,1.77461555893404
0.977650901101717,1.77483398315532
0.9775949514252,1.77505305408511
0.97755641265439,1.77527268507872
0.977535301625021,1.77549270185106
0.977531610955883,1.77571292994894
0.977545310608798,1.77593319499149
0.977576341284899,1.77615332289574
0.97762461106546,1.77637314018085
0.977689994948392,1.77659247427872
0.977772336492938,1.77681115387234
0.977871451582549,1.77702900921702
0.977987132965243,1.77724587240638
0.978119155157805,1.77746157760638
0.978264182845709,1.77767596124681
0.978422024411581,1.7778888931383
0.978592457646651,1.77810024501489
0.97877525798973,1.77830989082979
0.978970201133809,1.77851770678511
0.979177064905007,1.77872357133404
0.979395628769155,1.77892736514681
0.979625676134377,1.77912897110426
0.979866965673525,1.77932827425319
0.980119277540214,1.77952516205957
0.980382410184087,1.77971952418936
0.980656166375858,1.7799112523234
0.98094046422448,1.78010024011915
0.981235112910011,1.78028638205319
0.981539925918625,1.78046957451064
0.981951648493485,1.78064971574681
0.982509001528378,1.78082573558085
0.983075299601387,1.78099617623191
0.983650381492161,1.78116094815957
0.984234162423955,1.78131996343404
0.984826484186716,1.7814731349766
0.985427191256731,1.78162037729574
0.986036762620121,1.78176160645106
0.986655018157451,1.78189673371064
0.987281780450579,1.78202567214255
0.987916874802594,1.78214833659574
0.988563267871285,1.7822646436617
0.989220744928769,1.78237448024255
0.989889099784645,1.78247773538511
0.990568130679229,1.78257430019787
0.991257638708633,1.78266406781489
0.991957427759975,1.78274693335957
0.992667304501406,1.78282279391489
0.993387075461528,1.78289154850213
0.994116540605101,1.78295309807872
0.994855502667951,1.78300734560638
0.995603767142023,1.78305419601915
0.996358659856773,1.78309355619574
0.997120024869839,1.78312535978936
0.997842252685958,1.78314954201064
0.998516620874499,1.78316649462766
0.998600057932956,1.7831766967234
1.01838391121654,1.78318606360213
1.01824188956451,1.78299739128511
1.01811119386137,1.78281014062553
1.29441142157817,1.78262419824681
1.29305194550755,1.77967245113617
1.2880745749306,1.7767343125766
1.28679446170057,1.77384599820638
1.2836872519117,1.77097049795106
1.28238803152835,1.76812610131064
1.28109343332167,1.76529471005106
1.2798033885333,1.76247627790638
1.27851783308976,1.75967075929149
1.07841309402997,1.75687810927234
1.077647214877,1.75608853626383
1.07686456237833,1.75530662981489
1.07609268524321,1.75453255782766
1.07533146536734,1.75376621244255
1.07458078513979,1.7530074869766
1.07384052820061,1.75225627592553
1.07311057959535,1.75151247495319
1.07239082574508,1.75077598087234
1.07168115440659,1.75004669162766
1.07098135880137,1.74932450629574
1.0702913333298,1.74860932601702
1.06961097363823,1.74790105299362
1.06894017656916,1.74719959046596
1.06827884010143,1.74650484271277
1.06762686335519,1.74581671503404
1.06698418387178,1.74513511373404
1.06635070278983,1.74445994574681
1.06572632236938,1.74379111899574
1.06511094600682,1.74312854238298
1.06450447819997,1.74247212577447
1.06390682451819,1.74182177999787
1.06331789156253,1.74117741681702
1.06273758698068,1.74053894894043
1.06216585823695,1.73990628999574
1.06160261440443,1.73927935413617
1.0610477655181,1.73865805642766
1.06050122761858,1.7380423128383
1.05996291255997,1.73743204016809
1.04930553424983,1.73682715611064
1.04883139019354,1.73632895393191
1.04836313339131,1.73583549800213
1.04790070450438,1.73534672938936
1.0474440448519,1.73486258975745
1.04699309642086,1.73438302135106
0.974760754653518,1.73390796700426
0.975221081072178,1.73415596871277
0.97568271542507,1.73439936248936
0.976145504241863,1.7346381352383
0.976609298393234,1.73487227540638
0.977290626084721,1.73510177292766
0.977997421233823,1.7353244502617
0.97870335658425,1.7355400524766
0.979408313174443,1.7357485881766
0.980112178307649,1.7359500671617
0.980814842511722,1.73614450035532
0.981516256336052,1.73633189977872
0.982216307671991,1.73651227795106
0.982914887291605,1.73668564851064
0.983611782649975,1.73685202618723
0.984306892114684,1.73701142784043
0.985000116899145,1.73716387135106
0.985691360499411,1.73730937558085
0.986380518252835,1.73744796036383
0.987067488631662,1.73757964658085
0.987752173312811,1.7377044561234
0.98843447715295,1.7378224118766
0.989114362498445,1.73793353767021
0.989791916573153,1.73803785771489
0.990467226122476,1.73813539534681
0.991140396666298,1.73822617303404
0.991467320840616,1.73831021218723
0.991768704452951,1.73839097878298
0.992069152336352,1.73846872848511
0.992368725040655,1.7385434706617
0.992667483070836,1.73861521407234
0.99295667619089,1.73868396687234
0.993225075249913,1.73874982480851
0.993496009651952,1.73881299603191
0.99376946294005,1.7388734551617
0.994045419115774,1.73893117698511
0.994323861742105,1.73898613644894
0.994604779042002,1.73903830866383
0.994888163908374,1.73908766885319
0.99517400945342,1.73913419232128
0.995462314590643,1.73917785443617
0.995753075098651,1.73921863057234
0.996046285046558,1.73925649615532
0.996341938518435,1.73929142666596
0.996640029678091,1.73932339764255
0.996940552774065,1.73935238468511
0.997243502114703,1.73937836344681
1.00410633315041,1.73940130964255
1.00423907258614,1.73935555792128
1.00437455058984,1.73930847745745
1.00451274412078,1.73926004084043
1.00465363036749,1.73921022088511
1.0047971867328,1.73915899064043
1.00494339085379,1.73910632337447
1.00509215919472,1.73905219258511
1.00524347155072,1.73899657260426
1.00539730786642,1.73893943796383
1.00555365001525,1.7388807634
1.00571248441599,1.73882052382979
1.0058738098077,1.73875869430213
1.00607323158613,1.73869524988723
1.00631079979995,1.73862980922979
1.00655025858005,1.73856199048085
1.0067916057634,1.73849177471702
1.0070348388979,1.73841914303191
1.00727995521249,1.73834407654894
1.00752167475065,1.73826655641702
1.00776178518033,1.7381866166383
1.00800418299725,1.73810427331915
1.00824886398499,1.7380195035617
1.00849582458004,1.73793228451489
1.00874506088995,1.73784259335532
1.0089965686983,1.73775040730638
1.00925034278193,1.73765570362766
1.00950637666173,1.73755845963404
1.00971470991645,1.73745865270638
1.00988122232922,1.73735676033191
1.01005045001505,1.73725320114468
1.01018713500835,1.7371479479617
1.01028190815303,1.73704132654468
1.01037975967042,1.73693375643617
1.0104806607434,1.73682520681702
1.01058458272929,1.73671564716596
1.01069149716485,1.73660504724043
1.01080137576123,1.73649337708511
1.01091417846756,1.73638060703191
1.01102987730399,1.73626670780426
1.01114843449231,1.73615165041702
1.01126974570379,1.73603540625532
1.01139376559459,1.73591794774894
1.01152044943886,1.73579924778723
1.01164975315867,1.73567927970213
1.01178163330408,1.73555801726809
1.01191609938444,1.73543543469574
1.01205310549272,1.73531150609787
1.01219260776528,1.73518620605106
1.01233456300638,1.73505950956383
1.01247892869306,1.73493139208723
1.01262566296028,1.73480182948723
1.01277205774671,1.73467079805745
1.01291814844828,1.73453830119362
1.01306396987279,1.73440434194255
1.01320955657387,1.73426892299787
1.01335494289582,1.73413204670851
1.01350016265962,1.73399371508085
1.01364524917291,1.73385392978511
1.01379023520508,1.73371269215106
1.01393517156237,1.73357000318511
1.01408009098922,1.73342586338723
1.01422502571676,1.73328027292553
1.01437000745776,1.73313323164468
1.01451506740668,1.7329847390766
1.01466023625958,1.7328347944383
1.01480554419418,1.73268339664043
1.01495102090478,1.73253054428723
1.01509386315186,1.73237623569149
1.01523073719082,1.73222049722553
1.0153675584499,1.73206338862979
1.01550415349313,1.73190491043404
1.01564055191512,1.73174506490213
1.01577678288184,1.73158385400213
1.01590044071463,1.73142127941277
1.01599478132348,1.73125746698936
1.01608907451516,1.73109271020213
1.01618334461626,1.73092700952766
1.01627761565435,1.73076036519787
1.01647284767232,1.73059277719787
1.0322046822602,1.7304232349
1.03198458011429,1.73009621469149
1.03176898462739,1.72977139773617
1.0315578451976,1.72944873892128
1.0313511119806,1.72912819364468
1.03114873583975,1.72880971779574
1.03095066837108,1.7284932677617
1.03075686185838,1.72817880041064
1.03056727020025,1.72786627308936
1.03033741512523,1.72755564360851
1.03010048726241,1.72724731501064
1.02986799299411,1.72694135809362
1.02963988387648,1.72663772847872
1.02941611228801,1.72633638226596
1.02919663140462,1.72603727604043
1.02898139519469,1.72574036685106
1.02877035839411,1.72544561220638
1.02856347659103,1.72515297006809
1.02836070619596,1.72486239884894
1.02816200434205,1.72457385738723
1.02796732890509,1.7242873049617
1.02777663846359,1.72400270126596
1.02758989229879,1.72372000640638
1.02740705038968,1.72343918090426
1.02722807339309,1.72316018567447
1.02705292264364,1.72288298203191
1.02688156018367,1.72260753167234
1.02671394869348,1.72233379667447
1.02655005151123,1.72206173949149
1.02638983260307,1.72179132294468
1.02623325038803,1.72152251021064
1.02608027011311,1.72125526488723
1.02593085763339,1.72098955091915
1.02578523037304,1.72072533258936
1.02564335164034,1.72046257201064
1.02550518511735,1.72020123165745
1.0253706948649,1.71994127437234
1.02523984532761,1.71968266335106
1.02511260132386,1.71942536215532
1.02498892805084,1.71916933468936
1.02486879110443,1.71891454521064
1.02475215653408,1.71866095831915
1.02464020298573,1.71840853895532
1.02458860503761,1.71815724026383
1.02453998541965,1.7179064580766
1.02449431602247,1.7176561625766
1.02451676562232,1.71740632423404
1.02461142116606,1.71715626116809
1.02470794886043,1.71690525058723
1.02480632966182,1.71665327374894
1.02490654415779,1.71640031210638
1.02500857347419,1.71614634730213
1.02511239793941,1.71589136117021
1.02521799775728,1.7156353357383
1.02532535290232,1.7153782532383
1.02543444310488,1.7151200961
1.02554524790092,1.71486084695106
1.02565774658218,1.71460048862979
1.02577191790215,1.71433900418298
1.02588774068907,1.71407637686383
1.02600519346715,1.71381259014043
1.02608326053431,1.7135476277
1.02608967594598,1.71328188379574
1.02609857175777,1.71301607567447
1.02610991952135,1.71275017850213
1.02612371312644,1.7124841677383
1.02613992407986,1.71221801889787
1.02615854981988,1.71195170778511
1.02617956211749,1.71168521022553
1.02620293268884,1.71141850232766
1.02622863080798,1.71115156048936
1.02625662844525,1.71088436140851
1.02628689772551,1.71061688206809
1.38205902518408,1.71034909972766
1.37908638252486,1.70651998758936
1.37613609401316,1.70272063202979
1.37320798433904,1.69895080927872
1.37030188033067,1.6952102973234
1.36741761081479,1.69149887588511
1.36455500668646,1.68781632639574
1.36171390085922,1.68416243198298
1.35895246002866,1.68053697744468
1.35624806833082,1.67693916532553
1.35356489673577,1.67336842455106
1.35090291013669,1.66982454270851
1.34826194380951,1.66630730773191
1.32822565974751,1.66281650920426
1.32570261440926,1.65952627674043
1.32320165390658,1.6562613003234
1.32072256815164,1.6530213588766
1.31826515024631,1.64980623343191
1.31582919630276,1.64661570709149
1.31341450537869,1.64344956499787
1.31093914857449,1.64030759430638
1.30847646331703,1.63719040228936
1.3060344247207,1.63409786210213
1.30361283892038,1.63102976707021
1.30121151448309,1.62798591245957
1.29883026235819,1.62496609544894
1.29646889584247,1.62197011511064
1.29412723054525,1.61899777238936
1.29180508436849,1.61604887007234
1.28950227759645,1.61312321277021
1.28721863285085,1.61022060689149
1.28495397493639,1.6073408606234
1.28270813071116,1.60448378390426
1.28048092915637,1.60164918840851
1.27827220120696,1.59883688751489
1.27162035589147,1.59604669630638
1.26960560745216,1.59332309101702
1.26760543618731,1.59061965364894
1.265619735969,1.58793623828085
1.2636484019103,1.58527270005319
1.26169133034535,1.58262889516383
1.25974841880444,1.5800046808383
1.25781956601399,1.57739991533617
1.25590467184175,1.57481445792553
1.25400363713731,1.57224816887872
1.25211636382677,1.56970090945957
1.25024275493273,1.56717254191702
1.24838271454431,1.56466292946596
1.24653614778734,1.56217193628723
1.24028045193238,1.55969942750213
1.23847991074457,1.55728953912766
1.2365828632933,1.55489767442766
1.23459606103711,1.55252479944255
1.23262691008676,1.55017181263404
1.23067524170612,1.54783853730638
1.2287409303997,1.54552479845745
1.22687685841105,1.54323042234043
1.2252510795995,1.54095470585106
1.22363633284414,1.5386952636383
1.22203255465958,1.53645198527234
1.22043968197413,1.53422476095532
1.21885767278318,1.53201348152128
1.21728649193004,1.52981803822553
1.215726076657,1.52763832267447
1.21417636458511,1.52547422710213
1.21263729373914,1.52332564436809
1.21110880252263,1.52119246795532
1.20959082988237,1.51907459195532
1.20808331526851,1.51697191108085
1.20658619503123,1.51488432064043
1.20506262824217,1.51281171658936
1.20349501418245,1.51075436365745
1.20193947559076,1.50871270276808
1.20039592508874,1.50668661304043
1.19886427601073,1.50467597447447
1.19734444238883,1.50268066793617
1.19583382040573,1.50070057514681
1.19433242451983,1.4987356039
1.19284276819965,1.49678566184043
1.19136476457519,1.49485063145532
1.18989832746923,1.49293039609574
1.1884347218617,1.49102483998085
1.18697641360959,1.48913393476596
1.18552940998013,1.48725762742766
1.18409362965541,1.4853958048
1.18266899190066,1.48354835454043
1.18125541658417,1.48171516510638
1.17985282415235,1.47989612576383
1.17846119908025,1.47809112657021
1.17705827519179,1.47630005774468
1.17566243436303,1.47452303238723
1.17427786157482,1.47275997959574
1.17290447006681,1.47101078657447
1.17154217318829,1.46927534139787
1.17019088500625,1.46755353300851
1.16885052050472,1.46584525120851
1.16752099453314,1.46415038664681
1.16620222222009,1.46246883082979
1.16489404617288,1.46080047611064
1.16359638482939,1.4591452164234
1.16230915726048,1.45750294651064
1.16103228321482,1.45587356192766
1.15976571770741,1.4542569590383
1.15850938229109,1.45265303464894
1.15726319920153,1.45106168635745
1.15602707603157,1.4494828125383
1.15480093570962,1.44791631248723
1.15358470186685,1.44636208627447
1.15237829927573,1.4448200347383
1.15118165319715,1.4432900594617
1.14999468942531,1.44177206278511
1.1488174206792,1.44026594778511
1.14764977212006,1.43877161741277
1.14649166952211,1.43728897537021
1.1453430251083,1.4358179261
1.14420376641717,1.4343583749234
1.14307382159534,1.43291022788936
1.14195311937749,1.43147339176596
1.14084157717983,1.43004777402979
1.139739124993,1.42863328298936
1.13864569295718,1.42722982765319
1.13756121178072,1.42583731772979
1.13648561275008,1.42445566361489
1.13541882781961,1.42308477640213
1.13436078949185,1.42172456785745
1.1333114308176,1.42037495042766
1.13195695345502,1.41903583722979
1.13088386441412,1.41771028254255
1.12981964051885,1.41639546962979
1.12876421298092,1.41509130974894
1.12771751345563,1.41379771485106
1.12667946729858,1.4125145975617
1.12565000651393,1.41124187126596
1.12462906367401,1.40997945001702
1.12361657191932,1.40872724855319
1.12261246496852,1.40748518227447
1.12161667710342,1.40625316725106
1.12062914315407,1.40503112020638
1.11964979851373,1.40381895851915
1.11867857909895,1.40261660020851
1.11771542133962,1.40142396394468
1.1167602622089,1.40024096902766
1.11581303952223,1.39906753538936
1.11487369171304,1.39790358358511
1.11394215771815,1.39674903478723
1.11301837695784,1.39560381077872
1.11210228935573,1.39446783394681
1.11119383530396,1.39334102728085
1.11029295566813,1.39222331437021
1.10939959183218,1.39111461939574
1.10851368565849,1.39001486711915
1.107635179463,1.38892398288936
1.1067640160351,1.38784189263191
1.10590013860777,1.38676852284468
1.1050434908725,1.38570380059574
1.10419404821863,1.38464765351064
1.10335175448716,1.38360000947021
1.1025165539527,1.38256079690851
1.10168839133346,1.3815299448234
1.10086721176625,1.38050738276596
1.10005296081156,1.37949304083192
1.09924557532291,1.37848684966596
1.09844500209181,1.37748874054468
1.09765118832842,1.3764986452766
1.09686408165157,1.37551649619574
1.09608363009874,1.37454222616596
1.0953097820912,1.37357576856809
1.09454248643893,1.37261705729787
1.0937816923307,1.37166602676809
1.09302734933409,1.37072261189574
1.09227940740538,1.36978674810426
1.08716248691442,1.36885837131915
1.08644791928279,1.3679812156383
1.08573946655644,1.36711121288085
1.08503707977816,1.36624830183617
1.08434061511157,1.36539242178298
1.08365002551331,1.36454351344255
1.08296526429885,1.36370151800213
1.08228628521227,1.36286637711702
1.08161304235653,1.36203803291277
1.08094549018841,1.36121642796383
1.0802835928784,1.36040150530638
1.07962729308134,1.3595932083383
1.07897654630563,1.3587914810234
1.07833134761718,1.3579962677766
1.07769165229015,1.35720751305957
1.07706882778963,1.35642516178511
1.07651660636439,1.35564904507447
1.07596878937766,1.3548784561766
1.07542533120149,1.35411335100638
1.07488619935059,1.35335368592979
1.07435136145929,1.35259941764043
1.07801659955649,1.35185050315532
1.07739322410182,1.35106489911277
1.07677524313449,1.35028553514681
1.07616261366307,1.34951235725957
1.0755552930201,1.34874531187872
1.07495323886704,1.34798434586596
1.07435640919928,1.34722940650213
1.07376476234115,1.34648044148723
1.07406758530413,1.34573739894255
1.07349707721595,1.34499132509574
1.07293158949101,1.34425096211702
1.07237107936713,1.34351625975106
1.07181548245685,1.34278716817234
1.07126475721408,1.34206363819574
1.0707188624117,1.34134562105957
1.07017775717149,1.34063306840851
1.06964140093914,1.33992593229574
1.06910975348434,1.33922416518723
1.06858277490569,1.33852771994681
1.06806042563574,1.33783654983617
1.06754266640105,1.33715060851489
1.06702945827213,1.3364698500383
1.0665207626085,1.33579422884894
1.06601654108371,1.3351236997766
1.06551675593448,1.33445821803191
1.06502136990091,1.33379773920851
1.06453034557356,1.33314221927021
1.0640436453636,1.33249161455532
1.06356123198123,1.33184588177872
1.06308306845063,1.33120497802979
1.06260911809002,1.33056886076596
1.06213934452166,1.32993748781277
1.06167371166186,1.32931081735957
1.06121218842083,1.32868880795957
1.06075473911858,1.32807141847021
1.06030132835918,1.32745860811702
1.05985192104078,1.32685033646809
1.05940644932206,1.32624656345106
1.05896487936209,1.32564724966809
1.05852717758408,1.32505235606596
1.05809331071031,1.32446184391915
1.05766324572221,1.32387567484255
1.05723698470803,1.32329381077872
1.05681449477879,1.32271621364681
1.05639574335949,1.3221428457
1.0559806970129,1.32157366951702
1.05556932375711,1.32100864800426
1.05516159187932,1.32044774439787
1.05475749069898,1.31989092224468
1.05435698880233,1.31933814520213
1.05396005532387,1.31878937724255
1.05356665967218,1.31824458264255
1.05317677177919,1.31770372598936
1.05279036198052,1.31716677217021
1.05240740086097,1.31663368636596
1.04916729601797,1.31610443405957
1.04880330337871,1.31560761566383
1.04843284908683,1.31511444088723
1.04806465292647,1.31462497441277
1.04769981097474,1.31413919363191
1.04733829549603,1.31365706497234
1.04697999710293,1.31317855513191
1.04662488990887,1.31270363191277
1.04627294857054,1.31223226336596
1.04592414797389,1.31176441780213
1.04557848472984,1.31130006378298
1.04523593368447,1.3108391699
1.04489646992807,1.31038170500426
1.0445599805695,1.30992763818723
1.04422644252319,1.30947693967872
1.04389583293281,1.30902957993191
1.04356812915134,1.30858552963617
1.04324330872616,1.3081447597
1.04292134937908,1.30770724126383
1.04260222900634,1.30727294568723
1.0422859256886,1.30684184455106
1.0419723409682,1.30641390965532
1.04166141368229,1.30598911378723
1.05713260342256,1.30556743034681
1.05670346699151,1.30499087808723
1.05627790939007,1.30441862154468
1.05585590347574,1.30385062489362
1.05543742233527,1.30328685258298
1.0550224392747,1.30272726932979
1.05461092781935,1.30217184011489
1.05420286172383,1.30162053018723
1.0537982149371,1.3010733050617
1.05339696163241,1.30053013050638
1.05299906048795,1.29999097255532
1.05260448649432,1.29945579765106
1.05221254711375,1.29892457248723
1.05182356595814,1.29839727069362
1.05143783964145,1.29787386265745
1.05105534338853,1.29735431579787
1.05609254584378,1.29683859777872
1.05565590393458,1.29627245664468
1.05522315558057,1.29571068635745
1.05479428092575,1.29515324794255
1.05436924874576,1.29460010262553
1.0539480280804,1.29405121194255
1.05353058822862,1.29350653773617
1.05311689873857,1.29296604216383
1.05216920548364,1.29242968768085
1.05175235101005,1.29190281974468
1.05133936725028,1.29138012457872
1.05093022232208,1.29086156344043
1.05052488459241,1.29034709790213
1.05012332269738,1.28983668985106
1.04972550552227,1.28933030149362
1.04933140220156,1.28882789534043
1.04894098213887,1.28832943421915
1.04855421503189,1.28783488125957
1.04817107081251,1.28734419989362
1.04779155760457,1.28685735385319
1.0474156452054,1.28637430679787
1.04704330367152,1.2858950226766
1.04667439585001,1.28541946574894
1.04630890209419,1.28494760164043
1.04594679488277,1.2844793961766
1.04558798201295,1.28401481545745
1.04523243737387,1.28355382650638
1.04488013504908,1.28309639660851
1.04453104922678,1.28264249330851
1.04418515427956,1.28219208440638
1.04384242478935,1.28174513795957
1.04350283556237,1.28130162228723
1.04316636161912,1.28086150595106
1.04283297818446,1.28042475776596
1.04250266068261,1.27999134679574
1.04217538475707,1.27956124235319
1.04185112623575,1.27913441398723
1.04152986115589,1.27871083149787
1.0412115649716,1.27829046491489
1.05109900952767,1.27787328452553
1.05064288873333,1.27735712940213
1.05019163113381,1.27684554011277
1.04974519235714,1.2763384679766
1.04930352762763,1.27583586475745
1.04675613247933,1.27533768266383
1.04629441729697,1.2748650003617
1.04583763988406,1.27439693989149
1.04538575694516,1.27393345182979
1.04493869911383,1.27347448718085
1.04449642353822,1.27301999764468
1.04405888783492,1.27256993535106
1.04362605005415,1.27212425285106
1.04319786870963,1.27168290311915
1.04277430272875,1.27124583954468
1.04235531149243,1.27081301592553
1.04194085479527,1.27038438646809
1.04153089286545,1.26995990578085
1.04112538634484,1.26953952887234
1.04072424796472,1.26912321114255
1.04032744020105,1.26871090886383
1.03993492591851,1.26830257868723
1.04783291027055,1.26789817763617
1.04728581889999,1.26741471663191
1.01568991498177,1.26693673209149
1.0156154255431,1.2667750270617
1.01554143553965,1.26661406768085
1.01546794169695,1.26645384895106
1.01539494074556,1.26629436590426
1.01532242945588,1.26613561360851
1.01525040461825,1.26597758715957
1.01517886305292,1.26582028169149
1.01870961479013,1.26566369236383
1.01858980100212,1.26547175970638
1.01847149883182,1.26528102640213
1.01835469539077,1.26509147732128
1.01823937790515,1.26490309745745
1.01812553369583,1.26471587194043
1.01801315019831,1.26452978601702
1.01790221494277,1.26434482507021
1.01779271556407,1.26416097460213
1.01768463979676,1.2639782202383
1.01757797548002,1.26379654772766
1.01747271052781,1.26361594294043
1.01736883296872,1.26343639187234
1.01726627598312,1.26325788063404
1.01716502872098,1.26308039600426
1.01706508039209,1.26290392487447
1.01696642029095,1.26272845424255
1.01686903777685,1.26255397121064
1.01677292228386,1.26238046299362
1.01667806332079,1.26220791690426
1.01658445042138,1.26203632036809
1.01649207318913,1.26186566091064
1.01640092128736,1.2616959261617
1.01631098442923,1.26152710385532
1.01622225241262,1.26135918183191
1.01973099756704,1.26119214802766
1.01960955811889,1.26098999118298
1.02615587133824,1.26078904996383
1.02594958105356,1.26052257921702
1.02574501011704,1.26025817346383
1.02421747974351,1.25999581549574
1.02402115829203,1.2597487483234
1.02382676513522,1.25950364635745
1.02363428561532,1.25926049029574
1.02344370518921,1.25901926098085
1.02325500942342,1.25877993940213
1.02306818398912,1.25854250669787
1.0228832146821,1.25830694414043
1.02270008738786,1.25807323315319
1.0225187881115,1.25784135529574
1.02233929731102,1.25761129227021
1.02216160108123,1.25738302597234
1.02198568561164,1.25715653844043
1.02181153720641,1.25693181184681
1.02163914225938,1.25670882850213
1.02146848725911,1.25648757085745
1.02129955879881,1.25626802149362
1.02113234358134,1.25605016312766
1.02096682840426,1.25583397861064
1.02080300014984,1.2556194509234
1.02064079034379,1.25540656317872
1.02012625648798,1.25519529917872
1.01994616854722,1.25498918573617
1.01976436808131,1.254784875
1.01958198362772,1.25458238411277
1.01940206148256,1.25438171891915
1.01922457563466,1.25418285477234
1.01904950022238,1.25398576728298
1.01887680965321,1.25379043232553
1.01870626942301,1.2535968260234
1.01853786556181,1.25340492685532
1.01837158427906,1.25321471343191
1.01820684966604,1.25302616450851
1.01804423330541,1.25283926460213
1.01788374072436,1.25265399251064
1.01772535852607,1.25247032697021
1.01756907347819,1.25228824685957
1.01741487251782,1.25210773118298
1.01726274273657,1.25192875908298
1.01711267136061,1.25175130982128
1.01696464577561,1.25157536279574
1.01681865352671,1.25140089752766
1.01667468723767,1.25122789366383
1.01653295005871,1.25105633092128
1.01639399661215,1.25088618698936
1.01625602569867,1.25071743400213
1.016118546585,1.25055006212128
1.01598302873972,1.25038406642766
1.01584946081939,1.25021942728723
1.01571784331243,1.25005612518085
1.0155881520667,1.24989414058298
1.01546037682027,1.24973345421277
1.0153345074707,1.24957404689362
1.01521053408999,1.24941589954255
1.01508844692459,1.24925899318298
1.01496823637542,1.24910330893404
1.01484989302286,1.24894882800851
1.01473342452222,1.24879553171702
1.01461880354161,1.24864340129362
1.01450602132924,1.24849241824043
1.01439502886808,1.24834256415532
1.01428581954946,1.24819382111915
1.0141783869391,1.24804617128511
1.01407272473732,1.24789959686596
1.01882424799135,1.24775408014043
1.01847094207138,1.24756099998936
1.01812219250026,1.24737145648085
1.01777798006493,1.24718540400426
1.01743828565198,1.24700279714468
1.00343912118574,1.24682359067447
1.0036217550255,1.2467845178383
1.00380701776671,1.24674361681277
1.0039949283284,1.24670086127872
1.00418550590369,1.24665622473617
1.00437876992497,1.24660968048298
1.00457474008375,1.24656120162979
1.00476393160162,1.24651076108723
1.00494446133339,1.24645842670851
1.00512762664509,1.24640428520426
1.00531344611185,1.24634831018723
1.0055035211619,1.24629047509362
1.01265190408419,1.24623073731915
1.01274160189283,1.24609944321064
1.01283544352997,1.24596725121489
1.01292884933689,1.24583411985106
1.01301331872293,1.24570005348298
1.01309778868709,1.24556514156383
1.01318657265126,1.24542938408723
1.01327968777512,1.24529273787021
1.01337715141772,1.24515515955745
1.01347898109759,1.24501660562128
1.01358519452266,1.24487703235532
1.01369580951049,1.2447363958766
1.01381084399329,1.24459465212553
1.0139303181859,1.24445175686383
1.01405424920814,1.24430766564894
1.01418265419477,1.24416233386596
1.01936349239946,1.24401571673191
1.0192742068221,1.24381723866596
1.0191915588004,1.24361965436383
1.01911557031351,1.24342289737872
1.01904626334058,1.24322690104894
1.01898365983088,1.24303159849149
1.01892778168381,1.24283692260426
1.01887865067917,1.24264280606596
1.01883628867151,1.24244918133617
1.01880071734596,1.24225598065532
1.01877195813341,1.24206313604894
1.01875000286023,1.24187057932553
1.01873486459928,1.24167824237872
1.01872656346073,1.24148605696809
1.01872511908129,1.24129395465319
1.0187305505295,1.24110186679574
1.01874287627085,1.24090972457021
1.01875149427307,1.24071745895957
1.0187597148463,1.24052510708511
1.01877489097022,1.24033267291915
1.01879702974692,1.2401400868383
1.01882613901117,1.23994727914468
1.01886222543146,1.23975418006383
1.01890529442534,1.23956071975319
1.01895535003975,1.23936682831489
1.01901239492117,1.23917243581277
1.01907643058971,1.23897747228298
1.01914741139748,1.23878186774894
1.01922532697293,1.23858555268511
1.01931032248314,1.2383884576766
1.01940238494497,1.23819051184894
1.01950149938667,1.23799164446383
1.01960764873826,1.23779178492979
1.01970986930322,1.23759086282553
1.01981207323678,1.2373889174766
1.01992085669306,1.23718594905319
1.02003331965445,1.23698189169362
1.02013536284613,1.2367767085617
1.02024333336768,1.23657050396383
1.02024953164423,1.23636321856383
1.01827554018094,1.23615587111915
1.01786757146156,1.23596828361277
1.01744353486757,1.23578477992979
1.01702424038867,1.23560552091277
1.01660967306309,1.23543045909362
1.01619978670967,1.23525954715532
1.01579457010958,1.23509273823404
1.01539401305073,1.23492998559149
1.01499810641751,1.23477124258085
1.01555740351624,1.23461646265319
1.01515513392727,1.23445608408085
1.0147575605314,1.23429973228511
1.0143646405864,1.23414736025745
1.01397637104709,1.23399892141277
1.01359275010431,1.2338543692
1.01321377710016,1.23371365708936
1.01283945255797,1.23357673855319
1.01246984128883,1.23344356705957
1.01210494392072,1.23331409542553
1.01174476243226,1.23318827646809
1.01138929997828,1.2330660629766
1.01103856085494,1.23294740771702
1.01069255049472,1.23283226340638
1.01035127546148,1.23272058270638
1.01001474328094,1.23261231822128
1.00969166806556,1.23250742246808
1.00937725711329,1.23240576074681
1.00905053845156,1.2323072463234
1.00872910505422,1.2322120024
1.00845822958722,1.23211997607021
1.00820373603261,1.23203066124255
1.00795407422916,1.23194389393191
1.00770924188428,1.23185962577234
1.007469237124,1.23177780841915
1.00723405846809,1.23169839354681
1.00700370461575,1.23162133284894
1.00677817456021,1.2315465780234
1.00654411243049,1.23147408078723
1.00627204508518,1.23140392654681
1.00600523094261,1.2313364957383
1.00574367627257,1.23127173577872
1.00548738780836,1.23120959401702
1.00523637284645,1.23115001774043
1.00499063938108,1.23109295415957
1.0047501890121,1.23103835040426
1.00451502999788,1.23098615359362
1.00428517077623,1.23093631075745
1.00406061988961,1.23088876884468
1.00384138597519,1.23084347471915
1.00362747770999,1.23080037515532
1.0034189037262,1.23075941684468
1.00321567249151,1.23072054638936
1.00301774409956,1.23068371030638
1.00282512339972,1.23064885551702
1.00263781473299,1.23061592888723
1.00245582187221,1.23058487724255
1.00227914795726,1.23055564737447
1.00210779524089,1.23052818603617
1.00194176523821,1.23050243996383
1.0017810587267,1.23047835587447
1.00162567566651,1.23045588048298
1.00147561520039,1.23043496049574
1.00133088396196,1.23041554263404
1.00119148074013,1.23039757355532
1.00105782531684,1.23038099992128
1.00098253466068,1.23036576419787
1.00090877029993,1.23035128214468
1.00084015074131,1.23033753848298
1.00077665860585,1.23032448171277
1.00071827539317,1.23031206050851
1.00066498151641,1.23030022372766
1.00061674438063,1.23028892042553
1.00057355933083,1.23027809998511
1.00053540374493,1.23026771183404
1.00050225773204,1.23025770562553
1.000474096522,1.23024803121277
1.0004508944276,1.23023863869787
1.00043260875646,1.2302294784383
1.00041921158857,1.23022050122128
1.00041067399218,1.23021165811277
1.00040443773804,1.23020290046596
0.997645700757355,1.23019420524468
0.997459201242545,1.23021312537447
0.997279083338358,1.23023391239362
0.997105339040594,1.23025650241489
0.996937958540866,1.23028083164468
0.996776930271462,1.23030683637447
0.996622240740866,1.23033445302128
0.996473874563669,1.23036361813404
0.996331814395776,1.23039426841064
0.996195437170471,1.23042634073191
0.996031611024257,1.23045977820851
0.995874048768106,1.23049485560638
0.995722728477686,1.23053151022553
0.995574626613548,1.23056967958298
0.995429048699149,1.2306093314617
0.99528959837414,1.23065044059574
0.995154228078274,1.23069294564681
0.995022103804742,1.23073680577447
0.994896056334297,1.23078198848511
0.994776051581803,1.23082843294894
0.994662039682983,1.23087607867872
0.99455398352247,1.23092486568085
0.994451847923645,1.23097473434255
0.994355593214381,1.23102562539574
0.994265178212417,1.23107747997234
0.994180560180505,1.23113023961702
0.994101695160333,1.2311838463
0.994028581552057,1.23123824243191
0.993961172411988,1.23129337044255
0.993899419714921,1.23134917322766
0.993843274433883,1.23140559416596
0.993792686545109,1.23146257712553
0.993747605162619,1.23152006647872
0.993707978548175,1.23157800710213
0.993673754196016,1.23163634439574
0.993644878733175,1.2316950242766
0.993621355329435,1.23175399320851
0.993603127023395,1.23181319761064
0.993560695385178,1.23187258448085
0.993458975067807,1.23193239609787
0.993363904417054,1.23199322595106
0.993275259609353,1.23205500747447
0.993192971273304,1.23211767634468
0.993116893015764,1.23218116893191
0.993046912204773,1.23224542307447
0.992982961158484,1.23231037773617
0.992924971841192,1.23237597255532
0.992872875813492,1.23244214785532
0.992826604272153,1.23250884464468
0.992785832154925,1.23257600461915
0.992750494172249,1.23264357272979
0.992720524949843,1.2327114945766
0.992695859078534,1.23277971641915
0.992676431139184,1.23284818517234
0.992662175742557,1.2329168484
0.992653027539289,1.23298565432766
0.99264892116008,1.23305455182979
0.992649791370195,1.2331234904383
0.992655573099372,1.23319242033404
0.992666201476704,1.23326129235532
0.99268161186553,1.23333005798511
0.992701666245719,1.23339866935319
0.992726302497497,1.2334670799766
0.992755458830032,1.23353524398511
0.992788794920261,1.23360311613617
0.992819046358023,1.23367065458723
0.992853717983519,1.23373789021702
0.992892748952861,1.23380477877872
0.99293607882088,1.23387127663617
0.992983647585973,1.23393734075319
0.993035395695093,1.23400292870213
0.993091264048731,1.23406799864468
0.993151194030821,1.23413250933617
0.993215127204717,1.23419642012128
0.993283005457729,1.23425969092553
0.993354771170577,1.23432228225957
0.993430367222375,1.23438415520638
0.993509736985645,1.23444527142766
0.993592839238257,1.23450559314681
0.993679618075404,1.234565083
0.993770018105626,1.23462370418298
0.985015984833198,1.23468142045106
0.98521834603719,1.23482676584043
0.985424332426389,1.23497008556596
0.997263133951844,1.2351113433383
0.997579126984707,1.23513409301702
0.997898597772977,1.2351536795617
0.998201537708928,1.23517006815532
0.998363746677671,1.23518342427872
0.998527926917561,1.23519515666808
0.998694004561687,1.23520524558723
0.998861943870247,1.23521367204681
0.999031709477233,1.23522041741064
0.999203266375482,1.23522546339574
0.999376579906704,1.23522879207234
0.999551615806343,1.23523038585532
0.999728340168684,1.23523022750426
0.999906719466792,1.23522830011702
1.00517785336799,1.23522458712553
1.00499837648764,1.23516810933404
1.00482176778749,1.23511342812979
1.00464800001539,1.23506051480426
1.0044770461883,1.23500934091915
1.00430887960729,1.23495987830638
1.00414347942954,1.23491209906596
1.00398081958408,1.23486597550426
1.00452796527455,1.23482148018936
1.00443332462282,1.23477150787021
1.00434067916013,1.23472248291702
1.00425000833275,1.23467438535745
1.0041594197752,1.23462719542553
1.00406755793671,1.23458091229787
1.00397762231958,1.23453554872128
1.00388959349144,1.23449108541277
1.0038034521495,1.23444750328511
1.00371917920529,1.23440478344468
1.00363675579462,1.23436290718936
1.00355616331743,1.23432185600213
1.00347738323349,1.23428161155957
1.00340039709227,1.23424215571489
1.00332518664757,1.23420347051277
1.00325173383762,1.23416553817872
1.00318002082491,1.23412834111702
1.00311002982675,1.23409186191277
1.0030417431751,1.23405608332979
1.00297514338133,1.23402098830426
1.0029102130166,1.23398655995319
1.00284693470195,1.23395278156383
1.00278529119294,1.2339196366
1.00272526534485,1.23388710869787
1.00266684015747,1.23385518165957
1.00260999880502,1.23382383946809
1.00101202804183,1.23379306626596
1.00090945784382,1.23377828898085
1.00080857121428,1.23376453843617
1.00070932946293,1.23375179778085
1.00061171696513,1.23374005055106
1.00325159753196,1.23372928043617
1.00308378155588,1.2336920847383
1.00291810350377,1.23365656890426
1.00275454439185,1.23362271152979
1.00259308539079,1.23359049140638
1.002433650675,1.23355988751064
1.00227622295022,1.23353087957872
1.00212078520629,1.23350344751915
1.00196732072708,1.23347757141489
1.00181581306559,1.23345323151277
1.00166624604898,1.2334304082234
1.00151859707009,1.23340908212128
1.00137285023516,1.23338923400638
1.00122898240377,1.2333708448383
1.00108697870885,1.23335389580851
0.998066739254886,1.23333836825532
0.997907435023516,1.23335307372979
0.98736836538771,1.23336937386383
0.987430164181197,1.23349117158723
0.987492598899953,1.23361235069787
0.987555665357472,1.23373290482766
0.987619359481879,1.23385282765319
0.987683677286024,1.23397211289149
0.98774861487247,1.2340907543
0.987814168418539,1.23420874567234
0.987880334191263,1.23432608084468
0.987947108507513,1.23444275368936
0.988014487748953,1.23455875811277
0.988082468337115,1.2346740880617
0.988151047142089,1.23478873751277
0.988220223266767,1.23490270048298
0.988289995734296,1.23501597098723
0.988360363632617,1.2351285430617
0.988431326064621,1.23524041074255
0.988502876331899,1.23535156807872
0.988575003933299,1.23546200918723
0.988647699454165,1.23557172828936
0.988720957910562,1.23568071969574
0.988794774338491,1.2357889777766
0.988869143883598,1.23589649694468
0.988944062229794,1.23600327166383
0.989019525165655,1.2361092964383
0.989095528300332,1.23621456581702
0.989172070372891,1.23631907439574
0.989249147421102,1.23642281677447
0.989326758029527,1.23652578760426
0.989404900508613,1.2366279815383
0.990023878736547,1.23672939325532
0.990060823624802,1.23682460891277
0.990099075320919,1.23691945474681
0.990138625920376,1.23701391767447
0.9901794677828,1.23710798469574
0.990221593507047,1.23720164288511
0.99026499644953,1.23729487938936
0.990309730232413,1.2373876814234
0.990355783935892,1.23748003566596
0.990403146699973,1.23757192890426
0.990451807694563,1.23766334803617
0.99049489433157,1.23775428006383
0.990510828208076,1.23784478078723
0.990528571407723,1.23793512201064
0.990548114461035,1.23802528562128
0.990569447554641,1.23811525360426
0.990592560541248,1.23820500804043
0.990617442994464,1.23829453111064
0.990644084208795,1.23838380510426
0.99067247315479,1.23847281241702
0.990702598284671,1.23856153555106
0.990734446959177,1.23864995712766
0.990768004460747,1.23873805989574
0.990803291054062,1.23882582674894
0.990840291722525,1.2389132403766
1.00145154978866,1.2390002836234
1.00129949802594,1.2389811066617
1.00115090787566,1.23896345175957
1.0010057565114,1.23894728426596
1.0008640212363,1.23893256975957
1.00072567969742,1.23891927404043
0.998212344999582,1.23890736314255
0.99808678703136,1.23892061108298
0.997965195548258,1.2389351158766
0.997847563811995,1.23895083781915
0.997733835673552,1.23896773727234
0.997623971251475,1.23898577515957
0.99750473280899,1.23900491280426
0.997272344618778,1.23902524404468
0.997046653327942,1.2390479015234
0.996827619967088,1.23907281820426
0.996615205422291,1.23909992744043
0.996409370390234,1.23912916297447
0.996209814688473,1.23916045894894
0.996016503927851,1.23919375250426
0.9958294509121,1.23922898112766
0.995648615420859,1.23926608217872
0.962791512069149,1.23930499341702
0.962215516313967,1.23967280895319
0.975843802280638,1.24004639028936
0.975634290290251,1.24028355053617
0.975431185054442,1.24052280802766
0.981275602443072,1.24076409863404
0.981333611053179,1.24094688578511
0.9814006965265,1.2411290922617
0.981477329516012,1.24131062720426
0.981563609281779,1.24149139504043
0.981659618930928,1.24167129920213
0.98176544285644,1.24185024229574
0.981881166672363,1.24202812607447
0.982006877064289,1.24220485144255
0.982142661415561,1.24238031842979
0.98228860768766,1.24255442619787
0.982444804509913,1.2427270730234
0.982611341214384,1.24289815629574
0.982788195492976,1.24306757251064
0.982975443864052,1.24323521839149
0.9831731620635,1.24340098988723
0.983356206345309,1.24356478219787
0.983546283244398,1.24372674220638
0.983747494729196,1.24388679951915
0.986242974173565,1.2440448426766
0.986476906825627,1.24417790572766
0.986723253200448,1.24430862708085
0.986982056478846,1.24443688247021
0.987253357095492,1.24456254720426
0.98753719312267,1.24468549617872
0.987833619224186,1.24480560391277
0.988142664755421,1.24492274438085
0.988464355353739,1.24503679125745
0.988798712604567,1.24514761796809
0.989145750353277,1.24525509771277
0.989505477855038,1.24535910355957
0.989877903836721,1.24545950848298
0.990263054179905,1.24555618537021
0.99066093166064,1.24564900684681
0.99107153362249,1.24573784551277
0.991460711743234,1.24582257399574
0.991861605197803,1.24590340674894
0.992275364004426,1.24598022650213
0.992701970260809,1.24605290447021
0.993141399510778,1.24612131204894
0.993593619627885,1.24618532087872
0.994050260974367,1.24624480291915
0.994491726525875,1.24629971391489
0.994995528154085,1.2463502057766
0.995463977206655,1.24639565451489
0.995945931164856,1.24643641400851
0.996441289901418,1.2464723490766
0.996949948150638,1.24650332552979
0.997471788695333,1.24652921024468
0.998005916699761,1.24654987125957
0.99855217116785,1.2465651855766
0.999110379336453,1.24657503180851
0.99968035636635,1.24657929029787
1.00026190530237,1.24657784323404
1.00085481771135,1.24657057478298
1.00146810932852,1.24655737119574
1.00211230499992,1.24653802847021
1.00276752621848,1.24651223725319
1.00343349628607,1.24647988718085
1.0041099246193,1.24644087065106
1.00479652961085,1.2463950829766
1.00549299459143,1.24634242228936
1.00453938876406,1.24628278988723
1.00433875981661,1.24623270321702
1.00406254123667,1.24618462487021
1.00379513060174,1.24613931151277
1.00353652265873,1.24609667497234
1.00328671679462,1.24605662713404
1.00304572539949,1.24601907988723
1.00281355011802,1.245983945
1.00259019487757,1.24595113422128
1.00237566577348,1.24592055925957
1.00216997099435,1.24589213176383
1.00197312074231,1.24586576330426
1.00178512760678,1.24584136534255
1.00160458922788,1.24581884921915
1.00120731329821,1.24579814031064
1.00075197577421,1.24578140818936
1.00029664704187,1.24576923406383
0.999853305811106,1.24576161784255
0.999390100860606,1.24575843953191
0.998937408101931,1.24575989796809
0.99849709874375,1.2457658879234
0.998069269947889,1.2457762854383
0.997654017535495,1.24579096558085
0.99725143657514,1.24580980245957
0.996861621477517,1.24583266922979
0.996484661883693,1.24585943810638
0.996120642739866,1.24588998040213
0.995769643604602,1.24592416658085
0.995431737896257,1.24596186631064
0.995106992210179,1.24600294852553
0.994795465800377,1.24604728149149
0.994479994027376,1.24609473288085
0.994168572898232,1.24614534218723
0.993870503807442,1.24619906886383
0.993585817979366,1.24625577925532
0.993314536959554,1.24631533939149
0.993056672350611,1.24637761508936
0.992812225523119,1.24644247204894
0.992541429639604,1.24650977595745
0.981611832562221,1.24657979057021
0.982384718575493,1.24675921201064
0.983258066950812,1.24693089675319
0.984143309917168,1.24709383915106
0.985040297253759,1.24724792014255
0.985948889310706,1.2473930221617
0.986868931207227,1.24752902904468
0.987836401880056,1.2476558261766
0.988834293439475,1.24777293878936
0.989831698088317,1.24788006236596
0.990722373828612,1.24797720177872
0.991623525273339,1.2480654254
0.992534907840839,1.24814462836596
0.993456259037189,1.24821470826383
0.994386986481767,1.24827556530426
0.995326797742149,1.24832710562979
0.996275382194545,1.24836923831064
0.997232362510173,1.24840187552553
0.998197391792157,1.24842493322979
0.999170105480559,1.24843833085532
1.00014952858798,1.2484419914766
1.00113445106469,1.24843584793191
1.00212588694224,1.24841984517447
1.003070699906,1.248393918
1.00400309692416,1.24835853311489
1.00497234937392,1.24831381480213
1.00595368855042,1.24825939413404
1.00656058747768,1.24819515011915
1.00655709278187,1.2481248309617
1.00655750836735,1.24805454678511
1.00656268812681,1.24798425844894
1.00657329795393,1.2479139182617
1.0065892741291,1.24784347187021
1.00660725598451,1.24777286555319
1.0065061860508,1.24770207923617
1.00638420466444,1.24763230464468
1.00626958020505,1.24756375110213
1.00313266464959,1.24749634496809
1.00287310533806,1.24746033980638
1.00262146327245,1.24742693287021
1.00237772976576,1.24739604490851
1.00214189634531,1.24736759675319
1.00191414863777,1.2473415093234
1.00169446818264,1.24731770168085
1.00148283518873,1.24729609307021
1.00127922829986,1.2472766029383
1.00108362430585,1.2472591509383
1.00089599797303,1.24724365696383
1.00071632168043,1.24723004115532
1.00054456541479,1.24721822392979
1.00038069652136,1.24720812601277
1.00022467946967,1.24719966844468
1.00007647569401,1.24719277262979
0.999936043483842,1.24718736035532
0.999803337859136,1.24718335382766
0.995019229464392,1.24718067570213
0.994998867131803,1.24722588718723
0.994984583556004,1.2472713025
0.994976312864317,1.24731686079362
0.994973987045957,1.2473625018766
0.994977536021804,1.24740816624255
0.994943110792118,1.24745379508298
0.994913263611344,1.24749976852553
0.994889496926753,1.24754604074255
0.994871736373042,1.24759255086596
0.994859906059822,1.2476392387766
0.994853928073227,1.24768604510851
0.994853486750709,1.24773291128298
0.99485850561876,1.24777978187447
0.994868906459494,1.24782660222553
0.994884609365471,1.24787331846383
0.994896752111649,1.24791987751277
0.994897241424483,1.24796631501064
0.994902963271673,1.24801274761277
0.994913830160229,1.24805912293617
0.99492975359539,1.24810538948085
0.994950644225157,1.24815149663191
0.99497641195991,1.2481973946617
0.995006966087036,1.24824303475532
0.995042264701604,1.24828836899574
0.995082216612543,1.24833334989362
1.00101866340954,1.24837793086596
1.00093111653296,1.24836308715745
1.00084911852611,1.24834911980638
1.00077257811819,1.24833597326809
1.00070140404834,1.24832359291064
1.00063538894996,1.24831192501489
1.00057442870364,1.2483009179383
1.00048566841317,1.24829052108511
1.00036888044724,1.24828101273191
1.00025803058646,1.24827267344468
1.00015301992461,1.24826544378085
1.00005375095101,1.24825926528936
0.999960127570374,1.24825408049362
0.999872055137778,1.24824983288085
0.99978944048851,1.24824646688511
0.999656898336894,1.24824392787447
0.999528304214884,1.24824271562979
0.999404333924218,1.24824279063191
0.999284924657339,1.24824410659362
0.999170028129878,1.24824661785745
0.999059580751801,1.24825027925319
0.998962206276795,1.24825504624255
0.998925050762436,1.24826078796596
0.998890699165416,1.24826690161915
0.998881193115568,1.2482733591383
0.998882007261392,1.24827991181277
0.998885202313016,1.2482864563383
0.998890732054407,1.24829296888298
0.998898540805035,1.24829942607234
0.998908574045627,1.24830580509362
0.998920778378298,1.24831208368298
1.00748485284101,1.24831824010426
1.00730791274901,1.24823866891702
1.00713193381399,1.24816086892553
1.00694717051795,1.24808483050851
1.00676579007322,1.24801064159787
1.00511430162964,1.24793826833191
0.995852964562278,1.24788242670213
0.995676966967401,1.2479192923766
0.995504502997849,1.24795791981489
0.995335634384648,1.24799827364043
0.999696623319276,1.24804031786383
0.999498084893603,1.24803870796809
1.03216374643066,1.24803908546809
1.03155515277091,1.24771247503191
1.03095414797054,1.24739195670638
1.03036065270026,1.2470774545234
1.02977458836838,1.24676889331277
1.02919587714577,1.24646619869149
0.999481658988018,1.24616929705106
0.999586727029915,1.2461698389766
0.999692468710521,1.24616932915745
0.999798856498577,1.24616776084894
1.00107256162837,1.24616512758298
1.00112198509035,1.24614974434681
1.00117281447075,1.24613386637447
1.00122502371353,1.24611747959149
1.00127858715143,1.24610057018936
1.00132018347705,1.24608312460851
1.00133767976754,1.24606526264043
1.00134087757528,1.24604722553404
1.00131006051066,1.24602915641702
1.00123686263899,1.24601139578298
1.00116597875381,1.24599436787021
1.00109737697788,1.24597804951489
1.00103102593731,1.24596241787447
1.0009668947068,1.24594745041702
1.00090495276969,1.24593312492128
1.00084517002802,1.24591941947234
1.00078751679246,1.24590631245957
1.00073196377243,1.2458937825617
1.00067848207107,1.24588180875957
1.00062704578686,1.24587037031489
1.00057762671074,1.24585944675745
1.00053008068236,1.24584901788936
1.0004843830761,1.24583906496596
1.00044050940588,1.24582956948085
1.00039843558434,1.2458205131766
1.00035813787798,1.2458118780383
1.00031959290715,1.24580364628511
1.00028277763611,1.24579580037447
1.00024766934808,1.24578832298936
1.00021424569508,1.24578119704255
1.00018248464813,1.24577440567021
1.00015236453708,1.24576793223191
1.00012386403067,1.2457617603
1.00009696213657,1.2457558736617
1.00007163818141,1.24575025631702
1.00004787182078,1.24574489246596
0.999928888949527,1.24573976652128
0.999744976780116,1.24573583161277
0.999565224552272,1.24573373768936
0.999389615111287,1.24573344311277
0.999218131641362,1.24573490641064
0.99911484015323,1.24573808628298
0.999134352625112,1.24574230011915
0.999154750911813,1.24574631863191
0.999176017494798,1.24575013295532
0.999198053233619,1.24575373439574
0.999220842787723,1.24575711525745
0.99924437460933,1.24576026798936
0.989637846012477,1.24576318516596
0.989632501145195,1.24586226506596
0.985126324149583,1.24596139847021
0.985107398665705,1.24610563934681
0.985080926955026,1.24625006967234
0.991627524941502,1.24639476498298
0.991700956878732,1.24647392791277
0.991776088198466,1.2465523557766
0.991852895840036,1.24663003156809
0.991931357111581,1.24670693850213
0.992011449680087,1.24678306002766
0.992093151571381,1.24685837981702
0.992176441100359,1.24693288175745
0.992261296990599,1.24700654995745
0.99234769834446,1.2470793687383
0.992435621717509,1.24715132262979
0.987871222256095,1.24722239639574
0.987850587441776,1.24733916045106
0.987834042021415,1.24745613106383
0.987821566433062,1.2475732673
0.987851595363018,1.24769052841702
0.987920826151501,1.24780748894043
0.987995220511624,1.24792375645532
0.988074753139944,1.24803927927021
0.988159398359224,1.24815400595319
0.988249130507182,1.24826788532553
0.988343924105936,1.24838086646596
0.988443753642721,1.24849289870851
0.988548593544964,1.24860393164255
0.98865836223062,1.24871391511702
0.988773034147053,1.24882279978936
0.988892673871117,1.24893053657872
0.989017246410599,1.24903707575745
0.989146724403692,1.24914236794894
0.989232871517028,1.24924636404468
0.989238918446405,1.24934949779787
0.989205509635571,1.24945257101915
0.989175308037165,1.24955597866809
0.989148296351947,1.2496596886383
0.989116429894758,1.249763669
0.989085676156025,1.24986796835106
0.969745621234768,1.24997257554894
0.97003016974545,1.25027077945957
0.970315872161832,1.25056613499787
0.970602801538444,1.25085863061489
0.97089094359631,1.25114825402766
0.971180283687642,1.25143499309787
0.971470806965296,1.25171883583191
0.971762498432611,1.25199977038723
0.972055342993244,1.25227778506809
0.972349325376418,1.25255286833404
0.972623429795772,1.25282500879362
0.972883038358557,1.25309440542979
0.973143870422719,1.25336120334681
0.973405910084521,1.25362539029787
0.973669141205978,1.25388695419362
0.973933547399911,1.25414588310851
0.974199112049877,1.25440216528085
0.974465818340078,1.25465578911064
0.974733649215486,1.25490674317447
0.975002587421716,1.25515501621277
0.975272615510009,1.25540059714043
0.975543717865695,1.25564347504894
0.975815876755931,1.25588363918511
0.976089074268452,1.25612107897021
0.976363292301603,1.25635578400851
0.976646430513,1.25658774408723
0.977021140423064,1.25681686991064
0.97739641095113,1.25704224483617
0.977772226024004,1.25726386324894
0.97814856963827,1.25748171969787
0.978525472180983,1.25769580889574
0.978902916816409,1.25790612524468
0.979280886798522,1.25811266331915
0.982904428079017,1.25831541785957
0.983207229720722,1.25848190023404
0.983510888549519,1.25864535152128
0.983815383996706,1.2588057631383
0.984120695588274,1.25896312671489
0.984426803124333,1.25911743407872
0.984733687057886,1.2592686772617
0.985041327971522,1.25941684849362
0.985349706597344,1.25956194019574
0.985658803816975,1.25970394498298
0.985968600651589,1.25984285566383
0.986279078246956,1.25997866523191
0.986590234036351,1.2601113668766
0.986902049195447,1.26024095380851
0.987214505248797,1.26036741942553
0.987527583850531,1.26049075731064
0.987841266854142,1.26061096123617
0.988155536272605,1.26072802515106
0.988470374243494,1.26084194318298
0.988785763053903,1.26095270964255
0.989101685090602,1.26106031901277
0.98933687010103,1.2611647659617
0.989568592761396,1.26126685867234
0.989801133978368,1.26136663180638
0.990034472051892,1.26146407717021
0.990268585396541,1.26155918678723
0.990503452536536,1.26165195289574
0.990739052125682,1.26174236795106
0.990975362932413,1.26183042462128
0.991212363844777,1.26191611578511
0.991450033880405,1.26199943453617
0.99168835218651,1.2620803741766
0.991927298034905,1.26215892821702
0.992166867264002,1.26223509037447
0.992384556711592,1.26230885441064
0.992596106543555,1.26238043934468
0.992808088786758,1.26244990663404
0.993020486261575,1.26251725195106
0.993233281947867,1.2625824711383
0.993446459448484,1.26264556021277
0.993660003941203,1.26270651534681
0.99387390078322,1.26276533287234
0.994088135471283,1.26282200925957
0.994303617977345,1.26287654112553
0.994523217573095,1.26292891598085
0.994743280659908,1.26297909261489
0.9949637915035,1.26302706638511
0.99339839915769,1.26307283280851
0.993381711465901,1.26313426903617
0.993366023726041,1.26319587230638
0.993351325297407,1.26325763261489
0.993349819889677,1.26331954005745
0.993538443642586,1.26338146256809
0.993729144046977,1.26344149692979
0.993921884675264,1.26349962235106
0.994116629373979,1.26355581841277
0.994313342338526,1.26361006505106
0.994469589363964,1.26366234256596
0.994487576298,1.26371305602553
0.994506670104336,1.26376358943192
0.994526856409302,1.26381393170638
0.994548121013664,1.26386407191489
0.994570449797934,1.2639139992617
0.994591464552618,1.26396370309149
0.994603747845781,1.26401319656383
0.994617136516064,1.2640625670766
0.99463161651375,1.26411180356809
0.994647173898774,1.26416089511064
0.994663790704046,1.2642098309234
0.994681453502843,1.2642586004
0.994700149117641,1.26430719306809
0.994719864465608,1.26435559859149
0.994740586528704,1.2644038067617
0.994762302393551,1.2644518075
0.994784999226516,1.26449959085957
0.994808664273708,1.26454714702128
0.994833284855993,1.26459446629149
0.994858848383951,1.26464153910638
0.994885342327967,1.26468835602766
0.99491275418833,1.2647349077383
0.994941071619833,1.26478118505532
0.994970282431768,1.26482717890851
0.995000374722497,1.26487288035957
0.99503136380267,1.26491828058085
0.995063236664217,1.26496337059787
0.995095980488452,1.2650081415617
0.995129582556375,1.26505258475532
0.995164016797016,1.26509669158936
0.995199271219026,1.26514045372979
0.995235333955655,1.26518386297021
0.993462399101371,1.26522691121489
0.993490824629454,1.26528770679362
0.99352015526517,1.26534821782766
0.993550376101567,1.26540843525745
0.99384106678962,1.26546835017234
0.993855690344589,1.26552535523191
0.993871158472309,1.26558221390638
0.993887458573391,1.26563891774468
0.99390457834748,1.26569545841489
0.993922505798244,1.26575182771489
0.993941229367937,1.26580801755957
0.993960737643346,1.2658640199766
0.993981019325888,1.26591982711489
0.99400206324158,1.26597543122979
0.994023858341036,1.26603082469149
0.994046393704454,1.26608599998085
0.994069658526662,1.26614094968936
0.994093642127083,1.26619566651277
0.994118333934793,1.26625014325745
0.994143723488509,1.26630437283404
0.994169800451549,1.26635834825745
0.994196554477263,1.26641206264468
0.994223974800349,1.2664655092234
0.994252050555828,1.26651868131915
0.994280771013287,1.26657157237234
0.994310061642951,1.26662417592979
0.99433991231248,1.26667648628298
0.994370312894517,1.26672849782766
0.994401253411222,1.26678020505957
0.994432724034273,1.26683160257021
0.994464715139693,1.26688268505745
0.994497217387584,1.26693344730638
0.994530221582586,1.26698388420638
0.99456371865892,1.26703399072766
0.994597699675405,1.2670837619383
0.994632181069061,1.26713319299574
0.998148181647602,1.26718227888723
0.998117944688173,1.26719616911277
0.998088535849523,1.26721036201489
0.998059944102202,1.26722484930213
0.998032158561296,1.26723962279787
0.998005168576133,1.26725467442979
0.997978963635593,1.26726999623617
0.99795353342293,1.26728558035745
0.997928867760947,1.2673014190383
0.997900842876499,1.26731750462766
0.997873294296813,1.26733387074894
0.997846589726693,1.26735051263404
0.997820717374147,1.2673674218383
0.997795665611653,1.26738459002766
0.997771375110442,1.26740200898723
0.997747835399264,1.2674196711
0.997725036161373,1.26743756884894
0.997702967219573,1.26745569481915
0.997681618546184,1.26747404170426
0.99766098024311,1.26749260229362
0.997641042556791,1.26751136947234
0.997621795868229,1.26753033623192
0.997603230678043,1.26754949565532
0.997585337641354,1.26756884091702
0.997568081641351,1.26758836528936
0.997551454045859,1.2676080624
0.997535446307427,1.26762792595319
0.997520056263026,1.26764794974468
0.997505275833699,1.26766812759574
0.997491096950452,1.2676884534
0.997477511619053,1.26770892113617
0.997464511929996,1.26772952486383
0.997452046060318,1.26775025871915
0.997440107087333,1.2677711173617
0.997428688158129,1.26779209551277
0.99741778246465,1.26781318797021
0.997407383278583,1.26783438959574
0.997397483926437,1.26785569531915
0.997388077784564,1.26787710013404
0.997379271957739,1.26789859910851
0.997371058785653,1.26792018622766
0.99736343078742,1.26794185556383
0.997356380536974,1.26796360125745
0.997349900683012,1.26798541752553
0.997343927974405,1.26800729865532
0.997338455877214,1.26802923957447
0.997333477942226,1.26805123527021
0.997328987824891,1.26807328079574
0.997324979260403,1.26809537126809
0.997321446078648,1.26811750186596
0.997318382189258,1.26813966783192
0.997315781596557,1.26816186446808
0.997313638384615,1.26818408713617
0.997311946767082,1.26820633125957
0.997310701196837,1.26822859231489
0.997309896276278,1.2682508658383
0.99730952669253,1.26827314741915
0.997309587187541,1.2682954327
0.997310072597953,1.26831771737447
0.99731097787504,1.26833999719149
0.99731233875362,1.26836226794468
0.997314150528858,1.2683845250766
0.997316408944473,1.26840676407234
0.997319109818943,1.2684289804617
0.997322226388533,1.26845116981277
0.997325754890372,1.26847332796809
0.997329691631364,1.26849545080213
0.997332074211767,1.26851753422979
0.997333241903034,1.26853959380638
0.997334857879376,1.26856164169362
0.997336918218436,1.26858367340638
0.997339419257022,1.26860568449362
0.997342357391748,1.26862767054681
0.997345728889647,1.26864962718723
0.997349530067589,1.26867155007872
0.997353757307238,1.26869343491915
0.997358407045079,1.26871527744468
0.997363475782391,1.26873707342766
0.997368960070288,1.26875881867021
0.997374856509728,1.26878050901277
0.997381161771441,1.26880214033404
0.99738786493064,1.26882370853617
0.997394962782655,1.26884520964043
0.997402452152719,1.26886663969362
0.997410329905935,1.26888799477872
0.9974185929722,1.26890927100426
0.997427238336234,1.26893046451489
0.997436263017641,1.26895157148511
0.9974456640759,1.26897258811915
0.997455438620329,1.26899351064468
0.997465583790148,1.26901433532553
0.99747609676445,1.26903505845319
0.997486974767183,1.26905567634255
0.997498215092069,1.26907618534255
0.997509815411611,1.26909658182553
0.997521773453134,1.26911686218936
0.997534086948947,1.26913702284894
0.997546753671231,1.26915706024894
0.997559771422071,1.26917697085319
0.997573102757157,1.26919675114894
0.997586745030021,1.26921639799574
0.997600695753678,1.26923590828085
0.997614952535839,1.26925527891915
0.997629513049006,1.26927450684255
0.997644375010537,1.26929358901489
0.997659536162709,1.26931252241702
0.99767499428767,1.26933130405106
0.997690747227376,1.26934993095106
0.997706853278923,1.26936840015957
0.997723309935391,1.26938670814468
0.997740114719763,1.26940485139574
0.997757265459045,1.26942282642766
0.997774759785866,1.26944062978085
0.997792595377713,1.26945825801064
0.997810769932006,1.26947570770638
0.997829281156137,1.26949297547021
0.99784812680235,1.26951005793404
0.997867304627873,1.26952695175106
0.997886812404888,1.26954365359574
0.997906647930495,1.26956016016383
0.997926809006778,1.26957646817447
0.997947311168666,1.26959257437234
0.997968152148466,1.2696084753383
0.997989329678489,1.26962416768511
0.998010841501011,1.26963964804043
0.998032685368278,1.26965491305957
0.998054859017582,1.26966995941915
0.998077360186218,1.26968478381702
0.998100186616461,1.26969938297447
0.998123336035639,1.26971375363617
0.998144016049269,1.26972789257021
0.998134385116946,1.26974182449362
0.998125413379887,1.2697558528234
0.998117096522005,1.2697699709617
0.998109430486374,1.26978417235319
0.998102411201121,1.26979845048298
0.998096034190671,1.2698127988766
0.998090293833143,1.26982721110426
0.998085184541548,1.26984168079574
0.998080700743844,1.26985620162979
0.998076836907862,1.26987076734894
0.998073587531339,1.26988537174468
0.998070947131945,1.26990000866596
0.998068910262237,1.26991467201915
0.998067471509663,1.26992935576383
0.998066625486587,1.26994405390851
0.998066366840263,1.26995876052128
0.998066690242863,1.26997346972553
0.998067590411415,1.26998817568936
0.998069062077901,1.27000287264468
0.998070964510928,1.27001755486808
0.998073294366277,1.27003221804681
0.998076048329629,1.27004685790426
0.998079223096635,1.27006147019362
0.998082815387867,1.27007605070426
0.998086821928877,1.27009059525532
0.998091239460173,1.2701050997
0.998096064737212,1.2701195599234
0.99810129452542,1.27013397184681
0.998106879239621,1.27014833141702
0.998112816856337,1.27016263508511
0.998119105332155,1.27017687931702
0.99812574262366,1.2701910606
0.998132726677472,1.27020517544255
0.99814005541529,1.27021922037447
0.998147726758812,1.27023319194468
0.998155738599833,1.2702470867234
0.998164088815197,1.27026090130213
0.998172766918703,1.27027463229362
0.998181770991537,1.27028827641489
0.998191099065042,1.27030183040638
0.998200741340803,1.27031529102128
0.998210695770421,1.27032865511702
0.998220960275595,1.27034191956596
0.998231532743137,1.27035508126596
0.998242411019986,1.27036813713617
0.998253592928163,1.27038108411064
0.998265076239848,1.27039391915319
0.998276858757125,1.27040663924681
0.998288938242208,1.27041924139574
0.998301312422421,1.27043172262766
0.998313978990204,1.27044407999149
0.998326935628024,1.2704563105617
0.998340180033306,1.27046841143404
0.998353709858613,1.27048037972766
0.998367522741562,1.27049221258511
0.998381616279895,1.27050390717447
0.998395977943998,1.27051546068511
0.998410605725344,1.27052687043404
0.998425497575537,1.27053813375532
0.998440651451163,1.27054924800851
0.998456065303823,1.27056021057021
0.998471737055218,1.27057101883404
0.998487664627045,1.2705816702234
0.998503845931036,1.2705921621766
0.998520278858987,1.27060249215106
0.998536583839341,1.27061265762979
0.998549991049864,1.27062265989149
0.99856356888044,1.27063252794894
0.998577316732996,1.27064226008723
0.998591234014445,1.27065185460851
0.998605320171569,1.27066130981702
0.998619574676072,1.27067062401915
0.998633996994671,1.27067979553191
0.998648586619006,1.2706888226766
0.996640768481759,1.2706977037766
0.99666247695543,1.27072668342128
0.996684444324622,1.27075544576383
0.996706667065693,1.27078398820851
0.996729141699855,1.2708123082
0.996751864803145,1.27084040321702
0.996774833001438,1.27086827077234
0.996798042965466,1.27089590841277
0.996821491415798,1.27092331371915
0.996845071222738,1.27095048430213
0.99686878077149,1.27097741884894
0.99689261847218,1.27100411605957
0.996916582784771,1.27103057465106
0.996940672194147,1.27105679335745
0.996964885210111,1.2710827709234
0.996989220387321,1.27110850611489
0.997013676310341,1.27113399770851
0.997038251593635,1.27115924449362
0.997062944881573,1.2711842452766
0.997087754848429,1.2712089988766
0.997112680198379,1.27123350412553
0.997137719665503,1.27125775986596
0.997162872013786,1.27128176495957
0.997188136032131,1.2713055182766
0.99721351054433,1.27132901869362
0.99723899438414,1.27135226511064
0.997264586435161,1.27137525642979
0.997290285585976,1.27139799156809
0.997316090760053,1.27142046945532
0.997342000885848,1.27144268902979
0.997368014916732,1.2714646492383
0.997394131826017,1.27148634904468
0.997420350611929,1.27150778741489
0.997446670207909,1.27152896333191
0.997473089268291,1.27154987578723
0.997499606487287,1.27157052378298
0.997526220598975,1.2715909063383
0.997552930377308,1.27161102248298
0.997579734670997,1.27163087125745
0.997606632433414,1.27165045171702
0.997633622627903,1.27166976292766
0.997660704247706,1.2716888039617
0.997687876291054,1.27170757390426
0.997715137756176,1.27172607185319
0.9977424876413,1.27174429690851
0.99776992498951,1.27176224818723
0.997797448858843,1.27177992481702
0.997825058322287,1.27179732592553
0.997852752482734,1.2718144506617
0.997880530467994,1.27183129817447
0.997908391405879,1.27184786762553
0.997936334469055,1.27186415818511
0.997964358860094,1.27188016903191
0.99799246382642,1.27189589934894
0.998020648645363,1.27191134833191
0.99804891260422,1.27192651517872
0.998077254965368,1.27194139910213
0.998105674986202,1.27195599931277
0.998134171944051,1.27197031503617
1.00730257773995,1.2719843455
1.00726916811175,1.27190659891277
1.00723630399525,1.27182918675957
1.00720398187178,1.27175210358298
1.0071721982476,1.27167534395532
1.00714094966386,1.27159890248511
1.00711025214392,1.27152277381702
1.00708010217411,1.2714469524383
1.00705049643013,1.2713714328617
1.00702143162259,1.27129620964468
1.00699290449199,1.27122127737021
1.00696491180875,1.27114663065745
1.00693745037318,1.27107226415319
1.00691050188427,1.27099817254468
1.01504925374309,1.27092435069149
1.01494246636799,1.27076905877234
1.01483663259921,1.27061483580851
1.01473174698431,1.27046167225745
1.01462779807021,1.27030955862553
1.01452478053407,1.27015848553617
1.01442268910786,1.27000844366808
1.0143215185784,1.26985942374894
1.01422126380226,1.2697114165617
1.01412191966592,1.26956441294043
1.01402348112564,1.26941840376596
1.01392594321243,1.2692733799766
1.01382930100217,1.26912933255532
1.0137335496405,1.26898625253617
1.0136386843279,1.26884413100213
1.0135447003047,1.26870295908298
1.01345159287603,1.26856272795745
1.01335935739688,1.26842342885106
1.01326798927205,1.26828505303617
1.01317748397612,1.26814759182766
1.01308783701359,1.26801103658936
1.01299904395374,1.26787537873192
1.01291110042067,1.26774060970426
1.01282400208335,1.26760672100426
1.01273774467552,1.26747370417021
1.01265232397578,1.26734155078511
1.01256742438141,1.26721025247447
1.01248047009976,1.26707980402128
1.01239434370465,1.26695022599149
1.01230904124879,1.2668215101
1.01222455884472,1.2666936481
1.01214089272458,1.26656663177872
1.01205803914543,1.26644045296809
1.01197597401993,1.26631510353191
1.01189469400882,1.26619057558085
1.01181419581274,1.26606686125532
1.01173447618217,1.26594395272553
1.01165553191244,1.26582184220213
1.01157735983376,1.2657005219234
1.01149995682121,1.26557998415745
1.01142331979969,1.26546022120638
1.01134744572901,1.26534122540213
1.01127233161382,1.26522298910851
1.01119797449865,1.26510550471915
1.01112437148285,1.26498876465319
1.01105151969566,1.26487276136596
1.01097941631619,1.26475748733404
1.01090805856339,1.26464293506809
1.01083749344575,1.26452909710213
1.01076771750442,1.26441596550426
1.01069872731045,1.26430353237447
1.01063051948472,1.26419178984468
1.01056309070296,1.26408073008511
1.01049643769072,1.26397034529787
1.01043055721841,1.26386062771702
1.01036544649502,1.26375156960851
1.01030110240062,1.26364316326809
1.01023752187007,1.26353540102128
1.01017470186319,1.2634282752234
1.01011263938462,1.26332177826383
1.01005133150879,1.26321590255745
1.009990775355,1.26311064055319
1.00993096809734,1.2630059847234
1.00987190696475,1.26290192757447
1.00981358925095,1.26279846163404
1.00975601228954,1.26269557946383
1.00969917348389,1.26259327364681
1.00964307029717,1.26249153679362
1.00958770024241,1.26239036154255
1.00953306088743,1.26228974055319
1.00947914985988,1.26218966651064
1.00942596485221,1.26209013212553
1.00937350361167,1.26199113012979
1.00932176395033,1.26189265327872
1.00927074372009,1.26179469435106
1.00922044084764,1.26169724614043
1.0091708533145,1.26160030147021
1.00912197915199,1.2615038531766
1.00907381646126,1.2614078941234
1.00902636339823,1.26131241718298
1.00897480359715,1.26121741525532
1.00891878026305,1.26112292944894
1.00886348101007,1.26102900444255
1.00880890429818,1.26093563299149
1.00875504863718,1.26084280785957
1.00870191260664,1.26075052183191
1.00864949482602,1.26065876770426
1.00859779397458,1.26056753828298
1.00854677405833,1.26047682639787
1.00849643427486,1.26038662522766
0.980845412413004,1.26029692796596
0.980495471207792,1.26048402138085
0.980148345502585,1.26067461775745
0.979804033712493,1.26086868891277
0.979462540024021,1.26106620667872
0.97912386304665,1.26126714284468
0.978788001604173,1.26147146921489
0.978487692319038,1.26167915760638
0.978234873341881,1.26188985213617
0.977984301162784,1.26210307742128
0.977735328408379,1.26231881096809
0.977488485145142,1.26253703677021
0.977243901124853,1.26275773350638
0.977001577468898,1.26298087856383
0.976761515448179,1.26320644931702
0.97652371648312,1.2634344231234
0.976288186380005,1.26366477733191
0.976054926883211,1.26389748923192
0.975823939896602,1.26413253609149
0.975595227114715,1.26436989516383
0.975368788313275,1.26460954368511
0.976127410771218,1.26485145888936
0.978033769480189,1.26508578017447
0.9800393943917,1.2653010185383
0.982034824931979,1.26549618030851
0.984020085856234,1.26567136753617
0.985995200967743,1.26582668201702
0.98796019311785,1.26596222531277
0.989915084186032,1.26607809875745
0.991859895084884,1.26617440346383
0.993794698923757,1.26625124033617
0.994883733344086,1.26630870954468
0.994913570537053,1.2663552773617
0.994943876494087,1.26640154650638
0.994974656986586,1.26644751228298
0.995005917885626,1.26649316994255
1.01125527001223,1.2665385146766
1.01119787913104,1.2664212010766
1.0111425269686,1.26630446196596
1.01108920650753,1.2661882769383
1.01103791069555,1.26607262565745
1.01098863244053,1.26595748785319
1.01094136459052,1.26584284333191
1.01089610016801,1.26572867197021
1.01085283228022,1.26561495371064
1.0072654319343,1.26550166856809
1.01050166853054,1.26542429381489
1.01045811332384,1.26531452387234
1.00354929967052,1.2652051899234
1.00354239228459,1.26516501418511
1.0035383708466,1.26512490759149
1.00353721986148,1.26508484125319
1.00353892383918,1.26504478643617
1.00354346731951,1.2650047145617
1.00355077279232,1.26496459720638
1.00356085669462,1.2649244067234
1.00357370291334,1.26488411529787
1.00358929531051,1.26484369528085
1.00360761772821,1.26480311918085
1.00365795264736,1.26476235967021
1.00372850401432,1.26472109630213
1.00380058814085,1.26467912670213
1.00387419584156,1.26463643553191
1.00394931790612,1.26459300753617
1.00402594508935,1.26454882755957
1.00410406746324,1.26450388053191
1.00416212130755,1.26445815148936
1.00420833272268,1.26441184132128
1.00425663312953,1.26436506856809
1.00430700885216,1.26431781232128
1.0043591276415,1.26427005180638
1.00441004120056,1.26422176957447
1.00446295888487,1.26417297769149
1.00451786662977,1.26412365609574
1.00453558601119,1.26407378486383
1.00455049422863,1.26402373625957
1.00456815060313,1.26397353842128
1.00458853854817,1.26392316384043
1.0046490362703,1.26387258517234
1.00472194087724,1.26382140091489
1.00479627743866,1.26376948687021
1.00487305941296,1.26371682870638
1.00383141191883,1.26366340194468
1.00396158816629,1.2636204022234
1.00409361390243,1.26357609941915
1.00422746983942,1.26353047501915
1.00436313646017,1.2634835107
1.00449578939969,1.26343518834043
1.00462972625585,1.26338553810426
1.00476540320331,1.26333454714255
1.00490279907529,1.26328219803617
0.966134150518111,1.26322847357447
0.966499745801682,1.2635628288234
0.966862424276788,1.26389352441064
0.967222206586889,1.26422058953404
0.967579113290721,1.26454405318511
0.967938744139018,1.26486394414894
0.968295686652428,1.26518023515745
0.968649781190507,1.26549295311915
0.958644477984566,1.26580212654468
0.959055026139847,1.26621145448298
0.959462135977604,1.2666166727766
0.941353629342198,1.26701781584255
0.941819019000888,1.26760022764681
0.94228261538471,1.26817798083404
0.942744408760036,1.26875109335319
0.943204389742117,1.26931958325532
0.943662549245236,1.26988346868298
0.943762898242682,1.27044276786808
0.944232452159026,1.27100106254681
0.94469972656774,1.27155465692128
0.945164736271113,1.27210357381277
0.945627495797316,1.27264783589149
0.946088019390438,1.27318746568298
0.946570623393396,1.27372248556383
0.947075346177512,1.27425267451277
0.947576807324622,1.27477781111277
0.948075029940253,1.27529792801702
0.948570036781056,1.27581305764043
0.949061850279723,1.27632323217447
0.949550711065652,1.27682848358511
0.950038599665159,1.27732884142979
0.9505234534067,1.27782431544043
0.951005291752545,1.27831493599362
0.951484028425783,1.27880073327872
0.951959681627748,1.27928173834043
0.942896572038316,1.27975798204681
0.943444309122596,1.28032494877234
0.94398856030772,1.28088643257234
0.944529346890043,1.28144246834043
0.939748775519668,1.28199309075745
0.94031117396207,1.2825915673766
0.940870323845314,1.28318441430638
0.941426251793584,1.28377166406809
0.941978984266595,1.28435334890851
0.942528547564575,1.28492950082128
0.943074967878106,1.2855001515234
0.943618271243268,1.28606533248298
0.944158483546623,1.28662507489787
0.944695630525213,1.28717940970851
0.945229737781518,1.28772836760426
0.945760830723639,1.28827197900851
0.946288911539526,1.28881027409574
0.946814167032071,1.28934328301915
0.947336632083838,1.2898710340617
0.947856405406657,1.29039355515319
0.948373510529689,1.2909108732383
0.948887970877431,1.29142301502766
0.949446665014648,1.29193000699787
0.950003127559791,1.29243140635745
0.950556863338919,1.29292723544894
0.95110789856255,1.29341752156596
0.95165625927673,1.29390229174043
0.952201971373006,1.29438157274681
0.952745060538581,1.29485539109787
0.953285451117314,1.29532377304894
0.953821575686362,1.29578674561064
0.954355255839317,1.29624435149149
0.954886513904211,1.29669661515745
0.955415371905055,1.29714356085319
0.955941851546889,1.29758521260638
0.956465873644943,1.29802159422128
0.956987464394783,1.29845273030213
0.957506649673003,1.29887864518298
0.958023455047194,1.29929936294681
0.958537905790892,1.29971490741489
0.959050026858663,1.30012530215532
0.959561524575635,1.30053057049362
0.960071025209657,1.30093071866596
0.960578179690862,1.30132576666383
0.961083013477193,1.30171573797234
0.961585551906977,1.3021006558234
0.962085820119187,1.30248054319149
0.96258384310826,1.30285542280638
0.963079645749018,1.3032253171383
0.963573252791687,1.30359024841489
0.964064688886812,1.30395023861489
0.964553978585259,1.30430530946809
0.965041146343201,1.3046554824617
0.965526216542051,1.3050007788383
0.958655517556525,1.30534121959149
0.959107115110294,1.3057504370234
0.959556594885144,1.3061551339
0.960003975396397,1.30655533141915
0.960449274925127,1.30695105059362
0.960892511533119,1.30734231225745
0.961333703067845,1.3077291370617
0.961772867177422,1.30811154547234
0.962210021345495,1.30848955778936
0.962680927368693,1.30886319413191
0.963170997606286,1.30923211663617
0.963658116053169,1.30959613346809
0.964143423228191,1.30995527417447
0.964626325758927,1.31030955688511
0.965106299694189,1.31065900567447
0.965583372316042,1.31100364985532
0.96605757074208,1.31134351847234
0.966528921945361,1.31167864029362
0.966997452714541,1.3120090438234
0.967463189648883,1.31233475729362
0.967926159158262,1.31265580867021
0.968386387473133,1.31297222565532
0.968843900619607,1.31328403568936
0.969298724449357,1.31359126595106
0.969750854800799,1.31389394336383
0.970200318268212,1.31419209488511
0.970647141236552,1.31448574721277
0.971091349886432,1.31477492677872
0.971532970169206,1.31505965975319
0.971972027836869,1.31533997204468
0.972408548407172,1.31561588930638
0.972842557118764,1.31588743693617
0.973274078826533,1.3161546400766
0.973703138161089,1.31641752362128
0.974129759523781,1.3166761122234
0.974553967106632,1.31693043028298
0.974975784837517,1.31718050196383
0.975395236405083,1.31742635118936
0.975812344999582,1.31766800164681
0.976227158262454,1.31790547678511
0.976639697799062,1.31813879958298
0.977049984915729,1.31836799280426
0.977458040649649,1.31859307898936
0.977863885753928,1.31881408048085
0.978267540652736,1.31903101940426
0.978668869125144,1.31924391768511
0.979063298121127,1.31945279860851
0.979410873387297,1.31965773124255
0.979756820820341,1.3198591846
0.980101150941349,1.32005717497234
0.980443874186681,1.32025171855106
0.980785000484337,1.32044283142128
0.981124539677591,1.32063052957021
0.981462501539939,1.32081482888085
0.981798895760153,1.32099574514681
0.98213373194726,1.32117329405745
0.982467019620579,1.32134749121064
0.982798768219682,1.32151835210638
0.983128987099417,1.32168589215106
0.983457685514953,1.32185012665957
0.983784872636732,1.32201107084681
0.984110557550467,1.32216873984681
0.98443394024976,1.32232314869362
0.984752218033354,1.32247432043191
0.985068541954688,1.32262230616596
0.985370508154213,1.32276712545106
0.985671173671133,1.32290892201277
0.985970546484728,1.32304770887021
0.986268631962697,1.3231834989617
0.986565437640752,1.32331630517447
0.986860970974859,1.32344614032128
0.985167381437642,1.32357301713617
0.985455524691651,1.32371684702553
0.985742269179202,1.32385779255957
0.986027622829736,1.3239958677383
0.973246244298523,1.32413108648723
0.973477198151928,1.3243942486617
0.973707271488439,1.32465509895319
0.973936465449376,1.32491364617872
0.974154194150443,1.32516989914043
0.97436550683678,1.32542397260638
0.974576585791486,1.32567593080213
0.974787427525808,1.32592577606809
0.974998028680572,1.3261735107766
0.975208386066059,1.3264191373383
0.97541849645268,1.32666265819362
0.975628356600876,1.32690407581277
0.981390391756109,1.32714339270213
0.981535478663137,1.32732503079574
0.981680312067261,1.32750521654894
0.981824895920744,1.3276839525
0.981969234086136,1.32786124114681
0.982136439574963,1.32803708494681
0.985353812223979,1.32821125499574
0.985473252431131,1.32835321868511
0.985593386800839,1.3284939867617
0.985714208644663,1.3286335522766
0.985835711204385,1.32877190834681
0.985957887676933,1.32890904815745
0.986080731154573,1.32904496496596
0.986204234644843,1.32917965209362
0.986328391105441,1.32931310293404
0.986453193444227,1.32944531094894
0.986578634514239,1.3295762696766
0.986704707123655,1.32970597272128
0.986831404025835,1.32983441375957
0.986958717914328,1.32996158654468
0.987086641432845,1.33008748489787
0.987215167170274,1.33021210272128
0.987344287655695,1.33033543398085
0.987473995363367,1.33045747272766
0.987604282662882,1.33057821308085
0.987735141819174,1.33069764924043
0.987864592156408,1.33081577548085
0.987983413293961,1.33093260590638
0.988102835499137,1.33104824691277
0.988222849272555,1.33116269248723
0.988343445094897,1.33127593670638
0.988464613416943,1.33138797374468
0.988586344574842,1.33149879787021
0.988708628800078,1.33160840344894
0.988831456279285,1.33171678494681
0.98895481715922,1.3318239369234
0.989078701636482,1.3319298540383
0.989203099912654,1.33203453105319
0.989328002144463,1.3321379628234
0.989453407195571,1.33224014430426
0.989579304853894,1.33234107046383
0.989705684897381,1.33244073636809
0.989832537064108,1.33253913719149
0.989959851097135,1.33263626820638
0.990087616709619,1.33273212478936
0.990215823614717,1.33282670241915
0.990344461520602,1.33291999668085
0.99046436773072,1.33301200325957
0.990577328726837,1.33310280955957
0.990690296805127,1.33319248510213
0.990803267275705,1.33328102981915
0.990916235388882,1.33336844368511
0.991029212024589,1.33345472672553
0.991142193295356,1.33353987885319
0.991255175288793,1.33362390002128
0.991368154117432,1.3337067902234
0.991481125883834,1.33378854949362
0.991594086695545,1.33386917789787
0.991694466678119,1.33394867554894
0.991779002300655,1.33402716838298
0.991863742802817,1.33410481500213
0.991948682856779,1.33418161335745
0.992034026410171,1.33425756145106
0.992119765309274,1.33433265524255
0.992205891450209,1.3344068907766
0.992292396803855,1.33448026417447
0.992379273370996,1.33455277164043
0.992466513212222,1.3346244094617
0.992554108437964,1.334695174
0.992642051198522,1.33476506169574
0.99273033368407,1.33483406907234
0.992818948099731,1.33490219272979
0.992907886705455,1.33496942934255
0.992997141796076,1.33503577566809
0.993086702760796,1.3351012285383
0.993176562273228,1.33516578488936
0.993266713066796,1.33522944173404
0.993357147909808,1.33529219615532
0.993447859615429,1.33535404531277
0.993538841071583,1.33541498643191
0.993630085315711,1.33547501681489
0.99372154933645,1.33553413382979
0.993813253727421,1.33559233527447
0.993905191560954,1.33564961874681
0.993997327635511,1.33570598190851
0.994089653897052,1.3357614227766
0.994182045413263,1.33581593944255
0.994274454492863,1.33586953125745
0.994366878180379,1.33592219804468
0.99446027394467,1.33597393965745
0.994553855664585,1.33602474636383
0.994647452535664,1.33607461630638
0.994741061756935,1.33612354932979
0.994834680647042,1.33617154531064
0.994928306619321,1.33621860415319
0.995021937181805,1.33626472578723
0.995120832106059,1.33630991016596
0.99522111032165,1.33635410459149
0.995321302888308,1.33639729521915
0.995421408415514,1.33643948290426
0.995521425657283,1.33648066851702
0.995621353606862,1.33652085294468
0.995721192249298,1.33656003708085
0.99582094165935,1.33659822181489
0.995920601996504,1.33663540804468
0.996020173514941,1.33667159665957
0.996119656653247,1.33670678855106
0.996219051999526,1.3367409846
0.996318360211659,1.33677418568723
0.996417582067139,1.33680639268723
0.996516718423203,1.3368376064617
0.996649689970779,1.33686782786596
0.996877902245912,1.33689671820638
0.997032013286113,1.33692332410851
0.997151818441953,1.3369483873383
0.997271642511828,1.33697225130213
0.997391486512462,1.33699491580851
0.997511351669902,1.33701638065957
0.997631231744262,1.33703664564468
0.99775112667075,1.33705571061064
0.997871036623805,1.33707357541277
0.997990961962268,1.3370902399
0.998110903224406,1.33710570391489
0.998230861127905,1.33711996730213
0.998350822879003,1.33713302989362
0.996213700099912,1.33714489165106
0.996270922040632,1.33717814631277
0.99632872969347,1.33721082817447
0.996387120910349,1.33724293137234
0.996446093797373,1.33727445006809
0.996505646734763,1.33730537843404
0.996565777868496,1.33733571066808
0.996626485588759,1.33736544098085
0.996687768594746,1.33739456360213
0.99674962593951,1.33742307277021
0.996812057010025,1.33745096273617
0.996875061557095,1.33747822775957
0.996938639670432,1.33750486209787
0.976020071480072,1.33753086001064
0.976168531425034,1.33776625577872
0.976316117008262,1.33800016544043
0.976462837474957,1.33823259775106
0.976608702145077,1.33846356136596
0.976753720388423,1.33869306485745
0.976897901604697,1.33892111669362
0.977041255188618,1.33914772525745
0.977183790579759,1.33937289882979
0.977325517063193,1.33959664560213
0.977466443849233,1.33981897367234
0.977606580183079,1.34003989104681
0.977745935349804,1.34025940563404
0.977884518659399,1.34047752525957
0.978022339441793,1.34069425764255
0.978159407056815,1.3409096104234
0.978295730889217,1.34112359113617
0.978431320358638,1.34133620722766
0.978566184869763,1.34154746604894
0.978592355879669,1.34175737485745
0.978598180550435,1.34196702169149
0.978605492028884,1.34217661021915
0.978614288515814,1.34238612555745
0.978624568356558,1.34259555284043
0.978636330065904,1.3428048772234
0.978649572273269,1.34301408386809
0.978664293767558,1.34322315795745
0.978680493437352,1.34343208468298
0.978698089630834,1.34364084924468
0.978717078649923,1.34384943766809
0.978737457454419,1.34405783600851
0.9787592231038,1.34426603035532
0.978782372712367,1.3444740068234
0.978806903414356,1.3446817515617
0.978832810235801,1.34488925074255
0.978860088038264,1.34509649059362
0.978888825864738,1.34530345738936
0.978919017320835,1.34551013651702
0.978950669767827,1.34571651342128
0.978983777688498,1.34592257348085
0.97901833523669,1.34612830212766
0.979054336267213,1.34633368484681
0.979111491273678,1.34653870718936
0.979192272238326,1.34674315740426
0.979274330416228,1.34694679898723
0.9793577149141,1.34714961915957
0.982335420290037,1.3473516046383
0.982366886487353,1.3475237828617
0.982401162134178,1.34769564610638
0.982438237501868,1.34786716624468
0.982478103145865,1.34803831525319
0.982520748978684,1.34820906520213
0.982566164309783,1.34837938825957
0.982614337865498,1.34854925670213
0.982665257843872,1.34871864292128
0.982718911819951,1.34888751942553
0.982775286925214,1.34905585884255
0.982834338697972,1.34922363394043
0.979553331188528,1.34939081791915
0.979651910804092,1.34959084525319
0.979751255887381,1.34978988578936
0.979853043986277,1.34998793186809
0.979957257313114,1.35018495903404
0.980063877855948,1.35038094300851
0.980172887348655,1.35057585969574
0.980284267275915,1.35076968518511
0.980397998658901,1.35096239574255
0.980514061088395,1.35115396783404
0.980632433387656,1.3513443781234
0.980753094205503,1.35153360348936
0.980876124426227,1.3517216210234
0.981001500899448,1.35190840700851
0.981129201660962,1.35209393795532
0.981259205140294,1.3522781906
0.981375252787435,1.35246114189149
0.981348791777266,1.35264293152979
0.981319569292954,1.35282498604468
0.981296841773897,1.35300733308298
0.981280591188216,1.35318990762553
0.981355202643592,1.35337264484043
0.981609859382227,1.35355463518298
0.981862535504837,1.35373407637447
0.953267325405589,1.35391098824255
0.953725595681663,1.35437414224681
0.954183787226505,1.35483270890213
0.954641918924247,1.35528668899149
0.955100009215453,1.35573608311915
0.95555807608216,1.35618089169574
0.9560161376958,1.35662111495957
0.956474210802395,1.35705675295957
0.95693231153993,1.35748780558511
0.957390455383524,1.35791427255319
0.95784865711553,1.3583361534383
0.958306930391933,1.35875344765957
0.958765212160962,1.35916615449787
0.959210081800323,1.35957427387021
0.959588511944231,1.35997794003404
0.959970865995497,1.36037781805957
0.960357120659205,1.36077386866596
0.960747250901047,1.36116605280638
0.961141229972239,1.36155433168936
0.961539029414511,1.36193866678511
0.964961347916609,1.36231901985106
0.965407522026367,1.36266511501915
0.965857735581079,1.3630067439234
0.966311952541906,1.3633438661234
0.966769915802559,1.36367644154681
0.967231592783052,1.36400443269362
0.967696949263683,1.36432780238723
0.968134869048999,1.36464651379787
0.96857582228681,1.36496084156596
0.969343759835106,1.36527075533191
0.970269663268565,1.36557298193191
0.971150527927199,1.36586594010638
0.972015273451455,1.3661500807
0.972880953259304,1.36642556506809
0.973747559286737,1.36669238385745
0.97461508134659,1.36695052779574
0.975483507602016,1.36719998771489
0.976352824676132,1.36744075456383
0.977223017527419,1.3676728194234
0.978094069270304,1.36789617352979
0.975861510582768,1.36811080828298
0.976225528470643,1.36834779126809
0.97637858407276,1.36858113038085
0.976536520149004,1.36881293738511
0.976699282110327,1.36904316342766
0.976866814809481,1.3692717602
0.977039062356612,1.36949867994681
0.977215968537909,1.36972387547021
0.977397476830559,1.36994730013617
0.977583530562229,1.37016890787872
0.977774072801423,1.37038865319787
0.977969046372429,1.3706064911617
0.978168394034749,1.37082237741277
0.978372058498041,1.37103626816383
0.978579981634664,1.37124812020638
0.980653480587761,1.37145789090638
0.980855348063152,1.37164690558723
0.981059023441264,1.37183389954468
0.978373294444306,1.37201885468511
0.978561615622483,1.37223069435319
0.978751805303052,1.37244064890213
0.9789438541212,1.3726486996234
0.979137869186688,1.37285482790851
0.979333839051414,1.3730590140766
0.979531752302167,1.37326123855745
0.979731597331361,1.37346148189787
0.979931719532168,1.3736597247617
0.98013144410462,1.37385596437234
0.98033310773206,1.37405020471277
0.980536699230534,1.37424242637234
0.980742207455963,1.37443261005106
0.980959541304729,1.3746207365617
0.981200321894336,1.37480668753191
0.981442808973542,1.37499022825319
0.981686992699071,1.37517134164255
0.981932863103054,1.37535001071915
0.982180410078069,1.3755262186
0.982429623387112,1.37569994849787
0.982680492648644,1.37587118373404
0.982933007321643,1.37603990773617
0.983187157353509,1.37620610402766
0.98344293344422,1.37636975624255
0.983700394389263,1.37653084810213
0.98394288656205,1.37668936274043
0.984070551070416,1.37684544999574
0.984202021411719,1.37700025931489
0.984337267821898,1.37715375259362
0.984476280990959,1.3773058920383
0.984619051743477,1.37745663994043
0.984839026495014,1.37760595868723
0.985257421159219,1.37775307545745
0.985674952371525,1.37789600403404
0.986091609551037,1.37803475306596
0.98650738187763,1.37816933129787
0.986901029741379,1.37829974759149
0.987273717748495,1.37842622341277
0.987645776852707,1.37854896857447
0.988017200619755,1.37866798937021
0.988371436871061,1.3787832921617
0.98860192382439,1.37889504899787
0.988833413341231,1.37900449862766
0.989063918266632,1.37911163101277
0.989289448591299,1.37921645601277
0.989516087452901,1.37931902341915
0.989743831422488,1.37941932214043
0.98987282458829,1.37951734111064
0.990000883041881,1.37961406884043
0.990132272369311,1.37970951468936
0.990266989365909,1.37980364531064
0.990405030677487,1.37989642739574
0.990546404996028,1.37998782766596
0.990691108643388,1.3800778127617
0.990839137692226,1.38016634935106
0.990990487881276,1.38025340415106
0.991145154565511,1.38033894391277
0.991304761167273,1.3804229354383
0.991470631539483,1.38050532927872
0.991639923747342,1.38058606273404
0.991812628431018,1.38066510154894
0.991988735532929,1.38074241156809
0.992168234397421,1.38081795872766
0.992351113666105,1.38089170907872
0.99253736125792,1.38096362878085
0.992726964344216,1.38103368411915
0.992919909328816,1.38110184150426
0.993116185745456,1.38116806748085
0.993315783222566,1.38123232870426
0.993518690197415,1.38129459192553
0.993724894524152,1.38135482402128
0.993934457639751,1.38141299198298
0.994147366461382,1.38146906218723
0.994363607073896,1.38152300114255
0.994583164535454,1.3815747755
0.994756010334284,1.38162435205532
0.994925090904299,1.38167219839787
0.995034404980266,1.38171835222128
0.995084143970232,1.38176341179574
0.995138880237841,1.3818079734766
0.995198592461814,1.3818519872383
0.995263259141455,1.38189540327021
0.99533285918973,1.38193817198298
0.995407370487935,1.38198024398723
0.995486770159803,1.3820215701234
0.995571035334056,1.38206210145745
0.995704807291728,1.38210178928511
0.995904690124074,1.38214013803617
0.99610771118121,1.38217648593191
0.996313868997859,1.38221080155745
0.996523161231572,1.38224305351277
0.996735584637806,1.38227321042553
0.99695103590456,1.38230124094681
0.997169511602886,1.38232711477234
0.99739100650962,1.3823508016234
0.997615514050949,1.38237227128085
0.99782789823361,1.38239149358298
0.998031351029155,1.38240858989149
0.998237984492687,1.38242364960638
0.998447786278996,1.38243664089362
0.998660742657341,1.38244753203191
0.998876838705817,1.38245629144894
0.999095416315659,1.38246288771277
0.999277563479084,1.38246729598298
0.999431807889403,1.38246988093404
0.999603930693609,1.3824709218766
0.999779909927667,1.38247023984681
0.999959720148587,1.3824677962383
1.00014333522559,1.38246355270426
1.00033072808595,1.38245747115745
1.00052187078971,1.38244951378085
1.00071673454468,1.3824396430383
1.00091528968149,1.38242782168085
1.00111756495246,1.38241401275957
1.00132352790221,1.38239817903404
1.00153314508354,1.38238028358936
1.00174599719297,1.38236028984681
1.00196205299118,1.38233816542553
1.00218128034176,1.38231387825319
1.00240364621119,1.38228739658298
1.00262911622525,1.382258689
1.00285714041662,1.38222772443191
1.00303591014628,1.38219447730638
1.00322083412938,1.38215944067021
1.00341465020625,1.38212255291915
1.00361103178394,1.38208372504255
1.0038099469154,1.38204293135745
1.06844999105812,1.38200014650426
1.06810330672028,1.38131030557872
1.06776551356416,1.38062393501277
1.06743652497891,1.37994094580426
1.06711626168506,1.37926124981915
1.06680463585073,1.37858475971489
1.06650157659437,1.37791138902979
1.06620700235389,1.37724105201064
1.06592083105383,1.37657366372128
1.06564298014525,1.37590914004894
1.06093392683596,1.37524739770426
1.06062706772739,1.37463279365319
1.06032656305703,1.37402126130851
1.0600323532469,1.37341273705745
1.0597441886766,1.37280715788723
1.05946041149475,1.37220446328723
1.05918279020606,1.37160460933617
1.05891125729316,1.37100753441489
1.05864575131409,1.37041317757447
1.05838624845559,1.36982147848936
1.05813268670257,1.36923237706383
1.05788500417447,1.36864581382766
1.05764313918015,1.36806172992979
1.05740703022281,1.36748006713404
1.05716369048193,1.3669007678234
1.05692512864079,1.36632390437872
1.0566922621024,1.36574942897021
1.05646502832336,1.36517728459149
1.05624274907972,1.36460741485319
1.07432871466504,1.36403977016383
1.07394147542484,1.36329108237447
1.0735604365993,1.36254627090638
1.07318552349917,1.36180527369149
1.07281666243694,1.36106802941064
1.0724553081437,1.36033447748085
1.07205545726866,1.35960454275957
1.07187807930801,1.35887861060213
1.07179268499324,1.3581544540234
1.07171396106828,1.35743115225319
1.06963007346017,1.35670863852128
1.06923493330641,1.35600698480426
1.06884668962376,1.35530928649362
1.06838664427914,1.35461547455957
1.06782741303315,1.35392626774255
1.06727500364376,1.35324265891277
1.06672932289644,1.35256457977872
1.07747664133916,1.35189196298723
1.07685802999368,1.35111176400213
1.07624624627123,1.35033775740638
1.07404319528369,1.34956987485319
1.07362609411027,1.34882404515532
1.07321306680087,1.34808239069787
1.0878464434027,1.34734487070426
1.08705642926725,1.34646086852128
1.07546731107086,1.34558477449149
1.0747707913567,1.34482468919149
1.0740831377401,1.34407157615319
1.07340422256254,1.3433253466234
1.07273391986998,1.34258591313404
1.07207194304128,1.34185318946808
1.07141817120602,1.34112709228723
1.07077239873202,1.34040753945319
1.07013451242909,1.33969445089574
1.07621280859842,1.33898774767021
1.07553600227853,1.33822019983191
1.07486737105844,1.3374594269234
1.07420679478543,1.33670534710638
1.07355415473717,1.33595787975319
1.07290933401046,1.33521694542128
1.06425549953461,1.33448246583617
1.06357793749059,1.33383461237021
1.06047246924333,1.33319354139574
1.05980994221804,1.33258355660213
1.05915330181383,1.3319802038
1.05850249476241,1.33138342405957
1.05785746836862,1.33079315899362
1.05721817048553,1.33020935073191
1.05658454952943,1.32963194193404
1.05595655445982,1.32906087577234
1.05533413477947,1.32849609593191
1.05471724052441,1.3279375466
1.05410582225901,1.32738517246809
1.05349985493399,1.32683891871915
1.0528992881169,1.32629873079149
1.05230407284059,1.3257645546234
1.05171416068612,1.32523633664468
1.05112950375786,1.32471402377021
1.05055005470344,1.32419756339574
1.05006090860713,1.32368690338936
1.02427416670858,1.32318113980426
1.02425984079923,1.32293350518723
1.02424626939793,1.3226860139766
1.02423344827332,1.32243865861702
1.024221366072,1.32219143159787
1.0242100114555,1.3219443255234
1.02419937317509,1.32169733311064
1.02418944005179,1.32145044718936
1.02418019941645,1.32120366069787
1.02417164063834,1.32095696670851
1.02416375314651,1.32071035839362
1.02415652641989,1.32046382903191
1.02409118865331,1.32021737201277
1.02394985948424,1.31997156903191
1.02380370442511,1.31972718077872
1.02365815709712,1.31948425555745
1.02351370854254,1.31924278728511
1.02337035212276,1.31900276496383
0.998980261072099,1.31876417765957
0.999062809335344,1.31876973865106
0.999357285526862,1.3187744733234
0.999769714614472,1.31877626024468
1.0001805730646,1.31877391869362
1.0005898631898,1.31876746438936
1.00099758734248,1.31875691303404
1.00140374788503,1.31874228030213
1.00156770303543,1.31872358184255
1.00169662181101,1.31870324217021
1.00182499131701,1.31868161200213
1.00195281514186,1.3186586968383
1.00207542618868,1.3186345021383
1.0021677452584,1.31860908008511
1.00225934412949,1.31858273390426
1.00235035234938,1.31855547080638
1.00244077495184,1.31852729670213
1.00253061696069,1.31849821745532
1.00261988012031,1.3184682388766
1.00270856847265,1.3184373667617
1.0027966736198,1.3184056068617
1.00005405571369,1.31837296501915
1.00008922758677,1.31836777717234
1.00012395243073,1.31836223725106
1.00015823588738,1.31835634972766
1.00019208355867,1.3183501190234
0.996630140702499,1.31834354949787
0.996639505592338,1.31837263552979
0.99664868913171,1.31840162781702
0.996657693907278,1.3184305281766
0.996666522829661,1.31845933839574
0.996675176551754,1.31848806023617
0.99668365810379,1.31851669545319
0.996691970381436,1.31854524576809
0.996700116250455,1.31857371287447
0.996708098556673,1.31860209844255
0.996715920101063,1.31863040410426
0.996723583669646,1.31865863147234
0.99673109185905,1.31868678212553
0.996790609878987,1.31871485762128
0.996925392244886,1.31874233733404
0.997059789372494,1.31876846785532
0.997193629106707,1.31879325304255
0.997326906996872,1.31881669847447
0.997459618682043,1.3188388097766
0.997591759910924,1.31885959261489
0.997723326467105,1.3188790527
0.997854314193985,1.31889719578723
0.997984719009719,1.31891402766596
0.998114536897255,1.3189295541766
0.998243763904333,1.31894378118936
0.998372363035199,1.31895671462128
0.998500330791129,1.31896836075957
0.998627663748159,1.31897872592128
0.998754358527182,1.3189878164617
0.99888041181388,1.31899563877021
0.999005820358728,1.31900219926596
0.999031649231419,1.31900750440426
0.999029979632913,1.31901255099362
0.999027794755269,1.31901761429362
0.9990254593528,1.31902269946596
0.999022975792876,1.31902780801702
0.999020346412964,1.31903294142766
0.99901748445271,1.31903810115745
0.999014452540251,1.3190432895383
0.999011253272216,1.31904850826809
0.999007889200382,1.31905375902128
0.999004362826683,1.31905904345106
0.999000676598233,1.31906436318085
0.998996832932239,1.31906971980851
0.998992857690345,1.31907511491277
0.998988753334613,1.31908054981064
0.998984522287237,1.31908602579362
0.998980166965426,1.31909154412766
0.998975689776421,1.3190971060617
0.998971093117494,1.31910271281277
0.998966379360999,1.3191083655766
0.998961550729771,1.31911406552553
0.998956609257257,1.31911981380851
0.998951496880605,1.31912561155745
0.998946216071848,1.31913146048298
0.998940769283082,1.31913736227021
0.998935158911581,1.31914331857872
0.998929387299793,1.31914933104894
0.998923456735346,1.31915540129362
0.998917369465994,1.31916153090426
0.993441542008507,1.31916772144894
0.993429937372877,1.31922872580851
0.993418172384101,1.31928984633191
0.993406181403748,1.31935108462553
0.993393990433008,1.31941244295106
0.993381607685409,1.31947392330851
0.9933690414293,1.31953552761915
0.993356300007788,1.31959725771915
0.993343391893565,1.31965911536383
0.993330325604176,1.31972110222128
0.993317109702023,1.31978321987234
0.993303752794362,1.31984546981702
0.993290263528323,1.31990785346596
0.993276647396201,1.31997037214681
0.99326290926232,1.3200330271234
0.993249053916239,1.3200958196234
0.993235086202345,1.32015875081702
0.993221010999912,1.32022182182766
0.993206833248018,1.32028503373404
0.993079065766558,1.3203483875617
0.992937373208774,1.3204130203617
0.992796367551953,1.3204790715234
0.992656053735174,1.32054653417021
0.992516436881924,1.32061540138085
0.992377518916002,1.32068566617447
0.992239304771504,1.32075732155745
0.99210179952706,1.32083036048298
0.991965008405836,1.32090477585745
0.991828936969902,1.32098056052979
0.991693590915899,1.32105770729574
0.99155897588564,1.32113620889574
0.991425097635572,1.32121605801064
0.991291961912172,1.32129724726596
0.991159574157898,1.32137976922979
0.991027965826368,1.32146361641489
0.990897142948144,1.32154878101489
1.00614709804281,1.32163525517447
1.00591901489646,1.32156907510426
1.00569295608523,1.32150517817872
1.00546891578786,1.32144354413404
1.00524688822799,1.32138415276383
1.00502686489803,1.3213269839234
1.00480883246596,1.32127201754681
1.00459277704653,1.32121923370426
1.00437871233559,1.32116861261064
1.00416662359067,1.32112013433191
1.00395649610416,1.32107377909362
1.00374831482459,1.3210295272617
1.00353939715358,1.32098735935532
1.00333237858632,1.32094728274255
1.00312725586832,1.32090927841489
1.00848751170931,1.32087332739574
1.00814147566687,1.32078371945106
1.00780032597961,1.3206975753766
1.00746405087047,1.32061484625745
1.00713232798847,1.32053548330213
1.00680515348104,1.3204594409383
1.00988973872893,1.32038667364043
1.00937303300854,1.32028302920213
1.00886311736219,1.3201845570617
1.00835999924088,1.32009118925106
1.00786368611055,1.3200028577234
1.00735479913357,1.3199194943617
1.00685263145378,1.31984122502979
1.00635758287251,1.31976798247021
1.00586966094543,1.31969969541489
1.00538888086356,1.31963629252979
1.00491525759366,1.3195777023234
1.00444880563401,1.31952385315106
1.00398953882997,1.31947467322979
1.00353747054846,1.31943009063617
1.00309261177408,1.31939003330851
0.996318538462118,1.31935442908298
0.995900890486167,1.31938663429574
0.995489272788265,1.31942302022766
0.995083691239486,1.31946352650851
0.990831235527692,1.31950809272128
0.990703766892982,1.31959522662128
0.990581434637557,1.3196836365
0.990463414253992,1.31977327094468
0.990350001055426,1.31986408678723
0.99024177261521,1.31995603791277
0.990138744951711,1.32004907242128
0.990040936694883,1.32014313825106
0.989948366768727,1.32023818315532
0.989861053474257,1.3203341547
0.989779014658946,1.32043100025957
0.989702267661905,1.32052866704255
0.989630933702419,1.32062710207234
0.989565035945818,1.32072625116383
0.989504597044092,1.32082605990426
0.989449639056138,1.32092647364468
0.989400183437801,1.3210274375234
0.988980980638399,1.32112889645957
0.988489866046995,1.32123455167447
0.98801059673557,1.32134512301915
0.972564150665838,1.32146049191489
0.972224353075458,1.32173048194468
0.971895683287648,1.32200387339362
0.971578158197951,1.3222805548766
0.971271794053998,1.32256041482979
0.97097660573782,1.32284334153191
0.970692607129677,1.32312922311277
0.970419811237643,1.32341794755745
0.970158230077985,1.32370940272979
0.969907874595426,1.32400347636809
0.969668754548513,1.32430005609787
0.969440878325209,1.32459902945532
0.96922425289804,1.32490028388511
0.969018883719431,1.32520370676596
0.968824774651934,1.3255091854234
0.968641928008093,1.32581660714043
0.968470344241447,1.3261258591766
0.968294329237683,1.32643682879149
0.968073217844798,1.32674956034255
0.96784552650557,1.32706450524894
0.96778401853968,1.32738172937872
0.96776265057846,1.32769956921277
0.967752372726306,1.32801762294255
0.967820929128489,1.32833577955319
0.967970700860265,1.32865324990638
0.968130676517478,1.3289692210234
0.968300802198862,1.3292835907617
0.968478945552473,1.32959625751702
0.968665803477047,1.32990714103191
0.968862640382106,1.33021615407021
0.969069386093837,1.33052319674681
0.969285966256902,1.33082816986596
0.969512302414188,1.33113097498936
0.969748312061623,1.33143151445319
0.969993909600114,1.33172969142766
0.970249005553062,1.33202540993617
0.970513506342093,1.33231857489787
0.970787331576325,1.33260909216809
0.971075073259688,1.33289686840851
0.971384693837417,1.33318176431489
0.971703304732318,1.33346356087447
0.972030791702616,1.33374216809362
0.972367036065853,1.33401749712128
0.972711914634091,1.33428946029362
0.973065298173879,1.33455797118511
0.97342693235498,1.33482294465319
0.973796672857571,1.33508429811489
0.974174371549116,1.33534195041915
0.974559876170381,1.33559582190638
0.97495302791324,1.3358458344383
0.975353663668432,1.33609191146383
0.975761616703374,1.33633397806808
0.976176796484874,1.33657196100426
0.976534244822896,1.33680578793191
0.976859867876022,1.33703603675106
0.977139467209025,1.33726302603617
0.977426636616961,1.33748721649362
0.975537142983032,1.33770853234255
0.975860198751099,1.33794876229362
0.976190878091665,1.33818575840851
0.97652904740535,1.33841944437872
0.976874571826857,1.3386497452234
0.977119708132007,1.33887658732128
0.977350906990704,1.33910097556809
0.977589918975924,1.33932304948085
0.977931127403856,1.33954273085106
0.978424056556518,1.3397589966766
0.978920375832046,1.33997032821064
0.979419935263816,1.34017669151702
0.979922584536329,1.3403780541617
0.980418190137191,1.34057438521702
0.981138669234826,1.34076575518723
0.982027339564016,1.3409499130617
0.98283183824749,1.34112517521702
0.983640040976984,1.34129238422553
0.984451794272201,1.34145150301064
0.98526694803195,1.34160249602979
0.986085352369351,1.34174532924255
0.986906857880965,1.34187997011064
0.987731315721553,1.34200638759149
0.988558652163756,1.34212455213191
0.988565426124746,1.34223443491489
0.98836398136684,1.34234424989149
0.988170999570891,1.34245608135957
0.987986535126588,1.3425698446
0.987810668504555,1.34268545435745
0.987643451433062,1.34280282456596
0.987448217870068,1.34292186864043
0.987231472185516,1.34304286702979
0.987026137675164,1.3431660350766
0.986832251912902,1.34329125854894
0.986649471769715,1.34341842284681
0.986477453543431,1.3435474168
0.986316238760203,1.34367813267872
0.986165865557105,1.34381046234255
0.986026368482781,1.3439442972617
0.980406253167748,1.34407952856809
0.980362476649385,1.34427101802979
0.980328280481382,1.3444629457
0.981225821672773,1.34465521568085
0.983542919033014,1.34483850114468
0.985877795023701,1.34499859213404
0.98823029777933,1.34513531068298
0.990600239340738,1.34524848034043
0.991949014637375,1.34533792654468
0.991695326825668,1.34541387131702
0.991452500225815,1.34549235554043
0.991220547865823,1.34557327049362
0.990999477331242,1.34565650732128
0.990789091487482,1.34574195709787
0.990589252269558,1.34582951286596
0.990399823192391,1.34591906905319
0.9902206699439,1.34601052145106
0.990051660190626,1.3461037672
0.976766013016498,1.3461987047617
0.97706473875576,1.34642663354681
0.977369891982773,1.34665157204681
0.977682452803434,1.34687345591702
0.978002343732494,1.34709221101064
0.97832948623808,1.34730776394894
0.97866380072674,1.34752004214468
0.979005206658074,1.34772897380638
0.97935362262946,1.34793448794468
0.979708966376057,1.34813651438723
0.98007122282146,1.34833498379149
0.980440316369332,1.34852982695532
0.980816059040574,1.34872097544043
0.981192714345191,1.34890836268723
0.981576096363087,1.34909197955957
0.981966125151935,1.34927175872553
0.982362720156382,1.34944763364681
0.982765800223005,1.34961953859574
0.983175284955936,1.34978740865319
0.983591093151914,1.34995117971277
0.984013142875036,1.35011078847234
0.98444131994832,1.35026617245319
0.984875543906125,1.35041727032128
0.9853157335103,1.35056402154468
0.985761806550827,1.35070636640851
0.986213680299358,1.35084424601702
0.986671271658734,1.35097760230426
0.987134497317486,1.35110637803617
0.987603273675078,1.35123051681489
0.988077516881778,1.35134996307447
0.988557142863573,1.35146466209149
0.989042067347097,1.35157455998298
0.989532205919431,1.35167960371277
0.990027474033092,1.35177974108511
0.990527787055867,1.35187492075319
0.991033060300723,1.35196509221702
0.991543209050721,1.35205020582128
0.994013242906985,1.35213021276596
0.994463627988826,1.35218549431702
0.99491803758375,1.35223626745106
0.995376392083351,1.35228249187872
0.9958386124773,1.35232412811277
0.996304620293528,1.35236113745532
0.996774337658042,1.35239348199149
0.997247687274983,1.35242112459149
0.997724592511358,1.35244402889362
0.998204977352179,1.35246215930638
0.998688766410435,1.35247548099787
0.999175884956997,1.35248395989362
0.999666258935564,1.3524875626617
1.00015981499755,1.35248625671489
1.00065648047719,1.35248001020213
1.00115618340145,1.35246879199787
1.00165885251003,1.35245257169574
1.00216441725531,1.35243131960426
1.00267280767281,1.3524050067383
1.00318395411203,1.35237360481064
1.00369778768999,1.35233708623404
1.00421424036103,1.35229542411064
1.00473324489682,1.35224859222128
1.0052547348964,1.35219656502128
1.00577864473131,1.35213931763404
1.00630482148442,1.35207682583404
1.00683320493485,1.35200906692979
1.00736373558935,1.35193601883191
1.00789635471224,1.35185766004468
1.00843100430049,1.35177396966596
1.00896762718336,1.35168492736808
1.0095061672218,1.35159051339787
1.01004656900941,1.35149070856596
1.01058304506055,1.35138549423404
1.01107246799455,1.3512749097
1.01156380730663,1.35115942597447
1.00382187110105,1.35103902387021
1.00419691735201,1.35099611965319
1.00456884976458,1.35094946117021
1.00494249897352,1.35089907959149
1.00531780857564,1.35084495772979
1.0056947227708,1.35078707896383
1.00607331025257,1.35072542723617
1.00645351383528,1.35065998579149
1.00683527630336,1.35059073845532
1.00721854107915,1.35051766962128
1.0076008872558,1.35044076425319
1.00798431222027,1.35036003154468
1.00836909408115,1.3502754607
1.0087551784986,1.35018703813191
1.00914251172087,1.35009475080213
1.00953104035506,1.34999858621489
1.00992071099331,1.34989853239787
1.01031158534173,1.3497945779234
1.01070361055066,1.34968671074043
1.01109673435856,1.34957491932979
1.01172735878815,1.34945919269149
1.01210396001706,1.34933715341489
1.01241622107891,1.34921134430638
1.01273099134304,1.34908240941915
1.01304825618158,1.34895032363617
1.01336753344861,1.34881506198723
1.01395981536481,1.34867660432766
1.01463920166384,1.34853221784043
1.01530590751483,1.34838103060213
1.01587594363926,1.34822316954043
1.01610707716354,1.34805960233617
1.01587549912702,1.34789372145319
1.01564931419729,1.34773015869787
1.01542847533598,1.34756886008723
1.01521290642841,1.34740977210426
1.01500255898587,1.34725284199787
1.01479738476886,1.3470980175
1.01471137262548,1.3469452468234
1.01472770394095,1.34679333714255
1.01474716504341,1.34664126398085
1.01476972608905,1.34648899601277
1.01479535729885,1.34633650220426
1.01482402893866,1.3461837518234
1.01485571132415,1.34603071443617
1.01489037486072,1.34587735990213
1.01492798999861,1.34572365838298
1.01496852718807,1.34556958032979
1.01501195787113,1.34541509649574
1.01505825329549,1.34526017791064
1.01510739390418,1.34510479590426
1.01515935314278,1.34494892199362
1.01521410462634,1.3447925279617
1.01527162247329,1.3446355858617
1.01533191799716,1.344478068
1.01537146889067,1.34431994657021
1.0153896521818,1.34416142922979
1.0153985133652,1.34400272987234
1.01539505117961,1.34384394181489
1.01528863428537,1.34368518841277
1.01518598453377,1.34352750025957
1.01508705881877,1.34337083964468
1.01499181422866,1.34321516928936
1.01490020785675,1.34306045234681
1.01481219690598,1.34290665239787
1.01472773868397,1.34275373345106
1.01464659961358,1.34260165994255
1.01456874145307,1.34245039864681
1.01449412598064,1.3422999167234
1.01442271502433,1.34215018171277
1.01435447038726,1.34200116153404
1.01420980354128,1.34185282449362
1.01408287425313,1.34170593559149
1.01395964328446,1.34156031726809
1.01384008955322,1.34141593250426
1.01372419297416,1.34127274448936
1.01361193334737,1.34113071661702
1.01350329061252,1.34098981247872
1.01339824492856,1.34084999587021
1.01329677667373,1.34071123078511
1.01318428447657,1.34057348141064
1.01305640197584,1.3404368581
1.01293189726274,1.34030151491064
1.01281075746874,1.34016741802979
1.01269296989478,1.34003453377872
1.01257852194645,1.33990282859574
1.01246740109413,1.33977226905319
1.01235958565272,1.33964282184681
1.01224421556166,1.33951445388936
1.0121495205003,1.33938724080213
1.01205803801907,1.33926097562553
1.01196975456663,1.33913562620213
1.00376133498766,1.33901116050851
1.00361371405836,1.33896886226596
1.00346972046733,1.33892804173191
1.00332934242257,1.33888866259362
1.00319256775331,1.33885068865957
1.00305938236001,1.33881408385957
1.00292977026416,1.33877881226383
1.00280371358839,1.33874483810426
1.00268119261624,1.33871212578936
1.00256218594171,1.33868063992553
1.00244667029482,1.3386503453383
1.00233462035715,1.33862120707872
1.0022260111293,1.33859319045319
1.00212081872824,1.3385662610234
1.00201902059668,1.33854038458298
1.00192059551303,1.33851552715745
1.00182552358639,1.33849165498085
1.00173380885873,1.33846873448936
1.00164547661855,1.33844673207234
1.00156050594828,1.3384256138766
1.00147887524254,1.33840534624681
1.00140056228793,1.33838589575319
1.00132554420321,1.33836722918298
1.00125379752402,1.33834931355532
1.00118529816298,1.3383321161234
1.00100440881533,1.3383156043766
1.00080713479918,1.33830090335957
1.00061322851307,1.33828817708511
1.0004226744769,1.3382773918383
1.00023545712584,1.33826851406596
1.00005156074554,1.33826151036383
0.999870969452189,1.33825634749362
0.999693656352482,1.33825299236596
0.999507212204213,1.33825141216809
0.999273855560545,1.33825169830426
0.999044400496204,1.33825432037234
0.998818828869662,1.33825923931702
0.998597122290198,1.33826641626809
0.998379262352137,1.33827581253404
0.998167590408768,1.33828738960851
0.997964309170255,1.33830108554894
0.997764758925903,1.3383168163617
0.997568920138684,1.33833454470426
0.997376773241667,1.33835423341915
0.997188298598144,1.33837584555319
0.997003476511603,1.33839934434255
0.996821548780897,1.33842469322979
0.996643022401864,1.33845186324043
0.996468147493314,1.3384808203234
0.996296904951823,1.33851152792979
0.996129275509494,1.3385439497
0.995965239753898,1.33857804946383
0.99580477807325,1.33861379124681
0.995647870686307,1.3386511392766
0.99549449753273,1.33869005797234
0.995344638866164,1.33873051195319
0.995198275209391,1.33877246604255
0.995051760788564,1.33881588525106
0.99490359082393,1.33886077109149
0.994759037985478,1.33890714013404
0.994618081868977,1.33895495617021
0.994480623034942,1.33900418319787
0.994346640092322,1.33905478620851
0.994216111450706,1.33910673040851
0.99408901529541,1.33915998121702
0.99396532967718,1.3392145042766
0.993845032576989,1.33927026544681
0.993729233294313,1.33932723080851
0.993630464344017,1.33938535533617
0.993534859579833,1.33944446855745
0.993442399370037,1.33950453879574
0.993353064038052,1.33956553457234
0.993266833393954,1.33962742460851
0.993183685329006,1.33969017782766
0.993103597345721,1.33975376336808
0.993026546577803,1.33981815060213
0.992952509830015,1.33988330912553
0.992881463498438,1.33994920876809
0.992813383161787,1.34001581959362
0.992748242036393,1.34008311191277
0.992686011953051,1.34015105630426
0.99262666408966,1.34021962362766
0.992569817150226,1.34028878503191
0.992515162145688,1.34035851548298
0.992463233194463,1.34042879303617
0.99241408347016,1.34049959040851
0.992367681569,1.34057087977447
0.992323995728362,1.34064263362979
0.9922829938517,1.34071482478723
0.992238618822473,1.34078742638085
0.99218720377482,1.34086047217234
0.99213789056746,1.34093403263617
0.992090658536995,1.34100808673404
0.992045487074852,1.34108261362979
0.992002355044159,1.3411575927
0.991961241218335,1.34123300352553
0.991922125731411,1.34130882590851
0.996466355653819,1.34138503984043
0.996370927580121,1.34141576538511
0.996278561541789,1.3414474461766
0.996189228178459,1.34148005156596
0.996102898274299,1.34151355119362
0.996019543052065,1.34154791499787
0.995939134158148,1.3415831132
0.995861643652604,1.34161911630426
0.99578704401414,1.34165589510213
0.995715308145099,1.34169342065106
0.995646409336568,1.34173166428723
0.995580258854559,1.34177059761064
0.995516832556887,1.34181019310851
0.995456106620338,1.34185042351489
0.995398057575561,1.34189126179574
0.995342662376837,1.34193268115319
0.995289978942482,1.34197465502766
0.995239982831276,1.34201715627021
0.995192217853621,1.34206015798085
0.948718095583989,1.34210363782553
0.949072455720983,1.34261233027021
0.949427294091522,1.34311747551915
0.949782533648944,1.34361906878511
0.950138100476501,1.34411710605106
0.950493923682691,1.34461158404468
0.950849935246761,1.34510250019574
0.951206156823912,1.34558985262128
0.951562524176196,1.34607363921702
0.951918975697185,1.34655385852553
0.952275452262451,1.34703050970426
0.952631897842589,1.3475035925
0.952988258601126,1.34797310722553
0.953344482749987,1.34843905472766
0.953700520494671,1.3489014363766
0.95405632396946,1.34936025403617
0.95441184718758,1.34981551005106
0.954767045916602,1.35026720722979
0.95512187766349,1.35071534881702
0.955476301475246,1.35115993848936
0.955830277983761,1.35160098032766
0.956183769276237,1.35203847881064
0.956536738785539,1.35247243879574
0.956889151325081,1.35290286550638
0.957240973053939,1.35332976451489
0.957592171506757,1.3537531417383
0.957942715464162,1.35417300341702
0.958292574967717,1.3545893561
0.958641621765806,1.3550022066383
0.958989831202899,1.35541156316808
0.959337179545495,1.35581743407234
0.959683644002056,1.35621982797021
0.969126187295694,1.35661875370851
0.969397674874718,1.35692315824255
0.969668518987778,1.35722484514468
0.969938701528237,1.35752382085957
0.970208204384472,1.35782009200851
0.970477010287147,1.35811366539574
0.989195791040804,1.35840454799574
0.989275830884254,1.35850805292979
0.989356370466932,1.35861075665319
0.989437365297244,1.35871265416383
0.989518772333921,1.35881374090426
0.989600550215281,1.35891401274681
1.02094587585407,1.35901346598298
0.982145877484442,1.35879914803404
0.982378595745761,1.35897322360851
0.982610376758045,1.35914496964043
0.982841215113726,1.35931439551064
0.983071105689316,1.35948151065745
0.98330004366535,1.35964632456383
0.983528024531367,1.35980884677021
0.983755044075941,1.35996908685532
0.983981098361762,1.36012705444255
0.984206183735607,1.36028275919574
0.984430296803413,1.36043621081064
0.984653434435271,1.36058741902128
0.984875618480754,1.36073639359149
0.985096846074099,1.36088314407021
0.985317114588772,1.36102768002766
0.985536421637467,1.36117001106596
0.985754765032237,1.36131014680851
0.985972142789476,1.36144809690426
0.986188553134902,1.36158387101702
0.986403994508544,1.36171747882979
0.986618465285638,1.36184893004468
0.986831963901229,1.3619782343766
0.987044489129269,1.36210540155745
0.987256039913163,1.36223044132979
0.987466615360787,1.36235336344894
0.987676214739502,1.36247417767872
0.98788483745622,1.36259289378723
0.99028231553619,1.36270952155319
0.990483998242135,1.36280215022128
0.990684194030751,1.36289276001489
0.990882910507525,1.3629813658234
0.991079790857551,1.36306798244894
0.99127507143401,1.36315262827447
0.998793569635895,1.36323531931489
0.998959405060749,1.36324274911277
0.999106585225732,1.3632485188766
0.999253470795262,1.36325281534468
0.999400084610718,1.36325564146809
0.999546448980194,1.36325699996383
0.99969258537947,1.36325689333404
0.999838514945417,1.36325532385745
0.999984256597054,1.36325229360426
1.00012818449483,1.36324780445745
1.00026726492709,1.36324187457021
1.00040605536406,1.36323455246808
1.00055868518856,1.36322584105532
1.00071131128009,1.36321560179574
1.00086375888193,1.36320383472766
1.00101604386293,1.36319054163617
1.00116818159356,1.36317572415106
0.955114070258525,1.36315938374468
0.955244847972324,1.36360405157021
0.955376041102143,1.36404741029149
0.955507628884907,1.36448945575106
0.955639590263486,1.36493018399787
0.955771903856797,1.36536959129149
0.955904547989705,1.36580767410851
0.956037500737876,1.3662444291383
0.956170739967651,1.36667985329149
0.956304243709843,1.36711394370213
0.957303591385868,1.36754669771915
0.957348242001817,1.36796944812553
0.957398046286324,1.36839175157234
0.957449964716461,1.36881355647021
0.957502382855922,1.36923484165957
0.957555271578586,1.36965560213404
0.957610284335008,1.37007583318511
0.957727400527984,1.37049551354894
0.957843520930618,1.37091402156596
0.958014453825172,1.3713313672
0.958388969127501,1.37174700177021
0.958760456778636,1.37215888738936
0.959128947848432,1.37256705436383
0.959494473077804,1.37297153269149
0.959857063137891,1.37337235205745
0.960216749093564,1.37376954184681
0.96057356175053,1.37416313112766
0.960927531899544,1.37455314866383
0.961278690366246,1.37493962290638
0.96162706776197,1.37532258200426
0.96197269445882,1.37570205379362
0.962315600654462,1.37607806581064
0.962655816397044,1.37645064528936
0.96299337151542,1.37681981915745
0.963328295579281,1.37718561405106
0.96366061793404,1.37754805630851
0.963990367685881,1.37790717197021
0.964317859670018,1.37826298678936
0.964643118816099,1.37861552336809
0.964966170307949,1.37896480405745
0.965287039130039,1.37931085095319
0.96560575004256,1.37965368590638
0.965922327845576,1.37999333051915
0.966236798146549,1.38032980614255
0.966549185142486,1.38066313387234
0.966859512806117,1.38099333456383
0.967167804875929,1.38132042883191
0.967474084861145,1.38164443705106
0.967778376051697,1.38196537936596
0.968080701483335,1.38228327568085
0.968381083982485,1.3825981456766
0.968679546076536,1.38291000879787
0.968976110058631,1.38321888427447
0.96927079801259,1.3835247911
0.969563631952457,1.38382774805957
0.969854633702885,1.38412777370851
0.97014382489914,1.38442488638723
0.97043122696716,1.3847191042234
0.970716861093656,1.38501044512128
0.971000402281169,1.38529892678298
0.971281878215461,1.38558457015532
0.971561326071708,1.38586739591277
0.971838771198206,1.38614742435957
0.972114238644217,1.3864246755383
0.972386079265307,1.38669916925106
0.972654335783771,1.3869709418
0.972919050887018,1.3872400290617
0.973180267202651,1.38750646648723
0.973438027273544,1.38777028910213
0.973692373547877,1.3880315315
0.97394334834923,1.38829022785532
0.974190993871605,1.38854641191915
0.974435103745176,1.38880011701489
0.974675724126172,1.38905137853404
0.974912900926609,1.38930023141064
0.975146679624899,1.38954671011277
0.975377106063282,1.38979084865745
0.975604225949432,1.39003268060213
0.954195695000053,1.39027223904255
0.954505353066946,1.39072609993404
0.954812896305411,1.39117686110426
0.955118346211161,1.3916245437234
0.955421724170265,1.39206916874468
0.955723051439207,1.39251075691064
0.956022290563713,1.39294932874681
0.956319463258788,1.39338490515745
0.956615472847818,1.39381750682553
0.95691033163614,1.39424714539574
0.957204051749668,1.39467383238723
0.957496556769717,1.3950975792
0.957787904604637,1.39551839799362
0.958078151253927,1.39593630035532
0.95836730823048,1.39635129730638
0.958655386937539,1.39676339975319
0.958942398868061,1.39717261849362
0.959228355365483,1.39757896420213
0.95951326764366,1.39798244744468
0.959797297650597,1.3983830786766
0.960080453769274,1.39878086672553
0.960362743884277,1.39917582034255
0.960650516886691,1.39956794819362
0.961040760258888,1.39995719539787
0.961429575479342,1.40034253621064
0.961816971583927,1.40072398492553
0.962202957374275,1.40110155575106
0.962587541402819,1.40147526280426
0.962970732466205,1.40184512011489
0.963352539281336,1.40221114162979
0.963732970475407,1.40257334120213
0.96410426729663,1.40293173260426
0.964464687779755,1.40328640727447
0.964823804260974,1.40363747408298
0.96518162482423,1.40398494608298
0.96553815739398,1.40432883624894
0.965893409715262,1.40466915747234
0.966247389408512,1.40500592257021
0.966600104034361,1.40533914428085
0.9669515611036,1.40566883526809
0.967301768042293,1.40599500811915
0.967650732186793,1.40631767534894
0.967998460783743,1.40663684939787
0.968344960970138,1.40695254263191
0.965885754569531,1.40726476735319
0.96624265484907,1.40760160907872
0.966598269457618,1.40793487818298
0.966952603124929,1.40826458753404
0.967305660491049,1.40859074995532
0.967660317770285,1.40891337821915
0.968015370016455,1.40923245631489
0.968369115928235,1.40954798028723
0.968721556492447,1.40985996321277
0.969072691923399,1.41016841815745
0.969422525734766,1.41047335818511
0.969771061340543,1.41077479632766
0.970118302060033,1.41107274557872
0.97046425128231,1.41136721890213
0.970808912690504,1.41165822922128
0.971152289878032,1.41194578943404
0.971494386393457,1.41222991238936
0.971835205680677,1.41251061091064
0.972174751238416,1.41278789778298
0.972513026525526,1.41306178575319
0.972850034946033,1.41333228754255
0.973185779829207,1.41359941582766
0.973520264449494,1.41386318325957
0.97385349439887,1.41412360245319
0.974185475812559,1.41438068596596
0.974516214681252,1.41463444629787
0.974845715924094,1.41488489588511
0.975173983672767,1.41513204712128
0.975501021949307,1.41537591234681
0.98029308612078,1.41561650387447
0.980511404401499,1.41580912615532
0.980729639246151,1.4159995630383
0.980947783273527,1.41618781535957
0.98116582844454,1.41637388402979
0.981383765977495,1.41655777003404
0.981601587185392,1.41673947445319
0.981819283441038,1.41691899845319
0.982036846201968,1.41709634327872
0.982254266975555,1.41727151027234
0.982471537314029,1.41744450085319
0.982688648864313,1.41761531652553
0.982905593328155,1.41778395888085
0.983122360897168,1.41795042959149
0.983338926696531,1.41811473042766
0.983555050106815,1.41827686341064
0.983770967506118,1.41843683296596
0.983980684625329,1.41859464115745
0.984186692948828,1.41875035004894
0.98439247771291,1.41890399677021
0.984598033724314,1.41905558355532
0.984803355799747,1.41920511269574
0.985008438805755,1.41935258653404
0.985213277738465,1.41949800745957
0.985417867584041,1.41964137792128
0.985622203318673,1.41978270040638
0.985826279908588,1.41992197746383
0.986030093072584,1.42005921168511
0.986233648716625,1.42019440570638
0.986436942360153,1.42032756210638
0.986639969024217,1.42045868350851
0.986842722359282,1.42058777258511
0.987045187991677,1.42071483207234
0.987247359666565,1.42083986484894
0.987449231154024,1.42096287385957
0.987650796194232,1.42108386210638
0.987852048258234,1.42120283265745
0.988052979277037,1.42131978864894
0.988253581186633,1.42143473329149
0.988453845947935,1.42154766987872
0.988653765362368,1.42165860178936
0.988853331186503,1.4217675324766
0.989052535196846,1.42187446548085
0.989251369184854,1.42197940442553
0.989449824951954,1.42208235301489
0.989647894314523,1.42218331503191
0.989845569113859,1.42228229434681
0.990042841196243,1.42237929490851
0.990239696237844,1.42247432074894
1.00088179125451,1.42256737604043
1.00099586526812,1.42255390244468
1.0011107022525,1.42253928694894
1.00122640413412,1.42252352191915
1.00134294898865,1.42250659869787
1.00146031509111,1.42248850884468
1.00157848088598,1.42246924414255
1.00169742504202,1.42244879658085
1.00181712642235,1.42242715837234
1.0019375641094,1.42240432193617
1.00205871737996,1.42238027990213
0.996435607372496,1.42235502510638
0.996461558620743,1.42238605844468
0.996488910559249,1.42241683200638
0.996517643376868,1.42244733177234
0.996547737451846,1.42247754391702
0.996579173282043,1.42250745481702
0.996611928763704,1.42253705104043
0.996645984688742,1.4225663193766
0.996681322008554,1.42259524680638
0.996717921834025,1.42262382050638
0.996755765430539,1.42265202783617
0.99679483419805,1.42267985634681
0.99683507214204,1.42270729377234
0.99687646174896,1.42273432841064
0.996918985644809,1.42276094873404
0.99696262661009,1.42278714338511
0.997007367544921,1.42281290118511
0.997053187142975,1.4228382111234
0.997100068443921,1.4228630624
0.997147833536207,1.42288744438723
0.997196467866741,1.42291134824043
0.997245957061852,1.42293476525532
0.997296286922309,1.4229576868766
0.997347443213991,1.42298010468936
0.997399412151332,1.42300201042128
0.997452180033492,1.42302339593617
0.997505797013817,1.42304425323617
0.997560248648861,1.4230645738234
0.997615520574921,1.42308434934043
0.997671598488101,1.42310357157872
0.997728479427945,1.42312223247021
0.997786148622067,1.42314032397447
0.99784459139776,1.4231578382
0.997903793191964,1.42317476740638
0.997963739536315,1.42319110399574
0.998024416072093,1.42320684051277
0.998085808535275,1.42322196964894
0.998147902706692,1.42323648423617
0.998210684466855,1.42325037725319
0.998274139825856,1.42326364181702
0.998330311267573,1.42327627118298
0.998383049111554,1.42328833826383
0.998436471414368,1.42329987743191
0.998490564061511,1.42331088183617
0.998545313008252,1.42332134476383
0.998600704314522,1.42333125964681
0.998656642328629,1.42334062005532
0.998713115109063,1.42334942051489
0.998770110813993,1.4233576556766
0.998827617661395,1.42336532030213
0.998885623958956,1.42337240927447
0.998944118089122,1.42337891759574
0.999003088514082,1.42338484038511
0.999062523780751,1.42339017287021
0.999122494586258,1.4233949104
0.999183013076453,1.42339904761277
0.999244066253232,1.42340257902766
0.999305641223153,1.42340549928936
0.999367725182487,1.42340780317872
0.999430305437147,1.4234094856
0.999493369392731,1.42341054158298
0.999554715305954,1.42341096628511
0.99961636782093,1.42341077690851
0.999678418896255,1.42340997037872
0.99974085779155,1.42340854271064
0.999803673846174,1.42340649002128
0.9998668564892,1.42340380853191
0.99993039389375,1.4234004945766
0.999994275444041,1.42339654460213
0.999948867852994,1.42339195516383
0.999840743631856,1.42338782026383
0.999734379971033,1.42338476770213
0.999629720013787,1.42338277985532
0.99952674230926,1.42338183966809
0.999425425600965,1.42338193030426
0.999325748871647,1.42338303513617
0.999227691313373,1.42338513774468
0.999131232377378,1.4233882219234
0.999036335710834,1.42339227167021
0.998942982130574,1.42339727134681
0.998851152722561,1.42340320550426
0.998760828767133,1.42341005888936
0.998671991729034,1.42341781642766
0.998584623282332,1.42342646324043
0.99849870527055,1.42343598462128
0.998414219731583,1.42344636605532
0.998331148902686,1.4234575932
0.998249475225451,1.42346965189787
0.998169181435528,1.42348252815957
0.998090251335124,1.42349620817234
0.998012650495213,1.42351067828936
0.997936363051926,1.4235259252
0.997861373350723,1.42354193575957
0.99778766595137,1.4235586969766
0.99771522555817,1.42357619601489
0.997637147013011,1.42359442019149
0.997552513321573,1.42361342594681
0.997424399062855,1.42363327889574
0.997279834108456,1.42365441428723
0.997137259344223,1.42367699679574
0.996997636006873,1.42370100649787
0.996878462320664,1.42372641384894
0.996761049090107,1.42375301414468
0.996645375193284,1.42378078976383
0.996531419727568,1.42380972329787
0.996419162019594,1.42383979754043
0.996308581610307,1.42387099549787
0.996199658254959,1.42390330038085
0.99609237296974,1.42393669560426
0.996049442035867,1.42397116476809
0.996074595485599,1.42400606367447
0.996099657101334,1.42404071079362
0.996124625701877,1.42407510704255
0.99614950016086,1.42410925335106
0.99617371099386,1.42414315066383
0.996182419604037,1.42417680562128
0.996191190219356,1.42421037340426
0.996200020342868,1.42424385339362
0.996205765634491,1.42427724499149
0.996140701565726,1.4243105790766
0.996076476801691,1.42434456446383
0.996011296432788,1.42437919275106
0.995946474643102,1.42441447350213
0.995882495123589,1.42445040312766
0.995819348195445,1.42448697319787
0.995757405326346,1.42452417537872
0.995696652920115,1.42456199761702
0.995637077211123,1.42460042799362
0.995578664578273,1.42463945473192
0.995521401584874,1.42467906619149
0.995465274908867,1.42471925085957
0.995410271392662,1.42475999736383
0.99535635834164,1.4248012944617
0.995303525473942,1.42484313123617
0.995251762642276,1.42488549687447
0.995201059838899,1.42492838066809
0.995151407190634,1.42497177200213
0.995102794948903,1.42501566036809
0.995002445293577,1.42506003534894
0.994888763999145,1.42510541484468
0.994774768183486,1.42515193230426
0.994614261368316,1.42519959088085
0.99445596832765,1.42524885615106
0.994299739378947,1.42529970595957
0.994145554740967,1.42535211964043
0.993993394796941,1.42540607673191
0.993843239790546,1.42546155696596
0.993695070199707,1.42551854027447
0.993548866726625,1.42557700678085
0.993404610302762,1.42563693680426
0.993262282068906,1.42569831085532
0.993121863385137,1.42576110963404
0.992983335825846,1.42582531402128
0.992846681179731,1.42589090509149
0.992711881439834,1.42595786409362
0.992578918793567,1.42602617245957
0.992447775637671,1.4260958118
0.992318434553289,1.42616676390426
0.99219087832591,1.42623901072979
0.992065089910471,1.42631253441064
0.991941052426385,1.42638731725319
0.991818749192417,1.42646334172766
0.991698163208364,1.42654059047447
0.991579276771286,1.42661904630638
0.991462072402521,1.42669869220638
0.991346532847683,1.4267795113383
0.991232640049974,1.42686148704043
0.991120375967546,1.4269446028234
0.991009730966453,1.42702884238723
0.990900687194236,1.4271141895234
0.99079316643301,1.42720062820213
0.990687153835629,1.42728814317872
0.990582634863955,1.42737671935745
0.990479595373578,1.42746634178723
0.990378021544043,1.42755699565532
0.990277899694448,1.42764866629149
0.990179216238584,1.42774133916383
0.990081957804552,1.42783499987021
0.989986111374312,1.42792963414681
0.98989166403947,1.42802522785957
0.989798603006265,1.42812176700638
0.989706915565659,1.42821923770426
0.989616589118263,1.42831762620851
0.989527611164368,1.42841691889362
0.989439969308924,1.42851710225957
0.989353651266531,1.42861816293404
0.989268644811595,1.42872008766383
0.989184937828167,1.42882286331915
0.989102518304964,1.42892647689574
0.989021374330378,1.42903091550213
0.988936644229689,1.42913616637021
0.988820907340903,1.4292422654
0.988706677693936,1.42934952297447
1.01529234953029,1.429457924
1.01481464067417,1.42930019865745
1.01430595084174,1.42914725524681
1.01380264549391,1.42899940389574
1.01330467393407,1.42885659070213
1.01281197346431,1.42871876227447
1.01232448221904,1.42858586585106
1.01184213926467,1.42845784928298
1.01136488435537,1.42833466103617
1.01089265791816,1.42821625017872
1.01042540106785,1.4281025663766
1.00996305558709,1.42799355988298
1.00950556392138,1.42788918153192
1.0090528694881,1.4277893827383
1.00860491636251,1.42769411548085
1.00816164921296,1.4276033323
1.00772301325603,1.42751698628298
1.00728900511759,1.4274350310766
1.00685968245181,1.42735742035319
1.00643627137165,1.42728410721277
1.00601730830952,1.42721503247447
1.00560273998217,1.42715015161915
1.0051925137044,1.42708942065106
1.00478657738912,1.42703279610426
1.00442212361121,1.42698023504043
1.00412516730367,1.42693132221064
1.00383143226326,1.42688538195532
1.00354088140949,1.42684238202979
1.00325347808551,1.4268022905617
1.00296918601826,1.42676507604043
1.00268793575657,1.42673070732128
1.00240968868492,1.42669915395957
1.00213440666624,1.42667038589149
1.0018620520718,1.42664437343404
1.00159258770152,1.42662108728723
1.00132597703311,1.42660049851489
1.00105630641261,1.42658257855319
1.00078729116969,1.42656735803404
1.00052136168068,1.42655483039574
1.00025847547249,1.42654496475106
0.999998590665106,1.42653773063191
0.999741665936715,1.426533098
0.9994876605885,1.42653103721915
0.999236534489812,1.42653151906808
0.998988248038297,1.42653451472553
0.998742762254596,1.42653999576596
0.998500030967528,1.42654793415532
0.998260016628122,1.42655830231702
0.998022682200753,1.42657107305745
0.997788324723,1.42658621955106
0.997556904841709,1.42660371199574
0.997328383766907,1.42662352098511
0.99710269980744,1.42664561750426
0.99687981527977,1.42666997315106
0.996659693028657,1.42669655990426
0.99644229641719,1.42672535011277
0.99622758933177,1.42675631649362
0.996015536162179,1.42678943212128
0.995792921918323,1.42682467043191
0.995546218893067,1.42686213714255
0.995302358789431,1.42690207338723
0.995061305678222,1.42694445070426
0.994823024128642,1.42698924099787
0.994587479233206,1.42703641652553
0.994354637504849,1.42708594988936
0.994124466657638,1.42713781403404
0.993897098740946,1.42719198221915
0.993672500372374,1.42724842639149
0.993450638583186,1.42730711882553
0.993231480828283,1.42736803212766
0.993014994956296,1.42743113922979
0.992790506737685,1.42749641338511
0.992566970515574,1.42756393470213
0.992346109101949,1.42763369364681
0.992127889931775,1.42770566344681
0.99191228086365,1.42777981765106
0.991699250154889,1.42785613013404
0.991488766406697,1.42793457508298
0.991280798140537,1.42801512700638
0.99107531437128,1.42809776071915
0.990872284602225,1.42818245135532
0.990663899295282,1.42826917434894
0.990455150415217,1.42835798330851
0.990248835744145,1.42844888187447
0.990044925243885,1.42854184568085
0.989843389205199,1.42863685065957
0.989644198232832,1.42873387304255
0.989447313771059,1.42883288935532
0.989252707271896,1.42893387651064
0.989060350551188,1.42903681170426
0.988870215783621,1.42914167241489
0.988682275497743,1.42924843640426
0.988496502456344,1.4293570817
0.988312869696334,1.42946758661277
0.988131350593528,1.42957992971489
0.987951918862649,1.42969408984894
0.987774548537393,1.42981004611915
0.987599213995346,1.42992777789362
0.987425923604537,1.43004726479149
0.987247876241526,1.43016848634894
0.987066682210939,1.43029149018936
0.986879312854824,1.43041630780426
0.986683917368745,1.43054300101489
0.986490693064455,1.43067165016383
0.986299612390758,1.43080223351277
0.986110647437615,1.43093472960851
0.985923769632122,1.43106911727021
0.98573890636332,1.43120537560426
0.985556031325998,1.43134348444681
0.985375118563818,1.43148342389362
0.985196142444401,1.43162517430426
0.985019077579576,1.43176871629149
0.984843898890181,1.4319140307234
0.984670581616023,1.43206109871702
0.984499101320865,1.43220990164255
0.9843294338077,1.43236042111064
0.98416155495428,1.43251263897447
0.983995440982247,1.43266653732979
0.983814646897543,1.43282209851064
0.983604099693883,1.43297946946383
0.983395908451425,1.43313894802766
0.98319004573859,1.43330051061277
0.982986484437781,1.43346413391489
0.982785197745395,1.43362979489362
0.982586159176796,1.43379747078085
0.982389342541404,1.43396713907234
0.982194721962623,1.43413877752766
0.982002271837976,1.4343123641617
0.981811966869007,1.43448787724894
0.981623782041342,1.43466529531702
0.981437692614725,1.43484459714043
0.981253674162887,1.43502576174681
0.981071707188672,1.43520876840426
0.980891772399265,1.4353935965766
0.98071383540551,1.43558022592128
0.980537877687101,1.43576863644255
0.980363924911309,1.43595880832553
0.9801919579149,1.43615072149787
0.980021931463674,1.43634435608723
0.979853827132021,1.43653969266383
0.979687626703656,1.43673671199149
0.979523312071942,1.43693539500638
0.979360865374452,1.43713572283617
0.979200268963071,1.43733767677872
0.97904150538904,1.43754123831489
0.97888460442639,1.43774638909787
0.978729549334083,1.43795311048085
0.97857632356545,1.43816138398936
0.971704528717137,1.43837119130638
0.971552388090845,1.43864978627447
0.971402208055125,1.43892990418936
0.971253966546095,1.43921152542979
0.971107641764019,1.43949463058723
0.970963255892396,1.43977920047872
0.970820784390326,1.44006521569149
0.97068020304585,1.44035265706596
0.970541487951028,1.44064150567872
0.970404615526861,1.44093174284894
0.979675919214546,1.44122335013191
0.995824593468741,1.44142215034255
0.99554669603513,1.44145930001489
0.995272045849903,1.44149923148298
0.99500525385096,1.4415419122383
0.994753159687564,1.44158726361915
0.994504106043884,1.44163513849787
0.994258063559555,1.44168550644043
0.994015003272927,1.44173833730213
0.993774896631033,1.44179360123404
0.993537715464669,1.44185126866596
0.993303417878871,1.44191131031489
0.993071976541736,1.44197369731702
0.992843364490173,1.44203840108085
0.992617555129901,1.44210539328298
0.992394522235451,1.44217464586809
0.9921742399701,1.44224613104681
0.991956682855969,1.44231982128085
0.991741825774023,1.44239568929149
0.991529643939149,1.44247370805319
0.991336793669262,1.44255385078723
0.991168147030587,1.44263592397872
0.991001970948748,1.44271968534681
0.990838242597319,1.44280511015957
1.01841202264205,1.44289217391915
1.01802889065325,1.44270322020213
1.01765083588443,1.44251810169149
1.01727775535749,1.4423367675617
1.01690958359848,1.4421591680234
1.032586695495,1.44198525393404
1.03207530820709,1.44165440971915
1.2015978493595,1.4413286845617
1.19982975383695,1.43930601456383
1.1980773887666,1.43730104345319
1.19634061138359,1.43531361376596
1.19461928051796,1.43334356947021
1.19291325657963,1.43139075594043
1.19122244763992,1.42945501995532
1.18954671554412,1.42753620920851
1.18788592364768,1.42563417277872
1.18623993673641,1.42374876111489
1.18460862091689,1.42187982601277
1.18299184372608,1.42002722061702
1.18138947400174,1.41819079938936
1.17980137809465,1.41637041811277
1.17822742501702,1.41456593390426
1.17666748888958,1.41277720518936
1.17512144148066,1.41100409165745
1.17358915590921,1.40924645428085
1.17207050674454,1.40750415530213
1.17056536994146,1.40577705821915
1.16907362281044,1.40406502777021
1.16759514400759,1.4023679299234
1.16612981367424,1.40068563185957
1.16467751340704,1.3990180019617
0.934178992472334,1.39736490979574
0.934538425069638,1.3980191407383
0.93489657685529,1.39866977371064
0.93525345411403,1.39931682152979
0.935609063145553,1.39996029695957
0.935963410259523,1.40060021268936
0.936316501760618,1.40123658135532
0.936668343973452,1.40186941552553
0.937018943272478,1.40249872770426
0.937368306570416,1.40312453033404
0.937716444831925,1.40374683578723
0.938063368916998,1.40436565632553
0.938409089595923,1.40498100410638
0.938732825726029,1.40559289117234
0.939033823880781,1.40620153759362
0.939334180991763,1.40680717098085
0.939633900079239,1.40740979775106
0.939932984148522,1.40800942428936
0.940231436175023,1.40860605695319
0.94052925943817,1.40919970207021
0.944302680392519,1.40979036593404
0.944518057204258,1.41034325731489
0.944733365427075,1.41089399274468
0.944948602424468,1.41144257290638
0.945163765699485,1.41198899851489
0.945378852989419,1.41253327031064
0.945593862126258,1.41307538904894
0.945808790887166,1.41361535551702
0.946023637039342,1.41415317051702
0.94623839870384,1.4146888348766
0.946453074066509,1.41522234944043
0.946667660914481,1.41575371507447
0.933323433811734,1.4162829326617
0.933688377505527,1.41694572787021
0.934051430817448,1.4176048699383
0.934412608699305,1.41826037779149
0.934771925973323,1.41891227020213
0.935129397317192,1.41956056579574
0.935485034612615,1.42020528305106
0.93588146885025,1.42084644032553
0.936280002630583,1.42148362923617
0.936675768971002,1.42211682876596
0.937068790378961,1.42274606662128
0.937459089152586,1.42337137027234
0.937846687370714,1.42399276698085
0.938231606882918,1.42461028377234
0.938613869314495,1.42522394746596
0.938993496096367,1.42583378465957
0.939370508415247,1.42643982173191
0.939744927303341,1.42704208485957
0.940116773678228,1.4276406
0.940486068268097,1.42823539290426
0.94085283173136,1.42882648911915
0.94121708447225,1.4294139139766
0.941578846600948,1.42999769261489
0.941938138018308,1.43057784995957
0.942294978410876,1.43115441074894
0.942649387146226,1.43172739951277
0.943001383243057,1.43229684059574
0.943350985515725,1.43286275814681
0.943698212594183,1.43342517612979
0.94404295429358,1.43398411831915
0.944385230300463,1.43453960959574
0.944725060097036,1.43509167464043
0.945062462966146,1.43564033794043
0.945397457986298,1.43618562378936
0.945730064156257,1.43672755628936
0.946060300320281,1.43726615935532
0.946388185128258,1.43780145671064
0.946713737015767,1.43833347189149
0.947036974219028,1.43886222825106
0.947357914764935,1.4393877489617
0.947691986675479,1.43991005701064
0.948050228401233,1.44042902095106
0.948405960077445,1.44094439884043
0.948759202068476,1.44145621580638
0.949109874880554,1.44196449677021
0.949458000612448,1.44246926744681
0.949803601143636,1.44297055333617
0.950146698109382,1.44346837971489
0.950487312920675,1.44396277164468
0.950825467302489,1.44445375397234
0.951161182526262,1.4449413513234
0.951494479953143,1.44542558811915
0.951825381258267,1.44590648855957
0.952153907912428,1.44638407663191
0.952479939369177,1.44685837610426
0.952803498768925,1.44732941195532
0.953124609012857,1.44779720892979
0.953443292518716,1.44826179154681
0.953759529001884,1.44872318409362
0.954073341846986,1.44918141107021
0.954384754114692,1.44963649673617
0.954693788541718,1.45008846511915
0.955000467625549,1.4505373400234
0.955304919268925,1.45098314502766
0.955607172906971,1.45142590242553
0.955907246646323,1.4518656342234
0.956205158359376,1.4523023622383
0.956500924931704,1.45273610811489
0.956794561853379,1.45316689332766
0.957089682009253,1.45359473919149
0.95738321882858,1.45401963085957
0.957674675223586,1.45444158418298
0.957964065458294,1.45486061998723
0.958251403632259,1.45527675895319
0.958536703675582,1.4556900216234
0.958819979353891,1.45610042839787
0.959101244263363,1.45650799954255
0.959380511855642,1.45691275518723
0.959657795407931,1.4573147153234
0.959933108047917,1.45771389981064
0.960206462644121,1.45811032837872
0.96047787132246,1.45850402062766
0.960747346049362,1.4588949960383
0.961014898631772,1.45928327396808
0.961280540732098,1.45966887365745
0.96154428384828,1.46005181423191
0.96180613935366,1.46043211470213
0.962066118452124,1.46080979395957
0.962324232003668,1.46118487078936
0.962580490474558,1.46155736386383
0.96283490418154,1.46192729175745
0.963087483296826,1.46229467293191
0.963338237838128,1.46265952575319
0.963587177698558,1.46302186848723
0.963834312606757,1.46338171929574
0.96407965216677,1.46373909624894
0.964323205853059,1.46409401731915
0.964564982990567,1.46444650038085
0.964805429158093,1.46479656322128
0.965046013116488,1.46514421915957
0.965284801153544,1.46548946681702
0.965521802454655,1.46583232417234
0.96575702744123,1.46617280911277
0.965990486435,1.46651093941702
0.966222189658017,1.4668467327617
0.96645214727751,1.46718020672553
0.96668036949061,1.46751137878085
0.966906866673873,1.46784026629787
0.967131649119125,1.46816688654681
0.967354727028482,1.46849125669149
0.967576110519334,1.46881339379362
0.967795809614375,1.46913331481702
0.968013834276492,1.46945103661915
0.968230193825647,1.46976657596383
0.968444897103339,1.47007994951915
0.968657952856376,1.47039117386383
0.968869369716936,1.47070026548936
0.969079156217515,1.47100724080213
0.969287320885627,1.4713121161234
0.976157787166215,1.47161490768511
0.976333817037059,1.47184892489787
0.976508644996935,1.47208118002766
0.976682215106148,1.47231168510426
0.976854530514547,1.47254045272128
0.977025594386929,1.47276749543404
0.977195410057549,1.47299282577234
0.977363980990241,1.47321645623404
0.977531310658809,1.47343839927447
0.977697402591879,1.47365866732128
0.977862260362932,1.47387727276596
0.978025887600274,1.47409422795957
0.97818828798205,1.47430954522128
0.978349465266146,1.47452323683191
0.978509423290194,1.47473531503404
0.978668165956615,1.47494579203404
0.978825697262526,1.47515467999787
0.978982021274817,1.47536199105106
0.979137142140123,1.47556773727872
0.97929106398016,1.4757719307234
0.979443790961497,1.47597458338723
0.979595327325464,1.47617570723404
0.979745636674378,1.47637531418085
0.979894724709861,1.47657341650851
0.980042596839485,1.47677002644255
0.980189256138338,1.47696515615745
0.98033470477443,1.47715881779149
0.980478944661595,1.47735102346383
0.980621977524272,1.47754178527234
0.980763804927419,1.47773111530426
0.980904429203517,1.47791902562128
0.981043852515594,1.47810552827234
0.981182059533064,1.47829063527234
0.98131905595755,1.47847435880213
0.981454847236493,1.47865671097872
0.981589438264118,1.47883770386596
0.981722834238669,1.4790173494766
0.981855040418199,1.47919565977447
0.981986062314942,1.47937264666808
0.982115905386305,1.47954832201489
0.96841357368581,1.47972269761489
0.968268179977672,1.48003423551277
0.968123941535849,1.48034722881915
0.967980863927397,1.4806616659766
0.967838930944558,1.48097753535745
0.967698126718479,1.48129482551064
0.967558435694299,1.48161352513404
0.967419842656061,1.48193362308298
0.967460635591189,1.48225510837021
0.967560895007376,1.48257618531277
0.967660386772874,1.48289625864468
0.967759119265681,1.48321533604894
0.967857100754145,1.48353342512766
0.967966311473254,1.48385053339787
0.968078726563948,1.48416654845319
0.968190329293067,1.48448143821702
0.968301131422699,1.48479521082128
0.968411146200147,1.48510787428085
0.968520386862741,1.4854194364766
0.968617729445543,1.48572990515745
0.968680847362197,1.48603939942553
0.968743585871766,1.48634826187447
0.968811911388147,1.48665649630213
0.968885452667941,1.48696404678085
0.968958422788709,1.48727086110213
0.969030835431356,1.48757694498085
0.969102704047523,1.48788230399787
0.969163654749601,1.48818694360213
0.969217862799774,1.48849097307872
0.969290505012465,1.48879445992766
0.969368261047148,1.48909721961489
0.969446112175324,1.48939920095532
0.969524067986084,1.48970040299362
0.969602139419167,1.49000082468298
0.961040606933092,1.49030046486809
0.960816531852843,1.49068580721277
0.960532190305072,1.49107339258298
0.960250332950185,1.49146382425319
0.959970951270636,1.49185707735532
0.959694037142609,1.49225312710638
0.959419582317691,1.49265194880851
0.959147696013847,1.49305351784255
0.958878367181693,1.49345780849787
0.95869045360971,1.49386479517447
0.958618359749555,1.49427366288936
0.958560535869023,1.4946832522766
0.958506177254154,1.49509342048936
0.958452675318016,1.4955041328383
0.958311715059864,1.49591538074894
0.958172062701056,1.49632803969362
0.963670560691281,1.4967420965766
0.96349490473024,1.49710111271064
0.963320111353894,1.49746188718511
0.963146194741538,1.49782441136809
0.962973169192085,1.49818867647872
0.962801048615699,1.49855467360213
0.96263065866611,1.49892239367447
0.962462013572456,1.4992918193766
0.962295114491008,1.49966293324043
0.962129972525977,1.50003571778511
0.961966598691858,1.50041015542766
0.961805004451706,1.50078622846383
0.961645217271988,1.50116391908298
0.961487242111721,1.50154320919362
0.961331085026386,1.50192408065745
0.961176752146225,1.5023065152766
0.961024249142956,1.50269049478936
0.960873579649868,1.50307600088085
0.960692786970634,1.50346301519362
0.960460758012535,1.50385183926809
0.960230944623156,1.50424298598298
0.960003341130778,1.50463643316596
0.959777942242462,1.50503215869149
0.959554619342765,1.50543014049149
0.931034171572592,1.50583035778511
0.930646673591378,1.50651606883404
0.930263700076783,1.50720565879362
0.929885248781052,1.50789908237234
0.929511316609161,1.50859629430213
0.929141900899688,1.50929724934681
0.928709784404055,1.51000190229574
0.928264286489766,1.51071088079149
0.927824017127669,1.51142431878511
0.927388583284598,1.51214216394043
0.926957990572465,1.51286436784681
0.926532245276013,1.51359088205106
0.926111355145263,1.51432165802553
0.925695329490205,1.51505664716809
0.925284178971478,1.51579580078936
0.92487791347721,1.51653907008511
0.924477639625522,1.51728640615745
0.924083363147937,1.51803774902766
0.923695090244473,1.51879303865957
0.924623847190415,1.5195522149617
0.927575081134773,1.52030209427234
0.930508400790941,1.52102243131064
0.933424129342226,1.5217134054
0.93632257477093,1.52237519263192
0.939204040000662,1.52300796600851
0.94206882234312,1.52361189550851
0.944917213353555,1.52418714812766
0.944745611305834,1.52473388794468
0.944308074565876,1.52528234552553
0.943877550457617,1.52583518291064
0.943454446467637,1.52639232990213
0.943031841534084,1.52695371222553
0.942510835185586,1.52751932488511
0.941998210271824,1.52809015289362
0.941493962755812,1.52866611234894
0.940998219433856,1.52924711939362
0.940510971883104,1.52983308890213
0.940032212099356,1.53042393582553
0.939561935278098,1.53101957520426
0.939053990539073,1.53161992212128
0.938530570012019,1.5322253536383
0.938016223058781,1.53283602466809
0.937510941625319,1.53345184438511
0.937014717503091,1.53407272204043
0.936527542717799,1.53469856697021
0.936049411199011,1.53532928858936
0.935580315819698,1.53596479637447
0.935120249707013,1.53660499987021
0.934669206406759,1.53724980869362
0.934227179853487,1.5378991325234
0.933794164365509,1.53855288110426
0.93337015466484,1.53921096423191
0.932955146370597,1.53987329175532
0.932549135081967,1.54053977357234
0.932152116732058,1.54121031962128
0.931772724225065,1.54188483987872
0.93143222808128,1.54256315791064
0.93110054816081,1.54324488435745
0.922793059493948,1.54392993096596
0.922524431552664,1.54469813672553
0.922266244752217,1.54546903148723
0.922035148258574,1.54624251073404
0.92181700588088,1.54701830329149
0.921608838411796,1.54779627948511
0.92141062200319,1.54857633946596
0.921222334890214,1.54935838361915
0.921067442279192,1.55014231255532
0.920966857446895,1.55092779198723
0.920875704129688,1.55171427828723
0.920778808062665,1.55250167704681
0.920690315962752,1.55329004574894
0.920611341176381,1.55407930027021
0.92054136670994,1.5548693453383
0.920519527273392,1.5556600908617
0.920608799085118,1.55645105500213
0.92070739065216,1.55724112551915
0.920815296547013,1.55803020911915
0.920913915754963,1.55881821256596
0.921003293983682,1.55960522882128
0.921102106393896,1.56039135038723
0.921210343600856,1.56117648282553
0.921327996189906,1.56196053179574
0.921455054686584,1.56274340304681
0.921591514734932,1.5635250024234
0.921737296273006,1.56430523581489
0.921892397232473,1.56508400991489
0.922056816646451,1.56586123142979
0.922230553363649,1.56663680708298
0.922413605091458,1.56741064360638
0.922605969332925,1.56818264775745
0.92280764370573,1.56895272631489
0.923018625952149,1.56972078608298
0.923238913709797,1.57048673388723
0.923468502966606,1.57125047658085
0.923707385628664,1.57201192105319
0.923963259738437,1.57277097427447
0.924402708211446,1.5735274661617
0.924851257026989,1.57427955910426
0.925308932345745,1.57502716201064
0.925290237872268,1.5757701835234
0.925153963171503,1.57651339216809
0.925034840391213,1.57725796494255
0.924932791408206,1.57800373015319
0.924845693120719,1.57875051688936
0.924764499256938,1.57949817549149
0.924699865386546,1.58024664685532
0.924651666941056,1.58099576521277
0.924600165626461,1.58174536604468
0.924535464752038,1.58249548241277
0.924487522311386,1.58324624644468
0.92445627829792,1.58399749038723
0.924441716593592,1.58474904708723
0.924443854996037,1.58550074955106
0.924462733406642,1.58625243061064
0.924498397129384,1.58700392269362
0.924550881041843,1.58775505777872
0.924620197519132,1.58850566749149
0.924706326784995,1.58925558333617
0.924809213836717,1.59000463701489
0.924928777461067,1.59075266078085
0.925064914600224,1.59149948769574
0.925217504254198,1.59224495185957
0.92538641160753,1.59298888857872
0.925086725179784,1.59373113451064
0.924036439000097,1.59447638034894
0.919794911364637,1.5952321397
0.918497250983048,1.59603035734681
0.917223882408462,1.5968415647617
0.915974516552674,1.5976655187766
0.914748859223933,1.5985019791234
0.913505627785528,1.59935070847447
0.912429218541396,1.60021188274894
0.911527067717894,1.60108383203404
0.910664619902601,1.60196481197872
0.909872900882377,1.60285442514894
0.908888893386475,1.6037519635383
0.907115640138446,1.60465935198511
0.905375383759034,1.60558449094894
0.903667881241504,1.60652705012766
0.901992885083612,1.60748670165106
0.900350273572666,1.6084631201234
0.898739785410888,1.60945598137234
0.897161244092196,1.6104649638383
0.895614469581884,1.61148974772766
0.894099268587975,1.61253001505106
0.892615433235498,1.61358544975319
0.891802295318232,1.61465573785957
0.891106040390609,1.61573416559149
0.89047507268747,1.61681956293404
0.897223287701587,1.61791127635532
0.904270250967403,1.61893543917872
0.911205888760441,1.61988906089574
0.912102915958549,1.62077325588723
0.911902916536997,1.62164847150638
0.911776784633698,1.62252568915106
0.911676275622014,1.62340416939362
0.911838263707713,1.62428365574468
0.912082731931241,1.62516152057234
0.912350061328029,1.6260369382383
0.912639924413632,1.62690967989787
0.912951949780182,1.62777951998723
0.913285720366961,1.62864623665957
0.913640773191267,1.6295096122383
0.914016598162237,1.63036943368936
0.914372365857352,1.6312254930766
0.914649212941477,1.63207799118085
0.914945617108692,1.63292771800638
0.915260858240104,1.63377447778085
0.915328869878186,1.63461808194894
0.915303490701023,1.63546100531064
0.917225961676509,1.63630418272128
0.920417620287696,1.6371281159234
0.92374553068351,1.63792010016596
0.926998195821837,1.63867877155106
0.930190786703106,1.63940488329362
0.933347140155816,1.64009903674681
0.936491227126179,1.64076159464894
0.939622446102999,1.64139267979362
0.94274014013877,1.64199242098723
0.945843612833145,1.64256095361915
0.948932141136678,1.64309842004681
0.951973799228523,1.64360496986383
0.954944571720714,1.64408107225106
0.957898097727237,1.64452743678085
0.960833557809328,1.64494423609362
0.963750111540869,1.64533165102979
0.966646923983059,1.64568987084894
0.969523172721724,1.6460190931617
0.972378054466053,1.64631952381277
0.975210791308418,1.64659137668936
0.978019729633795,1.64683487346809
0.980804169852122,1.64705025237234
0.983563441006045,1.64723775862979
0.986193206117286,1.64739764419149
0.988261680291384,1.64753120542979
0.990292735136457,1.64764406094468
0.99228222665455,1.64773658531064
0.988992878100184,1.64780919458298
0.98524027909697,1.64791473070213
0.986742783853727,1.6480578308766
0.988412695141308,1.6481858907617
0.990075042912815,1.64829723459574
0.99172870326584,1.64839193809149
0.993372633536126,1.64847008821277
0.994988837155689,1.64853178235532
0.992828997034737,1.64857729807021
0.993141090118021,1.64864443409362
0.993669935454685,1.64870844601915
0.994342072823663,1.64876716412766
0.995047658162258,1.64881915404468
0.995786314969018,1.64886408095319
0.996610077181772,1.6489016138
0.997471377729967,1.64893090067021
0.99824706290092,1.6489515658
0.998946131369862,1.64896446620851
0.999666304129892,1.64897036884255
1.00041341742448,1.64896906244468
1.00118665089282,1.64896027733617
1.00198510750127,1.64894375205106
0.993588274596133,1.6489192341
0.995675237940447,1.64897876964468
0.9980733436574,1.64901741438936
1.00054419999263,1.64903205375319
1.00308521448223,1.64902195949362
1.00535933685061,1.64898642931489
1.00737300880468,1.64892813484681
1.00942782870459,1.64884968323404
1.01152055903062,1.64875066258085
1.01358312145463,1.6486306934
1.00916180203881,1.64849007767234
1.00473990957505,1.64839371998511
1.00032347034928,1.64834162607234
0.995918893792432,1.64833374134681
0.991532930964322,1.6483699470617
0.98717265628748,1.64845005688936
0.982154614971542,1.64857381369149
0.977085167379677,1.64874780180213
0.976948228599391,1.64897253580638
0.977842865676401,1.64919864058936
0.980408182678498,1.64941578992553
0.982947247482378,1.64960726007447
0.985637335230095,1.64977331382128
0.988480041713049,1.64991243940426
0.991291515291731,1.65002310909149
0.994069294968492,1.65010563552553
0.996811179159536,1.65016035598723
1.05653089996912,1.65018762979787
1.05563976696269,1.6496171006766
1.05478444474499,1.6490554919234
1.05396602550063,1.64850244506809
1.05318540900944,1.64795759070426
1.05244329275826,1.64742055042553
1.05174019081013,1.64689093883617
1.05107643425788,1.64636836539574
1.05028010160345,1.64585243625532
1.04904519128917,1.64534447851702
1.04695300836375,1.64484888240851
1.04493580949772,1.64437422934894
1.04297501572529,1.6439197687383
1.04107533541533,1.64348493595319
1.03923641431466,1.6430691192383
1.0374579440074,1.64267171038723
1.03573973188934,1.64229210427872
1.03408175100736,1.64192969771702
1.03245482118577,1.64158388778298
1.03087287409964,1.64125436364681
1.02951448993456,1.64094067502766
1.02825248126942,1.64064058402766
1.02702252022253,1.64035312591489
1.02585193414168,1.64007797988723
1.02474017152947,1.63981455159574
1.02368601867295,1.63956225220426
1.02267416048614,1.63932050503404
1.02159840605639,1.63908888670851
1.02057709666794,1.6388680368383
1.019608998707,1.63865741042128
1.01875262217758,1.63845647480213
1.01802472984448,1.63826411163617
1.017345595917,1.63807903477447
1.01666201144961,1.63790075614255
1.0159516244379,1.63772932028723
1.01528878421212,1.63756499550851
1.01467259395293,1.63740730585319
1.01410216279678,1.63725578435106
1.01357660376262,1.63710997294681
1.01309503225171,1.63696942246383
1.01264518027655,1.63683369258085
1.01223383124766,1.63670246577872
1.01184740620811,1.63657535664043
1.01147335738721,1.63645211567021
1.01113962937321,1.63633261898298
1.01084534889586,1.6362164629617
1.01058965089345,1.63610325272979
1.01037183316434,1.63599260207021
1.01019088817105,1.63588413179787
1.01004596830063,1.63577747281064
1.00993623179126,1.63567226449362
1.00986084267247,1.63556815465319
1.0444168449929,1.63546479946809
1.04414093569109,1.63501553376596
1.04389585196646,1.63456902995532
1.04368030028835,1.63412497946808
1.04349302407203,1.63368308668511
1.04333280460068,1.6332430685617
1.04319846367193,1.63280465425957
1.1509384030774,1.63236758472979
1.15039633296718,1.63085202302128
1.33121203375747,1.62934188751064
1.32868923210876,1.62602176101915
1.32618309594342,1.62272688812979
1.32369357369765,1.6194571020234
1.32122061456521,1.61621223638936
1.31876416865193,1.61299212542979
1.3163242624823,1.60979660384255
1.31390084288771,1.60662550606596
1.31149385651512,1.60347866706596
1.30910324956794,1.60035592234255
1.30672896873798,1.59725710793617
1.30437096100115,1.59418206042128
0.973934356985433,1.5911306169
0.974226804122054,1.59138689096596
0.974502643658733,1.59164023759574
0.977025197785267,1.59189082303191
0.977196532644198,1.59211615734255
0.977374297109053,1.59233977656596
0.977558554236585,1.59256161634043
0.977748947745171,1.5927816116766
0.977945356639805,1.59299970114468
0.97814766121632,1.59321582453192
0.978355742996599,1.5934299228234
0.978569484598989,1.59364193818511
0.978788686312204,1.59385181396383
0.979013238135801,1.5940594955
0.979243029551008,1.59426492924255
0.979477944078264,1.5944680627383
0.979717753881935,1.59466884470851
0.97996234639485,1.59486722614681
0.980216430160308,1.59506315917872
0.980560459690189,1.59525654879787
0.980907357430179,1.59544649462979
0.981257047649376,1.59563296796808
0.981609467266106,1.59581594085532
0.981964568080728,1.59599538597234
0.982322303368845,1.59617127648085
0.982682627422783,1.59634358600638
0.983045386926715,1.5965122886383
0.973681290067445,1.59667735999362
0.974087182693551,1.59693616729787
0.974494652276767,1.59719091155745
0.974903641456978,1.59744157698936
0.975279720867831,1.59768814838085
0.975800403245561,1.59793095516383
0.97633372895098,1.59816854984043
0.97686796778817,1.59840080585106
0.977403066264547,1.59862771405532
0.977938917843504,1.59884926584894
0.978475476403701,1.59906545368936
0.979012696805631,1.59927627050213
0.97955044911311,1.59948170966383
0.980088691904647,1.59968176584681
0.980627388593171,1.59987643414255
0.981166515564796,1.60006571000851
0.981706048487947,1.60024958913404
0.982245961889729,1.60042806745957
0.98278623021252,1.6006011411766
0.983326850271585,1.60076880672766
0.983867808191648,1.60093106059574
0.984409091502901,1.60108789939787
0.984950688184092,1.60123931987872
0.985492586782137,1.60138531889787
0.986034953376723,1.60152589343404
0.986606817932696,1.60166103880213
0.987179159511117,1.60179045972766
0.987751985373582,1.60191415142979
0.98832530115692,1.60203210906383
0.988899113130923,1.60214432772553
0.9894737189761,1.60225080244681
0.990049033118276,1.60235152528085
0.990625282924593,1.6024464891383
0.99120243937858,1.60253568465532
0.991780474301064,1.60261910275106
0.992359373423037,1.60269673463617
0.992939123417455,1.60276857165745
0.993519709706307,1.6028346053
0.994101120637151,1.60289482718936
0.99468335380773,1.60294922907234
0.995266405395366,1.60299780271915
0.995839012896658,1.60304053993617
0.996115404917554,1.60307754527021
0.996394974566236,1.60311178388085
0.996677703531725,1.60314322395745
0.99691766156761,1.60317183387872
0.997145143915464,1.60319804178511
0.997376768975418,1.6032219725617
0.997612506774083,1.6032435847383
0.997852326535658,1.60326283714468
0.998096196756683,1.60327968892128
0.998344085395439,1.60329409952128
0.998595959896855,1.6033060287234
0.998851784187207,1.6033154366234
0.999111520084564,1.60332228368723
0.99937513078256,1.60332653075532
0.999642579454895,1.60332813904468
0.999913828826715,1.60332707013404
1.00043239547392,1.60332328597872
1.00100931900866,1.60331431089787
1.00158642213952,1.60329956072766
1.00882152283079,1.60327903367447
1.00899214065588,1.60318608222979
1.00916716959296,1.60309142287872
1.00934656931701,1.60299501145957
1.00953030003627,1.60289680422553
1.00970651007639,1.60279675781915
1.0098756640548,1.60269494752766
1.01004916830628,1.60259144397872
1.01022698193268,1.60248620362766
1.01040906408565,1.60237918333617
1.010595373872,1.6022703403766
1.01078620155115,1.60215963243191
1.01098155898987,1.60204701427234
1.01118146353224,1.60193244055745
1.01138592066059,1.60181586577021
1.01159493975968,1.60169724433617
1.01173278770452,1.60157653059362
1.01176849466789,1.60145443697234
1.01181055942863,1.60133198591915
1.01185898967198,1.60120911379149
1.01191379324266,1.60108575687021
1.04453945579052,1.60096185135745
1.04424977105007,1.60051135830426
1.04396798659022,1.60006376503617
1.04369410037255,1.59961899247021
1.04342811055799,1.59917696154468
1.04314595960942,1.59873759321702
1.04285495248133,1.59830104925957
1.04257268841736,1.5978674183234
1.0422991614617,1.59743661289149
1.042034366456,1.59700854550426
1.04177829844621,1.59658312875319
1.04153095252316,1.59616027527872
1.04129232211304,1.59573989777234
1.04106238020789,1.59532190899149
1.04084109978483,1.5949062219617
1.04062845338735,1.59449274997872
1.040424412921,1.59408140661915
1.04022895041095,1.59367210573191
1.0400562678111,1.59326476145319
1.03993215926606,1.59285914575106
1.03981553540119,1.59245477239362
1.03970638627356,1.59205156645745
1.03960470169599,1.59164945312128
1.03951047119226,1.59124835765957
1.0394236840419,1.59084820545957
1.0393443292105,1.59044892201277
1.03927239537954,1.59005043291702
1.0392078709165,1.58965266389149
1.03915074386992,1.58925554076383
1.03910100193444,1.58885898948511
1.03905872887509,1.58846293613191
1.03902390753715,1.5880673059383
1.03899652038714,1.58767202431064
1.03897655537889,1.58727701683191
1.03904938719046,1.58688220920638
1.03915581959471,1.5864866725234
1.03926759182249,1.58609007043617
1.03938472267322,1.58569234949362
1.03950723012395,1.58529345605532
1.03963513121974,1.58489333629787
1.03976844459553,1.58449193623404
1.03990720803453,1.58408920168511
1.04005145835307,1.58368507809149
1.04020123144546,1.58327951053404
1.04035656217931,1.58287244372553
1.0405174843507,1.58246382203404
1.04068403067915,1.58205358948936
1.04085623519996,1.58164168979149
1.04103413794909,1.58122806630213
1.04121777755205,1.58081266198085
1.04140719115409,1.58039541940213
1.04160241438539,1.57997628076383
1.04180348134602,1.57955518791489
1.04201042455118,1.57913208235532
1.04222329074521,1.57870690526596
1.04244211062915,1.57827959735532
1.04266691377269,1.57785009902766
1.04289772783667,1.57741835038723
1.04313461138233,1.57698429126383
1.04338681900502,1.57654786090426
1.0438056972904,1.57610890590851
1.04423029498085,1.57566575788298
1.04466082234362,1.57521835957234
1.04509732595857,1.5747666516234
1.04553984984383,1.57431057421064
1.04598843739951,1.57385006706809
1.04644313004709,1.57338506950213
1.04690396655162,1.57291552039787
1.04737098300678,1.57244135825532
1.04784421279496,1.57196252120851
1.04831690918241,1.57147894706596
1.04879123928901,1.57099064116596
1.0492719231859,1.57049758715106
1.04975897707088,1.5699997214234
1.05025241439061,1.56949698021702
1.05075224583063,1.56898929963192
1.05125847931542,1.56847661566383
1.05177112000832,1.56795886422553
1.0522901705259,1.56743598118085
1.05281563178521,1.56690790236596
1.05334750371648,1.56637456360851
1.05388578543754,1.5658359007383
1.05443047327025,1.56529184958936
1.05498156077536,1.5647423460383
1.05553903877247,1.5641873260234
1.0561028953101,1.56362672557447
1.05667311571056,1.56306048084043
1.05718526479802,1.56248852811702
1.05768733248013,1.56191144871064
1.05819695163214,1.56132934353404
1.05871407691519,1.56074213699787
1.05923866040874,1.5601497539617
1.05977065204417,1.55955211977234
1.0603099998191,1.55894916026809
1.06085665001168,1.55834080181702
1.06141054769396,1.55772697131915
1.06197163560051,1.55710759622766
1.0625398515717,1.55648260456596
1.063115129685,1.55585192497872
1.06369740173028,1.55521548677872
1.06422571580931,1.55457321995106
1.06471178915977,1.5539256646234
1.06520467126907,1.55327324363191
1.06570421688038,1.55261588882128
1.06623320814668,1.55195353348723
1.06695179708174,1.55128588287447
1.06767317867044,1.55061103908511
1.06839719278392,1.5499289741617
1.06912367590921,1.54923966175532
1.06985246881456,1.54854307714681
1.07058341748639,1.54783919721915
1.07131636404856,1.54712800038936
1.07205114657799,1.5464094666617
1.07278759891027,1.54568357765532
1.09382041718672,1.54495031665532
1.09432143167352,1.54400651414255
1.09482223452247,1.54305769640213
1.09531836852518,1.54210386555319
1.09581712447176,1.54114506833191
1.09631828102066,1.54018127849362
1.09682161188624,1.53921247200638
1.09732688560457,1.53823862710426
1.09783386529417,1.53725972434043
1.09834230837692,1.5362757466383
1.09885196639865,1.53528667934894
1.09936258495934,1.53429251030851
1.09987390380286,1.53329322990426
1.10038565632853,1.5322888311234
1.10089756963596,1.53127930962979
1.10140936461977,1.53026466380851
1.10192075615898,1.52924489484681
1.10243151067147,1.52822000678298
1.1029413866706,1.52719000599362
1.10345022255726,1.52615490127447
1.10395777544431,1.52511470303404
1.10446379907052,1.52406942411489
1.10496804748364,1.52301907982979
1.10547027413834,1.52196368794468
1.10597023247435,1.5209032687
1.10646768004812,1.5198378448
1.10696237883684,1.51876744137872
1.10742005043758,1.51769208595106
1.10750857848164,1.51661214916809
1.10703857414211,1.51553132620426
1.10656715782371,1.51445520805106
1.1064767981534,1.51338380884468
1.10658704269028,1.51231331414894
1.10670202862456,1.51124171589149
1.1068212586741,1.51016896660851
1.10694421022839,1.50909502381489
1.10707033441157,1.50801985025745
1.10719905470191,1.50694341418085
1.10732976549142,1.50586568959574
1.10746182942943,1.5047866565766
1.10759457522964,1.50370630157872
1.10772729437576,1.50262461777447
1.10770168395894,1.50154160543404
1.10764627037946,1.50045884945745
1.10759184185991,1.49937664818085
1.10747058049277,1.4982949917383
1.10523102254045,1.49721454914043
1.1050650297877,1.4961565248383
1.10489948915765,1.49510016214681
1.10473316498814,1.49404545654043
1.10456434051765,1.49299241586383
1.10439062658202,1.49194106514255
1.10420865775877,1.4908914533234
1.10398402610249,1.4898436630383
1.10357285956539,1.48879812134681
1.10314067226797,1.48775669549362
1.10265268700503,1.48671959589574
1.10135932793434,1.48568738109787
1.1031301629768,1.48466811301277
1.10395800209875,1.48363111861277
1.10356750085274,1.48258583742766
1.10222498286239,1.48154446521489
1.10122739693285,1.48051653179787
1.10045228803444,1.47949858435957
1.09970729420833,1.47848839587021
1.09909417254337,1.4774856648766
1.09837184292538,1.47648907131915
1.09742327830905,1.47549970838298
1.09657951465049,1.47451984071489
1.09585187105565,1.47354841924255
1.09521442220771,1.47258428158511
1.09464917257534,1.47162652488298
1.09414276816149,1.47067442640851
1.093685093381,1.46972739711489
1.09326834417312,1.46878494921277
1.09288640055394,1.46784667302766
1.09253439144904,1.46691222015319
1.09220799872673,1.46598129094043
1.09190520874245,1.46505362896596
1.09172217556485,1.4641289979617
1.09153244901152,1.46320619914681
1.09131880749652,1.46228529952128
1.09111302056941,1.46136653847872
1.0909145215866,1.46044983739149
1.09072281149168,1.45953512330638
1.09053717642057,1.45862232826809
1.08445552651608,1.45771139146383
1.08441937721846,1.45686133284255
1.08438170097752,1.45601163608085
1.08434269130453,1.45516231646383
1.08430252461089,1.45431338734043
1.08426135376884,1.45346486028936
1.0842193155625,1.45261674536596
1.08417653286084,1.45176905124894
1.08413311638698,1.45092178539574
1.08408916627315,1.45007495414468
1.08404477333664,1.44922856284255
1.08399567679592,1.44838261591915
1.08394032984169,1.44753716045957
1.08388483286602,1.44669225903192
1.08382925588821,1.44584791313404
1.08377366179058,1.44500412357234
1.08371807976404,1.44416089051489
1.08366257044316,1.44331821384043
1.08360719017631,1.4424760928234
1.0835519913895,1.44163452617021
1.08350339088992,1.44079351206383
1.0835022837136,1.43995298445745
1.0835016310772,1.43911246793191
1.08342236763124,1.43827195794043
1.08331013114487,1.43743224138936
1.08319904572335,1.4365936483383
1.08310136285237,1.43575616727021
1.08303582334107,1.43491966401915
1.08297125814931,1.43408381682979
1.0829076889921,1.43324861594894
1.08284513596967,1.43241405140213
1.08278361764716,1.43158011301915
1.08272315120919,1.43074679044468
1.08266375254454,1.42991407314894
1.0826054326428,1.42908195044043
1.08254820598727,1.4282504115234
1.08247174190833,1.42741944545319
1.08234152852058,1.4265892448
1.08221329002729,1.4257603476
1.0820870254616,1.42493273408723
1.08196273328345,1.4241063845
1.08184041141953,1.42328127909362
1.08143679764317,1.42245739814894
1.08101647773447,1.42163755743404
1.08059987336474,1.42082192418298
1.08018701664548,1.4200104612
1.07977788253242,1.41920313097234
1.0793724465046,1.41839989623617
1.07897091249468,1.41760071997234
1.07857325212914,1.41680556312128
1.07820779960043,1.41601438690638
1.07790318409522,1.4152268689234
1.0776012449485,1.41444240018511
1.07730197061249,1.41366095390213
1.07700534937992,1.41288250339787
1.0767113697429,1.41210702211277
1.07642002005396,1.41133448360638
1.07613128854104,1.41056486155319
1.07584516332743,1.40979812974255
1.07556163242177,1.40903426208723
1.07528068375298,1.40827323261489
1.07500230516524,1.40751501548085
1.07475887481641,1.40675958495532
1.07451933042226,1.40600659120213
1.0742820491386,1.4052559953234
1.07404702259241,1.40450777466383
1.07381424283431,1.40376190665319
1.07358370207441,1.4030183688
1.07335539269227,1.40227713869574
1.07312930696778,1.40153819399787
1.0729054386162,1.40080151245319
1.07268378540472,1.40006707185957
1.07246434487128,1.39933485004894
1.07224711436442,1.39860482486808
1.07203209090873,1.39787697419574
1.071819268678,1.3971512759383
1.07160864173137,1.39642770806383
1.07140020399342,1.39570624859362
1.07119394926913,1.39498687561489
1.07098987124882,1.3942695672766
1.07078796351818,1.39355430178723
1.07058821955324,1.3928410574234
1.07039063270541,1.39212981252553
1.0701951962165,1.3914205455
1.07000167225307,1.39071323482128
1.06981005861225,1.39000786134468
1.06962035291669,1.38930440594894
1.06943255262458,1.38860284953404
1.06924665502466,1.38790317302553
1.06906265758011,1.38720535738085
1.06888055876585,1.3865093835766
1.06870035686739,1.38581523260638
1.0685220500058,1.38512288548298
1.06834563613767,1.38443232323617
1.07298095981925,1.38374352691915
1.07271633739727,1.38300833034894
1.07245464471209,1.38227578268723
1.07219586228648,1.38154585460638
1.07193997046878,1.38081851697447
1.07168694975188,1.38009374085745
1.07143678075324,1.37937149751277
1.07118944421494,1.37865175839574
1.07094492100863,1.37793449515319
1.07068817374324,1.37721967962128
1.07042217564039,1.37650743416808
1.07015925711137,1.37579785139362
1.06027503329413,1.37509090047021
1.05995830864443,1.3744828920383
1.05964415220183,1.37387805406596
1.0593983309245,1.37327636084468
1.05917411764968,1.37267712832979
1.05895305237813,1.37208014022128
1.05873511961979,1.37148536500851
1.05852031636435,1.37089277133404
1.0583086167701,1.37030232786809
1.05814232397446,1.36971400354894
1.06940546581151,1.36912734384255
1.06934281550265,1.3684279384766
1.06928220900114,1.36772916025106
1.06922364252915,1.36703098870426
1.06916711063924,1.36633340341702
1.06911260800358,1.3656363840234
1.06906012932425,1.36493991020638
1.06900966921362,1.36424396171064
1.06896123426045,1.36354851832553
1.0745512488918,1.36285355978298
1.07423767249956,1.36210264439574
1.07392756067523,1.36135486795106
1.07362088878322,1.36061019577234
1.07331763234742,1.35986859342128
1.07301776806294,1.35913002671277
1.07272127173279,1.35839446168723
1.07242811930947,1.35766186463191
1.07213828689999,1.35693220207447
1.0718517507858,1.35620544078085
1.08258461711596,1.35548154775319
1.08204289329955,1.35465021720213
1.08151798766932,1.35382430938511
1.0810030816431,1.35300365594681
1.08049334296136,1.35218815679149
1.0799887297391,1.35137776019362
1.07948920043024,1.35057241484681
1.07899471383258,1.34977206985957
1.07850522907784,1.34897667475319
1.0780207056267,1.34818617945957
1.07754110394159,1.34740053431277
1.07706638502322,1.34661969005106
1.07659651138242,1.34584359778936
1.0761314473691,1.34507220903404
1.0756711575724,1.34430547563191
1.08042140960885,1.3435433498
1.07987420531228,1.34273367326383
1.07928008171723,1.3419294743234
1.07869128013314,1.34113122264255
1.07810777451893,1.34033886495106
1.07752952478384,1.33955234823404
1.07695649111119,1.33877161987872
1.07638863400331,1.33799662767447
1.07582591427648,1.33722731979787
1.07526829304604,1.33646364482766
1.07471573173633,1.33570555172553
1.07416819206574,1.33495298984255
1.07362563605668,1.33420590890851
1.07308802600568,1.33346425903617
1.07255532449334,1.33272799071915
1.07202749457874,1.33199705481915
1.07150449960005,1.33127140257234
1.07098630317952,1.33055098558085
1.0704728692185,1.32983575580851
1.06996416186755,1.32912566558298
1.06946014553139,1.32842066759149
1.06896078482907,1.32772071487447
1.06836670950344,1.32702576082979
1.06772027058254,1.32633675356596
1.06707924416093,1.32565421724681
1.06644358588158,1.32497809769149
1.06581325175627,1.32430834116809
1.06518816718547,1.32364489438085
1.06469492990098,1.3229877047766
1.06448869100069,1.32233545255106
1.06428530553811,1.32168526480426
1.06408475600968,1.32103711297447
1.06372378685505,1.32039096867447
1.06322574444358,1.31974843772766
1.0627320209363,1.31911089225745
1.06224258264679,1.31847828902979
1.06175739612787,1.31785058514681
1.0612763933189,1.31722773805319
1.0607995420436,1.31660970586596
1.06032681033998,1.31599644702553
1.05985816647035,1.3153879203
1.05939357201853,1.31478408476596
1.05893300530938,1.31418489988723
1.05847643587112,1.31359032534681
1.05802383345625,1.31300032113404
1.05757516812625,1.31241484753404
1.05713041020181,1.3118338651383
1.05668953022785,1.31125733483404
1.05625249898357,1.3106852178
1.05581884583591,1.31011747551277
1.0553885465829,1.30955407415319
1.05496157725179,1.30899498015319
1.05453791405426,1.30844016017447
1.06096525238662,1.30788958112766
1.06045696618819,1.30727466350426
1.05995327619017,1.30666483389787
1.05945414015371,1.30606004630213
1.0589595209684,1.30546025512766
1.06047423520624,1.30486541516383
1.05995229228652,1.30425541269149
1.05943506301365,1.30365063494468
1.05892250816406,1.30305103473617
1.05841458886802,1.30245656527447
1.05791126665455,1.30186718015745
1.05741250339155,1.30128283336809
1.0569182612659,1.30070347927021
1.05642850281335,1.30012907260638
1.05594319090359,1.29955956849574
1.0554622887452,1.29899492242553
1.05498575988568,1.29843509025319
1.05451356819149,1.29788002820426
1.05404567787299,1.2973296928617
1.05358204803699,1.29678404116809
1.05312263541297,1.29624303047447
1.05266740524793,1.29570661856809
1.05221632311285,1.29517476357872
1.05176928978255,1.29464742398723
1.0513262722584,1.29412455926383
1.05088723783582,1.29360612920851
1.04954677228997,1.29309209395106
1.04914453832617,1.29259147694468
1.04874598352858,1.29209488635745
1.0483510790452,1.29160228535957
1.04795979362675,1.29111363741277
1.04757209634293,1.29062890628936
1.04718795652759,1.29014805607021
1.04680711097908,1.28967105114681
1.04642953109459,1.28919785854255
1.04605518856538,1.28872844556383
1.0456840553219,1.28826277980851
1.04531610354883,1.28780082915106
1.04495130561522,1.28734256174255
1.04456739584838,1.28688794601277
1.04418523984376,1.2864371732766
1.05365655310528,1.28599022597447
1.05315433945366,1.2854484694766
1.0526569277742,1.28491174020638
1.0521642559521,1.2843799901
1.05167626056181,1.28385317170851
1.05119290060047,1.28333123821915
1.05071413573311,1.28281414323404
1.05023992585897,1.28230184075106
1.04977023113648,1.28179428517872
1.0493050221953,1.28129143131702
1.04884425788307,1.28079323426383
1.04838789742123,1.28029964952766
1.04793590042495,1.2798106330234
1.04748822685828,1.27932614107447
1.07312343495461,1.27884613040213
1.09147524275524,1.27810950763404
1.09066452248036,1.27718918065106
1.08986208650332,1.27627696909362
1.08906785400959,1.27537279003617
1.08828174496215,1.27447656135745
1.0875036800965,1.27358820174468
1.08673360551135,1.27270763067021
1.08597141839312,1.27183476815319
1.08521698621396,1.2709695352383
1.08447023274956,1.27011185429787
1.0837308829116,1.26926164846383
1.08299882161601,1.26841884362979
1.08227397400409,1.26758336683191
1.0815562660594,1.26675514586383
1.08084562458288,1.26593410925319
1.08014197716792,1.26512018626596
1.07944525221031,1.26431330688936
1.08258101076006,1.26351340182979
1.0818587504437,1.26268210738085
1.08114343076608,1.26185804285745
1.08043498436434,1.26104113878936
1.07973334450856,1.26023132636809
1.07903849683006,1.25942853746383
1.07835036528892,1.25863270408298
1.07766888626023,1.25784375899787
1.07699399806279,1.25706163561489
1.07632563835256,1.25628626795957
1.07566374547327,1.25551759067872
1.07500825842653,1.25475553904255
1.07435912440755,1.2540000489234
1.07371628364397,1.25325105672979
1.07273348886421,1.25250849946383
1.07209839083405,1.25177578011277
1.07146911057191,1.25104941818511
1.07084557913001,1.25032935544043
1.0702277686382,1.24961553433617
1.06961561207749,1.24890789760426
1.06900904191554,1.24820638864468
1.06840799056522,1.24751095154043
1.06781239034467,1.24682153104681
1.06722217346241,1.24613807259362
1.06663727198239,1.24546052229787
1.06605761779915,1.24478882694894
1.06548314261283,1.24412293402128
1.06491376920732,1.24346279167234
1.0643494286797,1.24280834883191
1.0637900519277,1.24215955512128
1.06323556958492,1.24151636085106
1.05585001954598,1.24087871702979
1.05536218738955,1.24031500361915
1.00580737695085,1.2397561734766
1.00582642394807,1.2396933940617
1.00584543754793,1.23963042398511
1.00586441972906,1.23956726357872
1.00588337241525,1.23950391315957
1.00590229748048,1.23944037302128
1.00592119677876,1.2393766434383
1.00594007178534,1.23931272467234
1.00595892386083,1.23924861696383
1.00597775435588,1.23918432054468
1.00599656457129,1.23911983562766
1.00601535575804,1.23905516241915
1.00603412912223,1.23899030110851
1.00605288582014,1.23892525187234
1.00607162694326,1.23886001488085
1.00609035355315,1.23879459028723
1.0061090931462,1.23872897823617
1.0061278463105,1.2386631786
1.00614661387339,1.23859719124255
1.0061653967569,1.23853101601915
1.00294919735126,1.2384646527766
1.00300444608208,1.23843048414894
1.00305947808148,1.23839576247234
1.00477543535242,1.23836048991915
1.00478416241811,1.23830804038723
1.00479295654266,1.23825550349787
1.00480181686384,1.2382028785766
1.00481074250946,1.23815016496383
1.00860400617126,1.23809736200213
1.00855934176975,1.23800658793191
1.00851541762223,1.23791626095745
1.00847220173184,1.23782637367021
1.00842968616414,1.23773691897872
1.00838786304453,1.23764788987447
1.00834672455321,1.23755927942766
1.0083062629252,1.23747108078085
1.00826643135637,1.2373832871617
1.00822722289912,1.23729589226383
1.00818863070052,1.23720888984681
1.00815064802728,1.23712227374255
1.00811326819594,1.23703603785106
1.00807648456293,1.23695017613617
1.00804026935275,1.23686468263191
1.00800504868694,1.23677955164468
1.00797081012558,1.2366947732234
1.00801131333954,1.23661033753617
1.0080625471065,1.23652549640426
1.00811371059997,1.23644014241489
1.00816480152236,1.23635427627234
1.0082158182439,1.23626789870213
1.00826675845706,1.23618101044681
1.00831693163753,1.23609361227234
1.00836472240207,1.23600571185745
1.00841242264836,1.23591733305106
1.01255681515734,1.23582847675745
1.01247763419054,1.23569813450426
1.01239914565687,1.23556858486383
1.01232134328653,1.23543982090426
1.01224422089448,1.23531183575532
1.01216777235045,1.23518462261489
1.01209199159898,1.23505817473617
1.01201687266433,1.23493248543191
1.01194240914712,1.23480754807872
1.01186759172562,1.23468335611702
1.0117908131055,1.23455991308936
1.0117146905657,1.23443723862553
1.01163921781148,1.23431532615745
1.01156438859301,1.23419416918511
1.01149016664217,1.2340737612617
1.01141654622745,1.23395409631277
1.01134350702933,1.23383516831277
1.01127104433302,1.23371697144681
1.01119915346358,1.23359949994255
1.01112782979093,1.2334827480766
1.0110570687199,1.23336671017021
1.01098686570014,1.23325138059149
1.01091721622617,1.23313675375532
1.01084816096193,1.23302282412128
1.01077969486866,1.23290958574043
1.01071181294748,1.23279703271489
1.01064448893303,1.23268515919574
1.01057771832482,1.2325739596
1.0105114966772,1.23246342838723
1.0104458195993,1.23235356006383
1.01038068273019,1.2322443491766
1.00881135805915,1.23213579031915
1.00874020248967,1.23204294062553
1.00866977602512,1.23195080321064
1.00860007205681,1.23185937077234
1.00853108738005,1.23176863608298
1.00846281548085,1.2316785919383
1.00839524989504,1.23158923120638
1.00832838422823,1.23150054681489
1.00826221214585,1.23141253175745
1.00819672737311,1.23132517909362
1.00813192370999,1.23123848194043
1.00806779500135,1.23115243348085
1.00800433517176,1.23106702695957
1.00794153820062,1.23098225568085
1.00787939813713,1.23089811300851
1.00781790916003,1.23081459236809
1.00775706539328,1.2307316872383
1.00769686054714,1.23064939116596
1.00763728840166,1.23056769775106
1.00757832416675,1.2304866006617
1.0075199620411,1.23040609381489
1.00746219629818,1.23032617117872
1.00740502124632,1.23024682678723
1.00734843125867,1.23016805472553
1.00729242091769,1.2300898491383
1.00723698536404,1.2300122042234
1.00718211980816,1.22993511422553
1.00712781949039,1.2298585734383
1.00707407970589,1.22978257620638
1.0070208957897,1.22970711691702
1.0069682631267,1.22963219000638
1.00691617713166,1.22955778995745
1.00686463327917,1.22948391129574
1.0068136270837,1.22941054859362
1.00676315408461,1.22933769647234
1.00671320989106,1.22926534959362
1.00666379013214,1.22919350266383
1.00661489048179,1.22912215043191
1.00656647384957,1.22905128769149
1.00651853662709,1.22898090961064
1.00647107521099,1.22891101138511
1.00642408605768,1.22884158825745
1.00637756562856,1.22877263549787
1.00633151043987,1.22870414841489
1.00628594091577,1.22863612234894
1.00624085333326,1.22856855244255
1.00619624399925,1.22850143386809
1.00615210924556,1.2284347618383
1.00610842070862,1.22836853160638
1.00606517524355,1.22830273870213
1.00602236974038,1.22823737868936
1.0059800011041,1.22817244716809
1.00593806627455,1.2281079397617
1.00589656223149,1.22804385212979
1.0058554859646,1.22798017995745
1.00581483451344,1.22791691896596
1.0057746030386,1.22785406490213
1.00573478872914,1.22779161355957
1.00569538879904,1.22772956076383
1.00565640047723,1.22766790236808
1.00561782102256,1.22760663424894
1.00557964771876,1.22754575231702
1.00554187786954,1.22748525250638
1.00550450880849,1.2274251307766
1.00546753787918,1.22736538311489
1.00543096246004,1.22730600554043
1.00539477994947,1.22724699408936
1.00535898779569,1.22718834482979
1.00532358346188,1.22713005385532
1.00528856444112,1.22707211728298
1.0052539282514,1.22701453125745
1.00521967241572,1.22695729194468
1.00518579448198,1.22690039553617
1.00515229202798,1.22684383825319
1.0051191626415,1.22678761633191
1.00508640393523,1.22673172604255
1.0050540135418,1.22667616367021
1.00502198912874,1.22662092553191
1.0049903283835,1.22656600796383
1.00495902900848,1.2265114073234
1.00492808873598,1.22645711999362
1.0048975053083,1.22640314237872
1.00486727648265,1.22634947091064
1.00483644849325,1.22629610203617
1.00480400860436,1.22624304175532
1.00477194111016,1.22619030620213
1.00474024367318,1.22613789164894
1.00470891397091,1.22608579439149
1.00467794970077,1.22603401074894
1.0046473485851,1.22598253706383
1.0046171083562,1.2259313697
1.00458722677132,1.22588050504468
1.00455767528247,1.22582993950851
1.00452844798866,1.22577966978723
1.00449954314551,1.22572969263404
1.00447095899371,1.2256800048234
1.00444268658708,1.22563060314468
1.00441472429588,1.2255814844766
1.00438707051528,1.22553264571489
1.00435972365541,1.22548408377234
1.00433268212638,1.22543579557447
1.0043059443483,1.22538777806596
1.00427950875122,1.22534002820638
1.00425337378514,1.22529254297234
1.00422753798477,1.22524531935106
1.00420199990479,1.22519835435106
1.0041767581148,1.22515164499149
1.00415181119438,1.22510518830426
1.00412715772808,1.22505898134043
1.00410279631544,1.2250130211617
1.00407872556093,1.22496730484468
1.00405494407903,1.2249218294766
1.00403145049917,1.22487659216596
1.00400824345572,1.22483159002979
1.00398532158311,1.2247868202
1.00396268354065,1.22474227982128
1.00394029508372,1.22469796605106
1.00391815538,1.22465387639362
1.00389626361711,1.22461000835745
1.00387461898268,1.2245663594617
1.00385322065434,1.22452292722979
1.00383206783467,1.2244797092
1.00381115971627,1.22443670291277
1.0037904955067,1.22439390591915
1.00377007441849,1.2243513157766
1.0037498956592,1.22430893005106
1.00372995845134,1.22426674631915
1.00371026203236,1.2242247621617
1.00369080565468,1.22418297516809
1.00367158861555,1.22414138293404
1.00365261024215,1.22409998306808
1.00363386986164,1.2240587731766
1.00361536680618,1.22401775087872
1.00359710040792,1.2239769138
1.00357907001396,1.22393625957021
1.00356127496643,1.22389578582553
1.00354371461243,1.22385549021489
1.00352638830903,1.22381537038298
1.00350929540832,1.22377542399149
1.00349243527236,1.22373564870213
1.00347580727317,1.22369604218511
1.00345941078776,1.22365660211702
1.00344324519313,1.22361732618085
1.00342730987128,1.22357821206383
1.00341160421418,1.22353925745957
1.00339612761875,1.22350046007447
1.00338087947697,1.22346181761064
1.00336585920072,1.22342332778298
1.00335106619692,1.22338498831064
1.00333649988744,1.22334679691915
1.00332215968416,1.22330875133617
1.00330804498404,1.22327084930213
1.0032941552189,1.22323308855957
1.00328048982057,1.22319546685319
1.00326704822089,1.22315798194043
1.00325382984671,1.22312063158085
1.00324083413483,1.2230834135383
1.00322806052208,1.22304632558298
1.00321550844527,1.22300936549574
1.00320317733124,1.22297253105532
1.0031910666218,1.22293582005319
1.00317917574878,1.22289923027872
1.00316750414899,1.22286275953404
1.00315605125925,1.2228264056234
1.00314481651139,1.22279016635957
1.00313379934222,1.22275403955532
1.00312299917859,1.22271802303617
1.00311241546231,1.22268211462766
1.00310204761024,1.2226463121617
1.00309188491192,1.22261061348085
1.00308124191172,1.22257501653191
1.00306865206665,1.22253952611915
1.00305386700226,1.22250416173192
1.00303933598402,1.22246894534468
1.00302505792544,1.22243387441702
1.00301103939036,1.22239894641489
1.00299727907298,1.2223641587383
1.00298377565754,1.22232950880638
1.0029705278582,1.22229499404468
1.00295753437415,1.22226061189574
1.0029447939245,1.22222635981277
1.0029323052284,1.22219223526383
1.00292006701493,1.22215823572766
1.0029080780132,1.2221243587
1.00289633696725,1.22209060168298
1.00288484261615,1.22205696219362
1.00287359370893,1.22202343776596
1.00286258899462,1.22199002594255
1.00285182721228,1.2219567242766
1.0028413071259,1.2219235303383
1.00283102744963,1.22189044170638
1.00282098687268,1.2218574559766
1.00281118406934,1.22182457075319
1.0028016177338,1.22179178365745
1.00279228654534,1.2217590923234
1.00278318916824,1.22172649439574
1.00277432428677,1.22169398753404
1.00276569058016,1.22166156940851
1.00275728673765,1.22162923771064
1.00274911144846,1.22159699013617
1.00274116339683,1.22156482439574
1.0027334412371,1.22153273821702
1.00272594364354,1.22150072934043
1.00271866927548,1.22146879551277
1.00271161681216,1.22143693450426
1.00270478494283,1.22140514409149
1.00269817234672,1.22137342206809
1.00269177772304,1.22134176623617
1.00268559975603,1.22131017441489
1.00267963714986,1.22127864443617
1.00267388860373,1.22124717414468
1.00266835283177,1.22121576139787
1.00266302851824,1.22118440406383
1.00265791434737,1.22115310002553
1.00265300900839,1.22112184718298
1.00264829287456,1.22109064344255
1.00264376485938,1.22105948691064
1.00263942388134,1.22102837570638
1.00263526886888,1.22099730795532
1.00263129874549,1.22096628179574
1.00262751243463,1.22093529537872
1.00262390886475,1.22090434686383
1.00262048696431,1.22087343441915
1.00261724567671,1.22084255622979
1.00261418395035,1.22081171048511
1.00261130072364,1.22078089538936
1.00260859494498,1.22075010915532
1.00260605433395,1.22071935000638
1.00260367801835,1.22068861628936
1.002601465126,1.22065790635957
1.00259941478472,1.22062721858085
1.00259752611732,1.22059655132553
1.00259579826159,1.2205659029766
1.00259423033537,1.22053527192553
1.00259282148641,1.22050465656809
1.00259157084751,1.22047405531277
1.0025904775664,1.2204434665766
1.00258954077589,1.22041288878511
1.00258875961873,1.22038232037234
1.00258813321777,1.2203517597766
1.00258766070578,1.22032120545319
1.00258734121058,1.22029065585957
1.00258717384504,1.2202601094617
1.00258715772699,1.22022956474255
1.00258729196432,1.22019902018298
1.00258757566987,1.22016847427872
1.00258800795153,1.22013792553617
1.00258858791218,1.22010737246596
1.00258931469958,1.22007681358936
1.00259018746646,1.2200462474383
1.0025912053456,1.22001567255106
1.00259236748476,1.21998508747447
1.00259367300179,1.21995449076383
1.00259512102448,1.21992388098511
1.00259671066571,1.21989325671277
1.00259844103832,1.21986261652766
1.00260031125021,1.21983195901915
1.00260232039926,1.21980128279149
1.00260446758839,1.21977058645106
1.00260675190053,1.21973986861915
1.00260917242862,1.21970912791915
1.00261172824066,1.21967836298936
1.00261441841462,1.21964757247447
1.00261724202349,1.21961675503191
1.00262019812032,1.2195859093234
1.00262328573823,1.21955503402553
1.00262650390535,1.21952412781915
1.00262985164482,1.2194931894
1.00263332796984,1.21946221746809
1.00263693188859,1.2194312107383
1.00264066239931,1.21940016793191
1.00264451849524,1.21936908778298
1.00264849914969,1.21933796903404
1.00265260335092,1.2193068104383
1.00265683005729,1.21927561075745
1.00266117824709,1.21924436876809
1.00266564687369,1.21921308325319
1.00267023490542,1.21918175300638
1.00267494134052,1.21915037683191
1.00267976515726,1.21911895354681
1.0026847052891,1.21908748197234
1.00268976067943,1.21905596094894
1.0026949302617,1.21902438931915
1.00270021296435,1.21899276594043
1.00270560771086,1.21896108968298
1.00270967673547,1.21892935942128
1.00270486826925,1.21889758842979
1.00270027547785,1.21886586557021
1.0026958960637,1.21883418868723
1.00269172771423,1.21880255564043
1.00268776814183,1.21877096432128
1.0026840115751,1.21873941263617
1.00268045564666,1.21870789855532
1.00267709800909,1.21867642007021
1.00267393630996,1.21864497519574
1.00267096821181,1.21861356197021
1.00266819138216,1.21858217845745
1.0026656034985,1.2185508227383
1.00266318096188,1.21851949292553
1.00266092221733,1.21848818736383
1.0026588257248,1.21845690441064
1.00265688994426,1.21842564244468
1.00265511334065,1.21839439985532
1.00265349437395,1.21836317505106
1.00265203151906,1.21833196645106
1.00265072324094,1.21830077249574
1.00264956801948,1.21826959163617
1.00264856434455,1.21823842234043
1.00264771072097,1.21820726309362
1.00264700565357,1.21817611238936
1.00264645279057,1.21814496874255
1.00264605057699,1.21811383063191
1.00264579748277,1.21808269654681
1.00264569196787,1.21805156499574
1.00264573250222,1.2180204345
1.0026459175707,1.21798930359787
1.00264624563827,1.21795817084468
1.00264667814919,1.21792703480638
1.00264721437581,1.2178958944383
1.00264785358051,1.21786474870426
1.00264859502566,1.21783359657021
1.00264943797365,1.21780243701489
1.00265038167189,1.21777126902128
1.00265142537281,1.21774009158085
1.00265256831884,1.21770890369362
1.00265380977733,1.21767770436383
1.00265514900071,1.21764649260851
1.00265658524637,1.21761526744681
1.00265811776172,1.21758402790638
1.00265974578922,1.21755277302766
1.00266149880386,1.21752150185106
1.00266337620258,1.21749021312766
1.00266537736737,1.21745890560851
1.00266750167524,1.21742757805957
1.00266974848327,1.21739622924681
1.00267211715351,1.21736485794255
1.00267460701811,1.21733346292553
1.00267721740923,1.21730204298723
1.00267994765404,1.21727059691702
1.00268279705976,1.21723912351702
1.00268576492366,1.21720762159362
1.00268884602756,1.2171760899617
1.00269203973851,1.21714452748936
1.00269534541855,1.21711293304468
1.00269876240981,1.21708130551064
1.0027022900594,1.21704964377234
1.00270592769448,1.2170179467234
1.00270967463723,1.21698621325957
1.00271353020487,1.21695444228723
1.00271749370959,1.21692263272128
1.00272156444369,1.21689078348085
1.00272574170444,1.21685889349149
1.0027300247841,1.21682696168511
1.00273441295503,1.21679498700638
1.00273890549456,1.21676296840213
1.00274350167503,1.21673090482553
1.00274820081364,1.21669879524043
1.00275300227245,1.21666663861702
1.00275790541351,1.21663443392979
1.00276290957896,1.2166021801617
1.00276801411588,1.2165698763
1.00277321835145,1.21653752134255
1.00277852161782,1.21650511428936
1.00278392325711,1.21647265415106
1.00278942262141,1.21644013994043
1.0027950190678,1.21640757068085
1.00280071193839,1.21637494539787
1.00280646285687,1.21634226313191
1.00281227176345,1.21630952329574
1.00281813082337,1.21627672531277
1.00282404016622,1.21624386867872
1.00282999991161,1.21621095289362
1.00283601015424,1.21617797744894
1.00284207097384,1.21614494184043
1.00284818243522,1.21611184556383
1.00285434459817,1.21607868810851
1.00286055749759,1.21604546897021
1.00286682209039,1.21601218764043
1.00287314969508,1.21597884360213
1.00287954013226,1.21594543622128
1.00288599319258,1.21591196487234
1.00289250866175,1.21587842892766
1.00682059620564,1.2158448277617
1.00678642733465,1.21577190587872
1.00675274274272,1.21569932602979
1.00671953771505,1.21562708337021
1.00668680757172,1.21555517309574
1.00665455356369,1.21548359045745
1.00662277092633,1.21541233068511
1.00659145491493,1.21534138905957
1.00656060073495,1.21527076091489
1.00653020364665,1.2152004416234
1.00650025896016,1.21513042661064
1.00647076203543,1.21506071134894
1.00644170826232,1.21499129135532
1.00641309306558,1.21492216219574
1.00638491194472,1.2148533194766
1.00635716043413,1.21478475885532
1.00632983411803,1.21471647602979
1.00630292859563,1.21464846674681
1.00627643952092,1.21458072678936
1.00625036255289,1.21451325199149
1.00622469334058,1.21444603822979
1.00619942754795,1.21437908141915
1.00617456088883,1.2143123775234
1.00615008915178,1.21424592254468
1.0061260081852,1.21417971253404
1.00610231382249,1.2141137435766
1.00607746959607,1.21404801180213
1.00604116176443,1.21398252872128
1.00600128321703,1.21391740908936
1.00596189048871,1.21385268864681
1.00592297889958,1.21378836252979
1.00588454382454,1.2137244259234
1.00584658066341,1.21366087405957
1.00580908486586,1.21359770221064
1.00577205191644,1.2135349057
1.00573547734457,1.21347247989574
1.00569935670458,1.21341042020638
1.0056636856106,1.21334872209149
1.00562845968175,1.21328738104894
1.00559367458201,1.21322639262128
1.00555932600027,1.2131657524
1.00552540967028,1.21310545601064
1.00549192136069,1.21304549912979
1.00545885688,1.21298587747234
1.00542621206165,1.21292658679362
1.00539398276398,1.21286762289574
1.00536216489019,1.21280898161702
1.00533075438836,1.2127506588383
1.00529974728129,1.21269265048511
1.00526913962171,1.21263495251702
1.00523892749225,1.21257756093617
1.00520910699547,1.21252047178085
1.00517967423392,1.21246368113617
1.00515062536501,1.21240718511702
1.00512195657103,1.21235097987872
1.0050936640592,1.21229506162128
1.00506644964742,1.2122394265766
1.00504145177124,1.21218406395106
1.00501680176878,1.21212895155745
1.00499249601673,1.21207408591277
1.00496853092664,1.21201946357447
1.00494490293999,1.21196508112979
1.00492160852318,1.21191093520426
1.00489864418743,1.21185702245745
1.00487600645896,1.21180333958936
1.00485369190383,1.21174988332766
1.00483167520364,1.21169665043617
1.00480995336804,1.21164363793617
1.00478852343656,1.2115908428766
1.00476736876785,1.21153826233191
1.00474648671046,1.21148589354681
1.00472587463285,1.21143373379574
1.00470552992346,1.2113817803766
1.00468544999063,1.21133003060851
1.0046656322826,1.21127848184255
1.00464607426253,1.21122713145745
1.00462674440205,1.21117597684894
1.00460764094681,1.21112501573617
1.00458876216241,1.21107424585106
1.00457010633437,1.21102366494468
1.00455167173825,1.21097327078723
1.00453345667951,1.2109230611617
1.00451545945863,1.21087303387234
1.00449767840101,1.21082318673617
1.00995756156058,1.21077351759149
1.00987384881074,1.2106691942383
1.0097909589934,1.21056570885957
1.00970888638202,1.21046305322128
1.00418752526982,1.21036121914043
1.00416209430957,1.21031465467447
1.00413699159131,1.21026834477447
1.00411221515638,1.21022228615745
1.00408776305604,1.21017647555532
1.00406363337646,1.21013090972128
1.00403982421877,1.21008558542979
1.00401633370402,1.21004049947234
1.00399315252222,1.20999564865532
1.00395002904895,1.20995102988723
1.00390568588202,1.20990684279149
1.0038618205898,1.2098630995766
1.00381843098931,1.2098197954617
1.00377551490756,1.20977692568085
1.00373304925399,1.20973448549574
1.00369103241378,1.20969247039787
1.00364946279209,1.20965087589574
1.00360833879904,1.20960969751064
1.00356765884475,1.20956893078298
1.00352742135928,1.20952857126808
1.00348762477768,1.20948861453404
1.00344826753997,1.20944905617021
1.0034093480812,1.20940989177872
1.00337080646955,1.2093711169766
1.00332801862447,1.20933272798085
1.00328558623368,1.2092947673
1.0032435734504,1.20925723137021
1.00320131420651,1.20922011599574
1.00315854794187,1.20918342364255
1.00311622204284,1.20914715938511
1.0030743351139,1.20911131881702
1.00303288572467,1.20907589754255
1.00299187244975,1.20904089118085
1.00295129386372,1.20900629537021
1.00291114852624,1.20897210575532
1.00287142742635,1.20893831800213
1.00283212921837,1.2089049278617
1.00279325255666,1.20887193110213
1.00275479607561,1.20883932350426
1.00271675841461,1.2088071008617
1.0026791381981,1.20877525898085
1.00264196543932,1.20874379368298
1.00260523837896,1.20871270049149
1.00256895525768,1.20868197494043
1.0025331143012,1.20865161259149
1.00249771374023,1.20862160901489
1.00246275178054,1.20859195980213
1.00242822663292,1.20856266056383
1.00239413650313,1.20853370692766
1.00236047958201,1.2085050945383
1.00232725405541,1.20847681905957
1.00229445809422,1.20844887617234
1.00226208987931,1.20842126157872
1.00223014756164,1.20839397099362
1.00219862929715,1.20836700015745
1.00216753324178,1.2083403448234
1.00213685751161,1.20831400076383
1.00210660021772,1.20828796377447
1.00207675946622,1.20826222966383
1.00204725432299,1.20823679426383
1.00201808395569,1.20821165421489
1.00198924746224,1.20818680616383
1.00196074394553,1.20816224677234
1.00193257249849,1.20813797270426
1.0019047321941,1.20811398063617
1.00187722209538,1.20809026725319
1.00184406630401,1.20806682925106
1.00181105482249,1.20804372314255
1.00177839723031,1.20802094748511
1.00174593496355,1.20799849873404
1.00171366896916,1.20797637493404
1.00168160015422,1.20795457412128
1.00164972940586,1.2079330943234
1.00161805764113,1.20791193355532
1.00158665378288,1.20789108982553
1.0015555255263,1.20787056045319
1.00152464656619,1.20785034267872
1.00149401658356,1.20783043400851
1.00146363525447,1.20781083194681
1.00143350221508,1.20779153400851
1.00140361708164,1.20777253770638
1.00137397945542,1.20775384055745
1.00134458890283,1.20773544008511
1.0013151141317,1.20771733381702
1.00128180351436,1.20769952259574
1.00124879312433,1.20768204481915
1.00121610883321,1.20766489747872
1.00118374913584,1.20764807731489
1.00115171252211,1.2076315810766
1.0011199974719,1.20761540552766
1.00108860244518,1.20759954745319
1.00105752589694,1.20758400364468
1.00102676628215,1.20756877091915
1.00099632202588,1.2075538461
1.0009661915582,1.20753922603404
1.00093637328924,1.2075249075766
1.0009068656341,1.20751088760426
1.00087766698297,1.20749716300851
1.00084877573102,1.20748373069574
1.0008201902485,1.20747058758936
1.0104489167764,1.20745773062553
1.01032006022526,1.20734848873617
1.01019247708462,1.20724053671915
1.00321120017181,1.20713386182553
1.00310015940635,1.20709707051277
1.00299054881612,1.20706139073404
1.00288233487916,1.20702680817234
1.00277550347597,1.20699330884681
1.00267004060669,1.20696087891915
1.00256593239106,1.20692950468936
1.00246316506344,1.2068991726
1.00236172498779,1.2068698692234
1.00226159863271,1.20684158127872
1.00216277259143,1.20681429561277
1.00206523356681,1.20678799920851
1.00196896837134,1.20676267918511
1.00187395555916,1.20673832278936
1.00178018228168,1.20671491748511
1.00168762612116,1.20669245086383
1.00159624635884,1.20667091074468
1.0015060217781,1.20665028534894
1.00530869713887,1.20663056311489
1.00517900074473,1.20657277555745
1.00505077575792,1.20651628627872
1.00492400829816,1.20646108055106
1.00479868459983,1.20640714378511
1.00467479097206,1.20635446152553
1.00455234346811,1.20630301945957
1.00443132754485,1.20625280310851
1.00431172881864,1.20620379814681
1.00419353304041,1.20615599038511
1.00407670184881,1.20610936577872
1.00396122171246,1.20606391067021
1.00384707922456,1.20601961153404
1.00373426111787,1.20597645498085
1.00362275425476,1.20593442775106
1.00351254563212,1.2058935167234
1.00340363595767,1.20585370889787
1.00329601181467,1.20581499127447
1.00318965992092,1.20577735098511
1.00308456712381,1.20574077529362
1.00298072042027,1.20570525159362
1.00287810712616,1.20567076741702
1.00277671488632,1.20563731041064
1.00267654651169,1.20560486835745
1.0025775897667,1.20557342900426
1.0024798325354,1.20554298022128
1.00238326283144,1.20551351000213
1.00228786877808,1.20548500645957
1.0021936386282,1.20545745782553
1.00210056075428,1.20543085244894
1.00200862364342,1.20540517879362
1.00125834638202,1.20538042544255
1.00116095790714,1.20536318247447
1.00106471707813,1.20534691437872
1.00096961567151,1.20533160966809
1.00087564553854,1.20531725693617
1.00078279866505,1.20530384485745
1.00069106710665,1.20529136218936
1.00060044256009,1.20527979776809
1.00051091523694,1.20526914051064
1.00042247486031,1.20525937943617
1.00033511177134,1.2052505036617
1.00024881673977,1.20524250240213
1.00016358064004,1.20523536497021
1.00007939444621,1.20522908076383
0.999996249232075,1.20522363927234
0.999914136171074,1.2052190300766
1.00250743437342,1.20521524284468
1.0023175038924,1.20518549632766
1.00212986223397,1.20515765104255
1.00194448785759,1.20513168407447
1.00176135947186,1.20510757273404
1.00158045605456,1.20508529453191
1.00140175685258,1.2050648272
1.00122524135701,1.20504614867234
1.00095481101527,1.20502923708936
1.0007691169244,1.20501503255532
1.00058528607288,1.20500268684255
1.00040374800122,1.20499218130426
1.00022448248958,1.20498349298936
1.00004748392605,1.20497659914468
1.00294106968856,1.20497147708298
1.00289479213659,1.20493738981489
1.00284892758344,1.20490376579149
1.00280347170802,1.2048706008766
1.00275842031387,1.20483789098511
1.00271377163169,1.2048056320617
1.00266952436067,1.20477382007872
1.00262567625306,1.20474245101702
1.00258222413408,1.20471152088298
1.00253916492367,1.20468102570851
1.0024964955916,1.20465096156383
1.00245421317241,1.20462132454468
1.00241231430196,1.20459211078085
1.00237079550147,1.20456331642766
1.00232965338184,1.20453493768511
1.00228888462378,1.20450697078085
1.00224848597279,1.20447941197872
1.00220845423913,1.20445225757234
1.00216867589375,1.20442550388723
1.00212914993487,1.20439914839149
1.00208987538564,1.20437318855532
1.00205085125925,1.20434762186383
1.00201207658879,1.20432244580851
1.00197355038747,1.20429765789362
1.00193527166347,1.20427325562979
1.00189723942997,1.20424923654255
1.00185945271013,1.20422559816383
1.00182191053208,1.20420233803617
1.00178461191896,1.20417945371064
1.00174755591884,1.20415694274894
1.00171074155488,1.2041348027234
1.0016741678851,1.20411303121489
1.00163780908774,1.20409162581489
1.00160166464946,1.20407058437021
1.00156573406188,1.20404990473617
1.00153001681666,1.20402958477447
1.00149451240542,1.20400962234681
1.00145947234248,1.2039900153234
1.00143851772396,1.20397075905532
1.00141764856001,1.20395171254468
1.00139681925757,1.20393287494043
1.00137603035989,1.2039142458383
1.0013552824202,1.20389582483617
1.00133457601663,1.20387761152553
1.00131391172732,1.20385960548723
1.00129329015532,1.20384180630213
1.00127271192362,1.20382421354255
1.0012521776602,1.20380682677234
1.00123168820735,1.20378964555319
1.00121124434256,1.2037726694383
1.00119084684831,1.20375589796809
1.00117049653199,1.20373933068085
1.00115019438042,1.20372296710213
1.0011299413904,1.20370680675106
1.00110973856867,1.20369084913404
1.00108958691701,1.20367509375106
1.00106948744217,1.20365954008936
1.00104944114094,1.20364418762553
1.00102944901509,1.20362903582979
0.98523786278529,1.20361408415745
0.985369902501369,1.20375720851702
0.985501051019981,1.20389901114043
0.985631313733742,1.20403950094894
0.985760696020319,1.20417868680851
0.985880825894517,1.20431657753404
0.985988746551788,1.20445326574255
0.986096002436771,1.20458887364894
0.986202587429192,1.20472340790851
0.986308504957999,1.20485687523617
0.986413758282688,1.20498928231489
0.986518350627862,1.20512063579362
0.986622285248034,1.20525094228723
0.986725565985817,1.20538020838085
0.986828196698776,1.20550844062128
0.986930173459572,1.20563564551064
0.987031401394005,1.2057618296
0.98713190895038,1.20588700038298
0.987231703300579,1.20601116507021
0.987330791566648,1.20613433080213
0.987429180830759,1.20625650464681
0.987526877058682,1.2063776936
0.987623885259273,1.2064979046
0.98772021082515,1.20661714453404
0.987815844276868,1.20673542023617
0.987910792542098,1.20685273863404
0.988005064547067,1.20696910658511
0.957861895659703,1.2070845308617
0.958036938073346,1.2075016925617
0.958211756942523,1.2079171020617
0.958386345229918,1.2083307616
0.958560696042746,1.20874267348511
0.958734802637745,1.20915284009362
0.958908658416182,1.20956126387021
0.959082256779326,1.20996794732553
0.959255697306213,1.21037289303617
0.9594289668243,1.21077610258298
0.959602057628422,1.2111775776766
0.959774961933673,1.21157732010851
0.959947672004983,1.21197533174255
0.957002773146209,1.2123716145234
0.957152920736508,1.2127973761617
0.957303786202929,1.21322163480213
0.957455368867657,1.21364438325745
0.957607667988087,1.21406561434894
0.957760682956177,1.21448532090426
0.957914352105693,1.21490349575745
0.958068676403517,1.2153201323617
0.958223637533686,1.21573522415745
0.95837923659765,1.21614876477021
0.958535265815131,1.21656074781277
0.958691733344834,1.21697116898085
0.958848608595359,1.21738002388723
0.959005900707246,1.21778730845106
0.959163618870872,1.21819301849787
0.959321772321469,1.2185971497617
0.959505747208725,1.21899969788723
0.959703979825091,1.2194004044
0.959902168054525,1.21979912657447
0.960100321077438,1.22019586485532
0.960298448193854,1.22059061959787
0.960496558349937,1.22098339105957
0.960694659943618,1.22137417941064
0.960892761422668,1.22176298473617
0.961090864805582,1.22214980703617
0.961288972315195,1.22253464629362
0.961487086398619,1.22291750246809
0.961685209527886,1.22329837549149
0.961883344234836,1.22367726527234
0.962081493190857,1.22405417169787
0.962279659690332,1.22442909462553
0.962477847047578,1.2248020338766
0.962676058571928,1.22517298924468
0.96287423941517,1.22554196048511
0.963072393185673,1.22590894790851
0.963270523631358,1.22627395178511
0.963468632845477,1.22663697234681
0.963666722786716,1.22699800980851
0.964927017441509,1.22735706435957
0.965083980892743,1.22770350318085
0.96524161406033,1.2280483707766
0.965399929523723,1.22839166044255
0.965558939922183,1.22873336534681
0.965718657934842,1.22907347853617
0.965879096036492,1.2294119929234
0.966040266213496,1.22974890130213
0.966202189687454,1.23008419634468
0.966364891044119,1.23041787051064
0.966528391928725,1.23074991601277
0.966692701661231,1.23108032484894
0.966857829536676,1.23140908891915
0.967023784954764,1.2317362000383
0.967190577215519,1.23206164991702
0.967358215444526,1.23238543018298
0.967526708702582,1.23270753236596
0.967698896048754,1.23302794790851
0.967890518047637,1.23334663982979
0.968082762774327,1.23366341358723
0.96827564053062,1.23397826294894
0.968469161508663,1.23429118157447
0.968663357735227,1.23460216302979
0.968858238450529,1.23491120055106
0.969053812695428,1.23521828729149
0.969250089196795,1.23552341630213
0.969447076447257,1.23582658055957
0.969644782351335,1.23612777294681
0.96984320478089,1.23642698626809
0.970042297405255,1.23672421335319
0.970242064744859,1.23701944749149
0.970442510437977,1.23731268193191
0.970643637474969,1.23760390988085
0.97084544964861,1.23789312452128
0.971047950193475,1.23818031899149
0.971251141995262,1.23846548640426
0.971455054479128,1.23874861983617
0.971659688387678,1.23902971207447
0.971865044039885,1.2393087559
0.972602203109192,1.23958574408511
0.97270007697455,1.23985535320426
0.97279966948034,1.24012398258936
0.972900975084426,1.24039161504043
0.973003988194832,1.24065823340851
0.973108703020225,1.2409238206
0.973215113774256,1.24118835958085
0.973323241578844,1.2414518333766
0.973433080607769,1.24171422479574
0.973544649017507,1.24197551671064
0.973657938320416,1.24223569181064
0.973772939729819,1.24249473286809
0.973889621826984,1.24275262274468
0.973629894133186,1.24300934461702
0.973362666109649,1.24326866640213
0.973105516645632,1.2435306631766
0.972858390050638,1.24379523405319
0.972621217621112,1.24406227870426
0.972393930394339,1.24433169748298
0.972176459138468,1.24460339144043
0.971968734367467,1.24487726231702
0.971770686366046,1.24515321254681
0.971582245189651,1.24543114526596
0.971403153358199,1.24571096430851
0.971212641760242,1.24599257608511
0.971032703068413,1.24627609491064
0.970863253427996,1.24656141494894
0.970704208914496,1.2468484312
0.970555485543616,1.24713703951064
0.970416998643271,1.24742713656383
0.970288663546365,1.24771861989149
0.970170395555893,1.24801138787021
0.970062109979838,1.24830533972766
0.96996372211123,1.24860037554043
0.969875149520756,1.24889639622979
0.969796309813993,1.24919330354468
0.969727120397159,1.24949100005532
0.969667498472132,1.2497893891617
0.969617357692225,1.25008837509149
0.969576611770562,1.2503878629383
0.969545174335538,1.25068775865745
0.969522708517958,1.25098796906808
0.969509130223876,1.25128840436808
0.969491033653223,1.25158897558723
0.969470625323892,1.25188972795532
0.969459745985465,1.25219068461277
0.969458303774039,1.25249175017447
0.969466207174589,1.25279283017447
0.979395372405473,1.25309383105957
0.979192471406363,1.25329543958298
0.97899761818245,1.25349907917447
0.978810741363776,1.25370466927234
0.97860551480547,1.25391213003617
0.978404986503619,1.25412164514681
0.978212380815389,1.25433316757447
0.978027608388783,1.25454661801277
0.977850562263556,1.25476191804894
0.977681142760997,1.25497899034255
0.977519265722368,1.25519775854894
0.977364848528967,1.25541814716808
0.977217822148303,1.25564008152553
0.977078100881601,1.25586348763617
0.976945600425591,1.25608829237872
0.976820237957228,1.25631442347021
0.976701941393854,1.25654180945532
0.976590651621006,1.25677037960851
0.976486310157184,1.25700006378723
0.976388859936324,1.2572307924383
0.976298257902207,1.25746249658085
0.976214453348271,1.2576951076617
0.976137395926799,1.2579285576383
0.97353172738685,1.25816277897234
0.973466095612927,1.25842308341915
0.973391247983794,1.25868404484894
0.973324615924018,1.25894575551489
0.973266139262547,1.25920813317872
0.973215758187167,1.2594710962
0.973173413269431,1.25973456354468
0.973139045469636,1.25999845476596
0.973112596121877,1.26026269001489
0.973094006929057,1.26052719002553
0.973083219982828,1.26079187611702
0.97308017773867,1.26105667018723
0.973084823005922,1.26132149471064
0.973097098957748,1.26158627273617
0.973116949121174,1.26185092787447
0.9731443173721,1.26211538431064
0.973171553005483,1.26237956678723
0.973157769413124,1.26264347663191
0.973150544999048,1.26290752445106
0.973139435472568,1.26317164458936
0.973136241367892,1.26343587593404
0.973140912222668,1.26370013925319
0.973153393652193,1.26396435581489
0.973175400932742,1.2642284474383
0.973222447431218,1.26449231876383
0.975412984444132,1.26475571914681
0.977592033644867,1.26499719194255
0.979759212486459,1.26521685214255
0.981914134220486,1.26541481857447
0.98405640830575,1.26559121393404
0.986185640936577,1.26574616482128
0.988301435536223,1.26587980178723
0.988844106345256,1.26599225934681
0.988971557117542,1.26609928469362
0.98910101954082,1.26620503424043
0.989232459754233,1.26630948784894
0.989365843682612,1.2664126257234
0.9895011370614,1.26651442840638
0.989638305441633,1.26661487678085
0.989777314189943,1.26671395208298
0.989918071108504,1.26681163588511
0.990060555120253,1.26690791069362
0.990204731247928,1.26700275921489
0.99035056439964,1.26709616451064
0.990498019413722,1.26718810999787
0.990647061123524,1.26727857944043
0.990797654357412,1.26736755695319
0.990919327821272,1.26745502700426
0.991045203520375,1.26754127908936
0.991171796711838,1.2676262711383
0.991289916694372,1.26770999597234
0.991393126311393,1.26779253841064
0.991496718859142,1.26787404770213
0.991600677501883,1.26795452002128
0.9917049855534,1.26803395169574
0.991809626491948,1.26811233923404
0.99191458395028,1.26818967930213
0.992019841740575,1.26826596872979
0.992125383894301,1.26834120451277
0.992231194667207,1.26841538380213
0.992337258499446,1.26848850391277
0.992443560030527,1.26856056230638
0.992550084094335,1.26863155660851
0.992656807346115,1.26870148458936
0.99266585652855,1.26877034425532
0.992671341813235,1.2688391133383
0.992678313970393,1.26890782751064
0.992686765658687,1.26897647189362
0.992696689172952,1.26904503167234
0.992704325354808,1.26911349211489
0.992712691374232,1.26918187611915
0.992722490509399,1.2692501763766
0.992733713450318,1.26931837854468
0.99274632890784,1.26938646837021
0.992760324501869,1.26945443191277
0.992775671704359,1.26952225535532
0.995601601068767,1.26958992517234
0.995594870891653,1.26962930703191
0.995580108444365,1.26966875626383
0.995318977284257,1.26970835326809
0.995060321764598,1.26975056423191
0.994806636380068,1.26979536437447
0.994557874341479,1.26984270394468
0.994313997352268,1.26989253365957
0.994074968840317,1.26994480461702
0.993840731629916,1.26999946828298
0.993611228949053,1.27005647669787
0.993386404449352,1.27011578246596
0.993166468547593,1.2701773387617
0.992951360683973,1.27024109664681
0.992741020762196,1.27030700779149
0.992534940475649,1.27037502446809
0.989219112335986,1.2704451040383
0.989030884795993,1.2705483755234
0.988846718500687,1.27065353119149
0.988666565394963,1.27076053038936
0.988490377812459,1.27086933294681
0.988318108470578,1.27097989916809
0.988149710475469,1.27109218982766
0.98798513733698,1.2712061661766
0.987824342933772,1.27132178992766
0.987667281568137,1.27143902325106
0.987513907916166,1.27155782878298
0.987364177052663,1.27167816960638
0.987218044461113,1.27180000925745
0.987061147645098,1.27192331171702
0.98690782537252,1.27204818473404
0.986758103141193,1.27217459252979
0.986611936334926,1.27230249906809
0.986469280746208,1.27243186875532
0.986330092576215,1.27256266644681
0.986194327587533,1.27269485742979
0.986061569212853,1.27282840744043
0.985931780276998,1.27296328638298
0.985804923993541,1.27309946452979
0.985680963974766,1.27323691252553
0.985559864236658,1.27337560138085
0.985441589188934,1.27351550245957
0.985326103649991,1.27365658748936
0.985213415389784,1.27379882854681
0.985103491848263,1.27394219762766
0.984972819584574,1.27408666705957
0.984844522923779,1.27423244454043
0.984719283977278,1.27437950628936
0.984597068061863,1.27452782169787
0.984477840753491,1.27467736050426
0.98436156801188,1.27482809279362
0.984248216160578,1.27497998898936
0.98413774930528,1.27513301985319
0.984030133754582,1.27528715650638
0.983925336215792,1.27544237040638
0.983810978122835,1.27559863334468
0.983690297728089,1.27575604102553
0.983572642432762,1.27591465673191
0.983457972709261,1.27607445018511
0.983346228067558,1.2762353915
0.983237374567053,1.27639745139362
0.983131378730648,1.27656060092766
0.983028207564691,1.27672481149362
0.982927828539032,1.27689005481702
0.982826685401281,1.27705630295106
0.982727681702632,1.27722356354043
0.982631400767898,1.27739181517234
0.982537811945875,1.27756103058936
0.982446885008994,1.27773118284255
0.982358612999679,1.27790224528936
0.982272962690032,1.27807419135106
0.982189901405371,1.27824699478511
0.982109397014263,1.27842062967447
0.982031433593033,1.2785950704234
0.981956006551477,1.27877029159787
0.981883111090064,1.27894626780638
0.981812742184988,1.27912297371064
0.981744894573213,1.27930038401702
0.980270015138782,1.27947847348723
0.980196487893752,1.27967132671277
0.980125365392686,1.27986491595532
0.980056618967988,1.28005921714468
0.979990273130654,1.28025420649574
0.979926299457297,1.2804498599766
0.979864670027911,1.28064615384468
0.979805357376026,1.28084306463191
0.979748334503662,1.28104056914681
0.979693574886316,1.28123864446809
0.979641052428098,1.28143726794255
0.979590741491645,1.28163641717234
0.979542616873193,1.2818360700234
0.979496653787632,1.28203620460851
0.979452827694061,1.28223679929149
0.979652792811184,1.28243783267872
0.980546655922859,1.28263686438723
0.981433333525059,1.28282694839787
0.982312855441655,1.2830081566383
0.983185249976418,1.28318056074043
0.984050546968169,1.28334423204681
0.984908776335476,1.28349924160851
0.985759968051726,1.28364566017021
0.986604152160085,1.28378355818298
0.98744135877349,1.28391300579149
0.988271618039769,1.28403407284255
0.98909496017154,1.28414682887872
0.989911415416308,1.28425134314255
0.990721013229133,1.28434768457447
1.05946900683502,1.28443592181489
1.0589001506773,1.28383598182553
1.05833637648426,1.28324173616383
1.05777764527653,1.28265313396596
1.05722391827411,1.28207012474468
1.05667515441934,1.28149265841064
1.05613131320778,1.28092068528085
1.05559235454865,1.28035415607872
1.05505823986129,1.27979302193191
1.05452893225463,1.27923723434681
1.05400439515156,1.27868674520851
1.05348459226403,1.27814150675957
1.05296948721431,1.27760147161277
1.05245904292689,1.27706659274043
1.05195322256054,1.27653682348936
1.05145198958298,1.27601211757234
1.05095530776601,1.27549242906809
1.05046314129007,1.27497771242128
1.04997545465957,1.27446792242979
1.04949221270288,1.27396301425106
1.04901338051251,1.27346294339362
1.04853892342022,1.27296766571489
1.04806880706673,1.27247713741915
1.04760299738687,1.27199131505532
1.04714146059452,1.27151015551277
1.04668416322255,1.27103361602128
1.046231072068,1.27056165414043
1.04578215421694,1.27009422776596
1.04533737703457,1.2696312951234
1.04489670817016,1.26917281476383
1.04446011561189,1.26871874556383
1.04402756763203,1.26826904671702
1.04359903281683,1.26782367773617
1.04317448006154,1.26738259845106
1.04275384981812,1.266945769
1.04233711192875,1.26651315011702
1.04192423637022,1.26608470284043
1.04151518637603,1.26566038850638
1.04110993353774,1.26524016882128
1.04070844972104,1.2648240057766
1.04031017049024,1.26441186164043
1.03991541255948,1.26400370433617
1.03952434095686,1.26359949861702
1.03913692881896,1.26319920757872
1.03875318793776,1.26280279459149
1.03837309126046,1.26241022290426
1.037996611819,1.26202145604043
1.03762372289947,1.26163645778936
1.03725439805213,1.26125519221064
1.03993618747223,1.26087762362553
1.03952973157667,1.26047320994468
1.03912343562059,1.26007286494681
1.03872104955704,1.25967658702766
1.03832254492775,1.25928433705106
1.03792789343392,1.25889607616383
1.03753706706585,1.25851176579362
1.03715003811784,1.25813136765106
1.03676677918322,1.2577548437234
1.03638724585512,1.25738215627234
1.03601141184828,1.25701326800426
1.03738942649985,1.25664814188936
1.03700679737521,1.25626922164894
1.03662811278145,1.25589413158298
1.0362533435775,1.25552283220213
1.03588246094127,1.25515528431489
1.03551543634469,1.25479144901702
1.03514829162032,1.25443128768511
1.03476860592833,1.25407480152766
1.03440281519972,1.2537221160766
1.02854276405722,1.25337309224255
1.02823568750951,1.25308272835745
1.02793223085406,1.25279543835106
1.02763236505447,1.25251118599149
1.02733850231067,1.25222993532979
1.02705126453809,1.2519516262766
1.02676752490521,1.25167619251489
1.02648725588078,1.25140359902766
1.02621043024253,1.25113381107234
1.02593702093766,1.25086679418298
1.0256670011227,1.25060251415745
1.0253997822397,1.25034093707021
1.02510533672431,1.25008203488298
1.0248143283901,1.24982608013617
1.02452673264634,1.2495730384234
1.0242425250867,1.24932287558723
1.02396166426476,1.24907555770851
1.02368414421974,1.24883105128723
1.02340994137264,1.24858932287872
1.0231390323488,1.24835033928298
1.02287139384833,1.2481140675234
1.02260700272582,1.24788047486383
1.0223458550639,1.24764952879787
1.02208792773212,1.24742119685532
1.02183319781934,1.24719544680426
1.02158162347545,1.24697224663617
1.02133318218801,1.2467515647617
1.02108785163895,1.24653336982128
1.02084563831238,1.24631763067447
1.02060651955132,1.24610431611702
1.0203704729181,1.24589339517234
1.02013747616443,1.24568483708723
1.01990750723638,1.24547861133404
1.0196805442844,1.24527468760426
1.01945656564829,1.24507303580426
1.01923554986722,1.2448736260617
1.0190174756598,1.24467642872128
1.01880232193899,1.24448141433191
1.01890814367157,1.24428855366383
1.01868256162362,1.24409463370426
1.01845951681258,1.24390297185319
1.01823967589466,1.24371354271277
1.01802296059218,1.24352631421277
1.01780936408213,1.2433412550617
1.01759886447007,1.24315833404255
1.01739143969212,1.24297752015532
1.01718706768441,1.24279878261915
1.0169857264578,1.2426220908766
1.01678739414278,1.24244741458936
0.988057679277869,1.24227472363404
0.988041991538009,1.24238962122979
0.988021142494201,1.24250467585957
0.988002511261884,1.24261993919362
0.98798607827911,1.24273538902766
0.983053201508547,1.24285100335745
0.983130342565443,1.24301599648936
0.983170332688217,1.24318021742766
0.983067722798141,1.24334403805957
0.982956180892972,1.24350888583191
0.98284358862835,1.24367485015319
0.982733002123709,1.2438419415383
0.982624398298444,1.24401013991277
0.98251775450555,1.24417942542553
0.982413048272462,1.24434977845745
0.982310257500408,1.24452117961489
0.982209389859667,1.24469360972128
0.982139704586092,1.24486704952766
0.982156314089898,1.24504118689362
0.982174084566626,1.24521515799787
0.982192884654682,1.24538895121489
0.982212706614017,1.24556255624043
0.982233542809239,1.24573596284681
0.982255385729558,1.24590916087872
0.982278240862287,1.24608214025957
0.982302116067093,1.24625489085745
0.982327004954569,1.2464274024617
0.982352901205087,1.24659966492553
0.982379798548854,1.2467716681617
0.982407690780871,1.24694340215319
0.982436571711089,1.24711485694043
0.982466434471646,1.2472860226234
0.982497270769273,1.2474568893766
0.982529072300732,1.24762744745319
0.982561830757803,1.24779768719362
0.982595537777442,1.24796759901702
0.982630184936797,1.24813717342766
0.982665780110488,1.24830640101489
0.982702314422124,1.24847527229149
0.98273977336347,1.24864377785106
0.982778147086267,1.24881190844468
0.982817425572806,1.24897965490851
0.982857483063438,1.24914700819149
0.982898311484188,1.24931396049362
0.982939902083264,1.24948050409574
0.982982245859679,1.24964663137021
0.983025236112355,1.24981233477872
0.983068841507288,1.24997760784681
0.983113053217927,1.25014244441915
0.983157862019009,1.25030683842766
0.983203258301506,1.25047078389149
0.983249232107513,1.25063427493404
0.983295772960799,1.25079730577021
0.983342869782073,1.25095987072766
0.983390510599924,1.2511219642383
0.983438678130061,1.25128358085745
0.983487356164727,1.25144471531277
0.983536527863202,1.25160536249574
0.983586175721905,1.25176551745957
0.98363628143484,1.25192517544468
0.983686825898582,1.2520843318617
0.983737789237196,1.2522429823234
0.983789150747411,1.25240112263404
0.983840888744126,1.25255874880851
0.983892979553645,1.25271585707872
0.983945396626544,1.25287244391064
0.983986196429535,1.25302850604255
0.984004457166044,1.2531841597617
0.984023348096296,1.25333963068723
0.984042838414584,1.25349491251277
0.984062895715359,1.2536499992383
0.984083485808823,1.25380488518723
0.98410457259633,1.25395956502553
0.987028418483601,1.25411403378298
0.986747839428465,1.2542392344234
0.986468620429559,1.25436724370213
0.986190702626603,1.25449804800213
0.985914025584395,1.2546316343
0.985638527148272,1.25476799017447
0.985364143209871,1.25490710382766
0.985090844976994,1.25504896410213
0.968027874835589,1.25519356013191
0.967669866009148,1.25550895892766
0.967313267726206,1.25582794144468
0.966957994387668,1.2561504935617
0.966603959297973,1.25647660201489
0.966251074994035,1.25680625440851
0.965899253828361,1.25713943922553
0.965488163605288,1.2574761458234
0.965045704441418,1.25781696749149
0.964562064278239,1.25816221824043
0.964079422277755,1.25851231029574
0.963852266876079,1.25886723366809
0.96365537113566,1.25922443089574
0.963405796865078,1.25958359907872
0.963164734573459,1.25994526553617
0.962932151466508,1.2603093450617
0.962707992342152,1.2606757527766
0.962492178404369,1.26104440435745
0.962284605429096,1.26141521626596
0.962085141566317,1.26178810601064
0.961893620935701,1.26216299241702
0.961719692790518,1.26253979597021
0.96151955615125,1.26291834057021
0.961317210527041,1.26329888856596
0.961121695172325,1.26368146207234
0.960858850619869,1.26406599271277
0.960580298581199,1.26445315446596
0.960287751651234,1.26484310456596
0.95991803668633,1.2652359831
0.959412237152821,1.26563256253617
0.958912177074748,1.26603420509574
0.969944845883588,1.26644085332979
0.969654983470816,1.26673706297234
0.969192650913396,1.26703617417872
0.968734430048061,1.26733991340213
0.968276024592701,1.26764823947872
0.958873903334683,1.2679611542617
0.958078782354746,1.26836818562128
0.957285240400253,1.26878317625319
0.956462914298587,1.26920611035532
0.955650222872179,1.26963727605957
0.954839472658803,1.27007657691915
0.954047167921477,1.27052399350638
0.953290065130305,1.27097934117447
0.952511317405656,1.27144226755106
0.951744932831772,1.27191298930426
0.950990852109785,1.27239138267447
0.950249051097512,1.27287732450213
0.9495194919918,1.27337069186383
0.951478826228643,1.27387136221489
0.950915157236511,1.27435241935319
0.950359888707782,1.27483911889574
0.949812964782506,1.27533137675745
0.949274329810057,1.27582910940426
0.941651498303052,1.27633223386596
0.941168394251862,1.27691166395745
0.940693414529121,1.27749592998936
0.94022648958899,1.2780849506383
0.939775797307324,1.27867864527021
0.939335309584054,1.27927685139787
0.938901980307489,1.27987946687021
0.93846584128238,1.28048642002979
0.937705994211641,1.28109773900426
0.936955565787471,1.28171666415532
0.935942160228189,1.28234310120426
0.934888194638075,1.28297968258511
0.933846396982949,1.28362681431277
0.935588066786575,1.28428437458298
0.934519206869252,1.28492450049149
0.933462831142555,1.28557532584043
0.937922650977798,1.28623672565957
0.936994523627527,1.28685348204681
0.936075611374908,1.28747952911915
0.935165966317021,1.28811477463617
0.934265643999828,1.28875912582979
0.933374703468016,1.28941248937872
0.932493207215153,1.29007477136809
0.931621221188676,1.29074587726383
0.930758814650338,1.2914257118617
0.92990606017621,1.29211417927234
0.929063033641729,1.2928111828766
0.928229823790853,1.29351662529787
0.927498591064599,1.29423040827021
0.92680013392022,1.29495151098298
0.926111468504879,1.29567960535532
0.925432694407579,1.29641459336383
0.92476369133605,1.297156376
0.924104565622558,1.29790485545106
0.923455427028318,1.29865993284468
1.06942325900004,1.29942150820851
1.06852280388588,1.29872192473191
1.06763891823957,1.29803135494043
1.06677128040788,1.29734963296809
1.06591957703083,1.2966765961766
1.06508350281245,1.29601208505532
1.06426275802386,1.29535594315957
1.06250719266874,1.29470801703404
1.06179381696526,1.29407766436809
1.05710861622374,1.29345445269574
1.05651679009344,1.29287814055106
1.04286452412475,1.29230775267234
1.04270336670662,1.2918740259234
1.03729685245696,1.29144191238298
1.03700590102435,1.2910639188234
1.03671968441034,1.29068883772979
1.03643806552182,1.29031662170426
1.03616095579426,1.2899472247234
1.03588820485234,1.28958060165106
1.03561972639424,1.28921670885532
1.03535543407825,1.28885550356596
1.03509524146798,1.28849694388298
1.03483904489259,1.2881409887617
1.03458675804027,1.28778759820638
1.03433829422544,1.28743673307872
1.03409356631893,1.28708835511064
0.959597744371028,1.28674242690213
0.960786689466615,1.28714221250851
0.960649644015154,1.28753009660426
0.960533084358336,1.28791935254681
0.960436823493911,1.28830977526596
0.960360674250176,1.28870116157021
0.893967571258307,1.28909331014043
0.89455250644966,1.29015006315106
0.895131521308587,1.2912009608766
0.894100487534036,1.29224606258085
0.893110907160781,1.29330148508085
0.89216318718199,1.29436681342128
0.891257739435219,1.29544162857447
0.890394981245333,1.29652550738936
0.889575294611066,1.29761802253617
0.888831370586741,1.29871874286383
0.8899577638361,1.2998269099766
0.892226820985824,1.30092380173191
0.894525124767027,1.30199797990213
0.896852890695057,1.3030491517234
0.899210296761206,1.30407702227447
0.894205942807797,1.30508129485319
0.896665323775733,1.30613566173191
0.898194545373061,1.30716540985532
0.898943167698696,1.30817985025106
0.899730442438841,1.30918679683191
0.900026722172135,1.31018586267872
0.900256682667358,1.3111819627234
0.900532936403976,1.31217576083191
0.900855815551332,1.3131667936
0.901216128825018,1.31415459430213
0.901620718710153,1.31513878821489
0.902072234477538,1.31611893212766
0.902570384183175,1.31709455630213
0.903114650489559,1.31806519392766
0.903704362279852,1.31903038337021
0.904338770478495,1.31998966971064
0.905017131158333,1.3209426055383
0.905738790581511,1.3218887508766
0.90650324239512,1.3228276723
0.907310144905515,1.32375894145319
0.908159314554347,1.32468213339574
0.909050691823456,1.32559682502979
0.898747027592695,1.32650259385106
0.896988968540331,1.32751150382128
0.895326327603762,1.32853801221489
0.865550344862259,1.32958116388085
0.864186922431653,1.33092237738511
0.862921393293786,1.33227723894255
0.861754818787721,1.33364476862766
0.860688175625295,1.33502397589149
0.85972238383106,1.33641386040426
0.858858303936329,1.33781341262979
0.858096739037539,1.33922161442128
0.857438422530791,1.34063743958298
0.856884012529832,1.34205985458936
0.856434104121564,1.34348781931915
0.856089119834083,1.34492028769362
0.855840141064068,1.34635620941277
0.855619380246201,1.34779462344468
0.855474164639003,1.3492352473234
0.855292088441838,1.35067732482979
0.855217078191868,1.35212122494681
0.882196516873468,1.35356587592553
0.882739222604939,1.35474045887234
0.883330561814691,1.35590960925532
0.883970418451782,1.35707284025106
0.884658634390886,1.35822966618936
0.885395105926271,1.35937960298723
0.886179705005677,1.3605221676
0.887012227108322,1.36165687826383
0.887746047733192,1.3627832552617
0.888426262481945,1.36390228661277
0.889156129201149,1.36501450891489
0.889935233730734,1.36611942514681
0.890763107720301,1.36721654243404
0.891639455632432,1.36830537258085
0.892563722137084,1.3693854303617
0.893535132421652,1.37045623610213
0.894552996923751,1.37151731788936
0.895616580627506,1.37256821070426
0.8967251040703,1.37360845689574
0.897877743417539,1.37463760661064
0.899073627382577,1.3756552182383
0.900314534437994,1.3766608589
0.901588550864408,1.37765407790213
0.902902817535164,1.37863454381915
0.904246349616871,1.3796018537383
0.905591485484213,1.38055571471064
0.90696912875782,1.38149611068085
0.908377542361681,1.38242271624468
0.909815003149886,1.38333522338723
0.911236686312952,1.38423334134043
0.912433477513763,1.38511722804468
0.913647436130105,1.38598913469787
0.915079708426993,1.38684888945106
0.917512303586659,1.38769430695319
0.919889794096097,1.38851537383191
0.916576071739019,1.38931264169149
0.917181560855415,1.39014308038298
0.917567668757171,1.39096745804468
0.917973515147306,1.39178797070851
0.91834006447079,1.39260442079362
0.918640995915563,1.39341720166809
0.918970575321468,1.39422697017447
0.919328578660596,1.39503343954468
0.919714883083917,1.39583632524894
0.920129421941261,1.39663534399149
0.920572165513419,1.39743021314255
0.921018585037152,1.39822065036596
0.921520230280877,1.39900661886596
0.92207249055589,1.39978756582553
0.922645600746899,1.40056298458085
0.923213403016541,1.40133266642128
0.923676835752835,1.40209666448085
0.92418267105605,1.40285602351277
0.924729286630212,1.40361031905957
0.925315128902837,1.40435914290638
0.925938711155955,1.40510210238936
0.926598609673525,1.40583881972553
0.927293458857179,1.40656893138298
0.928021946057883,1.4072920875
0.928782929057266,1.40800795135532
0.929575187070194,1.40871619766383
0.930397541206498,1.40941651335532
0.931248850992184,1.41010859716596
0.932136606878829,1.41079215924255
0.933148803335324,1.41146683475745
0.934188069505001,1.41213137804043
0.935253338880454,1.41278551812128
0.936343571548559,1.41342899470213
0.937457752376319,1.4140615579
0.938594890298164,1.41468296798723
0.939754017448743,1.4152929951617
0.94093418853495,1.41589141930851
0.942097571159173,1.41647802977447
0.943169636833614,1.41705299461277
0.944258438274887,1.4176172279234
0.945363203456409,1.41817056217447
0.946483180048109,1.41871283756809
0.947617635536047,1.41924390183617
0.948765857137681,1.41976361004255
0.949927150859908,1.42027182438723
0.951100841842956,1.42076841401489
0.952286274559735,1.42125325482979
0.953482812521792,1.42172622929362
0.954689509190038,1.42218722624043
0.955905750633312,1.42263614398298
0.957130942337866,1.42307288697447
0.958364507612506,1.42349736562128
0.959605886123316,1.42390949610426
0.96085440837822,1.42430920021064
0.962109553286811,1.42469640642979
0.963370816210652,1.42507104847234
0.964637708639324,1.42543306508936
0.965909757761804,1.42578239993404
0.967186504921446,1.42611900138511
0.96846750702145,1.42644282241702
0.969752334326951,1.42675382043192
0.971040437727854,1.42705195714255
0.97233142418601,1.42733719975532
0.973624914418933,1.42760951940851
0.974920542884846,1.42786889104043
0.976217957463713,1.42811529324681
0.977516818550158,1.42834870814681
0.978817911383179,1.4285691212617
0.98012489704727,1.42877651025319
0.981432404509487,1.42897081612979
0.982740138292221,1.42915203367021
0.984047813663231,1.42932016061064
0.98535515626184,1.42947519753191
0.986661901774992,1.42961714776809
0.987967795588365,1.42974601729362
0.989272821952722,1.42986181463617
0.990576737622102,1.42996454847872
0.991879293698756,1.43005422994043
0.993180269289675,1.43013087262766
0.99447945220878,1.43019449236596
0.995776638687864,1.43024510709574
0.997075093000434,1.43028273680426
0.998371568929781,1.4303073688
0.999665402396384,1.43031902288723
1.00095643369999,1.43031772551489
1.00224452906181,1.43030350473617
1.00352956145626,1.4302763899383
1.00481141018738,1.43023641178298
1.00608996068944,1.4301836021383
1.0073651043575,1.43011799402128
1.00863673834306,1.43003962153404
1.00990476488622,1.42994851980851
1.01116909110138,1.42984472495745
1.01235289818295,1.42972827401915
1.01350253287488,1.42959997300213
1.01462437556173,1.42946016397872
1.01574379506904,1.42930912515106
1.01686065618263,1.42914688077234
1.01797482798448,1.42897345645532
1.01908618343408,1.42878887911915
1.02019459926872,1.42859317695745
1.02129995679598,1.42838637939362
1.02240214056298,1.42816851704255
1.0235010390143,1.4279396216766
1.02459654434243,1.42769972617872
1.02568854507167,1.42744886451702
1.02677694246528,1.42718707177021
1.02786166100168,1.42691438401277
1.02894262874275,1.42663083806596
1.03001992906972,1.42633647147872
1.03109347930907,1.4260313209617
1.03216318366458,1.42571542405106
1.03322894979886,1.42538881924894
1.03428479705893,1.4250515459766
1.03449763657395,1.42470370352128
1.03464663600004,1.42435373051064
1.0347962546602,1.42400226599787
1.03494644308389,1.42364930377872
1.03509715283222,1.42329483815106
1.03524833646313,1.42293886389787
1.03539994742166,1.4225813762766
1.03555193958648,1.42222237100638
1.0357043212957,1.42186184427447
1.03585704676192,1.42149979217872
1.03601007123936,1.42113621127872
1.03616335099399,1.42077109858298
1.0363168433334,1.42040445153404
1.03647050646232,1.42003626800638
1.03662429941778,1.41966654628723
1.0367781820492,1.41929528507872
1.03693211497849,1.41892248348511
1.0370860596001,1.41854814099787
1.03723997805106,1.41817225750426
1.03739383364462,1.41779483326596
1.03754759044163,1.41741586891064
1.03770121312093,1.41703536542766
1.03785466705912,1.41665332415957
1.03800791832058,1.41626974679574
1.03816093364752,1.41588463536596
1.03831368042505,1.41549799222979
1.03846612673106,1.4151098200766
1.03861824211871,1.41472012191489
1.03877000024289,1.41432890105532
1.03892137416544,1.41393616107447
1.03911039701696,1.41354190582128
1.03943685110149,1.41314575842128
1.03976089547805,1.41274634316809
1.04008252296479,1.41234368418723
1.0404017267387,1.41193780566809
1.04071850035058,1.41152873187234
1.04103283768514,1.41111648712766
1.04134422173879,1.4107010958234
1.04164741598504,1.41028258751915
1.0419482059907,1.40986104419574
1.04225277047536,1.4094364899234
1.04257707631915,1.40900888691702
1.0428987314169,1.4085780375617
1.04321773382985,1.40814396839362
1.04353424810264,1.40770670596596
1.04384827046243,1.40726627518511
1.04415979757995,1.40682270099574
1.04446882930069,1.40637600837447
1.04480049179234,1.40592622230213
1.04519726220142,1.40547311624043
1.04559057699373,1.40501603845106
1.04598044724359,1.40455502352553
1.04636688411998,1.40409010594043
1.04674989895141,1.40362132007021
1.04712950322582,1.40314870016383
1.04750570876015,1.40267228036596
1.04787852758561,1.40219209469787
1.05902330011377,1.40170817705745
1.0590886900771,1.40111269865532
1.05921292563774,1.40051656568936
1.05936331800905,1.39991918910638
1.05951244366827,1.3993203070766
1.05966029640042,1.3987199322766
1.05980687021979,1.39811807744894
1.05995215979357,1.39751475539574
1.06009615999331,1.39690997897447
1.0602388662537,1.39630376109149
1.06038027346621,1.39569611469787
1.06055303041642,1.39508705279787
1.06079386392047,1.39447626157447
1.06093893940931,1.39386305957447
1.06108245304235,1.39324840534894
1.06122440535788,1.39263231453192
1.06136480353773,1.39201480275106
1.06150365557616,1.39139588556383
1.06164096948233,1.39077557844681
1.06177675273215,1.3901538968
1.06191101228818,1.38953085594255
1.0620438745231,1.38890647112766
1.06217534503385,1.38828075634468
1.06230569803161,1.38765372552128
1.06243493764306,1.38702538984681
1.06256306798992,1.38639576046383
1.06269009312414,1.38576484847872
1.06281601691822,1.38513266495319
1.06294084398729,1.38449922091277
1.06306457904617,1.38386452733617
1.0631872267897,1.38322859515532
1.06330879189782,1.38259143525106
1.0634292790255,1.3819530584617
1.0635486929424,1.38131347558085
1.06366703907599,1.38067269734894
1.06378432281393,1.38003073445532
1.06390054951893,1.37938759753617
1.06401572451881,1.37874329717021
1.06412985310153,1.37809784388511
1.0642429405401,1.37745124815745
1.06435499193806,1.37680352040851
1.06446601234912,1.37615467100851
1.06796131912846,1.37550471027872
1.06763046731382,1.37481976102766
1.06730245696549,1.37413812365319
1.06697726585013,1.37345976970638
1.06665438237672,1.37278467097021
1.06633352176815,1.37211280434468
1.06601542824564,1.37144414957872
1.06568765953845,1.37077867897447
1.06531476145346,1.37011648938085
1.06493666975865,1.36945803255319
1.06453348578694,1.36880336047447
1.05387420525808,1.36815272432553
1.05386500476336,1.36760878909787
1.05385537059148,1.36706494596596
1.05384530986448,1.3665211992766
1.0538348296147,1.36597755329362
1.05382393675984,1.36543401222128
1.05381269444138,1.36489058018723
1.0538011070701,1.36434726069149
1.05378917894714,1.36380405718723
1.05377691418924,1.36326097308298
1.04925864440642,1.36271801175319
1.04899151755179,1.36222027894681
1.04872659886972,1.36172522011915
1.04846387695199,1.36123281316596
1.04820334406351,1.36074303609574
1.04794498963836,1.36025586699787
1.04768880317039,1.35977128406383
1.04743472859531,1.35928926559362
1.04718275668785,1.35880979044681
1.04693287746022,1.35833283757447
1.04668508092459,1.35785838602766
1.04643935713803,1.35738641495957
1.04619569617252,1.3569169036234
1.04595408777114,1.35644983136596
1.04571452168192,1.35598517764468
1.05609602310079,1.35552292201489
1.05560505843116,1.35495674607234
1.05511864500682,1.35439548475532
1.05463676308643,1.35383909250851
1.0541593928688,1.35328752396596
1.05368651448795,1.35274073397021
1.0532181080281,1.35219867755319
1.05275415354352,1.35166130995106
1.05229463201551,1.3511285866
1.05183952524773,1.35060046312553
1.05138881436602,1.35007689533404
1.05094255894335,1.3495578392234
1.05050073693578,1.34904325019362
1.05006332634422,1.34853308386383
1.04963595327445,1.3480272960766


==> plots/fd_vs_vs_1e-4_5.txt <==
0.00780936074565845,0.0100054960485745
0.0155576973906691,0.0199328192809787
0.0232454868264527,0.029782580557234
0.0308732021943178,0.0395553859634043
0.0384413129155133,0.0492518368495745
0.0459502847214314,0.0588725298668085
0.0534005796826141,0.0684180570042553
0.0607926562391052,0.0778890056251064
0.0681269692286596,0.0872859585040426
0.0754039699167464,0.0966094938629787
0.0826241060227646,0.105860185405745
0.0897878217519401,0.115038602355106
0.0968955578212423,0.124145309487021
0.103947751487294,0.13318086716617
0.110944836575278,0.142145831379787
0.117887243505852,0.15104075377234
0.124775399321062,0.159866181680426
0.13160972771375,0.168622658165106
0.138390649053469,0.177310722046809
0.145118580410907,0.185930907937447
0.151793935588285,0.194483746274681
0.15841712514129,0.202969763353404
0.164988556408476,0.211389481358936
0.171508633534194,0.2197434184
0.177977757496503,0.22803208853617
0.18439632613009,0.236256001819149
0.190764734152691,0.244415664312766
0.197083373190505,0.252511578134043
0.203352631801124,0.260544241474468
0.209572895498948,0.268514148642553
0.215744546780602,0.276421790082979
0.221867965145376,0.284267652410638
0.227943527123625,0.292052218448936
0.233971606296714,0.299775967242553
0.239952573322925,0.307439374104255
0.245886795959396,0.315042910629787
0.251774639084539,0.322587044740426
0.257616464723466,0.330072240702128
0.263412632067422,0.337498959153191
0.269163497499704,0.344867657142553
0.274869414614595,0.352178788146809
0.280530734242293,0.359432802106383
0.286147804468337,0.366630145448936
0.291720970658037,0.373771261114894
0.297250575475409,0.380856588593617
0.3027369589071,0.38788656393617
0.308180458281324,0.394861619797872
0.313581408290293,0.401782185455319
0.318940141011644,0.408648686829787
0.324256985927383,0.415461546525532
0.329532269945311,0.422221183844681
0.334766317419463,0.428928014817021
0.339959450171036,0.43558245222766
0.345111987506332,0.44218490563617
0.350224246239689,0.448735781412766
0.355296540710418,0.455235482746809
0.360329182803743,0.461684409691489
0.365322481969238,0.468082959168085
0.370276745241761,0.474431525008511
0.375192277258894,0.480730497965957
0.380069380280886,0.486980265744681
0.384908354208587,0.493181213025532
0.389709496602891,0.499333721489362
0.394473102702677,0.505438169829787
0.399199465442749,0.511494933793617
0.403888875473775,0.517504386191489
0.408541621178231,0.523466896925532
0.413157988688351,0.529382833010638
0.41773826190655,0.535252558597872
0.422282722518892,0.541076434995745
0.426791650017012,0.546854820693617
0.431265321711076,0.552588071385106
0.435704012750714,0.558276539982979
0.440107996138478,0.563920576648936
0.444477542749774,0.569520528812766
0.448812921348815,0.575076741191489
0.45311439860357,0.580589555812766
0.457382239104204,0.586059312029787
0.461616705379029,0.591486346555319
0.465818057909454,0.596870993470213
0.469986555146932,0.602213584244681
0.474122453529905,0.607514447765958
0.478226007496758,0.612773910355319
0.482297469504766,0.617992295782979
0.486337090044041,0.623169925295745
0.490345117653985,0.62830711762766
0.494321798936246,0.633404189031915
0.498267378573156,0.638461453289362
0.502182099338201,0.643479221731915
0.506066202124927,0.648457803259574
0.509919925929994,0.65339750436383
0.513743507908996,0.658298629142553
0.517537183358517,0.663161479319149
0.521301185751024,0.66798635426383
0.525035746734862,0.672773551006383
0.528741096159174,0.677523364259574
0.532417462078888,0.682236086438298
0.536065070774651,0.686912007665958
0.539684146767778,0.691551415812766
0.54327491283521,0.696154596489362
0.546837590009508,0.700721833087234
0.550372397608761,0.705253406776596
0.55387955324655,0.709749596538298
0.557359272836936,0.714210679170213
0.560811770619377,0.718636929312766
0.564237259158727,0.723028619459574
0.567635949375144,0.727386019976596
0.571008050539101,0.731709399119149
0.574353770291325,0.735999023046808
0.577673314667716,0.740255155842553
0.580966888089377,0.744478059525532
0.584234693392523,0.748667994068085
0.587476931833458,0.752825217412766
0.590693803098549,0.756949985489362
0.593885505334123,0.761042552223404
0.597052235131524,0.76510316956383
0.600194187552024,0.769132087485106
0.603311556151748,0.773129554014894
0.606404532966721,0.777095815238298
0.609473308547754,0.781031115323404
0.612518071960446,0.78493569652766
0.615539010800134,0.788809799214894
0.618536311201863,0.79265366187234
0.621510157855337,0.796467521125532
0.624460734004917,0.800251611748936
0.627388221489495,0.804006166682979
0.630292800707607,0.807731417048936
0.633174650672252,0.81142759216383
0.636033949000928,0.815094919548936
0.638870871920618,0.818733624948936
0.64168559430267,0.822343932344681
0.644478289642868,0.825926063968085
0.647249130096318,0.829480240312766
0.64999828648243,0.833006680148936
0.652725928274952,0.83650560053617
0.655432223651807,0.839977216840425
0.658117339470178,0.843421742740426
0.660781441286438,0.846839390248936
0.663424693376092,0.850230369717021
0.666047258733769,0.853594889855319
0.668649299093166,0.856933157738298
0.671230974917074,0.86024537882766
0.673792445427287,0.86353175697234
0.676333868614563,0.866792494431915
0.678855401223679,0.870027791880851
0.681357198793299,0.873237848429787
0.683839415650989,0.876422861627659
0.686302204913221,0.879583027480851
0.688745718525241,0.882718540461702
0.691170107226183,0.885829593521277
0.69357552060389,0.888916378104255
0.695962107074982,0.891979084155319
0.698330013889839,0.89501790013617
0.700679387172469,0.898033013031915
0.703010371900577,0.90102460836383
0.705323111920513,0.903992870208511
0.70761774635884,0.906937981193617
0.709894419914162,0.909860122559574
0.712153273606939,0.9127594741
0.714394446867753,0.915636214191489
0.716618078030724,0.918490519819149
0.718824304368389,0.921322566580851
0.721013262071775,0.924132528702128
0.723185086280297,0.926920579042553
0.72533991108176,0.929686889114894
0.727477869512357,0.932431629082979
0.72959909359156,0.935154967780851
0.731703714287229,0.937857072723404
0.73379186157044,0.940538110110638
0.735863664385574,0.943198244848936
0.737919250675243,0.945837640542553
0.739958747395241,0.948456459523404
0.741982280504573,0.951054862853191
0.743989974990377,0.953633010325532
0.745981954852972,0.956191060491489
0.747958343145729,0.958729170653192
0.749919261950152,0.961247496885106
0.75186483240578,0.963746194040425
0.753795174695238,0.966225415759574
0.755710408089089,0.968685314474468
0.757610650910951,0.971126041429787
0.75949602056241,0.973547746682979
0.761366633547947,0.975950579119149
0.763222605450013,0.978334686448936
0.765064050948967,0.980700215238298
0.766891083847997,0.983047310893617
0.768703817053179,0.985376117687234
0.770502362583452,0.98768677876383
0.772286831610484,0.989979436144681
0.774057334408835,0.992254230734043
0.775813980425733,0.99451130233617
0.777556878226246,0.99675078966383
0.779286135553097,0.998972830334042
0.781001859291769,1.00117756089149
0.782704155515364,1.00336511680851
0.784393129454699,1.00553563249787
0.786068885518243,1.00768924131915
0.787731527322017,1.00982607558085
0.789381157649726,1.01194626655957
0.791017878502598,1.01404994450426
0.792641791074461,1.01613723864043
0.794252995776667,1.01820827717872
0.795851592248058,1.02026318732979
0.797437679325061,1.0223020953
0.799011355101498,1.02432512631277
0.800572716893695,1.02633240460638
0.802121861250455,1.02832405344468
0.803658883992925,1.03030019512766
0.805183880164756,1.03226095099362
0.806696944096899,1.03420644142766
0.80819816936773,1.03613678587872
0.809687648832953,1.03805210284894
0.81116547462062,1.03995250991915
0.812631738141093,1.04183812374043
0.814086530092034,1.04370906005319
0.815529940468368,1.04556543369362
0.816962058557303,1.04740735858723
0.818382972948295,1.0492349477766
0.819792771552985,1.05104831340851
0.821191541580278,1.05284756675745
0.822579369571233,1.05463281821702
0.82395634138411,1.05640417731915
0.825322542209321,1.0581617527383
0.826678056574413,1.05990565229149
0.828022968354041,1.06163598295319
0.829357360750026,1.06335285085532
0.830681316331229,1.06505636129787
0.831994917013617,1.06674661875745
0.833298244080196,1.06842372688723
0.834591378181013,1.07008778852553
0.835874399328172,1.07173890570638
0.837147386910782,1.07337717966383
0.838410419699946,1.07500271083404
0.839663575858728,1.07661559886383
0.840906932932182,1.0782159426234
0.842140567862307,1.0798038402
0.843364556983061,1.08137938891489
0.844578976045282,1.08294268532553
0.845783900206719,1.08449382522553
0.846979404022066,1.08603290366383
0.848165561477847,1.0875600149383
0.849342445987434,1.08907525260851
0.850510130376096,1.09057870949362
0.851668686915883,1.09207047769362
0.852818187290741,1.0935506485766
0.85395870265632,1.09501931279574
0.855090303585148,1.09647656029574
0.856213060106505,1.09792248030638
0.85732704171639,1.09935716136596
0.858432317347617,1.10078069130851
0.859528955404702,1.10219315728511
0.860617023753897,1.10359464575745
0.861696589733156,1.10498524251064
0.862767720152138,1.10636503265532
0.86383048130217,1.10773410063191
0.864884938951266,1.10909253021489
0.865931158359081,1.11044040452766
0.866969204271921,1.11177780603617
0.867999140922751,1.11310481655532
0.869021032051122,1.1144215172617
0.870034940898194,1.11572798869149
0.871040930201749,1.11702431075106
0.872039062226095,1.11831056271064
0.873029398727179,1.11958682322979
0.874012000997441,1.12085317033617
0.874986929825945,1.12210968145532
0.875954245558182,1.12335643339787
0.876914008036269,1.12459350237021
0.877866276648783,1.12582096398511
0.878811110325778,1.12703889325319
0.879748567518852,1.12824736460213
0.880678706241016,1.12944645187021
0.88160158403679,1.13063622831702
0.882517258007127,1.13181676662553
0.883425784799437,1.13298813890851
0.884327220627531,1.13415041670638
0.885221621256666,1.13530367100426
0.886109042018494,1.1364479722234
0.886989537816052,1.13758339023404
0.887863163108802,1.13870999435532
0.888729971942545,1.13982785336383
0.889590017939443,1.14093703549149
0.890443354293041,1.14203760843617
0.891290033783218,1.1431296393617
0.892130108786154,1.14421319490426
0.892963631244426,1.14528834117872
0.893790652726817,1.14635514377234
0.894611224363521,1.1474136677617
0.895425396905955,1.14846397771277
0.896233220706823,1.14950613768085
0.897034745710142,1.15054021121702
0.897830021486136,1.15156626137447
0.898619097201331,1.15258435070638
0.899402021643472,1.15359454127872
0.900178843216544,1.15459689466596
0.90094965800584,1.15559147195745
0.901714531943846,1.15657833328298
0.90247344581749,1.15755753811064
0.903226446525606,1.15852914610213
0.903973580613169,1.15949321644894
0.90471489425136,1.16044980787872
0.905450433242545,1.16139897865106
0.906180243045204,1.16234078657447
0.906904368749001,1.16327528899574
0.907622855089743,1.16420254281702
0.908335746459344,1.16512260448723
0.90904308689586,1.16603553001277
0.909744920098439,1.16694137495957
0.910441289412369,1.16784019445532
0.911132237849015,1.16873204319574
0.911817808080833,1.16961697544255
0.912498042446357,1.17049504503404
0.913172982955181,1.17136630538298
0.913842671277991,1.17223080947872
0.914507148761516,1.17308860990213
0.915166456433514,1.17393975880851
0.915820634987822,1.17478430795106
0.916469724814251,1.17562230867447
0.917113765973679,1.17645381191489
0.917752798212991,1.17727886821064
0.918386860975054,1.17809752770426
0.919015993373795,1.1789098401383
0.919640234244041,1.17971585486809
0.920259622086694,1.18051562085532
0.920874195123557,1.18130918668298
0.92148399125746,1.18209660054681
0.922089048107151,1.18287791026596
0.92268940298237,1.1836531632766
0.92328509291376,1.18442240665106
0.923876154637911,1.18518568708298
0.924462624587391,1.18594305090426
0.925044538920655,1.1866945440766
0.925621933517055,1.18744021220426
0.92619485181159,1.18818010052979
0.926763329015765,1.18891425385957
0.927327400061986,1.18964271665319
0.927887099623492,1.19036553301277
0.928442462079472,1.19108274670213
0.928993521554934,1.19179440113404
0.929540311900767,1.19250053938085
0.930082866703714,1.19320120417872
0.930621219281386,1.1938964379234
0.931155402697211,1.19458628268511
0.931685449745485,1.19527078019362
0.932211392966326,1.19594997185532
0.932733264650651,1.19662389874894
0.933251096830215,1.19729260163404
0.933764921277607,1.19795612094468
0.934274769526189,1.19861449679787
0.934780672855142,1.199267769
0.935282662304415,1.19991597703617
0.935780768659779,1.20055916008511
0.93627502247276,1.20119735701915
0.936765454045687,1.20183060640213
0.937252093456612,1.20245894649574
0.937734970534388,1.20308241525957
0.938214114873627,1.20370105035319
0.93868955584466,1.20431488914468
0.939161322578592,1.20492396870426
0.939629443977265,1.20552832581064
0.94009394872323,1.20612799695532
0.940554865259806,1.20672301834255
0.941012221811022,1.20731342588723
0.941466046376627,1.20789925522979
0.941916366737079,1.20848054172128
0.942363210453543,1.20905732044255
0.942806604872873,1.20962962619574
0.943246577117647,1.21019749350638
0.943683154106101,1.21076095663191
0.944116362542163,1.21132004955957
0.94454622891545,1.21187480600851
0.94497277951124,1.21242525943404
0.945396040405483,1.21297144302766
0.945816037469789,1.21351338971915
0.946232796371427,1.21405113217872
0.946646342573324,1.2145847028234
0.94705670133905,1.21511413381064
0.947463897732818,1.21563945704894
0.947867956624465,1.21616070419362
0.948268902684475,1.21667790665106
0.948666760398921,1.21719109558085
0.949061554039572,1.21770030189787
0.949453289607085,1.21820555627447
0.949841991253613,1.21870688932128
0.950227682956871,1.21920433140851
0.950610388485246,1.21969791266809
0.950990131382851,1.22018766299149
0.951366935014377,1.22067361203404
0.951740822545157,1.22115578921702
0.952111816981037,1.22163422373191
0.95247994113349,1.22210894454043
0.952845217629585,1.22257998037447
0.953207668936904,1.2230473597383
0.953567317318686,1.22351111091277
0.953924184888656,1.22397126195532
0.954278293561176,1.22442784070213
0.954629665101095,1.22488087477021
0.954978321083871,1.2253303915617
0.955324282920489,1.22577641825319
0.955667571857469,1.22621898181915
0.95600820896689,1.22665810901489
0.956346215156362,1.22709382638298
0.956681611174009,1.2275261602617
0.957014417598501,1.22795513677872
0.957344654839055,1.22838078185532
0.957672343165338,1.22880312120851
0.957997502662609,1.22922218035745
0.958320153271596,1.22963798461064
0.958640314773539,1.23005055908723
0.958958006790192,1.23045992870213
0.959273248793792,1.23086611817234
0.95958606009709,1.23126915202553
0.959896459858335,1.23166905459362
0.960204467096224,1.23206585001489
0.960510100669971,1.23245956224043
0.960813379284285,1.23285021503191
0.961114321509312,1.23323783195957
0.961412945765676,1.23362243641277
0.961709270319504,1.23400405159362
0.962003313297367,1.2343827005234
0.96229509268629,1.23475840604255
0.962584626328763,1.23513119080638
0.962874363490248,1.23550107729787
0.963178683188912,1.23586806348085
0.963480692484528,1.23623200337872
0.963780409045149,1.23659292011915
0.964077850394291,1.23695083665532
0.964373033920907,1.2373057757617
0.964665976869414,1.2376577600383
0.964956705166246,1.23800681191277
0.965245235632184,1.23835295355745
0.965531584948461,1.23869620697021
0.96581576968168,1.23903659398511
0.966097806248925,1.23937413627021
0.966377710957633,1.23970885532979
0.966655499970708,1.24004077250213
0.966931189331437,1.24036990896809
0.967204794953528,1.24069628574255
0.967476332626089,1.24101992368723
0.967745818018614,1.2413408435
0.968013266666029,1.24165906572766
0.968278693993617,1.24197461075319
0.968542115297074,1.24228749881489
0.968803545752486,1.24259774999149
0.969063000421306,1.24290538421277
0.969320494235405,1.24321042125319
0.969576042026975,1.24351288074681
0.969829658488659,1.24381278216809
0.970081358218404,1.24411014485319
0.970331155684576,1.24440498798936
0.970579065250877,1.24469733061489
0.970825101166379,1.24498719163191
0.971069277560539,1.24527458979362
0.971311608458153,1.24555954371489
0.971552107779353,1.24584207187021
0.971790789319672,1.24612219259149
0.97202766677995,1.24639992407872
0.972262753761347,1.24667528438723
0.972496063745409,1.24694829144043
0.972727610123971,1.24721896302766
0.972957406174238,1.24748731680426
0.973185465068751,1.24775337028936
0.973411799875391,1.24801714087021
0.97363642356734,1.24827864580851
0.973859349013122,1.24853790223191
0.974080588966627,1.24879492714043
0.974300156106988,1.24904973740426
0.974518062988739,1.24930234977021
0.974734322081686,1.24955278085745
0.974948945750974,1.24980104715957
0.975161946277021,1.25004716504894
0.975373335825613,1.25029115077234
0.975583126482794,1.25053302045532
0.975791336385106,1.25077279010426
0.975997977319557,1.25101047554255
0.976203060968492,1.2512460924766
0.976406598939498,1.25147965649149
0.976608602740481,1.25171118306383
0.976809083784654,1.25194068755106
0.977008053410471,1.25216818519149
0.977205522851722,1.25239369111915
0.977401503262457,1.25261722034894
0.977596005707011,1.25283878778723
0.977789041169979,1.25305840822766
0.977980620536277,1.25327609635532
0.978170754621045,1.25349186674681
0.978359454144728,1.25370573386809
0.978546729753012,1.25391771208085
0.978732591991907,1.2541278156383
0.978917051347612,1.25433605868936
0.979100118211633,1.25454245527447
0.97928180289075,1.25474701933404
0.979462115621965,1.25494976470426
0.979641066557556,1.25515070511702
0.979818665770056,1.25534985420638
0.986265408721932,1.25554722550426
0.98633960470148,1.25568006398298
0.98641321537261,1.25581215974894
0.986486245614594,1.2559435186617
0.986558700256867,1.25607414653191
0.986630584093973,1.25620404911915
0.986701901890557,1.25633323214043
0.986772658371389,1.25646170125957
0.986842858231335,1.25658946209787
0.986912506125393,1.2567165202234
0.98698160667367,1.25684288116596
0.987050164471356,1.2569685504
0.987118184068783,1.2570935333617
0.987185669981397,1.2572178354383
0.987252626699723,1.25734146197021
0.987319058684386,1.25746441825532
0.987384970341183,1.25758670954681
0.98745036607093,1.25770834105319
0.987515250219618,1.25782931794043
0.987579627118288,1.25794964532766
0.987643501048141,1.25806932829149
0.987706876270441,1.25818837187021
0.98776975701655,1.25830678105319
0.987832147477957,1.25842456078936
0.98789405181625,1.25854171598936
0.987955474168094,1.25865825151915
0.988016418635269,1.2587741722
0.988076889284665,1.25888948282128
0.988136890168223,1.25900418811915
0.98819642528306,1.25911829280213
0.988255498621307,1.25923180152979
0.988314114130242,1.2593447189234
0.988372275732221,1.25945704956809
0.988429987314716,1.25956879800851
0.988487252740275,1.25967996874468
0.988544075846529,1.25979056624894
0.988600460436222,1.25990059494255
0.988656410287176,1.26001005922128
0.988711929142328,1.26011896343191
0.98876702072966,1.26022731189149
0.988821545020517,1.26033510887872
0.988870489551206,1.26044236006808
0.988919057221601,1.26054912131489
0.988967251355987,1.26065539639362
0.989015075263697,1.26076118904043
0.989062532219178,1.26086650296383
0.989109625471954,1.2609713418383
0.989156358261585,1.2610757093
0.989202733802709,1.2611796089617
0.989248755280061,1.26128304439787
0.98929442585844,1.26138601915106
0.989339748677725,1.26148853673404
0.989384726842908,1.26159060063191
0.989429363429078,1.26169221429149
0.989473661486403,1.26179338112979
0.989517624040132,1.26189410454043
0.989561254090594,1.26199438788085
0.989604554623168,1.2620942344766
0.989647528603293,1.26219364762766
0.989690178961526,1.26229263060213
0.989732508613467,1.26239118664255
0.989774520459768,1.26248931895532
0.989816217371176,1.26258703072553
0.989857602198501,1.26268432510213
0.98989867777262,1.26278120521064
0.989939446904471,1.26287767414894
0.989979912380075,1.26297373498085
0.9900200769705,1.26306939074681
0.990059943416911,1.26316464445957
0.990099514455489,1.26325949910426
0.990138792792509,1.26335395763617
0.990177781104347,1.26344802298723
0.990216439225464,1.26354169805957
0.990254102971677,1.26363498615957
0.990295285366488,1.2637278972383
0.990336161503438,1.2638203960766
0.99037673414861,1.2639124857383
0.990417006053138,1.26400416926383
0.990456979938249,1.26409544965957
0.990496658525174,1.26418632991277
0.990536044485301,1.2642768129766
0.990575140499988,1.26436690178085
0.994798674597697,1.26445659922979
0.99478822628996,1.26450401849787
0.994777872572338,1.26455154235532
0.994767612956404,1.26459916985532
0.994757446958718,1.26464690005532
0.994747374095837,1.26469473201915
0.994737393894288,1.26474266481277
0.994727505890564,1.26479069751064
0.994717709626144,1.26483882918936
0.994708004637521,1.26488705892766
0.994698390481125,1.26493538581702
0.994688866708402,1.26498380894255
0.99467943288575,1.26503232740426
0.994670088574582,1.2650809403
0.994660833351264,1.26512964673404
0.99465166679216,1.26517844581277
0.994642588483606,1.26522733665106
0.994633598006949,1.26527631836383
0.994624694963475,1.26532539007234
0.994615878944502,1.26537455090213
0.994607149551314,1.26542379998085
0.994598506400148,1.26547313644255
0.994589949102258,1.2655225594234
0.99458147727388,1.26557206806596
0.994573090536236,1.26562166151064
0.994564788515529,1.26567133890851
0.994556570872854,1.26572109940851
0.994548437259333,1.26577094217021
0.994540387351011,1.26582086635106
0.994532420803997,1.26587087111277
0.994524537299319,1.26592095561915
0.99451673651302,1.26597111904255
0.994509018121146,1.26602136055106
0.994501381814692,1.26607167932128
0.994493827274686,1.26612207453404
0.994488439635268,1.26617254536809
0.99448938337837,1.26622307013404
0.994490347002392,1.26627358545106
0.994491330686754,1.2663240911234
0.994492334600912,1.26637458694894
0.994493358929269,1.2664250727234
0.994494403866201,1.26647554824681
0.99449546958116,1.26652601330851
0.994496556263537,1.26657646770213
0.994497664097736,1.26662691121915
0.994498793253212,1.26667734364681
0.99449994391437,1.26672776477021
0.994501116255649,1.2667781743766
0.994502310476405,1.26682857224681
0.994503526790947,1.2668789581617
0.994504765428538,1.26692933190213
0.994506026608469,1.26697969324468
0.994507310545051,1.2670300419617
0.994508617457575,1.26708037782553
0.994509947555369,1.26713070060851
0.994511301047756,1.26718101007447
0.994512678129111,1.26723130599362
0.994514078983839,1.26728158812766
0.994515503791361,1.26733185624043
0.9945169527311,1.26738211008936
0.994518425997429,1.26743234943404
0.99451992376977,1.26748257403191
0.994521446227543,1.26753278363617
0.994522993555156,1.267582978
0.994524565932029,1.26763315687447
0.9945261635326,1.26768332001064
0.994527786536292,1.26773346715319
0.994529435112557,1.26778359805106
0.994531109440818,1.26783371244468
0.99453280968056,1.26788381007872
0.994534535996253,1.26793389069362
0.994536288562336,1.26798395402766
0.994538067538293,1.26803399981915
0.994539873088595,1.2680840278
0.994541705367745,1.26813403771064
0.99454356454021,1.2681840292766
0.994545450765479,1.26823400223404
0.994547364198052,1.26828395631064
0.994549304992432,1.26833389123191
0.994551273308105,1.26838380672553
0.994553269294588,1.26843370251702
0.9945552931014,1.26848357832766
0.994557344883043,1.26853343387872
0.994559424789035,1.26858326889362
0.994561532968894,1.26863308308723
0.99456366956217,1.2686828761766
0.994565834723365,1.26873264788085
0.994568028587045,1.26878239790851
0.994570251307712,1.2688321259766
0.994572503019934,1.26888183179574
0.994574783863259,1.26893151507447
0.994577093982222,1.26898117552128
0.994579433516374,1.26903081284255
0.99458180260028,1.26908042674681
0.99458420137349,1.26913001693617
0.994586629975555,1.26917958311064
0.994589088531074,1.2692291249766
0.994591577189564,1.26927864223191
0.994594096075623,1.2693281345766
0.994596645323819,1.26937760170426
0.994599225063733,1.26942704331489
0.99460184110165,1.26947645910213
0.994604493507345,1.26952584870213
0.99460718234561,1.26957521175106
0.99460990768622,1.26962454788511
0.994612669603933,1.2696738567383
0.994615468168526,1.26972313794255
0.994618303439804,1.26977239113404
0.994621175497511,1.26982161594468
0.994624084401455,1.26987081200426
0.994627030231378,1.26991997894681
0.994630013042103,1.2699691164
0.994633032913373,1.27001822399362
0.994636089904997,1.27006730135957
0.994639184086748,1.27011634812553
0.994642315533386,1.27016536391702
0.994645484299734,1.2702143483617
0.994648690465536,1.27026330108723
0.994651934090597,1.27031222171915
0.99465521523971,1.27036110988085
0.994658533987634,1.27040996519787
0.994661890394175,1.27045878729362
0.994665284524125,1.27050757579362
0.994668716452243,1.27055633031489
0.994672186233353,1.27060505048298
0.994675693942212,1.27065373591915
0.994679239633645,1.27070238624043
0.994682823382411,1.27075100107021
0.994686445248317,1.27079958002766
0.994690105296153,1.27084812272766
0.994693803590712,1.27089662879149
0.994697540196784,1.27094509783404
0.994701315174177,1.27099352947234
0.994705128592665,1.27104192332128
0.994708980512056,1.271090279
0.994712870992157,1.27113859611915
0.994716800102744,1.27118687429362
0.994720767898639,1.2712351131383
0.994724774444633,1.27128331226383
0.994728819805519,1.27133147128511
0.994732904041102,1.27137958980851
0.994737027206206,1.27142766745106
0.994741189375592,1.27147570381915
0.994745390599096,1.2715236985234
0.994749630936528,1.27157165117234
0.994753910457662,1.27161956137447
0.994758229212337,1.2716674287383
0.994762587275313,1.27171525287234
0.994766984721348,1.27176303338085
0.994771421615234,1.27181076986808
0.994775893022874,1.27185846194468
0.994780399118706,1.27190610925957
0.994784940072184,1.27195371146809
0.994789516052762,1.27200126822128
0.994794127234877,1.27204877916809
0.994798773778016,1.27209624395745
0.994803455851632,1.27214366223404
0.994808173615211,1.27219103364043
0.994812927228239,1.2722383578234
0.994817716860171,1.27228563442128
0.994822542655539,1.27233286307447
0.994827404778814,1.27238004342128
0.994832303379514,1.27242717509574
0.994837238612141,1.27247425773617
0.994842210626213,1.27252129097234
0.994847219576232,1.27256827444043
0.994852265596765,1.27261520776596
0.994857348842313,1.27266209058085
0.994860506624067,1.27270892251277
0.994780165611353,1.27275572283404
0.994697890607332,1.27280332738085
0.994616327423951,1.27285175551064
0.994535470753319,1.27290100010213
0.994455315332401,1.27295105407872
0.994375855943016,1.2730019104234
0.994297087406854,1.27305356216596
0.994219004610397,1.27310600239362
0.99414160248,1.27315922424255
0.994064875991855,1.27321322089787
0.993988820157042,1.27326798559362
0.993969692484863,1.27332351162128
0.99397269834629,1.27337922911915
0.993975773927994,1.27343491652979
0.993978919175149,1.27349057315106
0.993987701437927,1.27354619828936
0.994003318550435,1.27360173551489
0.994019008114416,1.27365711641064
0.994034769302535,1.27371234025319
0.994050601312381,1.27376740632128
0.994066503336554,1.27382231391064
0.994082474577625,1.27387706231915
0.994098514248134,1.27393165085106
0.9941146215656,1.27398607882553
0.994130719822271,1.27404034556383
0.994146847783199,1.27409445115532
0.994163042194941,1.27414839530213
0.994179302304923,1.27420217734255
0.994195627380506,1.27425579661702
0.994212016689051,1.27430925247447
0.994228469502904,1.27436254427234
0.994244985114347,1.27441567137447
0.994261562820644,1.27446863315532
0.994278201924043,1.27452142898936
0.994294901741748,1.27457405826383
0.994311661585972,1.27462652037021
0.994328480798839,1.27467881470851
0.994345358707515,1.27473094068511
0.994362294654122,1.27478289771064
0.994379288000716,1.27483468520426
0.994396338104369,1.27488630259362
0.994413444332122,1.27493774930851
0.994430606055997,1.27498902478723
0.994447822657988,1.27504012847447
0.994465093535039,1.27509105982128
0.994482418079108,1.27514181828298
0.994499795692124,1.27519240332553
0.994517225780999,1.27524281441489
0.994534707777563,1.27529305102553
0.994552241088729,1.27534311264043
0.994569825151311,1.27539299874468
0.99458745940711,1.27544270882766
0.994605143292939,1.27549224239149
0.994622876260567,1.27554159893617
0.99464065776176,1.27559077797234
0.994658487263237,1.27563977901064
0.994687473454176,1.27568860157447
0.994717065701658,1.27573713398298
0.994746614494205,1.27578537016809
0.99477611991156,1.27583331056596
0.994805582033466,1.27588095561064
0.99483500094465,1.27592830573617
0.994864376729839,1.27597536137234
0.99489370947376,1.27602212295319
0.994922999256155,1.27606859090851
0.99495224617172,1.27611476567021
0.994981450300197,1.27616064766596
0.995010611731298,1.2762062373234
0.995039730554733,1.27625153507234
0.995068806855229,1.27629654133617
0.995097840722497,1.27634125654255
0.995126832251231,1.27638568111489
0.995155781526159,1.27642981547872
0.995184688641976,1.27647366005532
0.995213553688391,1.27651721527021
0.995242384171213,1.2765604815383
0.995271180070506,1.27660345921064
0.995299941371317,1.27664614863404
0.995328668053711,1.27668855014894
0.995357360087785,1.27673066410851
0.995386017468554,1.27677249085532
0.995414640171099,1.2768140307383
0.995443228180468,1.27685528410426
0.995471781491677,1.2768962513
0.99550030008479,1.27693693267234
0.995528783954823,1.27697732857021
0.995557233086825,1.2770174393383
0.995585647475812,1.27705726532979
0.995614027116799,1.27709680688723
0.995642372014771,1.2771360643617
0.995670682164744,1.27717503809787
0.995698957566717,1.27721372844681
0.995727198225675,1.27725213575319
0.995755404146602,1.27729026036809
0.995783575329497,1.2773281026383
0.995811711779344,1.27736566291064
0.995839813501128,1.27740294153192
0.995867880504816,1.27743993885106
0.995895912795393,1.27747665521702
0.995923910377841,1.27751309097447
0.995951873267114,1.27754924647234
0.995979801468194,1.27758512205745
0.996007694986066,1.2776207180766
0.996035553840666,1.27765603487872
0.996063378036978,1.27769107281064
0.996091167589952,1.27772583221702
0.99611892252451,1.27776031344681
0.996146642885506,1.27779451684468
0.996174324237238,1.27782844275957
0.996201966709288,1.27786209157872
0.996229570481077,1.27789546369362
0.996257135737012,1.27792855948936
0.99628466265153,1.27796137935319
0.996312151409037,1.27799392367021
0.99633960218397,1.27802619281915
0.996367015145783,1.27805818718298
0.996394390463931,1.2780899071383
0.996421728297898,1.27812135306383
0.996449028817139,1.27815252533404
0.99647629218114,1.27818342432128
0.996503518534435,1.27821405039787
0.996530708046478,1.27824440393617
0.996557860851834,1.27827448530213
0.996584977100023,1.27830429486596
0.996612056945545,1.27833383299149
0.99663910238696,1.27836310004468
0.996666113563817,1.27839209636809
0.996693090595732,1.27842082230638
0.996720033602317,1.2784492782
0.99674696191626,1.27847746439149
0.996773875343188,1.27850538102553
0.99680077366879,1.27853302825319
0.996827656698694,1.2785604062234
0.996854524228558,1.27858751509149
0.996881376059025,1.27861435501277
0.99690818725048,1.27864092614255
0.996935387468017,1.27866722888723
0.996966976908094,1.27869325935532
0.996998472450824,1.27871897360851
0.997029874639456,1.27874437258723
0.997061183997302,1.2787694572234
0.99709240105266,1.27879422845106
0.997123526303923,1.27881868719149
0.99715456025447,1.2788428343617
0.99718550341266,1.27886667087872
0.997216356271905,1.27889019765106
0.997247119320629,1.27891341558085
0.997277793052243,1.27893632556809
0.997308377945203,1.27895892850638
0.997338874482953,1.27898122528723
0.997369283128997,1.27900321679149
0.99739960435681,1.27902490390213
0.997429838629898,1.27904628749149
0.997459986406783,1.27906736843404
0.997490048136018,1.27908814759149
0.997520027246553,1.27910862582553
0.997549924186941,1.27912880396596
0.99757975689935,1.27914868283404
0.99760952554825,1.27916826307234
0.997639119335768,1.27918754532128
0.997668540170751,1.27920653133191
0.997697789952079,1.27922522283617
0.997726870558695,1.27924362154681
0.997755783844624,1.27926172915532
0.997784531658905,1.2792795473383
0.997813115820676,1.27929707775319
0.99784153813412,1.27931432203404
0.997869800393455,1.27933128180426
0.997897904362994,1.27934795866596
0.997925851817018,1.27936435420213
0.997953644639454,1.27938046998085
0.99798128467436,1.27939630754894
0.99800877376579,1.27941186843617
0.998036113732882,1.27942715415319
0.998063306359884,1.27944216619362
0.998090353441014,1.27945690603191
0.998117256730616,1.27947137512553
0.998144017968085,1.27948557491489
0.998170638877861,1.27949950681702
0.998197121169436,1.27951317224255
0.998223466527378,1.2795265725766
0.998249676621307,1.27953970918936
0.998275753100905,1.27955258343404
0.998301697600904,1.27956519665106
0.998327511736098,1.27957755015957
0.99835319710633,1.27958964526383
0.998378755286525,1.27960148325532
0.998404237302215,1.27961306540426
0.998380429634721,1.2796243924766
0.998343750275606,1.27963595786596
0.998307451315378,1.27964789042128
0.998271530969791,1.27966018633404
0.998235987469545,1.27967284181489
0.998200819060295,1.27968585308936
0.998166023982714,1.27969921640638
0.998199110856224,1.27971292802766
0.998268056169858,1.27972630844468
0.998336610384094,1.27973899870851
0.998404775607136,1.27975100273404
0.998472553917287,1.27976232441702
0.998539947402814,1.27977296762979
0.9986069581171,1.2797829362234
0.998673588123493,1.27979223402979
1.00359667599589,1.27980086485957
1.00363618716245,1.27976021487872
1.00367552207213,1.27971916938511
1.00371468078472,1.27967773014255
1.00375366337002,1.27963589891702
1.01088014366444,1.27959367747021
1.01095407480263,1.27948011893617
1.0110272078034,1.27936582034255
1.01109954839329,1.2792507896766
1.01117110226893,1.27913503487021
1.01124187507714,1.2790185638
1.01131187242981,1.27890138428511
1.01138109991395,1.27878350408511
1.01144956307168,1.27866493090851
1.0115172673953,1.27854567240638
1.01156364246295,1.27842573617447
1.01158982802097,1.27830533572128
1.01161557916918,1.27818467314681
1.01164090027353,1.27806375279787
1.01166579566006,1.27794257898298
1.01169026933585,1.2778211559617
1.01171432556219,1.27769948795532
1.01442761018611,1.27757757914255
1.01444879827211,1.27742850996383
1.01446937764015,1.27727922868936
1.0144893553076,1.27712974141064
1.01450873821709,1.27698005415319
1.01452753325144,1.27683017287234
1.01454574721371,1.27668010344894
1.01456338685216,1.2765298517
1.01458045883529,1.2763794233766
1.01459696977678,1.2762288241617
1.01461292622055,1.27607805966809
1.01462833463574,1.27592713544894
1.01464320144664,1.27577605698936
1.0146575329978,1.27562482971064
1.01467133556899,1.27547345897021
1.0146846153951,1.27532195006596
1.0146973786313,1.27517030822766
1.01470963137293,1.27501853862766
1.01472137967051,1.2748666463766
1.01473262948979,1.2747146365234
1.0147433867517,1.27456251405745
1.01475365732731,1.27441028390851
1.01476338673722,1.27425795095106
1.01477258226295,1.2741055206
1.01478125110631,1.27395299820213
1.01478940038932,1.27380038902553
1.01479803581539,1.27364769827447
1.01481566306876,1.27349492108298
1.01483267460671,1.2733419674383
1.01484907806964,1.27318884350638
1.0148648810032,1.27303555537234
1.01488009089328,1.27288210905106
1.01489471513105,1.27272851047447
1.01490876103292,1.27257476550851
1.01492223584555,1.27242087994043
1.01493514673084,1.27226685948723
1.01494750077596,1.27211270979574
1.01495930499329,1.27195843643617
1.01497056633045,1.27180404491702
1.01497583971812,1.27164954066808
1.01497124347785,1.27149498363404
1.01496627839643,1.27134047260638
1.01496094990636,1.27118601128298
1.01495526338032,1.27103160329574
1.01494922412122,1.27087725223404
1.01494283738213,1.2707229616234
1.01493610834135,1.27056873494681
1.01492904213235,1.27041457562766
1.0149216438138,1.27026048704468
1.01491391839956,1.27010647251702
1.01490587083868,1.2699525353234
1.01489736770121,1.26979867868723
1.01488841610922,1.26964490716809
1.01487902310002,1.26949122525532
1.01486919562619,1.26933763736809
1.01485894056558,1.26918414785532
1.01484826470131,1.26903076099787
1.01483717475671,1.26887748100638
1.01482567734049,1.26872431202766
1.01481377899655,1.2685712581383
1.01480148619403,1.26841832335532
1.01478880531239,1.2682655116234
1.01477574266127,1.26811282682979
1.01476230448057,1.26796027279362
1.01474849692047,1.2678078532766
1.01473432607631,1.2676555719766
1.01471979795374,1.26750343252553
1.01470491849361,1.26735143850638
1.01468969357198,1.26719959343191
1.01467412898019,1.26704790075957
1.01465823044477,1.26689636389149
1.01464200363246,1.26674498617021
1.01462545413026,1.26659377088298
1.01460858746036,1.26644272125745
1.01459140907518,1.26629184047021
1.01457392436736,1.26614113164043
1.01455613865474,1.26599059783404
1.0145380571904,1.26584024206808
1.01451968517257,1.26569006729787
1.01450102772475,1.26554007643404
1.08940353937461,1.26539027233617
1.08860164557999,1.26449068339787
1.08780529504817,1.26359912153404
1.08701615760195,1.26271553125106
1.08623416691012,1.26183984034681
1.08545925728441,1.26097197728298
1.08469136366951,1.26011187117234
1.08393042163807,1.25925945178936
1.08317636738577,1.25841464954255
1.08242913771629,1.25757739548723
1.08168867004137,1.25674762130638
1.08095490238078,1.25592525931489
1.0802277733474,1.25511024244043
1.0795072221372,1.25430250423191
1.07879318852929,1.25350197884468
1.0780856128859,1.25270860103617
1.07738443613243,1.25192230615957
1.07668959976746,1.25114303016383
1.07600104584276,1.25037070957872
1.07531871695835,1.24960528151489
1.07464255626745,1.2488466836617
1.07397250747152,1.24809485427447
1.07330851479535,1.24734973217234
1.072650522997,1.24661125672979
1.0719984773628,1.24587936787872
1.07135232370245,1.2451540061
1.07071200832897,1.24443511240851
1.07007747807872,1.24372262836809
1.0694486802765,1.24301649606383
1.06882556276043,1.24231665811702
1.0682080738471,1.24162305766596
1.06759616235647,1.24093563836596
1.06698977758697,1.24025434438723
1.0663888693055,1.23957912040638
1.0657933877724,1.23890991160426
1.06520328369653,1.23824666365745
1.06461850826025,1.23758932273617
1.06403901309944,1.2369378355
1.06346475030852,1.23629214909362
1.06289567242049,1.2356522111383
1.06233173242685,1.23501796973617
1.06177288375275,1.23438937345319
1.0612190802519,1.23376637132553
1.06067027623658,1.23314891284894
1.06012642641776,1.23253694797872
1.01079546117529,1.2319304271234
1.01069396857393,1.23181771627447
1.01059333463492,1.23170602138085
1.01049355262993,1.23159533384894
1.0103946158755,1.23148564514681
1.01029651773304,1.23137694681702
1.01019925162873,1.2312692304617
1.01215904196546,1.23116248775532
1.0120517037957,1.23103612726809
1.01194528055193,1.23091084125106
1.01183976474329,1.23078662054681
1.01173514896365,1.23066345607021
1.01163142585672,1.23054133881064
1.01152858812602,1.23042025983617
1.01142662853987,1.23030021028085
1.01132553992139,1.23018118135745
1.01122531516349,1.23006316434468
1.01112594720394,1.22994615059574
1.01102742905027,1.22983013153404
1.01092975376983,1.22971509865319
0.980096297624688,1.22960104351702
0.980263017663231,1.22979563567872
0.980428384573214,1.22998855894894
0.980592409708043,1.23017982687234
0.980755104311476,1.23036945288085
0.980916479557496,1.23055745029362
0.981076546505458,1.23074383231702
0.981235316144938,1.23092861204681
0.981392799370822,1.23111180247021
0.981549006978312,1.23129341646383
0.981703949687855,1.23147346679787
0.981857638135169,1.23165196613404
0.982010082846327,1.23182892702553
0.982161294292577,1.2320043619234
0.982311282840505,1.23217828317234
0.982460058766987,1.23235070301702
0.98260763228909,1.23252163359149
0.982754013514237,1.23269108693404
0.982899212480074,1.23285907498085
0.983043239144503,1.23302560956383
0.983186103375718,1.23319070242128
0.983327814967153,1.23335436518511
0.983468383627513,1.23351660939574
0.983607818985762,1.23367744649574
0.98374613060109,1.23383688782766
0.983883327937989,1.23399494464043
0.984019420391179,1.23415162808723
0.984154417280619,1.23430694922979
0.984288327841542,1.23446091903404
0.98442116124439,1.23461354837447
0.984552926569893,1.23476484803404
0.984683632838974,1.23491482870426
0.984813288982847,1.23506350098511
0.984941903872917,1.23521087538936
0.985069486300847,1.23535696234043
0.985196044983539,1.23550177217234
0.985321588573106,1.23564531513617
0.985446125646902,1.23578760138936
0.985569664702536,1.23592864100851
0.985692214177812,1.23606844398298
0.985813782445742,1.23620702022128
0.98593437779461,1.23634437954255
0.986054008447911,1.23648053168936
0.986172682574314,1.23661548631489
0.986290408262748,1.23674925299574
0.986407193532365,1.23688184122553
0.986523046347494,1.23701326041702
0.986637974592721,1.23714351990638
0.986751986102794,1.23727262894681
0.986865088627731,1.23740059671702
0.986977289872698,1.23752743231489
0.9870885974681,1.2376531447617
0.987199018984535,1.23777774300213
0.987308561922826,1.23790123590851
0.987417233728974,1.23802363227447
0.987525041784187,1.23814494082128
0.987631993409866,1.23826517019362
0.987738095867606,1.23838432896383
0.987843356344242,1.23850242563404
0.987947781991721,1.23861946863191
0.988051379877265,1.23873546631277
0.988154157003302,1.23885042696596
0.988256120302488,1.23896435880426
0.988357276642685,1.2390772699766
0.988457632836934,1.23918916855745
0.988557195658403,1.23930006255957
0.988655974721105,1.2394099599234
0.988753976613801,1.23951886849574
0.988851207865448,1.23962679605532
0.988947674960146,1.23973375031489
0.98904338431222,1.23983973892553
0.989138342296124,1.23994476947234
0.989232555226504,1.24004884947447
0.989326029363184,1.24015198639362
0.989418770916147,1.24025418762128
0.989510786040554,1.24035546049574
0.989602080841726,1.24045581228298
0.989692661385112,1.24055525019787
0.989782533661404,1.24065378138723
0.989871703631388,1.24075141294255
0.989960177201028,1.24084815189574
0.990047960226449,1.24094400521277
0.990135058513935,1.24103897981064
0.990221488924141,1.24113308254255
0.990307256864637,1.24122632009362
0.990392367693154,1.24131869909574
0.990476826722567,1.24141022612553
0.990560639235848,1.24150090770851
0.990643810461145,1.24159075031702
0.99072634559172,1.24167976036809
0.990808249775978,1.24176794423191
0.99088952813242,1.2418553082234
0.99097018572971,1.24194185860638
0.991050227586671,1.24202760159574
0.991129658707173,1.24211254335319
0.991208484025314,1.24219668999574
0.991286708455254,1.24228004758511
0.991360317795672,1.24236262213617
0.991433227944743,1.24244445984681
0.991505595462837,1.24252556771702
0.991577424735816,1.24260595117872
0.991648720114657,1.24268561561915
0.991719485915448,1.24276456638085
0.991789726414406,1.24284280876809
0.991859445867812,1.2429203480383
0.991928648477124,1.24299718940638
0.991997251115278,1.24307333804681
0.992065259259621,1.24314879996383
0.992132678317722,1.24322358111064
0.992199513677216,1.24329768738298
0.99226577066593,1.2433711246234
0.992331454556868,1.2434438986234
0.992396570583162,1.24351601511702
0.992461131080054,1.24358747978936
0.992525140986623,1.24365829820213
0.992588605212046,1.24372847586809
0.992651528630611,1.24379801824681
0.992713916061786,1.24386693075319
0.992775772290148,1.24393521875106
0.992837102050435,1.2440028875617
0.992897910052468,1.24406994245106
0.992958200951242,1.24413638864468
0.993017979361881,1.24420223131702
0.993077249869606,1.2442674756
0.993136017004815,1.2443321265766
0.993194285277969,1.24439618928511
0.993252059144707,1.24445966871915
0.99330934302578,1.24452256982979
0.993366141307051,1.24458489752128
0.993422458339496,1.24464665665106
0.993478298419268,1.24470785204255
0.993533665827566,1.24476848846383
0.993588564775818,1.24482857065106
0.993642175257091,1.24488810329362
0.993689757334276,1.24494709928511
0.993736935528268,1.24500561897447
0.993783713517211,1.24506366640213
0.993830094934395,1.2451212455766
0.993876083383206,1.24517836046596
0.993921682442108,1.24523501500426
0.993966895649696,1.24529121308936
0.994011726524629,1.24534695858511
0.994056178545694,1.24540225531702
0.99410025515679,1.2454571070766
0.994143959781882,1.2455115176234
0.994187295815029,1.24556549068085
0.994230266605436,1.2456190299383
0.994272875497324,1.24567213905319
0.99431512578009,1.24572482164468
0.994357020763068,1.24577708130638
0.994398563740639,1.24582892159362
0.99443882642987,1.24588034602979
0.994476192017116,1.24593136742979
0.994513243267542,1.24598201479574
0.994549983146588,1.24603229127234
0.994586414589792,1.24608219997872
0.994622540497806,1.246131744
0.994658363761312,1.24618092639574
0.994693887226136,1.24622975019574
0.994729113733123,1.24627821840213
0.994760377248729,1.24632633398511
0.994791159121778,1.24637413661489
0.994821677603796,1.24642163111489
0.994851935266494,1.24646882011915
0.994881934651679,1.24651570624255
0.99491167829119,1.24656229206596
0.994941168676995,1.24660858015106
0.994970408291095,1.24665457303404
0.994999399590568,1.2467002732234
0.995028145007576,1.24674568320638
0.995056646954344,1.24679080544468
0.995084907813194,1.24683564237234
0.995112929956477,1.24688019640638
0.995140715731628,1.24692446993404
0.995168267456178,1.24696846532128
0.995195587442672,1.24701218491277
0.99522270790727,1.24705563102766
0.995249630609302,1.2470988056617
0.995276357273209,1.24714171079787
0.995302889533722,1.24718434839362
0.995329211272793,1.2472267204
0.995355324364383,1.24726882892128
0.995381230662514,1.24731067604468
0.995406932001277,1.24735226384468
0.995432430214758,1.24739359437021
0.995457727097174,1.24743466965532
0.995482824452711,1.24747549171489
0.995507724045682,1.24751606254468
0.995532427645383,1.24755638412766
0.995556936986225,1.2475964584234
0.9955812538076,1.2476362873766
0.995605379818999,1.24767587291702
0.99562931671496,1.24771521695106
0.995653066190022,1.24775432137447
0.995676629903833,1.24779318805957
0.99570000952103,1.24783181887021
0.995723206671359,1.24787021564894
0.995746222989551,1.24790838021915
0.995769060080433,1.24794631439362
0.995791719543849,1.24798401996596
0.995814202969673,1.24802149871277
0.995836511917879,1.24805875239574
0.995858647948437,1.24809578276596
0.995880612606368,1.24813259154894
0.995902407411773,1.24816918046383
0.995924033889734,1.24820555121064
0.995945493535434,1.24824170547234
0.995966787844053,1.24827764491915
0.995987918280868,1.24831337120851
0.99600888631614,1.2483488859766
0.996029693400194,1.24838419085319
0.996050340963419,1.24841928744894
0.996070830436206,1.24845417735745
0.996091163229009,1.24848886216596
0.996111340742312,1.2485233434383
0.996131364366634,1.24855762273192
0.996151235472558,1.24859170158511
0.996170955440633,1.24862558152766
0.996190525651409,1.24865926406809
0.996209947460518,1.24869275070851
0.996229222228574,1.24872604293617
0.996248351291271,1.24875914221915
0.996267335984304,1.24879205001702
0.996286177613464,1.24882476777447
0.996304877494511,1.24885729692553
0.996323436918284,1.24888963888936
0.996341857165653,1.24892179506809
0.996360139512507,1.24895376685957
0.996378285219781,1.24898555564255
0.99639629553346,1.24901716278298
0.996414171689559,1.2490485896383
0.996431914924094,1.24907983754894
0.996449526453146,1.24911090784894
0.996467007472859,1.24914180185532
0.996484359194329,1.24917252087447
0.996501582788782,1.2492030662
0.99651867943741,1.24923343911489
0.996535650311438,1.24926364088936
0.996552496552187,1.24929367278298
0.996569219315931,1.24932353604255
0.996585819729038,1.24935323190638
0.996602298917879,1.24938276159787
0.996618657998855,1.24941212632979
0.996634898073415,1.24944132730426
0.99665102024301,1.24947036571277
0.996667025584169,1.2494992427383
0.996682915178407,1.24952795954681
0.996698690092286,1.24955651729787
0.996714351377415,1.24958491714043
0.996729900080423,1.24961316021064
0.99674533724295,1.24964124763617
0.996760663891689,1.24966918053404
0.996775881043362,1.24969696001064
0.996790989709707,1.24972458715957
0.99680599089748,1.24975206307021
0.996820885588516,1.24977938881702
0.996835674774619,1.24980656546383
0.996850359432639,1.24983359407021
0.996864940524476,1.24986047568085
0.996879419007047,1.24988721133191
0.996893795832282,1.24991380205319
0.996908071942145,1.24994024885957
0.996922248268633,1.24996655275957
0.99693631966334,1.24999271475319
0.99695028715794,1.25001873588936
0.996964151779125,1.25004461720851
0.996977914543617,1.25007035974043
0.996991576468139,1.25009596450638
0.997005138544494,1.25012143251489
0.997018601764486,1.25014676476383
0.997031967109949,1.25017196224468
0.997045235552752,1.25019702593617
0.997058408059778,1.25022195681064
0.99707148557299,1.2502467558234
0.997084469054288,1.25027142392979
0.9970973594257,1.25029596207021
0.997110157624207,1.2503203711766
0.997122864566852,1.25034465217021
0.997135481165695,1.25036880596383
0.99714800832283,1.25039283346596
0.997160446930379,1.25041673556809
0.997172797880469,1.25044051315957
0.997185062045287,1.25046416711489
0.997197240311975,1.25048769830426
0.997209333537768,1.25051110758723
0.997221342584888,1.25053439581702
0.997233268300605,1.25055756383191
0.997245111532186,1.25058061247021
0.997256873106966,1.25060354255745
0.997268553852277,1.25062635490638
0.997280154595454,1.25064905033191
0.997291676148877,1.25067162963191
0.99730311931496,1.2506940936
0.997314484891133,1.25071644301915
0.997325773679809,1.25073867866596
0.997336986453499,1.25076080131277
0.997348123994681,1.25078281171702
0.997359187065896,1.25080471063404
0.99737017643467,1.25082649880638
0.997381092848595,1.25084817697447
0.997391937060244,1.25086974586809
0.997402709802256,1.25089120621064
0.997413411812253,1.25091255871489
0.99742404381789,1.25093380408936
0.997434606536853,1.2509549430383
0.997445100681847,1.25097597625106
0.997455526955604,1.25099690441702
0.997465886060861,1.25101772821489
0.997476178690384,1.25103844831702
0.997486405531957,1.25105906538723
0.99749656725841,1.25107958008511
0.997506664547559,1.25109999306383
0.997516698062268,1.25112030496596
0.997526668470384,1.25114051643191
0.997536576419818,1.25116062809149
0.997546422563466,1.25118064057234
0.997556207544256,1.25120055449149
0.997565931990164,1.2512203704617
0.997575596539133,1.25124008908936
0.997585201809172,1.25125971097234
0.997594748423271,1.25127923670638
0.997601901248097,1.2512986668766
0.997602849068058,1.25131802544681
0.997603807055248,1.25133737452766
0.99760477533925,1.25135671402128
0.997605754054628,1.25137604382128
0.997606743325982,1.2513953638234
0.997607743272927,1.2514146739234
0.99760875402006,1.25143397401277
0.99760977569198,1.25145326398511
0.997610808398333,1.25147254372979
0.997611852253751,1.2514918131383
0.997612907377847,1.25151107209787
0.997613973880268,1.25153032049362
0.997615051860693,1.25154955821489
0.997616141433752,1.25156878514468
0.997617242704108,1.25158800116809
0.997618355766456,1.25160720616809
0.997619480725458,1.25162640002553
0.99762061767581,1.2516455826234
0.997621766712205,1.2516647538383
0.997622927904419,1.25168391355106
0.997624101317244,1.25170306164255
0.997625287020454,1.25172219798511
0.99762648507884,1.25174132245957
0.99762769555221,1.25176043494255
0.997628918500371,1.25177953530638
0.997630153993098,1.25179862342979
0.997631402080231,1.25181769918723
0.997632662821576,1.25183676244894
0.997633936271957,1.25185581308936
0.997635222491181,1.25187485098511
0.997636521529087,1.25189387600426
0.997637833435515,1.25191288801915
0.997639158265289,1.25193188690426
0.997640496068247,1.25195087252553
0.99764194517744,1.25196984475532
0.99764350396312,1.25198880247872
0.99764517080551,1.2520077446
0.997646944094797,1.25202667003404
0.997648822256057,1.25204557771915
0.997650803719352,1.25206446660426
0.997652886944645,1.25208333565319
0.997655070401868,1.25210218384894
0.997657352580888,1.25212101018723
0.997659731996492,1.25213981368085
0.997662207173436,1.25215859335745
0.997664776666378,1.25217734825532
0.997667439049913,1.25219607743191
0.997670192908602,1.25221477995957
0.997673036856913,1.25223345492128
0.997675969519277,1.25225210141277
0.997678989530098,1.25227071854894
0.997682095558664,1.25228930545319
0.997685286269281,1.25230786126596
0.997688560361142,1.25232638514043
0.997691916528454,1.25234487624043
0.997695353525234,1.25236333374468
0.997698870140387,1.25238175684255
0.997702465207671,1.25240014474043
0.997706137550877,1.25241849665106
0.997709886023699,1.2524368118
0.997713709479834,1.25245508942553
0.997717606802879,1.25247332877872
0.997721576881416,1.25249152912128
0.99772561861898,1.25250968971915
0.997729730924089,1.2525278098617
0.997733912740149,1.2525458888383
0.997738163000596,1.25256392595319
0.997742480668774,1.2525819205234
0.997746864703038,1.25259987187234
0.99775131409165,1.2526177793383
0.997755827812904,1.25263564226383
0.997760404884964,1.25265346000638
0.997765044316026,1.25267123193191
0.997769745134224,1.25268895741702
0.997774506272995,1.25270663584468
0.997779326785392,1.25272426661277
0.99778420572945,1.25274184912766
0.997789142193109,1.25275938280426
0.997794135259325,1.25277686706596
0.997799184026006,1.25279430134468
0.99780428761598,1.25281168508511
0.997809445152072,1.2528290177383
0.997814655762096,1.25284629876596
0.997819918598781,1.25286352763191
0.997825232819842,1.25288070381702
0.997830597587979,1.25289782680426
0.997836012085826,1.25291489609149
0.997841475501001,1.25293191117872
0.997846987031091,1.2529488715766
0.997852545898601,1.25296577680213
0.997858151355942,1.25298262638298
0.991732431254687,1.25299941985319
0.991774094559417,1.25307753265532
0.991815598687209,1.25315522840213
0.991856943662985,1.25323250868723
0.991898129516648,1.25330937510213
0.991939156288068,1.25338582924043
0.99198002403207,1.25346187269574
0.992020732813445,1.25353750705957
0.992061282691999,1.2536127339234
0.99210167375246,1.25368755487447
0.992141906084539,1.25376197150638
0.992181979777946,1.25383598540851
0.992221894937344,1.25390959816596
0.992261651682347,1.25398281136596
0.992301250127587,1.25405562659787
0.992340690407629,1.25412804544255
0.992379972657039,1.25420006948298
0.992419097020352,1.25427170030426
0.992458063657053,1.25434293948298
0.992496872721645,1.25441378860213
0.992535524383582,1.25448424923617
0.992574018817301,1.2545543229617
0.992612356212191,1.25462401135319
0.992650536752659,1.25469331598085
0.992688560643045,1.25476223841702
0.992726450819422,1.25483078022766
0.992764207147224,1.25489894275106
0.992801829491883,1.25496672732979
0.992839317728802,1.25503413530426
0.992876671748334,1.25510116801489
0.992913891445817,1.25516782680638
0.992950976736522,1.2552341130234
0.992987927540709,1.25530002801064
0.993024743778633,1.25536557311702
0.993061425395471,1.25543074968511
0.993097972326432,1.25549555906808
0.993134384571517,1.25556000260851
0.993170662130724,1.25562408165745
0.993206805023991,1.25568779756383
0.993242813271252,1.25575115167447
0.993278686907395,1.2558141453383
0.993328983529985,1.2558767799
0.993385351049698,1.25593891098723
0.993441425314638,1.25600047782553
0.993497207491045,1.25606148335319
0.993552698740177,1.25612193049362
0.993607924759206,1.25618182215957
0.993662886579805,1.25624116100426
0.993717585283491,1.25629994967234
0.993772021936824,1.2563581908
0.993826197611351,1.25641588700851
0.99388011336865,1.25647304091064
0.993933770285251,1.25652965510851
0.993987169422732,1.25658573219362
0.994040311852641,1.25664127474468
0.99409319863157,1.25669628533191
0.994145830826083,1.25675076651702
0.994198209497757,1.25680472084468
0.993460394786732,1.25685815085532
0.993486629989728,1.25691896649574
0.993512832393445,1.25697951951702
0.993539001320065,1.25703981025106
0.99356513613663,1.25709983902979
0.993591236205196,1.25715960619362
0.99361730090277,1.25721911209362
0.99364332961633,1.25727835708085
0.993669321752785,1.25733734151915
0.993695276724032,1.25739606577021
0.993721193971871,1.25745453020851
0.993747072923147,1.25751273521277
0.993772913039598,1.25757068116383
0.993798713772988,1.25762836845319
0.99382447460499,1.25768579747234
0.99385019501229,1.25774296862128
0.993875874526398,1.25779988230638
0.993901512678825,1.25785653893617
0.993927109021014,1.2579129389234
0.993952663109398,1.25796908268936
0.993978174490437,1.25802497065319
0.99400364268069,1.25808060324468
0.994029067376136,1.25813598089787
0.994054448118254,1.25819110404468
0.994079784453505,1.25824597312553
0.99410508998305,1.25830058858723
0.994130364123768,1.2583549507383
0.99415560629254,1.25840905988936
0.994180842689913,1.25846291636383
0.994206072373925,1.25851652021915
0.994231294407596,1.25856987151915
0.99425650788385,1.25862297034468
0.994281711890626,1.25867581678085
0.9943069055358,1.25872841091915
0.994332087947182,1.25878075286596
0.994357258247602,1.25883284273404
0.994382415594772,1.25888468064468
0.994407559141424,1.25893626672553
0.994432688055242,1.25898760111489
0.994457801518859,1.2590386839617
0.994482898724878,1.25908951541915
0.994507978870885,1.25914009564894
0.99453304118437,1.2591904248234
0.994558084877872,1.25924050312128
0.994583109198816,1.25929033072766
0.99460811338466,1.25933990783617
0.994633096687814,1.25938923464894
0.994658058360687,1.2594383113766
0.994682997680609,1.25948713823404
0.994707913959796,1.25953571544468
0.994732806495513,1.25958404324043
0.994757674520235,1.25963212185957
0.994782517266436,1.25967995154468
0.994807333966589,1.25972753255106
0.994832123873104,1.2597748651383
0.994856886253342,1.25982194957447
0.994881620379649,1.25986878613617
0.994906325539322,1.25991537510638
0.994931001029626,1.25996171677234
0.994955646152811,1.26000781143617
0.99498026023106,1.26005365939574
0.995004842596527,1.26009926096808
0.995029392581363,1.26014461646383
0.99505390955261,1.26018972621277
0.995078392897244,1.26023459054468
0.995102841997255,1.26027920979362
0.99512725626454,1.26032358430213
0.995151635115979,1.26036771442128
0.995175977978418,1.26041160050426
0.995198836679645,1.26045524291277
0.995207133910789,1.26049865650213
0.995215526434783,1.26054198703617
0.995224012497281,1.26058523355745
0.995232590324002,1.26062839513404
0.995241258160601,1.26067147084255
0.9952500142627,1.26071445978723
0.995258856925793,1.26075736108085
0.995267784450359,1.26080017385957
0.995276795171762,1.26084289727234
0.995285887435337,1.26088553048511
0.995295059621303,1.26092807268511
0.995304310109883,1.26097052306809
0.995313637321168,1.26101288085319
0.995323039685218,1.26105514527234
0.995332515657014,1.26109731557021
0.995342063706488,1.26113939101489
0.995351682333474,1.26118137088085
0.995361370052759,1.26122325446383
0.995371125404052,1.26126504107021
0.995380946937026,1.2613067300234
0.99539083323126,1.26134832066383
0.995400782881284,1.26138981234043
0.995410794491595,1.26143120441915
0.995420866696597,1.26147249628085
0.995430998140657,1.26151368731702
0.995441187493066,1.26155477693617
0.995451433443048,1.26159576455957
0.995461734684811,1.26163664961915
0.995472089962406,1.2616774315617
0.995482498019878,1.26171810984681
0.99549295761623,1.26175868394468
0.995503467535379,1.26179915334255
0.995514026571214,1.26183951753191
0.995524633547526,1.26187977602553
0.995535287288107,1.26191992834255
0.99554598664665,1.26195997401277
0.995556730476851,1.26199991258085
0.995567517667292,1.26203974360213
0.99557834711154,1.26207946664255
0.995589217718112,1.2621190812766
0.995600128415463,1.26215858709787
0.995611078171917,1.26219798369787
0.995622066040527,1.26223727069149
0.995633091059393,1.26227644769362
0.995644152306488,1.26231551433404
0.995655248849815,1.26235447025106
0.995666379787281,1.26239331508936
0.995677544221779,1.26243204850638
0.995688741266169,1.26247067016383
0.99569997004826,1.2625091797383
0.995711229710816,1.26254757691064
0.995722519401585,1.26258586137234
0.995733838293233,1.2626240328234
0.995745185548459,1.26266209097021
0.995756560369832,1.26270003552766
0.995767961939988,1.2627378662234
0.995779389476449,1.26277558278723
0.995790842201721,1.26281318495957
0.995802319348277,1.26285067248936
0.995813820153576,1.26288804513191
0.995825343875011,1.26292530264894
0.99583688977496,1.26296244481064
0.999134423830601,1.26299947139787
0.999108231957941,1.26300348919787
0.99908239856482,1.26300776918085
0.999056919818591,1.2630123077617
0.99903179192648,1.26301710138723
0.999007011125616,1.26302214654681
0.998982573697982,1.26302743976596
0.998958475955466,1.26303297760851
0.998934714259794,1.26303875667234
0.998911284997615,1.26304477359362
0.99888818459046,1.26305102504468
0.998865409499738,1.26305750773404
0.998842956231708,1.26306421840638
0.998820821312567,1.2630711538383
0.998799001308384,1.26307831084255
0.998776358685687,1.26308568627021
0.99874789428789,1.26309328835319
0.998719795770777,1.26310117537021
0.998692059256845,1.26310934365532
0.998664680908465,1.26311778958723
0.998637656922893,1.26312650958085
0.998610983547226,1.26313550008936
0.998584657048496,1.2631447576
0.998558673743575,1.26315427864468
0.998533029989205,1.26316405978511
0.998507722162066,1.2631740976234
0.998482746688675,1.26318438879574
0.998458100030438,1.2631949299766
0.99843377868365,1.26320571787447
0.998409779174505,1.26321674923191
0.998386098069073,1.26322802082979
0.998362731963326,1.2632395294766
0.99833967749809,1.26325127202128
0.998316931339114,1.26326324534681
0.998294490182048,1.2632754463617
0.998272350767397,1.26328787201915
0.998250509855604,1.26330051929149
0.998228964251966,1.26331338519787
0.9982077107867,1.2633264667766
0.99818674632491,1.26333976110638
0.998166067756621,1.26335326529362
0.998145672016711,1.2633669764766
0.998125556055013,1.2633808918234
0.99810571686123,1.26339500853191
0.998086151459951,1.26340932383617
0.998066856895703,1.26342383499149
0.998047830247899,1.26343853928936
0.998029068620874,1.26345343404681
0.998010569128928,1.26346851661064
0.997992328926234,1.26348378435532
0.997974345191884,1.26349923468936
0.997956615129891,1.26351486504043
0.997939135984138,1.26353067287447
0.997921905008476,1.2635466556766
0.997904919506597,1.2635628109617
0.997889969314453,1.2635791362766
0.99787673316257,1.26359561124255
0.997863709411071,1.26361221870638
0.997850895727477,1.2636289565383
0.997838289809207,1.2636458226383
0.997825889388572,1.26366281492553
0.997813692202865,1.26367993134043
0.997801696019283,1.26369716985319
0.99778989863991,1.26371452844894
0.997778297866829,1.2637320051383
0.997766891003734,1.26374959795319
0.997755675902546,1.26376730495106
0.997744650450077,1.26378512421489
0.997733812543107,1.26380305384468
0.997723160098349,1.26382109196383
0.997712691047472,1.26383923671489
0.997702403357029,1.2638574862617
0.997692295003543,1.26387583879149
0.997682363983471,1.26389429250638
0.997672608328158,1.26391284563404
0.997663026073934,1.26393149641489
0.997653615282049,1.26395024311702
0.99764437403867,1.26396908402128
0.997635300444918,1.26398801743191
0.997626392631818,1.26400704167234
0.997617648765281,1.26402615507872
0.99760906705109,1.26404535601277
0.997600645695029,1.26406464285319
0.997592382932783,1.26408401399149
0.997584277014993,1.26410346784043
0.997576326212231,1.26412300282979
0.997568528805041,1.26414261741064
0.997560883098885,1.26416231004255
0.997553387419159,1.26418207921064
0.997546040101229,1.26420192341064
0.997538839505381,1.26422184115745
0.997531784001867,1.26424183098511
0.997524871985861,1.2642618914383
0.997518101857518,1.26428202108085
0.9975114720469,1.26430221849574
0.99750498098905,1.26432248227447
0.997498627143932,1.26434281102979
0.997492408981479,1.26436320338723
0.997486324996541,1.26438365799149
0.997480373683969,1.26440417349574
0.99747455356852,1.26442474857234
0.997468863189899,1.26444538191064
0.997463301087815,1.26446607221064
0.99745786583686,1.26448681818936
0.997452556016614,1.26450761857234
0.997447370216622,1.26452847211064
0.997442307056335,1.26454937755745
0.997437365155202,1.26457033368723
0.997432543152608,1.26459133928723
0.997427839702893,1.26461239315532
0.997423253475343,1.26463349410638
0.997418783149217,1.26465464096596
0.997414427418723,1.26467583257447
0.99741018500299,1.26469706778298
0.997406054616163,1.26471834545957
0.997402034992321,1.26473966448298
0.997398124890465,1.26476102374255
0.997394323069595,1.26478242214255
0.997390628293695,1.2648038586
0.997387039321765,1.26482533204043
0.997383554937724,1.26484684140851
0.997380173920508,1.26486838565745
0.997376895073974,1.26488996374894
0.997373717211943,1.2649115746617
0.997370639158208,1.26493321738723
0.997367659761478,1.2649548909234
0.997364777865482,1.26497659428298
0.997361992333881,1.26499832649149
0.997359302035323,1.26502008658511
0.99735670583347,1.26504187360638
0.997354202601952,1.26506368661702
0.997351791234336,1.26508552468723
0.997349470624189,1.26510738689362
0.997347239694979,1.26512927232979
0.997345097365193,1.26515118009787
0.997343042573253,1.26517310931064
0.997341074267548,1.26519505909362
0.997339191406436,1.26521702857872
0.997337392963226,1.26523901691064
0.997335677916211,1.26526102324681
0.997334045268605,1.26528304674894
0.997332494013651,1.26530508659574
0.997331023174499,1.26532714197021
0.997329631779281,1.26534921206809
0.997328318856129,1.26537129609362
0.997327083458097,1.2653933932617
0.99732592464322,1.26541550279787
0.997324841479502,1.26543762393191
0.997323833049899,1.26545975591064
0.997322898437367,1.26548189798298
0.997322036744797,1.26550404941064
0.997321247075082,1.26552620946383
0.997320528556031,1.26554837742128
0.997319880315458,1.26557055257234
0.997319301486156,1.26559273421064
0.997318791220856,1.26561492164468
0.997318348672291,1.26563711418723
0.997317973013125,1.26565931115745
0.997317663411043,1.26568151188936
0.99731741906363,1.26570371572128
0.997317239158505,1.26572592199787
1.01127435845087,1.2657481300766
1.01120758724459,1.26563062539787
1.01114131932112,1.26551378910638
1.01107555090762,1.26539761616809
1.0110102782462,1.26528210158085
1.01094549761884,1.26516724038298
1.01088120533244,1.26505302764681
1.01081739771884,1.26493945848723
1.01075405025207,1.26482652805106
1.01069115970755,1.26471423172979
1.01062872285567,1.26460256495319
1.01056673651668,1.26449152317872
1.01050519751582,1.26438110189574
1.01044410270325,1.26427129662766
1.01038344895402,1.26416210292766
1.01032323316316,1.26405351637872
1.0102634522456,1.2639455326
1.01020410313622,1.26383814723617
1.0101451828048,1.26373135596596
1.0100866882211,1.26362515449574
1.01002861639475,1.26351953856596
1.00997096434038,1.26341450394255
1.00991372910252,1.2633100464234
1.00985690775061,1.2632061618383
1.00980049735909,1.26310284604468
1.00974449503726,1.26300009492553
1.00968889790441,1.26289790439787
1.00963370310974,1.26279627040426
1.00957890781738,1.26269518891915
1.00952450920643,1.26259465594255
1.0094705044809,1.26249466750426
1.00941689086971,1.2623952196617
1.00936366560679,1.26229630849787
1.00931082595596,1.26219793012766
1.00925836919598,1.26210008068936
1.00920629262557,1.26200275634894
1.00915459356834,1.26190595330426
1.00910327790037,1.26180966777447
1.00905234285057,1.26171389592128
1.00900178566783,1.26161863393617
1.00895160360598,1.26152387803404
1.00890179396374,1.26142962446383
1.00885235403483,1.26133586949362
1.00880328114787,1.2612426094234
1.0087545726464,1.26114984058085
1.00870622589394,1.26105755931915
1.00865823826893,1.26096576201277
1.00861060716975,1.26087444507021
1.00856333001972,1.26078360492128
1.0085164042521,1.2606932380234
1.00846982732509,1.26060334085957
1.00842359671183,1.2605139099383
1.0083777099054,1.26042494179149
1.00833216441882,1.2603364329766
1.00828695777009,1.26024838008085
1.00824208751708,1.26016077970851
1.00819755121767,1.26007362849362
1.00815334645463,1.25998692309574
1.00810947082573,1.25990066019149
1.00806592194364,1.25981483648936
1.00802269745097,1.25972944871702
1.00797979499032,1.25964449362979
1.00793721222921,1.25955996800213
1.00789494686007,1.25947586863191
1.00785299657036,1.25939219234468
1.00781135909238,1.25930893598723
1.00777003214849,1.25922609642553
1.00772901349091,1.25914367055319
1.00768830089184,1.25906165528298
1.00764789212844,1.25898004755319
1.0076077850028,1.25889884431915
1.00756797733194,1.25881804256383
1.00752846693789,1.25873763928936
1.00748925167258,1.25865763151915
1.0074503293929,1.2585780163
1.00741169798568,1.25849879069574
1.00737335533274,1.2584199518
1.0073352993458,1.25834149671915
1.00729752795157,1.25826342258511
1.00726003908169,1.25818572654681
1.00722283068777,1.2581084057766
1.00718590074634,1.25803145747021
1.00714924722893,1.25795487883617
1.00711286814197,1.25787866710851
1.00707676149188,1.25780281954255
1.0070409319536,1.25772733340851
1.00700537741892,1.25765220593191
1.00697009576967,1.25757743436383
1.00693508492755,1.25750301596809
1.00690034280927,1.25742894803617
1.00686586736145,1.25735522787872
1.00683165654067,1.2572818528234
1.00679770832347,1.25720882022553
1.00676402070131,1.25713612745319
1.00673059167563,1.2570637719
1.00669741926782,1.25699175097447
1.00666450151419,1.25692006211064
1.0066318357982,1.25684870275745
1.00659942016114,1.25677767039149
1.00656725267424,1.25670696251277
1.00653533140871,1.25663657663404
1.0065036544557,1.25656651029362
1.00647221992133,1.25649676104255
1.00644102593163,1.25642732645532
1.00641007061762,1.25635820412553
1.00637935213026,1.2562893916617
1.00634886863547,1.25622088669362
1.00631861830913,1.25615268687234
1.00628859934206,1.25608478985957
1.00625880994504,1.25601719334043
1.00622924832882,1.25594989501702
1.00619991273409,1.25588289261064
1.00617080141148,1.25581618385745
1.00614191260664,1.25574976651277
1.00611324461009,1.25568363835106
1.00608479569738,1.25561779715745
1.00605656417398,1.25555224074255
1.00602854835032,1.25548696692979
1.00600074655182,1.25542197355745
1.0059731571238,1.25535725848723
1.00594577841159,1.25529281958936
1.00591860878545,1.25522865475745
1.00589164661563,1.25516476189787
1.00586489029232,1.25510113893191
1.00583833822067,1.25503778380213
1.00581198537685,1.2549746944617
1.00578583021088,1.25491186891702
1.00575987117274,1.25484930518936
1.0057341067523,1.25478700131489
1.0057124192311,1.25472495534681
1.0056981262556,1.25466312647234
1.00568390875183,1.25460144067447
1.0056697662264,1.25453989719574
1.00565569819086,1.25447849528511
1.00564170417176,1.25441723419574
1.00562778369062,1.25435611319149
1.00561393626401,1.25429513153191
1.00560016142843,1.25423428848723
1.00558645871538,1.25417358332979
1.00557282765139,1.2541130153383
1.00555926777295,1.25405258379787
1.00554577862652,1.25399228799149
1.0055323597486,1.25393212721489
1.00551901068566,1.2538721007617
1.00550573098913,1.25381220793617
1.00549252020548,1.25375244804255
1.00547937788615,1.25369282038936
1.00546630358758,1.25363332429362
1.00545329687616,1.25357395907234
1.00544035730831,1.25351472405106
1.00542748444547,1.25345561855532
1.005414677859,1.25339664192128
1.0054019371153,1.25333779348085
1.00538926179573,1.2532790725766
1.00537665146668,1.25322047855532
1.00536410569953,1.25316201076596
1.00535162407563,1.2531036685617
1.00533920616636,1.25304545129787
1.00532685155308,1.25298735834043
1.00531455981713,1.25292938905532
1.00530233054484,1.25287154281064
1.00529016332754,1.25281381898511
1.00527805775156,1.25275621695319
1.00526601341319,1.2526987361
1.00525402990874,1.25264137581277
1.00524210683949,1.25258413548085
1.00523024380673,1.25252701450213
1.00521844041175,1.25247001227447
1.00520669626081,1.2524131282
1.00519501097015,1.25235636168511
1.00518338414604,1.25229971214255
1.00517181540969,1.25224317898511
1.00516030437736,1.25218676163404
1.00514885066029,1.25213045950851
1.00513745389464,1.25207427203617
1.00512611369667,1.25201819864894
1.00511482969756,1.2519622387766
1.00510360152849,1.25190639185957
1.00509242881567,1.2518506573383
1.00508131120525,1.25179503465745
1.00507024832343,1.25173952326596
1.00505923981634,1.25168412261489
1.00504828532514,1.2516288321617
1.00503738450097,1.25157365136383
1.00502653697999,1.25151857968298
1.00501574241332,1.25146361658936
1.00500500046207,1.25140876155106
1.00499431077236,1.25135401404043
1.00498367300031,1.25129937353617
1.00497308681199,1.25124483951489
1.00496255059261,1.25119041146596
1.00495206401323,1.25113608888298
1.00494162672996,1.25108187127447
1.00493123842383,1.25102775814468
1.00492089875093,1.25097374900213
1.0049106073973,1.2509198433617
1.00490036402401,1.25086604074043
1.00489016831709,1.25081234065532
1.00488001995256,1.25075874262979
1.00486991863639,1.25070524619362
1.00485986406456,1.25065185087021
1.00484985595795,1.25059855619574
1.00483989402253,1.25054536170426
1.00482997796921,1.25049226693191
1.00482010751891,1.2504392714234
1.00481028238255,1.25038637471702
1.00480050228103,1.2503335763617
1.00479076693526,1.25028087590851
1.00478107606114,1.25022827290426
1.00477142938955,1.25017576691064
1.00476182664637,1.25012335747872
1.00475226755249,1.25007104417234
1.00474275184378,1.25001882655532
1.00473327924112,1.24996670419149
1.00472384949035,1.24991467664894
1.00471446231235,1.2498627435
1.00470511744796,1.24981090431702
1.00469581463803,1.24975915867872
1.00468655361839,1.2497075061617
1.00467733412989,1.24965594635106
1.00466815590838,1.24960447882553
1.00465901870964,1.24955310317872
1.00464992226953,1.24950181899362
1.00464086634383,1.24945062586809
1.00463185066839,1.24939952339149
1.00462287500898,1.24934851116383
1.00461393910143,1.24929758878298
1.00460504271151,1.24924675585319
1.00459618559002,1.2491960119766
1.00458736748776,1.2491453567617
1.00457858817049,1.24909478981702
1.00456984739399,1.24904431075319
1.00456114491904,1.24899391918723
1.00455248050641,1.24894361473404
1.00454385392683,1.24889339701277
1.00453526493609,1.24884326564468
1.00452671330493,1.24879322025532
0.998789559626066,1.24874326046809
0.998816899917113,1.24875073040638
0.998844059266377,1.24875792666596
0.998871038750388,1.24876485105745
0.998897839425739,1.24877150537872
0.998924462358993,1.2487778914234
0.998950908591793,1.24878401096596
0.998977179175749,1.24878986578085
0.99900327514752,1.24879545762128
0.999029197548748,1.2488007882383
0.999054947406123,1.24880585936809
0.999080525746338,1.2488106727383
0.999105933596082,1.24881523006596
0.999131171967094,1.24881953305745
0.999156251684483,1.24882358340851
0.999181173640372,1.24882738270851
0.999205938726888,1.24883093253617
0.999230547816217,1.2488342344617
0.999255001795502,1.24883729004681
0.999279301526962,1.24884010084468
0.99930344788777,1.24884266839787
0.999327441700276,1.24884499424255
0.999351283781846,1.24884707990638
0.999374974949844,1.24884892690638
0.999398516006684,1.24885053675532
0.999421907769732,1.24885191095532
0.99944515102645,1.248853051
0.999468246584234,1.24885395837447
0.999491195230548,1.2488546345617
0.999513997757836,1.24885508102979
0.999536654948577,1.24885529924043
0.999559167590233,1.24885529064894
0.999581536450329,1.24885505670213
0.999603762306359,1.24885459884043
0.999625845935818,1.24885391849574
0.99964778809128,1.24885301708936
0.999669586819041,1.24885189604043
0.999691242946436,1.24885055678298
0.999712757320734,1.24884900074255
0.999734130759299,1.24884722934255
0.999755364094449,1.24884524398936
0.999776458138565,1.24884304608936
0.999797413713998,1.24884063703404
0.999818231628144,1.24883801821064
0.999838912683418,1.24883519099574
0.999859457682232,1.2488321567617
0.999879867422016,1.24882891687021
0.999900142690233,1.24882547267234
0.999920284274344,1.24882182551702
0.999940292956827,1.24881797674255
0.999960169510193,1.2488139276766
0.999979914716918,1.24880967964468
0.999999529339545,1.24880523395957
1.00001901413065,1.24880059192979
1.00003836985776,1.24879575485532
1.00005759726347,1.24879072402553
1.00007669710037,1.24878550072766
1.00009567010607,1.2487800862383
1.00011451702817,1.24877448182553
1.00013323858934,1.24876868875106
1.0001518355272,1.24876270827447
1.00017030856441,1.24875654163617
1.00018865842864,1.24875019008298
1.0002068858276,1.24874365484468
1.00022499148397,1.24873693714681
1.00024297610546,1.24873003820851
1.00026084039481,1.24872295924043
1.00027858505974,1.24871570145106
1.00029621078802,1.24870826603191
1.00031371826745,1.24870065417872
1.00033110817085,1.24869286707447
1.00034838117604,1.24868490589149
1.0003655379409,1.24867677180638
1.00038257913826,1.2486684659766
1.000399505426,1.24865998956383
1.00041631745701,1.24865134371702
1.00043301589417,1.24864252957872
1.0004496013754,1.24863354828723
1.00046607454863,1.24862440097021
1.00048243606177,1.24861508875745
1.00049868655276,1.2486056127617
1.00051482665455,1.24859597409787
1.00053085700012,1.24858617386809
1.00054677821743,1.24857621317234
1.00056259092947,1.24856609310213
1.00057829576423,1.24855581474681
1.00059389332974,1.24854537918085
1.000609384249,1.24853478748298
1.00062476913004,1.24852404071915
1.00064004858091,1.24851313994894
1.00065522320466,1.24850208622979
1.00067029360435,1.24849088061064
1.00068526037805,1.24847952413617
1.00070012411884,1.24846801784043
1.00071488541983,1.24845636275532
1.00072954486412,1.24844455991064
1.00074410303982,1.24843261032128
1.00075856053005,1.24842051500213
1.00077291790797,1.2484082749617
1.00078717575171,1.24839589120213
1.00080133463442,1.24838336471915
1.00081539511929,1.24837069650213
1.00082935777449,1.24835788754043
1.0008432231632,1.24834493880851
1.00085699184363,1.24833185128298
1.00087066437396,1.24831862593192
1.00088424130245,1.24830526371702
1.00089772318229,1.24829176559362
1.00091111055675,1.24827813251489
1.00092440397406,1.24826436542766
1.00093760397247,1.24825046527021
1.00095071108528,1.24823643297872
1.00096372585572,1.24822226948298
1.00097664880712,1.24820797570851
1.00098948047276,1.24819355257447
1.00100222137594,1.24817900099149
1.00101487203998,1.24816432187234
1.00102743298322,1.24814951611702
1.00103990472397,1.2481345846234
1.00105228777559,1.24811952828936
1.00106458265142,1.24810434799574
1.00107678985982,1.24808904462979
1.00108890989919,1.24807361907021
1.00110094327788,1.24805807218511
1.0011128904943,1.24804240484468
1.00112473690563,1.24802661791064
1.00113648325449,1.24801071239149
1.00114815001986,1.24799468929149
1.00115973763535,1.24797854940426
1.00117124652459,1.2479622935234
1.0011826771162,1.24794592243617
1.00119402983382,1.24792943692979
1.0012053050961,1.24791283777872
1.00121650332168,1.2478961257617
1.00122762492424,1.24787930164894
1.00123872107882,1.24786236620638
1.00124979139667,1.24784531968936
1.00126083550401,1.24782816235957
1.00127185303202,1.24781089447447
1.00128284361688,1.24779351630213
1.0012938069097,1.24777602811277
1.00130474255663,1.24775843018085
1.00131565021378,1.24774072277872
1.0013265295572,1.24772290619149
1.00133738024796,1.2477049807
1.00134820197209,1.24768694659149
1.00135899441062,1.24766880415745
1.00136975725952,1.24765055368723
1.00138049021477,1.24763219548085
1.00139120314955,1.24761372983404
1.00140189563027,1.24759515695106
1.0014125672233,1.24757647703404
1.00142321750503,1.24755769029362
1.00143384606179,1.24753879694255
1.00144445248488,1.24751979719787
1.00145503637062,1.24750069128085
1.00146559733026,1.24748147941702
1.00147613497504,1.2474621618383
1.00148664892619,1.24744273877447
1.00149713880992,1.24742321046596
1.00150760425741,1.24740357715106
1.00151804491979,1.2473838390766
1.00152846043822,1.24736399648723
1.00153885046879,1.24734404964043
1.00154921467262,1.24732399878511
1.00155955272074,1.24730384418298
1.00156986428424,1.24728358609787
1.00158014904413,1.24726322479149
1.00159040668642,1.24724276053191
1.00160063691209,1.24722219359149
1.00161083940713,1.24720152424681
1.00162101389246,1.24718075277447
1.00163116007901,1.24715987945106
1.00164127767769,1.24713890456596
1.00165136642438,1.2471178284
1.00166142603996,1.24709665124468
1.00167145627025,1.24707537339149
1.00168145685111,1.24705399513404
1.00169142753335,1.24703251677021
1.00170136806775,1.24701093859787
1.00171127821012,1.24698926091915
1.00172115773617,1.2469674840383
1.00173100640169,1.24694560826383
1.00174082399237,1.2469236339
1.00175061028892,1.24690156126383
1.00176036508201,1.2468793906617
1.00177008816232,1.24685712241489
1.00177977934045,1.2468347568383
1.00178943841208,1.24681229425319
1.0017990651878,1.2467897349766
1.00180865948321,1.24676707933617
1.00181822111391,1.24674432765532
1.00182774991044,1.2467214802617
1.00183724569338,1.24669853748298
1.00184670829826,1.24667549965106
1.00185613756061,1.24665236709574
1.00186553332593,1.24662914015106
1.00187489543473,1.24660581915532
1.0018842237375,1.24658240444255
1.0018935180897,1.24655889635319
1.00190277834679,1.24653529522553
1.00191200437421,1.24651160140213
1.0019211960374,1.2464878152234
1.00193035320178,1.24646393703617
1.0019394757328,1.24643996718298
1.00194856351083,1.24641590601277
1.00195761642125,1.24639175387234
1.00196663433447,1.24636751111277
1.00197561714584,1.24634317808085
1.00198456475068,1.24631875512979
1.00199347702939,1.24629424261064
1.00200235389225,1.24626964088085
1.00201119523958,1.24624495029149
1.00202000097171,1.24622017119787
1.00202877099893,1.24619530395957
1.00203750523152,1.24617034892979
1.00204620358475,1.24614530647021
1.00205486598388,1.2461201769383
1.00206342068514,1.24609496069574
1.00207186874513,1.24606965881915
1.00208021121545,1.2460442723766
1.00208844913278,1.2460188024234
1.00209658351881,1.24599325000851
1.00210461540024,1.24596761616596
1.00211254577883,1.24594190192553
1.00212023372384,1.24591610829787
1.00212745751493,1.24589023771489
1.00213459091735,1.24586429482128
1.00214163485315,1.24583828051915
1.00214859020946,1.24581219570638
1.00215545787841,1.24578604127234
1.00216223874215,1.24575981808936
1.00216893366789,1.24573352702979
1.00217554352781,1.24570716895319
1.00218206916421,1.24568074471064
1.00218851142933,1.24565425514468
1.00219487115549,1.24562770109149
1.00220114917003,1.2456010833766
1.0022073462903,1.24557440281702
1.00221346332372,1.24554766022553
1.00221950108265,1.2455208564
1.00222546035956,1.24549399213617
1.00223134194188,1.24546706821915
1.00223714661212,1.24544008542553
1.00224287514276,1.24541304452766
1.00224852830135,1.24538594628723
1.00225410684046,1.24535879145532
1.00225961151764,1.24533158078298
1.00226504307051,1.24530431500851
1.00227040223172,1.2452769948617
1.00227568973889,1.24524962107021
1.00228090630471,1.24522219434894
1.0022860526419,1.24519471541064
1.00229112946316,1.24516718495532
1.00229613746623,1.24513960368298
1.00230107734388,1.2451119722766
1.00230594977892,1.2450842914234
1.00231075545912,1.24505656179574
1.00231549505733,1.2450287840617
1.0023201692314,1.24500095888511
1.00232477864921,1.24497308691702
1.00232932396363,1.24494516881064
1.0023338058176,1.24491720520426
1.00233822485903,1.24488919673404
1.00234258171589,1.24486114402766
1.00234687701616,1.24483304770851
1.00235111138284,1.24480490839362
1.00235528543393,1.24477672669149
1.00235939977248,1.24474850320638
1.00236345500156,1.24472023853617
1.00236745171425,1.24469193327447
1.00237139050862,1.24466358800213
1.00237527196282,1.24463520330426
1.00237909665995,1.24460677975106
1.00238286516321,1.24457831791277
1.00238657805073,1.24454981835106
1.00239023587573,1.2445212816234
1.00239383919642,1.24449270827872
1.00239738856599,1.24446409886596
1.0024008845327,1.2444354539234
1.00240432762982,1.24440677398511
1.00240771839561,1.24437805958085
1.00241105736336,1.24434931123404
1.0024143450514,1.24432052946383
1.00241758198304,1.24429171478511
1.00242076866663,1.24426286770213
1.00242390562052,1.24423398872128
1.00242699334309,1.2442050783383
1.00243003233274,1.24417613704681
1.00243302308287,1.24414716533617
1.0024359660869,1.24411816368511
1.00243886182827,1.2440891325766
1.00244172033964,1.24406007248085
1.00244454196491,1.24403098377021
1.00244732703798,1.24400186681489
1.00245007588782,1.24397272197872
1.00245278884335,1.24394354962979
1.00245546623351,1.24391435012128
1.0024581083723,1.24388512381277
1.00246071558367,1.24385587105532
1.00246328818659,1.2438265922
1.00246582649006,1.24379728759149
1.00246833079811,1.2437679575766
1.00247080142472,1.24373860249149
1.00247323866394,1.24370922267447
1.00247564282479,1.2436798184617
1.0024780142013,1.24365039018085
1.00248035308754,1.24362093816383
1.00248265977258,1.24359146273404
1.00248493454547,1.24356196421489
1.0024871776903,1.2435324429234
1.00248938949117,1.24350289917872
1.00249157022218,1.24347333329362
1.00249372016742,1.24344374557872
1.002495839601,1.24341413634255
1.00249792878708,1.24338450588936
1.00249998799977,1.24335485452553
1.00250201750322,1.24332518254681
1.00250401754663,1.24329549025319
1.00250598834929,1.2432657779383
1.00250793014544,1.24323604589574
1.00250984314939,1.24320629441702
1.00251172758543,1.24317652378723
1.00251358367284,1.24314673429362
1.00251541162095,1.24311692622128
1.0025172116341,1.24308709985106
1.00251898393158,1.2430572554617
1.00252072871276,1.24302739333191
1.00252244618695,1.24299751373617
1.00252413655351,1.24296761694894
1.00252580001679,1.24293770324043
1.00252743677615,1.24290777287872
1.00252904703093,1.24287782613617
1.00253063097552,1.24284786327234
1.00253218880428,1.24281788455319
1.0025337207116,1.24278789024043
1.00253522689184,1.24275788059362
1.00253670752941,1.24272785586808
1.00253816280871,1.2426978163234
1.00253959286931,1.24266776221064
1.00254099785073,1.24263769378085
1.00254237784769,1.24260761128936
1.00254373297979,1.24257751498298
1.0025450633517,1.24254740511064
1.00254636907307,1.24251728192128
1.00254765024855,1.2424871456617
1.00254890699278,1.24245699657872
1.00255013940543,1.24242683491489
1.00255134760114,1.24239666091277
1.00255253167959,1.24236647481915
1.00255369175042,1.24233627687021
1.00255482792327,1.24230606731064
1.00255594029784,1.2422758463766
1.00255702897877,1.24224561430851
1.00255809407573,1.24221537134255
1.00255913569336,1.24218511771489
1.00256015393134,1.24215485365957
1.00256114889435,1.24212457941064
1.01198992218184,1.24209429520426
1.01192564358632,1.24196962762979
1.01186183756757,1.24184560349362
1.01179850029296,1.24172221806383
1.01173562794478,1.24159946665106
1.01167321674522,1.24147734459787
1.01161126295133,1.24135584728936
1.01154976284012,1.24123497014894
1.01148871272846,1.24111470863191
1.01142810895815,1.24099505823617
1.01136794790585,1.24087601449362
1.01130822597815,1.24075757297021
1.01124893960158,1.24063972927234
1.01119008524251,1.2405224790383
1.01113165938728,1.24040581794681
1.01107365856706,1.24028974170638
1.01101607932301,1.2401742460617
1.01095891823614,1.24005932679149
1.0109021719124,1.23994497971489
1.01084583698264,1.2398312006766
1.01078991011262,1.23971798555745
1.01073438799299,1.2396053302766
1.01067926732938,1.23949323077872
1.01062454487724,1.23938168304681
1.010570217402,1.23927068309362
1.01051628169899,1.23916022696596
1.01046273459344,1.23905031074468
1.01040957293551,1.23894093053617
1.01035679359528,1.23883208248298
1.01030439348272,1.23872376275957
1.01025236951774,1.23861596756809
1.01020071865019,1.23850869314468
1.01014943786976,1.23840193575319
1.01009852416118,1.23829569168936
1.01004797456897,1.23818995727872
1.00999779117143,1.2380847288766
1.00994797104798,1.23798000281915
1.00989851127304,1.23787577546596
1.00984940897088,1.23777204321489
1.00980066127076,1.23766880248298
1.00975226534181,1.2375660497234
1.00970421835314,1.23746378141277
1.00965651752372,1.23736199405957
1.00960916008248,1.2372606842
1.00956214327331,1.23715984839362
1.00951546437497,1.23705948323404
1.02106292198288,1.23695958533617
1.02091787133897,1.2367440957383
1.02077386406703,1.23653005811702
1.02063088540466,1.23631746202979
1.02048893031806,1.23610629718085
1.02034799151575,1.23589655332128
1.02020806174112,1.23568822027872
1.02006913380733,1.23548128795532
1.02573753661084,1.23527574631915
1.02555552319631,1.23501346315957
1.02537496111382,1.23475300198298
1.0251958385265,1.23449434825745
1.02501814368722,1.23423748757447
1.02484186496349,1.23398240564255
1.02466699079256,1.23372908828723
1.02449350973631,1.23347752144468
1.02432141042638,1.23322769117447
1.02415068160405,1.23297958364255
1.02398132607529,1.23273318512979
1.02381334190134,1.23248848188936
1.02364671768394,1.23224546019574
1.0234814421295,1.23200410643404
1.02331737228379,1.23176440710426
1.02315418445513,1.23152635013617
1.02299231368131,1.23128992670426
1.02283174906245,1.23105512361915
1.01860858328756,1.23082192781064
1.01848483864956,1.23063100649362
1.01836211902771,1.2304413238766
1.01824041561538,1.23025286970213
1.01811971966078,1.23006563379574
1.01800002250185,1.22987960607447
1.01788131555124,1.2296947765383
1.01776359028644,1.22951113527447
1.01764683826965,1.22932867245745
1.01753105113282,1.22914737834468
1.01741618544097,1.22896724327872
1.01730223362848,1.22878825803404
1.01718918818954,1.22861041346383
1.01707704168812,1.22843370049574
1.01696578673305,1.22825811012766
1.01685541601787,1.2280836334383
1.01674592227601,1.2279102615766
1.01663729831564,1.2277379857617
1.01652953698981,1.22756679728936
1.01642263122631,1.2273966875234
1.01631657399778,1.22722764789787
1.01621135834666,1.22705966992128
1.02480528857248,1.22689274516809
1.02462258785329,1.22663979394681
1.03409557063855,1.22638867158511
1.03382474655593,1.22604272331277
1.03355598257314,1.22569948602979
1.03328926334963,1.22535893911064
1.0330245736495,1.22502106208936
1.03276189692111,1.22468583465106
1.03250121817776,1.22435323664255
1.03224252255237,1.22402324806809
1.03198579527754,1.22369584907234
1.03173102169552,1.22337101995319
1.03147818724822,1.22304874115319
1.03122727748723,1.22272899326383
1.03097827807874,1.22241175701489
1.03073117477367,1.22209701328723
1.03048595344258,1.22178474309787
1.0302426000507,1.22147492761064
1.03000110066792,1.2211675481234
1.02976144146384,1.22086258608085
1.02952360870769,1.2205600230617
1.02928758877341,1.22025984078085
1.02905336812463,1.21996202109362
1.02882093333462,1.21966654598936
1.02859027106637,1.21937339758936
1.02836136808753,1.21908255815319
1.02813421125048,1.21879401006809
1.02790878751226,1.21850773585532
1.02768508392461,1.21822371816596
1.02746308762897,1.21794193978085
1.02724278586646,1.21766238361064
1.00930213051334,1.21738503269362
1.00919681707242,1.21728727029787
1.00909257904022,1.21719056210426
1.00898940542715,1.21709489734894
1.00888728535328,1.21700026537447
1.00878620805332,1.2169066556383
1.00868616287659,1.2168140577
1.00858713927709,1.21672246122766
1.00848912682841,1.21663185599574
1.00839211519888,1.21654223188298
1.00829609418137,1.21645357887021
1.00820105366848,1.21636588704255
1.00810698365245,1.21627914658298
1.0080138742352,1.21619334777872
1.00792171562328,1.21610848101064
1.00783049812794,1.21602453676596
1.0077402121501,1.21594150561915
1.00765084820534,1.21585937824894
1.00756239689396,1.21577814542553
1.00747484892091,1.21569779801277
1.00738819509083,1.21561832696596
1.00730242629809,1.21553972333617
1.00721753353669,1.21546197826596
1.0071335078854,1.21538508298298
1.00705034053262,1.21530902880851
1.00696801526062,1.21523380715319
1.00688652367148,1.21515940958298
1.00680585743703,1.21508582775745
1.00672600832381,1.21501305341064
1.00664696817312,1.21494107836596
1.00656872891099,1.2148698945234
1.00649128255813,1.21479949386809
1.00641462119508,1.2147298684617
1.00633873699205,1.21466101044681
1.00626362220902,1.21459291204255
1.00618926917071,1.21452556554894
1.00611565258365,1.21445896334043
1.00604229882443,1.21439309804255
1.00596969000909,1.21432796702766
1.00589781870658,1.2142635628383
1.0058266775656,1.21419987808936
1.00575625930461,1.21413690547234
1.00568654164542,1.21407463775532
1.00561751764541,1.21401306791915
1.00554918042176,1.2139521890234
1.00548152317141,1.21389199419362
1.0054145391461,1.2138324766234
1.00534822168231,1.21377362957234
1.00528256416636,1.21371544636809
1.00521756006431,1.21365792040638
1.00515320290701,1.21360104514255
1.00508948627515,1.21354481410426
1.00502640382916,1.21348922087872
1.0049639492893,1.21343425911915
1.00490211644058,1.21337992253617
1.00484089912286,1.21332620490851
1.00478029124578,1.2132731000766
1.00472028677877,1.2132206019383
1.0046608797461,1.21316870445106
1.00460206423681,1.2131174016383
1.00454383439977,1.2130666875766
1.00448618443865,1.21301655640426
1.00442910861696,1.21296700231702
1.00437260125798,1.21291801956596
1.00431665674482,1.2128696024617
1.00426126950046,1.21282174537021
1.00420643402761,1.21277444271277
1.00415214486388,1.21272768896596
1.00409839660669,1.2126814786617
1.00404518391824,1.21263580638511
1.0039925015056,1.2125906667766
1.00394034412066,1.2125460545234
1.00388870658016,1.2125019643766
1.0038375837556,1.21245839112553
1.00378697055342,1.2124153296234
1.0037368619498,1.21237277476596
1.00368725295085,1.21233072150426
1.00363813863242,1.21228916483404
1.00358951411027,1.21224809980638
1.00354137455995,1.21220752151489
0.994441877306204,1.21216742510851
0.994476624169192,1.21221841597021
0.994511165569434,1.21226905900851
0.994545502513683,1.21231935628511
0.994579635988759,1.21236930984255
0.994613567001418,1.21241892171915
0.994647296538478,1.21246819394043
0.994680825596727,1.21251712852553
0.994714155172952,1.21256572747872
0.994747286248987,1.2126139928
0.994780219821621,1.21266192647447
0.994812956877673,1.2127095304766
0.994845498403961,1.21275680677872
0.994877845382321,1.21280375733404
0.994909998794588,1.21285038409149
0.994941959622598,1.21289668898936
0.994973728843203,1.21294267395532
0.99500530744322,1.21298834090638
0.995036696384551,1.21303369175106
0.99506789664903,1.21307872838723
0.99509890920354,1.21312345270426
0.995129735014966,1.21316786658085
0.995160375055175,1.21321197188936
0.995190830286065,1.21325577048511
0.995221101674522,1.21329926421915
0.979882050586433,1.21334245493191
0.980035842241086,1.21353919173617
0.980188477831995,1.21373438906596
0.980339966110951,1.21392805848936
0.980490315779904,1.21412021149574
0.980639535471032,1.21431085947872
0.980787633746736,1.21450001375106
0.980934619114594,1.21468768554043
0.981080500007425,1.21487388598511
0.981225284808209,1.2150586261383
0.981368981820184,1.21524191697872
0.981511599301729,1.21542376938936
0.981653145436467,1.21560419417872
0.981793632958355,1.21578320207234
0.981933069856641,1.21596080366383
0.982071464075718,1.21613700947447
0.982208823480237,1.21631182993617
0.982345155894976,1.21648527541277
0.98248046907494,1.21665735618298
0.982614770720309,1.21682808244681
0.982748068471457,1.21699746433404
0.982880369918917,1.21716551188936
0.983011682588433,1.21733223509149
0.983142013935972,1.21749764383191
0.98327137137763,1.2176617479383
0.983399762254744,1.21782455715957
0.983527193873765,1.21798608116809
0.983653673471366,1.21814632956809
0.983779208234384,1.21830531188936
0.983903805299813,1.21846303758936
0.984027471749826,1.21861951605532
0.984150214611773,1.21877475660426
0.98427204085818,1.2189287684766
0.984392957416716,1.21908156085319
0.984512971150263,1.21923314283617
0.98463208888681,1.21938352346596
0.98475031738956,1.21953271170851
0.98486766338184,1.21968071646809
0.984984133527174,1.2198275465766
0.985099734439244,1.21997321080426
0.985214472696844,1.22011771784894
0.985328354808995,1.22026107634681
0.985441387254813,1.22040329486809
0.98555357644364,1.22054438191915
0.985664928759896,1.22068434594043
0.985775450528197,1.22082319531064
0.985885148018333,1.22096093834043
0.985994027470192,1.22109758328298
0.986102095058869,1.22123313832553
0.986209356934542,1.22136761159787
0.986315819177613,1.22150101116383
0.986421487843562,1.22163334502553
0.986526368928064,1.22176462112979
0.986630468391907,1.22189484735957
0.986733792141054,1.2220240315383
0.986836346041598,1.22215218143191
0.986938135924743,1.22227930474681
0.987039167561887,1.22240540912979
0.987139446694522,1.22253050217234
0.987238979009322,1.22265459140638
0.987337770168035,1.22277768430638
0.987435825762638,1.22289978829574
0.987537935215736,1.22302091073191
0.987640425556149,1.2231410110383
0.98774214493654,1.22326008540213
0.987843099198082,1.22337814154043
0.987943285475013,1.22349518711277
0.988042709673296,1.22361122980426
0.988141377649056,1.22372627724681
0.988239295228513,1.22384033700851
0.988336468168113,1.22395341660213
0.988432902204366,1.22406552348085
0.98852860300899,1.2241766650383
0.988623576213834,1.22428684861915
0.988717827400904,1.22439608150426
0.988811362107354,1.2245043709234
0.988904185830464,1.22461172404468
0.988996304017676,1.22471814798723
0.98908772207656,1.22482364981489
0.989178445384783,1.22492823653404
0.989268479260204,1.22503191509787
0.989357828990779,1.22513469241277
0.989446499819609,1.2252365753234
0.98953447951113,1.22533757062553
0.989621773487866,1.2254376852383
0.989708387122498,1.22553692602766
0.98979432573787,1.2256352998
0.989879594626922,1.22573281331489
0.989964199032753,1.2258294732766
0.990048144163578,1.22592528633617
0.990131435182753,1.22602025909362
0.990214077213763,1.22611439809574
0.99029607533524,1.2262077098383
0.99037743459591,1.22630020076809
0.990458159989676,1.22639187728085
0.990538256485523,1.22648274572128
0.990617729007579,1.22657281238298
0.990696582435117,1.22666208351489
0.99077482162249,1.22675056531064
0.990852451374212,1.2268382639234
0.990929476454926,1.22692518544894
0.991005901609338,1.22701133594468
0.991081731517365,1.22709672141277
0.991156970853936,1.22718134781064
0.99123162422421,1.22726522105532
0.991305696223375,1.22734834700638
0.99137919139678,1.22743073148936
0.991452114254887,1.22751238027234
0.991524469278253,1.22759329908723
0.991596260902583,1.22767349361915
0.991667493543642,1.22775296950638
0.991738171567359,1.22783173234468
0.991808299314741,1.22790978768511
0.99187788108194,1.2279871410383
0.991946921150159,1.22806379786596
0.992015423755741,1.22813976359574
0.992083393105128,1.22821504360213
0.992150833379843,1.22828964322553
0.992217748711569,1.22836356776383
0.992284134076497,1.22843682246809
0.99234999368107,1.22850941264681
0.992415331691858,1.2285813435617
0.992480152255496,1.22865262043404
0.992544459463794,1.22872324844255
0.992608257398596,1.22879323272553
0.99267155009689,1.22886257838298
0.992734317104603,1.22893129047234
0.992796562787664,1.22899937425532
0.992858291472129,1.22906683494894
0.992919507454149,1.22913367772979
0.992980214985023,1.22919990772979
0.993040418286144,1.2292655300383
0.993100121544017,1.22933054970426
0.993159328905278,1.22939497173191
0.99321804449164,1.22945880108511
0.993276272379964,1.22952204268723
0.993334016622188,1.22958470141915
0.993391281225398,1.2296467821234
0.993448070171758,1.2297082896
0.993504387413528,1.22976922861277
0.993560236863099,1.22982960388085
0.993615622397972,1.22988942008723
0.993670547865745,1.22994868187872
0.993725017094081,1.23000739385745
0.99377903385582,1.23006556058936
0.993832601913833,1.23012318660851
0.993885724986135,1.23018027640213
0.993938406765823,1.23023683442766
0.99399065091609,1.2302928651
0.994042461060258,1.23034837280213
0.99409384080171,1.2304033618766
0.994144793698978,1.23045783663191
0.994195323290656,1.23051180134043
0.994245433085435,1.23056526024255
0.994295126547149,1.2306182175383
0.99434440713465,1.23067067739362
0.994393278256951,1.23072264394468
0.994441743288175,1.23077412128936
0.994489805587495,1.23082511349149
0.994537468474212,1.23087562458298
0.994584735242709,1.2309256585617
0.994631609167429,1.23097521939574
0.994678093477965,1.23102431101277
0.994724191398922,1.23107293731489
0.994769906115034,1.23112110217234
0.994815240781134,1.23116880941702
0.994860198542085,1.23121606285532
0.99490478249291,1.2312628662617
0.994948995728635,1.23130922337447
0.994992841299426,1.23135513790851
0.995036322240502,1.23140061354043
0.995079441552191,1.23144565392128
0.995122202224855,1.23149026267234
0.995164607208984,1.23153444338511
0.995206659440116,1.23157819961489
0.995248361818901,1.23162153489787
0.995289717236022,1.23166445273191
0.995330728547274,1.23170695659574
0.9953713985935,1.23174904992766
0.995411730180657,1.23179073614681
0.995451726099749,1.23183201864255
0.995491389121842,1.23187290077234
0.995530721978135,1.23191338587021
0.995569727399824,1.23195347724043
0.995608408078234,1.23199317815957
0.995646766689738,1.23203249188085
0.995684805890775,1.23207142162553
0.995722528302894,1.23210997059362
0.995759936547646,1.23214814195532
0.995797033196742,1.23218593885532
0.995833820831859,1.23222336441064
0.995870301984838,1.23226042171915
0.995906479187517,1.23229711384468
0.995942354946816,1.23233344383191
0.995977931734769,1.23236941469574
0.996013212018421,1.23240502943191
0.996048198239903,1.23244029100851
0.996082892821406,1.23247520236596
0.996117298160204,1.23250976642766
0.996151416643602,1.23254398608723
0.996185250624018,1.23257786421489
0.996218802453869,1.23261140365957
0.996252074445701,1.23264460724468
0.996285068907076,1.23267747777447
0.996317788115654,1.2327100180234
0.996350234334141,1.23274223074894
0.996382409810292,1.23277411868298
0.996414316766941,1.23280568453617
0.996445957411974,1.23283693099574
0.996477333948289,1.23286786072979
0.996508448553865,1.23289847637872
0.996539303396716,1.23292878056596
0.996569900624918,1.23295877589149
0.996600242361626,1.23298846493404
0.996630330729998,1.23301785025319
0.996660167813318,1.23304693438298
0.996689755689889,1.2330757198383
0.996719096423058,1.23310420911489
0.996748192051256,1.23313240468723
0.996777044597961,1.23316030900851
0.996805656076683,1.23318792451064
0.996834028471028,1.23321525360851
0.996862163764603,1.23324229869362
0.996890063906125,1.23326906214043
0.996917730844315,1.23329554630426
0.996945166507956,1.23332175351702
0.996972372795925,1.23334768609574
0.996999351612089,1.23337334633404
0.997026104830405,1.23339873651277
0.997052634309882,1.23342385888723
0.997078941904544,1.23344871569787
0.997105029438511,1.23347330916383
0.997130898735905,1.23349764149149
0.997156551595925,1.23352171486383
0.997181989797837,1.23354553144681
0.997207215120906,1.23356909339149
0.997232229319476,1.23359240282553
0.997257034132943,1.23361546186383
0.997281631295714,1.23363827260213
0.997306022517281,1.23366083711915
0.997330209492181,1.23368315747872
0.997354193919936,1.23370523572128
0.99737797574074,1.2337270738766
0.997401556718905,1.23374867397234
0.997424938598808,1.23377003801915
0.997448123104892,1.23379116801064
0.997471111966583,1.23381206592128
0.997493906888385,1.23383273371064
0.997516509559854,1.23385317331915
0.99753892166556,1.23387338667234
0.997561144870136,1.2338933756766
0.997583180818283,1.2339131422234
0.997605031154698,1.23393268818723
0.997626697494178,1.23395201542553
0.997648181441548,1.23397112578085
0.997669484601636,1.23399002108085
0.997690608554351,1.23400870312979
0.997711554854679,1.23402717372766
0.997732325067577,1.23404543464894
0.997752920733081,1.23406348765745
0.997773343371291,1.2340813345
0.997793594502308,1.23409897691064
0.997813675621311,1.23411641660426
0.997833588223483,1.23413365528085
0.997853333779084,1.23415069463191
0.997872913753391,1.23416753632553
0.997892329596729,1.23418418202128
0.997911582739488,1.2342006333617
0.997930674617041,1.23421689197447
0.997949606639842,1.2342329594766
0.997968380203393,1.23424883746596
0.997986996698213,1.23426452752979
0.99800545750485,1.2342800312383
0.998023763988905,1.23429535015319
0.998041917496038,1.23431048581489
0.998059919376898,1.23432543975957
0.998077770952226,1.23434021350213
0.99809547354775,1.23435480854894
0.998113023181305,1.23436922638936
0.998130421263345,1.23438346855532
0.998147669189371,1.23439753656383
0.998164768349903,1.23441143191915
0.998181720105554,1.23442515610851
0.998198525816938,1.23443871060851
0.998215186839687,1.23445209688085
0.998231704499527,1.23446531637447
0.998248080127169,1.2344783705234
0.998264315023421,1.23449126075106
0.998280410494072,1.23450398846383
0.998296367824979,1.23451655505957
0.998312188287046,1.23452896191915
0.998327873151175,1.23454121041489
0.998343423668335,1.23455330190213
0.998358841079526,1.23456523772553
0.998374126610795,1.23457701921915
0.998389294700605,1.23458864770426
0.998404346335775,1.23460012435319
0.99841928249814,1.23461145033191
0.998434104154583,1.2346226268
0.998448812276972,1.23463365489787
0.998463407817239,1.23464453576809
0.998477891727315,1.23465527053404
0.998492264939197,1.23466586031489
0.998506528389864,1.23467630621702
0.998520683001344,1.2346866093383
0.998534729695666,1.23469677077234
0.998548669379905,1.23470679159574
0.998562502951171,1.23471667288085
0.998576231306571,1.23472641569149
0.998589855333247,1.23473602107872
0.99860337590837,1.23474549008511
0.998616793904129,1.23475482375106
0.998630110187731,1.2347640231
0.99864332561641,1.23477308915106
0.998656441032452,1.23478202291489
0.998669457288111,1.23479082539149
0.99868237521072,1.23479949757234
0.99869519563758,1.23480804044255
0.998707919386056,1.23481645498085
0.998720547268529,1.23482474215106
0.998733080097382,1.23483290291277
0.998745518675029,1.23484093822128
0.998757863793914,1.23484884901702
0.998770116241499,1.23485663623617
0.998782276800263,1.23486430080851
0.998794346242715,1.23487184364894
0.998806325341367,1.23487926567447
0.998818214858758,1.23488656778723
0.998830015547465,1.23489375088511
0.998841728155077,1.23490081585532
0.998853353429185,1.23490776358085
0.998864892107411,1.23491459493404
0.998876344917409,1.23492131078511
0.998887712581851,1.23492791199149
0.998898995823407,1.23493439940638
0.998910195349796,1.23494077387447
0.998921311878705,1.23494703623404
0.9989323461029,1.23495318731489
0.998943298725118,1.23495922794043
0.998954170428156,1.23496515892979
0.998964961899798,1.23497098109362
0.998975673817859,1.23497669522979
0.998986306860154,1.23498230214043
0.998996861684564,1.23498780261277
0.999007338963919,1.23499319742979
0.999017739341147,1.23499848736596
0.999028063479111,1.23500367319574
0.999038312015755,1.2350087556766
0.999048485589024,1.23501373557021
0.99905858483686,1.2350186136234
0.99906861038724,1.23502339058298
0.999078562863155,1.23502806718511
0.999088442887598,1.23503264415957
0.999098251063624,1.23503712223617
0.999107988009242,1.23504150212979
0.999117654317541,1.23504578455745
0.999127250591576,1.23504997022128
0.999136777424435,1.23505405982766
0.999146235404223,1.23505805406596
0.999155625114061,1.23506195363191
0.999164947122117,1.23506575920213
0.999174202016496,1.23506947145957
0.999183390350414,1.23507309107447
0.999192512697024,1.23507661871277
0.999201569609543,1.23508005503404
0.999210561646172,1.23508340069574
0.999219489350159,1.23508665634468
0.999228353269738,1.23508982262766
0.999237153943173,1.23509290018085
0.999245891908731,1.23509588963617
0.999254567689723,1.23509879162553
0.999263181819431,1.23510160676809
0.999271734816185,1.23510433568085
0.999280227193329,1.23510697897872
0.999288659474178,1.23510953726596
0.999297032157124,1.23511201114468
0.999305345745545,1.23511440121277
0.999313600747802,1.23511670805957
0.999321797657306,1.23511893227234
0.999329936957497,1.23512107443404
0.99933801914677,1.23512313511915
0.999346044698598,1.23512511490213
0.999354014096423,1.23512701434681
0.999361927808736,1.23512883401489
0.999369786279105,1.23513057446809
0.999377589956086,1.23513223625745
0.999385339278265,1.23513381992766
0.999393034689212,1.23513532602979
0.999400676617546,1.23513675509787
0.999408265501852,1.23513810766809
0.999415801760782,1.23513938427447
0.99942328581797,1.23514058544043
0.999430718102035,1.23514171169149
0.999438084822426,1.23514276354255
0.999445386592168,1.23514374165319
0.999452624009333,1.23514464667021
0.999459797662025,1.23514547924255
0.999466908138348,1.23514624000213
0.999473956026409,1.23514692958723
0.999480941904341,1.23514754862128
0.999487866335331,1.23514809772553
0.999494729892531,1.23514857751489
0.999501533139126,1.2351489886
0.999508276633317,1.23514933158298
0.999514960923336,1.23514960706383
0.999521586557416,1.23514981563191
0.99952815408379,1.23514995787872
0.999534664030756,1.23515003438298
0.999541116936579,1.23515004572128
0.999547513329555,1.23514999246383
0.999553853732998,1.23514987517872
0.999560138670222,1.23514969442553
0.999566368654571,1.23514945075957
0.999572544194407,1.23514914472979
0.999578665793107,1.23514877688298
0.999584733959034,1.23514834775745
0.999590749185596,1.23514785788723
0.999596711961219,1.23514730780638
0.999602622779313,1.23514669803617
0.99960848212332,1.23514602909574
0.999614290466713,1.23514530150426
0.999620048292935,1.23514451577234
0.999625756060506,1.23514367240213
0.999631414247887,1.23514277189574
0.999637023303629,1.23514181475106
0.999642583701208,1.23514080145745
0.999648095879209,1.23513973250426
0.99965356030114,1.23513860837447
0.999658977400601,1.23513742954255
0.999664347626147,1.23513619648723
0.999669671411381,1.23513490967447
0.999674949189905,1.23513356956808
0.999680181395322,1.23513217663191
0.999685368446281,1.23513073132128
0.999690510771402,1.23512923408723
0.999695608789335,1.2351276853766
0.999700662903779,1.23512608563617
0.999705673538369,1.23512443530213
0.999710641091819,1.23512273481064
0.999715565967828,1.23512098459362
0.99972044856511,1.2351191850766
0.999725289282382,1.23511733668511
0.999730088513373,1.2351154398383
0.999734846641847,1.23511349494894
0.999739564051567,1.23511150243192
0.999744241126295,1.23510946269149
0.999748878249796,1.23510737613191
0.999753475785895,1.23510524315532
0.999758034113373,1.23510306415745
0.999762553596056,1.23510083952979
0.999767041231391,1.23509856965957
0.999771497258605,1.23509625487021
0.999775921921913,1.23509389547234
0.999780315450575,1.23509149178511
0.999784678088804,1.23508904411915
0.99978901006586,1.23508655278085
0.999793311611005,1.23508401807872
0.999797582958485,1.23508144031702
0.999801824332575,1.2350788198
0.999806035967522,1.23507615682553
0.999810218087601,1.23507345169149
0.999814370907123,1.23507070469362
0.999818494660332,1.23506791612766
0.999822589561538,1.23506508628085
0.999826655830033,1.23506221544255
0.999830693685111,1.23505930390213
0.999834703341082,1.23505635194043
0.999838685007269,1.23505335984255
0.999842638907952,1.23505032788723
0.99984656524747,1.23504725635319
0.999850464235149,1.23504414551489
0.999854336075331,1.23504099564894
0.999858180982325,1.2350378070234
0.999861999160472,1.23503457991064
0.999865790809129,1.23503131457872
0.999869556127654,1.23502801129149
0.999873295325373,1.23502467031064
0.999877008591674,1.23502129190213
0.9998806961309,1.23501787632128
0.999884358137423,1.23501442382979
0.999887994805618,1.23501093468085
0.999891606329857,1.23500740912766
0.99989519289953,1.23500384742128
0.999898754704027,1.23500024981489
0.999902291937722,1.23499661655319
0.999905804785019,1.23499294788298
0.999909293430325,1.23498924404894
0.999912758063028,1.23498550529362
0.999916198862552,1.23498173185745
0.999919616013301,1.2349779239766
0.999923009694697,1.23497408189149
0.999926380081178,1.23497020583404
0.999929727362133,1.2349662960383
0.999933051707016,1.23496235273617
0.999936353290265,1.23495837615745
0.999939632291302,1.23495436652979
0.999942888874596,1.2349503240766
0.99994612321957,1.23494624902553
0.999949335495676,1.2349421416
0.999952525867385,1.23493800201702
0.999955694504151,1.23493383049787
0.999958841570443,1.2349296272617
0.9999619672407,1.2349253925234
0.999965071664439,1.23492112649574
0.999968155016098,1.23491682939149
0.999971217455163,1.2349125014234
0.999974259136136,1.23490814279787
0.999977280223487,1.23490375372766
0.999980280871718,1.23489933441489
0.999983261240315,1.23489488506383
0.999986221483779,1.23489040588085
0.999989161756614,1.23488589706383
0.99999208221332,1.23488135881489
0.999994982998433,1.23487679133191
0.999997864271437,1.23487219481277
1.00000072618185,1.23486756944894
1.00000356886923,1.23486291544043
1.00000639249305,1.23485823297234
1.00000919718788,1.23485352224255
1.00001198310823,1.23484878343617
1.00001475039364,1.23484401674255
1.00001749918865,1.23483922234681
1.00002022963779,1.23483440043617
1.00002294187564,1.23482955119362
1.00002563604671,1.23482467480213
1.00002831228559,1.23481977144043
1.00003097073181,1.23481484128936
1.00003361152494,1.23480988452553
1.00003623479953,1.23480490132766
1.00003884068517,1.23479989187234
1.00004142931643,1.23479485632979
1.00004400081789,1.23478979487447
1.00004655531417,1.23478470767872
1.00004909293983,1.23477959491277
1.00005161379953,1.23477445674468
1.00005411801787,1.23476929334043
1.00005660570449,1.23476410487021
1.00005907697901,1.23475889149787
1.00006153195108,1.23475365338936
1.00006397073533,1.23474839070426
1.0000663934414,1.23474310360638
1.00006880018392,1.23473779225745
1.00007119106756,1.23473245681702
1.00007356620695,1.23472709744255
1.00007592571173,1.23472171429362
1.00007826968657,1.2347163075234
1.00008059824111,1.23471087729149
1.00008291148002,1.23470542375106
1.00008520951293,1.23469994705532
1.00008749243456,1.23469444735319
1.00008976036451,1.2346889248
1.00009201339249,1.23468337954468
1.00009425162815,1.23467781173617
1.00009647517117,1.2346722215234
1.0000986841262,1.23466660905319
1.00010087859294,1.23466097446809
1.00010305867105,1.23465531791915
1.00010522445524,1.23464963954468
1.00010737605016,1.23464393949149
1.00010951354553,1.23463821790213
1.00011163705099,1.23463247491489
1.00011374665127,1.23462671067021
1.00011584245103,1.23462092530851
1.00011792453501,1.23461511896809
1.00012003766391,1.23460929178511
1.00012214736886,1.23460344344894
1.00012424304402,1.23459757399574
1.0001263247841,1.23459168356383
1.00012839268877,1.23458577229362
1.00013044685772,1.2345798403234
1.00013248738066,1.23457388779149
1.00013451435227,1.23456791483191
1.00013652786725,1.23456192158298
1.00013852802529,1.23455590817872
1.00014051490612,1.23454987475106
1.00014248861441,1.23454382143617
1.00014444924984,1.23453774836383
1.0001463969071,1.23453165566383
1.00014833169584,1.23452554347021
1.00015025370078,1.23451941190638
1.00015216303157,1.23451326110426
1.00015405977793,1.23450709118936
1.00015594404451,1.23450090228723
1.00015781591605,1.2344946945234
1.00015967549221,1.2344884680234
1.00016152287269,1.23448222290851
1.0001633581422,1.2344759593
1.00016518139544,1.23446967731915
1.00016699272212,1.23446337708936
1.00016879222193,1.23445705872766
1.00017057997459,1.23445072235106
1.00017235607482,1.23444436808085
1.00017412060733,1.23443799602979
1.00017587366683,1.23443160631702
1.00017761533304,1.23442519905532
1.00017934570067,1.23441877435957
1.00018106484947,1.23441233234255
1.00018277286415,1.23440587311489
1.00018446983443,1.23439939679149
1.00018615583507,1.23439290348085
1.00018783096076,1.23438639329362
1.00018949528626,1.2343798663383
1.00019114890128,1.23437332272128
1.00019279187561,1.23436676255319
1.00019442429894,1.2343601859383
1.00019604625102,1.23435359298085
1.00019765780661,1.23434698378936
1.00019925904545,1.23434035846383
1.00020085005228,1.23433371711277
1.00020243089686,1.23432705983404
1.00020400166392,1.23432038672979
1.00020556242324,1.23431369790213
1.00020711324957,1.23430699345319
1.00020865422765,1.23430027347872
1.00021018542226,1.23429353807872
1.00021170691315,1.23428678735106
1.00021321877508,1.23428002139362
1.00021472107782,1.23427324030213
1.00021621389613,1.23426644417234
1.00021769729978,1.23425963309787
1.00021917136852,1.2342528071766
1.00022063617213,1.23424596649787
1.00022209177539,1.23423911115745
1.00022353824808,1.23423224124681
1.00022497565499,1.23422535685532
1.00022640407088,1.23421845807447
1.00022782355556,1.23421154499787
1.00022923418379,1.23420461770851
1.00023063601038,1.23419767630213
1.00023202911011,1.2341907208617
1.00023341354277,1.23418375147447
1.00023478937316,1.23417676823191
1.00023615666606,1.23416977121489
1.00023751548628,1.23416276051064
1.00023886588862,1.23415573620638
1.00024020794786,1.23414869838298
1.00024154171882,1.23414164712553
1.00024286726129,1.23413458251702
1.00024418464008,1.23412750464043
1.00024549391499,1.2341204135766
1.00024679514085,1.23411330940638
1.00024808838742,1.23410619221064
1.00024937370455,1.23409906206808
1.00025065115703,1.2340919190617
1.0002519207947,1.23408476326596
1.00025318268734,1.2340775947617
1.00025443688477,1.23407041362553
1.00025568344184,1.23406321993404
1.00025692241834,1.23405601376596
1.00025815387408,1.23404879519574
1.00025937785391,1.23404156429574
1.00026059442762,1.23403432114681
1.00026180363507,1.23402706581702
1.00026300553607,1.23401979838511
1.00026420019043,1.23401251891915
1.000265387643,1.23400522749787
1.00026656794861,1.23399792418723
1.00026774116207,1.23399060906383
1.00026890733324,1.23398328219574
1.00027006651693,1.23397594365319
1.00027121876298,1.23396859350638
1.00027236411625,1.23396123182766
1.00027350263654,1.23395385868298
1.00027463436372,1.23394647414043
1.00027575935761,1.23393907827021
1.00027688458575,1.2339316711383
1.00027800999829,1.23392425274255
1.00027913554041,1.23391682308298
1.00028026114733,1.23390938215532
1.00028138677418,1.23390192995957
1.00028251235617,1.23389446649574
1.00028363784845,1.23388699176596
1.0002847631962,1.23387950577021
1.00028588834958,1.23387200850851
1.00028701325376,1.23386449998298
1.00028787749312,1.23385698019787
1.00028712470951,1.2338494517617
1.00028638401195,1.2338419308617
1.00028565525589,1.2338344173766
1.0002849383018,1.23382691118511
1.0002842330151,1.23381941217021
1.00028353925125,1.23381192021702
1.00028285688567,1.23380443520638
1.00028218576385,1.23379695702766
1.00028234715365,1.23378948556596
1.00028315725252,1.23378201248936
1.00028396913066,1.23377453130426
1.00028478270831,1.23376704199149
1.00028559792568,1.23375954453404
1.00028641471299,1.23375203891702
1.00028723299548,1.2337445251234
1.00028805271334,1.2337370031383
1.00028884579207,1.23372947294894
1.00028961261543,1.23372193482128
1.00029035356717,1.23371438901489
1.00029106902608,1.23370683579362
1.00029175936596,1.23369927541064
1.0002924249606,1.23369170811489
1.00029306616884,1.23368413415957
1.00029368335949,1.23367655378298
1.00029427688642,1.23366896722979
1.00029484711345,1.23366137473617
1.00029539438447,1.23365377653191
1.00029591904836,1.23364617285106
1.00029642733504,1.23363856391702
1.00029691947376,1.23363094989574
1.00029739568882,1.23362333094894
1.00029785620447,1.23361570723404
1.00029830124002,1.23360807891064
1.00029873101974,1.23360044613191
1.00029914575795,1.23359280904894
1.00029957240277,1.23358516781702
1.00030001072496,1.23357752231277
1.00030046050522,1.23356987242128
1.00030092151428,1.23356221802766
1.00030139353784,1.23355455901915
1.00030187635661,1.23354689528511
1.00030236976125,1.23353922671915
1.00030287354245,1.23353155321277
1.00030338749088,1.23352387466383
1.0003039114022,1.23351619097234
1.00030444508202,1.23350850203404
1.00427717261611,1.23350080775319
1.00423871504358,1.23345334590426
1.00420056462104,1.23340626901915
1.00416271882661,1.23335957402766
1.00412517516334,1.2333132578766
1.0040879311592,1.23326731754255
1.00405098435213,1.23322175002553
1.00401433231495,1.23317655235319
1.00397797263045,1.23313172157234
1.00394190290136,1.23308725475745
1.00390612076031,1.23304314900426
1.00387062384989,1.2329994014383
1.00383540984262,1.23295600919787
1.00380047641098,1.23291296945745
1.00376582127733,1.23287027940426
1.00373144215403,1.23282793625532
1.00369733678835,1.23278593724468
1.0036635029425,1.23274427963404
1.00362993840362,1.23270296070638
1.00359664096879,1.2326619777617
1.00356360845009,1.23262132813191
1.00353083869443,1.2325810091617
1.00349832955376,1.23254101821915
1.00346607890491,1.2325013527
1.0034340846297,1.23246201001489
1.0034023446349,1.23242298759574
1.00337085683222,1.2323842829
1.00333961913838,1.2323458934
1.00330862950001,1.23230781659362
1.00327788587368,1.23227005
1.00324738624091,1.23223259115319
1.00321712859815,1.23219543761064
1.00318711095182,1.23215858695319
1.00315733133328,1.2321220367766
1.00312778778383,1.23208578469787
1.00309847836473,1.23204982835319
1.00306940115716,1.23201416540213
1.00304055425227,1.23197879351702
1.00301193575617,1.23194371039362
1.00298354379489,1.23190891374468
1.00295537651442,1.23187440130426
1.00292743206072,1.2318401708234
1.00289970859972,1.23180622006809
1.00287220431725,1.23177254682979
1.00284491741911,1.23173914891277
1.00281784610608,1.23170602414255
1.00279098861386,1.23167317035957
1.00276434318312,1.2316405854234
1.00273790807447,1.23160826721277
1.00271168156346,1.23157621362128
1.00268566193063,1.23154442255957
1.00265984748145,1.23151289195957
1.00263423653632,1.23148161976383
1.00260882741568,1.23145060394043
1.0025836184748,1.23141984246383
1.00255860806402,1.23138933333192
1.00253379455857,1.23135907455957
1.00250917634366,1.23132906417234
1.00248475181943,1.23129930021702
1.00246051939602,1.23126978075532
1.00243647750349,1.23124050386383
1.00241262457688,1.23121146763617
1.00238895907615,1.23118267017872
1.00236547945628,1.23115410961489
1.00234218395795,1.23112578408723
1.00231907107601,1.23109769174894
1.00229613932524,1.2310698307766
1.00227338723538,1.23104219935319
1.00225081334614,1.23101479568085
1.0022284162022,1.2309876179766
1.00220619437319,1.23096066447021
1.0021841464337,1.23093393340851
1.0021622709633,1.23090742304894
1.00214056657147,1.23088113166809
1.00211903186271,1.23085505754894
1.00209766546147,1.23082919899574
1.00207646600213,1.2308035543234
1.00205543212906,1.2307781218617
1.0020345625016,1.23075289995106
1.00201385578404,1.23072788694894
1.00199331065565,1.2307030812234
1.00197292581062,1.23067848115745
1.00195269994816,1.23065408514894
1.0019326317824,1.23062989160213
1.0019127200275,1.23060589894043
1.0018929634275,1.23058210559787
1.00187336072146,1.2305585100234
1.00185391066341,1.23053511067447
1.0018346120223,1.23051190602128
1.00181546356711,1.23048889455319
1.00179646408674,1.2304660747617
1.00177761238006,1.23044344515745
1.00175890724594,1.23042100426383
1.0017403475032,1.23039875060851
1.0017219319806,1.23037668274043
1.00170365950692,1.23035479921489
1.00168552893088,1.23033309859787
1.00166753911613,1.23031157947234
1.00164968892633,1.23029024042553
1.00163197723513,1.23026908006383
1.00161440293607,1.23024809699787
1.00159696491776,1.23022728985106
1.0015796620887,1.23020665726383
1.00156249335741,1.23018619787872
1.00154545764736,1.23016591035745
1.00152855389698,1.23014579336383
1.00151178103471,1.23012584558085
1.00149513801892,1.23010606569574
1.001478623798,1.23008645240851
1.00146223735023,1.23006700443191
1.00144597763897,1.23004772048511
1.00142984365246,1.23002859930213
1.00141383437897,1.23000963962128
1.00139794882172,1.22999084019574
1.00138218598891,1.22997219978723
1.0013665448937,1.22995371716808
1.00135102455925,1.22993539111702
1.00133562401869,1.22991722042766
1.00132034232006,1.22989920389787
1.00130517850149,1.22988134034255
1.00129013162099,1.22986362857872
1.0012752007416,1.22984606743404
1.00126038494128,1.22982865575319
1.00124568328804,1.22981139237872
1.00123109487978,1.22979427616809
1.00121661880445,1.22977730599149
1.00120225416494,1.2297604807234
1.00118800006414,1.22974379924681
1.00117385562985,1.22972726045532
1.00115981997495,1.22971086325106
1.0011458922372,1.22969460654681
1.00113207154941,1.22967848925957
1.00111835705932,1.22966251032128
1.00110474791468,1.22964666866596
1.0010912432732,1.22963096324043
1.00107784229259,1.22961539299787
1.00106454414553,1.22959995690213
1.00105134800967,1.22958465392128
1.00103825306763,1.22956948303617
1.00102525850705,1.22955444323404
1.00101236353048,1.22953953350851
1.00099956733551,1.22952475286383
1.00098686913469,1.22951010031064
1.00097426814055,1.22949557486809
1.0009617635756,1.22948117556383
1.00094935467729,1.22946690143191
1.00093704067311,1.22945275151489
1.00092482080551,1.22943872486383
1.00091269432192,1.22942482053404
1.00090066047972,1.22941103759149
1.00088871853631,1.22939737511064
1.00087686775406,1.22938383217021
1.00086509674968,1.22937040785745
1.00085340493006,1.22935710137447
1.00084179172206,1.22934391192766
1.00083025654256,1.22933083873191
1.0008187988184,1.22931788100426
1.00080739846931,1.22930503797021
1.00079605522615,1.22929230905319
1.00078476882976,1.22927969368723
1.000773539016,1.22926719129787
1.00076236553067,1.22925480131915
1.00075124810964,1.22924252319149
1.00074018649373,1.22923035634894
1.00072918042877,1.22921830023404
1.00071822965061,1.22920635429362
1.00070733391005,1.22919451797021
1.00069649293796,1.22918279071702
1.00068570648514,1.22917117198085
1.00067497429742,1.22915966122128
1.0006642961206,1.22914825788936
1.00065367169054,1.22913696144894
1.00064310076304,1.2291257713617
1.0006325830839,1.22911468708936
1.00062211839397,1.22910370810213
1.00061170644404,1.22909283386596
1.00060134698492,1.22908206385745
1.00059103976244,1.22907139754681
1.00058078452738,1.22906083441277
1.00057058103057,1.22905037393617
1.00056042902777,1.22904001559574
1.00055032825983,1.22902975888085
1.00054027848753,1.22901960327447
1.00053027945667,1.22900954826809
1.00052033092803,1.22899959335532
1.00051043265242,1.22898973802553
1.00050058440056,1.22897998178085
1.00049078593823,1.22897032411915
1.00048103704113,1.22896076454043
1.000471337485,1.22895130254894
1.00046168703558,1.22894193765319
1.00045208547359,1.22893266935957
1.00044253256478,1.2289234971766
1.00043302809484,1.22891442062128
1.00042357182454,1.22890543920851
1.00041416353958,1.22889655245106
1.00040480301068,1.22888775987447
1.00039549001857,1.22887906099787
1.00038622433397,1.22887045534468
1.00037700573261,1.22886194244255
1.00036783399021,1.22885352181915
1.00035870889247,1.22884519300851
1.00034963020514,1.22883695554043
1.0003405977139,1.22882880895106
1.00033161119449,1.2288207527766
1.00032267042761,1.22881278655957
1.00031377518898,1.22880490984255
1.0003049252593,1.22879712216596
1.0002961204193,1.22878942308085
1.00028736045465,1.22878181213191
1.00027864514108,1.22877428887021
1.0002699742593,1.22876685285106
1.00026134759997,1.22875950362979
1.00025276493883,1.2287522407617
1.00024422606157,1.22874506380851
1.00023573074889,1.22873797232766
1.00022727879146,1.22873096588936
1.00021886997498,1.22872404405532
1.00021050408016,1.22871720639362
1.00020218089268,1.2287104524766
1.00019390020321,1.2287037818766
1.00018566179248,1.22869719416596
1.00017746544616,1.2286906889234
1.00016931094496,1.22868426572766
1.00580544114041,1.22867792415957
1.00574749400216,1.2286151641234
1.00569003536437,1.22855298414681
1.00563306094583,1.2284913793383
1.0055765665102,1.22843034485319
1.00552054785601,1.22836987588511
1.00546500082169,1.22830996767234
1.00540992128551,1.22825061549149
1.00535530515069,1.22819181466596
1.00530114836528,1.22813356055532
1.00524744690724,1.2280758485617
1.00519419679941,1.22801867412766
1.0051413940895,1.22796203273617
1.00508903486016,1.22790591990638
1.00503711524385,1.22785033119787
1.004985631383,1.22779526221489
1.00493457947486,1.22774070859149
1.00488395573664,1.22768666600426
1.00483375642539,1.22763313017021
1.00478397783307,1.22758009683617
1.00473461627157,1.22752756179362
1.00468566810261,1.22747552086809
1.00463712970287,1.22742396991915
1.00458899749887,1.22737290484894
1.00454126793207,1.22732232158723
1.00449393747885,1.22727221610426
1.0044470026604,1.22722258440851
1.00440046000792,1.22717342253404
1.00435430609743,1.2271247265617
1.00430853752989,1.22707649259362
1.00426315093118,1.2270287167766
1.00421814296704,1.22698139528511
1.00417351032815,1.22693452433191
1.00412924973009,1.22688810015532
1.00406335070757,1.22684211903404
1.00399286531795,1.22679679757234
1.00392296353722,1.22675218168085
1.00385364008242,1.22670826551277
1.00378488974035,1.22666504328511
1.00371670734267,1.22662250925745
1.00364908775093,1.22658065774468
1.0035820258915,1.22653948311277
1.00351551672561,1.22649897978085
1.00344955526933,1.22645914221702
1.00338413657859,1.22641996493404
1.00331925574422,1.22638144250213
1.00325490791684,1.2263435695383
1.00319108828697,1.22630634070426
1.00312779207999,1.22626975071277
1.00306501457112,1.22623379432553
1.00300275108046,1.22619846635106
1.00294099696297,1.22616376164255
1.00287974761848,1.22612967510213
1.00281899849168,1.2260962016766
1.00275874506214,1.22606333635745
1.00269898285427,1.22603107418511
1.00263970743737,1.22599941024043
1.00258091440563,1.22596833964894
1.00252259940808,1.22593785758723
1.00246475812365,1.22590795926596
1.00240738627112,1.22587863994255
1.00235047961916,1.22584989492128
1.00229403395133,1.22582171954468
1.00223804511603,1.22579410919574
1.00218250897659,1.22576705930213
1.00212742144619,1.22574056533617
1.00207277846788,1.22571462280213
1.00201857602464,1.22568922725106
1.00196481013927,1.2256643742766
1.0019114768645,1.22564005950426
1.00185857228793,1.22561627860851
1.00180609253706,1.22559302729149
1.00175403377425,1.22557030130638
1.00170239218678,1.2255480964383
1.00165116400681,1.22552640850638
1.00160034549639,1.22550523337872
1.00154993295742,1.22548456695106
1.00150697623168,1.22546440515957
1.00149715962284,1.22544467337021
1.00148742700826,1.22542503984681
1.00147777762042,1.22540550374894
1.00146821068681,1.22538606424255
1.0014587254449,1.22536672050426
1.00144932113711,1.22534747171277
1.00143999896957,1.22532831705957
1.00143075811494,1.2253092557234
1.00142159776582,1.22529028688936
1.00141251710485,1.22527140975106
1.00140351533958,1.22525262351277
1.00139459167258,1.22523392738085
1.00138574532636,1.22521532057872
1.00137697551843,1.22519680232979
1.00136828148128,1.22517837186596
1.00135966245237,1.22516002843191
1.00135111767412,1.22514177127447
1.00132926356487,1.22512359965319
1.00130526343772,1.22510564679362
1.00128145635334,1.22508793417872
1.00125784054245,1.2250704598766
1.00123441425568,1.22505322197234
1.00121117574866,1.22503621856809
1.00118812329693,1.22501944778511
1.001165255196,1.22500290775957
1.00114256973638,1.22498659664681
1.00112006523847,1.22497051262128
1.00109774003765,1.22495465386596
1.00107559248423,1.22493901858936
1.0010536209385,1.22492360501489
1.0010318237757,1.2249084113766
1.00101019938601,1.22489343593404
1.00098874617457,1.22487867695106
1.00096746254154,1.22486413271915
1.00094634692695,1.22484980154043
1.00092539776086,1.22483568173191
1.00090461350323,1.22482177162766
1.00088399262399,1.22480806957447
1.00086353360305,1.22479457394255
1.00084323494024,1.22478128310638
1.00082309515035,1.2247681954617
1.00080311274816,1.22475530942128
1.00078328627338,1.22474262340638
1.00076361428565,1.22473013585745
1.00074409533964,1.22471784522766
1.00072472801491,1.22470574998723
1.00070551090102,1.22469384861489
1.00068644259749,1.22468213960851
1.00066752171378,1.22467062147872
1.00064874687933,1.22465929275106
1.00063011673351,1.22464815195957
1.00061162992568,1.22463719765957
1.00059328511516,1.22462642841702
1.00057508098121,1.22461584280638
1.00055701621803,1.2246054394234
1.00053908951984,1.22459521687021
1.00052129960078,1.22458517376596
1.00050364519991,1.22457530874043
1.00048612504135,1.2245656204383
1.00046873787912,1.22455610751702
1.00045148247719,1.22454676864255
1.00043435760453,1.22453760249787
1.00041736205005,1.22452860777447
1.00040049460266,1.22451978317872
1.0003837540662,1.22451112742979
1.00036713926447,1.22450263925532
1.00035064901628,1.22449431739787
1.00033428217033,1.22448616061064
1.00031803756039,1.22447816765745
1.00030191406008,1.22447033731277
1.00028591052809,1.22446266837021
1.00027002584801,1.2244551596234
1.00025425890843,1.22444780988511
1.00023860861288,1.2244406179766
1.00022307386489,1.22443358272766
1.00020765359292,1.22442670298511
1.00019234671546,1.22441997760213
1.00017715218587,1.22441340544255
1.00016207928425,1.22440698538298
1.00014712679949,1.22440071620426
1.00013229353048,1.22439459670426
1.00011757829103,1.22438862568511
1.00010297988998,1.22438280196809
1.00008849717107,1.22437712438298
1.00007412896306,1.22437159177447
1.00005989285426,1.22436620299149
1.00004578740432,1.22436095671277
1.00003181119282,1.22435585163404
1.0000179628093,1.22435088645745
1.00000424085825,1.22434605990638
0.999990643959139,1.22434137071277
0.999977170746357,1.22433681762766
0.999963819864274,1.22433239941064
0.999950589977198,1.2243281148383
0.9999374797594,1.22432396269787
0.999924487895122,1.22431994179362
0.999911613093525,1.2243160509383
0.999898854058784,1.22431228896383
0.999886209524982,1.22430865470638
0.999873678236164,1.22430514702553
0.999861258936381,1.22430176478298
0.999848950399584,1.22429850685957
0.999836751404709,1.22429537214681
0.999824660735674,1.22429235954681
0.99981267720132,1.2242894679766
0.999800799620455,1.22428669636383
0.999789026811884,1.22428404364681
0.999777369062451,1.2242815087766
0.999765825026495,1.22427909060213
0.999754393393239,1.22427678798723
0.999743072846924,1.22427459980213
0.999731862111664,1.2242725249383
0.999720759896618,1.22427056229574
0.99970976495082,1.22426871078936
0.999698876018316,1.22426696934255
0.99968809187306,1.22426533689362
0.999677411293986,1.22426381239787
0.999666833069998,1.22426239481489
0.999656356009937,1.2242610831234
0.999645978937592,1.22425987630638
0.999635700686723,1.22425877336808
0.999625520101057,1.22425777331489
0.999615436049241,1.22425687517021
0.999605447404905,1.22425607797021
0.999595553051647,1.22425538075532
0.999585751897986,1.22425478258723
0.999576042847455,1.22425428252766
0.999566424833493,1.22425387965745
0.999556896784554,1.22425357306596
0.99954745765401,1.22425336185106
0.999538106405204,1.2242532451234
0.99952884200646,1.22425322200426
0.999519663441056,1.22425329162128
0.999510569712204,1.22425345311702
0.999501559818134,1.22425370564255
0.99949263277701,1.22425404835957
0.999483787626933,1.22425448043617
0.999475023401018,1.22425500105532
0.99946633915232,1.22425560940426
0.999457733943856,1.22425630468511
0.999449206843632,1.22425708610426
0.999440756934603,1.22425795288085
0.999432383314677,1.22425890424255
0.999424085086746,1.22425993942553
0.999415861363669,1.22426105767447
0.999407711268273,1.22426225824468
0.999399633933353,1.22426354039787
0.999391628506657,1.22426490340638
0.999383694135932,1.22426634655106
0.999375829983875,1.22426786911915
0.999368038328147,1.22426947041064
0.999360318321478,1.22427114969574
0.999352669126566,1.22427290625957
0.999345089911094,1.22427473939149
0.999337579867666,1.22427664839362
0.999330138173931,1.22427863257234
0.999322764037443,1.22428069124468
0.999315456670742,1.22428282373191
0.99930821528138,1.22428502936809
0.999300575630705,1.22428730748936
0.99928783450823,1.22428966208723
0.999275180863793,1.2242921442234
0.999262613870061,1.22429475302553
0.999250132699701,1.22429748762553
0.999237736550299,1.2243003471617
0.999225424619441,1.22430333078723
0.999213196104715,1.22430643765532
0.999201050223641,1.22430966693404
0.999188986198727,1.22431301779362
0.999177003252477,1.22431648941702
0.999165100632319,1.22432008099149
0.999153277580693,1.22432379171064
0.999141533340041,1.22432762078298
0.999129867182709,1.22433156741489
0.999118278376059,1.22433563082766
0.999106766182467,1.22433981024468
0.999095329899199,1.22434410490213
0.999083968808568,1.2243485140383
0.999072682212823,1.2243530369
0.99906146940923,1.22435767274255
0.999050329710004,1.22436242082553
0.999039262432348,1.22436728041915
0.999028266883493,1.2243722508
0.999017342375656,1.22437733124468
0.999006488236008,1.22438252104681
0.998995703796699,1.2243878195
0.998984988394867,1.22439322590851
0.998974341377616,1.2243987395766
0.99896376209205,1.22440435982553
0.998953249900226,1.22441008597447
0.9989428041642,1.22441591735106
0.998932424255995,1.22442185329149
0.998922109557605,1.22442789313404
0.998911859446037,1.22443403623192
0.998901673313251,1.22444028193191
0.998891550561174,1.22444662959787
0.998881490591735,1.22445307859362
0.998871492811845,1.22445962829149
0.998861556633399,1.22446627806809
0.998851681483245,1.22447302730851
0.998841866783247,1.2244798754
0.998832111970219,1.22448682173617
0.998822416480978,1.22449386572128
0.998812779762306,1.22450100675957
0.998803201260985,1.2245082442617
0.998793680428785,1.22451557764681
0.998784216737406,1.22452300633617
0.998774809638617,1.22453052975957
0.998765458609103,1.22453814734894
0.998756163125553,1.22454585854468
0.99874692267462,1.22455366278723
0.998737736732991,1.22456155952979
0.998728619813887,1.2245695482234
0.99871962627211,1.22457762817872
0.998710685335773,1.2245857981617
0.998701796511468,1.22459405764468
0.998692961792768,1.22460240610638
0.998684180671311,1.22461084300426
0.998675452668642,1.22461936780213
0.998666777291348,1.22462797996809
0.998658154055989,1.2246366789766
0.998649582489091,1.22464546430426
0.998641062112197,1.22465433543617
0.998645914671299,1.22466329185745
0.99865524482809,1.22467219970426
0.998664491055405,1.22468101415319
0.998673653976235,1.22468973604681
0.998682734203605,1.22469836621915
0.998691732350539,1.22470690549574
0.99870064903006,1.22471535470213
0.998709484840242,1.22472371464894
0.99871824038414,1.22473198614894
0.998726916259827,1.22474017000426
0.998735513055408,1.22474826701277
0.998744027202383,1.22475627796596
0.998752459323745,1.22476420369362
0.998760810037503,1.22477204501277
0.99876907995668,1.2247798027383
0.998777269689316,1.22478747768298
0.998785379833484,1.22479507064681
0.998793410997224,1.22480258242766
0.998801363763656,1.22481001381489
0.998809238725868,1.22481736559362
1.00782783708508,1.22482463854255
1.00776703066296,1.22474163403404
1.0077066866454,1.22465923820638
1.00764680121471,1.22457744643192
1.00758737059805,1.22449625411915
1.00752839104252,1.22441565671489
1.0074698588301,1.22433564970426
1.00741177027767,1.22425622860851
1.00735412172202,1.22417738898936
1.00729690954483,1.2240991264383
1.00724013014271,1.22402143659149
1.00718377995712,1.22394431511277
1.00712785544948,1.22386775770851
1.00707235311109,1.22379176011702
1.00701726946815,1.22371631811064
1.00696260107178,1.2236414275
1.00690834449801,1.22356708412766
1.00685449636275,1.22349328387234
1.00680105329188,1.22342002264468
1.0067480119611,1.22334729638723
1.0066953690611,1.22327510108298
1.00664312130744,1.22320343274255
1.00659126544564,1.22313228740851
1.00653979826103,1.22306166115957
1.00648871654398,1.22299155010213
1.00643801712469,1.22292195038298
1.0063876968633,1.22285285817021
1.00633588205417,1.22278426967234
1.00627875718556,1.22271619984681
1.00622205738686,1.22264870184894
1.00616577925901,1.22258177142553
1.00610991945282,1.22251540435319
1.00605447461909,1.22244959644681
1.00599944146341,1.22238434354894
1.00594481669143,1.22231964154255
1.00589059705361,1.22225548633617
1.00583677932036,1.22219187387872
1.00578336029199,1.22212880014255
1.00573033678875,1.2220662611383
1.00567770566578,1.22200425290851
1.00562365405138,1.2219427715234
1.00556937614637,1.22188183120213
1.00551550023563,1.22182143421064
1.00546202310953,1.2217615765234
1.00540894159328,1.22170225415106
1.00535625253705,1.22164346313191
1.0053039528159,1.2215851995383
1.00525203932484,1.22152745947234
1.00520050190662,1.22147023906809
1.00514933764562,1.22141353455957
1.00509854366613,1.22135734221277
1.00504811711233,1.22130165832128
1.00499805513842,1.22124647920638
1.00494835493344,1.22119180122128
1.00489901371636,1.22113762074043
1.00485002870615,1.22108393417234
1.0048013971716,1.22103073795106
1.00475311637654,1.2209780285383
1.00470518362466,1.2209258024234
1.00465759623958,1.22087405612128
1.00461035155989,1.2208227861766
1.00456344695406,1.22077198915957
1.00451687980055,1.2207216616617
1.0044706475077,1.22067180030851
1.00442474749883,1.22062240174894
1.00437917723212,1.22057346265319
1.00433393416578,1.22052497972128
1.00428901578789,1.22047694968085
1.00424441961645,1.22042936927872
1.00420013981528,1.22038223529149
1.00415617398212,1.22033554455106
1.00411251973465,1.22028929391489
1.00406917469553,1.22024348026383
1.00402613651733,1.22019810050213
1.00398340287754,1.22015315155957
1.00394097145861,1.22010863038723
1.00389883996795,1.22006453395957
1.0038570061279,1.22002085927234
1.00381546768571,1.21997760334894
1.0037742224036,1.21993476323191
1.00373326805374,1.21989233598511
1.00369260244322,1.21985031869787
1.00365222337411,1.21980870847872
1.00361212868338,1.2197675024617
1.00357231622296,1.21972669779574
1.00353278385474,1.21968629165957
1.00349352946553,1.21964628124681
1.00345455094713,1.2196066637766
1.00341584622621,1.21956743648723
1.00337741322947,1.2195285966383
1.00333924990351,1.21949014150851
1.0033013542149,1.21945206839787
1.00326372415013,1.21941437462979
1.00322632947663,1.21937705754468
1.0031891686793,1.21934011478298
1.00315224025797,1.21930354400851
1.00311554272742,1.21926734289149
1.00307907459249,1.2192315091234
1.00304283439286,1.21919604040638
1.00300682066327,1.21916093445745
1.00297103194342,1.21912618901277
1.00293546679794,1.21909180181702
1.00290012378149,1.21905777063404
1.00111668727142,1.21902409324043
1.00110526528707,1.2190082683
1.00109404759423,1.21899255769574
1.00108303155642,1.21897695938085
1.00107221457699,1.21896147134043
1.00106159407926,1.2189460915766
1.00105116752142,1.21893081812766
1.00104093239157,1.21891564904894
1.00103088620271,1.21890058242766
1.00102102649777,1.21888561636809
1.00101135085456,1.21887074900426
1.00100185686584,1.21885597849787
1.00099254216922,1.21884130302553
1.00098340441228,1.21882672079574
1.00097444127749,1.21881223003617
1.00096565048222,1.21879782899787
1.00095702975378,1.21878351595745
1.00094857685937,1.21876928921277
1.00094028958115,1.21875514708085
1.00093216574112,1.21874108790638
1.00092420317129,1.21872711005319
1.00091639973852,1.21871321190638
1.00090875332963,1.21869939187447
1.00090126186133,1.21868564838085
1.00089392326529,1.21867197988085
1.00088673550806,1.21865838484043
1.00087969657114,1.21864486174894
1.00087280446596,1.21863140911915
1.00086605721887,1.21861802548085
1.00085945289111,1.21860470938298
1.00085298955391,1.21859145939574
1.00084666530839,1.21857827410851
1.0008404782756,1.21856515212553
1.00083442660151,1.2185520920766
1.00082850844707,1.21853909260638
1.00082272200309,1.21852615237872
1.00081706547536,1.21851327007234
1.0008115370896,1.21850044438936
1.00080613509644,1.21848767404468
1.00080085776647,1.2184749577766
1.00079570338521,1.21846229433404
1.00079067026311,1.21844968248936
1.00078575673053,1.21843712102553
1.00078096113782,1.21842460874681
1.00077628184524,1.21841214447447
1.00077171724797,1.21839972704043
1.00076726574617,1.2183873553
1.00076292576989,1.21837502811915
1.00075869575918,1.21836274438085
1.00075457417896,1.21835050298723
1.00075055949919,1.21833830285106
1.00074665022965,1.21832614290213
1.00074284488015,1.21831402208511
1.00073914198044,1.21830193935957
1.00073554008516,1.21828989370213
1.00073203775895,1.2182778841
1.00072863359135,1.21826590955532
1.00072532617192,1.21825396908936
1.00072211413005,1.21824206172979
1.00071899609519,1.21823018652128
1.00071597071667,1.21821834252766
1.0007130366588,1.21820652881702
1.00071019260583,1.2181947444766
1.0007074432277,1.21818298860638
1.00070478711395,1.21817126025745
1.00070222287906,1.21815955849574
1.00069974915743,1.21814788240426
1.00069736458843,1.21813623107447
1.00069506784137,1.21812460361277
1.00069285759549,1.21811299914468
1.00069073253505,1.2181014168
1.00068869137417,1.21808985572766
1.00068673284196,1.21807831508723
1.00068485566752,1.21806679405106
1.00068305861981,1.21805529180638
1.00068134045784,1.21804380755106
1.00067969996552,1.21803234049574
1.00067813595169,1.21802088985957
1.00067664722021,1.21800945488085
1.00067523259985,1.21799803480426
1.00067389091939,1.21798662888936
1.00067262102754,1.21797523640426
1.03198878604263,1.21796385662979
1.03171474160992,1.21763899757234
1.03144295367401,1.2173168817383
1.03117340372457,1.21699748654255
1.03090607339579,1.21668078957872
1.06825465787622,1.21636676862979
1.06768269490745,1.21567888301702
1.06711547016631,1.21499672283404
1.06655294479303,1.21432024065319
1.06599508025184,1.21364938943191
1.06544183831594,1.21298412251489
1.06489318107254,1.21232439362766
1.06434907091785,1.2116701568766
1.06380947054211,1.21102136674894
1.06327434295955,1.21037797809574
1.06274363752341,1.20973994614681
1.0622173180553,1.20910722663404
1.0616953486659,1.20847977565532
1.06117769375994,1.20785754966383
1.06066431802624,1.20724050547234
1.00934082459854,1.20662860024681
0.996146411511278,1.20653045051702
0.996152953410255,1.20656437874681
0.996159490106004,1.20659824149149
0.996166021149969,1.20663203880213
0.996172546118517,1.20666577073617
0.996179064578046,1.20669943735532
0.996185576124855,1.2067330387234
0.996192080345279,1.20676657491064
0.996198527599318,1.20680004598723
0.996204918166074,1.20683345252766
0.996211252339598,1.20686679509787
0.996217530408958,1.2069000742617
0.996223752658238,1.20693329058085
0.996229919381492,1.20696644461489
0.996236030867787,1.20699953691915
0.996242087406192,1.20703256804681
0.99624808928079,1.20706553854681
0.996254036785635,1.20709844896809
0.996259930209793,1.20713129985319
0.996265769842335,1.20716409174468
0.996271555972327,1.20719682518085
0.996277288888838,1.20722950069787
0.99628296888592,1.20726211882553
0.996288596247659,1.20729468009574
0.996294171263121,1.20732718503617
0.996299694221375,1.20735963417021
0.996305165416474,1.20739202801915
0.996310585132501,1.2074243671
0.996315953658525,1.20745665192766
0.997865709913,1.20748888301702
0.997862097666091,1.2075056008234
0.997858499967289,1.20752235478936
0.997854916642158,1.20753914477021
0.997851347541179,1.20755597061915
0.997847792494898,1.20757283219574
0.997844251358782,1.20758972935957
0.997840723973345,1.20760666197021
0.997837210194051,1.20762362988936
0.997833708829742,1.20764063298298
0.99783021974585,1.20765767112553
0.997826742822761,1.20767474419574
0.997823277935876,1.20769185206809
0.997819824960598,1.20770899462553
0.997816383777311,1.20772617174894
0.997812954271386,1.20774338331702
0.997809536333175,1.20776062921489
0.99780612983808,1.20777790932979
0.997802734686423,1.20779522354043
0.997799350748622,1.20781257174043
0.997795977915028,1.20782995381064
0.99779261606603,1.20784736964681
0.99778926508201,1.20786481913404
0.997785924843356,1.20788230216383
0.997782595250389,1.20789981863191
0.997779276183493,1.20791736842766
0.997775967538007,1.20793495144894
0.997772669209268,1.20795256759149
0.997769381087629,1.20797021674894
0.997766103073412,1.20798789882128
0.997762835066937,1.20800561370851
0.997759595204747,1.20802336130638
0.99775638311803,1.2080411413383
0.997753198423023,1.20805895352128
0.997750040765868,1.20807679758511
0.997746909777752,1.20809467325745
0.997743805094848,1.20811258027021
0.997740726368282,1.2081305183617
0.997737673239208,1.20814848727234
0.997734645368721,1.20816648674468
0.99773164240296,1.20818451652766
0.997728664008002,1.20820257637021
0.997725709844938,1.20822066602553
0.997722780865702,1.20823878525532
0.997719876721417,1.20825693380213
0.997714866744707,1.20827511141915
0.997709268229989,1.20829333918936
0.997703713065542,1.208311623
0.997698200777894,1.20832996241915
0.997692730908522,1.20834835701702
0.997687302998905,1.20836680636809
0.997681916590519,1.20838531005532
0.997676571224844,1.20840386765957
0.997671266458308,1.20842247877234
0.997666001837374,1.20844114298511
0.997660776918472,1.2084598599
0.997655591272982,1.20847862911489
0.997650444457335,1.20849745024043
0.997645336042912,1.20851632288511
0.997640265611063,1.20853524666596
0.997635232738152,1.20855422120426
0.997630237010514,1.20857324612128
0.997625278009498,1.20859232104468
0.997620355326421,1.20861144561064
0.997615468567552,1.20863061945106
0.997610617324208,1.20864984221064
0.997605801202659,1.20866911353191
0.997601019814158,1.2086884330617
0.997596272769957,1.20870780045532
0.997591559681309,1.20872721536596
0.991667752862798,1.20874667745745
0.991711839048035,1.2088254377
0.991755572654712,1.20890375663191
0.991798956349235,1.20898163778511
0.991841992778075,1.20905908466383
0.991884684572748,1.2091361007383
0.99192703433487,1.20921268946383
0.991969044656087,1.2092888542617
0.992010718113093,1.20936459852979
0.992052057242712,1.20943992564043
0.992093064586752,1.20951483894255
0.992133742657115,1.20958934175319
0.992174093945769,1.20966343737234
0.992214120924748,1.20973712906809
0.992253826056114,1.20981042008723
0.992293211777012,1.20988331365319
0.992332280504651,1.2099558129617
0.992371034646272,1.21002792118936
0.992409476579213,1.21009964147872
0.99244760868081,1.2101709769617
0.99248543328853,1.21024193073617
0.992522952739838,1.21031250588085
0.99256016934728,1.21038270545106
0.992596694034937,1.2104525324766
0.992631556894043,1.21052199388511
0.992666136879914,1.21059110631064
0.992700436140626,1.21065987258723
0.992734456814287,1.21072829552128
0.992768201014086,1.21079637790638
0.992801670848227,1.21086412250426
0.992834846385953,1.21093153206596
0.992867730054439,1.21099860953617
0.992900324240992,1.21106535783617
0.992932631327931,1.2111317798617
0.992964653677643,1.21119787849149
0.992996393617625,1.21126365657021
0.99302785348036,1.21132911692979
0.993059035558457,1.21139426237021
0.99308994213456,1.21145909567447
0.993120575471375,1.2115236196
0.993150937816657,1.21158783687872
0.993181031398226,1.21165175022979
0.993210858413996,1.21171536233617
0.993240421066868,1.21177867587234
0.993269721514886,1.21184169348085
0.993298761926061,1.21190441778936
0.993327544423551,1.21196685139787
0.993356071135495,1.21202899688936
0.993384344160131,1.21209085682553
0.993411966173125,1.21215243374255
0.993432114854361,1.2122137341617
0.993452098751732,1.21227483288936
0.993471918971673,1.21233573157447
0.993491576620616,1.21239643185532
0.993511072804997,1.2124569353617
0.993530408616296,1.21251724370851
0.993549585145996,1.2125773585
0.993568603465643,1.21263728133404
0.993587464661735,1.21269701378936
0.993606169785882,1.21275655744255
0.993624719909631,1.21281591385532
0.993643116074623,1.21287508457872
0.993661359337453,1.21293407115319
0.993679450734781,1.21299287510851
0.99369739129828,1.21305149796809
0.993715182054642,1.21310994124043
0.993732824025573,1.2131682064234
0.993750318217827,1.21322629501064
0.993767665648129,1.21328420847447
0.993784867308281,1.21334194829149
0.99380071435466,1.21339951591489
0.993816263017796,1.21345692490851
0.993831673576076,1.21351417825745
0.993846947006349,1.21357127734468
0.99386208426055,1.21362822354255
0.993877086295592,1.21368501821489
0.993891954058424,1.21374166271277
0.993906688491009,1.21379815838511
0.993921290530328,1.2138545065617
0.993935761098409,1.21391070857021
0.993950101117279,1.21396676572553
0.993964323176361,1.21402267933617
0.993978427983372,1.21407845058298
0.993992416251016,1.21413408063617
0.994006288691996,1.21418957066596
0.994020045999078,1.21424492183191
0.994033688845095,1.21430013528298
0.994047217912844,1.21435521216809
0.994060633880142,1.21441015362553
0.994073937414836,1.21446496078723
0.99408712919474,1.21451963477872
0.988009324376671,1.21457417671915
0.988041437354269,1.21468955835319
0.988073267388856,1.21480461853191
0.988104816513878,1.21491936008723
0.988136086737862,1.21503378583191
0.988167080059364,1.21514789855532
0.988197798461993,1.21526170103191
0.988228243914402,1.21537519601489
0.98825841836531,1.21548838623191
0.988288323763437,1.2156012744
0.988317962032581,1.21571386321064
0.988347335086573,1.21582615533617
0.988376444829277,1.21593815343617
0.988405293144621,1.21604986014043
0.988433881158973,1.21616127807021
0.988462210746295,1.21627240983191
0.988490283760609,1.21638325800851
0.988518102050957,1.21649382517021
0.988545667451426,1.21660411386596
0.988572981771185,1.21671412662979
0.988600046819403,1.21682386597234
0.988626864385312,1.21693333438936
0.988653436248178,1.21704253435957
0.988679764172313,1.21715146834255
0.988705849912064,1.21726013877872
0.98873169520184,1.21736854809149
0.988757301776049,1.21747669869149
0.988782671349168,1.21758459296383
0.9888078056257,1.21769223328511
0.9888327062952,1.21779962200638
0.98885737504224,1.21790676147021
0.988881813526468,1.21801365399574
0.98890602341252,1.21812030188936
0.988930006345095,1.2182267074383
0.988953763953939,1.21833287291277
0.988977297858832,1.21843880057234
0.989000609674568,1.21854449265319
0.989023701000991,1.21864995138085
0.989046573418009,1.21875517895957
0.989069228510513,1.21886017758298
0.989091667838475,1.21896494942553
0.989113892956883,1.21906949664681
0.989135905410757,1.21917382139149
0.98915770673515,1.21927792578723
0.989179298445176,1.21938181194894
0.989200682060938,1.2194854819766
0.989221859072631,1.21958893794894
0.989242830980421,1.2196921819383
0.989263599254568,1.21979521599574
0.989284166985113,1.21989804215745
0.989304535612412,1.22000066243617
0.989324706551904,1.22010307881915
0.989344681238962,1.22020529329149
0.989364461069088,1.22030730781064
0.989384047447753,1.22040912433404
0.989403441760488,1.22051074479362
0.989422643773052,1.22061217111277
0.989441654885928,1.22071340521915
0.989460476479667,1.22081444901915
0.989479109929835,1.22091530441277
0.989497556611999,1.22101597328511
0.989515817871822,1.2211164575
0.989533895064933,1.22121675891915
0.989551789532011,1.22131687938298
0.9895695025938,1.22141682072128
0.989587035576026,1.22151658474894
0.989604389789464,1.22161617326809
0.989621566529938,1.22171558806809
0.989638567088287,1.22181483092979
0.98965539275535,1.22191390361064
0.98967204480203,1.22201280786596
0.989688524489265,1.22211154542979
0.989704833073004,1.22221011803191
0.989720971804217,1.22230852738085
0.989736941923903,1.22240677517872
0.989752744653127,1.22250486311489
0.98976838122292,1.22260279286383
0.989783852839394,1.22270056608723
0.98979916070368,1.2227981844383
0.989814306016904,1.22289564955319
0.989829289970227,1.22299296306383
0.989844113729891,1.22309012658298
0.989858778477089,1.22318714171277
0.989873285373076,1.22328401004681
0.989887635569143,1.22338073316596
0.989901830211595,1.22347731263617
0.989915870441752,1.22357375001702
0.989929757390968,1.22367004685106
0.989943492175645,1.2237662046766
0.989957075912185,1.22386222501489
0.989970509712005,1.22395810937872
0.98998379467157,1.22405385926596
0.989996931882363,1.22414947617021
0.990009922425898,1.22424496157021
0.990022767383689,1.22434031693191
0.990035467817314,1.22443554371489
0.990048024798319,1.2245306433617
0.990060439368347,1.22462561731489
0.990072712583993,1.22472046699362
0.990084845481914,1.22481519381702
0.990096839093785,1.22490979918936
0.990108694436331,1.22500428450213
0.99012041253624,1.22509865114255
0.990131990213762,1.22519290048298
0.990143428515524,1.22528703392766
0.990154728503104,1.22538105287447
0.990165891203192,1.22547495870638
0.990176917652448,1.2255687528
0.990187808877562,1.22566243651489
0.990198565895257,1.22575601120851
0.990209189712288,1.22584947822128
0.990219681335409,1.22594283888936
0.990230041761409,1.22603609453404
0.990240271972122,1.22612924647021
0.990250372954368,1.226222296
0.990260345680014,1.22631524441702
0.990270191115943,1.22640809300638
0.990279910219072,1.22650084304255
0.990289503951299,1.22659349578723
0.990298973249605,1.22668605249787
0.990308319060938,1.22677851442128
0.990317542312309,1.22687088278936
0.990326643930731,1.22696315883191
0.990335624838231,1.22705534376596
0.990347986638349,1.2271474388
0.990364898293253,1.22723941009149
0.99038162808933,1.22733121209362
0.990398177417097,1.22742284662979
0.990414547657105,1.22751431550213
0.990430740184919,1.22760562050851
0.990446756351187,1.2276967634234
0.990462597506554,1.22778774601489
0.990478264986716,1.22787857003617
0.990493760127367,1.22796923722128
0.990509084239282,1.22805974929787
0.990524238638221,1.22815010797872
0.990539224615023,1.2282403149617
0.990554043460526,1.22833037193404
0.990568696450619,1.22842028056596
0.990583184861189,1.22851004252128
0.990597509948189,1.22859965944255
0.990611672962584,1.22868913297021
0.990625675145377,1.2287784647234
0.990639517722614,1.22886765631277
0.990653201925328,1.22895670933617
0.990666728959632,1.2290456253766
0.990680100026654,1.22913440601277
0.990693316332506,1.2292230528
0.990706379053397,1.22931156729149
0.99071928937052,1.2293999510234
0.990732048450115,1.22948820552128
0.990744657448457,1.22957633229787
0.990757117521818,1.22966433285745
0.990769429811518,1.22975220868936
0.990781595443929,1.22983996127234
0.990793615555386,1.22992759207872
0.990805491257308,1.23001510255957
0.990817223651145,1.23010249416383
0.990828813848314,1.23018976832553
0.990840262935312,1.23027692646596
0.990851571993655,1.23036397000213
0.990862742104856,1.23045090033191
0.990873774330493,1.23053771884681
0.990884669737129,1.23062442692766
0.990895429366406,1.23071102594255
0.990906054274919,1.23079751725319
0.990916545489358,1.23088390220851
0.990926904041398,1.23097018214255
0.990937130952745,1.23105635838936
0.99094722723514,1.23114243225957
0.99095719390032,1.23122840506809
0.990967031940089,1.23131427810638
0.99097674234625,1.23140005266596
0.990986326100638,1.23148573002128
0.990995784185089,1.23157131144255
0.99100511757147,1.23165679818723
0.991014327211713,1.23174219150426
0.991023414067717,1.23182749262979
0.991032379086431,1.23191270279574
0.991041223209818,1.23199782322128
0.991049947364889,1.23208285511489
0.991058552488626,1.23216779967872
0.991067039498072,1.23225265810426
0.991075409305286,1.23233743157234
0.991083662817347,1.23242212125745
0.991091800936346,1.23250672832553
0.991099824554407,1.23259125392766
0.991107755939755,1.23267569921489
0.991115595660559,1.23276006510638
0.991123344299938,1.23284435252128
0.991131002431047,1.23292856237021
0.991138570622053,1.2330126955617
0.991146049451092,1.23309675299362
0.991153439486334,1.2331807355617
0.991160741290964,1.23326464415532
0.991167955438133,1.23334847965532
0.991175082491027,1.23343224294043
0.991182123007846,1.23351593488511
0.991189077551775,1.23359955635106
0.991195946690983,1.23368310820213
0.991202730968719,1.23376659129149
0.991209430953151,1.23385000646809
0.991216047197497,1.23393335457872
0.991222580245004,1.23401663645957
0.991229030658859,1.23409985294255
0.99123539898231,1.23418300485745
0.991241685758605,1.2342660930234
0.991247891540963,1.23434911825957
0.991254016872631,1.23443208137447
0.991260062291875,1.23451498317234
0.991266028341944,1.23459782445532
0.991271915561103,1.23468060601702
0.991277724482633,1.23476332864894
0.991283455644799,1.23484599312979
0.991289109580882,1.23492860024255
0.991294686819179,1.23501115075745
0.991300187892972,1.23509364544468
0.991305613325574,1.23517608506596
0.991309344813144,1.2352584703766
0.991306602741462,1.23534081833404
0.991303862658371,1.23542319374043
0.991301124314673,1.2355055965766
0.991298387476123,1.2355880268234
0.99129565189851,1.23567048446596
0.991292917362539,1.23575296949149
0.991290183633965,1.23583548189149
0.99128745049848,1.23591802165532
0.99128471773679,1.23600058877872
0.99128198513957,1.23608318325745
0.991279252507463,1.23616580508936
0.991276519636126,1.2362484542766
0.991273786331187,1.23633113081915
0.991271052403256,1.2364138347234
0.991268317667928,1.23649656599362
0.991265581940796,1.2365793246383
0.991262845047424,1.23666211067021
0.991260106818356,1.23674492409787
0.99125736708414,1.23682776493404
0.99125462568529,1.23691063319787
0.991251882457335,1.23699352890213
0.991249137250758,1.23707645206596
0.991246389911056,1.23715940271064
0.99124364029868,1.23724238085532
0.991240888264111,1.23732538652553
0.991238133677767,1.23740841974468
0.991235376405081,1.23749148053617
0.991232616311488,1.23757456892766
0.991229853272389,1.23765768494894
0.99122708716817,1.23774082862979
0.991224317879216,1.23782399999787
0.99122154529588,1.23790719908723
0.991218769298548,1.23799042593191
0.991215989787542,1.23807368056383
0.991213206658198,1.23815696301915
0.991210419805855,1.23824027333404
0.991207629140801,1.23832361154468
0.991204834563357,1.23840697769149
0.991202035988797,1.23849037181277
0.991199233332393,1.23857379394681
0.99119642650942,1.2386572441383
0.991193615440133,1.2387407224234
0.991190800049774,1.23882422884894
0.991187980268567,1.23890776345745
0.991185156021755,1.23899132629149
0.991182327249529,1.23907491739787
0.991179493887098,1.23915853681915
0.991176655869671,1.23924218460426
0.991173813147409,1.23932586079787
0.99117096565552,1.23940956544681
0.99116811334915,1.2394932986
0.991165256183442,1.23957706030638
0.991162394103574,1.23966085061277
0.991159527074658,1.23974466956809
0.991156655051838,1.2398285172234
0.991153777995243,1.23991239362766
0.99115089587497,1.23999629883191
0.991148008651146,1.24008023288511
0.991145097868259,1.24016419584255
0.991142163810392,1.24024818793617
0.991139206771599,1.2403322094
0.991136227040946,1.24041626046383
0.991133224902518,1.24050034135532
0.9911302006404,1.2405844523
0.991127154548644,1.24066859351489
0.991124086896382,1.24075276522553
0.991120997977667,1.24083696764043
0.991117888066615,1.24092120097872
0.991114757442326,1.24100546544468
0.991111606388885,1.24108976125106
0.991108435170441,1.24117408859787
0.991105244076061,1.24125844769149
0.991102033369894,1.24134283872766
0.991098803326057,1.24142726190213
0.991095554223651,1.24151171741064
0.991092286321838,1.24159620544255
0.991088999894738,1.24168072618723
0.991085695206497,1.24176527982979
0.991082372531232,1.24184986655319
0.9910790395143,1.24193448653617
0.991075696300237,1.24201913988298
0.991072343023607,1.24210382669574
0.991068979823961,1.2421885470766
0.991065606845834,1.24227330112128
0.991062224223791,1.24235808893191
0.991058832102367,1.24244291060213
0.991055430616128,1.24252776622766
0.991052019914592,1.24261265590426
0.991048600137309,1.24269757972128
0.991045171418845,1.24278253777021
0.991041733908719,1.24286753014255
0.991038287746481,1.2429525569234
0.99103483307168,1.24303761820213
0.991031370033836,1.2431227140617
0.991027898767514,1.24320784458723
0.991024419427216,1.24329300985957
0.991020932142525,1.2433782099617
0.991017437072926,1.24346344497234
0.991013934348002,1.24354871496809
0.991010424122255,1.24363402002766
0.991006906535234,1.24371936022553
0.991003381731476,1.24380473563404
0.990999849860496,1.24389014632553
0.990996311056862,1.24397559237234
0.990992765480059,1.24406107384255
0.990989213264654,1.24414659080638
0.990985654560165,1.24423214332553
0.99098208951611,1.24431773147021
0.990978518267055,1.2444033553
0.990974940972486,1.24448901487872
0.990971357766969,1.24457471026809
0.99096776880999,1.24466044152553
0.990964174231132,1.24474620870638
0.990960574194865,1.24483201187234
0.99095696883077,1.24491785107447
0.990953358298334,1.24500372636596
0.990949742742091,1.2450896378
0.990946122306575,1.24517558542553
0.99094249713632,1.24526156929362
0.990938867385828,1.24534758944894
0.99093523319465,1.24543364594043
0.990931594717287,1.24551973880851
0.990927952093289,1.24560586809787
0.990924305477159,1.24569203385319
0.990920655013431,1.24577823610851
0.990917000851622,1.24586447490851
0.990913343146235,1.24595075028511
0.990909682545182,1.2460370622766
0.990906019746213,1.24612341091064
0.990902355447079,1.24620979621064
0.990898690340548,1.24629621819149
0.990895025129354,1.24638267685957
0.990891360511248,1.24646917221489
0.990887697188966,1.24655570425745
0.990884035870226,1.24664227296809
0.990880377257763,1.24672887832979
0.990876722064279,1.24681552031277
0.990873071002479,1.24690219888723
0.990869424785064,1.24698891400851
0.990865784124737,1.24707566562979
0.990862149739185,1.24716245369362
0.990858522346094,1.2472492781383
0.99085490267312,1.24733613889362
0.990851291442934,1.24742303588298
0.990847689378204,1.24750996901915
0.990844097211571,1.24759693821489
0.990840515670689,1.24768394336809
0.99083694549318,1.24777098437234
0.990833387411683,1.24785806111489
0.99082984216382,1.24794517347447
0.990826310497181,1.2480323213234
0.99082279314939,1.2481195045234
0.990819290868037,1.24820672293404
0.990815804405695,1.24829397640213
0.990812334509955,1.24838126477021
0.990808881943359,1.24846858787234
0.990805447453498,1.24855594553404
0.990802031807898,1.24864333757872
0.990798635764116,1.24873076381064
0.990795260084696,1.24881822404043
0.990791905522211,1.24890571805957
0.990788572839203,1.24899324565957
0.990785262788247,1.24908080661915
0.990781976151821,1.24916840071277
0.990778713687483,1.24925602770638
0.990775476172726,1.24934368735745
0.990772264385046,1.24943137941702
0.990769079116887,1.24951910362766
0.990765921150727,1.2496068597234
0.990762791274029,1.24969464742979
0.990759690294189,1.24978246646596
0.990756619003655,1.24987031654468
0.990753578209822,1.24995819736809
0.990750568725073,1.25004610862766
0.990747591351822,1.25013405001489
0.990744646917401,1.25022202120638
0.990741736239176,1.25031002187021
0.990738860144481,1.25039805167021
0.990736019465633,1.2504861102617
0.990733215034948,1.25057419728936
0.990730447689729,1.25066231238936
0.990727718282228,1.25075045518936
0.990725027649746,1.25083862531277
0.990722376644536,1.25092682236809
0.990719766123836,1.2510150459617
0.990717196949865,1.25110329568723
0.990714669994814,1.25119157112979
0.990712186105951,1.25127987186809
0.990709745452729,1.25136819747021
0.990707348204603,1.25145654750213
0.990704994531026,1.25154492153404
0.990702684601452,1.2516333191234
0.990700418595304,1.2517217398383
0.990698196682033,1.25181018323404
0.990696019046048,1.25189864887234
0.990693885861784,1.25198713630851
0.990691797308664,1.2520756451
0.990689753576077,1.25216417479574
0.990687754838461,1.25225272495106
0.99068580129019,1.25234129511277
0.990683893120653,1.25242988483191
0.990682030514255,1.25251849365106
0.990680213665371,1.25260712111489
0.990678442763389,1.25269576676383
0.990676718012651,1.25278443014255
0.990675039607531,1.25287311078511
0.990673407742402,1.25296180822979
0.990671822621606,1.25305052200851
0.990670284454467,1.25313925165532
0.990668793435359,1.25322799669787
0.990667349783576,1.25331675666596
0.990665953698475,1.25340553108723
0.990664605394364,1.25349431948298
0.990663305090538,1.25358312137447
0.990662052996321,1.25367193628085
0.990660849326023,1.2537607637234
0.990659694308905,1.25384960321489
0.990658588169244,1.25393845426596
0.990657531131317,1.25402731639149
0.990656514189152,1.25411618909787
0.990655537721528,1.25420507198298
0.990654602122177,1.25429396464468
0.990653707769877,1.25438286667021
0.990652855053375,1.25447177764894
0.990652044356435,1.25456069716383
0.99065127606282,1.25464962479149
0.990650550561275,1.25473856011277
0.990649868235566,1.25482750269574
0.990649229474438,1.25491645210851
0.990648572815997,1.25500540791489
0.990647559163229,1.25509437029574
0.990646593141935,1.2551833428234
0.990645675125908,1.25527232501915
0.99064480546901,1.25536131640638
0.990643984530082,1.25545031649787
0.990643212658,1.25553932480638
0.990642490201641,1.25562834084255
0.990641817514863,1.25571736411064
0.990641194956509,1.25580639411277
0.990640622875456,1.25589543034681
0.990640101625563,1.25598447230638
0.99063963157564,1.25607351948511
0.990639212855271,1.25616257136809
0.990638845584069,1.25625162744255
0.990638529881649,1.25634068719362
0.99063826587261,1.25642975010638
0.990638053666598,1.25651881565957
0.99063789339818,1.2566078833383
0.990637785177001,1.25669695262128
0.990637729122677,1.25678602298723
0.990637725369773,1.25687509391489
0.990637774027937,1.25696416487872
0.990637875221766,1.25705323535532
0.99063802907586,1.25714230482128
0.990638235714816,1.25723137274468
0.990638495263232,1.25732043860213
0.99063880783574,1.25740950185957
0.990639173566906,1.25749856198936
0.990639592576344,1.25758761845532
0.990640064988652,1.25767667072979
0.990640590933413,1.25776571827447
0.990641170535225,1.25785476055532
0.99064180392367,1.25794379703191
0.990642491218364,1.25803282717021
0.990643232558855,1.25812185042766
0.990644028069743,1.25821086626596
0.990644877880611,1.2582998741383
0.990645782126023,1.25838887350638
0.990646740935562,1.25847786382128
0.990647754433828,1.2585668445383
0.990648822770337,1.25865581511064
0.990649946064705,1.25874477498936
0.990651124456481,1.2588337236234
0.990652358085216,1.2589226604617
0.990653647085476,1.25901158495106
0.990654991591828,1.25910049653617
0.990656391743821,1.25918939466383
0.990657847676021,1.25927827877447
0.990659359537948,1.25936714831277
0.99066092746915,1.25945600271702
0.990662551599211,1.25954484142553
0.990664232082633,1.25963366387447
0.99066596905398,1.25972246950426
0.990667762657789,1.25981125774468
0.990669613033608,1.25990002803192
0.990671520325973,1.25998877979787
0.990673484684401,1.26007751246808
0.990675506248442,1.26016622547872
0.990677585167614,1.26025491825106
0.99067972159642,1.26034359021277
0.99068191567441,1.26043224078936
0.990684167556085,1.26052086940213
0.990686477390964,1.26060947547447
0.990688845333548,1.26069805842553
0.990691271533357,1.26078661767021
0.990693756149875,1.26087515263191
0.990696299337604,1.26096366271915
0.990698901246064,1.26105214735106
0.990701562468342,1.26114060593617
0.990704283173891,1.26122903788298
0.990707063527183,1.26131744259362
0.990709903712622,1.26140581947447
0.990712803894678,1.2614941679234
0.990715764247789,1.26158248734043
0.990718784946393,1.26167077712553
0.990721866169911,1.26175903667234
0.990725008092782,1.26184726537447
0.990728210894427,1.26193546262766
0.990731474754267,1.26202362781915
0.990734799856709,1.2621117603383
0.990738186381173,1.26219985957447
0.990741634512066,1.26228792490851
0.990745144438777,1.26237595572979
0.990748716335744,1.26246395141277
0.990752350402324,1.26255191134255
0.990756046817939,1.26263983489362
0.990759805766994,1.26272772144468
0.990763627448848,1.26281557036596
0.990767512047905,1.26290338103404
0.990771459758539,1.26299115281489
0.99077547077014,1.26307888507872
0.990779545277081,1.26316657719362
0.990783683468752,1.26325422851915
0.990787885554477,1.2633418384234
0.99079215171368,1.26342940626383
0.990796482155684,1.26351693139787
0.99080087706988,1.26360441318511
0.990805336665593,1.2636918509766
0.990809861132212,1.26377924412979
0.990814450669094,1.26386659198936
0.99081910549055,1.26395389390851
0.990823825785969,1.26404114923404
0.990828613419342,1.26412835730638
0.990822334084062,1.26421551745319
0.9908061520574,1.26430274045957
0.990790172209072,1.26439012544894
0.990774393607081,1.26447767039787
0.990758815154961,1.26456537329574
0.990743435756248,1.26465323213404
0.990728254324442,1.26474124492128
0.990713269783014,1.26482940967872
0.990698481070385,1.26491772443404
0.990683887119994,1.26500618722553
0.990669486890197,1.26509479610426
0.990655279334368,1.26518354913191
0.990641263415849,1.26527244437872
0.990627438112933,1.26536147992553
0.99061380241388,1.26545065386808
0.990600355306953,1.26553996430426
0.990587095790379,1.26562940934894
0.990574022877339,1.2657189871234
0.990561135595967,1.26580869575957
0.990548432974394,1.26589853339787
0.990535914050721,1.26598849819149
0.990523577878001,1.26607858830213
0.990511423504301,1.2661688019
0.990499449997626,1.26625913716383
0.990487656430963,1.26634959228511
0.990476041872317,1.2664401654617
0.990464605409627,1.26653085490213
0.990453346130834,1.26662165882128
0.99044226312886,1.26671257544894
0.990431355511582,1.26680360301915
0.990420625227718,1.26689473977447
0.990410071335304,1.26698598394255
0.990399692892377,1.26707733375745
0.990389488956973,1.26716878745957
0.990379458592111,1.26726034330638
0.990369600860813,1.26735199955957
0.990359914836065,1.26744375448936
0.990350399605808,1.2675356063766
0.990341054262965,1.26762755351277
0.990331877895477,1.26771959419787
0.990322869616202,1.2678117267383
0.990314028528032,1.26790394945532
0.990305353758779,1.26799626067021
0.990296844426285,1.2680886587234
0.99028849969325,1.26818114195532
0.990280318742309,1.26827370871915
0.990272300771047,1.26836635737447
0.99026444497705,1.26845908629149
0.990256750562891,1.26855189384681
0.990249216736121,1.2686447784234
0.990241842719248,1.26873773841489
0.990234627719826,1.26883077222128
0.990227570945409,1.26892387825106
0.990220671598567,1.26901705491915
0.990213928896822,1.26911030065319
0.990207342057697,1.26920361388085
0.990200910308681,1.26929699304255
0.990194632877265,1.26939043658936
0.990188509000906,1.26948394297234
0.990182537922046,1.26957751065745
0.990176718888111,1.26967113811277
0.990171051146526,1.26976482381915
0.990165533959669,1.26985856625957
0.990160166594902,1.26995236392766
0.990154948309618,1.2700462153234
0.99014987838613,1.27014011895532
0.990144956096783,1.2702340733383
0.990140180728876,1.27032807699362
0.990135551569705,1.27042212845106
0.990131067911551,1.27051622624681
0.990126729051679,1.27061036892553
0.990122534297323,1.27070455503617
0.990118482955715,1.27079878313617
0.990114574334088,1.27089305179362
0.990110807759611,1.27098735957447
0.990107182549484,1.27108170505957
0.990103698030877,1.27117608683404
0.990100353535942,1.27127050348723
0.990097148421751,1.27136495362128
0.990094082040393,1.2714594358383
0.990091153778844,1.27155394875106
0.990088362999159,1.27164849097447
0.990085709083331,1.27174306113404
0.990083191408368,1.2718376578617
0.990080809366229,1.27193227978936
0.990078562338907,1.27202692556383
0.990076449693442,1.27212159382979
0.990074470752019,1.27221628324468
0.990072624856758,1.27231099246809
0.990070911344795,1.27240572017021
0.990057289835007,1.2725004650234
0.990033997142632,1.27259534623191
0.99001100418913,1.27269046060213
0.989988309150382,1.27278580513404
0.989965910222202,1.27288137684894
0.98994386772018,1.27297717277872
0.989922178873248,1.27307318935745
0.989900840930272,1.27316942304468
0.989879851175009,1.27326587032766
0.989859206896197,1.27336252772128
0.989838905422446,1.27345939176809
0.989818944087352,1.27355645903404
0.989799320254411,1.27365372611489
0.989780031307059,1.27375118963617
0.989761074648664,1.27384884624043
0.989742447707515,1.27394669260426
0.989724147926854,1.27404472542553
0.989706172769858,1.27414294142979
0.989688519724622,1.27424133737021
0.989671186294196,1.27433991001915
0.98965417001153,1.2744386561766
0.989637468419545,1.27453757267234
0.989621079091064,1.27463665635106
0.989604999613862,1.27473590408936
0.98958922759565,1.27483531278723
0.989573760669058,1.27493487936383
0.989558596486654,1.27503460076809
0.989543732705987,1.27513447396596
0.989529167019494,1.27523449595319
0.989514897149518,1.27533466374681
0.989500920838336,1.27543497438085
0.989487235848159,1.27553542492128
0.989473839956154,1.27563601245106
0.989460730949453,1.27573673407447
0.989447906650075,1.27583758692128
0.989435364880042,1.27593856814255
0.989423103486292,1.27603967490638
0.989411120335701,1.27614090441064
0.989399413305113,1.27624225386596
0.989387980286323,1.27634372051064
0.989376819196045,1.27644530160213
0.989365927960964,1.27654699441702
0.995460057156864,1.27664879625745
0.995388770076276,1.27668959499149
0.995318341473619,1.27673110731915
0.995248763728455,1.27677332464894
0.995180029275171,1.2768162384617
0.995112130632878,1.27685984031489
0.995045060385481,1.27690412184468
0.994978811166723,1.27694907475532
0.994913375690089,1.27699469083191
0.994848746713922,1.27704096192766
0.994784917076305,1.27708787996596
0.994721879670147,1.27713543695106
0.994659627443179,1.27718362494681
0.99459815341789,1.27723243609787
0.994537450621755,1.27728186261277
0.994477512201862,1.27733189677021
0.994418331375075,1.27738253091915
0.994359901398128,1.27743375747872
0.994302215602517,1.27748556892979
0.994245267369574,1.2775379578234
0.994189050140441,1.27759091677872
0.99413355741108,1.27764443847447
0.99407878273228,1.2776985156617
0.994024719714634,1.27775314115106
0.993971362013593,1.27780830781915
0.993918703354382,1.27786400860426
0.993866737502098,1.27792023651064
0.993815458286627,1.27797698460213
0.99376485957773,1.27803424600851
0.993714935309956,1.27809201391277
0.993665679467695,1.27815028156596
0.993617086080192,1.27820904227872
0.993569149231516,1.27826828941702
0.993521863055575,1.27832801640851
0.993475221741098,1.27838821674468
0.993429219526658,1.27844888396596
0.993383850685711,1.27851001167447
0.993339109556507,1.27857159353191
0.993294990527135,1.27863362325532
0.993251488015585,1.27869609461702
0.993208596499659,1.27875900144468
0.993166310511978,1.27882233762128
0.993124624615068,1.27888609708723
0.993083533431263,1.27895027383617
0.9930430316128,1.27901486191277
0.993003113876707,1.27907985541915
0.992963774974901,1.27914524850638
0.992925009699167,1.27921103538298
0.992886812896117,1.27927721030426
0.992849179447249,1.27934376758298
0.992812104278917,1.2794107015766
0.992775582367312,1.27947800669787
0.992739608723516,1.27954567740851
0.992704178408449,1.27961370821915
0.992669286517917,1.27968209369362
0.992634928202552,1.27975082844255
0.992604264982059,1.27981990712128
0.992581141883046,1.27988929274255
0.992558470169116,1.27995890983191
0.992536245474343,1.28002875386596
0.992514463482637,1.28009882037447
0.992493119912798,1.28016910492128
0.99247221051353,1.28023960312128
0.992451731088357,1.28031031062766
0.992431677475694,1.28038122313617
0.99241204553389,1.28045233638511
0.992392831186086,1.28052364615106
0.992374030375359,1.28059514825532
0.992355639079672,1.28066683855957
0.992337653326828,1.28073871296383
0.992320069174535,1.28081076740638
0.992302882705418,1.28088299786809
0.992286090056929,1.28095540037021
0.992269687386452,1.28102797097021
0.992253670896229,1.2811007057617
0.99223803681342,1.28117360088085
0.992222781410041,1.2812466525
0.992207900983029,1.28131985682766
0.992193391859222,1.28139321010851
0.987907318320302,1.28146670862979
0.987930665850921,1.28158311135957
0.987953919210076,1.2816992803766
0.987977079638767,1.2818152166234
0.988000148363042,1.28193092103191
0.988023126589014,1.28204639451915
0.988046015517811,1.28216163799149
0.988068816325641,1.28227665234255
0.988091530193698,1.28239143845319
0.988114266923068,1.28250599719362
0.988137026035293,1.2826203283383
0.988159807046931,1.2827344316617
0.988182609489493,1.28284830694255
0.988205432899472,1.28296195396596
0.988228276818345,1.28307537252553
0.99781638570111,1.28318856241489
0.99777217214143,1.28320577396596
0.997728561064811,1.28322342809787
0.997685547068666,1.28324151878511
0.997643124805232,1.28326004004894
0.997601288971602,1.28327898596383
0.997560034324676,1.28329835066383
0.997519355661225,1.28331812832766
0.997479247822875,1.28333831318936
0.997439705706076,1.2833588995383
0.997400724252134,1.28337988170851
0.997362298437241,1.28340125408723
0.997324423302382,1.28342301111702
0.997287093923427,1.28344514727872
0.997244378649433,1.28346765711489
0.997199068474393,1.2834905945383
0.997154354288345,1.28351398552128
0.997110230698671,1.2835378241
0.997066692362593,1.2835621043617
0.997023733972218,1.28358682044894
0.99698135108686,1.28361196655532
0.996939538498306,1.28363753692128
0.996898291028247,1.28366352583617
0.996857603558181,1.28368992764468
0.996817471004494,1.28371673674043
0.996777888343379,1.28374394757021
0.996738850585916,1.28377155462553
0.996700352783056,1.28379955245532
0.99666239004556,1.28382793565532
0.99662495751409,1.28385669886596
0.996588050374164,1.28388583678085
0.996551663866123,1.28391534414255
0.996515793255229,1.2839452157383
0.996480433856582,1.28397544640426
0.996445581030138,1.2840060310234
0.99641123017074,1.2840369645234
0.996377376723072,1.28406824188085
0.996344016151752,1.28409985811489
0.996311143986189,1.28413180829574
0.996278755770745,1.28416408752979
0.996261310625401,1.28419669097447
0.996244325980759,1.28422946904681
0.996227576014694,1.28426241714043
0.996211058319967,1.2842955329
0.996194770499303,1.28432881400638
0.99617871018035,1.28436225815745
0.996162875000721,1.28439586307234
0.996147262608,1.2844296265
0.996131870674688,1.28446354621064
0.996116696883256,1.28449761999574
0.996101738931125,1.28453184567234
0.996086994540636,1.28456622108298
0.996072461434131,1.28460074408511
0.996058137353887,1.28463541256383
0.996044020057132,1.28467022443191
0.996030107316049,1.28470517761489
0.996016396917769,1.28474027006596
0.996002886679328,1.28477549975957
0.995989574422747,1.28481086469362
0.995976458004934,1.28484636288511
0.995963535277811,1.28488199237447
0.995950804103271,1.28491775122128
0.995938262353173,1.28495363750851
0.99592590792928,1.28498964934255
0.995913738723388,1.28502578484468
0.995901752657195,1.2850620421617
0.9958899476524,1.2850984194617
0.995878321645654,1.28513491493191
0.995866872598527,1.28517152677872
0.995855598357958,1.28520825323404
0.995844496422013,1.28524509254468
0.99583267750207,1.28528204298723
0.995821009445858,1.2853191117383
0.995809512064523,1.28535629728936
0.995798182871081,1.28539359793191
0.995787019388514,1.28543101197872
0.995776019169712,1.2854685377766
0.995765179782512,1.28550617368511
0.998974548599692,1.2855439181
0.998923318849783,1.28554953627447
0.998872805112004,1.28555566726383
0.998822998200963,1.28556230390426
0.99877388902596,1.28556943911915
0.998725468586008,1.28557706592553
0.998677727984782,1.28558517742553
0.998630658400716,1.28559376681489
0.998584251101954,1.28560282737872
0.99853849745632,1.28561235248723
0.998493388906396,1.28562233559362
0.99844891698946,1.28563277024468
0.998405073317548,1.28564365006596
0.998360553644541,1.28565496876809
0.998316553801005,1.28566673311915
0.998273174691702,1.28567893791489
0.998230408875617,1.28569157694255
0.998188249011411,1.2857046440617
0.998146687797619,1.28571813320638
0.998105718007535,1.28573203838511
0.998065332494194,1.2857463536766
0.998025524155489,1.28576107323191
0.99798628596407,1.2857761912766
0.997947610962363,1.2857917021
0.997909492237649,1.28580760006596
0.997871922961936,1.28582387960638
0.997834896352088,1.28584053522128
0.99779840568976,1.2858575614766
0.997762444321398,1.28587495300851
0.997727005648271,1.28589270451915
0.997692083136439,1.2859108107766
0.997657670306785,1.28592926661277
0.997623760735018,1.28594806692553
0.99759034805665,1.28596720667872
0.997557426086618,1.28598668089787
0.997524988729569,1.28600648467021
0.997493029939989,1.28602661314468
0.997461543722202,1.28604706153191
0.997430524140342,1.2860678251
0.99739996529343,1.28608889917872
0.997369861355243,1.28611027915745
0.997340206534449,1.28613196047872
0.99731099508457,1.28615393865106
0.997282221328904,1.28617620923191
0.99725387962065,1.28619876784255
0.997225964372819,1.28622161015957
0.997198470038288,1.28624473191064
0.997171391124761,1.28626812888511
0.997144722184797,1.28629179692128
0.997118457805841,1.28631573191915
0.997092592630162,1.28633992982766
0.997067121334918,1.28636438664894
0.997042038652087,1.28638909844255
0.997017339353523,1.28641406131702
0.996993018265898,1.28643927143404
0.996969070255761,1.28646472500851
0.996945490229527,1.28649041830638
0.996922273143456,1.28651634764468
0.996899413998659,1.28654250938936
0.996876907846088,1.28656889995745
0.996854749841357,1.28659551581277
0.996832935219825,1.2866223534766
0.996811459261703,1.28664940950426
0.996790317292061,1.28667668051277
0.996769504675839,1.28670416315319
0.996749016812863,1.28673185413191
0.996728849157784,1.28675975019574
0.996708997190174,1.28678784814255
0.996689456444425,1.28681614480851
0.996670222494802,1.28684463708085
0.996651290950458,1.28687332188723
0.996632657465402,1.28690219620213
0.996614317738497,1.28693125704043
0.996596271231478,1.28696050146383
0.996578513603337,1.28698992653191
0.99655944045043,1.28701952935957
0.996537130186465,1.28704932311064
0.996515139367856,1.28707934018936
0.996493463414365,1.28710957740213
0.996472097790611,1.28714003159149
0.996451079003923,1.28717069965532
0.996430406137256,1.28720157812128
0.996410078258614,1.2872326635234
0.996390094416066,1.28726395241064
0.996370453662664,1.28729544134043
0.996351154837151,1.2873271268766
0.996332196314764,1.28735900559574
0.99631357647074,1.28739107409362
0.99629529366038,1.28742332897872
0.996277346268889,1.2874557668766
0.996259732651568,1.28748838442979
0.996242451173687,1.2875211783
0.996225500200514,1.28755414515957
0.99620887808735,1.2875872817
0.996192582621329,1.28762058462979
0.996176612087977,1.28765405068085
0.996160964767835,1.28768767659787
0.996145638936461,1.28772145914894
0.996130632869415,1.28775539511064
0.996115944837271,1.28778948128723
0.996101573105618,1.28782371449362
0.996087515930079,1.2878580915617
0.996073771576246,1.28789260934468
0.996060338294755,1.28792726471064
0.996047214326279,1.28796205454681
0.996034397921456,1.28799697575319
0.996021887306004,1.28803202525532
0.996009680725578,1.28806719998936
0.995997776405897,1.28810249691489
0.995986172557729,1.28813791300426
0.995974867406792,1.28817344524681
0.995963859158869,1.28820909065957
0.995953146019744,1.28824484626383
0.995942726185231,1.28828070910851
0.995932597841179,1.28831667625745
0.995922759178418,1.28835274479362
0.995913208372828,1.28838891181489
0.995903943600289,1.28842517444043
0.995894963026712,1.28846152980851
0.995886264538909,1.28849797507447
0.99587784551533,1.28853450741277
0.995869703354359,1.28857112402553
0.995861835464351,1.28860782214468
0.995854239268611,1.28864459902128
0.995838492115254,1.28868145193617
0.995821863179083,1.28871846248298
0.995805598394169,1.28875563948723
0.995789694286711,1.28879297930638
0.995774147397856,1.28883047832553
0.995758954298657,1.28886813297234
0.995744111580102,1.28890593970426
0.995729615853114,1.28894389501489
0.995715463753537,1.28898199542766
0.995701651937151,1.28902023750638
0.995688177084653,1.28905861784255
0.995675035886712,1.28909713306596
0.99566222506888,1.28913577983191
0.995649741361697,1.2891745548383
0.995637581535571,1.28921345480638
0.995625741777793,1.28925247649574
0.995614218250731,1.28929161670426
0.99560300714666,1.28933087226596
0.995592104697723,1.28937024005106
0.995581507185905,1.28940971697021
0.995571210773574,1.28944929997234
0.995561211677925,1.28948898604468
0.995551506156021,1.28952877220851
0.995542090504798,1.28956865552553
0.995532961115887,1.28960863309574
0.995524114470629,1.28964870205106
0.995515547095221,1.28968885956383
0.995507255545763,1.28972910283617
0.995499236418228,1.28976942910851
0.995491486333507,1.28980983565319
0.995484001947379,1.2898503197766
0.995476779955495,1.28989087882128
0.995469817078426,1.28993151015957
0.995463110066644,1.28997221119574
0.99545665571548,1.29001297937021
0.995450450830231,1.29005381215319
0.99544449226105,1.29009470704894
0.995450927294479,1.29013566159149
0.995457857810854,1.29017655171702
0.995465023269956,1.29021737246809
0.995472420691391,1.29025812149149
0.995480047119685,1.29029879646596
0.995487899639235,1.29033939509787
0.99549597533444,1.29037991512553
0.99550427134452,1.29042035431489
0.99551278481368,1.29046071045957
0.995521512916029,1.29050098138298
0.995530452860562,1.29054116493617
0.99553960186126,1.290581259
0.995548957171974,1.29062126148085
0.995558516066491,1.29066117031489
0.995568275838535,1.2907009834617
0.995578233806747,1.29074069891277
0.995588387314691,1.29078031468298
0.995598733735831,1.29081982881277
0.995609270493474,1.2908592393766
0.995619995050796,1.29089854446383
0.995630904895894,1.29093774219787
0.995641997531815,1.2909768307234
0.99565327047656,1.29101580820851
0.995664721288,1.29105467285106
0.995676347519024,1.29109342286809
0.995688146762389,1.29113205650638
0.995700130765233,1.29117057203191
0.995712296985747,1.29120896759574
0.995724642907046,1.29124724137234
0.995737166047128,1.29128539156596
0.995749863963866,1.29132341640213
0.995762734225098,1.29136131412979
0.995775774408632,1.2913990830234
0.995788982122179,1.29143672138298
0.995802373603401,1.29147422753404
0.995815946290555,1.29151159963191
0.995829697631866,1.29154883586596
0.99584362510048,1.29158593444681
0.995857726169539,1.29162289361064
0.995871998357045,1.2916597116234
0.995886439176014,1.29169638676809
0.995901046169365,1.29173291735745
0.99591581689497,1.29176930172979
0.995930748915684,1.29180553824468
0.995945839824267,1.29184162528723
0.995961100660135,1.29187756126809
0.995976528811707,1.29191334448511
0.995992121702288,1.29194897326596
0.996007876765151,1.29198444595957
0.996023791448521,1.29201976094043
0.996039863225542,1.29205491661489
0.996056089589296,1.29208991140851
0.996072468037845,1.29212474377447
0.996088996099159,1.29215941218936
0.996105671311173,1.29219391515532
0.996122491231758,1.2922282512
0.996139453433738,1.29226241887447
0.996156555509872,1.29229641675532
0.996173795062887,1.29233024344255
0.996191170846798,1.29236389755957
0.996208680489254,1.29239737774255
0.996226321612915,1.29243068265106
0.996244091865366,1.29246381096809
0.996261988904155,1.29249676140426
0.996280010416737,1.29252953268723
0.996298154090566,1.29256212357447
0.996316417638014,1.2925945328383
0.996334798781425,1.29262675928298
0.996353295263073,1.29265880172979
0.99637190484019,1.2926906590234
0.996390625279971,1.29272233003191
0.99640945436955,1.29275381364681
0.992456552398183,1.29278510878085
0.992504160252283,1.29285597302766
0.992551390513451,1.29292636071277
0.992598246984429,1.29299627561489
0.992644733418121,1.29306572147872
0.992690853507623,1.29313470200638
0.992736610861305,1.29320322086596
0.992782009037697,1.29327128168723
0.99282705154549,1.29333888806596
0.992871741858486,1.2934060435617
0.992916083390682,1.29347275170213
0.992960079511217,1.29353901597872
0.993003733544378,1.29360483984681
0.993047048799497,1.29367022673191
0.993090028521117,1.29373518002553
0.993132675923875,1.29379970308511
0.993174994172572,1.2938637992383
0.993216986382167,1.29392747177872
0.993258655632731,1.29399072397447
0.993300004949515,1.29405355905106
0.993341037332847,1.29411598021702
0.993381755728234,1.29417799064468
0.993422146484675,1.29423959347234
0.993462212737066,1.29430079198511
0.993501957575447,1.29436158942766
0.993541384049987,1.29442198901915
0.993580495161015,1.29448199394468
0.993619293873973,1.29454160736383
0.993657783099479,1.29460083240213
0.993695965718248,1.29465967215745
0.993733844620962,1.2947181297
0.993771422688338,1.29477620806809
0.993808702781152,1.2948339102766
0.993845687705362,1.29489123930426
0.993882380227051,1.29494819810638
0.993918783077417,1.29500478961277
0.993954898863057,1.29506101672128
0.993990730180603,1.29511688230638
0.994026279566877,1.29517238921489
0.994061475283109,1.29522754026809
0.994096224752696,1.29528233900638
0.994130701247143,1.29533678989787
0.994164907158741,1.2953908956766
0.994198844810001,1.29544465904681
0.994232516518456,1.29549808269787
0.994265924546812,1.29555116928936
0.994299071132855,1.29560392146383
0.994331958479486,1.29565634183404
0.994364588754716,1.29570843299787
0.994396964131542,1.29576019752766
0.994429086733119,1.29581163797447
0.994460958632766,1.29586275687234
0.994492581863927,1.29591355672553
0.994523958455065,1.29596404002553
0.994555080396995,1.29601420924255
0.994585949812874,1.2960640669234
0.994616568805922,1.29611361559787
0.994646939439489,1.29616285777234
0.994677063747021,1.29621179593191
0.994706943747011,1.29626043254255
0.994736581826765,1.29630877004894
0.994765980443364,1.2963568108766
0.994795142014014,1.29640455741702
0.994824068940975,1.29645201204894
0.994852763566695,1.29649917711702
0.994881228472854,1.29654605494681
0.994909466251097,1.2965926478383
0.994937479353521,1.29663895806809
0.994965270182383,1.29668498788085
0.994992841115021,1.29673073950426
0.995020194488899,1.2967762151383
0.995047332616565,1.2968214169617
0.995074257775677,1.29686634712766
0.995100972209006,1.29691100777021
0.995127478144371,1.29695540099574
0.995153777759752,1.29699952889362
0.995179873213194,1.29704339352979
0.995205766632836,1.29708699694681
0.995231460126883,1.29713034116596
0.995256955758686,1.29717342818936
0.995282255850757,1.29721625999787
0.995307362755514,1.29725883854894
0.995332278820392,1.2973011657766
0.995357006342985,1.29734324359149
0.995381547670725,1.29738507387872
0.995405905539795,1.29742665850638
0.99543008265647,1.29746799930638
0.995454081697125,1.29750909808936
0.995477905308229,1.29754995664043
0.995501591033769,1.29759057671277
0.995525141056709,1.29763095968723
0.995548557560014,1.2976711069234
0.995571842686775,1.29771101975745
0.995594998555165,1.29775069950213
0.995618027268405,1.29779014745532
0.995640939831024,1.29782936488511
0.995663732270827,1.29786835295957
0.995686406561451,1.2979071128766
0.995708964671551,1.2979456458234
0.995731408534895,1.29798395295745
0.995753740050361,1.29802203542553
0.995775961091909,1.29805989435319
0.995798073508581,1.29809753084468
0.995820079139447,1.29813494598723
0.99584197979866,1.29817214085106
0.995863777345229,1.29820911648511
0.995885473628194,1.2982458739234
0.995907070496594,1.29828241417872
0.995928569769566,1.29831873824681
0.995949973241327,1.29835484710426
0.995971282706094,1.29839074170851
0.995992499928181,1.29842642300213
0.996013626656947,1.29846189191064
0.996034663550274,1.29849714933404
0.996053490631326,1.29853219617872
0.996071513170599,1.29856705455957
0.996089469099572,1.29860173253191
0.996107359111012,1.29863623076383
0.996125183897686,1.29867054991277
0.996142944162329,1.29870469063404
0.996160640592724,1.29873865357234
0.996178273886623,1.29877243936809
0.996195844736792,1.29880604865106
0.996213353835999,1.29883948204681
0.996230801872025,1.29887274017447
0.99624818953764,1.29890582364468
0.996265517515641,1.2989387330617
0.996282786498795,1.2989714690234
0.996299997164919,1.29900403211915
0.996317150206779,1.29903642293617
0.996334246287238,1.29906864204681
0.996351286099064,1.2991006900234
0.996368270310104,1.29913256742979
0.996385199583221,1.29916427482128
0.996402074591247,1.29919581274894
0.996418895997045,1.29922718175319
0.996435664448527,1.29925838237447
0.996452380603572,1.29928941514255
0.996469045115076,1.2993202805766
0.996485658625966,1.29935097919787
0.996502221779171,1.29938151151702
0.99651873520765,1.29941187803404
0.996535199544362,1.29944207925106
1.00064120814338,1.29947211565745
1.00063053500034,1.29946105032979
1.00062002442829,1.29945009184468
1.00060967557499,1.29943923857021
1.00059948758818,1.29942848888936
1.00058945963555,1.29941784119149
1.00057959088975,1.29940729387447
1.00056988053343,1.29939684534681
1.00056026305773,1.29938649401915
1.0005507386371,1.29937623896596
1.00054130743599,1.29936607925106
1.00053196964381,1.29935601394681
1.00052272547985,1.29934604211277
1.00051357515841,1.29933616281489
1.00050451888882,1.29932637511277
1.00049555688538,1.29931667806596
1.00048668935744,1.29930707072979
1.0004779165143,1.29929755215745
1.00046923855532,1.29928812140426
1.00046065569483,1.29927877751702
1.00045216812718,1.29926951954681
1.00044377605673,1.2992603465383
1.00043547967783,1.29925125753617
1.00042727918488,1.29924225158085
1.00041917477224,1.29923332771277
1.0004111666293,1.29922448497234
1.00040325493548,1.29921572239574
1.00039543988017,1.29920703901489
1.00038772163782,1.29919843386383
1.00038010039282,1.29918990597447
1.00037257631463,1.29918145437234
1.00036514957768,1.29917307808936
1.00036470214984,1.29916477614894
1.00036628977756,1.29915647868723
1.00036781714451,1.29914816533404
1.00036928571597,1.29913983668936
1.00037069695722,1.29913149334681
1.0003720523136,1.29912313587447
1.00037335322547,1.29911476483617
1.00037460111823,1.2991063807766
1.00037579740233,1.29909798422553
1.00037694347328,1.29908957569787
1.0003780407216,1.29908115569787
1.00037909052286,1.29907272471702
1.00038009424264,1.29906428322553
1.0003810532316,1.29905583168511
1.00038196882544,1.29904737054681
1.00038284234987,1.29903890024255
1.00038367512564,1.29903042119574
1.0003844684436,1.29902193381277
1.00038522359458,1.29901343848723
1.0003859418445,1.29900493560213
1.00038662445927,1.29899642552766
1.0593469636379,1.29898790862128
1.05883854239974,1.2983891903
1.05833469444585,1.29779556134681
1.05783537797097,1.29720697598511
1.05734055166327,1.29662338885106
1.05685017460962,1.296044755
1.05636420629061,1.29547102989362
1.05588260655567,1.2949021694
1.05540533565292,1.29433812978723
1.05493235420927,1.29377886772553
1.05446362321546,1.29322434027447
1.05399910405097,1.29267450488723
1.05353875843918,1.29212931940426
1.05308254848721,1.29158874204681
1.05263043664611,1.29105273141489
1.05218238573072,1.29052124648723
1.12557355927071,1.28999424661489
1.12446028926716,1.28873259061489
1.12335675633382,1.28748207860638
1.12226287374524,1.28624261311915
1.12117855560327,1.28501409755532
1.12010371681222,1.28379643616809
1.11903827306879,1.28258953407234
1.11798214087214,1.28139329722128
1.11693523749392,1.28020763240213
1.11589748098327,1.27903244723617
1.11486879015686,1.2778676501617
1.11384908458894,1.27671315042979
1.11283828460131,1.27556885809574
1.11183631124843,1.27443468401277
1.11084308633735,1.27331053982766
1.10985853238779,1.27219633796383
1.11561840624438,1.27109199162766
1.1146119886513,1.26992998812979
1.11361427182368,1.26877805901702
1.11262518002563,1.26763611719149
1.11164463821903,1.26650407631702
1.11067257201365,1.26538185080638
1.10970890769707,1.26426935581489
1.12017613866019,1.26316650724255
1.11912241510494,1.26195888019362
1.11807777551004,1.26076180106808
1.11704214220581,1.25957517893404
1.11601543818548,1.25839892363617
1.11499758709515,1.25723294579362
1.11398851322386,1.25607715678511
1.11298814149359,1.25493146874894
1.11199639746927,1.25379579457872
1.11101320187642,1.25267004790638
1.11003848164556,1.25155414316383
1.10907216431525,1.25044799550851
1.10811417805202,1.24935152082766
1.10716445162048,1.24826463572766
1.10622291438331,1.2471872575234
1.10736727123691,1.24611930424043
1.10641195711576,1.24503989578298
1.10546504535191,1.24397005015745
1.10452646214822,1.24290968325319
1.10359613436544,1.2418587117
1.10267398950226,1.2408170528617
1.10175995570029,1.23978462482553
0.951917435446761,1.23876134639574
0.952356963134443,1.23923801299149
0.952792668457472,1.23971027985319
0.953224584573973,1.24017818524043
0.953652744357984,1.24064176708723
0.954077180414413,1.24110106299362
0.954497925093986,1.24155611023404
0.954915010463344,1.24200694575957
0.955328468329966,1.2424536062
0.955738330247148,1.24289612787021
0.956144627489085,1.24333454676383
0.956547391090746,1.24376889856383
0.956946651817965,1.24419921864255
0.957342440182395,1.24462554206383
0.957734786436527,1.24504790358723
0.958123720593621,1.24546633766809
0.958509272402789,1.24588087846383
0.958891471373913,1.24629155982979
0.959270346762696,1.24669841532979
0.959645927580627,1.24710147823404
0.960018242599967,1.24750078151915
0.960387320353748,1.24789635787872
0.960753189125803,1.24828823971702
0.961115876980675,1.24867645915745
0.961475411733709,1.24906104804043
0.961831820966005,1.24944203792766
0.962185132044352,1.24981946010851
0.962535372096313,1.25019334559574
0.962882568020189,1.25056372512979
0.963226746490003,1.25093062918085
0.963567933955501,1.25129408795957
0.96390615663717,1.25165413140213
0.9642414405362,1.25201078918511
0.96457381144446,1.25236409072979
0.964903294919571,1.25271406519574
0.965229916314814,1.25306074148298
0.96555370076916,1.25340414824468
0.96587467319232,1.2537443138766
0.966192858643522,1.25408126652979
0.966508282057396,1.25441503410213
0.966820968149279,1.2547456442383
0.96713094143515,1.25507312434468
0.967437374043428,1.25539750157234
0.967738500689025,1.25571881136596
0.968037073820178,1.25603710684043
0.968333115934372,1.25635241355532
0.968626649389542,1.25666475684468
0.968917696428994,1.2569741618234
0.969206279101658,1.25728065337872
0.969492419277044,1.25758425618085
0.969776138635272,1.25788499467872
0.970057458667073,1.25818289310426
0.970336400683755,1.25847797547872
0.97061298582219,1.25877026560213
0.97088723502986,1.25905978706809
0.971159169064855,1.2593465632617
0.97142880851083,1.25963061735532
0.971696173692275,1.25991197232128
0.971961284609724,1.2601906509234
0.972224161069337,1.26046667572553
0.97248482273274,1.2607400691
0.972743289082137,1.26101085321064
0.972999579430279,1.2612790500383
0.973253712940399,1.2615446813617
0.973505708596307,1.26180776877447
0.97375558523728,1.26206833367234
0.974003361523174,1.26232639727021
0.974249055979277,1.26258198059149
0.974492686951456,1.26283510447872
0.974734272641044,1.26308578958298
0.974973831094873,1.26333405638085
0.97521138020527,1.26357992516383
0.975446937710064,1.26382341604468
0.975680521202546,1.26406454896383
0.975912148126492,1.26430334367872
0.976141835771175,1.26453981977234
0.9763696012913,1.2647739966617
0.976595461677105,1.26500589358723
0.976819433799212,1.26523552961489
0.977041534368757,1.26546292365319
0.977261779962309,1.26568809442979
0.97748018701689,1.26591106051915
0.977696771829967,1.26613184032128
0.977911550569429,1.26635045207872
0.978124539258628,1.26656691387021
0.978335753791336,1.26678124361489
0.978545209921773,1.26699345907021
0.978752923284545,1.26720357784255
0.978958909364739,1.26741161737234
0.979163183532815,1.26761759495319
0.979365761024662,1.26782152771915
0.97956665694659,1.26802343265745
0.979765886290278,1.26822332659787
0.979963463907853,1.2684212262234
0.980159404536813,1.26861714807021
0.980353722790057,1.2688111085234
0.980546433155887,1.26900312382128
0.980737549963118,1.2691932100617
0.980927087381077,1.26938138319574
0.981115059464465,1.26956765903404
0.981301480148365,1.26975205324468
0.981486363258214,1.26993458135532
0.98166972250482,1.2701152587617
0.981851571484359,1.27029410071702
0.982031923683361,1.27047112233617
0.982210792483692,1.27064633860426
0.982388191122687,1.27081976437021
0.982564132718063,1.27099141435106
0.982738630302813,1.27116130312979
0.982911696790313,1.27132944516383
0.983083344989279,1.27149585477872
0.98325358761373,1.27166054617021
0.983422437273023,1.27182353340851
0.983589906476837,1.27198483043617
0.983756007645139,1.27214445107447
0.983920753078283,1.27230240901702
0.984084154996879,1.27245871783191
0.984246225521857,1.27261339097234
0.984406976679456,1.27276644176383
0.984566420401217,1.27291788341277
0.984724568523987,1.27306772900638
0.984881432794902,1.27321599151489
0.985037024876372,1.27336268379149
0.985191356326144,1.27350781856809
0.985344438627205,1.27365140846383
0.985496283167848,1.27379346598511
0.98564690125164,1.27393400351915
0.985796304102403,1.27407303334681
0.985944502849265,1.27421056762979
0.986091508541613,1.27434661842128
0.986237332149088,1.27448119766596
0.986381984556606,1.27461431719574
0.986525476569339,1.27474598873404
0.986667818907733,1.27487622389574
0.986809022227442,1.27500503419149
0.986949097089426,1.27513243102128
0.987088053989853,1.27525842568085
0.987225903340166,1.27538302936383
0.98736265548203,1.27550625315319
0.987498320687336,1.27562810803617
0.98763290914325,1.27574860488936
0.987766430942241,1.27586775449362
0.987898896111987,1.27598556752553
0.988030314595441,1.2761020545617
0.988160696270762,1.27621722608085
0.988290050951319,1.27633109245957
0.988418388380708,1.27644366398085
0.988545718222779,1.27655495082553
0.988672050091544,1.27666496308085
0.988797393536223,1.27677371073617
0.988921758061183,1.27688120368511
0.989045153120949,1.27698745172766
0.989167588090303,1.27709246456809
0.98928907229419,1.27719625181702
0.989409614987778,1.27729882299149
0.989529225381381,1.27740018751489
0.989647912610551,1.2775003547234
0.989765685761004,1.27759933385532
0.989882553863631,1.2776971340617
0.989998525919421,1.2777937644
0.9901136108546,1.27788923384255
0.990227817555528,1.27798355126809
0.990341154853738,1.27807672546809
0.990453631520957,1.27816876514681
0.990565256294023,1.27825967891702
0.990676037859937,1.27834947530851
0.99078598485586,1.27843816275957
0.990895105879079,1.27852574962553
0.99100340945711,1.27861224417447
0.991110904097529,1.27869765458936
0.991217598243125,1.27878198896596
0.991323500291829,1.27886525532128
0.991428618606684,1.27894746158085
0.991532961495912,1.27902861559149
0.991636537237829,1.27910872511489
0.991739354050946,1.27918779782979
0.991841420138821,1.27926584133404
0.991942743635236,1.27934286314255
0.992043332659022,1.27941887068723
0.992143195279172,1.2794938713234
0.992242339524806,1.27956787231915
0.992340773390157,1.27964088086596
0.992438504789714,1.2797129040766
0.99253554160308,1.27978394898298
0.99263189168992,1.27985402253617
0.992727562865047,1.27992313161064
0.992822562923336,1.27999128300426
0.992916899614806,1.28005848343191
0.99301058067951,1.2801247395383
0.993103613817628,1.28019005788298
0.993196006709405,1.28025444495106
0.993287766995215,1.28031790715532
0.993378902305462,1.2803804508234
0.993469420240649,1.28044208221702
0.993559328381342,1.28050280751064
0.993648634278203,1.28056263281277
0.993737345466943,1.28062156414894
0.993825469468321,1.28067960747447
0.993913013768208,1.28073676866383
0.993999985842508,1.28079305352553
0.994086191831075,1.28084846778298
0.994170827904834,1.28090301910426
0.994252960388232,1.28095672320851
0.994333743316552,1.28100960515532
0.994413984486083,1.28106167845106
0.994493691193307,1.2811129485234
0.99457287071477,1.28116342071915
0.994651530327018,1.28121310031702
0.994729677286662,1.28126199252128
0.994807318890184,1.28131010246383
0.994884462414128,1.28135743520213
0.994961115135042,1.28140399572128
0.995037284309535,1.2814497889383
0.995112977204187,1.28149481968936
0.995188201075606,1.28153909274468
0.995262963195356,1.28158261279787
0.995337270810079,1.28162538447021
0.995411131191336,1.28166741231489
0.995484551590754,1.28170870080426
0.995557539264944,1.28174925434681
0.995630101480483,1.28178907727234
0.995702245493983,1.28182817384043
0.995773978577004,1.28186654823404
0.995845307991142,1.28190420457021
0.995916241012942,1.28194114688936
0.995986784933902,1.28197737915957
0.996056947030568,1.28201290527447
0.99612673460939,1.28204772905532
0.996196154971834,1.28208185425532
0.996265215439301,1.28211528454468
0.996333923333192,1.28214802352979
0.996402285994846,1.28218007474043
0.996470310785533,1.28221144162979
0.996538005061545,1.28224212758298
0.996605376214056,1.28227213590426
0.996672431634245,1.28230146983191
0.996739178738206,1.28233013252553
0.996805624956989,1.28235812707021
0.996871777741577,1.28238545647872
0.996937644557905,1.28241212368936
0.997003232901812,1.28243813156383
0.997068550269139,1.28246348288936
0.997133604195595,1.28248818037872
0.997198402231844,1.28251222666809
0.997262951948482,1.28253562432128
0.997320338598308,1.28255837582128
0.997374703094221,1.28258055287447
0.997428913103081,1.28260218572979
0.9974829756323,1.28262327593404
0.997536897719198,1.28264382496809
0.997590686435977,1.28266383423191
0.997644348884747,1.28268330506383
0.997697892202502,1.28270223872553
0.997751323556144,1.28272063641277
0.997804650142475,1.28273849924255
0.9978578791882,1.28275582826809
0.997911017949932,1.2827726244617
0.997964073724152,1.28278888872979
0.998017053822292,1.2828046219
0.998069965595659,1.28281982473404
0.998122816415492,1.28283449791277
0.998175613677953,1.28284864204681
0.998228364819074,1.28286225767447
0.998281077274886,1.28287534525319
0.998333758521293,1.28288790517447
0.998386416054135,1.28289993774894
0.998439057374234,1.28291144321277
0.998491690012317,1.28292242172979
0.998544321509078,1.28293287338723
0.998596961518402,1.28294279819574
0.998649617521175,1.28295219607021
0.998702296988317,1.28296106684894
0.998755007400716,1.28296941030213
0.998807756224307,1.28297722611277
0.998860550930009,1.28298451390213
0.998913398968806,1.28299127320851
0.998966307771747,1.2829975035
0.999019284749944,1.28300320416596
0.999072337274637,1.2830083745234
0.999125472697132,1.28301301381915
0.999178749912596,1.28301712122128
0.999232176581338,1.28302069531064
0.999285760283925,1.28302373459149
0.999339508546098,1.28302623749149
0.999393428783955,1.28302820236383
0.999447528333849,1.28302962748723
0.999501814417503,1.28303051106596
0.999556294137023,1.28303085123404
0.99961097445497,1.28303064605106
0.999665862189367,1.28302989351277
0.999720963983799,1.2830285915383
0.999776286317384,1.28302673798723
0.999831835459912,1.28302433065106
0.999887617486802,1.2830213672617
0.999943638468485,1.28301784548511
0.999999904201281,1.28301376293191
1.00005642022732,1.28300911714894
1.0001131917648,1.28300390563404
1.00017022372786,1.28299812582553
1.00022752067681,1.28299177512128
1.00028508680314,1.28298485086596
1.0003429259096,1.28297735036383
1.00040104138027,1.28296927088511
1.00045943614571,1.28296060966383
1.00051811266799,1.2829513639
1.00057707290578,1.28294153077872
1.00063631837421,1.28293110745532
1.00069585016477,1.28292009107447
1.00075566879577,1.28290847877447
1.00081577414261,1.28289626768085
1.00087616544277,1.2828834549234
1.00093684124591,1.28287003764255
1.00099779937405,1.28285601298511
1.0010590369116,1.28284137812979
1.00112055016544,1.28282613027872
1.00118233463011,1.28281026667021
1.00124438496283,1.28279378458936
1.00130669494365,1.28277668137872
1.00136925746547,1.28275895443404
1.00143206448422,1.28274060122979
1.00149526950511,1.28272161931915
1.00155886009822,1.28270200471702
1.00162282284679,1.2826817535617
1.00168714334725,1.28266086213404
1.00175180615437,1.28263932684681
1.00181679433275,1.28261714427447
1.00188208990034,1.28259431116383
1.00194767380855,1.28257082443404
1.00200430108102,1.2825466812
1.00204630284482,1.28252197111702
1.00208856328484,1.28249684059362
1.00213106389076,1.28247128703404
1.00217378541461,1.28244530804043
1.00221670783094,1.28241890139574
1.0022598103966,1.28239206509362
1.00230307164081,1.28236479732766
1.0023464694,1.28233709651064
1.00238998085273,1.28230896127447
1.00243358253463,1.28228039048511
1.00247725038326,1.28225138323404
1.00252095977798,1.28222193886383
1.00256468556486,1.28219205695532
1.00260840214642,1.28216173734468
1.00265208349154,1.28213098012553
1.00269570320034,1.28209978564894
1.00273923457884,1.28206815453404
1.00713492465383,1.28203608766383
1.00667542747734,1.28196001930851
1.00621855915246,1.28188855058511
1.00576439698502,1.28182165517872
1.00531301914805,1.281759306
1.00486450451733,1.28170147517872
1.0044508465108,1.28164813405319
1.0041008393133,1.28159893370213
1.00375334042594,1.28155323697447
1.00340841280581,1.28151101875957
1.00309673144545,1.28147225331915
1.0028120545436,1.28143660785532
1.00253010345584,1.28140381204468
1.00225092369545,1.28137383860851
1.00197456033717,1.28134665979787
1.00170105778785,1.28132224742553
1.0014304595124,1.28130057285319
1.00116280789919,1.28128160700851
1.00089686727607,1.28126532039362
1.00062116059617,1.28125169588298
1.00034865643382,1.28124083123617
1.00007939358399,1.28123269439362
0.999813409201917,1.28122725291277
0.999550738733348,1.28122447397234
0.999291415819851,1.2812243244
0.999035472238999,1.28122677068723
0.998782937819648,1.28123177900638
0.998533840412029,1.28123931523192
0.998288205822961,1.28124934495745
0.998046057775978,1.28126183351915
0.997807417861489,1.28127674601915
0.997572305531795,1.2812940473383
0.997340738076169,1.28131370216596
0.997112730585968,1.28133567501702
0.996888295969585,1.28135993025319
0.996667444932514,1.28138643211489
0.996459123938277,1.28141514472553
0.99632559638284,1.28144594265957
0.996194597671367,1.2814780772234
0.996066128526527,1.28151152310213
0.995940188160859,1.2815462549766
0.995816774301688,1.28158224753191
0.995695883216046,1.2816194754766
0.995577509750544,1.28165791355957
0.995497778168497,1.2816975365766
0.995438008594376,1.28173795771915
0.995379864590674,1.28177897716383
0.995323338845955,1.28182057863617
0.99536942703827,1.28186274594043
0.995421486154942,1.28190445189787
0.995473259472809,1.28194563673191
0.995524746712769,1.28198630331064
0.99557594773029,1.28202645449362
0.995626862610096,1.28206609314681
0.99567749168113,1.28210522213617
0.995727835367024,1.28214384432128
0.995777894245916,1.28218196255745
0.995827669000605,1.28221957969787
0.995877160393632,1.28225669858511
0.995926369307155,1.28229332205745
0.995975296693105,1.28232945294043
0.996023943598109,1.28236509405532
0.996072311143551,1.28240024820638
0.996120400530562,1.28243491819149
0.996168213030043,1.28246910679362
0.996215749987659,1.28250281678723
0.996263012803894,1.28253605092979
0.99631000294901,1.28256881196383
0.996356721943107,1.28260110261915
0.996397724941155,1.28263292561277
0.99643227936442,1.28266433815957
0.996466784401867,1.28269540481064
0.996501239081628,1.2827261260617
0.996535642456755,1.28275650241702
0.996569993580301,1.28278653438936
0.996604291530238,1.28281622250213
0.996638535404473,1.28284556728723
0.99667272429593,1.28287456928723
0.99670685733242,1.28290322905106
0.996740933651723,1.2829315471383
0.996774952401584,1.28295952411702
0.99680891273972,1.2829871605617
0.996842813858733,1.28301445705957
0.996876654936273,1.28304141420213
0.996910435194846,1.28306803259149
0.996944153846991,1.28309431283617
0.996977810130165,1.28312025555106
0.997011403296778,1.2831458613617
0.997044932609208,1.2831711309
0.997078397344783,1.28319606480426
0.99711179680077,1.2832206637234
0.997145130269448,1.28324492830851
0.997178397082971,1.28326885922128
0.997211596573491,1.28329245712766
0.997244728083129,1.28331572270426
0.997277790978925,1.28333865662766
0.997310784637887,1.28336125958723
0.997343708437023,1.2833835322766
0.99737656215704,1.28340547539149
0.997409346341187,1.2834270896383
0.997442061537697,1.28344837571064
0.997474708289818,1.28346933429787
0.997507287135816,1.28348996608723
0.997539798608972,1.28351027175745
0.997572243247552,1.28353025198511
0.997604621564899,1.28354990743404
0.997636934094296,1.28356923877447
0.997669181354072,1.28358824665957
0.997701363857572,1.28360693174681
0.997733482108173,1.28362529468085
0.997765536619222,1.28364333610638
0.997797527889111,1.28366105666383
0.997829456416234,1.28367845698298
0.997861322708953,1.28369553769149
0.997893127250709,1.28371229941702
0.997920543467033,1.28372874277234
0.997939101913953,1.28374491168723
0.99795762088312,1.28376089482979
0.997976099327906,1.28377669259574
0.997994536241556,1.28379230538936
0.998012930627284,1.28380773362766
0.998031281498269,1.28382297773404
0.998049587892612,1.28383803814681
0.998067848873334,1.28385291530851
0.998086064096543,1.2838676096766
0.998104233268186,1.28388212170638
0.998122366884433,1.2838964518617
0.998140464496728,1.28391060049574
0.998158525666486,1.28392456797021
0.998176550174413,1.28393835464894
0.998194537776297,1.28395196090213
0.998212488262812,1.28396538709574
0.998230401399713,1.28397863360213
0.998248275771563,1.28399170079574
0.998266111114213,1.28400458906383
0.99828390715853,1.28401729879787
0.998301663665286,1.28402983039149
0.9983193803803,1.2840421842383
0.998337057069326,1.28405436074043
0.998354835201378,1.28406636029574
0.99837271148706,1.28407818188723
0.998390682676843,1.2840898245383
0.998408745561075,1.28410128729149
0.998426897004859,1.28411256923617
0.998445133893236,1.28412366947872
0.998463453181021,1.28413458717021
0.998481851852933,1.28414532148298
0.998500326958482,1.28415587162128
0.998518875577082,1.28416623682128
0.99853749484297,1.28417641634681
0.99855618192527,1.28418640949149
0.998574934052914,1.28419621557447
0.998593748484737,1.28420583394681
0.998612622524431,1.28421526398511
0.99863155353051,1.28422450508936
0.998650538886406,1.28423355669362
0.998669576025394,1.28424241825106
0.998688662425602,1.28425108924255
0.998707795575126,1.28425956917872
0.998726972991967,1.28426785758723
0.998746192243963,1.28427595402766
0.998765450928859,1.28428385808298
0.998784746689251,1.28429156935319
0.998804077197643,1.28429908747021
0.99882344018136,1.28430641208723
0.998842833407598,1.28431354287872
0.998862254693394,1.28432047954043
0.998881708240205,1.28432722179149
0.998901191760405,1.28433376931064
0.998920702986303,1.28434012179787
0.998940239700049,1.28434627897234
0.998959799713693,1.28435224058298
0.998979380894112,1.28435800639574
0.998998981427153,1.28436357619787
0.999018599538536,1.28436894979574
0.999038233493849,1.28437412701277
0.999057881578621,1.28437910769149
0.999077542103295,1.28438389169149
0.999097213423175,1.28438847888511
0.999116893908512,1.28439286916596
0.999136581959463,1.28439706244255
0.999156276016056,1.28440105864043
0.999175974528288,1.28440485769574
0.999195675986027,1.28440845956809
0.999215378909042,1.2844118642234
0.999235081827073,1.28441507165319
0.999254783309731,1.28441808185106
0.999274481951545,1.28442089483617
0.999294176366982,1.28442351063404
0.999313865195427,1.28442592928723
0.99933354710617,1.28442815085319
0.999353220788435,1.2844301754
0.999372884956366,1.28443200301277
0.999392538344045,1.28443363378085
0.999412179864973,1.28443506781915
0.999431808472524,1.28443630524043
0.999451423149974,1.28443734617872
0.99947102289057,1.28443819077021
0.999490606702507,1.28443883916383
0.99951017362887,1.2844392915234
0.999529722717728,1.28443954801277
0.999549253037084,1.28443960881489
0.999568763669894,1.28443947411489
0.999588253724034,1.28443914411064
0.999607722317346,1.28443861900851
0.999627168587612,1.2844378990234
0.99964659168756,1.28443698437872
0.999665990789858,1.28443587530426
0.999685365072157,1.28443457204255
0.999704713746994,1.28443307484255
0.99972403601694,1.28443138395957
0.999743331129421,1.28442949965745
0.999762598321895,1.28442742220638
0.999781836856738,1.28442515189149
0.999801046016265,1.28442268899362
0.999820225082788,1.28442003381064
0.999839373373509,1.28441718664255
0.999858490215596,1.28441414779574
0.999877574971105,1.28441091758723
0.999896627017044,1.2844074963383
0.999915645735406,1.2844038843766
0.99993463051815,1.28440008203191
0.999953580782156,1.28439608964894
0.999972495944303,1.28439190757021
0.999991375441406,1.28438753614894
1.00001021872025,1.28438297574043
1.00002902523758,1.28437822670851
1.00004779446013,1.28437328942128
1.00006652587453,1.28436816425106
1.00008521896746,1.2843628515766
1.0001038732455,1.28435735178085
1.00012248822021,1.28435166525319
1.00014106342313,1.28434579238723
1.00015959838076,1.28433973358085
1.00017809263957,1.2843334892383
1.00019654576597,1.28432705976383
1.00021495731138,1.28432044557021
1.00023332686714,1.2843136470766
1.00025165400961,1.2843066647
1.00026993833509,1.28429949886596
1.00028817944984,1.28429215000426
1.0003063769751,1.28428461854468
1.00032453052708,1.28427690492766
1.00034263974198,1.28426900958936
1.00036070426593,1.28426093297447
1.00037872375503,1.28425267553191
1.00039669787039,1.28424423771277
1.00041462628305,1.28423561996809
1.00043250867405,1.28422682275957
1.0004503449188,1.28421784654468
1.00046813489268,1.28420869178511
1.00048587848606,1.28419935894681
1.00050357557932,1.28418984849362
1.00052122607278,1.28418016088936
1.00053882985181,1.2841702966
1.0005563868267,1.28416025609574
1.00057389689279,1.28415003984255
1.00059135995538,1.28413964831064
1.0006087759148,1.28412908197234
1.00062614469628,1.28411834129787
1.00064346620514,1.28410742675745
1.0006607403666,1.28409633882766
1.00067796709595,1.28408507798298
1.00069514632839,1.28407364469362
1.00071227957904,1.2840620394383
1.00072936681301,1.2840502626766
1.00074640800041,1.28403831487021
1.00076340312128,1.2840261964766
1.00078035215072,1.2840139079617
1.0007972550638,1.28400144978511
1.00081411184557,1.28398882240638
1.00083092248109,1.28397602628936
1.00084768695539,1.28396306189574
1.00086440526848,1.28394992968723
1.0008810774054,1.28393663012553
1.0008977033562,1.28392316367234
1.00091428313083,1.28390953079362
1.00093081679907,1.28389573194681
1.00094730454533,1.28388176759787
1.00096374654902,1.28386763820213
1.00098014298958,1.28385334422128
1.00099649404144,1.28383888610851
1.001012799889,1.28382426431915
1.0010290607067,1.28380947930638
1.00104527666898,1.28379453152128
1.00106144795526,1.28377942141064
1.00107757473997,1.2837641494234
1.00109365719259,1.28374871600638
1.00110969549251,1.2837331216
1.00112568980921,1.28371736664894
1.0011416402573,1.28370145159149
1.00115754695142,1.28368537686808
1.00117340999623,1.28366914291702
1.00118922950637,1.28365275017447
1.00120500559147,1.28363619907447
1.0012207383562,1.28361949005532
1.00123642792517,1.28360262354894
1.00125207439306,1.28358559998723
1.00126767787949,1.28356841980426
1.00128323831468,1.28355108342553
1.00129875525506,1.28353359128511
1.00131422826206,1.28351594381915
1.00132965689209,1.28349814146596
1.00134504073647,1.28348018466809
1.00136037937656,1.2834620738766
1.00137567240367,1.28344380954468
1.00139091942905,1.28342539212553
1.00140612006894,1.28340682208298
1.00142127393959,1.28338809987872
1.00143638067715,1.28336922598298
1.0014514399178,1.28335020086596
1.00146645131268,1.28333102500426
1.00148141451788,1.28331169887447
1.00149632919948,1.28329222296383
1.00151119502854,1.28327259775319
0.995572996447941,1.28325282373404
0.995611011536697,1.28329249192979
0.99564869607589,1.28333177959149
0.995686053135622,1.2833706900234
0.995723085786,1.28340922650638
0.995759797057255,1.28344739228723
0.995796189954702,1.28348519058298
0.995832267463716,1.28352262458085
0.995868032539773,1.28355969743617
0.99590348811841,1.28359641227872
0.995938637105262,1.28363277220638
0.99597348237606,1.28366878028936
0.99600802680155,1.28370443956383
0.996042273212608,1.28373975304468
0.996076224420174,1.28377472371277
0.996109883215252,1.28380935452553
0.996143252368909,1.28384364840851
0.996176334627295,1.2838776082617
0.996209132711639,1.28391123695745
0.996241649323232,1.2839445373383
0.996273887143434,1.28397751222553
0.996305848833665,1.28401016440426
0.996337537025444,1.28404249664468
0.996368954345304,1.28407451168085
0.996400103379908,1.28410621222553
0.996430986715919,1.28413760096383
0.996461606895144,1.28416868055532
0.99649196645939,1.28419945363404
0.996522067925545,1.28422992280851
0.996551913785576,1.28426009066383
0.9965815065165,1.28428995975745
0.996610848570412,1.28431953262553
0.996639941736546,1.28434881177447
0.996668788442079,1.28437779969574
0.996697391099234,1.28440649885745
0.996725752090335,1.28443491170213
0.996753859414062,1.28446304065106
0.996781715681999,1.28449088824043
0.996809323575504,1.28451845698511
0.996836685755997,1.28454574937021
0.996863804854996,1.28457276785532
0.996890683499037,1.2845995148766
0.996917324274781,1.28462599283617
0.996943729753939,1.28465220411915
0.996969902483303,1.28467815108085
0.996995844989727,1.28470383604894
0.997021559790099,1.28472926132766
0.997047049356452,1.28475442919787
0.997072316091042,1.28477934191489
0.997097362336319,1.28480400170638
0.997122190429749,1.28482841078298
0.997146802668926,1.28485257132766
0.99717120134646,1.28487648549787
0.997195388740011,1.28490015543617
0.997219367097332,1.28492358325319
0.997243138651228,1.28494677104468
0.99726670561955,1.28496972087872
0.997290070205197,1.28499243480426
0.997313234581165,1.28501491484894
0.99733620092045,1.28503716301277
0.997358971356177,1.28505918128085
0.997381548031438,1.28508097161277
0.997403933044469,1.28510253594894
0.997426128498492,1.28512387621064
0.997448136471808,1.28514499428936
0.997469959017798,1.28516589206596
0.99749159818486,1.28518657139787
0.997513056006439,1.28520703411702
0.997534334491063,1.28522728204043
0.997555435632304,1.2852473169617
0.997576361413769,1.28526714065957
0.997597113799129,1.28528675488723
0.997617694742087,1.28530616137872
0.997638106166442,1.28532536185319
0.997658350005961,1.28534435800638
0.997678428149555,1.28536315151702
0.99769834249112,1.28538174404043
0.9977180949096,1.28540013721915
0.997737687259019,1.28541833267447
0.997757121383433,1.28543633200638
0.997776399116931,1.2854541368
0.997795522273664,1.28547174862128
0.997814492657818,1.28548916901702
0.997833312048657,1.28550639951702
0.997851982230431,1.28552344163191
0.997870504957486,1.28554029685532
0.997895953944634,1.28555696666383
0.997949394922256,1.2855733817234
0.998002441197093,1.28558926183191
0.998055096636682,1.28560461094043
0.998107365068684,1.28561943295957
0.998159250305809,1.28563373176383
0.998208268658552,1.28564751118936
0.998256056068902,1.28566079993404
0.998303509440933,1.28567361032128
0.99835063212385,1.28568594569362
0.998397427451905,1.28569780935957
0.998443898719481,1.28570920459787
0.998490049191055,1.28572013465319
0.998535882116154,1.28573060273617
0.998581400699447,1.2857406120234
0.998626608130654,1.28575016566383
0.998671507639365,1.28575926677021
0.998716102420282,1.28576791842766
0.998759540055941,1.28577612368511
0.998801236673297,1.28578389412553
0.998842659049593,1.2857912471766
0.998883810100433,1.28579818558298
0.998924692711515,1.2858047120617
0.998965309738634,1.2858108293
0.999005664022634,1.28581653995532
0.999045758299695,1.28582184665957
0.999085595271111,1.28582675201489
0.999125177598303,1.28583125859574
0.99916450792774,1.28583536895106
0.999203588861038,1.28583908560426
0.999242422930035,1.28584241105319
0.999281012646635,1.28584534776596
0.999319360512775,1.28584789819149
0.999357468995501,1.28585006474894
0.999395340551894,1.28585184983404
0.999432977604148,1.28585325581915
0.99947038256947,1.28585428505319
0.999507557835166,1.28585493985957
0.999544505778573,1.28585522253404
0.999581228742142,1.28585513535532
0.999617729088257,1.28585468057447
0.9996540091494,1.28585386041915
0.999690071233134,1.28585267709574
0.99972591764702,1.28585113278511
0.99976155065875,1.28584922964894
0.999796972521063,1.28584696981915
0.999832185471745,1.28584435541064
0.999867191728648,1.28584138851702
0.999901993484703,1.28583807120638
0.999943646612236,1.2858344055234
0.999985435053622,1.28583032288936
1.00002697764743,1.28582582194468
1.00007348797909,1.28582090515319
1.00012175553184,1.28581552278723
1.0001697402861,1.28580965725532
1.00021744498804,1.28580331138936
1.00026487234891,1.28579648799362
1.00031202507001,1.28578918984255
1.00035890582272,1.28578141968511
1.00040551724355,1.28577318024468
1.000451861969,1.28576447421915
1.00049794258573,1.28575530427447
1.00054376167044,1.28574567305745
1.00058932177989,1.28573558318298
1.00063462544092,1.28572503724681
1.0006796835883,1.28571403781489
1.00072449860934,1.28570258734468
1.00076907284647,1.28569068826808
1.00081340863717,1.28567834299787
1.00085750828402,1.28566555391915
1.00090137407962,1.28565232339787
1.00094500828669,1.28563865377447
1.00098841316294,1.28562454736596
1.00103159092622,1.28561000646596
1.00107454378942,1.28559503335319
1.00111727393547,1.28557963027447
1.00115978354238,1.2855637994617
1.00120207476818,1.28554754312128
1.00124414973602,1.28553086344043
1.00128601056409,1.28551376258298
1.00132765934563,1.28549624269362
1.00136909815396,1.28547830589149
1.00141032905244,1.28545995428298
1.00145135406453,1.28544118994681
1.00149217520375,1.28542201494255
1.00153279445869,1.28540243131489
1.00157321378803,1.28538244108298
1.00161343513551,1.28536204624681
1.00165346041995,1.28534124878936
1.00169329153026,1.28532005067447
1.00173293034538,1.28529845384255
1.00177237871435,1.28527646022128
1.00181163846627,1.28525407171489
1.00185071141032,1.28523129021489
1.00188959932576,1.28520811758723
1.00192830398687,1.28518455568723
1.00196682713304,1.28516060634894
1.00200517048373,1.28513627138723
1.00204333574844,1.28511155260213
1.00208132470144,1.28508645177872
1.00211913909209,1.28506097068085
1.00215678064484,1.28503511105319
1.00219425107914,1.28500887462979
1.00223155206461,1.2849822631234
1.00226868528084,1.28495527822766
1.00230565235758,1.28492792162128
1.00234245492457,1.28490019497021
1.00237909458165,1.28487209992128
1.00241557290874,1.28484363810426
1.00245189147078,1.28481481113404
1.00248805180284,1.28478562060851
1.00252405542999,1.28475606811277
1.00255990384742,1.28472615521702
1.00259559853536,1.28469588347234
1.00263124407172,1.28466525441915
1.00266684041663,1.28463426854894
1.00270238753023,1.28460292635532
1.00273788537264,1.28457122832766
1.00277333388406,1.28453917496383
1.00280873301962,1.28450676675319
1.00284408270458,1.28447400419362
1.0028793828841,1.28444088777872
1.00291463348842,1.28440741800426
1.0029498344328,1.28437359536596
1.00298498564249,1.28433942035957
1.00302008703275,1.28430489348723
1.00305513851389,1.28427001524255
1.00309013998621,1.28423478612979
1.00312509136002,1.28419920664468
1.00315999252067,1.28416327729362
1.00319484336351,1.2841269985766
1.00322953874742,1.28409037099574
1.00326414119091,1.28405339611064
1.00329869368041,1.28401607485106
1.00333319608634,1.28397840771489
1.00336764825419,1.28394039520426
1.00340205004443,1.2839020378234
1.00343640130254,1.2838633360766
1.00347070187403,1.28382429046596
1.00350495159442,1.28378490150426
1.00353915029426,1.28374516969787
1.00357329780909,1.28370509555532
1.00360739395947,1.28366467959362
1.00364143857097,1.2836239223234
1.00367543145421,1.2835828242617
1.00370937242975,1.28354138592766
1.00374326130324,1.2834996078383
1.0037770978753,1.28345749051702
1.00381088194658,1.28341503448723
1.00384461331773,1.28337224027234
1.00387829177444,1.28332910840426
1.00391191710737,1.28328563940851
1.00394548910222,1.28324183381702
1.00397900753472,1.28319769216808
1.00401247218557,1.28315321499362
1.00404588282052,1.28310840283191
1.00407923921032,1.28306325622553
1.00411254112072,1.28301777571702
1.0041457883075,1.28297196185319
1.00417898052646,1.28292581517872
1.0042121175284,1.28287933624468
1.0042451990691,1.28283252560638
1.00427822488441,1.28278538381702
1.00431119471518,1.28273791143404
1.00434410830721,1.28269010901702
1.0043769653864,1.28264197713191
1.00440976569857,1.28259351634255
1.00444250896958,1.28254472721702
1.0044751949403,1.28249561032553
1.00450782333658,1.28244616624468
1.00454039387934,1.28239639554894
1.00457290629446,1.28234629881489
1.00460536029786,1.28229587662979
1.00463775560544,1.28224512957447
1.00467009192815,1.28219405823617
1.00470236897691,1.28214266320851
1.00473458645268,1.28209094508298
1.00476674407139,1.28203890445532
1.00479884152901,1.28198654192553
1.00483087853648,1.28193385809574
1.00486285478479,1.28188085357021
1.00489476997988,1.28182752895745
1.00492662380778,1.28177388487021
1.00495841596944,1.28171992192128
1.00499014614589,1.28166564072766
1.00502181403312,1.28161104191064
1.00505341931214,1.28155612609362
1.00508496167396,1.28150089390426
1.00511644078964,1.28144534597021
1.00514785633522,1.28138948292553
1.00517923423215,1.28133330540851
1.0052105739621,1.28127681379362
1.00524187501671,1.2812200084617
1.00527313688263,1.28116288980426
1.00530435905151,1.28110545820851
1.00533554100002,1.2810477140766
1.00536668220985,1.28098965780851
1.00539778215767,1.28093128981277
1.00542884032516,1.2808726105
1.00545985618402,1.28081362029149
1.00549082920595,1.28075431961064
1.00552175885768,1.28069470888511
1.00555264461588,1.28063478854894
1.0055834859423,1.28057455904255
1.00561428230365,1.28051402081064
1.00564362233907,1.28045317430213
1.00566862084323,1.28039203409574
1.00569362256202,1.28033064364894
1.00571862657343,1.28026900293404
1.00574363197535,1.2802071119234
1.00576863784078,1.28014497060638
1.00579364326264,1.2800825789766
1.00581864733386,1.2800199370383
1.00584364913738,1.27995704480638
1.00586864776613,1.27989390230426
1.00589364231305,1.27983050955957
1.00591863187602,1.27976686661702
1.00594361554799,1.27970297352553
1.00596859243183,1.27963883034468
1.00599356162048,1.27957443714043
1.00601852221682,1.27950979399149
1.00604347331877,1.27944490098511
1.00606841403419,1.27937975821277
1.00609334346599,1.27931436578085
1.00611826072202,1.2792487238
1.00614316491018,1.27918283239574
1.00616805513336,1.27911669169787
1.00619293050938,1.27905030184255
1.00621779014614,1.27898366298298
1.00624263315649,1.27891677527447
1.00626745865827,1.27884963888511
1.00629226576435,1.27878225398723
1.00631705359755,1.27871462076596
1.00634182127073,1.27864673941702
1.00636656790671,1.27857861014043
1.00639129262833,1.27851023314468
1.00641599455841,1.27844160865106
1.00644067282975,1.27837273688936
1.00646532655521,1.27830361809362
1.00648995487257,1.27823425250851
1.00651455690963,1.27816464039362
1.00653913179919,1.27809478200638
1.00656367867405,1.2780246776234
1.00658821361238,1.27795432752128
1.00661273564731,1.27788373182128
1.00663724379699,1.27781289065106
1.0066617371095,1.27774180415106
1.00668621460797,1.27767047247021
1.00671067533551,1.27759889576596
1.00673511832521,1.27752707420851
1.00675954261021,1.27745500797021
1.00678394723358,1.27738269724255
1.00680833123342,1.27731014222128
1.00683269363289,1.27723734311064
1.00685703346011,1.27716430013191
1.00688134973824,1.27709101350638
1.00690564149042,1.27701748347234
1.00692990774478,1.27694371027234
1.00695414753943,1.27686969416596
1.00697835989752,1.27679543541489
1.00700254385713,1.27672093429362
1.00702669846636,1.27664619108936
1.00705082275331,1.27657120609362
1.00707491576608,1.27649597960851
1.00709897654772,1.27642051195106
1.00712300415131,1.27634480344043
1.00714699761993,1.27626885441064
1.00717095600662,1.27619266520213
1.00719487837441,1.27611623616809
1.00721876377136,1.27603956766809
1.0072426112605,1.27596266007021
1.00726641990485,1.27588551375532
1.00729018876742,1.27580812911277
1.00731391691622,1.27573050654255
1.00733760342424,1.27565264644894
1.00736124736446,1.27557454924894
1.0073848478049,1.27549621537021
1.00740840383846,1.27541764524894
1.00743191453317,1.27533883932766
1.00745537898193,1.27525979805957
1.00747879626771,1.27518052191064
1.00750216548344,1.27510101135106
1.00752548572203,1.2750212668617
1.0075487560764,1.27494128893404
1.00757197564946,1.27486107806596
1.00759514354907,1.27478063476809
1.00761825886816,1.27469995955532
1.00764132072955,1.27461905295532
1.00766432823615,1.27453791550213
1.00768728050578,1.27445654774043
1.00771017666128,1.2743749502234
1.00773301582548,1.27429312351277
1.01039330055009,1.27421106817872
1.0103906270773,1.27410238301489
1.0103881089488,1.27399372461489
1.01038574338355,1.27388509141915
1.01038352771516,1.27377648190426
1.01038145931209,1.27366789456809
1.01037953554283,1.27355932793617
1.01037775380577,1.2734507805617
1.01037611152422,1.2733422510234
1.01037460612646,1.2732337379234
1.0103732350657,1.27312523989362
1.01037199581508,1.27301675558936
1.01037088586271,1.27290828368723
1.0103699027216,1.27279982289787
1.01036904391971,1.27269137195106
1.01036830699499,1.2725829296
1.01036768951028,1.2724744946234
1.01036718905336,1.27236606582979
1.01036680322199,1.27225764204681
1.01036652961887,1.27214922212553
1.01036636584176,1.27204080494255
1.01036630950834,1.27193238939787
1.01036635823628,1.27182397441915
1.01036650967316,1.27171555895106
1.01036676147654,1.27160714196809
1.01036711133387,1.27149872246383
1.01036757016994,1.27139029945745
1.01036813545789,1.27128187185957
1.01036880470077,1.27117343860213
1.01036957540661,1.27106499864468
1.01037044512331,1.27095655097234
1.01037141140876,1.27084809459574
1.01037247183078,1.27073962854468
1.01037362399708,1.27063115188085
1.01037486553034,1.27052266368085
1.01037619405819,1.27041416305532
1.01037760725315,1.27030564912979
1.01037910278272,1.27019712105745
1.01038067835429,1.27008857801489
1.01038233168523,1.26998001920213
1.01038406050784,1.2698714438383
1.01038586258933,1.26976285116809
1.01038773570186,1.26965424045957
1.0103896792075,1.269545611
1.01039169163101,1.26943696208723
1.01039377148716,1.26932829302979
1.01039591731567,1.26921960315106
1.01039812765624,1.26911089179362
1.01040040106353,1.26900215830851
1.01040273609719,1.26889340206809
1.0104051313318,1.26878462245319
1.01040758534197,1.2686758188617
1.01041009671226,1.26856699070426
1.01041266404716,1.26845813740851
1.01041528594618,1.26834925841489
1.0104179610238,1.26824035317234
1.01042068790445,1.26813142115532
1.01042346522252,1.26802246184043
1.01042629161741,1.2679134747234
1.01042916573348,1.26780445931489
1.01043208623504,1.26769541513404
1.0104350517864,1.26758634172128
1.01043806106182,1.26747723862128
1.01044111275054,1.26736810539787
1.01044420554177,1.26725894162766
1.0104473381397,1.26714974689787
1.01045050925348,1.26704052081064
1.01045371760225,1.26693126297872
1.01045696191509,1.26682197303192
1.01046024093108,1.26671265060851
1.01046355338928,1.2666032953617
1.01046689805367,1.26649390695745
1.01047027368325,1.26638448507234
1.010473679042,1.26627502939574
1.01047711292383,1.26616553963191
1.01048057410765,1.26605601549362
1.01048406139732,1.26594645671064
1.01048757359671,1.26583686301702
1.01049110951963,1.26572723416596
1.01049466798987,1.26561756992128
1.01049824784618,1.26550787005532
1.01050184792232,1.26539813435319
1.01050537735117,1.26528836261489
1.01050883670589,1.26517855554681
1.01051222655962,1.26506871384894
1.01051554745562,1.26495883821915
1.01051879993714,1.26484892934681
1.01052198453246,1.26473898791489
1.01052510175495,1.26462901460638
1.01052815210299,1.26451901009362
1.01053113606999,1.26440897504681
1.01053405412942,1.26429891012979
1.01053690675476,1.26418881600213
1.01053969438958,1.26407869332128
1.01054241748742,1.26396854273404
1.01054507647191,1.26385836488723
1.01054767177167,1.26374816042553
1.01055020379539,1.26363792998298
1.01055267294675,1.26352767419574
1.01055507960953,1.26341739369149
1.01055742416749,1.26330708909574
1.01055970699442,1.26319676103191
1.01056168588601,1.26308641011702
1.01056282849313,1.26297603939149
1.01056392070269,1.26286565722766
1.010564962729,1.26275526413191
1.01056595456708,1.26264486060638
1.01056689656581,1.26253444715106
1.0105677891837,1.26242402426596
1.0105686326849,1.26231359244681
1.01056942731363,1.26220315218298
1.01057017332906,1.26209270396383
1.01057087095545,1.26198224827872
1.01057152043702,1.26187178561064
1.01057212199307,1.26176131644043
1.0105726758379,1.26165084124894
1.01057318218583,1.26154036051277
1.01057364124617,1.26142987470638
1.01057405320833,1.26131938430638
1.01057441827164,1.26120888978298
1.01057473661555,1.26109839160638
1.01057500842445,1.26098789024043
1.01057523387278,1.26087738615532
1.01057541312999,1.26076687981277
1.01057554635557,1.2606563716766
1.010575633714,1.26054586220638
1.01057567535976,1.2604353518617
1.01057567143242,1.2603248411
1.01057562208149,1.2602143303766
1.01057552745151,1.26010382014894
1.01057538769198,1.25999331086809
1.01057520294746,1.25988280298511
1.01057497334751,1.25977229695319
1.01056553259719,1.25966179321915
1.01055139696952,1.25955138398723
1.01053733430168,1.25944111625532
1.01052334385107,1.25933098929362
1.01050942490001,1.25922100237872
1.01049557670587,1.25911115479362
1.01048179831674,1.25900144582979
1.01046808869097,1.25889187479149
1.0104544467919,1.25878244098723
1.01044087159285,1.25867314374043
1.01042736208206,1.25856398238511
1.01041391723784,1.25845495625957
1.01040052448571,1.25834606471915
1.01038718298838,1.25823730724255
1.01037389193346,1.25812868331702
1.01036065050858,1.25802019243617
1.01034745791131,1.25791183410426
1.01033431333426,1.25780360783191
1.01032121598498,1.2576955131383
1.01030816507602,1.25758754955106
1.0102951598199,1.25747971660638
1.01028219944911,1.25737201384468
1.01026928318117,1.25726444081915
1.0102564102635,1.25715699708723
1.01024357992858,1.25704968221489
1.01023079142383,1.25694249577447
1.01021804400664,1.25683543735106
1.0102053369394,1.25672850652979
1.01019266947949,1.25662170290851
1.01018004090923,1.25651502609149
1.01016745050596,1.25640847568723
1.01015489755197,1.25630205131489
1.01014238134454,1.25619575259787
1.01012990117595,1.25608957917234
1.01011745635344,1.25598353067447
1.01010504618921,1.25587760674894
1.01009267000047,1.25577180705319
1.01008032711439,1.25566613124468
1.01006801685813,1.25556057898936
1.01005573857382,1.2554551499617
1.0100322590636,1.25534984384043
1.01000859421079,1.25524477275532
1.00998506147213,1.25513993855532
1.00996165942224,1.2550353399234
1.00993838663571,1.25493097554894
1.00991524170207,1.2548268441383
1.00989222324079,1.25472294441277
1.00986932985635,1.25461927510426
1.00984656019314,1.2545158349617
1.00982391289551,1.25441262274681
1.00980138662279,1.25430963723404
1.00977898004925,1.25420687721277
1.00975669185415,1.25410434148511
1.00973452074666,1.25400202886596
1.00971246543592,1.25389993818298
1.00969052464107,1.25379806827447
1.00966869711115,1.25369641799787
1.00964698159517,1.25359498621915
1.00962537684717,1.25349377181489
1.00960388165604,1.2533927736766
1.00958249480571,1.25329199070851
1.00956121385902,1.25319142182553
1.00953751735323,1.25309106596809
1.00951394804246,1.25299094731702
1.00949050461095,1.25289106459787
1.00946718576786,1.25279141654894
1.00944399022734,1.25269200192766
1.00942091671351,1.25259281949574
1.0093979639704,1.25249386803191
1.00937513075702,1.25239514632979
1.00935241583735,1.25229665319149
1.00932981799531,1.25219838743191
1.0093073360248,1.25210034788085
1.00928496872966,1.2520025333766
1.0092627149287,1.25190494277234
1.00924057346067,1.25180757493191
1.00921854316431,1.25171042873191
1.0091966228933,1.25161350305745
1.00917481152628,1.25151679680638
1.00915310793687,1.25142030889362
1.00913151102361,1.25132403823404
1.00911001968507,1.25122798376383
1.00908863284968,1.25113214442553
1.00906734944093,1.25103651917021
1.00904616839723,1.25094110696596
1.00902508867695,1.25084590678936
1.00900410923843,1.25075091762128
1.00898322906994,1.25065613845957
1.00896244714978,1.25056156831277
1.00894176248614,1.25046720619574
1.0089211740922,1.25037305113617
1.0089006809911,1.25027910216809
1.00888028222595,1.25018535834043
1.00885997683981,1.25009181870426
1.0088397638957,1.24999848232979
1.00881964245666,1.24990534829149
1.00879961161062,1.24981241566809
1.00877967044551,1.24971968355957
1.00875981806423,1.24962715106383
1.00874005357466,1.24953481729149
1.0087203761046,1.24944268136596
1.00870078479184,1.24935074241489
1.00868127876917,1.2492589995766
1.00866185719431,1.24916745199574
1.00864251922995,1.24907609882553
1.00862326405375,1.24898493923404
1.00860409084833,1.24889397238723
1.00858499880631,1.24880319746809
1.00856598712526,1.24871261366383
1.0085470550277,1.24862222016808
1.00852820173115,1.24853201618511
1.00850895560577,1.24844200092766
1.00848956389963,1.24835217832553
1.00847025724934,1.2482625498383
1.0084510348475,1.24817311461064
1.00843189589667,1.24808387180426
1.0084128395795,1.24799482058085
1.00839386506865,1.24790596011489
1.0083749715617,1.24781728958511
1.00835615826123,1.24772880818298
1.00833742437978,1.24764051510426
1.00831876913984,1.24755240955532
1.0083001917739,1.24746449074681
1.0082816915244,1.24737675790213
1.00826326763875,1.24728921024468
1.00824491938433,1.24720184701489
1.00822664602352,1.24711466745319
1.0082084468436,1.24702767081064
1.0081903211219,1.24694085634468
1.00817226816567,1.24685422331915
1.00815428727715,1.24676777100638
1.00813637777354,1.24668149868511
1.00811853897204,1.24659540564043
1.00810077021477,1.24650949116596
1.00808307083887,1.24642375455745
1.00806544019642,1.2463381951234
1.00804787763952,1.24625281217447
1.00803038254517,1.24616760502766
1.00801295427544,1.24608257301064
1.00799559222227,1.24599771545319
1.00797829577264,1.24591303169362
1.00796106432849,1.24582852107234
1.00794389729672,1.24574418294043
1.00792679409422,1.24566001665319
1.00790975413786,1.24557602157021
1.00789277685947,1.2454921970617
1.00787586170086,1.24540854249574
1.00785900810881,1.24532505725532
1.00784221553009,1.24524174071915
1.00782548343144,1.24515859228085
1.00780881127956,1.24507561133404
1.00779219854617,1.2449927972766
1.00777494649344,1.24491014951489
1.00775639736149,1.24482767444894
1.00773792632284,1.24474538506383
1.00771953273454,1.24466328057447
1.00770121594869,1.24458136020851
1.00768297533233,1.24449962319574
1.00766481026247,1.24441806877447
1.00764672012109,1.24433669618723
1.00762868814723,1.24425550468723
1.00761071399699,1.24417449368723
1.00759279731152,1.24409366261277
1.00757493774694,1.24401301088723
1.00755713496435,1.24393253793617
1.00753938863479,1.24385224319574
1.00752169841438,1.24377212609787
1.00750407457002,1.24369218608085
1.00748651657342,1.24361242248085
1.00746902392618,1.24353283464043
1.00745159612992,1.24345342190426
1.00743423268623,1.24337418362128
1.0074169331067,1.24329511914894
1.00739969691286,1.24321622784894
1.00738252363123,1.24313750908511
1.00736541279832,1.24305896222766
1.00734836394066,1.24298058665319
1.00733137661466,1.2429023817383
1.0073144503618,1.24282434687021
1.00729758474351,1.2427464814383
1.00728077931621,1.24266878482979
1.00726403366125,1.24259125644894
1.00724734734005,1.24251389569362
1.00723071993394,1.24243670197021
1.00721415102928,1.24235967469149
1.00719764022235,1.24228281326809
1.00718118710447,1.24220611711915
1.00716479127694,1.24212958567021
1.00714845234602,1.24205321834468
1.00713216992794,1.24197701457447
1.00711594363396,1.24190097379574
1.00709977309029,1.24182509544255
1.00708365792811,1.24174937895745
1.00706759776864,1.24167382378936
1.00705159226301,1.24159842938511
1.00703564103742,1.24152319519787
1.00701974373802,1.24144812068511
1.00700390000596,1.24137320530851
1.00698810949236,1.24129844852766
1.00697237185832,1.24122384981277
1.00695668675496,1.24114940863404
1.00694105384836,1.24107512446383
1.00692547281457,1.24100099678298
1.00690994331466,1.24092702507021
1.00689446503965,1.24085320880851
1.0068790376556,1.24077954748936
1.00686362710231,1.24070604059787
1.00684823297607,1.24063268797021
1.00683285488813,1.2405594894383
1.00681749245473,1.24048644484468
1.00680214531703,1.24041355402979
1.00678681310622,1.24034081684255
1.00677149548339,1.24026823313404
1.00675619209966,1.24019580275532
1.00674090263607,1.24012352556596
1.00672562676367,1.24005140142766
1.00671036417345,1.23997943020213
1.00669510608872,1.23990761175745
1.00667985236991,1.23983594604894
1.00666460286751,1.23976443303191
1.00664935745692,1.23969307266383
1.00663411600856,1.23962186490426
1.00661887840282,1.23955080971489
1.00660364453004,1.23947990705532
1.00658841428059,1.23940915688936
1.00657318755477,1.23933855918085
1.00655796426289,1.23926811389362
1.00654274431025,1.23919782099362
1.0065275276171,1.23912768044681
1.00651231410868,1.2390576922234
1.00649710371024,1.23898785628723
1.00648196504559,1.23891817261064
1.00646689689366,1.23884864047447
1.0064518980583,1.23877925917021
1.00643696734338,1.23871002800851
1.00642210360258,1.23864094630638
1.00640724123237,1.23857201338936
1.00639238015299,1.23850322924894
1.00637752030964,1.23843459387021
1.0063626616375,1.23836610724043
1.00634780409672,1.23829776934681
1.00633294763746,1.23822958018085
1.00631809222482,1.23816153972979
1.0063032378289,1.23809364798298
1.00628838442977,1.23802590493191
1.00627353200749,1.23795831056383
1.00625868054711,1.23789086487021
1.00624383004864,1.23782356784468
1.00622898051206,1.23775641947234
1.00621413194734,1.23768941974681
1.0061992843545,1.23762256865745
1.00618443775844,1.23755586619574
1.00616959218409,1.23748931234894
1.00615474765637,1.23742290710851
1.00613990420517,1.23735665046383
1.00612506187038,1.23729054240638
1.00611022069186,1.23722458292128
1.00609538072444,1.23715877199787
1.00608054200799,1.23709310962553
1.00606570460231,1.23702759578936
1.00605086856721,1.23696223047872
1.00603603397247,1.23689701368085
1.00602120087789,1.2368319453766
1.00600636936322,1.23676702555532
1.00599153949326,1.23670225419787
1.00597671136268,1.23663763129149
1.00596188504127,1.23657315681702
1.00594706062373,1.23650883075532
1.00593223819976,1.23644465308723
1.00591741785908,1.23638062379362
1.00590259970135,1.23631674285532
1.00588778382628,1.23625301024894
1.0058729703385,1.23618942595106
1.0058581593427,1.2361259899383
1.00584335094352,1.23606270218511
1.0058285452606,1.23599956266596
1.00581374240356,1.23593657135532
1.00579894249203,1.23587372822128
1.00578414564063,1.2358110332383
1.00574238065863,1.23574848637447
1.00565926638476,1.23568635758085
1.00557698007718,1.2356250607766
1.0054955134725,1.23556458766809
1.00541485837715,1.23550493005106
1.00533500670717,1.23544607980638
1.00525595043844,1.23538802888511
1.00517768163652,1.23533076932979
1.00510019245172,1.23527429325532
1.00502347510411,1.23521859285957
1.00494752190348,1.23516366041489
1.00487232523438,1.23510948827447
1.0047978775611,1.2350560688617
1.00472417140773,1.23500339468085
1.00465119940304,1.23495145830851
1.0045789542306,1.23490025239787
1.00450742865872,1.23484976967021
1.00443661552549,1.23480000292553
1.00436650773877,1.23475094502979
1.00429709827619,1.23470258892128
1.00422838018019,1.23465492761277
1.00416034657292,1.23460795418298
1.00409299064134,1.23456166177872
1.00402630563722,1.23451604361702
1.00396028488706,1.23447109298085
1.00389492178714,1.23442680322128
1.00383020979355,1.23438316775745
1.00376614244214,1.23434018007021
1.00370271332356,1.23429783370426
1.0410287182829,1.23425612227447
1.04065487415224,1.23384077220426
1.0402843883868,1.23342916436809
1.03991722960274,1.23302126514681
1.03955336671527,1.2326170412383
1.0391927689685,1.23221645964681
1.03883540590562,1.23181948769362
1.03848124738876,1.23142609299362
1.03813026356913,1.23103624347021
1.03778242490694,1.23064990734681
1.03743770215647,1.23026705313617
1.03709606636104,1.22988764965106
1.03675748885306,1.22951166598936
1.03642194126396,1.22913907153617
1.03608939595284,1.2287698359617
1.03575982512429,1.22840392921489
1.03543320124206,1.22804132151702
1.03510949705898,1.22768198337234
1.03478868558704,1.22732588555319
1.03447074011234,1.2269729991
1.03415563417018,1.22662329532979
1.03384334156999,1.22627674581277
1.03803479832025,1.22593332238936
1.03768663684357,1.22554794188723
1.0373414551424,1.22516604652979
1.03699922628355,1.22478760648936
1.03665992360296,1.22441259221064
1.03632352071569,1.2240409744
1.03598999149094,1.22367272402979
1.03565931007706,1.22330781233404
1.03533145087654,1.22294621080638
1.03500638855106,1.22258789119787
1.03468409802644,1.22223282550851
1.03436455447271,1.22188098599362
1.03404773330412,1.22153234515532
1.03373361019407,1.22118687574255
1.03342216105023,1.22084455074681
1.03311336202943,1.2205053434
1.03280718951781,1.2201692271766
1.0325036201357,1.21983617578298
1.03220263074271,1.21950616316383
1.03190419842767,1.21917916349149
1.03160830049874,1.21885515116808
1.0313149144933,1.21853410082553
1.03289117450516,1.21821598731915
1.03259986984109,1.2178820952234
1.03231090976987,1.21755111912979
1.03202427553694,1.21722303556809
1.03173994852233,1.21689782125745
1.00202854431957,1.21657545309787
1.00198606173556,1.2165505003383
1.00194410970645,1.21652597283617
1.00190268162355,1.21650186527872
1.00186177094793,1.2164781724234
1.00182137123535,1.21645488908936
1.00178147611636,1.2164320101617
1.00174207930621,1.21640953059149
1.00170317459989,1.21638744538723
1.00166475587714,1.21636574962553
1.00162681708247,1.2163444384383
1.00158935225011,1.21632350702766
1.00155235548905,1.21630295064255
1.00151582096809,1.21628276460213
1.00147974295072,1.2162629442766
1.00144411576022,1.21624348509574
1.00140893379467,1.21622438255106
1.00137419152687,1.21620563218085
1.00133988349443,1.21618722958511
1.00130600430972,1.21616917041915
1.00127254864491,1.21615145038936
0.994848892324586,1.21613406525319
0.994859776856274,1.21618098183617
0.994870649635842,1.2162277894617
0.994881509791101,1.21627448825106
0.994892356469798,1.21632107832766
0.994903188839616,1.21636755982766
0.994914006078205,1.21641393289362
0.994924807398104,1.21646019767872
0.994935592016834,1.2165063543383
0.994946359181822,1.21655240304468
0.994957108140493,1.21659834397021
0.994967838185128,1.21664417729574
0.994978548598041,1.21668990321277
0.994989238696432,1.21673552191702
0.994999907812454,1.21678103361277
0.995010555288227,1.21682643850851
0.995021180485808,1.21687173682128
0.995031782782205,1.21691692877447
0.995042361574361,1.21696201459574
0.995052916274172,1.2170069945234
0.995063446298518,1.21705186879787
0.995073951089197,1.21709663766383
0.995084430107946,1.21714130137447
0.995094882811514,1.21718586018936
0.995105308696524,1.21723031437234
0.995115707249632,1.21727466418936
0.995126077987394,1.21731890991702
0.995136420436338,1.21736305183191
0.995151262895729,1.21740709021489
0.995167770119208,1.21745098002553
0.995184206545881,1.21749470459574
0.995200572076069,1.21753826463404
0.995216866625046,1.21758166085106
0.995233090123036,1.21762489395745
0.995249242515217,1.21766796466596
0.995265323736796,1.21771087368511
1.00052482951307,1.21775362172979
1.00050351795007,1.21774372137021
1.00048260524147,1.21773403434255
1.000462085885,1.21772455665319
1.00044195446313,1.21771528436596
1.00042220562312,1.21770621359787
1.00040283408697,1.21769734051915
1.00038383462654,1.21768866135106
1.00036520210836,1.21768017237021
1.00034693143389,1.21767186990426
1.00032901759425,1.21766375032979
1.00031145563044,1.21765581007447
1.00029424065321,1.21764804561915
1.00027736783812,1.21764045348511
0.989848192218997,1.21763303025319
0.989921511180373,1.21773000455745
0.989994339443381,1.21782624492766
0.990066680760925,1.21792175627872
0.99013853887594,1.21801654348085
0.99020991749149,1.21811061137447
0.990280820280737,1.21820396475532
0.990351250886936,1.21829660839149
0.990421212913474,1.21838854700638
0.990490709948783,1.21847978529149
0.990559745546411,1.21857032790213
0.990628323225016,1.21866017945532
0.990696446473353,1.2187493445383
0.990764118700433,1.21883782769574
0.990831343345172,1.21892563344468
0.990898123816583,1.21901276626596
0.990964463503741,1.21909923060426
0.991030365760835,1.21918503087447
0.991095833912151,1.21927017145319
0.99116087125207,1.21935465668511
0.991225481065004,1.21943849088511
0.99128966658553,1.21952167833191
0.991353431033268,1.21960422327021
0.991416777602922,1.21968612991915
0.989461935382293,1.21976740245957
0.989541163776229,1.21986824325106
0.989619692525279,1.21996829095319
0.989697528168367,1.22006755257234
0.989774677169657,1.22016603504468
0.98985114593849,1.22026374524681
0.989926940819416,1.22036068998298
0.990002068127083,1.22045687600213
0.990076534111344,1.22055230998723
0.990150344957265,1.22064699855532
0.990223506795086,1.22074094826809
0.990296025705209,1.22083416561915
0.990367907703243,1.22092665704681
0.990439158749977,1.22101842892553
0.990509784756357,1.22110948757021
0.99057979156854,1.2211998392383
0.990649184992812,1.22128949012979
0.990717970755714,1.22137844638085
0.990786154563852,1.22146671407872
0.990853742039107,1.22155429924468
0.990920738773453,1.22164120785106
0.990987150294076,1.22172744581277
0.991052982083304,1.22181301898298
0.991118239558676,1.22189793316809
0.991182928107826,1.22198219411915
0.991247053058582,1.22206580752553
0.991310619673978,1.22214877903404
0.991373633197117,1.22223111422979
0.991436098791354,1.22231281865106
0.991498021600112,1.22239389778511
0.991559406692053,1.2224743570617
0.991620259115904,1.22255420186383
0.991680583860585,1.22263343752553
0.991740385865175,1.22271206932766
0.991799670033868,1.22279010250426
0.991858441226,1.22286754223617
0.991916704246086,1.2229443936617
0.99197446387372,1.22302066186383
0.992031724823705,1.22309635188511
0.992088491780941,1.22317146871702
0.992144769380487,1.22324601730213
0.992200562227501,1.22332000254255
0.992255874867331,1.22339342928511
0.992310711820407,1.22346630234255
0.992365077552336,1.22353862647447
0.992418976493836,1.22361040639787
0.992472413040739,1.22368164678298
0.992525391534052,1.22375235226383
0.992577916289864,1.22382252741915
0.992629991579407,1.22389217679574
0.992681621629059,1.22396130489149
0.992732810630311,1.22402991616383
0.992783562744748,1.22409801502553
0.992833882079132,1.22416560585106
0.992883772720293,1.22423269297447
0.992933238700232,1.22429928068298
0.992982284026035,1.22436537323191
0.993030912664915,1.22443097482979
0.993079128549196,1.22449608964894
0.993126935566348,1.22456072181915
0.993174337573938,1.22462487543404
0.993221338404612,1.22468855454681
0.99326794183121,1.2247517631766
0.993314151616602,1.2248145053
0.993359971473821,1.22487678485532
0.99340540509098,1.22493860574681
0.99345045610635,1.22499997184255
0.993495128143254,1.22506088697234
0.993539424785141,1.22512135492553
0.99358334957559,1.22518137946596
0.993626906033259,1.22524096431064
0.993670097636935,1.22530011315106
0.993712927845469,1.22535882963617
0.993755400072857,1.22541711738511
0.993797517708176,1.22547497998085
0.993839284105615,1.22553242097234
0.993880702589457,1.2255894438766
0.99392177645907,1.2256460521766
0.993962508968962,1.22570224932128
0.994002903363676,1.22575803872766
0.994042962832931,1.22581342377872
0.994082690561461,1.22586840783191
0.994122089684162,1.22592299420213
0.994161163320978,1.22597718618298
0.994199914551981,1.22603098702979
0.99423834314791,1.22608439997234
0.994276452198804,1.2261374282383
0.994314244769786,1.22619007502766
0.994351723886102,1.22624234350851
0.994388892553068,1.22629423681915
0.994425753751075,1.22634575806383
0.994462313700077,1.2263969103234
0.994498575250883,1.22644769661277
0.994534541244337,1.22649811991915
0.994570214486396,1.2265481832
0.994605597748127,1.22659788938723
0.994640693785647,1.22664724138298
0.994675505330152,1.2266962420617
0.994710035082935,1.22674489427234
0.994744285725355,1.22679320083617
0.994778259933784,1.22684116454468
0.994811960344724,1.22688878816809
0.99484538958471,1.22693607444468
0.994878550250371,1.22698302608936
0.994911444908436,1.22702964579149
0.994944076110678,1.22707593621277
0.994976446373985,1.22712189999149
0.995008558205278,1.22716753974043
0.995040414081571,1.22721285804255
0.995072016449978,1.22725785746596
0.995103367742659,1.22730254054255
0.995134470371838,1.22734690978936
0.995165326729805,1.22739096769574
0.995195939178946,1.2274347167234
0.995226310066694,1.22747815931702
0.995256362530794,1.22752129789362
0.995285915215794,1.22756413564043
0.995315236571422,1.2276066775617
0.995344328820512,1.22764892597234
0.995373194170948,1.22769088316383
0.995401834800709,1.22773255140851
0.995430252882792,1.22777393295745
0.995458450550321,1.2278150300383
0.995486429926453,1.22785584485532
0.995514193119392,1.22789637959574
0.995541742212423,1.22793663642128
0.995569079253945,1.2279766174766
0.995596206297338,1.22801632488511
0.995623125356113,1.22805576074894
0.995649838433811,1.22809492714681
0.995676347519024,1.22813382614468
0.995702654570437,1.22817245978085
0.995728761531785,1.22821083008085
0.995754670336837,1.22824893904681
0.995780382889454,1.2282867886617
0.995805901083533,1.22832438089149
0.99583122678805,1.22836171767872
0.995856361901883,1.22839880095319
0.995881308338865,1.22843563262128
0.995906067982922,1.22847221457021
0.995930642713,1.22850854867447
0.995955034393088,1.22854463678085
0.995979244852293,1.22858048072128
0.996003275914734,1.22861608231489
0.996027129389581,1.22865144335106
0.996050807056097,1.22868656561277
0.996074310688565,1.22872145085745
0.996097642031361,1.22875610082553
0.996120802828863,1.22879051724468
0.996143794785577,1.22882470182128
0.996166619615978,1.22885865624468
0.996189278994667,1.22889238218936
0.996211774596246,1.22892588130851
0.99623410797072,1.22895915524468
0.996256280643173,1.22899220562128
0.99627829413869,1.22902503404468
0.996300149967402,1.22905764211064
0.996321849609539,1.22909003139574
0.996343394560282,1.22912220346596
0.996364786269955,1.22915415986809
0.99638602620882,1.22918590213404
0.99640711581225,1.22921743178723
0.996428056505651,1.22924875032979
0.996448849714428,1.22927985925319
0.996469496834083,1.22931076003404
0.99648930461412,1.22934145413191
0.996480259837485,1.22937194995319
0.996471305668799,1.22940253631489
0.996462441345521,1.22943321230638
0.996453666115077,1.22946397703191
0.99644497923486,1.2294948296
0.996436379962264,1.22952576912553
0.996427867574618,1.22955679472979
0.996419441354236,1.22958790554255
0.996411100593397,1.22961910070638
0.996402844589369,1.22965037935957
0.996394672644399,1.22968174065745
0.996386584080672,1.22971318375745
0.996378578220374,1.22974470782553
0.996370654395656,1.22977631203404
0.99636281194864,1.2298079955617
0.996355050221445,1.22983975759149
0.996347368581112,1.22987159731702
0.99633976637973,1.2299035139383
0.996332242999289,1.22993550665745
0.996324797811815,1.22996757468936
0.996317430209268,1.22999971724681
0.996310139578622,1.23003193355532
0.996302925331774,1.23006422284255
0.996295786870652,1.23009658434681
0.996288723612134,1.23012901730851
0.996281734978085,1.23016152097234
0.996274820400336,1.23019409459574
0.996267979320685,1.23022673743404
0.996261211175949,1.23025944875319
0.996254515417894,1.23029222782128
0.996247891503272,1.23032507391702
0.996241338913752,1.23035798631702
0.996234857126023,1.23039096431064
0.996228445636706,1.23042400718723
0.996222103942423,1.23045711424255
0.996215831544782,1.23049028478085
0.996209627955356,1.23052351810638
0.996203492690704,1.23055681352979
0.996197425267384,1.23059017037021
0.996191425216906,1.23062358794468
0.99618549207078,1.23065706558085
0.996179625365501,1.23069060260851
0.996173824642545,1.2307241983617
0.996168089453359,1.23075785218298
0.996162419354373,1.23079156341277
0.996156813897032,1.23082533140213
0.996151272652717,1.23085915550213
0.996145795187828,1.23089303507234
0.996140381073744,1.23092696947021
0.996135029901784,1.23096095806596
0.996129741243328,1.23099500022766
0.996124514694679,1.23102909532979
0.996119349847152,1.23106324274894
0.996114246302034,1.23109744187021
0.996109203665594,1.23113169207872
0.996104221544101,1.23116599276383
0.996099299548806,1.23120034332128
0.996094437300933,1.23123474314894
0.996089634416717,1.23126919164894
0.996078333890872,1.23130368822553
0.99605678596472,1.23133829792128
0.996035428370086,1.23137312331489
0.996014259502144,1.23140816250213
0.996033774007472,1.23144341359362
0.996055610324076,1.23147846934043
0.996077297122611,1.23151330650213
0.996098835888289,1.2315479265766
0.996120228096356,1.23158233104681
0.996141475207104,1.2316165213766
0.996162578665876,1.23165049901915
0.996183539908043,1.23168426541277
0.996204360354028,1.23171782198298
0.996225041409302,1.23175117013617
0.996245584469365,1.23178431126809
0.996265990909784,1.23181724676383
0.996286262091174,1.23184997798723
0.996306399359197,1.23188250629149
0.996326404064499,1.23191483302128
0.996346277517856,1.2319469595
0.996366021044995,1.23197888704255
0.996385635936755,1.23201061694894
0.996405123493943,1.23204215050851
0.996424484987463,1.23207348899362
0.996443721688218,1.23210463366809
0.99646283485216,1.23213558578085
0.996481825725274,1.23216634656808
0.996500695533606,1.23219691725319
0.996519445503206,1.23222729904894
0.996538076835202,1.23225749315532
0.996556590616092,1.23228750075957
0.996574987917421,1.2323173230383
0.996593269805753,1.23234696115745
0.996611437342666,1.23237641627234
0.996629491579769,1.23240568952553
0.996647433543754,1.23243478205532
0.996665264281247,1.23246369498298
0.996682984808972,1.2324924294234
0.996700596133682,1.2325209864766
0.996718099277085,1.23254936724043
0.996735495221017,1.23257757279362
0.996752784967248,1.23260560421064
0.996769969497613,1.23263346255532
0.996787049828836,1.23266114888085
0.996804026982622,1.23268866422979
0.996820901945793,1.23271600963617
0.996837682807274,1.23274318611915
0.996854370429288,1.23277019462553
0.996870965689006,1.23279703608511
0.996887469443666,1.2328237114234
0.99690388254552,1.23285022155745
0.996920205846822,1.23287656739574
0.996936440179888,1.23290274983191
0.99695258638202,1.23292876976383
0.996968645275568,1.23295462806808
0.99698461768288,1.23298032561915
0.997000466463669,1.23300586328511
0.997016193053308,1.23303124230426
0.997031798877202,1.23305646389574
0.997047285345805,1.23308152927234
0.997062653849635,1.23310643962553
0.997077905769243,1.2331311961383
0.99709304247521,1.23315579997872
0.997108065353071,1.23318025229787
0.997122975803312,1.23320455423404
0.997137775221434,1.23322870691702
0.997152464973036,1.23325271145319
0.997167046423717,1.23327656894468
0.997181520904187,1.23330028047447
0.997195889755125,1.23332384711064
0.997210154287306,1.23334726991277
0.997224315796553,1.23337054992553
0.997238375573706,1.23339368818085
0.997252334889668,1.23341668569362
0.997266195005375,1.23343954347234
0.997279957156843,1.23346226250851
0.997293622580088,1.23348484378511
0.997307192496174,1.23350728826809
0.992185266957621,1.23352959691489
0.992236140381051,1.23360317676809
0.992286552586093,1.23367624737021
0.992336508078224,1.2337488133383
0.992386011328034,1.23382087924468
0.992435066756275,1.23389244961915
0.992483678753793,1.2339635289383
0.992531847823966,1.23403412164681
0.992579578312787,1.23410423217447
0.992626874521391,1.23417386491489
0.992673740661205,1.23424302421277
0.992720180918733,1.23431171437234
0.992766199430643,1.23437993965957
0.99281180029373,1.23444770429574
0.992856987579869,1.23451501245957
0.992901765306112,1.23458186829362
0.992946137464592,1.23464827589362
0.992990108002586,1.23471423932553
0.993033680832484,1.23477976260426
0.99307685983677,1.23484484971064
0.993119648853076,1.23490950459149
0.99316205167916,1.23497373114894
0.993204072092847,1.23503753324681
0.993245613405784,1.23510091471277
0.993286600061506,1.23516388034681
0.993327216839429,1.23522643569787
0.993367467362873,1.23528858446808
0.99340744281294,1.23535033032553
0.993447145267933,1.2354116760234
0.993486576786215,1.23547262429362
0.993525739401234,1.23553317784894
0.993564635146435,1.23559333938085
0.993603266040312,1.2356531115617
0.993641634086407,1.23571249704043
0.993679741263342,1.23577149844894
0.99371758954974,1.2358301184
0.993755180909271,1.23588835948511
0.993792517275703,1.23594622427447
0.993829600587787,1.23600371532128
0.993866432759353,1.23606083515957
0.993903015689281,1.23611758630213
0.993939351276452,1.23617397124468
0.993975441384855,1.2362299924617
0.994011287888453,1.23628565241277
0.994046892626316,1.23634095353617
0.994082257437517,1.23639589824894
0.994117384146177,1.23645048895532
0.99415227455648,1.23650472804043
0.994186930462642,1.23655861786596
0.994221353653898,1.23661216078085
0.994255545884592,1.23666535911277
0.994289508904085,1.23671821517872
0.994323244446788,1.23677073126809
0.994356754237141,1.2368229096617
0.994390039984636,1.23687475261489
0.994423103378826,1.23692626237447
0.994455946119232,1.23697744116596
0.994488569865507,1.23702829119574
0.994520976282283,1.23707881465745
0.994553167024229,1.23712901372553
0.99458514372109,1.23717889055957
0.994616908002614,1.23722844730213
0.994648461478612,1.23727768608085
0.994679805748928,1.23732660900426
0.99471094240842,1.23737521816809
0.994741873032012,1.23742351564894
0.994772599189645,1.23747150350851
0.994803122431321,1.23751918379574
0.994833444302062,1.23756655854255
0.994863566336919,1.23761362975957
0.994893490065961,1.23766039945319
0.99492321699932,1.23770686960638
0.994952748647128,1.23775304218723
0.994982086499583,1.23779891915319
0.995011199407086,1.23784450244255
0.995040089393116,1.23788979430851
0.99506875845623,1.23793479698085
0.995097208580035,1.23797951267021
0.995125441733186,1.23802394357234
0.995153459869385,1.23806809185532
0.995181264917416,1.23811195967234
0.995208858791109,1.23815554915745
0.995236243399313,1.2381988624234
0.995263420615986,1.23824190156596
0.995290392310105,1.2382846686617
0.99531716033071,1.23832716576596
0.995343726516873,1.23836939491702
0.995370092682747,1.2384113581383
0.995396260632516,1.23845305743191
0.995422232155413,1.23849449477872
0.995448009010769,1.23853567214681
0.995473592967879,1.23857659148511
0.995498985761153,1.23861725472553
0.995524189115033,1.23865766377872
0.995549204739009,1.23869782054468
0.995574034332604,1.23873772689787
0.995598679565435,1.23877738470638
0.995623142117088,1.23881679581064
0.995647107386595,1.23885596204255
0.995664790714224,1.2388948883766
0.995682354686562,1.2389336377
0.995699800375155,1.23897221120426
0.995717128831614,1.2390106100766
0.995734341117517,1.23904883548723
0.995751438264538,1.2390868886
0.995768421314321,1.23912477056809
0.995785291288572,1.23916248253404
0.995802049204013,1.23920002562766
0.995818696072385,1.23923740097447
0.99583523288549,1.23927460968298
0.995851660635131,1.23931165285532
0.995867980308128,1.23934853158298
0.995884192881331,1.23938524694894
0.995900299316641,1.2394218000234
0.995916300575957,1.23945819187234
0.99593219761121,1.23949442354468
0.995947991364366,1.23953049608723
0.995963682777386,1.23956641053191
0.995979272757349,1.23960216790213
0.995994762221297,1.23963776921489
0.996010152071324,1.23967321547447
0.996025443204537,1.23970850768085
0.996040636508078,1.23974364682128
0.996055732864102,1.23977863387447
0.996070733139815,1.23981346981064
0.996085638207405,1.23984815559149
0.99610044892411,1.23988269217021
0.996115166137197,1.23991708049149
0.996129790693938,1.23995132149149
0.996144323431632,1.2399854161
0.996158765177612,1.24001936522979
0.996173116754229,1.24005316979787
0.996187378978848,1.24008683070426
0.99620155266385,1.24012034884468
0.996215638616633,1.24015372510426
0.996229637659546,1.24018696035957
0.996243550604971,1.24022005548511
0.996257378265289,1.2402530113383
0.996271121432945,1.24028582877447
0.996284780905371,1.24031850864043
0.996298357465043,1.24035105177234
0.996311851899424,1.24038345900213
0.996325264971055,1.24041573115106
0.996337886444188,1.24044786903191
0.996350066305735,1.24047988057021
0.996362175101343,1.24051177018511
0.996374213513812,1.24054353859149
0.99638618221099,1.24057518649149
0.996398081865706,1.24060671458085
0.996409913130858,1.24063812355532
0.996421676664325,1.24066941409574
0.996433373109033,1.24070058688298
0.996445003068041,1.24073164258511
0.996456567144402,1.24076258187021
0.996468065916256,1.24079340539787
0.996479499956753,1.24082411382128
0.99649086984403,1.24085470778936
0.996502176136288,1.24088518794255
0.996513419396713,1.24091555491702
0.996524600183504,1.24094580934468
0.996535719044894,1.24097595185319
0.996546776529117,1.24100598305745
0.996557773184406,1.2410359035766
0.996568709544041,1.24106571401702
0.99657958613632,1.24109541498511
0.996590403504492,1.24112500707447
0.996601162161901,1.24115449088085
0.996611862631862,1.24118386699149
0.996622505437688,1.24121313598936
0.996633079031599,1.24124229845106
0.996643584131283,1.24127135507021
0.996654021449442,1.24130030652979
0.996664391708746,1.24132915351277
0.9966746956219,1.24135789668511
0.996684933896621,1.24138653671702
0.99669510723066,1.24141507425957
0.996705216316785,1.24144350996809
0.996715261842779,1.24147184448085
0.996725244486457,1.2415000784383
0.996735157075935,1.24152821246809
0.996745000388708,1.24155624727021
0.996754775187317,1.24158418354043
0.996764482229322,1.2416120219617
0.996774122267295,1.24163976321489
0.996783696048828,1.24166740797234
0.996793204301576,1.24169495689149
0.996802647763159,1.24172241063404
0.996812027146282,1.24174976984468
0.996821343168632,1.24177703516809
0.996830596537926,1.24180420723404
0.9968397879569,1.24183128667447
0.996848918108354,1.24185827410638
0.996857987685053,1.24188517014468
0.996866997364814,1.24191197539574
0.996875947820468,1.24193869045957
0.996884839714877,1.24196531592553
0.996893673705923,1.24199185238511
0.996902450446499,1.24201830041277
0.996911170579535,1.24204466058511
0.996919834747957,1.24207093346809
0.996928443584726,1.24209711961915
0.996936997707849,1.24212321959787
0.996945497740319,1.24214923394681
0.996953926562316,1.24217516320851
0.996962293194764,1.24220100809787
0.996970607770004,1.24222676923404
0.996978870871157,1.24225244714255
0.996987083091311,1.24227804233617
0.996995245008602,1.2423035553234
0.997003357201167,1.24232898660851
0.997011420232192,1.24235433668936
0.997019434664859,1.24237960605745
0.997027401067339,1.24240479520213
0.99703531998288,1.2424299046
0.997043191954732,1.24245493472979
0.997051017531126,1.24247988605957
0.997058797245344,1.24250475905319
0.997066531625684,1.24252955417021
0.997074221195459,1.24255427186809
0.997081866477981,1.24257891258936
0.997089467981612,1.24260347678085
0.997097026214715,1.24262796488085
0.997104541685649,1.2426523773234
0.997112014887826,1.24267671453191
0.997119446319637,1.24270097693404
0.997126836459542,1.24272516494681
0.997134185800949,1.24274927898298
0.997141494817334,1.24277331945106
0.997148763977185,1.24279728675532
0.99715599375896,1.24282118129362
0.997163184616198,1.2428450034617
0.997170337012404,1.24286875364681
0.997177451396134,1.24289243223617
0.997184528225908,1.24291603960851
0.997191567940314,1.24293957614255
0.997198570982921,1.24296304220851
0.997205537782348,1.24298643817021
0.997212468777181,1.24300976439574
0.997219364386071,1.24303302124043
0.997226225042621,1.24305620905745
0.997233051150529,1.2430793282
0.997239843133429,1.24310237901277
0.997246601400005,1.24312536183617
0.997253109228798,1.24314827700638
0.997259407393386,1.24317112703404
0.997265675674297,1.24319391401702
0.997271914460276,1.24321663825319
0.99727812412512,1.24323930003617
0.997284305047606,1.2432618996617
0.997290457601531,1.24328443741489
0.997296582145737,1.24330691358085
0.997305284202038,1.2433293284383
0.997326272212924,1.24335165618723
0.997347118236467,1.24337377384255
0.997367823568491,1.24339568282553
0.997388389509803,1.24341738454681
0.997408817341274,1.2434388804
0.997429108328824,1.24346017176596
0.997449263728404,1.24348126001915
0.997469284786,1.24350214651064
0.997489172757562,1.24352283259149
0.997508928854186,1.24354331958936
0.997528554306906,1.24356360882553
0.997548050316849,1.24358370160851
0.997567418075175,1.24360359923404
0.997586658763079,1.24362330298511
0.997605773556768,1.24364281413404
0.997624763612516,1.24366213394255
0.997643630076628,1.24368126365532
0.997662374095409,1.24370020451489
0.99768099678526,1.24371895774255
0.997699499267568,1.24373752455319
0.997717882643781,1.24375590615319
0.99773614801535,1.24377410373191
0.997754296458805,1.24379211847234
0.997772329045692,1.24380995154468
0.997790246847557,1.24382760410851
0.997808050911027,1.24384507731064
0.997825742282728,1.24386237229362
0.997843321984367,1.24387949018298
0.997860791052602,1.24389643209574
0.997878150489205,1.24391319914255
0.99789540130093,1.24392979241702
0.997912544479581,1.24394621301064
0.997929581006994,1.24396246199574
0.997946511855035,1.24397854044468
0.997963337985604,1.24399444941277
0.997980060350632,1.24401018994894
0.997996679902053,1.24402576309362
0.998013197566877,1.24404116987234
0.9980296142771,1.24405641130638
0.998045930944784,1.24407148840851
0.998062148481987,1.2440864021766
0.998078267795787,1.24410115360638
0.998094289763355,1.24411574367872
0.998110215276817,1.24413017336809
0.998126045208361,1.24414444364255
0.998141780425192,1.24415855545745
0.998157421784547,1.24417250975957
0.998172970133695,1.24418630748936
0.998188426319906,1.2441999495766
0.998203791175495,1.24421343694681
0.998219065537765,1.24422677051277
0.998234250214112,1.24423995117872
0.998249346026888,1.24425297984681
0.99826435377352,1.2442658574
0.998279274256423,1.24427858472553
0.998294108258075,1.24429116269574
0.998308856565938,1.24430359217447
0.998323519947537,1.24431587402128
0.998338099170398,1.24432800908298
0.998352594992081,1.24433999820638
0.998367008165158,1.24435184222553
0.998381339432238,1.24436354196596
0.998395589530941,1.24437509824681
0.998409759188923,1.24438651188511
0.998423849133838,1.24439778368085
0.998437860073406,1.24440891443404
0.998451792720328,1.2444199049383
0.998465647772356,1.24443075597234
0.998479425932225,1.24444146831489
0.998493127882735,1.2444520427383
0.998506754301699,1.24446248000213
0.998520305851982,1.24447278086383
0.998533783166544,1.24448294607234
0.99854718687336,1.24449297637021
0.998560517600407,1.24450287249574
0.998573775965691,1.24451263517872
0.998586962572271,1.24452226514468
0.998600078038153,1.24453176310851
0.998613122951442,1.24454112978723
0.99862609791021,1.24455036588298
0.998639003507546,1.24455947209787
0.998651840321586,1.24456844912553
0.998664608925482,1.24457729765532
0.998677309897373,1.24458601837021
0.998689943800441,1.24459461194468
0.998702511197871,1.24460307905319
0.998715012637898,1.24461142035957
0.998727448673737,1.24461963652553
0.998739819848637,1.24462772820638
0.998752126705848,1.24463569604681
0.998764369768683,1.24464354069574
0.99877654958039,1.24465126278936
0.998788666649332,1.2446588629617
0.998800721503805,1.24466634184043
0.998812714657154,1.24467370004894
0.998824646612758,1.24468093820426
0.998836517873993,1.24468805691702
0.998848329691828,1.24469505679787
0.99886008256964,1.24470193844043
0.998871776995855,1.24470870243617
0.998883413458898,1.24471534936809
0.998894992437228,1.24472187981702
0.998906514409302,1.24472829435957
0.998917979848593,1.24473459356596
0.998929389228576,1.244740778
0.99894074300279,1.24474684822553
0.998952041639723,1.2447528048
0.998963285592914,1.24475864827021
0.998974475305934,1.24476437918936
0.998985611232321,1.24476999809574
0.99899669381066,1.24477550553191
0.999007723489506,1.24478090202766
0.999018700707445,1.24478618811702
0.999029625893097,1.24479136432128
0.999040499475079,1.24479643116383
0.999051321886993,1.24480138915957
0.999062093537523,1.24480623882128
0.999072814850303,1.24481098065745
0.999083486238999,1.24481561517234
0.999094108112295,1.24482014286596
0.999104680883857,1.24482456423191
0.999115204962368,1.2448288797617
0.9991263633364,1.24483308994468
0.999141092894696,1.24483718843191
0.999155743387838,1.24484113947447
0.99917031546872,1.2448449438617
0.999184809775286,1.24484860238085
0.99919922694548,1.24485211581064
0.999213567617246,1.24485548492128
0.999227832403607,1.24485871048085
0.999242021932541,1.24486179324681
0.999256136812086,1.24486473397447
0.999270177650283,1.24486753341064
0.999284145045205,1.24487019229574
0.999298039599907,1.24487271136383
0.999311861897511,1.24487509134681
0.999325612521135,1.24487733296596
0.999339292053902,1.24487943694043
0.999352901063979,1.24488140398085
0.999366440119535,1.24488323479149
0.999379909783756,1.24488493007447
0.999393310604873,1.24488649052553
0.999406643141089,1.24488791683191
0.99941990793565,1.2448892096766
0.99943310552184,1.24489036974043
0.99944623644789,1.24489139769362
0.999459301227147,1.24489229420426
0.999472300397874,1.24489305993617
0.999485234468435,1.24489369554255
0.999498103962141,1.24489420167872
0.99951090938237,1.24489457898723
0.9995236512325,1.24489482811277
0.999536330015909,1.24489494969149
0.999548946230989,1.24489494435319
0.999561500361183,1.24489481272553
0.999573992894917,1.24489455542766
0.999586424310647,1.24489417307872
0.999598795086833,1.24489366628936
0.999611127302308,1.24489303566596
0.999623421081672,1.24489228159574
0.999635676549523,1.24489140446383
0.999647893830458,1.24489040465106
0.999660073054061,1.24488928254468
0.999672214339946,1.24488803851915
0.999684317812711,1.24488667295957
0.999696383596955,1.24488518624255
0.999708411812292,1.24488357874468
0.999720402578336,1.24488185084255
0.99973235602467,1.24488000291277
0.999744272265925,1.24487803532553
0.999756151431683,1.24487594845532
0.999767993646541,1.24487374267234
0.999779799040083,1.24487141834894
0.999791567726939,1.24486897584894
0.999803299836691,1.24486641554468
0.99981499548397,1.24486373780213
0.99982665478839,1.24486094298085
0.999838277879534,1.24485803145106
0.999849864867048,1.24485500357021
0.999861415870547,1.24485185970426
0.999872931004661,1.24484860020851
0.999884410389004,1.24484522544681
0.999895854138208,1.24484173577447
0.999907262361918,1.24483813154894
0.999918635174766,1.2448344131234
0.999929972691381,1.24483058085532
0.999941275026395,1.24482663509787
0.999952542279485,1.24482257620213
0.999963774570267,1.24481840451915
0.999974972003403,1.2448141204
0.999986134693524,1.24480972419362
0.999997262735324,1.24480521624468
1.00000835624842,1.24480059690426
1.00001941533248,1.24479586651702
1.00003044009219,1.24479102542553
1.00004143063219,1.24478607397447
1.00005238706213,1.24478101250638
1.00006330947671,1.24477584136383
1.00007419798558,1.24477056088511
1.00008505268842,1.24476517141064
1.00009587367991,1.24475967328085
1.00010666106971,1.24475406682979
1.00011741494752,1.24474835239574
1.000128135423,1.24474253031489
1.00013882258585,1.24473660091915
1.00014947654074,1.24473056454468
1.00016009738236,1.24472442152128
1.00017068520541,1.24471817218298
1.00018124010956,1.24471181685745
1.00019176218952,1.2447053558766
1.00020225153996,1.24469878957021
1.00021270826058,1.2446921182617
1.00022313244607,1.24468534228085
1.00023352418614,1.24467846195106
1.00024388357548,1.2446714776
1.00025421070879,1.24466438954894
1.00026450567578,1.24465719812128
1.00027476857114,1.24464990364255
1.00028499948459,1.24464250642766
1.00029519850085,1.2446350068
1.0003053657196,1.24462740508085
1.00031550122557,1.24461970158511
1.00032560511345,1.24461189663191
1.000335677458,1.24460399053617
1.00034571836389,1.24459598361489
1.00035572790586,1.24458787618511
1.00036570617863,1.24457966855532
1.00037565326691,1.24457136104468
1.00038556925045,1.24456295395957
1.00039545422394,1.24455444761489
1.00040530826713,1.24454584232128
1.00041513146972,1.24453713838511
1.00042492390648,1.24452833611915
1.0004346856721,1.24451943582979
1.00044441683635,1.2445104378234
1.00045411748396,1.24450134240426
1.00046378769967,1.24449214988298
1.00047342755822,1.2444828605617
1.00048303714435,1.24447347474255
1.00049261653779,1.24446399272979
1.00050216580833,1.24445441482766
1.00051168504567,1.24444474133404
1.00052117432457,1.24443497255319
1.0005306337198,1.24442510878298
1.00054006331607,1.24441515032128
1.00054946318317,1.24440509747021
1.00055885975589,1.2443949505234
1.00056825270529,1.24438470951702
1.00057764168249,1.24437437448511
1.00058702635855,1.24436394546809
1.0005964064145,1.24435342250851
1.00060578151144,1.24434280565319
1.00061515134534,1.24433209495319
1.00062451559225,1.24432129045957
1.00063387394815,1.24431039222766
1.00064322610404,1.24429940031702
1.00065257176087,1.24428831479149
1.00066191061462,1.24427713571277
1.00067124238123,1.24426586315319
1.00068056676164,1.24425449717872
1.00068988347675,1.24424303786809
1.00069919224748,1.24423148529362
1.00070849278972,1.2442198395383
1.00071778483436,1.24420810068298
1.00072706810726,1.24419626881489
1.00073634234928,1.24418434401702
1.00074560729127,1.24417232638298
1.00075486267906,1.24416021600638
1.00076410825846,1.24414801298298
1.00077334378029,1.24413571740851
1.00078256899034,1.24412332938511
1.00079178364443,1.24411084901702
1.00080098751327,1.24409827640851
1.00081018034768,1.24408561166809
1.00081936192338,1.24407285490638
1.00082853200613,1.24406000623404
1.00083769036666,1.24404706577021
1.00084683678568,1.24403403362766
1.00085597104389,1.24402090992979
1.00086509291703,1.24400769479574
1.00087420220075,1.24399438835106
1.00088329867575,1.24398099072128
1.00089238212772,1.24396750203404
1.00090145234735,1.24395392242128
1.00091050913527,1.24394025201277
1.00091955228714,1.24392649094468
1.00092858160361,1.24391263935532
1.00093759688531,1.24389869737872
1.00094659794785,1.24388466515957
1.00095558459186,1.24387054283617
1.00096455663294,1.24385633055745
1.0009688936039,1.24384202846596
1.00097227370407,1.2438276829617
1.00097568656864,1.24381330362128
1.00097913164438,1.24379889011915
1.00098260837808,1.24378444212979
1.00098611622648,1.2437699593383
1.00098965465632,1.24375544143404
1.00099322312434,1.24374088810851
1.00099682111221,1.2437262990617
1.00100044809662,1.24371167399787
1.00100410356422,1.24369701262979
1.00100778700167,1.24368231466809
1.00101149791057,1.24366757983404
1.00101523578754,1.24365280785532
1.00101900014915,1.24363799845957
1.001022790497,1.24362315138085
1.00102660635263,1.24360826635957
1.00103044724756,1.24359334314255
1.00103431270332,1.2435783814766
1.00103820225641,1.24356338111915
1.00104211544332,1.2435483418234
1.0010460518155,1.24353326335957
1.00105001091941,1.24351814548936
1.0010539923065,1.24350298798936
1.00105799554815,1.24348779063404
1.00106202019579,1.24347255320638
1.00106606582581,1.24345727549149
1.00107013200958,1.24344195727872
1.00107421833343,1.24342659836383
1.00107832437872,1.24341119854468
1.00108244973177,1.24339575762128
1.00108659398889,1.24338027540426
1.00109075674638,1.24336475170213
1.00109493761051,1.24334918632979
1.00109913618256,1.24333357910638
1.00110335208376,1.24331792985532
1.00110758492036,1.24330223840213
1.00111183432357,1.24328650457872
1.00111609990464,1.24327072821702
1.00112038130472,1.24325490915532
1.00112467815001,1.2432390472383
1.00112899008168,1.24322314230851
1.00113331673589,1.24320719421489
1.00113765776876,1.24319120281064
1.00114201282144,1.24317516795319
1.00114638155004,1.2431590895
1.00115076361565,1.24314296731702
1.00115515867936,1.24312680126596
1.00115956640227,1.24311059122128
1.00116398646042,1.24309433705532
1.00116841852986,1.24307803864468
1.00117286228164,1.24306169586596
1.00117731739679,1.24304530860638
1.00118178356632,1.24302887674894
1.00118626047622,1.24301240018723
1.00119074782249,1.24299587880851
1.00119524529113,1.24297931251064
1.00119975259307,1.24296270119362
1.00120189185275,1.24294604475745
1.00120266591777,1.24292936690851
1.00120348178803,1.24291268130851
1.00120433890535,1.24289598754255
1.00120523673644,1.24287928519787
1.00120617473306,1.24286257386383
1.00120715236693,1.24284585314255
1.00120816910973,1.24282912263404
1.00120922443817,1.24281238194681
1.00121031784388,1.24279563069574
1.00121144880852,1.2427788685
1.00121261682374,1.24276209498298
1.00121382140112,1.24274530977447
1.00121506203228,1.24272851250851
1.00121633823878,1.2427117028234
1.0012176495272,1.2426948803617
1.00121899542407,1.24267804477447
1.00122037545591,1.24266119571489
1.00122178914926,1.24264433284255
1.00122323605057,1.24262745581702
1.0012247157063,1.24261056430851
1.00122623330474,1.24259365798723
1.00121327766371,1.2425767364766
1.00119843626589,1.24255994465106
1.0011837715187,1.24254330139362
1.00116928164285,1.24252680492979
1.00115496486906,1.24251045351277
1.00114081945294,1.24249424540851
1.00112684367005,1.2424781789
1.00111303579596,1.24246225229362
1.00109939413612,1.24244646390426
1.00108591701095,1.24243081207234
1.00107260276079,1.24241529514681
1.00105944973597,1.24239991149787
1.00104645632169,1.24238465951277
1.00103362089817,1.24236953759574
1.0010209418855,1.2423545441617
1.00100841769879,1.24233967764681
1.00099604678305,1.2423249365
1.00098382760324,1.24231031918723
1.000971758714,1.24229582419149
1.00095983868495,1.24228145000638
1.00094806608571,1.24226719514255
1.00093643951079,1.24225305812553
1.00092495756969,1.24223903749149
1.00091361886192,1.24222513179149
1.00090242201688,1.24221133959574
1.00089136565903,1.24219765948085
1.00088044843272,1.24218409004255
1.00086966899729,1.24217062988723
1.00085902602201,1.24215727763404
1.00084851818614,1.24214403192128
1.00083814417892,1.24213089139149
1.0008279027095,1.24211785470638
1.00081779249202,1.24210492054043
1.00080781226056,1.24209208758085
1.00079796076417,1.2420793545234
1.00078823677678,1.24206672008085
1.0007786390923,1.2420541829766
1.00076916650459,1.24204174194681
1.00075981783248,1.24202939574043
1.00075059189477,1.24201714311277
1.00074148752023,1.24200498284043
1.00073250355259,1.24199291370213
1.00072363884555,1.24198093449574
1.00071489225779,1.24196904402766
1.00070626266791,1.24195724111277
1.00069774895454,1.24194552458085
1.00068935001123,1.24193389327234
1.00068106474153,1.24192234604043
1.00067289205894,1.24191088174255
1.00066483088194,1.24189949925745
1.00065688014397,1.24188819746383
1.00064903878345,1.24187697525745
1.00064130575874,1.24186583154681
1.00063368002322,1.24185476524255
1.00062616055018,1.24184377527447
1.00061874631793,1.2418328605766
1.00061143630974,1.24182202009574
1.00060422952883,1.24181125278936
1.00059712498339,1.24180055762553
1.00059012167664,1.2417899335766
1.00058321864168,1.24177937963404
1.00057641491165,1.24176889479149
1.00056970952463,1.24175847805319
1.00056310153368,1.2417481284383
1.00055658999185,1.24173784497021
1.00055017393725,1.24172762668511
1.00054385241296,1.2417174726234
1.00053762447202,1.24170738184255
1.00053148918245,1.24169735340213
1.00052544560726,1.24168738637872
1.0005194928344,1.24167747985319
1.00051362994681,1.24166763291277
1.00050785604241,1.24165784466383
1.00050217022409,1.24164811421064
1.00049657160471,1.24163844067447
1.00049105931208,1.24162882318085
1.00048563246404,1.24161926086596
1.00048029020834,1.24160975287447
1.00047503168775,1.24160029835957
1.00046985605,1.24159089648298
1.00046476246278,1.24158154641489
1.0004597500888,1.24157224733617
1.0004548181057,1.24156299842979
1.00044996569612,1.24155379889362
1.00044519205763,1.24154464793191
1.00044049638286,1.24153554475532
1.00043587787934,1.24152648858298
1.00043133575962,1.24151747864043
1.00042686924621,1.24150851416809
1.00042247756659,1.24149959440426
1.00041815995822,1.24149071860213
1.00041391565357,1.24148188601915
1.00040974391005,1.2414730959234
1.00040564397506,1.24146434758723
1.00040161511599,1.24145564029149
1.00039765659022,1.24144697332766
1.00039376768504,1.24143834598511
1.0003899476728,1.24142975757447
1.00038619587071,1.2414212074
1.00038251159098,1.24141269478298
1.00037889416078,1.24140421904681
1.00037534291226,1.24139577952128
1.00037185717258,1.24138737554468
1.00036843629385,1.24137900645957
1.00036507961818,1.24137067161915
1.00036178649765,1.24136237037872
1.00035855629433,1.24135410210213
1.00035538838023,1.2413458661617
1.00035228211244,1.24133766193191
1.0003492368829,1.24132948879574
1.00034625206365,1.24132134614468
1.00034332704664,1.24131323337021
1.00034046122384,1.2413051498766
1.00033765399717,1.24129709507021
1.00033490476855,1.24128906836383
1.0003322129499,1.24128106917872
1.00032957795309,1.2412730969383
1.00032699920498,1.24126515107447
1.00032447612244,1.2412572310234
1.00032200814729,1.24124933622979
1.00031959470635,1.24124146614255
1.00031723524643,1.24123362021277
1.00031492920931,1.2412257979
1.00031267605174,1.24121799867234
1.00031047523049,1.241210222
1.00030832619731,1.24120246735745
1.00030622842889,1.24119473422553
1.00030418138697,1.24118702209574
1.00030218455821,1.24117933045532
1.00030023741429,1.24117165880213
1.00029833944189,1.24116400664255
1.00029649013263,1.24115637348085
1.00029468898314,1.24114875883191
1.00029293548506,1.24114116221064
1.00029122914997,1.24113358314468
1.00028956947946,1.24112602115745
1.0002879559901,1.24111847578298
1.00028638819845,1.2411109465617
1.00028486562106,1.24110343303404
1.00028338778945,1.24109593474681
1.00028195423512,1.24108845125319
1.0002805644846,1.24108098211064
1.00027921807937,1.24107352687872
1.00027791456091,1.24106608512553
1.00027665348065,1.24105865641915
1.00027543438507,1.24105124033617
1.00027425682063,1.24104383645745
1.00027312034375,1.24103644436809
1.00027202451585,1.24102906365319
1.00027096889835,1.24102169390638
1.00026995305763,1.24101433472766
1.00026897657007,1.24100698571915
1.00026803900207,1.24099964648298
1.00026713993995,1.24099231663404
1.00026627896507,1.24098499578298
1.00026545567871,1.24097768355106
1.00026466967717,1.2409703795617
1.00026403798824,1.2409630834383
1.00026830438169,1.24095579364043
1.0002725607973,1.24094846113404
1.00027680724005,1.24094108601915
1.00028104369001,1.24093366839787
1.0002852701422,1.24092620837021
1.00028948658166,1.24091870603404
1.00029369299843,1.24091116148936
1.00029788937755,1.24090357484043
1.00030207571902,1.24089594618298
1.00030625201786,1.24088827562128
1.00031041827407,1.24088056325319
1.00031457449264,1.24087280918085
1.00031872066359,1.24086501350426
1.00032285679191,1.2408571763234
1.0003269828776,1.24084929774043
1.0003310989107,1.24084137785319
1.00033520490614,1.24083341676596
1.00033930084899,1.24082541457447
1.00034338674422,1.24081737138298
1.00034746259184,1.24080928729149
1.00035152839185,1.2408011624
1.00035558413926,1.24079299681064
1.00035962983905,1.24078479062128
1.00036366549123,1.24077654393404
1.00036769109081,1.24076825684894
1.00037170663779,1.24075992946809
1.00037571213716,1.24075156188936
1.00037970758393,1.24074315421702
1.00038369298308,1.24073470654894
1.00038766832964,1.24072621898511
1.0003916336236,1.24071769162979
1.00039558886995,1.24070912457872
1.00039953406369,1.24070051793617
1.00040346920983,1.24069187180213
1.00040739431333,1.2406831862766
1.0004113093742,1.24067446145957
1.00041521439742,1.24066569745319
1.00041910938799,1.24065689435745
1.00042299435087,1.24064805227021
1.00042686929106,1.24063917129574
1.00043073421354,1.24063025153191
1.00043458912329,1.24062129308085
1.00043843401534,1.24061229604043
1.00044226890462,1.24060326051064
1.00044609378616,1.24059418659574
1.00044990867491,1.24058507439149
1.00045371356588,1.240575924
1.00045750846407,1.24056673552128
1.00046129337943,1.24055750905532
1.00046506831196,1.24054824470213
1.00046883326168,1.24053894255957
1.00047258823854,1.24052960273191
1.00047633324254,1.24052022531489
1.00048006828366,1.24051081040851
1.0004837933569,1.24050135811489
1.00048750847224,1.24049186853404
1.00049121363466,1.24048234176383
1.00049490883918,1.24047277790426
1.00049859410075,1.24046317705319
1.00050226941937,1.24045353931489
1.00050593479503,1.24044386478511
1.00050959023273,1.24043415356383
1.00051323574242,1.24042440575106
1.00051687132412,1.24041462144681
1.00052049697782,1.24040480075106
1.0005241127085,1.24039494375957
1.00052771852613,1.2403850505766
1.00053131442573,1.24037512129787
1.00053490041727,1.2403651560234
1.00053847650572,1.24035515485106
1.00054204268612,1.24034511788298
1.00054561216587,1.24033504521702
1.00054918477554,1.24032493682128
1.00055276034069,1.2403147926617
1.0005563387068,1.24030461271064
1.00055991970444,1.24029439694043
1.00056350316912,1.24028414532128
1.00056708893638,1.24027385783404
1.00057067685171,1.24026353445106
1.00057426674567,1.24025317515319
1.00057785846375,1.24024277991915
1.00058145184148,1.24023234873404
1.00058504672436,1.2402218815766
1.00058864295788,1.24021137843404
1.00059224037758,1.24020083929149
1.00059583883893,1.24019026414043
1.00059943817744,1.24017965296809
1.00060303824361,1.24016900576383
1.00060663888792,1.2401583225234
1.00061023995586,1.24014760324043
1.00061384129792,1.24013684791064
1.00061744276458,1.24012605652979
1.00062104420632,1.24011522909787
1.00062464547362,1.24010436561702
1.00062824642693,1.24009346608511
1.00063184691175,1.24008253050638
1.00063544679352,1.24007155888723
1.00063904591772,1.24006055123404
1.00064264415479,1.24004950755106
1.00064624135021,1.24003842785106
1.00064983737441,1.24002731214043
1.00065343207787,1.24001616043617
1.00065702533598,1.24000497274468
1.00066061699426,1.23999374908723
1.00066420693307,1.23998248947447
1.00066779500291,1.23997119392766
1.00067138107917,1.23995986246383
1.0006749650273,1.23994849510213
1.00067854671271,1.23993709186383
1.00068212600584,1.23992565277234
1.00068570277211,1.23991417785319
1.00068927688693,1.23990266712979
1.00069284822569,1.23989112062766
1.00069641665384,1.2398795383766
1.00069998204677,1.23986792040638
1.00070354428487,1.23985626674468
1.00070710323856,1.23984457742553
1.0007106587932,1.23983285247872
1.00071421081922,1.23982109194255
1.00071775920197,1.23980929584894
1.00072130381688,1.23979746423404
1.00072484454929,1.23978559714043
1.0007283812846,1.2397736946
1.00073191389818,1.23976175665957
1.00073544228041,1.23974978335532
1.00073896631166,1.23973777473191
1.00074248588727,1.23972573083191
1.00074600089261,1.23971365170213
1.00074951120807,1.23970153738511
1.00075301673396,1.23968938792979
1.00075651735566,1.23967720338298
1.00076001296851,1.23966498379574
1.00076350346286,1.23965272921489
1.00076698872906,1.23964043969574
1.00077046866743,1.23962811528723
1.00077394317331,1.23961575604468
1.00077741213705,1.23960336202128
1.00078087546396,1.23959093327447
1.00078433305437,1.23957846985745
1.0007877848036,1.23956597183191
1.00079123060699,1.23955343925106
1.00079467037982,1.23954087217872
1.00079810401245,1.23952827067447
1.00080153141515,1.23951563479787
1.00080495249324,1.23950296461277
1.00080836715202,1.23949026018085
1.00081177529182,1.23947752157021
1.0008151768279,1.23946474884255
1.00081857166556,1.23945194206383
1.0008219597201,1.23943910130426
1.00082534089181,1.23942622662766
1.00082871510097,1.23941331810638
1.00083208225288,1.23940037580851
1.00083544226779,1.23938739980638
1.00083879505599,1.23937439016809
1.00084214053277,1.23936134696809
1.00084547861836,1.23934827028085
1.00084880922805,1.23933516017872
1.00085213227711,1.23932201673404
1.0008554476858,1.23930884002766
1.00085875537437,1.23929563013404
1.00086205526806,1.23928238712766
1.00086534728215,1.23926911109149
1.00086863134687,1.2392558021
1.00087190737748,1.23924246023404
1.00087517530421,1.2392290855766
1.00087843504732,1.23921567820426
1.00088168654202,1.23920223820426
1.00088492970357,1.23918876565319
1.00088816447218,1.23917526064043
1.0008913907681,1.23916172324681
1.00089460852653,1.23914815355532
1.00089781767771,1.23913455165532
1.00090101814688,1.23912091763191
1.0009042098792,1.23910725157021
1.00090739279494,1.23909355355745
1.00091056683429,1.23907982368511
1.00091373192748,1.23906606204043
1.00091688801968,1.23905226871277
1.00092003503613,1.23903844379149
1.00092317291703,1.23902458736809
1.00092630160755,1.23901069953404
1.00092942103792,1.23899678038085
1.00093253114833,1.23898283000213
1.00093563188894,1.23896884849149
1.00093872319496,1.23895483594043
1.00094180501157,1.23894079244681
1.00094487727896,1.23892671810426
1.00094793995227,1.23891261300638
1.00095099296172,1.23889847725106
1.00095403626248,1.23888431093404
1.0009570697997,1.23887011415319
1.00096009351857,1.23885588700638
1.00096310736924,1.23884162959149
1.00096611129691,1.23882734200851
1.00096910525669,1.23881302435532
1.00097208918881,1.23879867673192
1.00097506305337,1.2387842992383
1.00097802679555,1.2387698919766
1.00098098037051,1.23875545504894
1.0009839237284,1.23874098855319
1.00098685682437,1.23872649259574
1.00098977960857,1.2387119672766
1.00099269204114,1.2386974127
1.00099559407224,1.23868282897021
1.00099848564704,1.23866821618936
1.00100136672567,1.23865357446383
1.00100423725331,1.2386389039
1.00100709718012,1.2386242046
1.00100994646622,1.23860947667234
1.00101278506179,1.2385947202234
1.00101561291697,1.23857993535745
1.0010184299919,1.23856512218723
1.0010212362467,1.23855028081702
1.00102403162656,1.23853541135319
1.00102681610157,1.23852051391064
1.0010295896169,1.23850558859362
1.00103235214265,1.23849063551277
1.00103510363397,1.23847565477872
1.001037844046,1.23846064650213
1.00104057334884,1.23844561079362
1.00104310415149,1.23843054776596
1.00104510440921,1.23841545940213
1.00104709790871,1.23840035101702
1.00104908459517,1.2383852226766
0.990074739401102,1.23837007444894
0.990138261440178,1.23846478098298
0.990201253801526,1.23855885165319
0.998333694776757,1.23865229175957
0.998326988323176,1.23866432497234
0.998320282891302,1.23867642531702
0.998313578834994,1.23868859278298
0.998306876503129,1.23870082735957
0.99830017624458,1.23871312902553
0.998293478398256,1.23872549776383
0.998286783288113,1.23873793354681
0.998280091248074,1.23875043634894
0.998273402597112,1.23876300614043
0.998266717654197,1.23877564288511
0.998260036723351,1.23878834654894
0.998253360108593,1.23880111708723
0.998246688113943,1.2388139544617
0.99824002102847,1.2388268586234
0.998233359141242,1.2388398295234
0.998226702741327,1.23885286710851
0.998220052097858,1.23886597132553
0.998213407489935,1.23887914211702
0.99820676918669,1.23889237942128
0.998200137452273,1.2389056831766
0.998193512540863,1.23891905331702
0.998186894706642,1.23893248977447
0.99818028420379,1.23894599247447
0.998173681276521,1.23895956134894
0.998167086169047,1.23897319631915
0.998160499110628,1.23898689730638
0.998153920335511,1.23900066423191
0.998147350067972,1.23901449701277
0.998140788542256,1.2390283955617
0.998134235972672,1.23904235979149
0.998127692568546,1.23905638961489
0.998121158554155,1.2390704849383
0.998114634123872,1.23908464566809
0.998104089023121,1.23909887170851
0.99808713785059,1.23911320330851
0.998070309646704,1.23912770458936
0.998053603369819,1.2391423743234
0.998037017988262,1.23915721129149
0.998020552480324,1.23917221428085
0.998004205834268,1.23918738209149
0.997987977048322,1.23920271353404
0.997971865120715,1.23921820742979
0.997955869064628,1.23923386260851
0.997939987908193,1.23924967791064
0.99792422067456,1.23926565218511
0.997908566411795,1.23928178429149
0.997893024158,1.23929807309787
0.997877592971211,1.23931451748511
0.997862271924416,1.23933111634255
0.997847060075651,1.23934786856383
0.997831956512856,1.23936477305957
0.997816957488111,1.23938182874255
0.997802062129228,1.23939903456809
0.997787269578969,1.2394163895
0.997772578980097,1.23943389250638
0.997757989485344,1.23945154256808
0.997743500257408,1.23946933867234
0.997729110458989,1.23948727981489
0.997714819267736,1.23950536500213
0.997700625871269,1.23952359324681
0.997686529447237,1.23954196356809
0.997672529198212,1.23956047499787
0.997658624326763,1.23957912657234
0.997644814040444,1.23959791733617
0.997631097556779,1.23961684634255
0.997617474098272,1.23963591265319
0.997603942897398,1.23965511533617
0.997590423947038,1.23967445346809
0.997576917800409,1.23969392692766
0.997563425010727,1.23971353558511
0.997549946116258,1.23973327930638
0.997536481650282,1.23975315795532
0.997523032131129,1.23977317138511
0.997509598072145,1.23979331944468
0.997496179976707,1.23981360198298
0.99748277833324,1.2398340188383
0.997469393635154,1.23985456984468
0.997456026345956,1.23987525483404
0.997442603710152,1.23989607363191
0.997429127427265,1.23991702679362
0.997415599171897,1.23993811485319
0.997402020603699,1.23995933833404
0.997388393357401,1.2399806977383
0.997374719037831,1.24000219355106
0.997360999239848,1.24002382624681
0.997347235523425,1.24004559628085
0.997333429438564,1.24006750409149
0.997319582510351,1.24008955010213
0.996557011649007,1.2401117347234
0.996533517092286,1.24014155278723
0.996509978961016,1.24017160603404
0.996486399562759,1.24020189490213
0.996462781160222,1.24023241980213
0.996439126001159,1.24026318112766
0.99641543628847,1.24029417924255
0.996391714200135,1.24032541449574
0.996367961884231,1.24035688721064
0.996344181453945,1.24038859768936
0.996320374997548,1.24042054621489
0.99629654456842,1.24045273304468
0.996272692195023,1.24048515842128
0.996248819875917,1.24051782256383
0.996224929569786,1.24055072567021
0.996201023220366,1.2405838679234
1.02485182778605,1.24061724948298
1.02461794455968,1.24036383239574
1.0243862714496,1.24011275651489
1.02415678799178,1.23986399971489
1.02392947394147,1.2396175400766
1.0237043092433,1.23937335588511
1.0234812740363,1.2391314256234
1.02326034865885,1.23889172797447
1.02304151362375,1.2386542418234
1.02282474964815,1.23841894624043
1.02261003762864,1.23818582049574
1.02239735863621,1.23795484404894
1.02218669394125,1.23772599655106
1.02197802498358,1.23749925783404
1.02177133338244,1.23727460792553
1.02156660093151,1.23705202702766
1.02136380959394,1.23683149553191
1.02116294150729,1.23661299400638
1.02096397898358,1.23639650319787
1.02076690450428,1.23618200403404
1.02057170070535,1.23596947761277
1.0203783503972,1.23575890521064
1.02018683656467,1.23555026827234
1.01999714234213,1.23534354841489
1.01980925105831,1.2351387274234
1.01962314620641,1.23493578725106
1.01943881141919,1.23473471001277
1.01925621219785,1.23453547799362
1.01907533285794,1.23433807381915
1.01889615785956,1.23414248027234
1.01871867180732,1.23394868029362
1.01854285945536,1.23375665697447
1.01836870569239,1.2335663935617
1.01819619554668,1.23337787345319
1.01802531418602,1.23319108019787
1.01785604691777,1.23300599748723
1.01768837917888,1.23282260916596
1.01752229655082,1.2326408992234
1.01735778472969,1.23246085179149
1.0171948295661,1.23228245114681
1.01295210028881,1.23210568170638
1.01280267737771,1.23197138259362
1.01265471559206,1.2318385792234
1.01250820137558,1.23170725697234
1.01236312130153,1.23157740134894
1.05835860153787,1.23144899799787
1.05784988127354,1.23086017332128
1.05734566916839,1.23027644100851
1.0509665726916,1.22969775593191
1.05054262293272,1.22918292651915
1.05012227972412,1.22867234090638
1.04970551198098,1.22816596298723
1.04929228058938,1.22766375697447
1.04888255516226,1.22716568746596
1.0484763055817,1.22667171936809
1.04807350200887,1.22618181788511
1.04767411485416,1.22569594852553
1.04727811481201,1.22521407708723
1.04688547281114,1.22473616966596
1.04649616005436,1.22426219264681
1.04611013962067,1.22379211270426
1.04572738335583,1.22332589688085
1.0453478633797,1.22286351250213
1.04497155203642,1.22240492717447
1.04459842193428,1.22195010877447
1.04422844590584,1.2214990254617
1.04386159703785,1.2210516456617
1.04349782753438,1.22060793807234
1.0431371113095,1.22016787186596
1.04277942248661,1.21973141648085
1.04242473543833,1.21929854161277
1.04207302475156,1.21886921721064
1.0417242652325,1.21844341348511
1.04137843191165,1.21802110089149
1.04103550003877,1.2176022501383
1.04069544508294,1.21718683218085
1.04035824272254,1.2167748182234
1.04002383541805,1.21636617971064
1.03969219983467,1.2159608886617
1.03936331284196,1.21555891733192
1.03903715151382,1.21516023820851
1.03871369311851,1.21476482400638
1.03839291510871,1.21437264767021
1.03807480020512,1.21398368236596
1.03775932615446,1.2135979014383
1.03744647092275,1.21321527845106
0.972473845215764,1.21283578718936
0.97266944691218,1.21310668118723
0.972863242868905,1.21337561718511
0.97305524965254,1.21364261325745
0.973245483680169,1.21390768731489
0.97343396123431,1.21417085710213
0.973620698442979,1.21443214020213
0.973805711294641,1.21469155403617
0.973989015643196,1.21494911586596
0.97417062718804,1.21520484279149
0.974350561508957,1.21545875175957
0.974528834026244,1.2157108595617
0.974705460045567,1.21596118282766
0.97488045471809,1.21620973804468
0.975053833075364,1.2164565415383
0.975225610004403,1.21670160948936
0.975395800267626,1.21694495792979
0.9755644184879,1.21718660274043
0.975731479168477,1.21742655965957
0.975894837323133,1.2176648442766
0.976054740997363,1.21790149365745
0.97621314845424,1.2181365423766
0.97637007360393,1.21837000541702
0.976525530241965,1.21860189761277
0.976679532024329,1.21883223366596
0.976832092502344,1.2190610281383
0.976983225092764,1.21928829545957
0.97713294309273,1.21951404992128
0.977281259684751,1.21973830568511
0.977428187931722,1.21996107677872
0.977573740776925,1.2201823771
0.977717931044026,1.22040222041489
0.977860771447045,1.22062062036596
0.978002274580387,1.22083759046383
0.978142452923827,1.22105314409574
0.978281318847493,1.22126729452128
0.978418884611867,1.22148005487872
0.978555162367785,1.22169143818511
0.978690164141481,1.22190145732979
0.978823901869484,1.22211012508936
0.97895638736372,1.22231745411277
0.979087632346406,1.22252345694043
0.979217648415159,1.22272814598511
0.979346447077888,1.22293153355106
0.979474039732854,1.2231336318234
0.979600437663686,1.22333445287447
0.979725652074271,1.22353400866596
0.9798496940439,1.22373231104255
0.979972594129081,1.22392937174043
0.9800944315096,1.22412520219149
0.980215128824807,1.22431981303404
0.98033469677023,1.22451321567872
0.980453145941714,1.22470542142979
0.980570486830444,1.22489644148936
0.980686729837895,1.22508628694894
0.980801885275829,1.2252749688
0.980915963361313,1.22546249792766
0.981028974201771,1.22564888511915
0.981140927834847,1.22583414105532
0.981251834193525,1.22601827631915
0.981361703126064,1.22620130139362
0.981470544386024,1.22638322666596
0.98157836764224,1.22656406242128
0.981685182468854,1.22674381885106
0.981790998365246,1.22692250604894
0.981895824726135,1.22710013401277
0.981999670881449,1.22727671265106
0.982102546051468,1.22745225177447
0.982204436440659,1.22762676110426
0.982305351548403,1.22780025049362
0.982405300774403,1.22797272971064
0.982504293448586,1.22814420842128
0.982602338801201,1.2283146962
0.982699445987738,1.22848420253191
0.982795624068992,1.22865273680638
0.982890882026014,1.22882030832553
0.982985228755131,1.22898692629787
0.98307867306794,1.22915259984681
0.98317122370128,1.22931733800426
0.98326288930228,1.22948114971702
0.983353678433342,1.22964404384468
0.983443599597058,1.22980602915745
0.983532661196346,1.22996711434894
0.98362087155936,1.23012730802128
0.983708238949468,1.23028661869362
0.983794771540322,1.23044505480638
0.983880585357946,1.23060262471702
0.983965686298335,1.23075933561702
0.984050080177741,1.23091519464681
0.984133772787498,1.23107020888085
0.984216769864116,1.2312243853383
0.984299077104233,1.23137773098511
0.984380700144681,1.2315302527234
0.984461644592387,1.23168195740426
0.984541915999456,1.23183285181915
0.98462151987812,1.23198294270638
0.984700461695756,1.23213223674681
0.984778746869903,1.23228074056809
0.984856380783212,1.23242846074468
0.984933368768493,1.23257540379574
0.985009716123669,1.23272157618298
0.985085428091843,1.2328669843234
0.985160509886209,1.2330116345766
0.985234966675109,1.23315553325106
0.985308803582029,1.23329868660213
0.985382025690584,1.23344110083404
0.985454638044516,1.23358278210426
0.985526645647697,1.23372373651277
0.98559805346911,1.23386397011489
1.00068299197961,1.23400348891489
1.00069234702617,1.23399200532553
1.00070167382878,1.23398042809362
1.00071097226282,1.23396875749574
1.00072024219373,1.23395699382128
1.00072948349692,1.23394513735319
1.00073869606273,1.2339331883766
1.00074787977155,1.23392114718298
1.00075703453368,1.23390901405957
1.00076616023946,1.23389678929362
1.00077525679919,1.23388447317872
1.00078432412814,1.23387206600638
1.00079336214656,1.23385956806809
1.00080237076972,1.23384697965957
1.00081134993284,1.23383430107234
1.00082029957113,1.23382153260213
1.00082921961481,1.23380867454468
1.00083811001404,1.23379572719787
1.00084697070901,1.23378269085532
1.00085580165986,1.23376956581702
1.00086460282172,1.23375635237872
1.00087337415473,1.2337430508383
1.00088211560904,1.23372966149787
1.00089082712983,1.23371618465319
1.00089950867724,1.23370262060638
1.00090816021138,1.23368896965319
1.00091678170236,1.2336752321
1.00092537312028,1.23366140824255
1.00093393443522,1.23364749838511
1.00094246563722,1.23363350282553
1.00095096670137,1.23361942187021
1.0009594376127,1.23360525581489
1.00096787836624,1.23359100496596
1.000976288957,1.23357666962553
1.00098466937502,1.23356225009149
1.00099301963025,1.23354774667021
1.00100133971772,1.23353315965957
1.00100962965239,1.23351848936596
1.00101788943922,1.23350373608723
1.00102611909318,1.23348890012766
1.0010343186342,1.23347398178723
1.00104248807225,1.23345898136809
1.001050146627,1.23344389917234
1.00105485590293,1.23342874031489
1.00105956279655,1.23341353431489
1.00106426715334,1.23339828119787
1.00106896883376,1.23338298099149
1.0010736676833,1.23336763371915
1.00107836357239,1.23335223941064
1.0010830563515,1.23333679809787
1.00108774589603,1.23332130980638
1.00109243206645,1.23330577457447
1.00109711522656,1.23329019243191
1.00110179523683,1.23327456341064
1.0011064719577,1.23325888754255
1.00111114526457,1.23324316485745
1.00111581502288,1.23322739539362
1.001120481118,1.23321157918511
1.00112514341536,1.23319571626809
1.00112980180531,1.23317980668085
1.00113445616824,1.2331638504617
1.00113910638953,1.23314784765319
1.00114375235453,1.23313179829362
1.0011483939536,1.23311570242766
1.0011530310771,1.2330995601
1.00115766363034,1.23308337135319
1.00116229150864,1.23306713623404
1.00116691461731,1.23305085478723
1.00117153286166,1.23303452706383
1.00117614615198,1.23301815311277
1.00118075439357,1.23300173298085
1.00118535751168,1.23298526671915
1.00118995541161,1.23296875437872
1.0011945480186,1.23295219601489
1.00119913524792,1.2329355916766
1.0012037170298,1.23291894142128
1.00120829328449,1.2329022453
1.00121286393724,1.23288550337021
1.00121742892326,1.23286871568936
1.00122198816778,1.23285188231064
1.001226541611,1.23283500329362
1.00123108918813,1.23281807869574
1.00123563083437,1.23280110857447
1.00124016648993,1.23278409299362
1.00124469609997,1.23276703200851
1.00124921960469,1.23274992568085
1.00125373694428,1.23273277407234
1.00125824807887,1.23271557724681
1.00126276304112,1.2326983352617
1.00126728163667,1.23268104808298
1.00127180366116,1.23266371567021
1.00127632892022,1.23264633799362
1.00128085722447,1.23262891501702
1.00128538838452,1.23261144671277
1.00128992221595,1.23259393305106
1.00129445853437,1.23257637400426
1.00129899716533,1.23255876954681
1.00130353792444,1.23254111965957
1.00130808064721,1.23252342431702
1.00131262515424,1.23250568350213
1.00131717129101,1.23248789719574
1.00132171888309,1.23247006538085
1.00132626777099,1.23245218804468
1.00133081780022,1.23243426517447
1.00133536881128,1.23241629675745
1.00133992065465,1.23239828278298
1.00134447317086,1.23238022324468
1.00134902622534,1.23236211813617
1.00135357966357,1.23234396744894
1.00135813334602,1.23232577118298
1.00136268715806,1.23230752933191
1.00136724099999,1.23228924189787
1.0013717947572,1.23227090887872
1.00137634832502,1.2322525302766
1.00138170126628,1.23223410609149
1.00139733074393,1.2322156283234
1.001412860812,1.23219699410213
1.00142829210345,1.2321782044234
1.00144362524626,1.23215926027447
1.00145886085843,1.2321401626383
1.00147399956296,1.23212091249149
1.00148904196788,1.23210151080426
1.0015039886912,1.23208195854043
1.00151884033598,1.23206225665745
1.00153359751027,1.23204240610638
1.00154826081711,1.23202240783617
1.00156283085458,1.23200226278298
1.00157730821576,1.23198197188085
1.00159169348877,1.23196153605957
1.00160598726668,1.23194095624043
1.00162019012764,1.23192023333617
1.00163430265976,1.23189936825957
1.00164832543617,1.23187836191702
1.00166225903502,1.23185721520213
1.00167610401452,1.23183592901064
1.00168986095777,1.23181450422979
1.00170294662969,1.2317929417383
1.00171590821157,1.23177124825745
1.00172879101737,1.23174942502979
1.00174159554049,1.23172747284468
1.00175432226936,1.23170539248298
1.00176697168244,1.23168318472553
1.00177954425818,1.23166085034468
1.00179204048002,1.23163839011277
1.00180446082145,1.23161580478936
1.00181680575094,1.2315930951383
1.00182907574697,1.23157026191277
1.00184127126804,1.2315473058617
1.00185339277767,1.23152422773191
1.00186544074434,1.23150102826383
1.00187741561662,1.23147770819574
1.00188931786298,1.23145426825532
1.001901147927,1.23143070917234
1.00191290626222,1.23140703166809
1.0019245933172,1.23138323646383
1.00193620954048,1.23135932426808
1.00194775536567,1.23133529579362
1.0019590860194,1.23131115174255
1.00196961613346,1.23128689427021
1.00198008448659,1.23126253138936
1.00199049146255,1.23123806372128
1.00200083744012,1.23121349187447
1.00201112278811,1.23118881646596
1.00202134788032,1.23116403809787
1.00203151308556,1.2311391573766
1.00204161876766,1.23111417489787
1.00205166529542,1.2310890912617
1.0020616530277,1.23106390705745
1.00207158232333,1.2310386228766
1.00208145354116,1.2310132393
1.00209126704003,1.23098775691064
1.0021010231738,1.23096217628936
1.00211072229134,1.23093649800638
1.00212036474653,1.23091072263191
1.00212995088822,1.2308848507383
1.00213948105533,1.23085888288298
1.00214895560172,1.23083281963191
1.00215837486131,1.2308066615383
1.002167739178,1.23078040915745
1.0021770488857,1.23075406303617
1.00218630432832,1.23072762372553
1.00219550583478,1.23070109176596
1.00220465373402,1.23067446769787
1.00221374836497,1.23064775205745
1.00222279005156,1.23062094537872
1.00223177907291,1.23059404819149
1.00224071570313,1.2305670610234
1.0022496002263,1.23053998439787
1.00225843291155,1.2305128188383
1.00226721403799,1.23048556485957
1.00227594387475,1.23045822298298
1.00228462269096,1.23043079371915
1.00229325076572,1.23040327757872
1.00230182836318,1.23037567506808
1.00231035575247,1.23034798669787
1.00231883320273,1.23032021296596
1.0023272609781,1.23029235437234
1.00233563934771,1.23026441141702
1.00234396857074,1.23023638459149
1.00235224891133,1.23020827439149
1.00236048063362,1.23018008130213
1.00236866398682,1.23015180581277
1.00237679923009,1.23012344840638
1.00238488661761,1.23009500956596
1.00239292639857,1.23006648976809
1.00240091883215,1.23003788949149
1.00240886416753,1.23000920921064
1.00241676264893,1.22998044939574
1.00242461453054,1.22995161051489
1.00243242006155,1.22992269303617
1.00244017948616,1.2298936974234
1.0024478930486,1.22986462413617
1.00245556099308,1.22983547363617
1.00246318355882,1.22980624637872
1.00247008645921,1.22977694281915
1.00246674368374,1.22974757015957
1.00246343528246,1.2297182309617
1.0024601609115,1.22968892488085
1.00245692021201,1.22965965157872
1.00245371283511,1.22963041071489
1.00245053843193,1.22960120195745
1.00244739665858,1.2295720249766
1.00244428718113,1.22954287944468
1.00244120966068,1.22951376504043
1.00243816375831,1.22948468144255
1.00243514915008,1.22945562833404
1.00243216550703,1.22942660540213
1.00242921250523,1.22939761233617
1.0024262898207,1.22936864883191
1.00242339713947,1.22933971458298
1.00242053414754,1.22931080928936
1.00241770053093,1.22928193265532
1.00241489598063,1.22925308438723
1.00241212019262,1.22922426419362
1.00240937286289,1.22919547178298
1.00240665369738,1.2291667068766
1.00240396234222,1.22913796918723
1.00240129844357,1.22910925844043
1.00239866165255,1.22908057435957
1.0023960516103,1.22905191667234
1.00239124875101,1.22902328511277
1.00238611423571,1.22899470162979
1.00238103550063,1.22896616954468
1.00237601189285,1.22893768829787
1.00237104277445,1.2289092573383
1.00236612750747,1.22888087611915
1.00236126546892,1.22885254410426
1.0023564560408,1.22882426075957
1.00235169860509,1.22879602555532
1.00234699255376,1.2287678379766
1.00234233728375,1.22873969750426
1.00233773220197,1.22871160363192
1.00233317670537,1.22868355585745
1.0023286702158,1.22865555368511
1.00232421214518,1.22862759662128
1.00231980192033,1.22859968418511
1.0023154389731,1.22857181589574
1.00231112274029,1.22854399128085
1.00230685266372,1.22851620987021
1.00230262819514,1.22848847120426
1.00229844878632,1.22846077482553
1.002294313899,1.22843312028511
1.00228111187212,1.22840550713404
1.00225625164726,1.22837802613617
1.00223157710889,1.22835079399362
1.00220708656745,1.22832380884681
1.0021827783633,1.22829706885532
1.00215865084675,1.22827057218936
1.00213470237809,1.22824431704681
1.00211093134751,1.22821830162979
1.00208733614021,1.22819252416383
1.0020639151713,1.22816698288936
1.00204066686087,1.22814167606383
1.00201758965394,1.22811660195532
1.00199468199052,1.22809175885319
1.00197194234057,1.22806714505957
1.00194936917898,1.22804275889574
1.00192696100062,1.22801859868936
1.00190471631528,1.22799466279362
1.00188263363775,1.22797094957021
1.00186071150276,1.22794745739787
1.00183894845499,1.22792418466809
1.00181734305908,1.22790112979149
1.0017958938946,1.22787829118511
1.00177459953614,1.22785566728936
1.00175345859319,1.22783325655532
1.00173246967522,1.22781105744255
1.00171163140668,1.22778906843192
1.00169094243194,1.22776728801702
1.00167040139535,1.2277457147
1.0016500069712,1.22772434700213
1.00162975782379,1.22770318345532
1.00160965264733,1.22768222260638
1.00158969014101,1.22766146301277
1.00156986902396,1.22764090324468
1.00155018801033,1.22762054189149
1.00153064584416,1.22760037754681
1.00151124127448,1.22758040882128
1.00149197306529,1.22756063434043
1.00147283997557,1.22754105273404
1.0014538408042,1.22752166265532
1.00143497433511,1.22750246275957
1.0014162393821,1.22748345172128
1.00139763475902,1.22746462822128
1.00137915928964,1.22744599095532
1.00135530122459,1.22742753863404
1.00133087690471,1.22740932513404
1.00130662079764,1.22739135612553
1.00128253151286,1.2273736299234
1.00125860766484,1.22735614485745
1.00123484787802,1.22733889927447
1.00121125079676,1.22732189152979
1.00118781507041,1.22730511999362
1.00116453935831,1.22728858305532
1.00114142232973,1.22727227910851
1.00111846267888,1.22725620656596
1.001095659095,1.22724036385532
1.00107301029222,1.22722474940851
1.00105051497971,1.22720936168085
1.00102817189653,1.22719419913617
1.00100597978175,1.22717926024681
1.00098393738937,1.22716454350426
1.00096204348339,1.22715004740851
1.00094029684274,1.2271357704766
1.00091869625134,1.22712171122766
1.00089724050806,1.22710786820638
1.00087592841676,1.22709423995957
1.00085790064435,1.22708082505106
1.00084024799285,1.22706759060213
1.00082270867106,1.22705453285745
1.00080528172206,1.22704165068511
1.00078796619393,1.22702894295957
1.00077076113972,1.22701640856383
1.00075366562743,1.22700404639362
1.00073667873503,1.22699185535106
1.0007197995405,1.22697983435106
1.00070302714174,1.22696798231277
1.00068636063168,1.22695629817021
1.00066979912816,1.2269447808617
1.00065334174404,1.22693342933404
1.00063698760712,1.22692224254894
1.00062073585022,1.22691121947234
1.0006045856111,1.2269003590766
1.00058853604748,1.22688966034681
1.00057258631209,1.22687912227447
1.00055673557261,1.22686874386383
1.0005409830067,1.22685852411915
1.00052532779201,1.2268484620617
1.00050976912113,1.22683855671277
1.00049430618667,1.22682880711064
1.00047893820615,1.22681921229362
1.00046366438215,1.22680977131277
1.00044848394214,1.22680048322553
1.00043339611363,1.22679134709574
1.00041840012411,1.22678236199787
1.00040349522597,1.22677352701064
1.00038896930132,1.22676484122553
1.00039067466454,1.22675630084468
1.00039235199313,1.22674774339574
1.00039400139175,1.22673916915532
1.0003956229501,1.22673057840213
1.00039721677285,1.22672197141915
1.00039878295967,1.22671334848085
1.00040032161025,1.22670470986596
1.00040183282925,1.22669605584894
1.00040331671136,1.22668738670213
1.00040477337122,1.22667870270426
1.00040620289853,1.2266700041234
1.00040760540294,1.22666129123404
1.0004089809941,1.22665256430426
1.00041032977168,1.22664382360426
1.00041165184035,1.22663506940426
1.00041294730976,1.22662630196809
1.00041421628457,1.22661752156596
1.00041545887442,1.22660872845957
1.00041667518896,1.22659992291702
1.00041786533286,1.22659110519787
1.00041902941576,1.22658227556383
1.00042016755228,1.22657343427872
1.00042127984711,1.2265645816
1.00042236640987,1.22655571778723
1.0004234273552,1.22654684309787
1.00042446279774,1.22653795778936
1.00042547284712,1.22652906211489
1.00042645761299,1.22652015632979
1.00042741721498,1.22651124068723
1.00042835176272,1.2265023154383
1.00042926137085,1.22649338083404
1.00043014615897,1.22648443712553
1.00043100623176,1.22647548455957
1.0004318417188,1.22646652338511
1.00043265272475,1.22645755384681
1.0004334393742,1.22644857618936
1.0004342017768,1.22643959065745
1.00043494006214,1.22643059749574
1.00043565433488,1.22642159694255
1.00043634472459,1.2264125892383
1.00043701134094,1.22640357462553
1.00043765430851,1.2263945533383
1.00043827374692,1.22638552561489
1.00043923209793,1.22637649168936
1.0004402875111,1.22636744817234
1.00044131591632,1.22635839409149
1.00044231746809,1.22634932971489
1.00044329231095,1.22634025531277
1.00044424059442,1.22633117115106
1.00044516247798,1.22632207749787
1.00044605811115,1.22631297461702
1.00044692763846,1.22630386277021
1.00044777121941,1.22629474221915
1.00044858900351,1.22628561322553
1.00044938114027,1.22627647604468
1.0004501477842,1.22626733093404
1.01551189566835,1.22625817814894
1.01535820728582,1.22609825511702
1.01520572313678,1.22593987052766
1.01505443366204,1.22578301232553
1.01490432938712,1.22562766855532
1.01475540090735,1.22547382734894
1.01460763890776,1.22532147693617
1.01446103414811,1.22517060564468
1.01431557746296,1.22502120188723
1.01417125976161,1.22487325417021
1.01402807203809,1.22472675109574
1.01388600535619,1.22458168135106
1.01374505084451,1.22443803371277
1.01360519972635,1.22429579704894
1.0134664432848,1.22415496031702
1.0133287728827,1.22401551255532
1.01319217994269,1.22387744289362
1.01305665597215,1.22374074054894
1.01292219254325,1.22360539481702
1.0127887813029,1.22347139508298
1.01265641396781,1.22333873081489
1.01252508231449,1.2232073915617
1.01239477819917,1.22307736695745
1.01226549353793,1.22294864671702
1.01213722032655,1.22282122063404
1.01200995061068,1.22269507858511
1.01188367651071,1.2225702105234
1.0117583902218,1.22244660648298
1.01163408398896,1.2223242565766
1.01151075013192,1.22220315099362
1.01138838102528,1.22208328
1.01126696911836,1.2219646339383
1.01114650691533,1.22184720322766
1.01102698698514,1.2217309783617
1.01090840195656,1.22161594990426
1.01079074452312,1.22150210850213
1.01067400744318,1.22138944486809
1.01055818352491,1.22127794978936
1.01044326564627,1.2211676141234
1.01032924673505,1.2210584288
1.01021611979381,1.22095038482553
1.01010387786498,1.22084347326596
1.00999251405577,1.22073768526383
1.00988202154317,1.22063301202979
1.00977239354405,1.22052944484255
1.00966362334006,1.22042697504681
1.0095557042627,1.22032559405532
1.00944862970825,1.22022529335106
1.00934239312781,1.2201260644766
1.00923698801238,1.22002789904681
1.00913240792769,1.21993078873617
1.00902864647436,1.21983472528723
1.00892569731782,1.21973970050638
1.0088235541783,1.21964570625957
1.0087222108209,1.21955273448085
1.00862166106554,1.21946077716596
1.008521898777,1.21936982636596
1.00842291788982,1.2192798742
1.00832471236847,1.21919091284894
1.0082272762372,1.21910293454681
1.00813060357509,1.21901593159574
1.00803468849612,1.21892989635319
1.00793952517905,1.21884482123191
1.00784510783753,1.21876069871064
1.00775143074503,1.21867752131915
1.00765848821486,1.21859528164894
1.0075662746102,1.21851397234894
1.00747478434405,1.21843358611702
1.00738401186432,1.21835411571702
1.00729395168867,1.21827555396383
1.00720459834973,1.2181978937234
1.00712834267903,1.21812112792553
1.00706200440233,1.21804512545532
1.00699625893985,1.21796978704255
1.00693110119801,1.21789510674894
1.00686652614304,1.21782107869574
1.00680252877606,1.21774769704681
1.00673910415299,1.21767495602128
1.00667624735469,1.21760284988511
1.00661395353179,1.21753137295532
1.00655221785487,1.21746051959362
1.00649103554432,1.21739028421702
1.00643040187038,1.21732066128298
1.00637031212824,1.21725164530213
1.00631076167783,1.21718323082553
1.00625174589906,1.21711541245957
1.00619326022165,1.21704818484894
1.0061353001152,1.21698154268936
1.00607786108919,1.21691548071702
1.00602093869297,1.21684999371915
1.00596452851077,1.21678507652128
1.00590862617666,1.21672072399787
1.00585322734963,1.21665693106596
1.00579832773851,1.21659369268298
1.00574392308205,1.21653100385319
1.00569000915884,1.21646885962128
1.00563658178736,1.2164072550766
1.005583636816,1.21634618534681
1.00553117014297,1.21628564560213
1.00547917769142,1.21622563105957
1.00542765542436,1.21616613696596
1.00537659933471,1.21610715861915
1.00532835931821,1.21604869135106
1.00529093299672,1.21599070697234
1.00525387840706,1.21593309723617
1.00521719220002,1.21587585842128
1.00518087107125,1.21581898684255
1.00514491172636,1.21576247884043
1.00510931092082,1.2157063308
1.00507406542504,1.21565053912553
1.00503917204431,1.21559510026596
1.00500462761882,1.21554001069149
1.00497042901368,1.21548526691489
1.00493657312388,1.21543086546809
1.00490305686438,1.21537680292553
1.00486987719497,1.21532307588511
1.00483703109041,1.21526968097872
1.00480451556033,1.21521661486383
1.00477232763929,1.21516387423617
1.00474046439175,1.21511145581489
1.0047089229071,1.21505935634681
1.00467770029466,1.21500757261489
1.00464679370859,1.21495610142766
1.00461620031303,1.21490493961702
1.00458591730204,1.21485408405106
1.00455594190454,1.2148035316234
1.00452627136441,1.21475327925319
1.00449690295544,1.21470332388936
1.00446783398133,1.21465366250638
1.00443906175574,1.21460429211064
1.00441058363716,1.21455520972766
1.00438239698912,1.21450641241277
1.00435449921995,1.21445789725319
1.00432688774798,1.21440966135319
1.00429956001645,1.21436170184681
1.00427251349352,1.21431401589574
1.00424574568224,1.21426660068511
1.00421925408566,1.2142194534234
1.00419303625168,1.21417257134681
1.00416708974315,1.21412595171277
1.00414141214287,1.21407959180851
1.00411600105856,1.21403348894043
1.00409085412283,1.21398764044043
1.00406596898327,1.21394204366596
1.00404134331737,1.21389669599362
1.00401697481757,1.21385159482979
1.0039928612062,1.21380673759574
1.00396900021558,1.21376212174468
1.00394538960792,1.21371774474468
1.00392202716536,1.21367360408936
1.00389891069,1.21362969729574
1.00387603799886,1.21358602190213
1.00385340693391,1.21354257546809
1.00383100988966,1.21349935557234
1.00380884482269,1.2134563598766
1.00378690971452,1.21341358605319
1.00376520256159,1.21337103180638
1.00374372137532,1.21332869484894
1.00372246419702,1.2132865729234
1.00370142906801,1.21324466378298
1.00368061406448,1.21320296520851
1.00366001727759,1.21316147499574
1.00363963680846,1.21312019095745
1.00361947078313,1.21307911093191
1.00359951734259,1.21303823277234
1.00357977464777,1.21299755434894
1.00356024086458,1.21295707355106
1.0035409141988,1.21291678829149
1.00352179285123,1.21287669649362
1.00350287505259,1.21283679610213
1.00348415903854,1.21279708508298
1.00346564307967,1.21275756141064
1.00344732544157,1.21271822308723
1.00342920441973,1.21267906812766
1.00341127831961,1.21264009455957
1.00339354546661,1.21260130043617
1.0033760041961,1.21256268381915
1.00335865286836,1.21252424279362
1.00334148984368,1.21248597545745
1.00332451350726,1.21244787992553
1.00330772225427,1.21240995432979
1.00329111447989,1.21237219681702
1.00327468861916,1.21233460555106
1.00325844310214,1.21229717870851
1.00324237638381,1.21225991448723
1.00322648693909,1.21222281109362
1.00321044908274,1.21218586675745
1.0031943552518,1.21214908296383
1.00317843753322,1.21211246027021
1.00316269442183,1.21207599691489
1.00314712443243,1.21203969115106
1.00313172608978,1.21200354124468
1.00311649793856,1.21196754547872
1.00310143852845,1.21193170214681
1.00308654642906,1.21189600956383
1.00307182022994,1.21186046605319
1.00305725852063,1.21182506995106
1.00304285990563,1.21178981961702
1.00302862301934,1.21175471341277
1.00301454648619,1.2117197497234
1.00300062896551,1.21168492694043
1.00298686911164,1.21165024347447
1.00297326559884,1.21161569774894
1.00295981712133,1.21158128819362
1.00294652236834,1.21154701325957
1.00293338005898,1.21151287140851
1.00292038891737,1.21147886111489
1.00290754768258,1.21144498086383
1.00289485509367,1.21141122915532
1.00288230992459,1.2113776045
1.00286990523771,1.21134410542553
1.0028576399216,1.2113107305234
1.00284551286485,1.21127747839787
1.00283352296601,1.21124434766809
1.00282166914357,1.21121133695745
1.00280995031102,1.21117844490426
1.00279836541177,1.21114567015957
1.00278691337927,1.21111301138085
1.00277559316688,1.2110804672383
1.00276440373794,1.21104803641277
1.00275334407076,1.21101571759574
1.00274241313863,1.21098350948723
1.0027316099348,1.2109514108
1.00272093346747,1.21091942025319
1.00271038273986,1.21088753657872
1.0026999567751,1.21085575851915
1.00268965460633,1.21082408482553
1.00267947526166,1.21079251425745
1.00266941779416,1.21076104558511
1.00265948126185,1.21072967759149
1.00264966472777,1.21069840906383
1.00263996726489,1.2106672388
1.00263038795617,1.21063616560851
1.00262092588955,1.21060518830851
1.00261158017292,1.21057430572553
1.00260234990416,1.21054351669362
1.00259323420612,1.21051282005745
1.00258423220162,1.21048221467234
1.00257534302346,1.21045169939787
1.00256656580941,1.21042127310426
1.0025578997122,1.21039093467447
1.00254934388457,1.21036068299149
1.0025408974942,1.21033051695319
1.00253255970878,1.21030043546596
1.00252432971591,1.21027043744043
1.00251620669325,1.21024052179787
1.00250818983839,1.21021068746809
1.00250027835888,1.21018093338936
1.00249247146228,1.21015125850426
1.0024847683661,1.21012166176808
1.00247716828787,1.21009214214043
1.00246967046506,1.21006269859149
1.00246102032641,1.21003333009574
1.00245189305567,1.21000404818936
1.00244287924921,1.20997485764894
1.00243397808967,1.2099457573383
1.00242518875967,1.20991674612766
1.00241651045681,1.20988782290213
1.00240794238365,1.20985898654468
1.00239948374276,1.20983023595745
1.00239113375168,1.20980157004043
1.00238289163289,1.20977298770851
1.0023747566139,1.20974448788298
1.00236672793216,1.20971606948936
1.00235880483012,1.2096877314617
1.0023509865502,1.20965947274894
1.00234327234982,1.20963129229574
1.00233566149134,1.20960318906383
1.00232815324711,1.20957516201702
1.00232074688948,1.20954721012979
1.00231344169578,1.20951933238085
1.00230623695329,1.20949152775745
1.00229913195431,1.20946379525532
1.00229212600109,1.20943613387447
1.00228521840085,1.20940854262553
1.00227840846083,1.20938102052128
1.00227169549823,1.20935356658723
1.00226507884022,1.20932617984894
1.00225855780898,1.20929885934468
1.00225213174663,1.20927160411702
1.00224579998533,1.20924441321702
1.00223956187717,1.20921728569574
1.00223341677423,1.20919022062128
1.00222736403358,1.20916321705957
1.0022214030123,1.20913627408511
1.0022155330874,1.20910939078298
1.00220975362093,1.20908256624043
1.00220406400485,1.20905579954894
1.00219846361618,1.20902908981277
1.00219295184686,1.20900243613617
1.00218752808886,1.20897583763404
1.00218219174411,1.2089492934234
1.00217694221951,1.20892280263191
1.00217177892199,1.20889636438936
1.00216670126842,1.20886997782979
1.00216170868066,1.2088436421
1.00215680058058,1.20881735634681
1.00215197640499,1.2087911197234
1.00214723558074,1.20876493139149
1.00214257754963,1.20873879051489
1.00213800175844,1.20871269626596
1.00213350765894,1.20868664782128
1.00212909469792,1.20866064436383
1.0021247623371,1.20863468508085
1.00212051003822,1.20860876916596
1.00211633727299,1.20858289581702
1.00211224350812,1.20855706423617
1.0021082282203,1.20853127363617
1.0021042908912,1.20850552322979
1.00210043100748,1.20847981223617
1.00209664805579,1.20845413988085
1.00209294153276,1.20842850539362
1.00208931093001,1.20840290800851
1.00208575575415,1.20837734696596
1.00208227551176,1.20835182151277
1.00207886970943,1.20832633089574
1.00207553786373,1.20830087437234
1.00207227948621,1.2082754512
1.00206909410841,1.20825006064468
1.00206598125185,1.2082247019766
1.00206294044307,1.20819937446809
1.00205997121855,1.20817407739787
0.992337717021526,1.20814881005106
0.992386419781496,1.20822086385745
0.992434765163377,1.20829243014043
0.992482756077787,1.20836351248085
0.992530395425376,1.20843411442553
0.992577686081876,1.20850423949149
0.992624630898097,1.20857389117234
0.992671232704916,1.20864307292979
0.992717494308287,1.20871178819574
0.992763418494231,1.2087800403766
0.992809008023848,1.20884783284894
0.992854265633319,1.20891516896383
0.992899194048857,1.20898205204468
0.992943795961786,1.20904848538511
0.992988074053465,1.20911447225319
0.993032030970363,1.20918001589149
0.993075669348982,1.20924511951489
0.993118991197848,1.20930978631277
0.993161999118575,1.20937401945319
0.993204695687859,1.2094378220766
0.993247083462458,1.20950119730213
0.993289164984179,1.20956414821915
0.993330942764927,1.20962667789574
0.993372419306636,1.20968878936808
0.993413597086323,1.20975048565745
0.993454478561067,1.20981176974894
0.993495066168014,1.20987264461277
0.993535362319389,1.20993311318723
0.993575369422432,1.20999317839149
0.993615089849496,1.21005284312128
0.993654525962968,1.21011211024255
0.993693680100312,1.21017098260213
0.993732554589028,1.2102294630234
0.993771151726708,1.21028755430426
0.993809473800981,1.21034525922553
0.993847523074551,1.21040258053404
0.993885301795175,1.21045952096596
0.993922812195656,1.21051608322766
0.993960056488861,1.21057227000426
0.993997036857754,1.21062808395957
0.994033755490282,1.21068352773617
0.994070214539506,1.21073860395532
0.994106416148518,1.21079331521277
0.994142362435491,1.21084766408723
0.99417805550863,1.21090165313404
0.994213497456203,1.21095528488936
0.994248690356512,1.21100856186383
0.994283636257954,1.21106148655319
0.994318337203943,1.21111406142979
0.994352795212973,1.21116628894468
0.994387012288586,1.21121817152979
0.994420990429341,1.21126971159787
0.994454731598907,1.2113209115383
0.994488237760955,1.21137177372553
0.994522406263131,1.21142230051064
0.994558092433519,1.21147248526596
0.99459353050359,1.21152231279574
0.994628722521742,1.21157178558723
0.994663670521421,1.2116209061
0.994698373142013,1.21166967677872
0.994732832446866,1.21171810007872
0.994767050484379,1.21176617843617
0.994801029273045,1.21181391426809
0.99483477082139,1.21186130996596
0.994868277108037,1.21190836790638
0.994901550096656,1.21195509044468
0.99493459174095,1.21200147991489
0.994967403969703,1.21204753863404
0.994999988701729,1.21209326889574
0.995032347835908,1.21213867298298
0.995064483261152,1.21218375314894
0.99509639685142,1.21222851163404
0.995128090450769,1.2122729506617
0.995159565903254,1.21231707242979
0.995190825032997,1.21236087912553
0.995221869649166,1.21240437291277
0.995252701540993,1.2124475559383
0.995283322497712,1.21249043033191
0.995313734273668,1.21253299820638
0.995343938623206,1.21257526165532
0.995373937280736,1.21261722275319
0.995403731965716,1.21265888355957
0.995433324382652,1.21270024611702
0.995462716221098,1.21274131245106
0.995491909150672,1.21278208456809
0.995520904840992,1.2128225644617
0.995549704931775,1.21286275410213
0.99557831105775,1.21290265544894
0.995606724833712,1.21294227044681
0.995634947874458,1.21298160101702
0.995662981769861,1.21302064907021
0.995690828094847,1.21305941650213
0.99571848841437,1.21309790518511
0.995745964288403,1.21313611698723
0.995773257247014,1.21317405375106
0.995800368825255,1.21321171730851
0.995827300533258,1.21324910947447
0.995854053876173,1.21328623205106
0.995880630334227,1.2133230868234
0.995907031387651,1.21335967555957
0.995933258506704,1.21339600001915
0.995959313136728,1.21343206194043
0.995985196713097,1.21346786305106
0.996010910671185,1.21350340506383
0.996036456426428,1.2135386896766
0.996061835374329,1.21357371857234
0.99608704891039,1.21360849342128
0.99611209841516,1.21364301588085
0.996136985259224,1.21367728758936
0.99616171079821,1.2137113101766
0.996186276372797,1.21374508525957
0.996210683318681,1.21377861443617
0.99623493295162,1.21381189929574
0.996259026577405,1.21384494141277
0.996282965496844,1.21387774234894
0.996306750985824,1.21391030365532
0.996330384325217,1.21394262686383
0.996353866770974,1.2139747135
0.996377199579047,1.21400656507234
0.996400383995421,1.21403818308085
0.996423421241158,1.21406956900851
0.996446312547292,1.21410072433191
0.996469059114951,1.21413165051064
0.996491662155231,1.21416234899149
0.996514122849326,1.21419282121277
0.996536442378427,1.2142230686
0.996558621918743,1.21425309256383
0.996580662626548,1.21428289450851
0.996602565653131,1.2143124758234
0.996624332139813,1.21434183788511
0.996645963217947,1.2143709820617
0.99666746000892,1.21439990970638
0.996688823624148,1.21442862216809
0.996710055170065,1.21445712077447
0.996731155738153,1.21448540685106
0.996752126414911,1.21451348170638
0.996772968271884,1.21454134664468
0.996793682375634,1.21456900295106
0.996814269787741,1.21459645190851
0.996834731549846,1.21462369478085
0.996856244588448,1.21465073282766
0.996909948543434,1.21467755552766
0.996963297148792,1.21470384064255
0.997016293449708,1.21472959173191
0.997068940466445,1.21475481231915
0.997121241209301,1.21477950590213
0.997173198653686,1.21480367594681
0.997224815760058,1.21482732589149
0.997276095444018,1.21485045914043
0.997327040626154,1.21487307907234
0.997377654177212,1.21489518903617
0.997427938962955,1.21491679235106
0.997477897814258,1.21493789230851
0.997527533542062,1.21495849217021
0.99757684893737,1.21497859517021
0.997625846761282,1.21499820451702
0.997674529754964,1.21501732338936
0.997722900639644,1.2150359549383
0.997770962116615,1.21505410228511
0.997818716852282,1.21507176853191
0.997866167503084,1.21508895674681
0.997913316695554,1.21510566997447
0.997960167046259,1.21512191122979
0.998006721136878,1.21513768350851
0.998052981534137,1.21515298977234
0.998098950784827,1.21516783296383
0.998144631405836,1.21518221599787
0.998190025909067,1.2151961417617
0.998235136771537,1.21520961311915
0.998279966455309,1.21522263291064
0.998324517402513,1.21523520395106
0.998368792030357,1.21524732902979
0.998412792741097,1.21525901091277
0.998456521917055,1.21527025234255
0.998499981920618,1.2152810560383
1.00187912408982,1.21529142469149
1.00187894676139,1.21526796765106
1.0018788824437,1.21524451238298
1.00187893022469,1.2152210577617
1.0018790891923,1.21519760265957
1.00187935845939,1.21517414596809
1.00187973712886,1.21515068657872
1.00188022432352,1.21512722340213
1.0018808191662,1.21510375534681
1.00188152078971,1.21508028133617
1.00188232834179,1.21505680030426
1.00188324095523,1.21503331118723
1.00188370975418,1.21500981293404
1.00188417492982,1.21498630998936
1.00188474809737,1.21496280238936
1.00188542839462,1.21493928904894
1.00188621494937,1.21491576890213
1.0018871069044,1.21489224087872
1.00188810339249,1.21486870392766
1.00188920353648,1.21484515700213
1.00189040646417,1.21482159906383
1.00189171130836,1.21479802908511
1.00189311722178,1.21477444604255
1.0018946233472,1.21475084892766
1.00189622885229,1.21472723673617
1.00189793289478,1.21470360847447
1.00189973465231,1.21467996315319
1.00190163330253,1.21465629979574
1.00190362803804,1.21463261743404
1.00190571805146,1.21460891510426
1.00190790254534,1.21458519185319
1.00191018072226,1.21456144673617
1.00191255180472,1.21453767881277
1.00191501501025,1.21451388715532
1.00191756957132,1.21449007084043
1.00192021472539,1.21446622895319
1.00192293641776,1.21444236058936
1.00192573399553,1.21441846497872
1.00192860679086,1.21439454136596
1.00193155416082,1.21437058899574
1.00193457546248,1.21434660712128
1.00193767005292,1.21432259500213
1.00194083729916,1.21429855190851
1.00194407656827,1.21427447710851
1.00194738722228,1.21425036988298
1.00195076862824,1.21422622951702
1.00195422013326,1.21420205530426
1.00195774110437,1.21417784654043
1.00196133090862,1.21415360253191
1.00196498891802,1.21412932258723
1.00196871450461,1.21410500602553
1.00197250706035,1.21408065217234
1.00197636596223,1.21405626035319
1.0019802906122,1.21403182990638
1.0019842804022,1.21400736017447
1.00198833473417,1.21398285050213
1.00199245302,1.21395830024681
1.00199663466661,1.21393370876596
1.00200087909585,1.21390907542553
1.00200518572461,1.2138843996
1.00200955398472,1.21385968066383
1.00201398330302,1.213834918
1.00201847311634,1.21381011099787
1.00202302286646,1.21378525905319
1.00202763199519,1.21376036156383
1.00201901855327,1.21373541793617
1.0020078709246,1.21371056053191
1.00199688172528,1.21368581471489
1.00198604958472,1.21366117890426
1.0019753731473,1.21363665152128
1.00196485104741,1.21361223101277
1.00195448195435,1.21358791583191
1.0019442645374,1.21356370444894
1.00193419747083,1.21353959534043
1.00192427945883,1.21351558700638
1.00191450920059,1.21349167795319
1.0019048854252,1.21346786670213
1.00189540690163,1.21344415178511
1.00188607238389,1.21342053175106
1.00187688065093,1.21339700515532
1.00186783049165,1.21337357057234
1.00185449047953,1.21335022658085
1.00183879513418,1.2133270161234
1.00182330498743,1.21330396278085
1.00180801830487,1.21328106449787
1.00179293334711,1.21325831923404
1.00177804840964,1.21323572497447
1.00176336179791,1.21321327971489
1.00174887184232,1.21319098147021
1.00173457687823,1.21316882827234
1.00172047525097,1.21314681816809
1.00170656534076,1.2131249492234
1.00169284551288,1.21310321952128
1.0016793141575,1.21308162715319
1.00166596968974,1.2130601702383
1.00165281051973,1.21303884690213
1.00163983506755,1.21301765529149
1.00162704176327,1.21299659356809
1.00161442903694,1.21297565990638
1.00160199534854,1.2129548525
1.00158973915802,1.21293416955532
1.0015776589403,1.21291360929787
1.00156575319023,1.21289316996596
1.00155402040266,1.21287284981277
1.00154245909238,1.21285264710426
1.00153106777917,1.21283256012766
1.00151984500272,1.21281258717872
1.00150878930773,1.21279272657234
1.00149789925882,1.21277297663617
1.00148717342063,1.21275333570851
1.00147655648143,1.21273380214894
1.00146561466438,1.21271437486596
1.00145483653474,1.21269505711277
1.00144422068702,1.21267584725106
1.00143376571576,1.21265674365319
1.00142347022047,1.21263774471277
1.00141333283556,1.21261884883191
1.00140335218546,1.21260005442766
1.00139352690955,1.21258135992979
1.00138385566715,1.21256276378511
1.0013743371176,1.21254426445106
1.00136496993515,1.2125258604
1.00135575280903,1.21250755011489
1.00134668443346,1.21248933209362
1.00133776351261,1.21247120484894
1.00132898876561,1.21245316690426
1.00132035891158,1.21243521679574
1.00131187269957,1.21241735307234
1.00130352886364,1.2123995743
1.00129532112405,1.21238187904681
1.00128724833946,1.21236426595745
1.00127930937853,1.2123467336766
1.00127150312485,1.21232928086596
1.00126382845705,1.21231190619574
1.00125628427366,1.21229460835106
1.00124886949816,1.21227738602553
1.00124158306399,1.2122602379234
1.00123442392452,1.21224316275745
1.00122739101817,1.21222615925745
1.00122048331327,1.21220922615532


==> plots/fd_vs_vs_1e-5_5.txt <==
0.00889304543234096,0.0100054960485745
0.0177069742272791,0.0199219714425319
0.0264424901580439,0.0297502181506383
0.0351002907255818,0.0394910210970213
0.0436810672149743,0.049145158223617
0.0521855047514078,0.0587134005521277
0.0606142823550463,0.0681965122465957
0.0689680729966527,0.077595250673617
0.0772475436509165,0.086910366463617
0.0854533553501805,0.09614260357
0.0935861632397631,0.105292699329574
0.101646616627797,0.114361384521064
0.109635359039056,0.123349383423192
0.117553028267785,0.132257413872979
0.125400256427538,0.141086187323191
0.133177670002018,0.149836408898936
0.140885889896404,0.158508777454468
0.148525531487201,0.167103985628085
0.156097204672069,0.175622719898511
0.163601513917177,0.184065660639149
0.171039058308037,0.192433482172766
0.178410431596352,0.200726852825106
0.185716222247864,0.208946434978298
0.192957013490696,0.217092885123404
0.20013338336021,0.225166853914894
0.207245904748346,0.233168986219149
0.214295145445984,0.241099921168085
0.221281668192787,0.248960292212766
0.228206030718067,0.256750727165957
0.235068785789628,0.264471848261702
0.241870481254137,0.272124272197872
0.248611660085465,0.279708610193617
0.255292860423566,0.287225468025532
0.261914615621821,0.294675446087234
0.268477454287907,0.302059139434043
0.274981900325165,0.309377137829787
0.281428472977455,0.316630025791489
0.287817686867531,0.323818382640426
0.294150052040901,0.330942782546809
0.300426074005697,0.33800379457234
0.306646253773048,0.345001982721277
0.312811087897444,0.351937905985106
0.318921068516118,0.358812118376596
0.324976683389406,0.365625168991489
0.330978415938632,0.37237760203617
0.336926745286476,0.379069956880851
0.342822146293852,0.3857027681
0.348665089597293,0.392276565510638
0.354456041649816,0.39879187422766
0.360195464753813,0.405249214687234
0.365883817102925,0.4116491027
0.371521552813929,0.417992049495745
0.377109121967115,0.424278561751064
0.382646970639674,0.430509141640426
0.388135540942085,0.436684286876596
0.393575271053497,0.442804490738298
0.398966595258114,0.448870242123404
0.404309943978087,0.454882025585106
0.409605743807407,0.46084032136383
0.414854417549285,0.466745605429787
0.42005638424605,0.472598349521277
0.425212059215541,0.478399021185106
0.430321854082995,0.484148083804255
0.435386176813449,0.489845996646809
0.440405431745628,0.495493214897872
0.44538001962434,0.501090189689362
0.450310337630381,0.506637368144681
0.455196779414427,0.512135193414894
0.460039735128428,0.517584104704255
0.464839591454522,0.522984537314894
0.469596731639417,0.528336922678723
0.474311535521806,0.533641688389362
0.478984379563767,0.538899258240426
0.483615636882161,0.544110052255319
0.488205677276539,0.549274486723404
0.492754867259548,0.554392974231915
0.497263570085836,0.5594659237
0.50173214578046,0.564493740406383
0.506160951172281,0.569476826034043
0.510550339912899,0.574415578687234
0.514900662517525,0.579310392931915
0.51921226637644,0.584161659825532
0.523485495804838,0.588969766948936
0.527720692042827,0.59373509843617
0.531918193310245,0.598458035004255
0.536078334816638,0.603138953985106
0.540201448786171,0.607778229357447
0.544287864502489,0.612376231768085
0.548337908313698,0.616933328574468
0.552351903672236,0.62144988386383
0.55633017114983,0.625926258485106
0.560273028472375,0.630362810082979
0.564180790549847,0.634759893114894
0.56805376948128,0.639117858891489
0.571892274594638,0.643437055593617
0.575696612476724,0.647717828314894
0.579467086983141,0.651960519068085
0.583203999268202,0.656165466834043
0.586907647814829,0.660333007574468
0.590578328444521,0.66446347426383
0.594216334362212,0.668557196917021
0.597821956161255,0.672614502610638
0.601395481848339,0.676635715514894
0.604937196873393,0.680621156917021
0.608447384149526,0.684571145244681
0.611926324082923,0.688485996097872
0.615374294577837,0.692366022265958
0.618791571071471,0.696211533757447
0.622178426558901,0.700022837821277
0.625535131598056,0.703800238980851
0.628861954354579,0.707544039040426
0.63215916060182,0.711254537131915
0.635427013760716,0.714932029717021
0.638665774894799,0.718576810625532
0.641875702765024,0.72218917107234
0.645057053829768,0.725769399682979
0.64821008225978,0.729317782514894
0.651335039968088,0.732834603082979
0.654432176639899,0.736320142376596
0.65750173972762,0.739774678891489
0.66054397450069,0.743198488640426
0.663559124030635,0.746591845185106
0.666547429240905,0.749955019653191
0.669509128911855,0.753288280757447
0.672444459695703,0.75659189482766
0.675353656151411,0.759866125817021
0.678236950749674,0.763111235331915
0.68109457388787,0.766327482659574
0.683926753924945,0.769515124770213
0.686733717191384,0.772674416353192
0.689515687999181,0.775805609834043
0.692272888666751,0.778908955391489
0.695005539543858,0.781984700974468
0.697713859016593,0.785033092331915
0.700398063532299,0.788054373025532
0.703058367614517,0.791048784448936
0.705694983877941,0.794016565846808
0.70830812305334,0.796957954342553
0.710897993992535,0.799873184938298
0.713464803688343,0.802762490559574
0.716008757304474,0.805626102046809
0.718530058175534,0.808464248195745
0.721028907831946,0.81127715576383
0.723505505999946,0.814065049489362
0.725960050651426,0.816828152112766
0.728392737988982,0.819566684395745
0.730803762460861,0.822280865129787
0.73319331680084,0.82497091116383
0.735561592033204,0.827637037419149
0.737908777467764,0.830279456902128
0.740235060744714,0.832898380721277
0.742540627829644,0.835494018114894
0.744825663043447,0.838066576451064
0.747090349062315,0.840616261259574
0.749334866937679,0.84314327623617
0.751559396111158,0.845647823270213
0.753764114439479,0.848130102448936
0.755949198189495,0.850590312080851
0.758114822058117,0.853028648714894
0.760261159197238,0.855445307142553
0.762388381218714,0.857840480429787
0.764496658204333,0.860214359921277
0.766586158730734,0.862567135259575
0.768657049864424,0.864898994397872
0.770709497206633,0.867210123621277
0.772743664863409,0.869500707553191
0.77475971549546,0.871770929176596
0.776757810318153,0.874020969844681
0.778738109106497,0.8762510093
0.780700770225046,0.878461225680851
0.782645950622919,0.880651795542553
0.784573805858714,0.88282289387234
0.78648449009553,0.884974694093617
0.788378156145816,0.887107368095745
0.790254955451442,0.88922108622766
0.792115038108613,0.891316017331915
0.793958552882824,0.893392328744681
0.795785647213844,0.895450186308511
0.797596467230666,0.897489754397872
0.799391157766459,0.899511195921277
0.801169862363555,0.90151467233617
0.802932723288396,0.90350034366383
0.80467988154649,0.905468368502128
0.806411476887392,0.90741890403617
0.808127647814673,0.909352106053191
0.809828531605858,0.911268128955319
0.811514264307436,0.913167125765957
0.813184980774741,0.915049248153191
0.814840814652004,0.916914646429787
0.816481898392301,0.91876346957234
0.818108363277481,0.920595865234043
0.81972033942315,0.922411979748936
0.821317955778676,0.924211958151064
0.822901340162073,0.925995944187234
0.824470619240064,0.927764080319149
0.82602591855799,0.929516507742553
0.827567362554755,0.931253366397872
0.829095074547879,0.932974794978723
0.830609176768384,0.934680930944681
0.832109790355809,0.936371910531915
0.83359703536818,0.938047868761702
0.835071030811913,0.939708939457447
0.836531894616892,0.941355255248936
0.837979743676345,0.942986947582979
0.839414693831888,0.944604146742553
0.840836859913398,0.946206981846809
0.842246355714093,0.94779558086383
0.843643294020438,0.94937007062766
0.845027786617125,0.950930576840426
0.846399944292059,0.952477224082979
0.847759876851311,0.954010135831915
0.849107693119115,0.955529434461702
0.850443500952823,0.957035241259575
0.851767407262839,0.95852767642766
0.853079517992681,0.960006859106383
0.854379938143907,0.961472907368085
0.855668771801029,0.962925938240425
0.856946122106595,0.964366067702128
0.858212091291092,0.965793410704255
0.859466780677932,0.967208081174468
0.860710290688436,0.968610192025532
0.861942720841829,0.96999985516383
0.863164169790134,0.9713771815
0.864374735293249,0.972742280959574
0.865574514243866,0.974095262482979
0.866763602677442,0.975436234048936
0.867942095772195,0.976765302670213
0.86911008786406,0.978082574406383
0.870267672441701,0.979388154374468
0.87141494216645,0.980682146757447
0.872551988882272,0.981964654806383
0.873678903605802,0.983235780855319
0.874795776546273,0.984495626325532
0.875902697110508,0.985744291738298
0.876999753917866,0.986981876719149
0.878087034790277,0.988208480004255
0.879164626772177,0.989424199453191
0.880232616135493,0.990629132051064
0.881291088374656,0.991823373925532
0.882340128236508,0.993007020338298
0.883379819705349,0.994180165714894
0.884410246027856,0.995342903629787
0.885431489693147,0.996495326831915
0.886443632477639,0.997637527238298
0.887446755410157,0.998769595951064
0.888440938811809,0.999891623259574
0.889426262281031,1.00100369864894
0.890402804718507,1.00210591081277
0.89137064431222,1.00319834764468
0.89232985856237,1.00428109626596
0.893280524271404,1.00535424301489
0.894222717568941,1.00641787346383
0.895156513891829,1.0074720724234
0.896081988024023,1.00851692394894
0.896999214076646,1.00955251134468
0.897908265492975,1.01057891717872
0.89880921507834,1.0115962232766
0.89970213497521,1.01260451074255
0.900587096693094,1.01360385995106
0.901464171103557,1.01459435056809
0.902333428450188,1.01557606154255
0.903194938343615,1.01654907112979
0.904048769781445,1.01751345687872
0.904894991148258,1.01846929565319
0.90573367021561,1.01941666362979
0.906564874152004,1.02035563631064
0.907388669537834,1.02128628851915
0.908205122345457,1.02220869442128
0.909014297974078,1.02312292751277
0.90981626122981,1.02402906064043
0.910611076355584,1.02492716600213
0.911398807006227,1.02581731514894
0.912179516283347,1.02669957900213
0.912953266720386,1.02757402784255
0.913720120297566,1.02844073132979
0.914480138436911,1.02929975850426
0.915233382027163,1.03015117778936
0.915975293782486,1.03099505699787
0.9167093616305,1.03183150956383
0.917436861209533,1.03266061400638
0.918157851215395,1.03348243607234
0.918872389800647,1.03429704092766
0.919580534609489,1.03510449314894
0.920282342777759,1.0359048567383
0.920977870922966,1.03669819512979
0.921667175164226,1.03748457118298
0.922350311107309,1.03826404720426
0.92302733388451,1.03903668493617
0.92369829811478,1.03980254557447
0.909300674856503,1.04056168976383
0.910088152098938,1.04146495621702
0.910868768899132,1.04236033991277
0.91164258510917,1.04324790952128
0.912409660077756,1.04412773311915
0.913170052620315,1.04499987818936
0.91392382104391,1.04586441161915
0.914671023147243,1.04672139971915
0.915411716210686,1.04757090822128
0.91614595703117,1.04841300227872
0.91687380189228,1.04924774648085
0.917595306599144,1.05007520485319
0.918310526453512,1.05089544085957
0.919019516283659,1.05170851741277
0.919722330439403,1.0525144968766
0.920419022787122,1.05331344107021
0.921109646729686,1.05410541127447
0.921794255196491,1.05489046823404
0.922472900653427,1.05566867216596
0.923145635117832,1.05644008275957
0.923812510138551,1.05720475918511
0.924473576815878,1.05796276009574
0.9251288858165,1.05871414363404
0.925778487348587,1.05945896743617
0.926422431181719,1.06019728863617
0.927060766661844,1.06092916386383
0.927693542691337,1.06165464926383
0.928320807748942,1.06237380048511
0.928942609899733,1.06308667269362
0.929558996765215,1.06379332057234
0.930170015578147,1.06449379833191
0.930775713137685,1.06518815970638
0.931376135839284,1.0658764579617
0.931971329679688,1.0665587459
0.932561340246955,1.0672350758617
0.933146212725447,1.06790549973404
0.933725991920744,1.06857006894894
0.934300722229746,1.06922883449149
0.934870447675556,1.06988184690213
0.935435211882562,1.07052915628085
0.935995058101359,1.07117081228723
0.936550029208744,1.07180686415319
0.937100167702737,1.07243736068085
0.937645515702578,1.07306235024255
0.938186114973648,1.07368188079149
0.938722006902548,1.07429599986596
0.939253232527005,1.07490475458511
0.939779832515933,1.0755081916617
0.940301847189371,1.07610635739574
0.9408193165135,1.07669929768723
0.941332280095657,1.0772870580383
0.941840777219221,1.07786968355106
0.942344846803747,1.07844721893404
0.942844527434864,1.07901970850851
0.943339857369262,1.07958719620851
0.943830874514756,1.08014972558723
0.944317616460189,1.08070733981064
0.944800120465462,1.08126008168085
0.945278423451573,1.08180799361489
0.945752562040479,1.08235111766809
0.946222572510248,1.08288949552766
0.946688490834928,1.08342316851489
0.947150352674578,1.08395217759149
0.947608193380254,1.08447656336809
0.948062047979056,1.08499636609149
0.948511951209014,1.08551162566596
0.948957937499157,1.08602238164468
0.949400040974492,1.0865286732383
0.949838295470958,1.08703053931277
0.95027273451549,1.08752801839574
0.950703391350939,1.08802114868298
0.951130298941054,1.08850996803191
0.9515534899356,1.0889945139766
0.951972996725173,1.08947482371915
0.952388851406318,1.0899509341383
0.952801085791498,1.09042288179362
0.953209731419057,1.0908907029234
0.953614819558206,1.09135443345106
0.954016381199059,1.09181410898936
0.954414447062594,1.0922697648383
0.954809047595674,1.09272143599149
0.955200212985998,1.09316915713617
0.955587973167082,1.09361296265957
0.955972357788361,1.09405288664894
0.956353396255054,1.09448896289362
0.956731117723184,1.09492122488723
0.95710555107466,1.09534970583617
0.957476724952159,1.09577443865319
0.957844667749162,1.09619545596809
0.95820940760497,1.09661279012128
0.958570972419655,1.09702647317872
0.958929389844092,1.09743653691915
0.959284687294911,1.09784301284894
0.959636891939545,1.09824593220213
0.959986030716167,1.09864532593617
0.960332130323718,1.09904122474043
0.960675217236867,1.0994336590383
0.961015317686065,1.09982265898936
0.961352457687457,1.10020825448511
0.961686663012974,1.10059047515957
0.962017959230207,1.10096935039362
0.962346371662532,1.10134490930213
0.962671925428984,1.10171718075745
0.962994645419339,1.10208619337234
0.963314556314046,1.10245197551489
0.96363168257426,1.10281455530426
0.963946048446829,1.10317396061277
0.964257677964291,1.10353021907447
0.964566594959825,1.10388335808085
0.964872823052303,1.10423340478298
0.965176385651271,1.1045803861
0.9654773059719,1.10492432871064
0.96577560701007,1.10526525906596
0.966071311582239,1.10560320338511
0.966364442295537,1.10593818765957
0.966655021552757,1.10627023765319
0.966943071567299,1.10659937890851
0.967228614373142,1.10692563674043
0.967511671784974,1.10724903624894
0.967792265448026,1.10756960231277
0.968070416818141,1.10788735959362
0.968346147146822,1.1082023325383
0.968619477516115,1.10851454538511
0.968890428823663,1.10882402215532
0.969159021772735,1.1091307866617
0.96942527690213,1.10943486251702
0.969689214561256,1.10973627311915
0.969950854920102,1.11003504167021
0.970210217984184,1.1103311911617
0.970467323569632,1.11062474439149
0.970722191338071,1.11091572395745
0.970974840761737,1.1112041522617
0.971225291148399,1.11149005150851
0.971473561651319,1.11177344371277
0.971719671234373,1.11205435069149
0.971963638716903,1.11233279408085
0.972205482738828,1.11260879531915
0.972445221780581,1.11288237566383
0.972682874173076,1.11315355618723
0.972918458072793,1.1134223577766
0.97315199148669,1.11368880113617
0.973383492262241,1.11395290679362
0.973612978087434,1.11421469509574
0.973840466505721,1.11447418621277
0.974065974896087,1.11473140013617
0.974289520497965,1.11498635668936
0.974511120386319,1.11523907551915
0.974730791506529,1.11548957610213
0.974948550634524,1.11573787774681
0.975164414421631,1.11598399959149
0.975378399354711,1.11622796060851
0.975590521786056,1.11646977960426
0.975800797928408,1.11670947522553
0.976009243854961,1.11694706595319
0.97621587547942,1.11718257010638
0.976420708605847,1.11741600584681
0.976623758878813,1.11764739118085
0.976825041813312,1.11787674395106
0.977024572789769,1.11810408184894
0.977222367054042,1.11832942241489
0.977418439727393,1.11855278303191
0.977612805781565,1.11877418093404
0.977805480068684,1.11899363320426
0.977996477321267,1.1192111567766
0.978185812117323,1.1194267684383
0.97837349894017,1.11964048483191
0.978559552113639,1.11985232245532
0.978743985866867,1.12006229765957
0.978926814284455,1.12027042665532
0.979108051336375,1.12047672551064
0.979287710868,1.12068121015957
0.979465806615058,1.12088389638936
0.979642352173724,1.12108479985745
0.979817361040495,1.1212839360766
0.979990846582289,1.12148132043404
0.980162822051389,1.12167696817447
0.980333300595417,1.12187089441702
0.980502295232415,1.12206311414681
0.980669818875757,1.12225364221277
0.980835884329177,1.12244249334468
0.981000504271805,1.1226296821383
0.981163691283096,1.1228152230617
0.98132545783784,1.1229991304617
0.981485816286229,1.12318141855319
0.981644778878778,1.12336210143404
0.981802357766322,1.12354119307872
0.98195856499005,1.12371870733404
0.982113412471534,1.12389465793404
0.982266912052607,1.12406905848723
0.982419075455485,1.12424192248936
0.98256991430769,1.12441326331277
0.982719440132081,1.12458309421702
0.982867664346855,1.12475142834894
0.983014598285481,1.12491827873404
0.983160253161815,1.12508365828936
0.983304640114952,1.12524757981702
0.983447770169359,1.12541005601277
0.98358965425979,1.12557109945532
0.983730303226305,1.12573072261915
0.983869727814269,1.12588893786596
0.984007938679338,1.12604575745106
0.984144946372502,1.12620119352766
0.984280761365011,1.1263552581383
0.984415394033417,1.12650796321915
0.984548854664566,1.12665932060851
0.984681153450605,1.1268093420383
0.984812300493971,1.1269580391383
0.984942305827327,1.1271054234383
0.985071179368705,1.12725150636596
0.985198930971346,1.12739629925106
0.98532557039878,1.12753981332553
0.985451107314858,1.12768205971915
0.985575551313655,1.12782304947021
0.985698911909506,1.12796279352128
0.985821198522048,1.12810130271277
0.985942420486193,1.1282385878
0.986062587077046,1.12837465943617
0.986181707465047,1.12850952818936
0.986299790750863,1.12864320452979
0.986416845960403,1.1287756988383
0.986532882034845,1.12890702140851
0.986647907840613,1.12903718244043
0.9867619321594,1.12916619204894
0.98687496370811,1.12929406025745
0.986987011118919,1.12942079700426
0.987098082954229,1.1295464121383
0.987208187706666,1.12967091542979
0.987317333779146,1.12979431655532
0.987425529509793,1.12991662511489
0.987532783176925,1.13003785061915
0.987639102964162,1.13015800249787
0.987744497000305,1.13027709010213
0.987848973339394,1.13039512269574
0.987952539955725,1.13051210946596
0.988055204773757,1.13062805951915
0.988156975628235,1.13074298188511
0.988257860299084,1.13085688550851
0.988357866496453,1.1309697792617
0.988457001855729,1.13108167194043
0.988555273962465,1.13119257225745
0.988652690312497,1.13130248885957
0.988749258356812,1.13141143030851
0.988844985471633,1.13151940509574
0.988939878973377,1.13162642164468
0.989033946113672,1.13173248829362
0.989127194079352,1.13183761331702
0.989219629987478,1.13194180491489
0.989311260915237,1.13204507121702
0.989402093855093,1.13214742028085
0.989492135749667,1.13224886009362
0.989581393481774,1.13234939857447
0.989669873864454,1.13244904357234
0.989757583670876,1.13254780286809
0.989844529594466,1.1326456841766
0.989930718278809,1.13274269514468
0.990016156312669,1.13283884335106
0.990100850229985,1.13293413631064
0.990184806494921,1.13302858147234
0.990268031521804,1.13312218621915
0.990350531680103,1.13321495787234
0.990432313269511,1.13330690368723
0.990513382534902,1.13339803085532
0.990593745681274,1.13348834651064
0.990673408838868,1.13357785771702
0.990752378108022,1.13366657148511
0.990830659514314,1.13375449475957
0.99090825904345,1.13384163442766
0.990985182621331,1.13392799731064
0.991061436138967,1.13401359017872
0.991137025412613,1.1340984197383
0.991211956223632,1.1341824926383
0.991286234298568,1.13426581547021
0.991359865309139,1.13434839476809
0.991432854892176,1.13443023700851
0.991505208624704,1.13451134861277
0.991576932028922,1.13459173594681
0.991648030592144,1.13467140531915
0.991718509746861,1.13475036298298
0.99178837488569,1.13482861514255
0.991857631341442,1.13490616794043
0.991926284412041,1.13498302747234
0.991994339345572,1.1350591997766
0.992061801335294,1.13513469084255
0.992128675549551,1.13520950660426
0.992194967096874,1.13528365294468
0.992260681040944,1.13535713569574
0.992325822405568,1.13542996064255
0.99239039617468,1.13550213351489
0.992454407282377,1.13557365999574
0.992517860617901,1.13564454571489
0.992580761035603,1.13571479625745
0.992643113344984,1.13578441715745
0.992704922315668,1.13585341390213
0.992766192662458,1.13592179192979
0.992826929080223,1.13598955663191
0.992887136204022,1.13605671335532
0.992946818643997,1.13612326739574
0.993005980960447,1.13618922400851
0.993064627678786,1.13625458839574
0.99312276327459,1.13631936572128
0.993180392203495,1.13638356110213
0.993237518861334,1.13644717960851
0.993294147628986,1.13651022627021
0.993350282822539,1.13657270606809
0.99340592874313,1.13663462394468
0.993461089647039,1.13669598479787
0.993515769745693,1.13675679348298
0.993569973220613,1.13681705481277
0.993623704223417,1.13687677355957
0.993676966855886,1.13693595444894
0.993729765194877,1.13699460217234
0.993782103272395,1.1370527213766
0.993833985090541,1.13711031667021
0.993885414611543,1.13716739261702
0.99393639577271,1.13722395374894
0.99398693247148,1.13728000455319
0.994037028570403,1.1373355494766
0.994086687897142,1.13739059292979
0.994135914249456,1.13744513928723
0.994184711390216,1.13749919288085
0.994233083057373,1.13755275801064
0.994281032939041,1.13760583892979
0.994328564708379,1.13765843986596
0.994375681998678,1.13771056500213
0.994422388408337,1.13776221848723
0.994468687515824,1.13781340443404
0.994514582859733,1.13786412692128
0.994560077948753,1.13791438998936
0.994605176261673,1.13796419764468
0.994649881247376,1.13801355385957
0.994694196329825,1.13806246257021
0.994738124888129,1.13811092768085
0.994781670296412,1.1381589530617
0.994824835873976,1.13820654254468
0.99486762492517,1.13825369993617
0.994910040724439,1.13830042900213
0.994952086516326,1.13834673348085
0.994993765515469,1.13839261707447
0.995035080911586,1.13843808345532
0.995076035864494,1.1384831362617
0.995116633509088,1.13852777910426
0.995156876955343,1.13857201555957
0.995196769273364,1.13861584917234
0.995236313518303,1.13865928345532
0.995275512720394,1.13870232189787
0.995314369869997,1.13874496794894
0.99535288795249,1.13878722503404
0.995391064600504,1.13882909654681
0.99542890282932,1.13887058590851
0.995466405624315,1.13891169650213
0.995503575945947,1.13895243168723
0.99554041672477,1.13899279479362
0.995576930866419,1.13903278911702
0.995613121261576,1.13907241792979
0.995648990756068,1.13911168447021
0.995684542185756,1.13915059195319
0.995719778356594,1.1391891435617
0.995754702049619,1.13922734244894
0.995789316025931,1.13926519174681
0.995823622762547,1.13930269455319
0.99585762497571,1.13933985394468
0.995891325351763,1.13937667297021
0.995924726562094,1.13941315464894
0.995957831243207,1.1394493019766
0.995990642011666,1.13948511792128
0.996023161469088,1.13952060542553
0.996055392177213,1.13955576740638
0.996087336697786,1.13959060675319
0.996118997547693,1.13962512632979
0.996150377233855,1.1396593289766
0.996181478243256,1.13969321751064
0.996212303032975,1.13972679471702
0.996242854040157,1.1397600633617
0.996273133686995,1.13979302618936
0.996303144365778,1.13982568591277
0.996332888448859,1.1398580452234
0.996362368298624,1.13989010679149
0.996391586242571,1.13992187326383
0.996420544593246,1.13995334725957
0.99644924564326,1.13998453137872
0.996477691665286,1.14001542819574
0.996505884912064,1.14004604026383
0.996533827611413,1.14007637011277
0.996561521981185,1.14010642025319
0.996588970209327,1.14013619316809
0.996616174473819,1.14016569132128
0.996643136927721,1.14019491715745
0.996669859704158,1.14022387309362
0.996696344926287,1.14025256153192
0.996722594682376,1.14028098485106
0.99674861105571,1.14030914540426
0.996774396104655,1.14033704552979
0.996799951877609,1.14036468754468
0.996825280398049,1.14039207374255
0.996850383669518,1.14041920639787
0.996875263680605,1.14044608776596
0.996899922409934,1.14047272008085
0.996924361806223,1.14049910555957
0.996948583803238,1.14052524639574
0.996972238603458,1.14055114476596
0.996990923124015,1.14057680634894
0.997009438275487,1.14060228089787
0.997027785587942,1.14062757010638
0.997045966556561,1.14065267565532
0.997063982686493,1.14067759921064
0.997081835447998,1.14070234242128
0.997099526311337,1.14072690692553
0.997117056736804,1.1407512943383
0.997134428154788,1.14077550627234
0.997151642005647,1.14079954431277
0.99716869969485,1.14082341004255
0.997185602622883,1.14084710502128
0.997202352190233,1.1408706308
0.997218949772465,1.14089398891277
0.99723539672521,1.14091718088085
0.997251694409082,1.14094020821489
0.997267844164761,1.14096307240426
0.997283847322956,1.14098577493404
0.997299705194444,1.14100831726809
0.997315419089998,1.14103070086383
0.997330990300459,1.14105292715957
0.997346420111682,1.14107499758723
0.997361709789586,1.14109691355957
0.997376860595107,1.14111867648085
0.997391873774229,1.1411402877383
0.997406750562969,1.14116174871277
0.997421492192357,1.14118306077021
0.997436099873491,1.14120422525957
0.997450574807499,1.14122524352553
0.997464918190526,1.14124611689362
0.997479131208748,1.14126684668298
0.997493215023423,1.1412874342
0.997507170805774,1.14130788073404
0.997520999702109,1.14132818756809
0.997534702853746,1.14134835597447
0.997548281392041,1.14136838720851
0.997561736433394,1.14138828252128
0.997575069094208,1.14140804314681
0.997588280465963,1.14142767031064
0.997601371650111,1.14144716522553
0.997614343718196,1.14146652909574
0.997627197741766,1.14148576311489
0.997639934787382,1.14150486846383
0.997652555901672,1.14152384631277
0.99766506213126,1.14154269782128
0.997677454507823,1.14156142414255
0.997689734053066,1.14158002641277
0.997701901783714,1.14159850576383
0.99771395870652,1.14161686331277
0.997725905813288,1.14163510017234
0.997737744095821,1.1416532174383
0.997749474535955,1.14167121620213
0.997761098095589,1.14168909754255
0.997772615741606,1.14170686252766
0.997784028430923,1.14172451222128
0.997795337095535,1.14174204767234
0.99780654268239,1.14175946992128
0.997817646108532,1.14177678000213
0.997828648305957,1.14179397893404
0.997839550176757,1.14181106773404
0.997850352623025,1.14182804740426
0.99786105654187,1.14184491894043
0.997871662825415,1.14186168332766
0.997882172340866,1.14187834154468
0.997892585970378,1.1418948945617
0.997902904566206,1.14191134333617
0.997913128995554,1.14192768881915
0.997923260095723,1.14194393195532
0.997933298708998,1.1419600736766
0.99794324567268,1.14197611491064
0.997953101804136,1.14199205657447
0.997962867925713,1.1420078995766
0.997972544849794,1.14202364481702
0.997982133373809,1.14203929319149
0.997991634300171,1.14205484558298
0.998001048411358,1.14207030287021
0.998010376489847,1.14208566591915
0.998019619313134,1.14210093559362
0.998028777648743,1.14211611274681
0.998037852259217,1.14213119822128
0.998046843892147,1.14214619285957
0.998055753300107,1.14216109748936
0.998064581220719,1.14217591293617
0.998073328386621,1.14219064001277
0.998081995535437,1.14220527952979
0.998090583374885,1.14221983228723
0.998099092622651,1.14223429907872
0.998107523996424,1.14224868069149
0.998115878183984,1.14226297790638
0.998124155893052,1.14227719149362
0.998132357801443,1.14229132221915
0.998140484601924,1.14230537084255
0.998148536962342,1.14231933811702
0.998156515560513,1.14233322478511
0.998164421059299,1.14234703158511
0.998172254121565,1.14236075925106
0.998180015390237,1.14237440850851
0.998187705518213,1.14238798007234
0.998195325148418,1.14240147465745
0.998202874913814,1.14241489297021
0.998210355447359,1.14242823570638
0.998217767372047,1.14244150356383
0.9982251113009,1.14245469722553
0.998232387856912,1.14246781737234
0.998239597638153,1.14248086468298
0.998246741252665,1.14249383981915
0.99825381929852,1.14250674344894
0.998260832363821,1.14251957622553
0.998267781031691,1.1425323388
0.998274665890232,1.14254503181915
0.998281487507613,1.14255765591915
0.998288246461972,1.14257021173191
0.998294943316493,1.14258269988936
0.998301578624392,1.14259512100851
0.998308152953839,1.14260747570851
0.998314666843098,1.14261976459787
0.998321120845386,1.14263198828085
0.998327515493985,1.14264414735957
0.998333851332143,1.14265624242766
0.998340128888158,1.14266827407234
0.998346348690326,1.14268024287872
0.998352511251994,1.1426921494234
0.998358617101458,1.14270399427872
0.998364666742095,1.14271577801489
0.998370660682268,1.14272750119362
0.998376599430338,1.14273916437234
0.998382483479713,1.14275076810213
0.998388313328789,1.14276231293191
0.998394089461006,1.14277379940426
0.998399812369775,1.14278522805745
0.998405482528568,1.14279659942128
0.998411100420829,1.14280791402766
0.998416666510062,1.1428191724
0.998422181269742,1.14283037505319
0.998427645168359,1.14284152250213
0.998433058654467,1.14285261525745
0.998438422191571,1.14286365382128
0.998443736233211,1.14287463869787
0.998449001222956,1.14288557037872
0.998454217599393,1.14289644935745
0.998459385811076,1.14290727611915
0.998464506291607,1.14291805114468
0.998469579464621,1.14292877491489
0.998474605768704,1.14293944790213
0.998479585622507,1.14295007057447
0.998484519449665,1.14296064339787
0.998489407658859,1.14297116683404
0.998494250673725,1.1429816413383
0.998499048892977,1.1429920673617
0.998503802725298,1.14300244535745
0.998508512579372,1.14301277576383
0.998513178843944,1.1430230590234
0.998517801907762,1.14303329557447
0.998522382159572,1.14304348584894
0.998525883314557,1.14305363027234
0.998529224221058,1.14306373965106
0.998532533205452,1.14307381558511
0.99853581056179,1.14308385839574
0.998539056574156,1.1430938684
0.998542271536604,1.14310384591064
0.998545455723249,1.14311379124043
0.99854860942316,1.14312370469362
0.998551732910453,1.14313358658085
0.998554826459244,1.1431434372
0.998557890348634,1.14315325685106
0.998560924842772,1.14316304583404
0.99856393021079,1.14317280444043
0.998566906726805,1.14318253296383
0.998569854644996,1.14319223168936
0.998572774229514,1.14320190090851
0.998575665739522,1.1432115409
0.998578529434185,1.14322115194894
0.998581365567685,1.14323073432979
0.998584174384232,1.1432402883234
0.998586956142994,1.14324981419787
0.998589711088181,1.14325931222766
0.998592439464008,1.14326878268085
0.998595141509702,1.14327822582128
0.998597817474462,1.14328764191277
0.998600467592531,1.14329703121915
0.998603092103138,1.14330639399787
0.998605695775911,1.14331573050426
0.998608278770335,1.14332504094681
0.998610841230944,1.14333432553404
0.99861338331224,1.14334358447021
0.998615905158757,1.14335281795957
0.99861840691503,1.14336202620638
0.99862088873556,1.14337120940851
0.998623350759898,1.14338036776808
0.998625793137561,1.14338950148298
0.998628216003117,1.14339861074894
0.998630619511066,1.1434076957617
0.998633003795976,1.14341675671277
0.998635369002379,1.1434257938
0.998637715264844,1.14343480721064
0.998640042727903,1.14344379713404
0.998642351531107,1.14345276375745
0.998644641804039,1.14346170727234
0.998646913691232,1.14347062785957
0.998649167322268,1.14347952570638
0.998651402831715,1.14348840099362
0.998653620359122,1.14349725390213
0.998655820034071,1.14350608461277
0.998658001981161,1.14351489330426
0.998660166344926,1.14352368015532
0.998662313239997,1.14353244534043
0.998664442810907,1.14354118903404
0.998666555172288,1.14354991141277
0.998668650463689,1.14355861264468
0.998670728799741,1.14356729290213
0.998672790315011,1.14357595235532
0.998674832472674,1.14358459117234
0.998676855447169,1.14359320954681
0.998678859397981,1.14360180767234
0.998680844504533,1.14361038573617
0.998682810921326,1.14361894392979
0.998684758827782,1.14362748244043
0.998686688373419,1.14363600145106
0.998688599732676,1.14364450114681
0.998690493060053,1.14365298170851
0.998692368510052,1.14366144331915
0.998694226252129,1.14366988615532
0.9986960664358,1.14367831039574
0.998697889220552,1.14368671621702
0.998699694755902,1.14369510378936
0.998701483196353,1.14370347328936
0.998703254696407,1.14371182488723
0.998705009405582,1.14372015875106
0.998706747468412,1.14372847505106
0.998708469034414,1.14373677395319
0.998710174253108,1.14374505562128
0.998711863269027,1.14375332021915
0.998713536221722,1.14376156791064
0.99871519326071,1.14376979885532
0.998716834520557,1.14377801321277
0.998718460150783,1.14378621114255
0.998720070275984,1.14379439279787
0.998721665050664,1.14380255833617
0.998723244599421,1.14381070791064
0.998724809061804,1.14381884167234
0.998726358577364,1.14382695977447
0.9987278932707,1.14383506236596
0.998729413276377,1.14384314959362
0.998730918728963,1.14385122160851
0.998732409758038,1.14385927855106
0.998733886488202,1.14386732057021
0.998735349049037,1.14387534780426
0.998736797624949,1.1438833604
0.998738232340536,1.14389135849574
0.998739653310428,1.14389934222979
0.998741060669192,1.1439073117383
0.998742454526474,1.14391526715957
0.998743835006873,1.14392320862766
0.998745202225019,1.1439311362766
0.998746556305511,1.14393905024043
0.998747897362978,1.14394695065106
0.998749225507069,1.14395483763617
0.998750540862381,1.14396271132553
0.998751843533577,1.14397057184894
0.998753133640271,1.14397841933191
0.99875441278729,1.1439862539
0.998755681059362,1.14399407566596
0.998756938546197,1.14400188473404
0.998758185327538,1.14400968121489
0.998759421483128,1.14401746521702
0.998760647102679,1.14402523684468
0.998761862265932,1.14403299620213
0.998763067052632,1.14404074339574
0.998764261547504,1.14404847852979
0.998765445830293,1.14405620170851
0.998766619975756,1.14406391302979
0.998767784068621,1.14407161259787
0.99876893818863,1.14407930051489
0.99877008240556,1.14408697687872
0.998771216804136,1.14409464178723
0.998772341459119,1.14410229534255
0.99877345645025,1.1441099376383
0.998774561847304,1.14411756877234
0.998775657730026,1.14412518884255
0.99877674416819,1.14413279794255
0.998777821241538,1.14414039616596
0.998778889024831,1.14414798360851
0.998779947582858,1.14415556036383
0.998780996995364,1.14416312652128
0.998782037332123,1.14417068217447
0.998783068667894,1.14417822741277
0.998784091067469,1.14418576232766
0.998785104600622,1.14419328700851
0.998786109347096,1.14420080154468
0.998787105366699,1.14420830602128
0.998788092729206,1.14421580052979
0.998789071509376,1.14422328515319
0.99879004320239,1.14423075997872
0.998791007848118,1.1442382250766
0.998791965491416,1.14424568052128
0.998792916172157,1.1442531263766
0.998793859935195,1.14426056271702
0.998794796815418,1.14426798961064
0.998795726857681,1.14427540712553
0.998796650101855,1.14428281532979
0.998797566592798,1.14429021429362
0.99879847636041,1.14429760408298
0.998799379454533,1.14430498476383
0.998800275915038,1.14431235640638
0.998801165771828,1.14431971907447
0.998802049079727,1.14432707283404
0.998802925863653,1.14433441775319
0.998803796168464,1.14434175389574
0.998804660039013,1.14434908132553
0.998805517505206,1.14435640010638
0.998806368611896,1.14436371030638
0.998807213398956,1.14437101198511
0.998808051901273,1.14437830520851
0.998808884153735,1.1443855900383
0.998809710201196,1.14439286653617
0.998810530078546,1.14440013476596
0.998811650611813,1.14440739478936
0.998812796727622,1.14441464359574
0.998813933912219,1.14442188092766
0.998815062230394,1.1444291068766
0.998816181741954,1.14443632153191
0.998817292506708,1.14444352498085
0.998818394584462,1.14445071731064
0.998819488035023,1.14445789860851
0.998820572913214,1.14446506895957
0.998821649283828,1.14447222845319
0.998822717201687,1.14447937717021
0.998823776726598,1.14448651519787
0.998824827908401,1.14449364261915
0.998825870816871,1.14450075951915
0.998826905496863,1.14450786597872
0.998827932013168,1.14451496208085
0.99882895042061,1.14452204790851
0.998829960769028,1.14452912354043
0.998830963123214,1.14453618905957
0.998831957533006,1.14454324454255
0.998832944053227,1.14455029007447
0.998833922738702,1.14455732572979
0.998834893649238,1.14456435158723
0.998835856834673,1.14457136772766
0.998836812354815,1.14457837422553
0.998837760264487,1.14458537115957
0.998838700613529,1.14459235860426
0.998839633466732,1.14459933663617
0.998840558868951,1.14460630532766
0.99884147687501,1.14461326475957
0.998842387539731,1.144620215
0.998843290917938,1.1446271561234
0.998844187064455,1.14463408820638
0.998845076024137,1.14464101131702
0.99884595785679,1.14464792552979
0.998846832607271,1.14465483091489
0.998847700330403,1.14466172754468
0.998848561081009,1.14466861548723
0.998849414903944,1.14467549481489
0.998850261849048,1.14468236559362
0.998851101971144,1.14468922789574
0.998851935315088,1.14469608178723
0.998852761935702,1.1447029273383
0.998853581882827,1.14470976461489
0.998854395196333,1.14471659368085
0.998855201936028,1.14472341460851
0.998856002141784,1.14473022745957
0.998856795863439,1.1447370323
0.998857578540693,1.14474382919574
0.998858350308112,1.14475061825532
0.998859111290294,1.14475739959149
0.998859861611838,1.14476417330851
0.998860601402325,1.14477093951489
0.998861330786355,1.14477769831702
0.998862049883542,1.14478444981702
0.9988627588135,1.14479119411915
0.998863457705812,1.14479793132553
0.99886414666514,1.14480466153404
0.998864825826051,1.14481138484681
0.998865495288222,1.1448181013617
0.998866155181237,1.14482481117447
0.998866805609759,1.14483151438085
0.998867446688417,1.14483821107872
0.998868078526859,1.14484490135745
0.998868701239714,1.14485158531064
0.99886931493663,1.14485826303191
0.998869919717285,1.14486493461064
0.998870515701293,1.14487160013404
0.99887110298335,1.14487825969149
0.998871681673102,1.14488491337021
0.998872251870228,1.14489156125745
0.998872813679389,1.14489820343617
0.998873367200266,1.14490483999149
0.998873912537521,1.14491147100426
0.998874449785848,1.14491809655957
0.998874979204412,1.14492471673617
0.998875500892891,1.14493133161489
0.998876014945982,1.14493794127021
0.99887652144841,1.14494454577872
0.99887702049487,1.14495114521915
0.998877512180057,1.14495773966383
0.998877996583714,1.14496432918511
0.998878473805521,1.14497091385957
0.998878943920234,1.14497749375532
0.998879407022551,1.14498406894468
0.998879863197196,1.1449906395
0.998880312523915,1.14499720548723
0.998880755092416,1.14500376697872
0.99888119097746,1.1450103240383
0.998881620268757,1.14501687673404
0.99888204304605,1.14502342513404
0.998882459384098,1.14502996930213
0.998882869362644,1.14503650930213
0.998883273061431,1.14504304519787
0.998883670565187,1.14504957705319
0.998884061943685,1.14505610492766
0.99888444727667,1.14506262888723
0.998884826638899,1.14506914898723
0.998885200110117,1.14507566529149
0.998885567765082,1.14508217785532
0.998885929673569,1.14508868674043
0.998886285905353,1.14509519200213
0.998886636545161,1.14510169369787
0.998886981652801,1.14510819188298
0.998887321308015,1.14511468661489
0.998887655570611,1.14512117794681
0.998887984520332,1.14512766593191
0.998888308216984,1.14513415062553
0.998888626730344,1.1451406320766
0.998888940130185,1.14514711034043
0.998889248481299,1.14515358546809
0.998889551848478,1.14516005750851
0.998889850301496,1.14516652651064
0.998890143895177,1.14517299252766
0.998890432694312,1.14517945560426
0.998890716768676,1.14518591578936
0.998890996173093,1.14519237313191
0.998891270972352,1.1451988276766
0.998891541226263,1.14520527947234
0.998891806994631,1.1452117285617
0.998892068337265,1.14521817498936
0.998892325308987,1.14522461880426
0.998892577974588,1.14523106004468
0.998892826383909,1.14523749875532
0.998893070596755,1.14524393498085
0.998893310667951,1.14525036875957
0.998893546657304,1.14525680013617
0.998893778614653,1.14526322915106
0.998894006594821,1.14526965584468
0.998894230652632,1.14527608025532
0.998894450837925,1.1452825024234
0.998894667210507,1.14528892238723
0.99889487981025,1.14529534018511
0.998895088701945,1.14530175585532
0.998895293925463,1.14530816943404
0.998895495530644,1.14531458095745
0.998895693577295,1.14532099046383
0.998895888105287,1.14532739798723
0.99889607916446,1.14533380356383
0.998896266804653,1.14534020722766
0.998896451075706,1.14534660901277
0.998896632017489,1.14535300895532
0.998896809689811,1.14535940708511
0.998896984127559,1.14536580343617
0.998897155385555,1.14537219804043
0.998897323503673,1.14537859093191
0.998897488536734,1.14538498214043
0.998897650519626,1.14539137169574
0.998897809507173,1.14539775962979
0.998897965534263,1.14540414597234
0.99889811864575,1.14541053075532
0.998898268891474,1.14541691400213
0.998898416306322,1.14542329574681
0.998898560930167,1.14542967601702
0.998898702812847,1.1454360548383
0.99889884198925,1.1454424322383
0.998898978504231,1.14544880824681
0.998899112387694,1.14545518288723
0.998899243689479,1.14546155618723
0.998899372444472,1.14546792817447
0.998899498692546,1.14547429887234
0.998899622473572,1.14548066830638
0.998899743817453,1.14548703650213
0.998899862769045,1.14549340348085
0.998899979363236,1.14549976927021
0.998900093634912,1.14550613389362
0.998900205618962,1.14551249737234
0.998900315355257,1.14551885972979
0.998900422873701,1.14552522098936
0.998900528214165,1.14553158117234
0.998900631406552,1.1455379403
0.998900732485751,1.14554429839574
0.998900831486649,1.14555065547872
0.998900928444133,1.14555701157234
0.998901023388107,1.14556336669362
0.998901116353458,1.14556972086596
0.998901207370091,1.14557607410638
0.998901296467909,1.14558242643617
0.998901383681799,1.14558877787447
0.998901469036681,1.1455951284383
0.998901552572426,1.14560147814894
0.998901634313955,1.1456078270234
0.99890171429117,1.14561417508085
0.998901792533975,1.14562052233617
0.998901869067291,1.14562686880851
0.998901943930989,1.14563321451489
0.998902017145003,1.14563955947021
0.998902088734255,1.14564590369574
0.998902158738615,1.14565224720213
0.998902227173035,1.14565859000851
0.998902294072403,1.14566493212979
0.998902359461639,1.14567127358298
0.998902423365662,1.14567761437872
0.998902485814376,1.1456839545383
0.998902546827716,1.14569029407021
0.998902606435586,1.14569663299149
0.99890266466789,1.14570297131702
0.99890272153958,1.14570930905957
0.998902777080559,1.14571564623191
0.998902831315747,1.14572198284894
0.998902884270063,1.1457283189234
0.998902935968427,1.14573465446596
0.998902986425792,1.14574098949362
0.998903035677044,1.14574732401489
0.998903083737135,1.14575365804255
0.998903130630986,1.14575999158936
0.998903176383515,1.14576632466809
0.998903221014659,1.14577265728723
0.998903264549336,1.14577898945957
0.9989033070025,1.14578532119787
0.998903348404054,1.14579165251064
0.998903388768949,1.14579798340851
0.998903428122104,1.14580431390213
0.998903466483457,1.14581064400213
0.998903503867958,1.14581697371702
0.998903540305512,1.14582330305957
0.998903575806085,1.14582963203617
0.998903610399583,1.14583596065745
0.998903644095972,1.14584228893191
0.998903676920172,1.14584861687021
0.998903708892119,1.14585494447872
0.998903740026765,1.14586127176809
0.99890377034903,1.14586759874681
0.99890379986888,1.14587392542128
0.998903828606253,1.1458802518
0.998903856586068,1.14588657788936
0.998903883818292,1.14589290370213
0.998903910322862,1.14589922924043
0.998903936119713,1.14590555451277
0.998903961223797,1.14591187952766
0.998903985655049,1.14591820429149
0.998904009423438,1.14592452880851
0.9989040325489,1.14593085308936
0.998904055051369,1.14593717714043
0.998904076940815,1.14594350096383
0.998904098237172,1.14594982456809
0.998904118955392,1.1459561479617
0.998904139115412,1.14596247114468
0.998904158722215,1.14596879412766
0.998904177795736,1.14597511691489
0.998904196355913,1.14598143951064
0.998904214412712,1.14598776191915
0.998904231981085,1.14599408414894
0.998904249075984,1.14600040620213
0.998904265712361,1.14600672808298
0.998904281905168,1.1460130498
0.998904297664373,1.14601937135319
0.998904313009911,1.14602569274894
0.998904327946766,1.14603201398936
0.998904342494874,1.14603833508298
0.998904356669187,1.14604465602979
0.998904370474688,1.14605097683404
0.998904383936299,1.14605729750213
0.998904397054017,1.14606361803404
0.99890440984778,1.14606993843404
0.998904422327555,1.14607625870638
0.998904434508294,1.14608257885532
0.998904446399964,1.14608889888085
1.07709956892897,1.14609521878723
1.07576708549995,1.14531879435106
1.07502012423534,1.14455570826596
1.07428054596866,1.14380009936809
1.07354827703234,1.14305189375532
1.07282324448152,1.14231101825957
1.07210537613883,1.14157740044255
1.07139460054461,1.14085096859149
1.07069084696683,1.14013165170426
1.06999404540613,1.13941937949149
1.06930412655589,1.13871408235957
1.06862102182222,1.13801569141702
1.06794466330894,1.13732413844894
1.06727498380272,1.13663935592553
1.06661191677796,1.13596127698936
1.06595539638194,1.13528983545106
1.06530535742477,1.13462496577447
1.06466173538443,1.13396660308085
1.06402446639178,1.13331468313404
1.04405645114891,1.13266914234255
1.04364666012323,1.13222348423404
1.04324064452349,1.13178192819362
1.04283836954688,1.13134443642553
1.04243980072948,1.13091097148936
1.04204490390641,1.13048149628298
1.04165364524173,1.13005597404894
1.04126599121349,1.12963436837234
1.04088190859379,1.12921664316596
1.04050136447371,1.12880276268298
1.04012432624335,1.1283926915
1.03975076159684,1.1279863945234
1.03938063852735,1.12758383698298
1.03901392531213,1.12718498442553
1.03865059052746,1.12678980272128
1.03655577792807,1.12639825805106
1.03621655556859,1.12602768275319
1.03588043911308,1.12566050311915
1.03554740010824,1.12529668805957
1.0352174103799,1.12493620676596
1.03489044200306,1.12457902871915
1.0345664673069,1.12422512367021
1.03424545887481,1.12387446165745
1.03392738955429,1.12352701298298
1.03361223242213,1.12318274822766
1.03329996080929,1.12284163824043
1.0329905483009,1.12250365413617
1.0326839687064,1.12216876729574
1.03238019608937,1.12183694935957
1.03207920474267,1.12150817223191
1.03178096920338,1.12118240807234
1.03148546423285,1.12085962929149
1.03119266482668,1.12053980855745
1.03090254620472,1.12022291878723
1.03061508383108,1.11990893314468
1.03033025337418,1.11959782504255
1.03004803073668,1.11928956813404
1.02976839203557,1.11898413631489
1.0294913136121,1.11868150371915
1.02921677202683,1.11838164471702
1.02894474403967,1.11808453391702
1.02867520664476,1.11779014615532
1.02840813703063,1.1174984565
1.02814351260013,1.11720944025106
1.02788131097038,1.11692307292979
1.02762150994296,1.11663933028511
1.02736408754865,1.11635818828511
1.0271090220027,1.11607962312128
1.02685629171966,1.11580361119787
1.02660587532842,1.11553012914255
1.02635775162733,1.11525915378936
1.026111899634,1.11499066219149
1.02586829854052,1.11472463160638
1.0256269277383,1.11446103950213
1.02538776680816,1.11419986355532
1.02515079551533,1.11394108164255
1.02491599380942,1.11368467184681
1.0246833418195,1.11343061245106
1.02445281986897,1.11317888193404
1.02422440845072,1.11292945897447
1.02399808824203,1.11268232244468
1.02377384009461,1.11243745141277
1.02355164503463,1.1121948251383
1.02333148426268,1.11195442306809
1.02311333915379,1.1117162248383
1.02289719044007,1.11148021027021
1.0226830198504,1.11124635938298
1.02247080928314,1.11101465237447
1.02226054080109,1.1107850696234
1.02205219662159,1.11055759169149
1.02184575914634,1.11033219931277
1.02164121091663,1.11010887340426
1.02143853464318,1.10988759505106
1.02123771319122,1.10966834551702
1.02103872959543,1.10945110623404
1.02084156702506,1.10923585880426
1.02064620881882,1.10902258500213
1.02045263845994,1.1088112667617
1.02026083959115,1.10860188618936
1.02007079599472,1.10839442555106
1.01988249161241,1.1081888672766
1.01969591052054,1.10798519395532
1.01951103695492,1.10778338833617
1.01932785528096,1.10758343332979
1.01914635001356,1.10738531199787
1.01896650581715,1.10718900755957
1.01878830749073,1.10699450338511
1.01861173996288,1.10680178300426
1.01843678831667,1.10661083008936
1.01826343775481,1.10642162846383
1.01809167363448,1.10623416210213
1.01792148142752,1.10604841512553
1.01775284675528,1.10586437179574
1.01758575535871,1.1056820165234
1.01742019311832,1.10550133385957
1.01725614603424,1.10532230849787
1.01709360024115,1.10514492527021
1.01693254199836,1.10496916915106
1.01677295769473,1.10479502524681
0.971966822783934,1.10462247880426
0.972192644668836,1.10489844817021
0.972416693159789,1.10517215702553
0.972638982206828,1.1054436231234
0.972859525650343,1.10571286407872
0.973078337231044,1.10597989735957
0.973295430570027,1.10624474030851
0.973510819183726,1.10650741011915
0.973724516473944,1.1067679238617
0.973936535742804,1.1070262984617
0.974146890182786,1.10728255071915
0.974355592891671,1.10753669729787
0.97456265683766,1.10778875473404
0.974768094919179,1.10803873942979
0.974971919900086,1.1082866676617
0.975174144464499,1.1085325555766
0.975374781186886,1.10877641919362
0.975573842542038,1.10901827440851
0.975771340910052,1.10925813699149
0.975967288561378,1.10949602258723
0.976161697681737,1.10973194671915
0.97635458035219,1.10996592478936
0.974595633939988,1.11019797207447
0.974803869579344,1.11044762666383
0.97501042924574,1.11069519678723
0.975215326470563,1.11094069921702
0.975418574680534,1.11118415059787
0.975620187192729,1.11142556743404
0.975820177214578,1.1116649661
0.976018557833897,1.11190236283617
0.976215342043804,1.11213777375532
0.976410542732759,1.11237121483617
0.976604172679571,1.11260270193191
0.976796244548421,1.1128322507617
0.97698677091378,1.11305987692766
0.977175764245453,1.11328559589362
0.977363236908585,1.11350942301277
0.977549201163659,1.11373137350213
0.97773366917646,1.11395146246383
0.977916653008113,1.11416970487234
0.978098164630032,1.11438611558723
0.978278215903983,1.11460070934681
0.978456818607007,1.11481350076596
0.978633984416463,1.11502450434681
0.978809724905053,1.11523373447234
0.978984051560745,1.11544120541064
0.979156975781803,1.11564693131277
0.979328508856839,1.11585092622128
0.979498661999709,1.11605320405745
0.97966744632459,1.11625377863617
0.979834872855947,1.1164526636617
0.980000952528535,1.1166498727234
0.980165696192381,1.11684541930213
0.980329114597836,1.11703931677447
0.980491218425473,1.11723157840426
0.980652018246219,1.11742221735319
0.980811524566212,1.11761124667234
0.980969747796892,1.11779867930851
0.981126698264974,1.11798452811064
0.981282386212446,1.11816880581489
0.98143682179657,1.11835152505957
0.981590015099845,1.11853269838298
0.981741976115065,1.11871233821915
0.981892714755275,1.11889045690426
0.982042240858767,1.11906706667447
0.982190564174117,1.11924217966596
0.982337694380129,1.11941580791915
0.982483641070878,1.11958796338085
0.982628413765683,1.11975865789362
0.982772021904117,1.11992790321064
0.982914474850994,1.12009571098936
0.983055781896372,1.12026209279574
0.983195952250563,1.12042706009574
0.983334995054106,1.12059062427234
0.983472919372778,1.12075279661064
0.983609734192617,1.12091358830638
0.974668212134025,1.12107301046596
0.97487779584823,1.1213219385383
0.975085638838184,1.12156876864894
0.97529175560714,1.12181351821915
0.975496160548703,1.12205620453191
0.975698867926897,1.1222968447234
0.975899891891115,1.12253545578511
0.976099246466154,1.12277205456596
0.97629694556716,1.12300665778085
0.976493002989668,1.123239282
0.976687432404613,1.12346994365532
0.976880247373285,1.12369865904468
0.977071461357292,1.12392544432766
0.97726108768368,1.12415031553191
0.977449139574829,1.12437328855106
0.977635630153443,1.12459437914255
0.977820572417624,1.12481360293617
0.978003979260816,1.12503097543191
0.978185863476779,1.125246512
0.97836623773468,1.12546022787872
0.978545114608988,1.12567213818723
0.978722506574492,1.12588225791277
0.978898425991355,1.12609060191915
0.979072885115073,1.12629718494681
0.97924589610645,1.12650202161277
0.979417471021626,1.12670512641489
0.979587621807095,1.12690651372766
0.979756360324623,1.12710619780851
0.979923698321347,1.12730419278936
0.980089647459677,1.12750051269574
0.980254219297358,1.12769517142553
0.980417425292459,1.12788818277021
0.980579276813338,1.12807956039787
0.980739785133657,1.12826931786809
0.980898961422414,1.12845746862766
0.981056816763885,1.12864402601064
0.98121336215263,1.1288290032383
0.981368608483532,1.1290124134234
0.981522566566749,1.12919426957234
0.981675247117741,1.12937458457872
0.981826660757276,1.12955337122979
0.981976818031362,1.12973064221064
0.982125729386327,1.12990641009362
0.982273405183774,1.13008068735319
0.982419855700578,1.13025348635745
0.982565091123904,1.13042481937021
0.982709121566157,1.13059469855745
0.982851957045047,1.13076313597872
0.982993607488575,1.13093014359574
0.983134082764933,1.13109573327234
0.983273392632667,1.13125991677021
0.983411546785531,1.13142270575745
0.983548554837539,1.1315841118
0.983684426308006,1.13174414637447
0.983819170656443,1.13190282085532
0.983952797242681,1.13206014652766
0.984085315366744,1.1322161345766
0.984216734238944,1.13237079610213
0.98434706299982,1.13252414210426
0.984476310705183,1.13267618349787
0.984604486341069,1.13282693110213
0.984731598823738,1.13297639565106
0.984857656984725,1.13312458778511
0.984982669580805,1.13327151805957
0.985106645293993,1.13341719694043
0.985229592726563,1.13356163480638
0.985351520425963,1.13370484195106
0.985472436849934,1.13384682858298
0.985592350401389,1.1339876048234
0.985711269398519,1.13412718071064
0.985829202099704,1.13426556620426
0.985946156688567,1.13440277117234
0.986062141293906,1.13453880541064
0.986177163959794,1.13467367862553
0.986291232670495,1.13480740044681
0.986404355345485,1.1349399804234
0.98651653983446,1.13507142802553
0.98662779255673,1.13520175264681
0.986738121252348,1.13533096361064
0.986847533606542,1.13545907017021
0.986956037224797,1.13558608149574
0.987063639667745,1.13571200668511
0.98717034842624,1.13583685475745
0.987276170921363,1.13596063465957
0.98738111451937,1.13608335526596
0.987485186526712,1.13620502537021
0.987588394180062,1.13632565369787
0.987690744666256,1.13644524890213
0.987792245107338,1.13656381956596
0.987892902565545,1.13668137419362
0.987992724043307,1.13679792122766
0.988091716493213,1.13691346903191
0.988189886793094,1.13702802590851
0.988287241780912,1.13714160008723
0.988383788229833,1.13725419972979
0.988479471725249,1.13736583292553
0.98857429996734,1.13747650831702
0.988668280586512,1.13758623446596
0.988761421158347,1.13769501985319
0.9888537291737,1.13780287289149
0.988945212063619,1.13790980191277
0.989035877194361,1.1380158151766
0.989125731867393,1.13812092087021
0.989214783314403,1.13822512710638
0.989303038712261,1.1383284419234
0.989390505158089,1.13843087329362
0.989477189704158,1.13853242911064
0.98956309933296,1.13863311720213
0.989648240952231,1.13873294532766
0.989732621424851,1.13883192117234
0.98981624755389,1.13893005235745
0.989899126062679,1.13902734643191
0.989981263639659,1.13912381088085
0.990062666888545,1.13921945312128
0.990143342378164,1.13931428050213
0.990223296602584,1.13940830031277
0.99030253600105,1.13950151976809
0.990381066962968,1.13959394602553
0.990458895812951,1.13968558617872
0.990536028820792,1.13977644725106
0.990612472196472,1.13986653621277
0.990688232110106,1.13995585996596
0.990763314662031,1.14004442535106
0.990837725897759,1.14013223914894
0.99091147181795,1.14021930808085
0.990984558368439,1.14030563880426
0.991056991435254,1.14039123792128
0.991128776859568,1.14047611197234
0.991199920422745,1.14056026744043
0.991270427861297,1.14064371075319
0.991340304856908,1.14072644827447
0.991409557046412,1.14080848631915
0.991478190011814,1.1408898311383
0.991546209280301,1.14097048893191
0.99161362034417,1.14105046584255
0.991680428625941,1.14112976795957
0.991746639523219,1.14120840131489
0.991812258368812,1.14128637189149
0.991877290455663,1.14136368561277
0.99194174102687,1.14144034835319
0.992005615275694,1.14151636593617
0.99206891836051,1.14159174412766
0.992131655379882,1.14166648864468
0.992193831392507,1.14174060515745
0.992255451412223,1.14181409927872
0.992316520417981,1.14188697657447
0.992377043323943,1.1419592425617
0.992437025014365,1.14203090270426
0.992496470328649,1.1421019624234
0.992555384066325,1.14217242708511
0.992613770967115,1.14224230201277
0.992671635750808,1.14231159247872
0.992728983082365,1.14238030371064
0.992785817586881,1.14244844088723
0.992842143849575,1.14251600914043
0.992897966410812,1.1425830135617
0.992953289771088,1.14264945919149
0.993008118391024,1.14271535102553
0.993062456701339,1.14278069401702
0.993116309077928,1.1428454930766
0.993169679866784,1.14290975306383
0.993222573369042,1.14297347880213
0.993274993855936,1.14303667507021
0.993326949396458,1.1430993466
0.993378444107338,1.14316149804894
0.993429482080388,1.14322313402766
0.993480067352595,1.14328425910851
0.993530203945995,1.1433448778234
0.993579895827802,1.14340499466383
0.993629146950276,1.14346461408298
0.993677961210854,1.14352374049149
0.99372634248704,1.14358237825957
0.993774294616462,1.14364053172766
0.993821821401865,1.14369820518511
0.993868926611104,1.14375540289362
0.993915613987113,1.14381212907234
0.993961887227974,1.14386838790426
0.994007750011831,1.14392418353404
0.994053205971973,1.14397952007021
0.994098258716769,1.14403440158723
0.994142911819701,1.14408883211915
0.994187168829332,1.14414281566596
0.994231033254353,1.14419635619574
0.994274508573549,1.14424945763617
0.994317598240789,1.14430212388085
0.994360305675052,1.14435435879149
0.994402634265416,1.14440616619574
0.994444587371051,1.14445754988511
0.994486168321228,1.14450851361915
0.994527380420296,1.14455906111915
0.994568226932732,1.14460919608085
0.994608711103079,1.14465892216383
0.994648836150958,1.14470824299574
0.994688605256122,1.14475716216808
0.994728021573401,1.14480568324681
0.994767088237691,1.1448538097617
0.994805808349,1.14490154521489
0.994844184982416,1.14494889307447
0.99488222117814,1.1449958567766
0.994919919966404,1.14504243973191
0.994957284332586,1.14508864531702
0.994994317242129,1.14513447688085
0.995031021645521,1.1451799377383
0.995067400448397,1.14522503118085
0.995103456546424,1.14526976046383
0.995139192795397,1.1453141288234
0.995174612041143,1.14535813945532
0.995209717089618,1.14540179553617
0.995244510731827,1.14544510021064
0.995278995733852,1.14548805659787
0.995313174831876,1.14553066778298
0.995347050737158,1.14557293682979
0.995380626146008,1.1456148667766
0.995413903724832,1.14565646062553
0.995446886115116,1.14569772136383
0.995479575933425,1.14573865194255
0.995511975786358,1.14577925529149
0.995544088235659,1.14581953431277
0.995575915843069,1.14585949188511
0.995607461130461,1.14589913085745
0.995638726609738,1.14593845405745
0.995669714757915,1.14597746428723
0.995700428042042,1.14601616431915
0.995730868899263,1.14605455690638
0.995761039751769,1.14609264477872
0.995790942991852,1.14613043063404
0.995820581001831,1.14616791715532
0.995849956134124,1.14620510699362
0.995879070721214,1.14624200278511
0.995907927080629,1.14627860713404
0.995936527499998,1.14631492262766
0.995964874251994,1.14635095182553
0.99599296959434,1.14638669727021
0.99602081575984,1.14642216147447
0.99604841496136,1.14645734693617
0.996075769386849,1.14649225612553
0.996102881214287,1.14652689149149
0.996129752601717,1.14656125546596
0.996156385677281,1.14659535045532
0.996182782564134,1.14662917884255
0.99620894535553,1.14666274299149
0.996234876139737,1.14669604524894
0.996260576965154,1.14672908793617
0.996286049885162,1.14676187335319
0.996311296923238,1.14679440378298
0.996336320082925,1.14682668148511
0.996361121352813,1.14685870870426
0.996385702706541,1.14689048765745
0.996410066102795,1.14692202054894
0.996434213470358,1.14695330955745
0.996458146728047,1.14698435684894
0.996481867789691,1.14701516456383
0.996505378534234,1.14704573482979
0.996528680825669,1.14707606974681
0.996551776527988,1.14710617140638
0.996574667465311,1.14713604187447
0.996597355466742,1.14716568320213
0.996619842336466,1.14719509741915
0.996642129858733,1.1472242865383
0.996664219802838,1.14725325255532
0.996686113928112,1.14728199745106
0.996707813978932,1.14731052318298
0.996729321674755,1.14733883169362
0.99675063873504,1.14736692490851
0.996771766844357,1.1473948047383
0.996792707687276,1.14742247307234
0.996813462928431,1.14744993178511
0.996834034217506,1.14747718273404
0.996854423194215,1.14750422776383
0.996874631473353,1.14753106869574
0.996894660669715,1.1475577073383
0.996914512368193,1.14758414548723
0.996934188153679,1.14761038491915
0.996953689591127,1.14763642739149
0.996973018225559,1.14766227465319
0.996992175597011,1.14768792843191
0.997011163230566,1.14771339044255
0.997029982636358,1.14773866238298
0.997048635309566,1.14776374594043
0.99706712273042,1.14778864278085
0.997085446379148,1.14781335455957
0.997103607701093,1.14783788291702
0.997121608146579,1.1478622294766
0.997139449145996,1.14788639584894
0.997157132119765,1.14791038362979
0.997174658473357,1.14793419440213
0.997192029602273,1.14795782973191
0.997209246882079,1.1479812911766
0.997226311693326,1.14800458027234
0.997243225381677,1.14802769854681
0.997259989292793,1.14805064751277
0.997276604772338,1.14807342867021
0.997293073126103,1.14809604350426
0.99730939567483,1.14811849348723
0.997325573709359,1.14814078007872
0.997341608525514,1.14816290472766
0.997357501389214,1.14818486886383
0.997373253566378,1.14820667391064
0.997388866312958,1.1482283212766
0.997404340869955,1.14824981235745
0.9974196784684,1.14827114853404
0.997434880324374,1.14829233118085
0.997449947648973,1.14831336165319
0.997464881643326,1.1483342413
0.997479683488625,1.14835497145532
0.997494354366063,1.14837555344255
0.997508895446865,1.14839598857234
0.997523307877337,1.14841627814255
0.99753759281375,1.14843642344255
0.997551751382476,1.14845642574894
0.997565784714866,1.14847628632766
0.997579693927323,1.14849600642766
0.99759348012628,1.14851558729574
0.99760714440322,1.14853503016383
0.997620687849623,1.14855433624681
0.997634111542022,1.1485735067617
0.997647416546976,1.1485925429
0.997660603916098,1.14861144585532
0.997673674705981,1.14863021680426
0.997686629958267,1.14864885691064
0.997699470689681,1.14866736733404
0.997712197936879,1.14868574921915
0.997724812701635,1.14870400370426
0.997737315990701,1.14872213191277
0.997749708795882,1.1487401349617
0.997761992103997,1.14875801395532
0.997774166891898,1.14877576999362
0.997786234126467,1.14879340415957
0.99779819476462,1.14881091753191
0.99781004975829,1.14882831117447
0.997821800054423,1.14884558614894
0.997833446585016,1.1488627435
0.997844990272097,1.14887978426809
0.997856432032711,1.14889670948085
0.997867772778916,1.1489135201617
0.997879146065238,1.14893021731915
0.997890671271885,1.14894680062766
0.997902095155122,1.14896326856809
0.997913418622022,1.14897962215532
0.99792464254976,1.14899586239149
0.99793576783046,1.14901199027447
0.997946795341294,1.14902800679149
0.997957725949467,1.1490439129234
0.997968560512217,1.14905970963617
0.997979299881796,1.14907539789362
0.997989944905473,1.14909097864894
0.998000496420549,1.14910645284681
0.998010955259342,1.14912182142128
0.998021322239217,1.14913708530213
0.99803159817754,1.14915224540851
0.998041783876724,1.14916730265106
0.998051880144166,1.14918225793191
0.998061887767329,1.14919711214894
0.998071807538659,1.14921186618723
0.998081640230665,1.14922652092766
0.998091386620841,1.14924107724255
0.99810104747173,1.14925553599362
0.998110623545873,1.1492698980383
0.998120115585878,1.14928416422553
0.998129524349302,1.14929833539574
0.998138850568783,1.14931241238298
0.998148094981945,1.14932639601277
0.998157258306474,1.14934028710638
0.998166341265041,1.14935408647234
0.998175344575332,1.14936779491702
0.998184268940083,1.14938141323617
0.998193115057043,1.1493949422234
0.998201885413198,1.14940838265745
0.998210580666427,1.1494217353
0.998219201464641,1.14943500090213
0.998227748460737,1.14944818020851
0.998236222282689,1.14946127395745
0.998244623578409,1.14947428288298
0.99825295297089,1.14948720771064
0.998261211088107,1.14950004915957
0.998269398543085,1.14951280794468
0.998277515953831,1.14952548477021
0.998285563928386,1.14953808034043
0.998293543069805,1.14955059534894
0.998301453971178,1.14956303048511
0.998309297230576,1.14957538643191
0.998317073431119,1.14958766386809
0.99832478315593,1.1495998634617
0.998332426983143,1.14961198588085
0.998340005485911,1.14962403178298
0.99834751922742,1.1496360018234
0.998354968775838,1.14964789665106
0.998362354684381,1.14965971690638
0.998369677506267,1.14967146322979
0.998376937789729,1.14968313624894
0.998384136078015,1.14969473659362
0.99839127290939,1.14970626488085
0.998398348817136,1.14971772172766
0.998405364334534,1.14972910774255
0.998412319979913,1.14974042353191
0.998419216276587,1.14975166969362
0.9984260537379,1.1497628468234
0.998432832877198,1.14977395551064
0.998439554197859,1.14978499633617
0.99844621820326,1.14979596987872
0.998452825396778,1.14980687671489
0.998459376266839,1.14981771741277
0.99846587130187,1.14982849253617
0.998472310995279,1.14983920264255
0.998478695815557,1.14984984828511
0.998485026251129,1.14986043001702
0.998491302770485,1.14987094837872
0.998497525842115,1.14988140391277
0.998503695929525,1.14989179715106
0.998509813496222,1.14990212862766
0.998515879000727,1.14991239886596
0.998521892891594,1.14992260838936
0.998527855617378,1.14993275771064
0.998533767621649,1.14994284734468
0.998539629352961,1.14995287779787
0.998545441239932,1.1499628495766
0.998551203721149,1.1499727631766
0.998556917220248,1.14998261909149
0.998562582165844,1.14999241781489
0.998568198986559,1.15000215983191
0.998573768091073,1.1500118456234
0.998579289898038,1.15002147566809
0.998584764816137,1.1500310504383
0.998590193259035,1.15004057040213
0.998595575625449,1.15005003602766
0.998600912314092,1.15005944777447
0.998606203733648,1.15006880610213
0.998611450262896,1.15007811145957
0.99861665230055,1.1500873643
0.998621810235357,1.15009656506596
0.998626924446098,1.15010571420213
0.998631995316533,1.15011481214255
0.99863702322046,1.1501238593234
0.998642008531672,1.15013285617447
0.998646951623966,1.1501418031234
0.998651852861168,1.15015070058936
0.998656712607106,1.15015954899362
0.99866153123059,1.15016834875106
0.998666309080498,1.15017710027234
0.998671046510687,1.15018580396809
0.998675743884985,1.15019446024043
0.998680401537317,1.15020306949149
0.99868501982154,1.15021163211915
0.998689599076564,1.15022014851915
0.998694139651263,1.1502286190766
0.998698641869593,1.15023704418511
0.998703106070462,1.1502454242234
0.998707532587794,1.1502537595766
0.99871173387609,1.15026205061915
0.998715789289574,1.15027029960426
0.998719810827247,1.15027850799574
0.998723137983069,1.15028667613191
0.99872640057699,1.1502948109617
0.998729636068269,1.15030291313191
0.998732844706102,1.15031098291489
0.998736026729719,1.15031902058085
0.998739182373365,1.15032702639149
0.998742311881252,1.15033500061489
0.998745415487625,1.15034294351064
0.998748493416762,1.15035085534043
0.998751545907892,1.15035873635957
0.998754573185291,1.15036658682128
0.99875757547822,1.15037440698085
0.998760553005974,1.15038219708511
0.998763505997812,1.15038995738511
0.998766434668044,1.15039768812553
0.998769339240948,1.15040538955106
0.998772219930832,1.15041306189787
0.998775076947021,1.15042070541064
0.998777910513794,1.15042832032553
0.998780720830506,1.15043590687447
0.998783508111468,1.15044346529149
0.998786272566005,1.15045099580851
0.998789014393474,1.15045849865106
0.998791733798216,1.15046597404894
0.998794430984573,1.15047342222553
0.998797106151903,1.15048084340213
0.998799759489594,1.1504882378
0.998802391201989,1.1504956056383
0.998805001478477,1.15050294713191
0.998807590508446,1.15051026249574
0.998810158491256,1.15051755194468
0.998812705606327,1.15052481568511
0.998815232043049,1.15053205393191
0.998817737990812,1.15053926688723
0.998820223634021,1.15054645475745
0.998822689147113,1.15055361774468
0.998825134719479,1.15056075605319
0.998827560520573,1.15056786988298
0.998829966734799,1.15057495942766
0.998832353536596,1.15058202488723
0.998834721095418,1.15058906645319
0.998837069590686,1.15059608431915
0.998839399191853,1.15060307867872
0.998841710068375,1.15061004971702
0.99884400238472,1.1506169976234
0.998846276310342,1.15062392258298
0.998848532009712,1.15063082478085
0.998850769647299,1.15063770439787
0.998852989387573,1.15064456161702
0.998855191385037,1.15065139661702
0.998857375804159,1.15065820957234
0.998859542799442,1.1506650006617
0.998861692530372,1.1506717700617
0.998863825151451,1.15067851794043
0.998865940817181,1.15068524447021
0.99886803967708,1.1506919498234
0.99887012188565,1.15069863416809
0.998872187587426,1.15070529766809
0.998874236936908,1.15071194048936
0.998876270078632,1.15071856279787
0.99887828715713,1.15072516475319
0.998880288321923,1.15073174651702
0.998882273707575,1.15073830825106
0.998884243463605,1.15074485010851
0.998886197724579,1.15075137224894
0.998888136635032,1.15075787482766
0.998890060334512,1.15076435799787
0.998891968952604,1.15077082191064
0.998893862628856,1.15077726671915
0.99889574150282,1.15078369257021
0.998897605699093,1.15079009961489
0.998899455352242,1.15079648799787
0.998901290601817,1.15080285786596
0.998903111567432,1.15080920936383
0.99890491837867,1.15081554263191
0.998906711165113,1.15082185781277
0.998908490056343,1.15082815504894
0.998910255171976,1.15083443447872
0.998912006636609,1.1508406962383
0.99891374457484,1.15084694046596
0.998915469106284,1.15085316729787
0.998917180350556,1.15085937686596
0.998918878432254,1.15086556930426
0.998920563466009,1.15087174474255
0.99892223556645,1.15087790331702
0.998923894853193,1.15088404515106
0.998925541440868,1.1508901703766
0.998927175449089,1.15089627911915
0.99892879698252,1.15090237150426
0.99893040615579,1.15090844765745
0.99893200308353,1.15091450770426
0.998933587870403,1.15092055176383
0.998935160636023,1.1509265799617
0.998936721475085,1.15093259241277
0.998938270507203,1.15093858924255
0.998939807827073,1.15094457056383
0.998941333554308,1.15095053649787
0.998942847778621,1.15095648715957
0.998944350614639,1.15096242266383
0.998945842162044,1.1509683431234
0.998947322520514,1.15097424865319
0.998948791789726,1.15098013936383
0.998950250079328,1.15098601536596
0.998951697474047,1.15099187677234
0.998953134083529,1.15099772368723
0.998954559997486,1.1510035562234
0.998955383343654,1.15100937448723
0.998956176806145,1.15101518450638
0.998956965110262,1.15102098658511
0.998957748310829,1.15102678077234
0.998958526462669,1.15103256711915
0.998959299610639,1.1510383456766
0.998960067809559,1.15104411649574
0.998960831114255,1.1510498796234
0.998961589564598,1.15105563511064
0.998962343215411,1.15106138300638
0.998963092111549,1.15106712335745
0.998963836307836,1.15107285621277
0.998964575849126,1.15107858161915
0.998965310780277,1.15108429962128
0.998966041146142,1.15109001026596
0.998966767001546,1.1510957136
0.998967488386359,1.15110140967021
0.998968205350421,1.15110709851702
0.998968917933604,1.15111278018723
0.998969626185747,1.15111845472553
0.998970330146722,1.15112412217234
0.998971029861383,1.15112978257447
0.998971725374586,1.15113543597021
0.998972416731187,1.15114108240638
0.998973103971057,1.15114672191915
0.998973787139052,1.15115235455319
0.998974466270059,1.15115798035106
0.998975141413917,1.15116359934894
0.998975812605515,1.15116921158723
0.998976479889707,1.15117481710851
0.998977143306364,1.15118041594894
0.998977802890376,1.15118600815106
0.998978458686596,1.15119159374681
0.998979110734897,1.15119717278085
0.998979759070165,1.15120274528723
0.998980403732273,1.15120831130426
0.998981044756108,1.15121387086596
0.998981682186525,1.15121942401277
0.998982316053429,1.15122497077872
0.998982946401674,1.15123051119787
0.998983573256179,1.15123604530851
0.998984196666786,1.15124157314468
0.998984816658412,1.15124709474043
0.99898543327093,1.15125261012979
0.998986046544212,1.15125811934468
0.998986656503176,1.1512636224234
0.998987263192678,1.15126911939574
0.998987866637638,1.15127461029362
0.998988466877928,1.15128009515106
0.99898906394345,1.15128557400213
0.998989657869093,1.15129104687447
0.998990248689745,1.15129651380213
0.998990836435308,1.15130197481702
0.99899142114067,1.15130742994681
0.998992002835735,1.1513128792234
0.998992581550406,1.15131832267872
0.998993157319572,1.1513237603383
0.998993730173135,1.15132919223617
0.998994300140999,1.1513346184
0.998994867253069,1.15134003885957
0.998995431539247,1.15134545364043
0.99899599303442,1.15135086277234
0.99899655176351,1.15135626628511
0.998997107756419,1.15136166420213
0.998997661043051,1.15136705655532
0.998998211653309,1.15137244337021
0.998998759612113,1.15137782467447
0.998999304954352,1.15138320049149
0.99899984769996,1.15138857085106
0.999000387878841,1.1513939357766
0.999000925520899,1.15139929529574
0.999001460651053,1.15140464943404
0.999001993299207,1.15140999821277
0.999002523490282,1.1514153416617
0.999003051249195,1.15142067980213
0.999003576600867,1.1514260126617
0.999004099575203,1.15143134025957
0.99900462019712,1.15143666262553
0.99900513849154,1.1514419797766
0.999005654478397,1.15144729174255
0.99900616819258,1.15145259854043
0.99900667964904,1.15145790019787
0.999007188882665,1.15146319673617
0.999007695908406,1.1514684881766
0.999008200751183,1.15147377454043
0.999008703435917,1.15147905585106
0.999009203992509,1.15148433212979
0.999009702435913,1.15148960339787
0.999010198791048,1.1514948696766
0.999010693082834,1.15150013098723
0.999011185331206,1.15150538734894
0.999011675561084,1.15151063878511
0.999012163792404,1.15151588531277
0.999011411362655,1.15152112695319
0.999009872931368,1.1515263761234
0.999008349905425,1.15153164069574
0.999006842170198,1.15153692051489
0.999005349601086,1.15154221542553
0.999003872088444,1.1515475252766
0.999002409517641,1.15155284991702
0.999000961774047,1.1515581892
0.998999528738046,1.15156354297447
0.998998110309961,1.15156891109362
0.998996706370177,1.15157429341064
0.998995316809048,1.15157968978085
0.99899394152191,1.1515851000617
0.998992580389149,1.15159052411064
0.998991233316071,1.15159596178298
0.998989900188045,1.15160141294043
0.998988580900407,1.15160687744255
0.998987275348497,1.15161235515106
0.998985983427651,1.15161784592766
0.998984705033206,1.1516233496383
0.998983440065483,1.15162886614468
0.998982188414837,1.15163439531277
0.998980949986572,1.15163993701064
0.998979724676025,1.15164549110638
0.998978512388502,1.15165105746596
0.998977313019341,1.1516566359617
0.998976126473846,1.15166222646383
0.998974952657323,1.15166782884255
0.998973791465108,1.15167344297234
0.998972642802508,1.1516790687234
0.998971506579811,1.15168470597447
0.998970382702323,1.1516903546
0.998969271070365,1.15169601447447
0.998968171589241,1.1517016854766
0.99896708417921,1.15170736748511
0.998966008735609,1.15171306037872
0.99896494517371,1.1517187640383
0.998963893398818,1.15172447834468
0.998962853331192,1.15173020317872
0.998961824871152,1.1517359384234
0.998960807933971,1.15174168396383
0.998959802429938,1.15174743968298
0.998958808279311,1.15175320546809
0.998957825392378,1.15175898120426
0.998956853679429,1.15176476677872
0.998955893055737,1.15177056208298
0.998954943446542,1.151776367
0.998954004757151,1.15178218142553
0.998953076912803,1.15178800524468
0.998952159823789,1.15179383835319
0.998951253410365,1.15179968064255
0.998950357592788,1.15180553200426
0.998949472291315,1.15181139233404
0.99894859742122,1.1518172615234
0.998947732907742,1.15182313947234
0.998946878671141,1.1518290260766
0.998946034626687,1.15183492122979
0.998945200709591,1.15184082483191
0.998944376830141,1.15184673678298
0.998943562923546,1.15185265697872
0.99894275890508,1.15185858532553
0.998941964699983,1.15186452171702
0.99894118023848,1.1518704660617
0.998940405440829,1.15187641825745
0.998939640242237,1.15188237820851
0.998938884562962,1.15188834581915
0.998938138328246,1.15189432099574
0.998937401473296,1.15190030364043
0.998936673923355,1.15190629366383
0.998935955603662,1.15191229096809
0.998935246454411,1.15191829546383
0.998934546395858,1.15192430705745
0.998933855363213,1.15193032565745
0.998933173291684,1.1519363511766
0.998932500106512,1.1519423835234
0.998931835742906,1.15194842260851
0.998931180136076,1.15195446834468
0.998930533216245,1.15196052064255
0.998929894918623,1.15196657941702
0.998929265178418,1.15197264457872
0.99892864393084,1.15197871604681
0.998928031111097,1.15198479373404
0.998927426654398,1.15199087755319
0.998926830495951,1.15199696742553
0.998926242580935,1.15200306326383
0.998925662834589,1.15200916498723
0.998925091207074,1.15201527251489
0.998924527628615,1.15202138576383
0.998923972039405,1.15202750465532
0.99892342438462,1.15203362910638
0.998922884594486,1.15203975904043
0.998922352619163,1.15204589437872
0.99892182839386,1.15205203504255
0.998921311863753,1.15205818095319
0.998920802964052,1.15206433203404
0.998920301644917,1.15207048820851
0.998919807841558,1.15207664940213
0.998919321504133,1.1520828155383
0.998918842572837,1.15208898654255
0.998918370992846,1.15209516234255
0.998917906704354,1.1521013428617
0.998917449657519,1.15210752802979
0.99891699979752,1.15211371777234
0.998916557064548,1.15211991201702
0.998916121408766,1.15212611069362
0.998915692770364,1.15213231373191
0.998915271094521,1.1521385210617
0.998914856326413,1.15214473261064
0.998914448411216,1.15215094831277
0.998914047294107,1.15215716809787
0.998913652925247,1.1521633919
0.998913265239845,1.15216961964681
0.998912884193045,1.1521758512766
0.998912509735008,1.15218208671915
0.998912141805927,1.15218832591064
0.998911780355962,1.15219456878511
0.998911425340258,1.15220081527872
0.998911076699008,1.15220706532553
0.998910734382372,1.1522133188617
0.998910398345495,1.15221957582553
0.998910068538538,1.15222583615106
0.998909744906676,1.15223209978085
0.998909427400072,1.15223836664894
0.998909115978853,1.15224463669362
0.998908810588197,1.15225090985745
0.998908511183247,1.15225718607872
0.998908217714164,1.15226346529574
0.998907930136093,1.15226974745106
0.998907648399195,1.15227603248511
0.998907372458614,1.15228232034043
0.998907102274479,1.15228861095532
0.998906837791966,1.1522949042766
0.99890657896622,1.15230120024681
0.998906325762353,1.15230749880638
0.998906078130527,1.1523137999
0.998905836020901,1.15232010347234
0.998905599403572,1.15232640946809
0.998905368228701,1.15233271783404
0.998905142451432,1.15233902851277
0.998904922031895,1.15234534145106
0.998904706925232,1.15235165659787
0.998904497096557,1.15235797389574
0.998904292501015,1.15236429329574
0.99890409309375,1.15237061474255
0.998903898844858,1.15237693818723
0.998903709699517,1.15238326357447
0.998903525632805,1.15238959085532
0.998903346594885,1.15239591997872
0.998902798541386,1.15240225089574
0.99890130428272,1.15240858729787
0.998899826451106,1.15241493865745
0.998898364911978,1.15242130481064
0.998896919540737,1.15242768559362
0.998895490197833,1.15243408084468
0.998894076768635,1.15244049040426
0.998892679118578,1.15244691411277
0.998891297118079,1.15245335181277
0.998889930652507,1.15245980334468
0.99888857959228,1.15246626855745
0.9988872438128,1.15247274729149
0.998885923194452,1.1524792394
0.998884617622606,1.15248574472553
0.998883326967679,1.15249226312128
0.998882051110057,1.15249879443617
0.998880789945078,1.1525053385234
0.998879543338174,1.15251189523404
0.998878311189668,1.15251846442553
0.998877093374961,1.15252504594894
0.998875889779422,1.15253163966383
0.998874700293405,1.15253824542553
0.998873524802279,1.15254486309574
0.998872363201382,1.15255149253191
0.998871215371099,1.15255813359574
0.998870081201784,1.15256478615106
0.998868960593757,1.15257145005745
0.998867853427405,1.15257812518298
0.998866759608033,1.15258481138936
0.998865679016026,1.15259150854681
0.998864611561673,1.15259821652128
0.99886355712536,1.15260493517872
0.998862515612392,1.15261166439362
0.998861486918107,1.15261840403404
0.998860470942826,1.15262515397021
0.998859467576901,1.15263191407872
0.998858476730623,1.15263868422979
0.998857498299329,1.1526454643
0.99885653218334,1.15265225416383
0.998855578282977,1.15265905369787
0.998854636508529,1.15266586278298
0.998853706760318,1.15267268129362
0.998852788938666,1.15267950911064
0.99885188295386,1.15268634611489
0.998850988706223,1.15269319218936
0.998850106106043,1.15270004721702
0.99884923506361,1.1527069110766
0.998848375484229,1.15271378365745
0.998847527278189,1.15272066484255
0.998846690350796,1.15272755451702
0.998845864617322,1.15273445257021
0.998845049988057,1.15274135888936
0.998844248162522,1.1527482733617
0.99884345901612,1.1527551958617
0.998842682439203,1.1527621262617
0.998841918307174,1.15276906443404
0.998841166510385,1.15277601025532
0.998840426929223,1.15278296360426
0.99883969945404,1.15278992435319
0.998838983965223,1.15279689238723
0.998838280358108,1.15280386758298
0.998837588518065,1.15281084982128
0.998836908335448,1.15281783898511
0.998836239700609,1.15282483495745
0.998835582508887,1.15283183762128
0.998834936655618,1.15283884686596
0.998834302026173,1.15284586257447
0.998833678525856,1.1528528846383
0.99883306604502,1.15285991294043
0.998832464483988,1.15286694737447
0.99883187374308,1.15287398782979
0.998831293712649,1.1528810342
0.998830724298001,1.1528880863766
0.998830165404442,1.15289514425106
0.998829616927308,1.15290220772128
0.998829078776889,1.15290927668298
0.998828550848522,1.15291635102979
0.998828033052495,1.1529234306617
0.998827525294116,1.1529305154766
0.998827027473704,1.15293760537447
0.998826539506532,1.15294470025532
0.998826061302891,1.15295180002128
0.998825592763101,1.15295890457447
0.998825133802435,1.15296601381702
0.998824684326199,1.15297312765532
0.998824244254649,1.15298024599149
0.998823813498075,1.15298736873191
0.998823391961782,1.15299449578723
0.998822979571011,1.15300162705957
0.998822576231067,1.1530087624617
0.998822181867191,1.1530159019
0.998821796389673,1.15302304528723
0.998821419713784,1.15303019253191
0.998821051764768,1.15303734354681
0.998820692452911,1.15304449824681
0.99882034170844,1.15305165654255
0.998819999441643,1.15305881834894
0.998819665577762,1.15306598358085
0.998819340042038,1.15307315215745
0.998819022759711,1.15308032398936
0.998818713651038,1.153087499
0.998818412646244,1.15309467710426
0.998818119670571,1.15310185822128
0.99881783464926,1.15310904227021
0.998817557512534,1.15311622917234
0.99881728819062,1.15312341884894
0.998817026608757,1.1531306112234
0.998816772702156,1.15313780621489
0.998816526396056,1.15314500374681
0.998816287620683,1.15315220374468
0.99881605631623,1.15315940613404
0.998815832407937,1.1531666108383
0.998815615831014,1.15317381778298
0.998815406515684,1.15318102689787
0.998815204402142,1.15318823810638
0.998815009425596,1.1531954513383
0.99881482151627,1.15320266652128
0.998814640614358,1.15320988358511
0.998814466655068,1.1532171024617
0.998814299573609,1.15322432307872
0.998814139310175,1.15323154536809
0.998813985804957,1.1532387692617
0.998813838993164,1.15324599469149
0.998813698819975,1.15325322159149
0.998813565215611,1.15326044989362
0.99881343813522,1.15326767953404
0.998813317504042,1.15327491044681
0.998813203277221,1.15328214256809
0.998813095389966,1.15328937582979
0.998812993787454,1.15329661017447
0.998812898409878,1.15330384553404
0.998812809207397,1.15331108184894
0.998812726115222,1.15331831905745
0.998812649083513,1.15332555709787
0.998812578057446,1.15333279590851
0.998812512982198,1.15334003543191
0.998812453797963,1.15334727560426
0.998812400459883,1.15335451637021
0.998812352913137,1.15336175767021
0.998812311102901,1.15336899944468
0.998812274974352,1.15337624164043
0.998812244482633,1.15338348419574
0.998812219572923,1.15339072705745
0.998812200195381,1.15339797016808
0.998812186300169,1.15340521347234
0.998812177837446,1.15341245691489
0.998812174762358,1.15341970044255
0.998812177015096,1.15342694400213
0.998812184560775,1.1534341875383
0.998812197339586,1.153441431
0.998812215316642,1.15344867433192
0.998812238432135,1.15345591748511
0.998812266651179,1.15346316040851
0.998812299918949,1.15347040304681
0.998812338190591,1.15347764535319
0.998812381426233,1.1534848872766
0.998812429581019,1.15349212876596
0.99881248260511,1.15349936977447
0.998812540458635,1.15350661025106
0.998812603096739,1.15351385015106
0.998812670474565,1.15352108942128
0.998812742552242,1.15352832801915
0.998812819289899,1.15353556589362
0.998812900637697,1.15354280300213
0.998812986560747,1.15355003929362
0.998813077014195,1.15355727472766
0.998813171958169,1.15356450925532
0.998813271352798,1.15357174283191
0.99881337515821,1.15357897541277
0.998813483334533,1.15358620695532
0.998813595841896,1.15359343741702
0.998813712640428,1.15360066675106
0.998813833695241,1.15360789491489
0.998813958961479,1.15361512186809
0.99881408840924,1.15362234756596
0.998814221998651,1.15362957197021
0.998814359689841,1.15363679503617
0.998814501442939,1.1536440167234
0.99881464722804,1.15365123699149
0.998814797010258,1.1536584558
0.998814950744737,1.15366567311064
0.998815108406558,1.15367288888298
0.998815269950864,1.15368010307447
0.998815435347752,1.15368731565106
0.998815604567319,1.15369452657021
0.998815777564709,1.15370173579574
0.998815954315003,1.15370894329149
0.998816134778329,1.15371614901702
0.998816318924783,1.15372335293617
0.998816506719478,1.15373055501064
0.998816698132511,1.15373775520638
0.998817146706655,1.15374495348511
0.998817657031761,1.15375214727447
0.998818168862016,1.15375933595532
0.998818682177484,1.15376651951277
0.998819196958229,1.15377369793191
0.998819713199267,1.15378087119787
0.998820230880663,1.15378803929574
0.998820749987464,1.15379520221064
0.998821270499735,1.15380235993191
0.998821792417476,1.15380951244043
0.998822315710783,1.15381665972553
0.998822840379657,1.15382380177234
0.998823366399176,1.15383093856809
0.998823893759375,1.15383807009574
0.9988244224453,1.15384519634681
0.998824952446985,1.15385231730426
0.998825483749477,1.15385943295745
0.998826016337824,1.15386654329149
0.998826550197074,1.15387364829362
0.998827085322245,1.15388074795319
0.998827621698383,1.15388784225532
0.998828159305553,1.15389493118723
0.998828698138772,1.15390201474043
0.998829238178103,1.15390909289787
0.998829779423546,1.15391616564894
0.998830321850182,1.15392323298298
0.998830865453027,1.15393029488723
0.998831410222113,1.15393735134894
0.998831956142488,1.15394440235957
0.9988325031992,1.15395144790426
0.998833051382282,1.15395848797234
0.998833600681765,1.15396552255319
0.998834151077714,1.15397255163617
0.998834702550193,1.15397957520851
0.998835255094219,1.1539865932617
0.998835808684871,1.15399360578298
0.998836363307197,1.1540006127617
0.998836918956215,1.15400761419149
0.998837475611987,1.15401461005745
0.998838033254579,1.15402160035106
0.998838591879005,1.15402858506383
0.998839151465332,1.15403556418298
0.99883971200359,1.15404253770213
0.998840273473844,1.15404950560851
0.99884083587111,1.15405646789574
0.998841399175453,1.15406342455319
0.998841963376904,1.15407037557021
0.998842528460511,1.15407732094255
0.998843094411324,1.15408426065532
0.998843661224357,1.15409119470426
0.998844228879675,1.15409812308085
0.998844797372295,1.15410504577234
0.99884536668228,1.15411196277447
0.998845936799662,1.15411887407872
0.99884650770949,1.15412577967447
0.998847079411764,1.15413267955532
0.998847651881565,1.15413957371489
0.998848225113907,1.15414646214255
0.998848799098823,1.15415334483192
0.996772116437539,1.1541602217766
0.996789350677678,1.15418788661064
0.99680649369186,1.15421537892766
0.996823545848894,1.15424269964043
0.996840507502641,1.15426984965745
0.996857379006961,1.15429682988723
0.996874160720695,1.15432364123191
0.996890853002688,1.15435028458723
0.996907456211784,1.15437676085319
0.996923970706825,1.15440307091702
0.996940396846654,1.15442921566809
0.9969567349951,1.15445519599149
0.996972985511006,1.15448101276596
0.996989148753214,1.15450666687234
0.997005225075585,1.15453215918298
0.997021214851913,1.15455749056596
0.997037118436058,1.15458266188936
0.997052936186864,1.15460767401489
0.997068668473141,1.15463252780426
0.997084315648749,1.15465722411064
0.997099878077515,1.15468176378511
0.997115356123267,1.15470614767872
0.997130750139864,1.15473037663404
0.997146060501101,1.15475445149362
0.997161287555853,1.15477837309574
0.997176431672933,1.15480214227021
0.997191493211183,1.15482575985106
0.99720647253443,1.15484922666383
0.997221369996534,1.15487254353191
0.997236185966307,1.15489571127447
0.997250920802591,1.15491873070638
0.997265574864231,1.15494160264043
0.997280148515052,1.15496432788511
0.9972946421139,1.15498690724468
0.997309056019616,1.1550093415234
0.997323390591044,1.15503163151489
0.997337646192013,1.15505377801489
0.99735182317638,1.15507578181702
0.997365921907974,1.15509764370426
0.997379942740654,1.15511936445957
0.997393886033262,1.15514094486596
0.997407752149628,1.15516238569787
0.997421541433641,1.15518368772766
0.997435254254114,1.15520485172553
0.997448890959922,1.15522587845532
0.997462451909907,1.15524676867872
0.997475937452947,1.15526752315745
0.997489347952867,1.15528814264255
0.997502683758544,1.15530862788723
0.997515945223837,1.1553289796383
0.997529132697621,1.1553491986383
0.99754224653874,1.15536928563191
0.99755528709607,1.15538924135532
0.997568254718484,1.1554090665383
0.997581149754861,1.15542876191489
0.997593972559058,1.15544832821064
0.997606723479951,1.15546776614681
0.997619402866415,1.15548707644468
0.997632011057359,1.15550625982128
0.997644548411626,1.15552531698723
0.997657015263139,1.15554424865319
0.997669411965758,1.1555630555234
0.997681738863374,1.15558173830213
0.997693996294895,1.15560029768511
0.997706184609197,1.15561873437021
0.997718304145187,1.15563704904894
0.997730355241772,1.15565524240851
0.997742338242845,1.15567331513617
0.997754253492296,1.15569126791064
0.997766101319066,1.15570910141277
0.997777882067046,1.15572681631702
0.99778959607016,1.15574441329362
0.9978012436723,1.15576189301064
0.997812825202404,1.15577925613404
0.997824340994398,1.15579650332553
0.997835791382204,1.15581363524043
0.99784717670473,1.1558306525383
0.997858497285932,1.15584755586596
0.997869753464717,1.15586434587234
0.997880945560058,1.15588102320213
0.997892073910862,1.15589758849787
0.997903138841085,1.15591404239787
0.997914140679667,1.15593038553617
0.997925079750563,1.15594661854468
0.997935956377729,1.15596274205319
0.997946770890106,1.15597875668298
0.997957523606664,1.15599466305745
0.99796821485136,1.15601046179787
0.997978844938182,1.15602615351489
0.997989414201053,1.15604173882553
0.997999922943994,1.15605721833404
0.998010371495944,1.15607259265106
0.998020760170891,1.15608786237447
0.998031089282823,1.15610302810638
0.998041359145728,1.15611809044255
0.998051570078578,1.1561330499766
0.998061722390377,1.15614790729574
0.998071816395112,1.15616266299149
0.998081852396805,1.15617731764255
0.998091830714427,1.15619187183404
0.998101751651997,1.1562063261383
0.998111615513537,1.15622068113404
0.998121422613033,1.15623493739149
0.998131173244539,1.15624909547872
0.998140867722041,1.15626315595957
0.998150506349561,1.15627711939787
0.99816008942115,1.15629098635319
0.998169617240829,1.15630475737872
0.998179090112617,1.15631843302979
0.998188508325583,1.15633201385745
0.99819787218873,1.15634550040638
0.998207181991128,1.15635889322128
0.998216438031812,1.15637219284468
0.998225640604834,1.15638539981277
0.998234789999263,1.15639851466383
0.99824388650915,1.15641153792553
0.998252930428549,1.15642447013191
0.998261922046527,1.15643731180638
0.998270861652153,1.15645006347447
0.99827974952951,1.15646272565532
0.998288585967668,1.15647529886596
0.998297371250711,1.1564877836234
0.998306105662722,1.1565001804383
0.99831478949277,1.15651248982128
0.998323423014972,1.15652471227872
0.998332006513412,1.15653684831277
0.99834054026719,1.15654889842553
0.998349024555407,1.15656086311277
0.998357459657163,1.15657274287021
0.998365845846574,1.15658453819362
0.998374183397758,1.15659624956809
0.998382472589814,1.15660787748298
0.998390713691875,1.1566194224234
0.998398906978057,1.15663088486596
0.998407052717494,1.15664226529574
0.998415151174332,1.15665356418511
0.998423202627674,1.15666478200638
0.998431207341667,1.15667591923191
0.998439165575477,1.15668697632979
0.998447077598235,1.15669795376383
0.998454943679074,1.15670885199787
0.998462764077159,1.15671967148936
0.998470539046671,1.1567304127
0.998478268861726,1.15674107608085
0.99848595377152,1.15675166208511
0.998493594035219,1.15676217116383
0.998501189911988,1.1567726037617
0.99850874166099,1.1567829603234
0.998516249531422,1.15679324129149
0.99852371378245,1.15680344710426
0.998531134658286,1.15681357819787
0.998538512418095,1.15682363500851
0.998545847306089,1.15683361796596
0.998553139581433,1.15684352750213
0.998560389478373,1.15685336404043
0.998567597256072,1.15686312800638
0.998574763148777,1.15687281982128
0.998581887410666,1.15688243990426
0.998588970280971,1.15689198867234
0.998596012003902,1.15690146654043
0.99860301281869,1.15691087391915
0.998609972969547,1.15692021121915
0.998616892685734,1.15692947884681
0.998623772216448,1.15693867720638
0.99863061179095,1.15694780670213
0.998637411648468,1.15695686773191
0.998644172023249,1.15696586069574
0.998650893149536,1.15697478598511
0.998657575256591,1.15698364399787
0.998664218573675,1.15699243511915
0.998670823335033,1.15700115974043
0.998677389774909,1.15700981824681
0.998683918107614,1.1570184110234
0.998690408572375,1.15702693845106
0.998696861388487,1.15703540090638
0.998703276780226,1.15704379876809
0.998709654976853,1.15705213241277
0.998715996192678,1.15706040220851
0.998722300656961,1.15706860852766
0.998728568584012,1.15707675174043
0.998734800193124,1.15708483220851
0.998740995708574,1.15709285029787
0.998747155339688,1.15710080637021
0.998753279305758,1.15710870078298
0.998759367826077,1.15711653389362
0.998765421104988,1.15712430605745
0.998771439361783,1.15713201762766
0.998777422805787,1.15713966895319
0.998783371646326,1.15714726038511
0.998789286097709,1.15715479226809
0.998795166364278,1.15716226494468
0.998801012655357,1.15716967875957
0.998806825175289,1.15717703405319
0.998812604133397,1.15718433116383
0.998818349729041,1.1571915704234
0.998824062166561,1.15719875217021
0.998829741645314,1.15720587673617
0.998835388374626,1.15721294444681
0.99884100254887,1.15721995563404
0.998846584367404,1.1572269106234
0.998852134024602,1.1572338097383
0.998857651729788,1.15724065329787
0.998863137662384,1.15724744162553
0.998868592031716,1.15725417504043
0.998874015022189,1.15726085385319
0.998879406833161,1.15726747838298
0.998884767649037,1.15727404894043
0.99889009766419,1.15728056583404
0.998895397072995,1.15728702937234
0.998900666059857,1.15729343986383
0.998905904814165,1.15729979761277
0.998911113520325,1.15730610292128
0.998916292367726,1.15731235608936
0.998921441535791,1.15731855741489
0.998926561213908,1.15732470719787
0.9989316515815,1.15733080573404
0.998936712822972,1.15733685331277
0.998941745117746,1.15734285022766
0.998946748650227,1.15734879676809
0.99895172358987,1.1573546932234
0.998956670126063,1.15736053987872
0.998961588428261,1.15736633701915
0.998966478670901,1.15737208492553
0.998971341038389,1.15737778388085
0.998976175695194,1.1573834341617
0.99898098282074,1.15738903604894
0.998985762584478,1.15739458981489
0.998990515160848,1.15740009573617
0.998995240719302,1.15740555408085
0.998999939429296,1.1574109651234
0.999004611455297,1.15741632913191
0.999009256971745,1.15742164637234
0.999013876138125,1.15742691711064
0.999018469128876,1.15743214161064
0.999023036103482,1.15743732013191
0.999027577231398,1.15744245294043
0.999032092667125,1.15744754028936
0.999036582580118,1.1574525824383
0.999041047129863,1.15745757964255
0.999045486475845,1.15746253215745
0.999049900777551,1.15746744023191
0.999054290194465,1.15747230411915
0.999058654886075,1.15747712406809
0.999062995011867,1.15748190032766
0.999067310721357,1.15748663314043
0.999071602169049,1.15749132275106
0.999075869519412,1.15749596940426
0.999080112911996,1.15750057334255
0.999084332516256,1.15750513480213
0.999088528466757,1.1575096540234
0.999092700927969,1.15751413124043
0.999096845753258,1.15751856669362
0.999100963166901,1.15752296065532
0.999105053388191,1.15752731340213
0.999109116636421,1.15753162520426
0.999113153120917,1.15753589633191
0.999117163060972,1.15754012705532
0.999121146665911,1.15754431763617
0.999125104145059,1.15754846834255
0.999129035707742,1.15755257943404
0.999132941568268,1.15755665117021
0.999136821921012,1.15756068380851
0.999140676975299,1.15756467760213
0.99914450693547,1.15756863280638
0.999148312000882,1.15757254967447
0.999152092365909,1.15757642845106
0.999155848234892,1.15758026938723
0.999159579797221,1.15758407272553
0.99916328724727,1.15758783871064
0.999166942704901,1.15759156758298
0.999169998505364,1.15759525986383
0.999173035945008,1.15759892155532
0.999176055168367,1.15760255284255
0.99917905632496,1.15760615390638
0.999182039559319,1.15760972492979
0.999185005010997,1.15761326608936
0.99918795282951,1.15761677756383
0.999190883149425,1.15762025953191
0.999193796115276,1.15762371216596
0.999196691866613,1.15762713564043
0.999199570538003,1.15763053012766
0.999202432268996,1.1576338958
0.999205277194157,1.15763723282553
0.999208105453038,1.15764054137234
0.999210917175221,1.15764382160851
0.999213712490287,1.1576470737
0.999216491537787,1.15765029780851
0.99921925444232,1.1576534941
0.999222001333467,1.15765666273191
0.999224732340812,1.15765980386809
0.999227447593936,1.15766291766809
0.999230147217438,1.15766600428723
0.9992328313409,1.15766906388085
0.99923550008892,1.15767209660851
0.999238153586098,1.15767510261915
0.99924079195703,1.15767808207021
0.999243415331301,1.15768103511064
0.999246023828523,1.15768396188936
0.999248617573296,1.15768686255745
0.999251196685234,1.1576897372617
0.999253761288935,1.15769258614894
0.999256311494047,1.15769540936383
0.999258556786959,1.15769820704894
0.999260172449313,1.1577009822617
0.999261781861812,1.1577037413
0.999263385079279,1.15770648422766
0.999264982156537,1.15770921110638
0.999266573143426,1.15771192199787
0.999268158094768,1.15771461696596
0.999269737065388,1.15771729606596
0.999271310100141,1.1577199593617
0.99927287725385,1.15772260691064
0.999274438571369,1.15772523877021
0.999275994112508,1.15772785500426
0.999277543917136,1.15773045566383
0.999279088035094,1.15773304081277
0.999280626521205,1.15773561050213
0.999282159420324,1.15773816479149
0.999283686777306,1.1577407037383
0.999285208641992,1.15774322739362
0.999286725064219,1.15774573581702
0.999288236083861,1.15774822905957
0.999289741755739,1.1577507071766
0.999291242119726,1.15775317022128
0.999292737220677,1.15775561824894
0.999294227103447,1.15775805130851
0.999295711817876,1.15776046945532
0.999297191403835,1.1577628727383
0.99929866590618,1.15776526121277
0.999300135364782,1.15776763492553
0.999301599829481,1.15776999392766
0.999303059335163,1.15777233827234
0.999304513931669,1.15777466800638
0.99930596365887,1.15777698318085
0.999307408556637,1.15777928384255
0.999308848664842,1.15778157004043
0.99931028402834,1.1577838418234
0.999311714687003,1.15778609923617
0.999313140675719,1.15778834232979
0.999314562039342,1.15779057114894
0.999315978817744,1.15779278574043
0.999317391045813,1.15779498614894
0.999318798768404,1.15779717241915
0.999320202020405,1.1577993446
0.999321600836703,1.15780150273404
0.99932299525717,1.15780364686596
0.999324385321677,1.1578057770383
0.999325771065112,1.15780789329574
0.999327152527346,1.15780999568298
0.999328529738283,1.15781208424043
0.999329902742779,1.15781415901277
0.999331271570736,1.15781622004043
0.999332636257043,1.15781826736596
0.999333996836587,1.15782030103191
0.999335353349239,1.1578223210766
0.999336705824904,1.15782432754468
0.999338054298468,1.15782632047234
0.999339398809803,1.15782829990213
0.99934073938383,1.15783026587234
0.999342076055434,1.15783221842553
0.999343408859505,1.15783415759574
0.999344737825945,1.15783608342553
0.999346062989642,1.15783799595319
0.999347384375516,1.15783989521489
0.999348702023438,1.15784178124894
0.999350015958328,1.15784365409362
0.99935132621009,1.15784551378511
0.999352632813611,1.1578473603617
0.999353935798794,1.15784919385745
0.99935523519056,1.15785101431064
0.999356531023796,1.15785282175745
0.999357823323422,1.15785461623404
0.999359112124324,1.15785639777234
0.999360397451424,1.15785816641064
0.999361679334624,1.15785992218298
0.999362957803828,1.15786166512128
0.999364232883956,1.15786339526383
0.999365504604911,1.15786511264255
0.999366772991613,1.15786681729149
0.99936803807895,1.15786850924255
0.999369299881874,1.15787018852979
0.999370558440255,1.15787185518723
0.99937181377403,1.15787350924468
0.999373065913102,1.1578751507383
0.999374314877407,1.15787677969574
0.999375560701832,1.15787839615319
0.999376803406314,1.1578800001383
0.999378043015772,1.15788159168298
0.99937927956011,1.15788317082128
0.999380513059262,1.15788473758085
0.999381744255837,1.15788629199149
0.999382973159801,1.15788783407872
0.999384199786106,1.15788936386383
0.999385424149705,1.15789088137021
0.999386646265549,1.15789238662128
0.99938786614859,1.1578938796383
0.999389083813779,1.15789536044468
0.999390299276068,1.1578968290617
0.999391512545426,1.15789828551277
0.999392723636805,1.15789972981702
0.999393932570139,1.157901162
0.999395139350412,1.15790258207872
0.999396346529401,1.15790399007872
0.999397554067233,1.15790538599574
0.999398761934005,1.15790676982553
0.99939997010978,1.1579081415617
0.999401178559673,1.15790950120638
0.999402387253778,1.15791084875319
0.999403596167176,1.1579121842
0.999404805259996,1.15791350754681
0.999406014507318,1.15791481878936
0.999407223864286,1.15791611792766
0.999408433296014,1.1579174049617
0.99940964277758,1.15791867988723
0.999410852274099,1.15791994270638
0.999412061745698,1.15792119341702
0.999413271167458,1.15792243202128
0.999414480504491,1.15792365852128
0.999415689726893,1.15792487291277
0.999416898804761,1.1579260752
0.999418107708191,1.15792726538511
0.999419316402296,1.15792844347021
0.999420524857173,1.15792960945319
0.999421733037932,1.15793076334255
0.999422940919656,1.15793190513617
0.999424148467456,1.1579330348383
0.999425355651428,1.15793415245319
0.99942656244167,1.15793525798298
0.999427768813261,1.15793635143404
0.999428974736298,1.15793743280851
0.999430180185861,1.15793850211277
0.999431385127062,1.15793955934894
0.999432589539966,1.1579406045234
0.999433793399654,1.15794163764255
0.999434996676221,1.15794265871064
0.999436199344748,1.15794366773191
0.999437401385299,1.15794466471702
0.99943860276797,1.15794564966809
0.999439803472826,1.15794662259362
0.999441003474948,1.15794758349787
0.999442202754398,1.15794853239149
0.999443401286259,1.15794946928085
0.999444598317954,1.15795039417234
0.999445793849485,1.15795130708085
0.9994469878659,1.1579522080234
0.99944818035723,1.15795309701277
0.999449371323476,1.15795397406383
0.99945056075467,1.15795483919574
0.99945174863586,1.15795569241915
0.999452934972029,1.15795653375319
0.999454119743243,1.15795736321064
0.999455302954485,1.15795818080851
0.999456484590804,1.1579589865617
0.999457664652199,1.15795978048723
0.999458843128702,1.1579605626
0.99946002001533,1.15796133291702
0.999461195307098,1.15796209145319
0.999462368999023,1.1579628382234
0.999463541086121,1.15796357324468
0.999464711558423,1.15796429653404
0.999465880415931,1.15796500810638
0.999467047653659,1.15796570797872
0.999468213266624,1.15796639616596
0.999469377249843,1.15796707268723
0.99947053959833,1.15796773755532
0.999471700307103,1.15796839078723
0.999472859381145,1.15796903240213
0.999474016805504,1.15796966241277
0.999475172585164,1.15797028084043
0.999476326710158,1.15797088769574
0.999477479180485,1.15797148299787
0.999478629996145,1.15797206676596
0.999479779152155,1.15797263901277
0.99948092664353,1.15797319975745
0.999158088593708,1.15797374901277
0.999160975523479,1.15797752992553
0.999163821953789,1.15798128194043
0.999166628442839,1.15798500545957
0.999169395538862,1.15798870088723
0.99917212379009,1.15799236861489
0.999174813734789,1.15799600903192
0.999177465906239,1.1579996225234
0.999180080822771,1.15800320946596
0.999182659012681,1.15800677023404
0.999185200979346,1.15801030519149
0.999187707231129,1.15801381470638
0.99919017827639,1.15801729912979
0.999192614598572,1.15802075882128
0.999195016691084,1.1580241941234
0.999197385037367,1.15802760537872
0.999199720110896,1.15803099292766
0.999202022385144,1.15803435710213
0.999204292318634,1.15803769823191
0.99920653038484,1.1580410166383
0.999208737022347,1.15804431264043
0.999210912689679,1.15804758655532
0.999213057820436,1.15805083869149
0.999215172863174,1.15805406935319
0.999217258241527,1.15805727884255
0.999219314389098,1.15806046745957
0.999221341719552,1.15806363549149
0.999223340651542,1.15806678323191
0.999225311603716,1.1580699109617
0.999227254974791,1.1580730189617
0.999229171168465,1.15807610750851
0.999231060578468,1.15807917687447
0.999232923598533,1.15808222732553
0.999234760617405,1.15808525912979
0.999236572013863,1.15808827254255
0.999238358171672,1.15809126782553
0.999240119454658,1.15809424522766
0.999241856231632,1.158097205
0.999243568871406,1.15810014738511
0.999245257732823,1.15810307262766
0.999246923164759,1.15810598096383
0.999248565521072,1.15810887262979
0.999250185145655,1.15811174785532
0.999251782382399,1.15811460686809
0.999253357570212,1.15811744989149
0.99925491103305,1.15812027714681
0.999256443109819,1.15812308885319
0.999257954124476,1.1581258852234
0.99925944439101,1.15812866646596
0.999260914228391,1.15813143279362
0.999262363955592,1.15813418440638
0.999263793871648,1.15813692150638
0.999265204290549,1.15813964429362
0.999266595506345,1.15814235296383
0.999267845587052,1.15814504770426
0.999268327119962,1.15814772993404
0.999268798336125,1.15815040734255
0.999269259464803,1.15815308003404
0.999269710715321,1.15815574811064
0.999270152306971,1.15815841167021
0.999270584444095,1.15816107080851
0.999271007331034,1.15816372562128
0.999271421177115,1.1581663762
0.999271826176709,1.15816902263617
0.999272222529175,1.15817166501915
0.999272610433871,1.15817430343404
0.999272990080185,1.15817693796809
0.999273361657507,1.15817956869787
0.999273725350243,1.15818219571064
0.999274081347782,1.15818481908298
0.999274429824562,1.15818743889149
0.999274770955022,1.15819005521064
0.999275104918581,1.15819266811702
0.999275431884695,1.15819527767872
0.999275752017834,1.15819788396809
0.999276065492434,1.15820048705106
0.999276372462998,1.15820308699787
0.999276673098981,1.15820568387234
0.999276967559866,1.15820827773617
0.999277255995174,1.15821086865319
0.999277538569373,1.15821345668298
0.999277815426999,1.15821604188298
0.999278086717568,1.15821862431277
0.999278352600567,1.15822120402766
0.999278613210561,1.15822378107872
0.999278868692087,1.1582263555234
0.99927911919466,1.15822892740851
0.999279364847864,1.15823149678723
0.999279605796233,1.15823406370638
0.999279842174333,1.15823662821489
0.999280074111746,1.15823919035532
0.999280301743039,1.1582417501766
0.999280525197793,1.15824430771702
0.999280744605592,1.15824686302128
0.999280960081066,1.15824941612979
0.999281171763765,1.15825196708085
0.999281379763335,1.15825451591277
0.999281621648684,1.1582570626617
0.99928189688653,1.15825960699149
0.999282204943592,1.15826214856383
0.999282545296557,1.15826468705319
0.999282917427096,1.15826722213617
0.999283320831831,1.15826975349362
0.999283754997418,1.15827228081489
0.999284219435429,1.15827480378723
0.999284713647471,1.15827732211277
0.999285237155088,1.15827983548936
0.999285789469852,1.15828234362553
0.99928637011829,1.15828484623404
0.999286978641881,1.15828734302979
0.999287614572134,1.15828983373404
0.99928827745551,1.15829231807447
0.999288966838473,1.1582947957766
0.999289682277451,1.15829726657872
0.999290423333858,1.15829973021915
0.999291189574092,1.15830218644255
0.999291980564551,1.15830463499362
0.999292795891567,1.15830707562766
0.999293635131507,1.15830950810213
0.999294497875687,1.15831193217447
0.999295383710441,1.15831434760851
0.999296292237054,1.15831675417872
0.999297223061795,1.15831915165106
0.999298175785949,1.15832153980851
0.999299150025753,1.15832391842766
0.999300145402429,1.15832628729362
0.999301161537196,1.15832864619787
0.99930219805626,1.15833099492979
0.99930325459081,1.15833333328511
0.999304330777018,1.15833566106596
0.999305426261025,1.15833797807234
0.999306540683987,1.15834028411277
0.999307673702013,1.15834257899787
0.999308824966228,1.15834486254255
0.999309994137723,1.1583471345617
0.999311180882576,1.15834939487872
0.999312384866862,1.15835164331489
0.999313605761641,1.1583538797
0.999314843247943,1.1583561038617
0.99931609700181,1.1583583156383
0.999317366714239,1.15836051486383
0.999318652071242,1.15836270137872
0.999319952763815,1.15836487502766
0.999321268497906,1.15836703565745
0.999322598964511,1.15836918311489
0.999323943879545,1.15837131725532
0.999325302938988,1.15837343793192
0.999326675868725,1.15837554500426
0.999328062379686,1.15837763833404
0.999329462197755,1.15837971778298
0.999330875043832,1.15838178322128
0.999332300648784,1.15838383451702
0.99933373874348,1.15838587154255
0.999335189073737,1.15838789417021
0.999336651370423,1.15838990228085
0.999338125384342,1.15839189575532
0.999339610861313,1.15839387447234
0.999341107547156,1.15839583832128
0.999342615202641,1.15839778718723
0.999344133578571,1.1583997209617
0.999345662440702,1.1584016395383
0.999347201554789,1.15840354280851
0.999348750681602,1.15840543067234
0.999350309591881,1.15840730302979
0.999351878066332,1.15840915978298
0.999353455870711,1.15841100083617
0.999355042790709,1.15841282609362
0.999356638612015,1.15841463546596
0.999358243115337,1.15841642886383
0.999359856086366,1.1584182062
0.99936147732076,1.15841996739149
0.999363106614178,1.15842171235319
0.999364743757295,1.15842344100638
0.999366388555737,1.15842515327021
0.999368040810147,1.15842684907021
0.999369700326151,1.15842852832979
0.999371366909376,1.15843019097872
0.999373040375415,1.15843183694468
0.999374720534881,1.15843346615957
0.999376407198382,1.15843507855532
0.999378100196466,1.15843667406596
0.999379799339742,1.15843825263191
0.999381504453773,1.15843981418723
0.999383215369106,1.15844135867447
0.999384931916285,1.15844288603617
0.99938665391589,1.15844439621277
0.999388381208435,1.15844588915532
0.99939011362945,1.15844736480426
0.999391851014464,1.15844882311277
0.999393593208976,1.15845026402979
0.999395340048517,1.15845168750638
0.999397091383567,1.15845309349787
0.999398847064609,1.15845448195957
0.999400606932157,1.15845585284468
0.999402203346552,1.15845720611277
0.999403739839089,1.15845854340213
0.999405282392091,1.15845986531064
1.00000427932427,1.1584611717766
0.999995677549736,1.1584564822
0.999987160836034,1.15845187872553
0.999978728460491,1.15844736050638
0.999970379695452,1.15844292669574
0.999962113828215,1.15843857645957
0.999953930156045,1.15843430896383
0.999945827976206,1.15843012338723
0.999937806590948,1.15842601891702
0.999929865307504,1.15842199474043
0.999922003448058,1.15841805005745
0.999914220329811,1.15841418407234
0.999906515284917,1.15841039599787
0.999898887640543,1.15840668505319
0.99989133673881,1.15840305045957
0.999883861921838,1.15839949145319
0.999876462536733,1.15839600727234
0.99986913794555,1.15839259715745
0.999861887510345,1.15838926036383
0.999854710588191,1.15838599614894
0.999847606556096,1.1583828037766
0.999840574786084,1.15837968251489
0.999833614670115,1.15837663164255
0.999826725585196,1.15837365044255
0.999819906933256,1.15837073820213
0.999813158101271,1.15836789421915
0.999806478496151,1.15836511779149
0.999799867529794,1.15836240822766
0.99979332460911,1.15835976484255
0.999786849155962,1.15835718695106
0.999780440592215,1.15835467388085
0.999774098344716,1.15835222495957
0.999767821845295,1.15834983952553
0.999761610525785,1.15834751692128
0.999755463837953,1.15834525649362
0.999749381223597,1.15834305759362
0.999743362134485,1.15834091958298
0.999737406027368,1.1583388418234
0.999731512358996,1.15833682368511
0.999725680596089,1.15833486454255
0.999719910215334,1.15833296377872
0.999714200678465,1.1583311207766
0.999708551472137,1.15832933492553
0.99970296207802,1.15832760562766
0.99969743198277,1.1583259322766
0.999691960673041,1.15832431428511
0.999686547655423,1.1583227510617
0.999681192421555,1.1583212420234
0.999675894478027,1.15831978659149
0.999670653336414,1.15831838419362
0.99966546850829,1.15831703425957
0.999660339505229,1.15831573622553
0.999655265853757,1.15831448953404
0.999650247080401,1.15831329363191
0.999645282711686,1.15831214796596
0.999640372274138,1.15831105199574
0.999635515314221,1.15831000517872
0.99963071137341,1.15830900698298
0.999625959988201,1.15830805687234
0.99962126071004,1.15830715432553
0.999616613095355,1.15830629881915
0.999612016700576,1.15830548983617
0.999607471077151,1.1583047268617
0.999602975801443,1.15830400939149
0.999598530429882,1.15830333691915
0.999594134538835,1.15830270894681
0.999589787704666,1.1583021249766
0.999585489498758,1.15830158451915
0.999581239512427,1.15830108708723
0.999577037322038,1.15830063219787
0.999572882523894,1.15830021937234
0.999568774704327,1.1582998481383
0.999564713464623,1.1582995180234
0.999560698396099,1.15829922856383
0.999556729114991,1.15829897929362
0.999552805212617,1.15829876975745
0.999548926310198,1.1582985995
0.99954509200902,1.15829846807021
0.999541301935286,1.1582983750234
0.999537555705235,1.15829831991489
0.999533852940085,1.15829830230851
0.999530193266044,1.15829832176596
0.999526576309315,1.15829837785532
0.999523001706071,1.15829847015319
0.999519469092485,1.15829859823404
0.999515978099746,1.15829876167447
0.999512528378977,1.1582989600617
0.999509119561369,1.15829919298085
0.999505751308012,1.1582994600234
0.999502423260065,1.15829976078298
0.999499135073635,1.15830009485532
0.999495886409814,1.15830046184468
0.999492676914744,1.15830086135106
0.999489506264468,1.15830129298723
0.999486374120079,1.1583017563617
0.999483280142669,1.15830225108723
0.999480224008283,1.15830277678723
0.999477205392964,1.1583033330766
0.999474223967773,1.15830391958511
0.999471279413738,1.15830453593617
0.999468371411886,1.15830518176383
0.999465499643247,1.1583058567
0.9994626638038,1.15830656038511
0.999459863574574,1.15830729245532
0.999457098651547,1.15830805255745
0.9994543687307,1.15830884033617
0.99945167350303,1.15830965544043
0.999449012679467,1.15831049752766
0.999446385951008,1.15831136624681
0.999443793033568,1.1583122612617
0.999441233623128,1.15831318223191
0.999438707440587,1.15831412882128
0.999436214191892,1.1583151007
0.999433753597944,1.15831609753404
0.999431325369674,1.158317119
0.999428929227981,1.15831816477234
0.99942656489875,1.15831923453191
0.999424232107864,1.15832032795745
0.999421930571238,1.15832144473617
0.999419660029707,1.15832258455106
0.99941742021414,1.15832374709574
0.99941521085042,1.1583249320617
0.999413031684366,1.15832613914468
0.999410882441862,1.15832736804043
0.99940876287371,1.15832861844894
0.999406672720747,1.1583298900766
0.999404611728791,1.15833118262553
0.999402579638677,1.15833249580638
0.999400576206194,1.15833382932766
0.999398601182144,1.15833518290426
0.999396654317331,1.15833655625106
0.999394735367541,1.15833794908723
0.999392844088561,1.15833936112979
0.999390980246147,1.15834079210638
0.999389143601071,1.15834224174043
0.999387333909118,1.15834370975957
0.999385550946012,1.15834519589149
0.999383794472524,1.15834669987447
0.999382064264377,1.1583482214383
0.999380360087326,1.15834976032128
0.999378681717093,1.15835131626383
0.999377028929402,1.15835288900851
0.99937540150496,1.15835447829574
0.999373799219489,1.15835608387447
0.999372221853696,1.15835770549362
0.999370669198257,1.1583593429
0.999369141023909,1.15836099585106
0.999367637330653,1.15836266409787
0.999366157894212,1.15836434739787
0.999364702510244,1.15836604550638
0.999363270959456,1.15836775818298
0.999361863042492,1.15836948519149
0.999360478540057,1.15837122629149
0.999359117257778,1.15837298125106
0.99935777898633,1.1583747498383
0.999356463521372,1.15837653182128
0.999355170668529,1.15837832697234
0.999353900223462,1.15838013506383
0.999352651991795,1.15838195587447
0.999351425779156,1.15838378917872
0.999350221391172,1.15838563475745
0.999349038638452,1.15838749239362
0.999347877321639,1.15838936186809
0.999346737266295,1.15839124296809
0.999345618273064,1.15839313548085
0.999344515542415,1.15839503919362
0.999343428944765,1.15839695394681
0.999342358360501,1.15839887957447
0.999341303660039,1.15840081591915
0.999340264723766,1.1584027628234
0.999339241432067,1.15840472012553
0.999338233660344,1.15840668767234
0.999337241288982,1.15840866530638
0.999336264198366,1.15841065287447
0.999335302278851,1.1584126502234
0.999334355400853,1.15841465720213
0.999333423454727,1.15841667365745
0.999332506325841,1.15841869944468
0.999331603894581,1.15842073440851
0.999330716056285,1.15842277840851
0.999329842686354,1.15842483129574
0.999328983680126,1.15842689292553
0.999328138927954,1.15842896315319
0.999327308315207,1.15843104183617
0.999326491732239,1.15843312883404
0.999325689069403,1.15843522400851
0.99932490022702,1.15843732721489
0.999324125090461,1.15843943831915
0.999323363550078,1.15844155718298
0.999322615511177,1.15844368366809
0.999321880864111,1.15844581764255
0.999321159499234,1.15844795897021
0.99932045132185,1.15845010751915
0.999319756227297,1.15845226315745
0.999319074110913,1.15845442575532
0.999318404878002,1.15845659517872
0.999317748423902,1.15845877130213
0.999317104648935,1.15846095399574
0.999316473453421,1.15846314313404
0.99931585474765,1.15846533859149
0.999315248426959,1.15846754024255
0.999314654396653,1.1584697479617
0.999314072562038,1.15847196162766
0.999313502823434,1.15847418111915
0.999312945096116,1.15847640631277
0.999312399285388,1.15847863708936
0.999311865291571,1.15848087332979
0.999311343024954,1.15848311491489
0.999310832395828,1.15848536172766
0.99931033331448,1.15848761365319
0.999309845686216,1.15848987057447
0.999309369431294,1.1584921323766
0.999308904450034,1.15849439894468
0.999308450662693,1.15849667016809
0.999308007979561,1.15849894593617
0.999307576310927,1.15850122613404
0.999306430897853,1.15850351065106
0.999304737221954,1.15850580663617
0.999303065669745,1.15850811957447
0.999301416071773,1.15851044924681
0.999299788248616,1.15851279542979
0.999298182025836,1.15851515790851
0.999296597233979,1.15851753646383
0.999295033703592,1.15851993088511
0.999293491260237,1.15852234095745
0.999291969739443,1.15852476647021
0.999290334789258,1.15852720721277
0.999288197767363,1.15852966432128
0.999286087030746,1.1585321428234
0.999284002365095,1.15853464245106
0.999281943566071,1.15853716294894
0.999279910424347,1.15853970405532
0.999279422382417,1.15854226551489
0.99927906482989,1.15854483185745
0.99927871787321,1.15854740178085
0.999278381422666,1.1585499751766
0.999278055383564,1.15855255194043
0.999277739676161,1.15855513196809
0.999277434200777,1.15855771515532
0.99927713887767,1.1585603014
0.99927685361713,1.15856289060213
0.999276578334428,1.15856548265957
0.999276312944839,1.15856807747234
0.999276057358651,1.15857067494255
0.999275811501106,1.15857327497021
0.999275575277508,1.15857587745957
0.999275348618083,1.15857848231277
0.999275131433119,1.15858108943617
0.999274923642874,1.15858369873191
0.999274725167605,1.15858631010851
0.999274535927568,1.15858892347234
0.999274355848006,1.15859153872979
0.999274184839206,1.15859415579149
0.999274022836377,1.1585967745617
0.999273869754794,1.15859939495745
0.999273725519697,1.15860201688298
0.999273590051342,1.15860464025319
0.999273463284938,1.15860726497872
0.99927334513576,1.15860989097447
0.999273235539015,1.15861251815106
0.999273134414961,1.15861514642553
0.999273041688838,1.15861777571277
0.999272957295856,1.15862040592979
0.999272881161255,1.15862303698936
0.99927281321526,1.15862566881064
0.999272753388097,1.15862830131277
0.999272701605005,1.15863093441489
0.999272657801195,1.15863356803404
0.999272621911874,1.15863620209149
0.999272593862285,1.15863883651064
0.999272573587634,1.15864147120851
0.999272561023133,1.15864410610851
0.999272556099004,1.15864674113617
0.999272558755442,1.15864937621064
0.999272568922671,1.1586520112617
0.999272586535899,1.15865464620851
0.99927261153532,1.15865728098085
0.999272643856143,1.15865991550213
0.999272683433576,1.1586625497
0.999272730202828,1.1586651835
0.999272784109076,1.15866781683404
0.999272845087529,1.15867044962766
0.999272913078379,1.15867308181064
0.999272988016835,1.15867571331277
0.999273069853059,1.15867834406596
0.999273158517274,1.158680974
0.999273253954657,1.15868360304468
0.999273356105402,1.15868623113617
0.999273464919669,1.15868885820426
0.999273580332667,1.15869148418298
0.999273702284588,1.15869410900638
0.999273830730578,1.15869673260851
0.999273965605844,1.15869935492553
0.999274106855565,1.15870197589149
0.999274254429899,1.15870459544468
0.999274408269041,1.15870721352128
0.99927456832315,1.15870983005532
0.99927473453242,1.15871244498936
0.999274906851995,1.15871505825957
0.999275085227052,1.15871766980426
0.999275269602767,1.15872027956383
0.999275459929301,1.1587228874766
0.999275656156816,1.15872549348511
0.999275858230486,1.15872809752979
0.999276066100474,1.15873069955106
0.99927627971694,1.15873329949149
0.999276499035028,1.15873589729362
0.999276724004899,1.1587384929
0.99927695457173,1.15874108625532
0.999277190690665,1.15874367730213
0.999277432311865,1.15874626598511
0.999277679395459,1.15874885224894
0.999277931886623,1.15875143604043
0.999278189740501,1.15875401730426
0.999278452912239,1.15875659598723
0.999278721351997,1.15875917203404
0.999278995019903,1.15876174539574
0.999279273866119,1.15876431601702
0.999279557850772,1.15876688384681
0.999279846924023,1.15876944883404
0.999280141046002,1.15877201092979
0.999280440171851,1.15877457007872
0.999280744261701,1.15877712623404
0.999281053260727,1.15877967934468
0.99928136714401,1.15878222936383
0.999281685851743,1.15878477624043
0.999282009354022,1.15878731992553
0.999282337610975,1.15878986037447
0.99928267056778,1.15879239753617
0.999283008199516,1.15879493136383
0.999283350456345,1.15879746181277
0.999283697298395,1.15879998883617
0.999284048690777,1.15880251238723
0.999284404588638,1.15880503242128
0.999284764957089,1.15880754889149
0.999285130513816,1.15881006175532
0.999285501199014,1.15881257095957
0.99928587694789,1.15881507645319
0.999286257710606,1.15881757818723
0.999286643422369,1.15882007610638
0.999287034028358,1.15882257016809
0.999287429468764,1.15882506031702
0.999287829688764,1.15882754650851
0.999288234633535,1.15883002869362
0.999288644248254,1.15883250682553
0.999289058473114,1.15883498085745
0.999289477263258,1.15883745074255
0.999289900558881,1.15883991643617
0.999290328310141,1.15884237789149
0.999290760462217,1.15884483506383
0.999291196965269,1.15884728791277
0.999291637764473,1.15884973639149
0.999292082814975,1.15885218045745
0.999292532066934,1.15885462006809
0.999292985465527,1.15885705518085
0.999293442960916,1.15885948575745
0.999293904513228,1.15886191175319
0.999294370067641,1.15886433312766
0.999294839579299,1.15886674984255
0.999295312998362,1.15886916185745
0.999295790279975,1.15887156913404
0.999296271384267,1.15887397163404
0.999296756256414,1.15887636931489
0.999297244856545,1.15887876214468
0.999297737139805,1.15888115008298
0.999298233061337,1.15888353309362
0.999298732576287,1.15888591114043
0.999299235644784,1.15888828418511
0.999299742226955,1.15889065219574
0.999300252272961,1.15889301513404
0.999300765747915,1.15889537296809
0.999301282606961,1.1588977256617
0.999301802810228,1.15890007318085
0.999302326317844,1.15890241549362
0.999302853089938,1.15890475256596
0.999303383086639,1.15890708436383
0.999303916268074,1.15890941085745
0.999304452599357,1.15891173201489
0.999304992040616,1.15891404780213
0.999305534551979,1.15891635818936
0.999306080098558,1.15891866314681
0.999306628645467,1.15892096264255
0.99930718014785,1.15892325664681
0.999307734580787,1.15892554513191
0.999308291899423,1.15892782806596
0.999308852073854,1.15893010542128
0.999309415069193,1.15893237717021
0.999309980850551,1.15893464328298
0.999310549378058,1.15893690373191
0.999311120626794,1.15893915848936
0.999311694556887,1.15894140752979
0.999312271138434,1.1589436508234
0.999312850336548,1.15894588834681
0.999313432121323,1.15894812007234
0.999314016457874,1.15895034597234
0.999314603321281,1.15895256602553
0.999315192676655,1.15895478020213
0.999315784489109,1.15895698848085
0.99931637872874,1.15895919083404
0.999316975370628,1.15896138724043
0.99931757438487,1.15896357767234
0.999318175736577,1.15896576210851
0.99931877940083,1.15896794052553
0.999319385342742,1.1589701129
0.999319993542377,1.15897227920851
0.999320603969831,1.15897443942979
0.999321216590216,1.15897659354043
0.999321831378614,1.15897874151702
0.999322448310104,1.15898088334043
0.999323067359767,1.15898301898936
0.999323688497699,1.15898514844043
0.999324311693996,1.15898727167234
0.999324936928723,1.15898938866809
0.999325564171975,1.15899149940426
0.999326193398835,1.15899360386383
0.999326824589365,1.15899570202128
0.999327457708678,1.1589977938617
0.999328092741822,1.15899987936596
0.99932872965391,1.15900195851277
0.99932936842999,1.15900403128298
0.999330009045142,1.15900609765957
0.999330651469463,1.1590081576234
0.999331295683017,1.15901021115745
0.999331941665868,1.15901225824043
0.999332589388112,1.15901429885957
0.999333238834798,1.15901633299362
0.999333889976023,1.15901836062766
0.999334542796833,1.15902038174255
0.999335197272311,1.1590223963234
0.999335853377535,1.15902440435106
0.999336511097554,1.15902640581277
0.999337170407449,1.15902840068936
0.9993378312823,1.15903038896809
0.999338493707154,1.15903237062979
0.999339157662077,1.1590343456617
0.999339823122149,1.15903631404681
0.999340490072417,1.15903827577021
0.999341158487962,1.15904023081702
0.999341828353832,1.15904217917234
0.999342499650093,1.1590441208234
0.999343172351822,1.15904605575532
0.999343846449054,1.15904798395319
0.999344521911885,1.15904990540213
0.999345198730345,1.15905182008936
0.999345876889485,1.15905372800426
0.999346556359399,1.15905562912766
0.999347237130121,1.15905752345106
0.999347919181714,1.15905941095957
0.999348602499227,1.15906129164043
0.999349287062724,1.15906316548085
0.999349972857253,1.15906503246809
0.999350659857894,1.15906689259149
0.999351348059664,1.1590687458383
0.999352037427674,1.15907059219574
0.999352727946974,1.15907243165319
0.999353419582676,1.15907426419787
0.999354112324811,1.15907608981915
0.999354806138492,1.15907790850426
0.999355501008768,1.15907972024681
0.999356196910718,1.15908152503191
0.999356893819424,1.15908332285106
0.999357591719932,1.15908511369574
0.99935829058234,1.15908689755319
0.999358990391696,1.15908867441489
0.999359691128064,1.15909044427021
0.999360392766524,1.15909220711277
0.999361095287141,1.15909396293191
0.999361798674963,1.15909571171702
0.99936250290507,1.1590974534617
0.999363207957526,1.15909918815745
0.99936391381738,1.15910091579574
0.999364620459711,1.15910263636808
0.999365327874553,1.15910434986809
0.999366036032001,1.15910605628511
0.999366744927072,1.15910775561277
0.999367454529861,1.15910944784681
0.999368164825418,1.15911113297447
0.999368875803773,1.15911281099362
0.999369587440009,1.15911448189574
0.999370299719171,1.15911614567447
0.99937101262631,1.1591178023234
0.999371726141489,1.15911945183617
0.999372440249756,1.15912109420638
0.99937315493616,1.15912272942766
0.999373870180765,1.15912435749362
0.999374585978586,1.15912597840213
0.999375302299721,1.15912759214468
0.999376019139185,1.15912919871702
0.999376736482026,1.15913079811277
0.99937745430831,1.15913239032766
0.999378172603083,1.15913397535745
0.999378891356378,1.15913555319787
0.999379610553244,1.15913712384255
0.999380330173744,1.15913868728936
0.999381050212894,1.15914024353191
0.999381770655744,1.15914179256596
0.999382491482357,1.15914333438936
0.999383212682764,1.15914486899574
0.999383934246999,1.15914639638298
0.99938465616011,1.15914791654894
0.999385378407144,1.15914942948723
0.999386100978134,1.15915093519574
0.999386823863112,1.15915243367234
0.999387547047126,1.15915392491064
0.999388270515224,1.15915540891064
0.999388994262423,1.15915688567021
0.999389718273771,1.15915835518298
0.999390442534315,1.15915981744894
0.999391167039072,1.15916127246383
0.99939189177309,1.15916272022766
0.999392616731385,1.1591641607383
0.999393341894022,1.15916559398936
0.999394067256015,1.15916701998298
0.999394792802415,1.15916843871489
0.999395518528236,1.15916985018298
0.999396244423511,1.15917125438936
0.999396970473288,1.15917265132766
0.999397696672583,1.15917404099787
0.999398423011429,1.15917542339787
0.999399149474873,1.15917679852766
0.999399876057931,1.15917816638723
0.999400602755619,1.15917952697234
0.999401329548003,1.15918088028298
0.999402056435081,1.15918222631915
0.999402783406886,1.1591835650766
0.999403510448467,1.15918489655957
0.999404237559822,1.15918622076383
0.999404964726001,1.15918753768936
0.999405691937035,1.15918884733617
0.999406419197908,1.15919014970426
0.999407146483701,1.15919144479149
0.999407873799398,1.15919273259787
0.999408601130047,1.15919401312553
0.999409328470663,1.15919528637234
0.999410055811279,1.15919655233617
0.999410783151896,1.15919781102128
0.99941151047756,1.1591990624234
0.999412237783289,1.15920030654681
0.999412965064098,1.15920154338936
0.99941369231002,1.15920277295106
0.999414419521054,1.15920399523404
0.999415146682249,1.1592052102383
0.999415873793604,1.1592064179617
0.999416600845152,1.15920761840638
0.999417327831909,1.15920881157447
0.999418054748891,1.15920999746596
0.99941878158613,1.15921117607872
0.999419508343626,1.15921234741702
0.999420235011411,1.15921351148085
0.999420961584501,1.15921466827021
0.999421688057913,1.15921581778511
0.999422507566451,1.15921696002979
0.999423860111891,1.15921809407021
0.999425207100242,1.15921921457021
0.999426548571377,1.15922032158936
0.999427884560182,1.15922141517872
0.999429215111514,1.15922249539362
0.999430540255275,1.15922356229149
0.999431860036322,1.1592246159234
0.999433174484558,1.15922565634468
0.999434483644837,1.15922668360851
0.999435787547065,1.15922769776596
0.999437086226128,1.15922869887234
0.999438379726882,1.15922968697872
0.999439668079231,1.15923066213617
0.999440951318061,1.15923162439787
0.999442229483245,1.15923257381277
0.999443502604686,1.15923351043404
0.999444770722256,1.15923443431064
0.999446033865858,1.15923534549362
0.99944729207038,1.15923624403404
0.999448545375693,1.1592371299766
0.999449793811701,1.1592380033766
0.999451037413291,1.1592388642766
0.999452276210368,1.15923971272979
0.999453510237817,1.15924054878298
0.999454739530529,1.15924137248085
0.999455964123388,1.15924218387447
0.999457184036333,1.15924298301064
0.999458399304249,1.15924376993404
0.999459609962024,1.15924454469362
0.999460816034579,1.15924530733404
0.999462017561785,1.15924605790213
0.999463214568561,1.15924679644043
0.999464407089795,1.15924752299787
0.999465595150406,1.15924823761915
0.999466778790267,1.15924894034681
0.999467958029312,1.15924963122553
0.999469132907414,1.1592503103
0.999470303449492,1.15925097761489
0.999471469685449,1.15925163321277
0.999472631650173,1.15925227713404
0.999473789363601,1.15925290942553
0.999474942860618,1.15925353012766
0.99947609217113,1.15925413928511
0.99947723732504,1.15925473693404
0.999478378347266,1.1592553231234
0.99947951526273,1.15925589788936
0.999480648111303,1.15925646127447
0.999481776907935,1.15925701331915
0.9994829016925,1.15925755406596
0.999484022484932,1.15925808355319
0.999485139315135,1.15925860181915
0.999486252208029,1.15925910890638
0.999487361193518,1.15925960485532
0.99948846629652,1.15926008970213
0.999489567546941,1.15926056348511
0.999490664964715,1.15926102624681
0.999491758579746,1.15926147802128
0.999492848421938,1.15926191884894
0.999493934506242,1.15926234876809
0.999495016862562,1.15926276781489
0.999496095520802,1.15926317602553
0.999497170495914,1.15926357344043
0.999498241822785,1.15926396009574
0.99949930952135,1.15926433602553
0.999500373611546,1.15926470126596
0.999501434123277,1.15926505585745
0.999502491076477,1.15926539983191
0.999503544501051,1.15926573322553
0.999504594416934,1.15926605607447
0.999505640844063,1.15926636841489
0.99950668381234,1.15926667027872
0.999507723341701,1.15926696170213
0.999508759452083,1.15926724272128
0.999509792173388,1.15926751336808
0.999510821525553,1.1592677736766
0.999511847528513,1.15926802368298
0.999512870207187,1.15926826341702
0.999513889581513,1.15926849291489
0.999514905676409,1.15926871220851
0.999515918511811,1.15926892132979
0.999516928112639,1.15926912031489
0.999517934498828,1.15926930919149
0.999518937690315,1.15926948799574
0.999519937707034,1.15926965675532
0.999520934573906,1.15926981550638
0.999521928315851,1.15926996427872
0.999522918942836,1.15927010310426
0.999523906484764,1.15927023201277
0.999524890961573,1.15927035103404
0.999525872388212,1.15927046020213
0.999526850794587,1.15927055954681
0.999527826190664,1.15927064909574
0.999528798601364,1.15927072888298
0.999529768046623,1.15927079893404
0.999530734546375,1.15927085928298
0.999531698115573,1.15927090995532
0.999532658784121,1.15927095098298
0.999533616561986,1.15927098239362
0.999534571474088,1.15927100421702
0.999535523535378,1.15927101648298
0.999536472770778,1.15927101921702
0.999537419195237,1.15927101244894
0.999538362823709,1.15927099620851
0.999539303681112,1.15927097052128
0.999540241787383,1.15927093541489
0.999541177152489,1.15927089091915
0.999542109806335,1.1592708370617
0.999543039753903,1.15927077386596
0.999543967025098,1.1592707013617
0.999544891629887,1.1592706195766
0.999545813588207,1.15927052853404
0.999546732924976,1.15927042826383
0.999547649645179,1.15927031879149
0.999548563773736,1.15927020014043
0.999549475325597,1.15927007234043
0.9995503843207,1.15926993541702
0.999551290773996,1.15926978939149
0.99955219470542,1.15926963429362
0.999553096124941,1.15926947014894
0.999553995057478,1.15926929697872
0.999554891512998,1.15926911481064
0.999555785506455,1.15926892366809
0.999556677052799,1.15926872357872
0.999557566166983,1.15926851456383
0.999558452868941,1.15926829664681
0.999559337163659,1.15926806985532
0.999560219076056,1.15926783421277
0.999561098611115,1.15926758974043
0.999561975793756,1.15926733646596
0.999562850628964,1.15926707440851
0.999563723131691,1.15926680359574
0.99956459332187,1.15926652404894
0.999565461204488,1.15926623578936
0.999566326804463,1.15926593884468
0.999567190131764,1.15926563323404
0.999568051196357,1.15926531898085
0.999568910013196,1.15926499610851
0.999569766602216,1.15926466464043
0.9995706209684,1.15926432459574
0.999571473126701,1.159263976
0.999572323097054,1.15926361887447
0.999573170884443,1.15926325324043
0.999574016508804,1.15926287911915
0.999574859980105,1.15926249653404
0.999575701313297,1.15926210550426
0.999576540518349,1.15926170605532
0.999577377610212,1.15926129820213
0.999578212603839,1.15926088197234
0.999579045509196,1.15926045738298
0.999579876336252,1.15926002445745
0.999580705099959,1.15925958321277
0.999581531820252,1.15925913367447
0.999582356497132,1.15925867585957
0.999583179150534,1.15925820978936
0.999583999790425,1.15925773548298
0.999584818431759,1.15925725296383
0.999585635084502,1.15925676224894
0.999586449763607,1.15925626335957
0.999587262474057,1.15925575631489
0.999588073235788,1.15925524113617
0.999588882053784,1.15925471784043
0.999589688942998,1.15925418644894
0.99959049391838,1.15925364698085
0.999591296989898,1.15925309945319
0.999592098162537,1.15925254388723
0.999592897456233,1.15925198030213
0.999593694880952,1.15925140871489
0.999594490446663,1.15925082914681
0.999595284163335,1.15925024161277
0.999596076045918,1.15924964613617
0.999596866099397,1.15924904273191
0.999597654338723,1.15924843141702
0.999598440778848,1.15924781221489
0.999599225424756,1.1592471851383
0.999600008286416,1.15924655020638
0.999600789383762,1.15924590744043
0.999601568716795,1.15924525685532
0.999602346305451,1.15924459846809
0.999603122149729,1.15924393229574
0.999603896269565,1.15924325835957
0.999604668674928,1.15924257667234
0.9996054393708,1.15924188725532
0.999606208367151,1.15924119012128
0.999606975683915,1.15924048529149
0.999607741321093,1.15923977277872
0.999608505293637,1.15923905260213
0.999609267611513,1.15923832478085
0.999610028279707,1.15923758932553
0.999610787318154,1.15923684625745
0.999611544731839,1.15923609558936
0.999612300525744,1.15923533734255
0.999613054714821,1.15923457152766
0.99961380730904,1.15923379816383
0.999614558318366,1.15923301726596
0.999615307747786,1.15923222885106
0.999616055612249,1.15923143293404
0.999616801916741,1.15923062953192
0.999617546676212,1.15922981865745
0.999618289895647,1.15922900032979
0.999619031585015,1.1592281745617
0.999619771754281,1.15922734136809
0.999620510413416,1.15922650076596
0.999621247572385,1.15922565277021
0.999621983236174,1.15922479739362
0.999622717419734,1.15922393465532
0.999623450128049,1.15922306456596
0.999624181366103,1.15922218714255
0.999624911153832,1.1592213024
0.999625639486252,1.15922041035106
0.999626366383298,1.15921951101277
0.999627091849954,1.15921860439787
0.999627815896189,1.15921769051915
0.992607717623414,1.15921676939362
0.992665217672727,1.15928612045532
0.992722267891945,1.15935489593191
0.992778871844582,1.15942310032979
0.992835033049295,1.15949073811064
0.992890755014776,1.15955781371277
0.992946041214827,1.15962433152979
0.993000895083381,1.15969029592128
0.993055320044401,1.15975571122128
0.993109319491947,1.15982058171702
0.993162896785192,1.15988491167234
0.99321605525839,1.15994870531064
0.99326879823084,1.16001196682553
0.993321128976989,1.16007470037447
0.993373050761314,1.16013691008511
0.993424566818391,1.16019860005319
0.993475680347905,1.16025977433617
0.993526394534591,1.16032043696596
0.993576712543249,1.16038059194043
0.993626637493822,1.1604402432234
0.993676172496286,1.16049939475106
0.993725320635698,1.16055805042553
0.993774084967209,1.16061621412128
0.993822468521053,1.16067388967872
0.993870474317495,1.16073108091064
0.993918105331944,1.16078779159574
0.993965364534826,1.16084402548936
0.994012254856695,1.16089978631064
0.994058779218138,1.16095507775319
0.994104940509836,1.16100990348085
0.994150741602537,1.16106426712553
0.994196185342069,1.16111817229574
0.994241274554323,1.16117162256809
0.994286012035286,1.16122462149149
0.994330400570978,1.16127717258511
0.994374442922501,1.16132927934468
0.994418141816066,1.16138094523191
0.994461499972904,1.16143217368936
0.994504520084338,1.1614829681234
0.994547204816774,1.16153333192128
0.994589556831635,1.1615832684383
0.99463157875047,1.16163278100638
0.994673273179878,1.16168187292766
0.994714642716488,1.16173054748298
0.994755689922045,1.1617788079234
0.994796417343339,1.16182665747447
0.994836827512209,1.1618740993383
0.994876922930592,1.16192113669149
0.994916706090454,1.16196777268298
0.994956179458845,1.16201401044043
0.994995345477892,1.1620598530617
0.99503420658474,1.16210530362766
0.995072765181646,1.16215036518723
0.995111023665883,1.16219504077021
0.995148984404821,1.16223933338085
0.995186431140508,1.16228324599787
0.995223547216985,1.16232678376809
0.995260374050756,1.16236995000213
0.995296913939416,1.16241274759362
0.995333169145672,1.16245517941489
0.995369141937215,1.16249724831702
0.995404834541864,1.16253895712553
0.995440249177469,1.16258030864681
0.995475388051916,1.1626213056617
0.995510253343183,1.16266195093191
0.995544847224267,1.16270224719574
0.995579171838259,1.16274219717021
0.995613229323269,1.16278180355106
0.995647021792484,1.16282106901064
0.995680551339159,1.16285999620213
0.995713820056545,1.16289858775957
0.995746830007993,1.16293684629149
0.995779583231931,1.16297477438936
0.99650976478635,1.1630123746234
0.996534483372746,1.16304266563404
0.996559050527241,1.16307270920851
0.996583467112056,1.16310250686383
0.996607733964493,1.16313206010426
0.99663185193182,1.16316137042979
0.996655821861306,1.16319043933192
0.996679644580286,1.16321926829149
0.996703278268554,1.16324785878298
0.996726724466147,1.16327621269574
0.996749984693165,1.16330433191064
0.996773060474693,1.16333221828723
0.996795953305912,1.16335987367021
0.996818664672033,1.16338729989574
0.996841196058271,1.16341449877447
0.996863548924917,1.16344147211277
0.996885724732266,1.16346822169362
0.996907724910706,1.16349474929362
0.996929550900596,1.16352105666596
0.996951204112388,1.16354714555957
0.996972685961522,1.1635730177
0.996993997838514,1.16359867480426
0.997015141123915,1.16362411857447
0.997036117183323,1.16364935069574
0.997056927377353,1.16367437284468
0.997077573046683,1.16369918668085
0.997098055531992,1.16372379385106
0.997118376149039,1.16374819598936
0.997138536223552,1.16377239471489
0.997158537046368,1.16379639163404
0.997178379913313,1.16382018834255
0.997198066115224,1.16384378642128
0.997217596908053,1.1638671874383
0.997236973567689,1.16389039294894
0.997256197335132,1.16391340449787
0.997275269456364,1.16393622361277
0.997294191162418,1.16395885181277
0.997312963669375,1.16398129060426
0.997331588193315,1.16400354148085
0.997350065935366,1.1640256059234
0.997368398086689,1.1640474854
0.997386585828476,1.16406918137021
0.997404630331953,1.1640906952766
0.997422532763361,1.16411202855745
0.997440294273988,1.16413318262979
0.99745791601014,1.16415415890851
0.997475399108154,1.16417495879149
0.997492744689416,1.16419558366596
0.997509953870327,1.16421603490851
0.997527027762305,1.16423631388511
0.997543967466799,1.16425642194894
0.997560774065325,1.16427636044468
0.997577448644378,1.16429613070213
0.997593992280491,1.16431573404681
0.997610406030257,1.16433517178511
0.99762669095027,1.16435444522128
0.997642848092141,1.16437355564255
0.997658878487545,1.16439250432766
0.997674783178124,1.16441129254894
0.997690563175617,1.16442992155957
0.99770621950173,1.16444839261064
0.997721753158236,1.16446670694043
0.997737165146905,1.16448486577447
0.997752456449572,1.16450287033404
0.997767628058041,1.1645207218234
0.99778268093421,1.16453842144468
0.997797616054932,1.16455597038298
0.997812434372139,1.16457336982128
0.997827136837761,1.1645906209234
0.997841724393763,1.16460772485319
0.997856197977125,1.16462468275745
0.997870558514858,1.16464149578085
0.997884806924007,1.16465816505319
0.997898944116632,1.16467469169787
0.99791297099981,1.16469107682553
0.997926888475632,1.16470732154255
0.997940697426256,1.16472342694468
0.997954398738821,1.16473939411489
0.997967993285517,1.16475522413404
0.997981481943516,1.16477091807021
0.997994865570056,1.16478647698298
0.998008145017388,1.1648019019234
0.998021321127799,1.16481719393617
0.998034394743574,1.16483235405319
0.998047366692045,1.1648473833
0.998060237800546,1.16486228269787
0.998073008886443,1.16487705325319
0.998085680757133,1.16489169596809
0.998098254220013,1.16490621183617
0.998110730072514,1.16492060184255
0.998123109102097,1.1649348669617
0.99813539209124,1.16494900816596
0.998147579822421,1.16496302641702
0.998159673063166,1.16497692266596
0.998171672576018,1.16499069785957
0.998183579123518,1.1650043529383
0.998195393463224,1.16501788882979
0.99820711633276,1.16503130645745
0.998218748474731,1.16504460673617
0.998230290621776,1.16505779057872
0.998241743511517,1.16507085888085
0.998253107861642,1.1650838125383
0.998264384384853,1.16509665243617
0.998275573798837,1.16510937945532
0.998286676806328,1.16512199446596
0.998297694105078,1.16513449833404
0.998308626397822,1.16514689191915
0.998319474362374,1.16515917606809
0.998330238686518,1.16517135162979
0.99834092004807,1.1651834194383
0.998351519119861,1.1651953803234
0.998362036569737,1.16520723511064
0.998372473055578,1.16521898461702
0.998382829230281,1.16523062965319
0.998393105756708,1.1652421710234
0.998403303267819,1.16525360952128
0.998413422411527,1.16526494594255
0.998423463820789,1.16527618107021
0.998433428123584,1.16528731568085
0.998443315942902,1.16529835054894
0.99845312790672,1.16530928643617
0.998462864628061,1.16532012410638
0.998472526709982,1.16533086430851
0.998482114760523,1.16534150779362
0.998491629387724,1.1653520553
0.998501071174705,1.16536250756383
0.998510440719539,1.16537286531489
0.998519738605347,1.16538312927447
0.998528965415248,1.1653933001617
0.998538121722395,1.16540337868723
0.998547208099942,1.16541336555532
0.998556225116056,1.16542326146809
0.998565173333923,1.16543306712128
0.998574053311742,1.1654427832
0.998582865597748,1.16545241038723
0.998591610745156,1.16546194936383
0.998600289302201,1.1654714008
0.998608901802162,1.16548076536383
0.998617448783305,1.16549004371277
0.998625930773928,1.16549923650851
0.998634348307311,1.16550834439574
0.998642701906767,1.1655173680234
0.998650992085642,1.16552630802979
0.998659219362266,1.16553516504894
0.998667384244999,1.16554393971489
0.998675487242203,1.16555263264681
0.998683528852272,1.16556124446808
0.998691509578583,1.16556977579149
0.998699429909562,1.16557822722553
0.998707290338618,1.1655865993766
0.998715091354177,1.16559489284255
0.998722833434698,1.16560310822128
0.998730517058637,1.1656112461
0.998738142704453,1.16561930706383
0.998745710830668,1.16562729169362
0.998753221915739,1.16563520056809
0.998760676418188,1.16564303425319
0.998768074791555,1.16565079331702
0.998775417499344,1.1656584783234
0.998782704985126,1.16566608982766
0.998789937697456,1.16567362838298
0.998797116084887,1.1656810945383
0.998804240586005,1.1656884888383
0.998811311639398,1.16569581181915
0.998818329673684,1.16570306401702
0.998825295122464,1.16571024596596
0.998832208409374,1.16571735818723
0.998839069958048,1.16572440120638
0.998845880192121,1.16573137554043
0.998852639525259,1.16573828170426
0.998859348366145,1.16574512020426
0.998866007133429,1.16575189154894
0.998872616220843,1.1657585962383
0.998879176042053,1.16576523477021
0.998885686995774,1.16577180763617
0.998892149475737,1.16577831532766
0.998898563870689,1.16578475832766
0.998904930579344,1.16579113711915
0.998911249980483,1.16579745218085
0.998917522462851,1.16580370398298
0.998923748405228,1.16580989299574
0.998929928191377,1.16581601968723
0.998936062185126,1.16582208451702
0.998942150765252,1.16582808794468
0.998948194300569,1.16583403042553
0.998954193149918,1.16583991241064
0.998960147682112,1.16584573434468
0.998966058255993,1.16585149667447
0.998971925225421,1.16585719983617
0.99897774894924,1.16586284427021
0.998983529771341,1.16586843040851
0.998989268050567,1.16587395867872
0.998994964120842,1.16587942950851
0.999000618326057,1.16588484332128
0.999006231015089,1.16589020053404
0.999011802516876,1.1658955015617
0.999017333559074,1.16590074681702
0.999022824465639,1.16590593670851
0.999028275560525,1.16591107163404
0.999033687167689,1.16591615199362
0.999039059596135,1.16592117818085
0.999044393164834,1.16592615058936
0.99904968819276,1.16593106961064
0.999054944983931,1.16593593562553
0.999060163852335,1.16594074901915
0.999065345092026,1.16594551017234
0.999070489021974,1.1659502194617
0.999075595931249,1.16595487725745
0.999080666118885,1.16595948393191
0.999090217118849,1.16596403985532
0.999115702075061,1.16596850017021
0.999140981045213,1.1659727053766
0.999166055504549,1.1659766575383
0.999190926923332,1.1659803587
0.999215596766837,1.16598381089574
0.99924006648539,1.16598701614468
0.999264337514365,1.16598997644468
0.99928841128415,1.16599269379149
0.999312289225137,1.16599517015532
0.999335972732826,1.16599740749574
0.999359463217671,1.16599940776383
0.999382762070191,1.16600117288723
0.999405870665951,1.16600270478511
0.999428790380518,1.16600400536383
0.999451522574507,1.16600507651277
0.999474068598563,1.16600592010851
0.999496429793366,1.16600653801489
0.999518607499594,1.16600693208298
0.999540603037991,1.16600710415106
0.999562417724314,1.1660070560383
0.999584052859372,1.16600678955745
0.999605509743972,1.16600630650638
0.999626789668952,1.16600560867021
0.999647893905217,1.16600469781702
0.999668823728655,1.16600357570851
0.999689580395216,1.16600224408936
0.999710165155868,1.16600070469149
0.99973057926158,1.1659989592383
0.999750823943384,1.1659970094383
0.999770900422344,1.16599485698511
0.999790809919524,1.1659925035617
0.99981055364602,1.16598995084468
0.999830132797978,1.16598720048723
0.999849548566557,1.16598425414255
0.999868802137934,1.16598111344043
0.999887894693302,1.16597778000851
0.999906827388935,1.16597425545745
0.999925601386088,1.16597054138723
0.999944217841036,1.16596663938723
0.9999626778951,1.16596255103404
0.999980982679632,1.16595827789149
0.999999133321003,1.16595382151702
1.0000171309406,1.16594918345106
1.00003497664983,1.16594436522766
1.00005267155514,1.16593936836383
1.00007021674303,1.16593419437234
1.00008761330995,1.16592884475319
1.00010486233244,1.16592332098936
1.00012196488205,1.1659176245617
1.00013892203032,1.16591175693404
1.00015573482388,1.16590571956383
1.0001724043243,1.16589951389362
1.00018893156825,1.1658931413617
1.00020531759238,1.16588660338723
1.00022156342837,1.16587990138936
1.00023767009294,1.16587303676596
1.00025363860282,1.16586601091277
1.00026946995977,1.16585882521277
1.00028516517055,1.1658514810383
1.00030072521699,1.16584397975319
1.00030244429103,1.16583632271064
1.00029600304761,1.16582864845957
1.00028961887026,1.16582103868511
1.00028329130046,1.16581349281702
1.00027701988963,1.16580601028936
1.00027080418426,1.16579859054043
1.00026464373578,1.16579123301064
1.00025853810561,1.16578393714681
1.00025248684519,1.16577670240213
1.00024648952591,1.16576952823191
1.00024054570918,1.16576241409574
1.00023465497136,1.16575535945745
1.00022881687886,1.16574836378723
1.000223031018,1.16574142655532
1.00021729696017,1.16573454724255
1.00021161429668,1.16572772532766
1.00020598260888,1.16572096029574
1.00020040149308,1.16571425164043
1.0001948705406,1.16570759885106
1.00018938934772,1.16570100142766
1.00018395751575,1.16569445887234
1.00017857465094,1.16568797068936
1.00017324035459,1.16568153639149
1.00016795424292,1.16567515548936
1.00016271592222,1.16566882750213
1.00015752501369,1.16566255195106
1.00015238113857,1.1656563283617
1.00014728391308,1.16565015626383
1.00014223296343,1.16564403518936
1.00013722792082,1.1656379646766
1.00013226841643,1.16563194426383
1.00012735408144,1.16562597349787
1.00012248455702,1.1656200519234
1.00011765947934,1.16561417909362
1.00011287849454,1.16560835456383
1.00010814124875,1.16560257789362
1.00010344738315,1.16559684864255
1.00009879655881,1.16559116637872
1.00009418842686,1.16558553067021
1.00008962264342,1.16557994108936
1.00008509886458,1.16557439721277
1.00008061676141,1.16556889861915
1.00007617599003,1.16556344489362
1.00007177622646,1.16555803561915
1.00006741713679,1.16555267038723
1.00006309839209,1.16554734879149
1.00005881967337,1.16554207042553
1.00005458065169,1.16553683489149
1.00005038101308,1.16553164178936
1.00004622044354,1.16552649072766
1.0000420986241,1.16552138131277
1.00003801524575,1.16551631315957
1.0000339699995,1.16551128587872
1.00002996257633,1.16550629909362
1.00002599267721,1.1655013524234
1.00002205999314,1.16549644549149
1.00001816423007,1.16549157792553
1.00001430509394,1.16548674935957
1.00001048228073,1.16548195942128
1.00000669550637,1.16547720775106
1.00000294448177,1.16547249398723
0.999999228912888,1.16546781777021
0.999995548515643,1.16546317874894
0.999991903015914,1.16545857656809
0.999988292124635,1.16545401087872
0.999984715562704,1.16544948133404
0.99998117306099,1.16544498759362
0.999977664335407,1.16544052931277
0.999974189126792,1.16543610615319
0.999970747156044,1.16543171778298
0.999967338159013,1.16542736386808
0.999963961871553,1.16542304407447
0.999961100060817,1.16541875808085
0.9999585682863,1.16541450073404
0.999956061750433,1.16541026872979
0.999953580258843,1.16540606181702
0.999951123612171,1.16540187974468
0.999948691606078,1.1653977222617
0.999946284046189,1.16539358912553
0.999943900733147,1.16538948008936
0.999941541477562,1.16538539490851
0.999939206090045,1.16538133334681
0.999936894371239,1.16537729515957
0.999934606131753,1.16537328011489
0.999932341192167,1.1653692879766
0.999930099363089,1.16536531850851
0.999927880455132,1.16536137148298
0.99992568428389,1.16535744667021
0.999923510674924,1.1653535438383
0.999921359443829,1.16534966276596
0.9999192304062,1.16534580322979
0.999917123392582,1.16534196500213
0.999915038223555,1.16533814786809
0.999912974719695,1.16533435160638
0.999910932716534,1.165330576
0.999908912029665,1.16532682083617
0.999906912499604,1.16532308589787
0.999904933951911,1.1653193709766
0.999902976217134,1.16531567585957
0.999901039130802,1.16531200034043
0.999899122523462,1.16530834421064
0.999897226235627,1.16530470726809
0.999895350107812,1.16530108930638
0.999893493965579,1.16529749012553
0.99989165765941,1.16529390952553
0.999889841029819,1.16529034730638
0.999888043912336,1.16528680327234
0.999886266157442,1.16528327722766
0.999884507605653,1.16527976897872
0.99988276810745,1.16527627833192
0.999881047503347,1.1652728051
0.999879345643826,1.16526934908936
0.999877662379368,1.16526591011489
0.999875997565441,1.16526248799149
0.999874351042557,1.16525908253191
0.999872722676151,1.16525569355532
0.99987111231172,1.16525232087872
0.999869519809715,1.16524896432128
0.999867945025601,1.16524562370638
0.999866387814844,1.16524229885319
0.999864848037894,1.16523898958936
0.999863325555201,1.1652356957383
0.999861820227214,1.16523241712766
0.999860331914383,1.16522915358511
0.999858860487127,1.16522590494255
0.99985740580091,1.16522267102766
0.999855967721167,1.16521945167447
0.999854546123299,1.16521624671702
0.999853140862772,1.16521305598936
0.999851751819972,1.16520987932979
0.999850378860332,1.16520671657447
0.999849021849286,1.1652035675617
0.999847680662235,1.16520043213404
0.999846355174582,1.16519731012979
0.999845045256744,1.16519420139574
0.999843750784123,1.16519110577447
0.999842471637103,1.16518802310851
0.99984120768112,1.16518495324894
0.999839958801542,1.16518189604255
0.999838724878755,1.16517885133617
0.99983750578816,1.16517581898298
0.999836301410143,1.16517279883191
0.99983511162509,1.16516979073617
0.99983393631837,1.16516679455106
0.999832775365384,1.16516381013192
0.999831628656487,1.16516083733191
0.999830496077047,1.16515787601277
0.99982937750745,1.16515492602979
0.999828272833066,1.16515198724468
0.999827181949232,1.16514905951489
0.999826104736333,1.16514614270851
0.999825041089707,1.16514323668298
0.999823990894723,1.16514034130638
0.999822954046719,1.16513745644043
0.999821930431064,1.16513458195532
0.999820919943096,1.16513171771489
0.999819922478152,1.16512886359149
0.999818937931568,1.16512601945106
0.9998179661937,1.16512318516808
0.999817007164867,1.16512036061064
0.999816060745391,1.16511754565319
0.999815126820642,1.16511474017021
0.999814205300909,1.16511194403617
0.999813296076545,1.16510915712766
0.99981239905784,1.16510637931915
0.999811514135146,1.16510361048936
0.999810641218753,1.16510085051915
0.999809780203999,1.16509809928511
0.999808930996188,1.16509535667234
0.99980809350561,1.16509262255957
0.999807267627602,1.16508989682979
0.999806453277437,1.16508717936596
0.999805650350453,1.16508447005532
0.999804858761922,1.16508176878298
0.99980407841715,1.16507907543191
0.999803309221442,1.16507638989362
0.999802551090071,1.16507371205532
0.999801803928343,1.16507104180638
0.99980106765153,1.16506837903617
0.999800342164937,1.16506572363617
0.999799627383839,1.16506307549787
0.999798923223507,1.16506043451489
0.999798229594231,1.16505780058085
0.999797546406301,1.16505517359149
0.999796873584956,1.1650525534383
0.999796211035503,1.1650499400234
0.999795558683183,1.1650473332383
0.999794916438284,1.16504473298298
0.999794284216079,1.16504213915745
0.99979366194181,1.1650395516617
0.999793049535733,1.16503697039362
0.999792446908139,1.16503439525532
0.999791853984267,1.16503182615106
0.999791270684374,1.16502926298085
0.999790696933703,1.16502670564894
0.999790132647525,1.1650241540617
0.999789577751082,1.1650216081234
0.999789032169615,1.1650190677383
0.999788495828364,1.16501653281489
0.999787968647587,1.1650140032617
0.999787450552525,1.16501147898511
0.999786941468418,1.16500895989362
0.999786441325492,1.16500644589787
0.999785950048988,1.16500393691064
0.999785467564146,1.16500143284043
0.999784993801191,1.16499893359787
0.999784528690349,1.1649964391
0.999784072156859,1.16499394925745
0.999783624130949,1.16499146398511
0.999783184547824,1.16498898319787
0.999782753332728,1.16498650680851
0.999782330415885,1.1649840347383
0.999781915737488,1.1649815669
0.999781509222777,1.16497910321489
0.999781110806961,1.16497664359574
0.999780720420266,1.16497418796809
0.999780338002884,1.16497173624681
0.99977996348504,1.16496928835319
0.999779596806926,1.16496684420851
0.999779237893785,1.16496440373404
0.999778886695775,1.16496196685319
0.99977854313814,1.16495953348936
0.99977820716107,1.1649571035617
0.999777878704759,1.16495467699787
0.999777557709399,1.1649522537234
0.999777244105217,1.1649498336617
0.999776937837388,1.1649474167383
0.999776638846104,1.16494500288085
0.99977634707156,1.16494259201702
0.999776062448963,1.16494018407447
0.99977578492349,1.16493777897872
0.999775514440319,1.16493537666383
0.999775250934657,1.16493297705532
0.999774994346698,1.16493058008298
0.999774744631587,1.16492818568085
0.999774501719547,1.16492579377872
0.999774265565724,1.16492340430638
0.999774036105327,1.1649210172
0.999773813288516,1.16491863238936
0.999773597055484,1.16491624980851
0.999773387356392,1.16491386939362
0.999773184136416,1.1649114910766
0.999772987340733,1.16490911479574
0.99977279691452,1.16490674048298
0.999772612807937,1.1649043680766
0.999772434971146,1.16490199751489
0.999772263349322,1.16489962873191
0.999772097887642,1.16489726166596
0.999771938536268,1.16489489625745
0.999771785250343,1.16489253244468
0.999771637975045,1.16489017016596
0.999771496660533,1.1648878093617
0.999771361261954,1.16488544997021
0.999771231724482,1.16488309193617
0.99977110799828,1.16488073519787
0.999770990038491,1.16487837969787
0.99977087780026,1.16487602537872
0.999770771228764,1.16487367218511
0.999770670284132,1.16487132005532
0.999770574916523,1.1648689689383
0.999770485076099,1.16486661877447
0.999770400722988,1.16486426951064
0.999770321807351,1.16486192109149
0.999770248284333,1.1648595734617
0.999770180114061,1.16485722656809
0.999770117241713,1.16485488035532
0.999770059632401,1.16485253477447
0.999770007236285,1.16485018976808
0.999769960013495,1.16484784528723
0.999769917924158,1.16484550128085
0.999769880918436,1.16484315769362
0.999769848951473,1.1648408144766
0.999769821993365,1.16483847158085
0.999769799994273,1.16483612895319
0.999769782909342,1.16483378654681
0.999769770703683,1.16483144431277
0.999769763332442,1.1648291022
0.999769760760732,1.16482676015957
0.999769762943695,1.16482441814681
0.999769769841462,1.16482207611064
0.999769781419145,1.16481973400638
0.999769797626904,1.16481739178511
0.999769818439819,1.16481504940426
0.999769843808051,1.16481270681277
0.999769873701697,1.16481036396809
0.999769908075901,1.1648080208234
0.999769946895776,1.16480567733617
0.99976999012145,1.16480333345957
0.999770037723019,1.16480098914894
0.999770089655629,1.16479864436383
0.999770145884391,1.16479629905745
0.999770206379402,1.16479395318936
0.999770271095806,1.16479160671489
0.9997703400037,1.16478925959149
0.999770413068197,1.16478691178085
0.999770490254408,1.16478456323617
0.999770571522463,1.16478221392128
0.999770656842457,1.16477986379149
0.999770746179504,1.16477751280851
0.999770839498715,1.16477516092979
0.999770936770187,1.16477280811915
0.999771037964016,1.16477045433404
0.999771143035347,1.16476809953404
0.999771251964245,1.16476574368511
0.999771364710837,1.16476338674468
0.999771481250204,1.16476102867447
0.999771601542475,1.1647586694383
0.999771725557746,1.16475630899787
0.999771853271097,1.16475394731702
0.999771984642656,1.16475158435745
0.999772119647505,1.16474922008298
0.999772258255739,1.16474685445532
0.999772400432472,1.16474448744255
0.999772546152782,1.16474211900426
0.999772699568289,1.16473974910851
0.999772860579314,1.16473737767872
0.999773029071226,1.16473500463404
0.999773204944348,1.16473262990426
0.999773388084047,1.16473025341489
0.999773578390646,1.16472787509149
0.999773775759481,1.1647254948617
0.999773980090875,1.16472311265745
0.999774191285148,1.16472072840851
0.999774409242621,1.16471834204468
0.999774633858633,1.1647159535
0.999774865048456,1.16471356270426
0.999775102712411,1.16471116959787
0.99977534675082,1.16470877411064
0.999775597073972,1.16470637617872
0.999775853592155,1.16470397574468
0.999776116210677,1.16470157274043
0.999776384839824,1.16469916710851
0.999776659384903,1.16469675878511
0.999776939751219,1.16469434771702
0.999777225844077,1.16469193384043
0.999777517583734,1.1646895171
0.999777814870511,1.16468709744043
0.999778117619682,1.16468467480213
0.999778425746519,1.16468224913617
0.999778739161312,1.16467982038511
0.999779057779334,1.16467738849574
0.999779381520842,1.16467495341915
0.999779710301109,1.1646725151
0.999780044035408,1.16467007348936
0.999780382648979,1.1646676285383
0.999780726057097,1.16466518019787
0.999781074180018,1.16466272842128
0.999781426947967,1.16466027315957
0.999781784276217,1.16465781436383
0.999782146099977,1.16465535199362
0.999782512329536,1.16465288600213
0.999782882905087,1.16465041634255
0.999783257746887,1.16464794297447
0.999783636785161,1.16464546585532
0.999784019950134,1.16464298494043
0.99978440717203,1.16464050018936
0.99978479837609,1.16463801156383
0.999785193502508,1.16463551902128
0.999785592481509,1.1646330225234
0.999785995243316,1.16463052203191
0.999786401728123,1.16462801751064
0.99978681187114,1.16462550891702
0.999787225602589,1.16462299621915
0.999787642862666,1.16462047938085
0.999788063591561,1.16461795836596
0.999788487729469,1.1646154331383
0.999788915211597,1.16461290366383
0.999789345978139,1.16461036991277
0.999789779849672,1.16460783184681
0.999790216766391,1.16460528944043
0.999790656673471,1.16460274265957
0.999791099516089,1.16460019147447
0.999791545244405,1.16459763585745
0.999791993798613,1.1645950757766
0.999792445133858,1.16459251120851
0.999792899190331,1.16458994212128
0.999793355918193,1.16458736848723
0.99979381527259,1.16458479028298
0.999794277198698,1.16458220748085
0.99979474165166,1.16457962005532
0.999795208581639,1.16457702797872
0.999795677933811,1.16457443122766
0.999796149673288,1.16457182978085
0.999796623745246,1.16456922361064
0.999797100104831,1.16456661269362
0.999797578712172,1.16456399701064
0.999798059517427,1.16456137653404
0.999798542475743,1.16455875124681
0.999799027547248,1.1645561211234
0.99979951469207,1.16455348614468
0.999800003860369,1.16455084629149
0.999800495012276,1.16454820154043
0.999800988107917,1.16454555187234
0.999801483112405,1.16454289726809
0.999801979975901,1.16454023770851
0.999802478668502,1.1645375731766
0.999802979145352,1.16453490365319
0.999803481371563,1.16453222911702
0.999803119861791,1.16452954955532
0.99980255830681,1.16452687361277
0.999802007686584,1.16452420329149
0.999801467891466,1.16452153848085
0.999800938801841,1.16451887907447
0.999800420318032,1.16451622496596
0.999799912330391,1.16451357604468
0.999799414734256,1.16451093221064
0.999798927419981,1.16450829335532
0.999798450287886,1.16450565937872
0.999797983233308,1.16450303018085
0.999797526151586,1.16450040565532
0.999797078943041,1.16449778570638
0.999796641507993,1.16449517023404
0.999796213751748,1.16449255914043
0.999795795569644,1.16448995232766
0.999795386866985,1.16448734970213
0.999794987549077,1.16448475116809
0.999794597516242,1.16448215663192
0.999794216678767,1.16447956599787
0.999793844941959,1.1644769791766
0.999793482216107,1.1644743960766
0.999793128406515,1.16447181660851
0.999792783423474,1.16446924068085
0.999792447177271,1.16446666820851
0.999792119578197,1.1644640991
0.999791800536541,1.16446153327234
0.999791490381242,1.16445897063617
0.999791189007637,1.16445641110638
0.999790896321032,1.16445385459362
0.999790612241684,1.16445130101064
0.999790336664931,1.16444875027021
0.999790069506044,1.16444620228936
0.99978981067033,1.16444365698085
0.999789560078046,1.16444111426596
0.999789317634497,1.16443857405745
0.999789083254955,1.1644360362766
0.999788856854694,1.16443350084255
0.999788638348988,1.16443096767447
0.999788427648124,1.16442843669362
0.9997877201037,1.16442590782128
0.999785765723112,1.16442338603191
0.999783834223772,1.16442088380638
0.999781925406323,1.16441840091702
0.999780039056456,1.16441593713404
0.999778174974813,1.16441349223191
0.999776332957054,1.16441106599149
0.999774512798836,1.16440865818936
0.999772714310771,1.16440626860638
0.999770937288516,1.16440389702766
0.999769181537699,1.1644015432383
0.999767446868929,1.16439920702128
0.999765733087834,1.16439688817021
0.999764040005023,1.16439458647447
0.999762367431108,1.16439230172766
0.999760715186666,1.16439003372128
0.999759083077324,1.16438778225532
0.999757470928645,1.16438554712766
0.999755878551238,1.16438332813617
0.999754305770666,1.16438112508511
0.999752752407507,1.16437893777872
0.999751218292308,1.16437676602128
0.999749703235679,1.16437460962128
0.999748207078134,1.16437246838511
0.999746729640251,1.16437034212766
0.99974527075756,1.16436823065957
1.00005989083078,1.16436613379362
1.00005817987558,1.16436088753617
1.00005644083091,1.16435565840638
1.00005467436464,1.16435044668511
1.00005288112964,1.16434525264468
1.00005106176885,1.16434007655532
1.00004921693018,1.16433491867872
1.00004734723165,1.16432977927021
1.00004545330121,1.1643246585766
1.00004353574194,1.16431955684043
1.01607957114168,1.1643144743
1.01594764444631,1.16414886875532
1.0158167301976,1.16398458381702
1.01568682081995,1.16382160934894
1.01555790880259,1.16365993528936
1.01542998668456,1.16349955165957
1.01530304704478,1.16334044854894
1.01517708253194,1.16318261612128
1.01505208584458,1.16302604461702
1.0149280497261,1.16287072434681
1.01480496698466,1.16271664569787
1.01468283046334,1.1625637991234
1.01456163307,1.16241217515106
1.01444136775735,1.16226176438511
1.01432202753791,1.16211255748936
1.01420360545412,1.16196454520851
1.01408609462315,1.16181771834681
1.01396948819209,1.16167206778723
1.01385377937283,1.16152758447447
1.01373896141214,1.1613842594234
1.01362502761657,1.16124208371702
1.01351197133757,1.16110104850426
1.01339978597641,1.160961145
1.01328846496924,1.16082236448936
1.01317800182199,1.16068469831489
1.01306839006551,1.16054813789362
1.01295962329545,1.16041267470213
1.01285169514733,1.16027830028085
1.01274459929153,1.16014500623617
1.01263832946825,1.16001278423617
1.01253287943759,1.15988162601277
1.01242824302446,1.15975152335957
1.01232441408864,1.15962246812979
1.01222138653977,1.15949445224468
1.01211915432237,1.15936746767872
1.01201771144076,1.15924150647234
1.01191705192419,1.1591165607234
1.01181716986171,1.15899262259149
1.01171805937725,1.15886968429149
1.01161971463962,1.15874773810426
1.01152212986247,1.15862677635957
1.01142529929433,1.15850679145319
1.0113292172286,1.15838777583404
1.01123387801349,1.15826972201064
1.01113927601217,1.15815262254681
1.01104540565759,1.1580364700617
1.01095226140761,1.15792125723404
1.01085983775498,1.15780697679149
1.01076812924728,1.1576936215234
1.01067713046697,1.15758118427021
1.01058683603139,1.15746965792979
1.01049724060276,1.15735903544894
1.01040833888314,1.15724930982979
1.01032012560452,1.15714047412979
1.01023259555371,1.15703252145745
1.01014574353743,1.15692544497447
1.01005956441228,1.15681923789149
1.00997405307469,1.15671389347447
1.00988920444605,1.15660940503617
1.00980501349755,1.15650576594681
1.0097214769099,1.15640296962128
1.00963858968919,1.15630100950851
1.00955634688638,1.15619987910638
1.0094747435873,1.15609957197021
1.00939377491268,1.15600008169149
1.00931343601315,1.1559014019234
1.00923372209418,1.15580352635745
1.00915462837116,1.1557064487383
1.00907615011437,1.15561016285957
1.00899828262393,1.1555146625617
1.00892102123489,1.15541994172553
1.00884436131219,1.15532599428723
1.00876829826064,1.15523281422766
1.00869282751993,1.15514039556809
1.00861794455968,1.15504873238298
1.00854364487938,1.15495781878511
1.00846992402839,1.1548676489383
1.00839677757099,1.15477821704894
1.00832420111137,1.15468951736596
1.00825219029355,1.15460154418298
1.00818074078151,1.1545142918383
1.00810984828409,1.15442775471277
1.00803950853006,1.15434192723191
1.00796971728306,1.15425680386383
1.00790047035161,1.15417237911489
1.00783176355916,1.15408864753617
1.00776359276408,1.1540056037234
1.0076959538596,1.15392324231064
1.00762884276885,1.15384155797234
1.00756225544488,1.15376054542553
1.00749618787064,1.15368019942766
1.00743063605898,1.15360051477447
1.00736559605265,1.15352148630638
1.00730106392432,1.15344310889574
1.00723703577655,1.15336537746383
1.00717350773682,1.15328828695957
1.00711047597247,1.15321183238298
1.00704793667081,1.1531360087617
1.00698588604404,1.15306081116809
1.00692432033926,1.15298623471064
1.00686323583844,1.15291227453404
1.00680262883853,1.15283892582128
1.00674249566637,1.15276618379362
1.00668283268368,1.15269404370851
1.00662363627711,1.15262250085745
1.00656490285324,1.15255155057234
1.00650662885853,1.15248118821489
1.0064488107494,1.15241140918936
1.00639144502712,1.15234220893191
1.00633452820792,1.15227358291489
1.00627805683794,1.15220552664043
1.00622202748324,1.15213803565319
1.00616643674479,1.15207110552979
1.00611128124346,1.1520047318766
1.00605655763007,1.15193891033617
1.00600226257533,1.15187363658936
1.00594839277989,1.15180890634255
1.00589494496431,1.15174471534043
1.00584191587906,1.15168105935745
1.00578930229457,1.15161793420426
1.0648617814606,1.15155533572128
1.06425464442084,1.15090141328511
1.06365314596165,1.15025356837872
1.06305723364705,1.14961174455745
1.0624668555245,1.14897588590426
1.06188196013485,1.14834593701915
1.06130249649246,1.14772184302128
1.06072841409509,1.14710354953617
1.06015966289905,1.14649100269787
1.05959619333412,1.14588414914043
1.05903795629856,1.14528293599574
1.0584849031392,1.14468731088085
1.05793698565638,1.14409722190851
1.057394156109,1.14351261766809
1.05685636719451,1.14293344722979
1.05632357204898,1.14235966013404
1.05579572425202,1.14179120639362
1.05527265786848,1.14122803648511
1.05475422710828,1.14067010254681
1.05424061457783,1.14011735817447
1.0566941322495,1.13956975513617
1.05616148750419,1.13899759203617
1.05563380058369,1.13843076078511
1.05511102524205,1.13786921175532
1.05459311566197,1.13731289578298
1.05408002645473,1.13676176415957
1.05357171266524,1.13621576862979
1.05306812974708,1.13567486139574
1.05256923357746,1.13513899509787
1.05207498045226,1.1346081228234
1.05158532706607,1.13408219809149
1.05110023052711,1.13356117485957
1.05061964833739,1.13304500751489
1.05014353840757,1.13253365086596
1.04967185903704,1.13202706014468
1.04920456891398,1.13152519100213
1.0487416271103,1.1310279995
1.04828299309165,1.13053544211277
1.04782862669748,1.13004747571489
1.04737848813605,1.12956405759149
1.04693253800436,1.12908514541915
1.04649073724829,1.12861069727021
1.0460530471925,1.12814067161277
1.04561942952549,1.12767502729149
1.0451898462846,1.12721372354681
1.04476425986605,1.12675671999149
1.04434263302488,1.12630397661702
1.04392492885007,1.12585545378936
1.04351111079442,1.1254111122383
1.0431011426297,1.12497091306383
1.04269498848652,1.12453481772979
1.04229261282445,1.12410278805745
1.04189398043695,1.1236747862234
1.04149905643648,1.12325077475745
1.04110780626941,1.12283071653404
1.04072019571105,1.12241457478298
1.04033619085072,1.12200231306809
1.03995575809169,1.12159389529787
1.03957886415624,1.12118928571277
1.03920547607562,1.12078844888936
1.0388355611901,1.12039134973404
1.038469087139,1.11999795348085
1.03810602188058,1.11960822568298
1.03774633365224,1.11922213222128
1.03738999100034,1.11883963929149
1.03703696276034,1.11846071340213
1.03668721806672,1.11808532137447
1.0363407263281,1.11771343034255
1.03599745725709,1.11734500774043
1.03565738083046,1.11698002131277
1.03532046731904,1.11661843909787
1.03498668726776,1.11626022943617
1.03465601149071,1.11590536095957
1.03432841108106,1.11555380259362
1.0340038574011,1.11520552355532
1.03368232208228,1.11486049334681
1.03336377701022,1.11451868175319
1.03304819434963,1.1141800588383
1.03273554651444,1.11384459495319
1.03242580617273,1.11351226071702
1.03211894626175,1.11318302702553
1.03181493995794,1.11285686504681
1.03151376069195,1.11253374621277
1.0312153821486,1.11221364222766
1.03091977825193,1.11189652505532
1.03062692316523,1.11158236691702
1.03033679130096,1.11127114030213
0.969971577785611,1.11096281794894
0.970214317929133,1.11125876000213
0.970455049063147,1.11155227219149
0.970693787863903,1.11184337462766
0.970930550868099,1.11213208725319
0.971165354467899,1.11241842984894
0.971398214925886,1.11270242202766
0.971629148370074,1.1129840832383
0.971858174412252,1.11326343277447
0.972085308851494,1.11354048972553
0.972310567347327,1.11381527302766
0.972533965434677,1.1140878014617
0.972755518518891,1.11435809364894
0.972975241875731,1.11462616805745
0.973193150666329,1.11489204300213
0.973409259912267,1.11515573665106
0.973623584515513,1.11541726701489
0.973836139253436,1.11567665195957
0.97404693878379,1.1159339092
0.974255997644716,1.11618905630851
0.974463330249757,1.11644211070638
0.974668950892838,1.11669308967447
0.974872873753258,1.11694201035319
0.975075112885714,1.11718888973404
0.975275682245227,1.11743374467021
0.97547459565225,1.11767659188085
0.975671866822573,1.1179174479383
0.975867509357359,1.11815632928511
0.976061536748119,1.11839325222128
0.976253962376721,1.11862823291489
0.976444799500435,1.1188612874
0.976634061286818,1.11909243158085
0.97682176077883,1.11932168122128
0.977007910919751,1.11954905196383
0.977192524538232,1.11977455931915
0.977375614368229,1.11999821866383
0.977557193029066,1.12022004525319
0.97773727304039,1.12044005421277
0.977915866812201,1.12065826054894
0.978092986654819,1.12087467913404
0.978268644788856,1.1210893247234
0.978442853310322,1.12130221195106
0.978615624230503,1.12151335532766
0.978786969465988,1.12172276924043
0.978956900823722,1.12193046796383
0.979125430010969,1.12213646565106
0.979292568650267,1.12234077633617
0.979458328254508,1.1225434139383
0.97962272025684,1.12274439226596
0.979785755985747,1.12294372500426
0.979947446675023,1.12314142573191
0.980107803468746,1.12333750791277
0.980266837416302,1.12353198489787
0.980424559482349,1.12372486993191
0.980580980536851,1.12391617614681
0.980736111350093,1.1241059165617
0.980889962622585,1.12429410409787
0.981042544950174,1.12448075155957
0.981193868848964,1.12466587164894
0.981343944745348,1.12484947696596
0.981492782980994,1.12503158000213
0.981640393807856,1.12521219314681
0.981786787403131,1.12539132868511
0.981931973849321,1.12556899880213
0.982075963154169,1.12574521558298
0.982218765225738,1.12591999101064
0.982360389917271,1.12609333696809
0.98250084697236,1.12626526524255
0.982640146074793,1.12643578752128
0.982778296823629,1.12660491539574
0.973677408169681,1.12677266036383
0.973894217773208,1.12703150652553
0.974109201706284,1.12728818239149
0.97432237546895,1.1275427062383
0.974533754426679,1.12779509618511
0.974743353815362,1.12804537019787
0.974951188736324,1.12829354609149
0.975157274171276,1.12853964152766
0.975361624972346,1.12878367401915
0.975564255857096,1.12902566092979
0.975765181423473,1.1292656194766
0.975964416154795,1.12950356672979
0.976161974394828,1.12973951961489
0.976357870377693,1.12997349491489
0.97655211821291,1.13020550926596
0.976744731880421,1.13043557917021
0.976935725260485,1.13066372098298
0.977125112098797,1.13088995092553
0.977312906031405,1.13111428507872
0.977499120579727,1.13133673938723
0.977683769145565,1.1315573296617
0.977866865026059,1.13177607157872
0.978048421388768,1.13199298067872
0.978228451301571,1.13220807237447
0.978406967727685,1.13242136194468
0.978583983500743,1.1326328645383
0.978759511359686,1.13284259518085
0.978933563928822,1.13305056876383
0.979106153737765,1.13325680005532
0.979277293186548,1.1334613037
0.979446994595459,1.13366409421277
0.979615270160189,1.13386518598936
0.979782131976749,1.13406459330426
0.979947592051442,1.13426233031064
0.980111662275936,1.13445841103617
0.980274354442224,1.13465284939362
0.980435680242619,1.13484565918298
0.980595651269755,1.13503685407447
0.980754279026556,1.13522644763617
0.980911574906298,1.13541445330851
0.981067550207564,1.13560088442979
0.981222216144209,1.13578575421277
0.981375583815457,1.13596907577021
0.98152766424079,1.13615086209362
0.972628356326448,1.13633112607234
0.972852217964669,1.13660047339149
0.973074157014827,1.13686757982553
0.973294192071987,1.13713246461702
0.973512339538279,1.13739514682553
0.973728615691237,1.13765564534894
0.973943036653895,1.13791397891489
0.974155618414717,1.13817016609787
0.974366376832586,1.13842422530638
0.974575327616868,1.13867617479362
0.974782486357313,1.13892603265319
0.974987868494154,1.13917381682553
0.975191489343026,1.13941954509149
0.975393364084995,1.13966323508511
0.975593507781516,1.13990490428298
0.975791935344524,1.14014457001277
0.975988661576308,1.14038224945532
0.976183701134623,1.14061795964043
0.976377068572561,1.14085171745106
0.976568778298679,1.14108353962766
0.976758844606906,1.1413134427617
0.97694728166657,1.14154144330426
0.977134103522402,1.14176755756596
0.977319324104502,1.14199180171277
0.977502957218371,1.14221419177447
0.977685016554882,1.14243474364468
0.977865515675322,1.14265347307447
0.978044468046287,1.14287039568085
0.978221886994819,1.14308552695106
0.978397785743301,1.14329888222979
0.97857217740945,1.1435104767383
0.978745074986388,1.1437203255617
0.978916491357587,1.14392844365319
0.979086439296875,1.14413484584468
0.979254931463448,1.14433954683191
0.979421980421808,1.14454256118936
0.979587598616843,1.1447439033617
0.979751798383792,1.14494358767447
0.979914591958219,1.14514162832128
0.980075991466038,1.14533803938298
0.98023600893847,1.14553283481277
0.980394656287122,1.14572602844468
0.980551945338873,1.14591763399362
0.98070788780597,1.14610766505532
0.980862495300986,1.14629613511277
0.981015779341794,1.14648305752553
0.981167751346591,1.14666844554468
0.981318422633896,1.1468523123
0.981467804422547,1.14703467081702
0.981615907831704,1.147215534
0.981762743900786,1.14739491464468
0.981908323554579,1.14757282544255
0.982052657638127,1.14774927896596
0.982195756891811,1.14792428768298
0.982337631971287,1.14809786395745
0.982478293442496,1.14827002004255
0.982617751776689,1.14844076808723
0.982756017345435,1.14861012013191
0.98289310045053,1.14877808811915
0.983029011284121,1.14894468388511
0.983163759973566,1.14910991916383
0.983297356541559,1.14927380558936
0.983429810926069,1.14943635469574
0.983561132985319,1.14959757791277
0.983691332497792,1.1497574865766
0.983820419137307,1.14991609192553
0.983948402517875,1.1500734051
0.98407529215383,1.15022943714255
0.984201097494713,1.150384199
0.984325827885405,1.15053770152766
0.984449492605993,1.15068995548723
0.984572100861806,1.15084097154681
0.984693661763478,1.15099076027872
0.984814208822994,1.15113933216808
0.984933750388445,1.15128669736596
0.985052294952458,1.15143286593404
0.985169850937883,1.15157784785532
0.985286426697797,1.1517216530234
0.985402030505533,1.15186429125106
0.985516670574617,1.15200577227021
0.985630355038832,1.1521461057234
0.98574309739966,1.15228530118085
0.985854905556639,1.15242336807021
0.985965787344515,1.15256031574468
0.986075750523276,1.1526961534766
0.986184802808055,1.15283089045957
0.986292951829257,1.15296453581489
0.986400205162465,1.15309709858298
0.986506570318469,1.15322858772979
0.986612054748253,1.15335901214681
0.986716665838009,1.15348838064894
0.986820410904157,1.15361670198085
0.986923297213272,1.15374398480851
0.987025331967143,1.15387023772766
0.987126522307749,1.15399546926596
0.987226875312279,1.1541196878766
0.987326398003099,1.15424290193617
0.987425097342766,1.1543651197617
0.987522980239014,1.15448634959149
0.987620053529805,1.15460659959787
0.987716324008242,1.15472587788936
0.987811798402638,1.1548441925
0.98790648339645,1.15496155139574
0.988000385598379,1.15507796248298
0.988093511582234,1.15519343359574
0.988185867847068,1.15530797250426
0.988277460852061,1.15542158691277
0.988368297001571,1.1555342844617
0.988458382635165,1.15564607272766
0.988547724047551,1.15575695922553
0.988636327478618,1.15586695140213
0.988724199113431,1.15597605664468
0.988811345097181,1.15608428228085
0.988897771510271,1.15619163557234
0.988983484383262,1.1562981237234
0.989068489696877,1.1564037538766
0.989152793391968,1.15650853311489
0.989236401349578,1.15661246845957
0.989319319400912,1.15671556687872
0.98940155333232,1.15681783527447
0.989483108880312,1.15691928049787
0.989563991731557,1.1570199093383
0.989644207527872,1.15711972852979
0.989723761866215,1.15721874475106
0.98980266028374,1.15731696462128
0.989880908287695,1.15741439470638
0.98995851133549,1.15751104151702
0.990035474824727,1.15760691151277
0.990111804123106,1.15770201109149
0.990187504548484,1.15779634660213
0.99026258137885,1.15788992434043
0.990337039832385,1.15798275055106
0.990410885107333,1.15807483142128
0.990484122332164,1.15816617308936
0.990556756615413,1.15825678164255
0.99062879301079,1.15834666311489
0.99070023652715,1.15843582349362
0.990771092143446,1.15852426871277
0.990841364783805,1.15861200465745
0.990911059337468,1.1586990371617
0.990980180648822,1.15878537201489
0.991048733532346,1.15887101495319
0.991116722752685,1.15895597166809
0.991184153029626,1.1590402478
0.991251029058035,1.15912384894681
0.99131735548294,1.15920678065319
0.991383136909499,1.1592890484234
0.991448377912963,1.15937065771277
0.991513083023731,1.15945161392979
0.991577256732329,1.1595319224383
0.991640903499379,1.15961158855957
0.99170402773068,1.15969061756809
0.99176663381708,1.15976901469362
0.991828726089617,1.1598467851234
0.991890308864382,1.15992393400213
0.991951386407622,1.16000046642553
0.992011962950699,1.16007638745745
0.992072042695072,1.16015170210638
0.992131629807309,1.16022641535106
0.992190728409125,1.16030053211915
0.992249342602301,1.1603740573
0.992307476443759,1.16044699574681
0.992365133955535,1.16051935226383
0.992422319139731,1.1605911316234
0.992479035943622,1.16066233854894
0.992535288299534,1.16073297773191
0.992591080094937,1.16080305382128
0.992646415197365,1.16087257142553
0.992701297429497,1.16094153511915
0.992755730589091,1.16100994943192
0.992809718434035,1.1610778188617
0.992863264707265,1.16114514786596
0.992917579313982,1.16121194086383
0.992972323645598,1.16127819016596
0.993026621501307,1.16134389146809
0.993080476609093,1.16140904924043
0.993133892652085,1.16147366791702
0.993186873298458,1.16153775189149
0.993239422171534,1.16160130552128
0.993291542874699,1.16166433312979
0.993343238976451,1.16172683900213
0.993394514020368,1.16178882738936
0.993445371510156,1.16185030250426
0.993495814929586,1.16191126853191
0.993545847732527,1.16197172961064
0.993595473342941,1.16203168985532
0.993644695154889,1.16209115334043
0.993693516532528,1.16215012410851
0.993741940815094,1.16220860616809
0.993789971316905,1.16226660349149
0.99383761131739,1.16232412002553
0.993884864071059,1.16238115967447
0.993931732807503,1.16243772631702
0.993978220731392,1.16249382379574
0.994023278808999,1.16254945592553
0.994067566255525,1.16260463701702
0.994111493996464,1.16265937478511
0.994155065042112,1.16271367282979
0.994198282387815,1.16276753472128
0.994241148984064,1.16282096400213
0.994283667771379,1.16287396418298
0.99432584166038,1.16292653874255
0.994367673546733,1.16297869113617
0.994409166281249,1.16303042478723
0.99445031751151,1.16308174308936
0.994491130138168,1.16313264946383
0.994531607041937,1.16318314729574
0.994571751068643,1.16323323994894
0.994611565054148,1.16328293075532
0.994651051804405,1.16333222301702
0.994690214095469,1.16338112001064
0.994729054688438,1.16342962498511
0.994767576314509,1.16347774115745
0.994805781684944,1.16352547172553
0.994843673491069,1.16357281985106
0.994881254394303,1.16361978867447
0.994918527036134,1.16366638130851
0.994955494038111,1.16371260083617
0.994992157996865,1.16375845032128
0.995028521484107,1.16380393279362
0.99506458706158,1.1638490512617
0.995100357256139,1.16389380870851
0.995135834574703,1.16393820809149
0.995171021509241,1.16398225234043
0.995205920526801,1.1640259443617
0.995240534079478,1.16406928704255
0.995274864579499,1.16411228323404
0.995308914444071,1.16415493577234
0.995342686050532,1.16419724746809
0.995376181766251,1.16423922110426
0.995409403923711,1.16428085944468
0.995442354845425,1.16432216522553
0.995475036828987,1.1643631411617
0.995507452152057,1.16440378994894
0.995539603067372,1.16444411425319
0.995571491822689,1.16448411672128
0.995603120635858,1.16452379998085
0.99563449170978,1.16456316662979
0.995665607227417,1.16460221924894
0.995696469346814,1.16464096039787
0.995727080221031,1.16467939261277
0.995757441978209,1.16471751840851
0.995787556731536,1.16475534027872
0.995817426559313,1.16479286069787
0.995847053549811,1.16483008211277
0.995876439756409,1.16486700695957
0.995905587217538,1.16490363764468
0.995934497951692,1.16493997655957
0.995963173967396,1.16497602607447
0.995991617253242,1.1650117885383
0.996019829777883,1.16504726628085
0.996047813495023,1.16508246161277
0.996075570343412,1.16511737682128
0.996103102246849,1.16515201418298
0.996130411109199,1.16518637594468
0.996157498814388,1.16522046434043
0.996184367246344,1.16525428158511
0.996211018249124,1.16528782987234
0.996237453671768,1.16532111137872
0.996263675338395,1.16535412826383
0.996289685058176,1.16538688266596
0.996315484625325,1.16541937670638
0.996341075824094,1.16545161249149
0.99636646041381,1.16548359210213
0.996391640148819,1.16551531761277
0.996416616758547,1.16554679106809
0.99644139197242,1.16557801450426
0.996465967489959,1.1656089899383
0.996490345000719,1.16563971936596
0.99651452618927,1.16567020477234
0.996538512710278,1.1657004481234
0.996562306213427,1.16573045136383
0.99658590833843,1.16576021642766
0.996609320700084,1.16578974523191
0.9966325449082,1.16581903967447
0.996655582557636,1.16584810164043
0.996678435223317,1.16587693299362
0.996701104480166,1.16590553559149
0.99672359186822,1.16593391126596
0.996745898942466,1.16596206183617
0.99676802721802,1.16598998911277
0.996789978214983,1.16601769488085
0.996811753433521,1.16604518091489
0.996833354363828,1.1660724489766
0.996854782476168,1.16609950081064
0.996876039235815,1.16612633814681
0.996897126098081,1.16615296269787
0.996918044498337,1.16617937616808
0.996938795857007,1.16620558024043
0.996959381599495,1.16623157659149
0.996979803121303,1.16625736687447
0.997000061817934,1.16628295273404
0.99702015905997,1.16630833580213
0.997040096217992,1.16633351769574
0.997059874647633,1.16635850001277
0.997079495694553,1.16638328434681
0.997098960689464,1.16640787227021
0.997118270958094,1.16643226534681
0.997137427801248,1.16645646512553
0.997156432524718,1.16648047314043
0.997175286409377,1.16650429091489
0.997193990741078,1.1665279199617
0.997212546780758,1.16655136177234
0.997230955784368,1.16657461783617
0.997249218997893,1.1665976896234
0.997267337652365,1.16662057859362
0.997285312973831,1.16664328619149
0.997303146178373,1.16666581385532
0.997320838462134,1.16668816300638
0.997338391026243,1.16671033505319
0.997355805046909,1.16673233139787
0.997373081700341,1.16675415342766
0.997390222142811,1.16677580251277
0.997407227535578,1.16679728002128
0.997424099019961,1.16681858730213
0.997440837727315,1.16683972569787
0.997457444784009,1.16686069653617
0.997473921296476,1.16688150113617
0.997490268381119,1.16690214080213
0.997506487124434,1.16692261683404
0.997522578617905,1.16694293051277
0.997538543938061,1.16696308311277
0.997554384151464,1.16698307589787
0.99757010031471,1.16700291012128
0.997585693479407,1.16702258702128
0.997601164692183,1.16704210783404
0.997616514974745,1.1670614737766
0.997631745358766,1.1670806860617
0.997646856855987,1.16709974588723
0.997661850468178,1.16711865444468
0.997676727202094,1.16713741291489
0.997691488039571,1.16715602246596
0.997706133967427,1.16717448425957
0.997720665947563,1.16719279944468
0.997735084956829,1.1672109691617
0.997749391947158,1.16722899454468
0.997763587860513,1.16724687671064
0.997777673643842,1.16726461677447
0.997791650224157,1.16728221583617
0.99780551852847,1.16729967499149
0.997819279473825,1.1673169953234
0.997832933967299,1.16733417790638
0.997846482910984,1.16735122380638
0.99785992719202,1.16736813407872
0.997873267702532,1.16738490977234
0.997886505319693,1.1674015519234
0.997899640910707,1.16741806156596
0.99791267534278,1.16743443971915
0.997925609473147,1.16745068739574
0.997938444144095,1.1674668056
0.997951180197908,1.16748279532766
0.997963818476871,1.16749865756596
0.997976359798351,1.16751439329149
0.997988804989679,1.16753000347872
0.998001154863239,1.16754548908511
0.998013410216459,1.16756085107021
0.998025571861721,1.1675760903766
0.998037640586487,1.16759120794255
0.998049617178218,1.1676062047
0.998061502414409,1.16762108156808
0.998073297062586,1.16763583946596
0.998085001900242,1.16765047929574
0.998096617679953,1.16766500195745
0.998108145159275,1.16767940834681
0.998119585080816,1.16769369934255
0.998130938187182,1.1677078758234
0.998142205215995,1.16772193865745
0.998153386889927,1.16773588870638
0.998164483931647,1.16774972682553
0.998175497058843,1.16776345386383
0.998186426979233,1.16777707065745
0.998197274400537,1.16779057804043
0.998208040015521,1.16780397684043
0.998218724521936,1.16781726787447
0.998229328597597,1.16783045195532
0.998239852930289,1.16784352988723
0.998250298187857,1.16785650247021
0.998260665043134,1.16786937049362
0.998270954163966,1.16788213474255
0.998281166198266,1.16789479599787
0.998291301798929,1.16790735502766
0.99830136161885,1.1679198126
0.99831134629099,1.16793216947234
0.998321256458275,1.16794442639574
0.998331092748683,1.16795658411702
0.99834085578022,1.16796864337447
0.998350546180863,1.16798060490426
0.998360164563636,1.16799246943192
0.998369711531596,1.1680042376766
0.998379187692781,1.16801591035532
0.998388593889478,1.16802748817872
0.998397930699823,1.16803897184255
0.998407198721888,1.16805036204255
0.998416398523842,1.16806165947021
0.998425530688806,1.16807286480638
0.998434595784947,1.16808397872766
0.998443594375451,1.16809500190638
0.998452527023502,1.16810593500638
0.998461394287302,1.16811677869149
0.998470196710099,1.16812753361277
0.998478934845111,1.16813820042128
0.998487609235585,1.16814877975957
0.998496220414803,1.16815927226596
0.998504768916047,1.16816967857234
0.998513255272597,1.16817999930851
0.998521680002783,1.16819023509362
0.998530043624934,1.16820038654681
0.998538346662363,1.16821045427872
0.998546589618448,1.16822043889574
0.998554773006534,1.168230341
0.998562897320031,1.16824016118723
0.9985709630673,1.16824990004894
0.998578970731783,1.16825955817234
0.998586920811874,1.16826913613617
0.99859481378603,1.16827863451915
0.998602650142677,1.16828805389362
0.998610430355289,1.1682973948234
0.998618154902324,1.16830665787234
0.998625824242304,1.16831584359787
0.998633438848702,1.16832495255319
0.998640999185025,1.16833398528511
0.998648505704811,1.16834294233617
0.998655958861598,1.16835182424468
0.998663359108925,1.16836063154681
0.99867070689036,1.16836936477234
0.998678002649476,1.16837802444468
0.998685246819873,1.16838661108511
0.998692439845123,1.16839512521277
0.998699582153844,1.16840356733404
0.99870667416967,1.1684119379617
0.99871371632122,1.16842023759574
0.998720709027145,1.1684284667383
0.998727652706094,1.16843662588298
0.998734547771736,1.16844471551915
0.998741394627767,1.16845273613617
0.99874819369284,1.16846068821489
0.998754945355701,1.16846857223191
0.998761650030017,1.16847638866596
0.99876830809955,1.16848413798511
0.998774919968,1.16849182065532
0.99878148601913,1.16849943714043
0.998788006641686,1.16850698789787
0.998794482214448,1.16851447338298
0.998800913126162,1.16852189404681
0.998807299745641,1.16852925033617
0.998813608236944,1.16853654269574
0.998819839552004,1.16854377190638
0.998825994642752,1.1685509387383
0.9988320744362,1.16855804395957
0.998838079864345,1.16856508831915
0.998844011839246,1.16857207256383
0.998849871262995,1.16857899742979
0.998855659027718,1.16858586364255
0.998861376025539,1.16859267191702
0.998867023123662,1.16859942296383
0.998872601189293,1.16860611748298
0.998878111079668,1.16861275616596
0.998883553637072,1.16861933969149
0.998888929703791,1.1686258687383
0.99889424009719,1.16863234397021
0.998899485644603,1.16863876604255
0.998904667143458,1.16864513560851
0.998909785406138,1.16865145330426
0.99891484121512,1.16865771976808
0.998919835357866,1.16866393562128
0.998924768596919,1.16867010148085
0.998929641709772,1.16867621795957
0.998934455444016,1.16868228565745
0.998939210552225,1.16868830517021
0.998943907767038,1.16869427708298
0.998948547826076,1.1687002019766
0.998953131447027,1.16870608042128
0.998957659342594,1.16871191298298
0.998962132225479,1.16871770022128
0.998966550793433,1.16872344268511
0.998970915729256,1.16872914091702
0.998975227725715,1.16873479545745
0.998979487450656,1.16874040683191
0.998983695571928,1.16874597556809
0.998987852752394,1.16875150217872
0.998991959644948,1.1687569871766
0.99899601689252,1.1687624310617
0.999000025128069,1.16876783433617
0.999003984994522,1.16877319748511
0.99900789709992,1.16877852099787
0.999011762072239,1.16878380534681
0.999015580519518,1.16878905100851
0.999019353034846,1.16879425844681
0.999023638631398,1.16879942812128
0.999028591437382,1.16880455489787
0.999033488936632,1.16880963209574
0.999038331787028,1.16881466026809
0.999043120636481,1.1688196399617
0.999047856137888,1.16882457171915
0.999052538919222,1.16882945607447
0.99905716961843,1.16883429355532
0.999061748848533,1.16883908468085
0.999066277232526,1.16884382996596
0.999070755378447,1.1688485299234
0.999075183889353,1.16885318505319
0.999079563358332,1.16885779585319
0.999083894378473,1.16886236281489
0.999088177527912,1.16886688642128
0.999092413384786,1.16887136715319
0.999096602522247,1.16887580548511
0.999100745503479,1.16888020188085
0.999104842881701,1.16888455680638
0.999108895215112,1.16888887071489
0.999112903041978,1.16889314405957
0.999116866905548,1.16889737728511
0.999120787334119,1.16890157083192
0.999124664860971,1.16890572513617
0.999128500009419,1.1689098406234
0.999132293287823,1.1689139177234
0.999136045209529,1.16891795684894
0.999139756277915,1.16892195841915
0.999143426996358,1.16892592284043
0.999147057853284,1.16892985051702
0.999150649337117,1.16893374184894
0.999154201926317,1.16893759722979
0.99915771610931,1.16894141704681
0.999161192344616,1.16894520168723
0.99916463110571,1.16894895153191
0.999168032851113,1.16895266695106
0.999171398034365,1.16895634832128
0.999174727113987,1.16895999600426
0.999178020528566,1.1689636103617
0.999181278721672,1.16896719175319
0.99918450213189,1.16897074052766
0.999187691182856,1.16897425703617
0.999190846308173,1.1689777416234
0.999193967921505,1.16898119462553
0.99919705644649,1.16898461638085
0.999200112286824,1.16898800721915
0.999203135861159,1.16899136746808
0.999206127563225,1.16899469745106
0.999209087791738,1.16899799748511
0.999212016945412,1.16900126788936
0.999213958681756,1.16900450897021
0.999211064570134,1.16900773061489
0.999208193419503,1.16901098122979
0.999205345145136,1.16901426058511
0.999202519682243,1.16901756845319
0.999199716941113,1.16902090460426
0.999196936856954,1.16902426881064
0.99919417934504,1.16902766084681
0.999191444325627,1.16903108048511
0.99918873172894,1.1690345275
0.999186041470254,1.16903800167021
0.999183373469824,1.16904150277021
0.999180727657875,1.16904503057872
0.999178103944697,1.16904858487021
0.999175502255531,1.16905216542553
0.999172922510633,1.1690557720234
0.999170364635245,1.16905940444681
0.999167828539655,1.16906306247447
0.999165314149106,1.16906674588723
0.999162821383853,1.16907045447234
0.99916035015917,1.16907418800851
0.999157900400298,1.16907794628085
0.99915547202251,1.1690817290766
0.999153064946062,1.16908553618085
0.999150679086229,1.16908936738085
0.999148314368251,1.16909322246383
0.999145970707401,1.16909710121702
0.999143648018952,1.16910100343191
0.999141346223161,1.16910492889574
0.999139065240286,1.16910887740213
0.999136804990583,1.16911284874043
0.999134565384341,1.16911684270426
0.999132346346802,1.16912085908723
0.999130147788254,1.16912489768298
0.999127969633939,1.16912895828723
0.99912581179913,1.16913304069362
0.999123674199099,1.1691371447
0.999121556759088,1.16914127010638
0.999119459384401,1.16914541670638
0.999117382000281,1.16914958430426
0.999115324522,1.16915377269362
0.999113286869814,1.16915798168085
0.999111268958998,1.16916221106383
0.999109270709808,1.16916646064894
0.999107292032533,1.16917073023404
0.999105332852415,1.16917501962766
0.999103393084725,1.16917932863191
0.999101472644738,1.16918365705319
0.999099571452711,1.1691880047
0.999097689423916,1.1691923713766
0.999095826473627,1.16919675689362
0.999093982527085,1.16920116105745
0.999092157499562,1.16920558368085
0.999090351301348,1.16921002457234
0.999088563857684,1.16921448354468
0.999086795083843,1.16921896041064
0.999085044900081,1.16922345498085
0.999083313221673,1.16922796707021
0.999081599968875,1.16923249649574
0.99907990505696,1.16923704306809
0.999078228406186,1.16924160660851
0.999076569936808,1.16924618693404
0.999074929559117,1.16925078385957
0.999073307198353,1.16925539720426
0.999071702774774,1.16926002679149
0.999070116203652,1.1692646724383
0.999068547405245,1.16926933396596
0.999066996294825,1.16927401119787
0.999065462797634,1.16927870395745
0.999063946823961,1.16928341206809
0.99906244830403,1.16928813535106
0.999060967148131,1.16929287363617
0.999059503281505,1.16929762674894
0.999058056624408,1.16930239451277
0.999056627087131,1.16930717675957
0.999055214599897,1.16931197331702
0.999053819082965,1.16931678401277
0.999052440446622,1.1693216086766
0.999051078621094,1.16932644714255
0.999049733526638,1.16933129924043
0.999048423788222,1.16933616480213
0.99904714903205,1.16934104347447
0.999045908864391,1.16934593490638
0.999044702911451,1.16935083875319
0.999043530794449,1.16935575467234
0.99904239214956,1.16936068232553
0.999041286602987,1.16936562137447
0.999040213790903,1.16937057149149
0.999039173354466,1.16937553234894
0.999038164939815,1.16938050361915
0.999037188198075,1.16938548498298
0.999036242775386,1.16939047612553
0.999035328327858,1.16939547673192
0.999034444521566,1.16940048649149
0.999036368116384,1.1694055051
0.999051412549766,1.16941050445106
0.999066336177533,1.16941535320638
0.999081139976535,1.16942005257234
0.999095824913655,1.16942460375106
0.999110391955778,1.16942900793191
0.999124842059819,1.16943326629362
0.999139176167742,1.16943738000851
0.99915339522151,1.1694413502383
0.99916750015312,1.16944517812979
0.999181491889583,1.16944886483192
0.999195371347944,1.16945241147447
0.999209139435279,1.16945581918085
0.999222797053681,1.16945908906596
0.999236345095273,1.1694622222383
0.999249784452181,1.16946521979149
0.999263116001577,1.16946808281489
0.99927634061565,1.16947081238723
0.999289459166588,1.16947340957872
0.999302472501661,1.16947587545319
0.999315381488073,1.1694782110617
0.999328186953158,1.16948041745106
0.999340889754152,1.16948249565319
0.999353490703437,1.1694844467
0.999365990643299,1.16948627160851
0.999378390381135,1.16948797139149
0.999390690729326,1.16948954705106
0.999402892490286,1.16949099958298
0.999414996471412,1.16949232997447
0.999427003455183,1.16949353920213
0.999438914234045,1.1694946282383
0.999450729580506,1.16949559804468
0.999462450272062,1.16949644957872
0.99947407706627,1.16949718378723
0.999485610730656,1.16949780161064
0.999497052017796,1.16949830397872
0.999508401675278,1.16949869181915
0.99951966044571,1.16949896604681
0.999530829056747,1.16949912757234
0.999541908246009,1.1694991773
0.99955289873617,1.1694991161234
0.99956380123993,1.16949894492766
0.999574616469993,1.1694986646
0.999585345139062,1.16949827600851
0.999597061065975,1.16949778002128
0.999611231830391,1.16949716675532
0.999625283797717,1.16949641164043
0.999639217924868,1.1694955158617
0.999653035173744,1.1694944806
0.999666736486309,1.16949330702553
0.999680322809512,1.1694919963
0.999693795070363,1.16949054957447
0.999707154200858,1.16948896798723
0.999720401108075,1.16948725267447
0.999733536709057,1.16948540475745
0.999746561905897,1.16948342535319
0.999759477590718,1.16948131556383
0.999772284655646,1.16947907648511
0.999784983977854,1.16947670920638
0.999797576429529,1.16947421480638
0.999810062882861,1.16947159435532
0.999822444190103,1.16946884891064
0.999834721208491,1.16946597952979
0.999846894775327,1.16946298725106
0.999858965742864,1.16945987311489
0.999870934928467,1.16945663814681
0.999882803164453,1.16945328336596
0.999894571268189,1.16944980978298
0.999906240047071,1.16944621839787
0.999917810313481,1.16944251020638
0.999929282859864,1.16943868619574
0.999940658473684,1.16943474734468
0.999951937947385,1.16943069461915
0.999963122058461,1.16942652898723
0.999974287160806,1.16942225139787
0.999985461931987,1.16941786204681
0.999996541943599,1.16941336083404
1.00000752796815,1.16940874870851
1.00001842076321,1.16940402661064
1.00002922108133,1.16939919547447
1.00003992967511,1.16939425622766
1.00005054728216,1.16938920978298
1.0000610746401,1.16938405705745
1.00007151248655,1.16937879894894
1.00008186153423,1.16937343635745
1.00009212250579,1.16936797017234
1.00010229611395,1.16936240127021
1.0001123830714,1.16935673053191
1.00012238407091,1.16935095881915
1.00013229981024,1.16934508699574
1.00014213097716,1.16933911591489
1.00015187825946,1.16933304642128
1.00016154233495,1.16932687935745
1.00017112387149,1.16932061555532
1.00018062354689,1.1693142558383
1.00019004200905,1.16930780102979
1.00019937992583,1.16930125194255
1.00020863794513,1.16929460937872
1.00021781671488,1.16928787414255
1.00022691686802,1.16928104702553
1.00023593904749,1.16927412881277
1.00024488388625,1.16926712028723
1.00025375199732,1.1692600222234
1.00026254401366,1.16925283538936
1.00027126054331,1.16924556054468
1.00027990219431,1.16923819844681
1.00028846957969,1.16923074984468
1.00029696329253,1.16922321548298
1.00030538393589,1.16921559609574
1.00031373209288,1.16920789241702
1.00032200834664,1.16920010517447
1.00033021329025,1.16919223508298
1.00033352730344,1.16918428285957
1.00033286637376,1.1691762974617
1.00033221902531,1.16916831868085
1.00033158514346,1.16916034638085
1.0003309646036,1.1691523804234
1.00033035729609,1.16914442068085
1.00032976311128,1.16913646701489
1.00032918192458,1.16912851929787
1.00032861363131,1.16912057739787
1.00032805811686,1.16911264118723
1.00032751526659,1.1691047105383
1.00032698497584,1.1690967853234
1.00032646712997,1.16908886541489
1.00032596162932,1.16908095069149
1.00032546835426,1.16907304102766
1.00032498721009,1.16906513630213
1.0003245180822,1.16905723639149
1.00032406087588,1.16904934117872
1.00032361547152,1.16904145054255
1.00032318178439,1.16903356436383
1.00032275969488,1.16902568252553
1.00032234911328,1.16901780491489
1.0003219499399,1.16900993141277
1.00032156206511,1.16900206190638
1.00032015163624,1.16899419628298
1.00031842599836,1.16898634477872
1.00031672442791,1.16897851054681
1.00031504672054,1.16897069334894
1.00031339267192,1.16896289294468
1.00031176207769,1.1689551091
1.00031015473352,1.16894734157447
1.00030857045003,1.16893959014043
1.00030700902286,1.16893185456596
1.00030547025765,1.16892413461915
1.00030395396002,1.1689164300766
1.00030245994059,1.16890874071489
1.00030098799998,1.16890106630638
1.00029953795879,1.16889340663191
1.00029810962763,1.16888576147234
1.0002967028171,1.16887813061064
1.0002953173428,1.16887051383191
1.0002939530253,1.1688629109234
1.00029260968021,1.16885532167021
1.00029128712311,1.16884774586383
1.00028998518455,1.16884018329574
1.00028875508943,1.1688326337617
1.00028786259613,1.16882509654043
1.00028698664951,1.16881756825532
1.00028612710003,1.16881004873617
1.00028528380317,1.16880253782128
1.00028445662435,1.16879503534894
1.00028364541905,1.16878754115532
1.00028285005768,1.16878005508298
1.00028207039072,1.16877257697234
1.00028130629857,1.16876510666809
1.00028055763169,1.16875764401064
1.00027982426051,1.16875018884681
1.00027910606043,1.1687427410234
1.00027840288692,1.16873530039149
1.00027771461537,1.16872786679787
1.0002770411212,1.16872044009362
1.00027638226484,1.16871302013191
1.00027573792669,1.16870560676383
1.00027510797716,1.16869819984681
1.00027449229664,1.16869079923617
1.00027389075554,1.16868340478723
1.00027330322927,1.16867601635957
1.0002727296032,1.16866863381489
1.00027216975272,1.16866125701064
1.00027162355823,1.16865388581277
1.00027109090011,1.16864652008085
1.00027057165874,1.16863915968085
1.00027006572448,1.16863180447872
1.00026957297772,1.16862445434043
1.00026909330382,1.16861710913617
1.00026862658815,1.16860976873191
1.00026817272106,1.168602433
1.00026773159292,1.16859510181064
1.0002673030841,1.1685877750383
1.00026688709493,1.16858045255532
1.00026648351077,1.16857313423617
1.00026609222697,1.16856581995745
1.00026571313885,1.16855850959574
1.0002653461318,1.16855120302766
1.00026499111111,1.16854390013404
1.00026464796714,1.16853660079362
1.00026431660021,1.16852930488723
1.00026399690566,1.1685220123
1.00026368877882,1.16851472291277
1.00026339212501,1.16850743660851
1.00026310684453,1.16850015327447
1.00026283283772,1.16849287279574
1.00026257000489,1.16848559505957
1.00026231825134,1.16847831995532
1.0002620774824,1.16847104737234
1.00026184759837,1.16846377719787
1.00026162850954,1.1684565093234
1.00026142011624,1.16844924364468
1.00026122233374,1.16844198005106
1.00026103506734,1.16843471843617
1.00026085822235,1.16842745869787
1.00026069170906,1.16842020072766
1.00026053544274,1.16841294442553
1.0002603893287,1.16840568968723
1.00026025328221,1.16839843641064
1.00026012721854,1.16839118449787
1.000260011043,1.16838393384681
1.00025990468083,1.16837668435745
1.00025980803733,1.16836943593192
1.00025972103277,1.1683621884766
1.00025964358739,1.16835494188936
1.00025957561149,1.16834769607872
1.00025951702533,1.16834045094894
1.00025946774916,1.16833320640638
1.00025942769825,1.16832596235532
1.00025939679785,1.16831871870638
1.00025937496821,1.16831147536596
1.00025936212959,1.16830423224468
1.00025935820225,1.16829698925106
1.00025936310645,1.16828974629787
1.00025937677738,1.16828250329362
1.00025939912535,1.16827526015319
1.00025943008057,1.16826801679149
1.00025946957328,1.16826077311702
1.00025951752372,1.16825352904894
1.00025957386213,1.1682462845
1.00025963851375,1.16823903938723
1.0002597114038,1.16823179362766
1.00025979246752,1.1682245471383
1.00025988162514,1.16821729983617
1.00025997881687,1.16821005164468
1.00026008396795,1.1682028024766
1.00026019700859,1.16819555225957
1.00026031787401,1.16818830090851
1.00026044649444,1.16818104834681
1.0002605828001,1.1681737945
1.00026072672619,1.16816653928723
1.00026087820793,1.16815928263404
1.00026103718053,1.16815202446596
1.00026120552292,1.16814476470426
1.00026138314042,1.16813750325957
1.00026156993833,1.16813024003617
1.00026176581198,1.16812297494255
1.00026197067167,1.16811570788723
1.00026218441772,1.16810843878298
1.00026240696041,1.1681011675383
1.00026263820506,1.16809389406596
1.00026287805696,1.16808661827872
1.0002631264314,1.16807934008936
1.00026338323367,1.16807205941489
1.00026364837406,1.16806477617021
1.00026392177283,1.16805749027234
1.00026420333031,1.16805020163617
1.00026449296674,1.16804291018085
1.00026479059741,1.16803561582766
1.0002650961326,1.16802831849574
1.00026540949756,1.16802101810426
1.00026573059758,1.16801371457447
1.00026605936289,1.16800640783192
1.00026639570379,1.1679990978
1.00026673954053,1.1679917844
1.00026709079834,1.16798446755745
1.00026744939251,1.1679771472
1.00026781525326,1.16796982325106
1.00026818829586,1.16796249564043
1.00026856844555,1.16795516429574
1.00026895563256,1.16794782914681
1.00026934977714,1.16794049012128
1.00026975080454,1.16793314715106
1.00027015864,1.16792580016596
1.00027057321871,1.16791844909787
1.00027099446095,1.16791109387872
1.00027142230193,1.16790373444468
1.00027185667185,1.16789637072766
1.00027229749598,1.1678890026617
1.00027274470452,1.16788163018511
1.00027319823768,1.16787425322979
1.0002736580207,1.16786687173617
1.00027412399376,1.1678594856383
1.00027459608211,1.1678520948766
1.00027507422595,1.16784469938936
1.00027555836047,1.16783729911702
1.0002760484209,1.16782989399574
1.00027654434741,1.16782248397021
1.00027704607025,1.16781506898085
1.00027755352959,1.16780764897021
1.00027806667062,1.16780022387872
1.00027858542356,1.16779279364894
1.00027910973858,1.16778535822766
1.00027963954589,1.16777791755957
1.00028017479067,1.16777047158511
1.00028071541811,1.16776302025532
1.00028126136839,1.16775556351277
1.0002818125817,1.16774810130426
1.00028236900323,1.16774063357872
1.00028293057815,1.16773316028298
1.00028349725163,1.16772568136809
1.00028406896387,1.16771819677872
1.00028464567002,1.16771070646596
1.00028522730527,1.16770321038085
1.00028581382479,1.16769570847447
1.00028640517872,1.16768820069574
1.00028700130726,1.16768068699787
1.00028760216058,1.16767316733191
1.00028820768882,1.16766564165319
1.00028881784216,1.16765810991064
1.00028943257075,1.1676505720617
1.00029005182475,1.16764302805957
1.00029067555932,1.16763547785745
1.00029130371463,1.16762792141277
1.00029193625581,1.16762035868085
1.00029257313301,1.16761278961489
1.00029321429141,1.16760521417447
1.00029385969612,1.16759763231702
1.00029450928734,1.16759004399787
1.00029516303516,1.1675824491766
1.00029582087978,1.16757484781064
1.00029648279129,1.1675672398617
1.00029714871487,1.16755962528511
1.00029781861064,1.16755200404255
1.00029849243376,1.16754437609362
1.00029917014434,1.16753674140213
1.00029985169754,1.1675290999234
1.00030053705349,1.16752145162553
1.0003012261723,1.16751379646383
1.00030191900913,1.16750613440638
1.0003026155241,1.16749846541277
1.00030331567735,1.16749078944681
1.00030401943398,1.16748310647234
1.00030472674915,1.16747541645319
1.00030543758297,1.16746771935319
1.00030615190056,1.1674600151383
1.00030686966704,1.16745230377447
1.00030759083754,1.1674445852234
1.00030831537719,1.16743685945319
1.00030904325108,1.16742912643191
1.00030977441936,1.1674213861234
1.00031050884714,1.16741363849574
1.00031124649952,1.16740588351702
1.00031198734161,1.16739812115319
1.00031273133854,1.16739035137447
1.00031347845542,1.16738257414894
1.00031422865236,1.16737478944255
1.00031498190446,1.16736699722766
1.00031573817184,1.16735919747234
1.00031649741961,1.16735139014681
1.00031725962286,1.16734357522128
1.0003180247417,1.16733575266596
1.00031879274625,1.16732792245319
1.00031956360659,1.16732008455106
1.00032033728784,1.16731223893191
1.00032111375511,1.16730438556809
1.00032189298847,1.16729652443191
1.00032267494804,1.16728865549574
1.0003234596089,1.16728077873404
1.00032424693616,1.16727289411489
1.00032503690491,1.16726500161489
1.00032582948026,1.16725710120851
1.00032662463729,1.16724919286809
1.0003274223461,1.16724127656809
1.00032822257677,1.16723335228085
1.0003290253044,1.16722541998511
1.00032983049907,1.16721747965319
1.00033063813089,1.1672095312617
1.00033144817494,1.16720157478723
1.00033226060629,1.16719361020213
1.00033307539504,1.16718563748511
1.00033389252126,1.16717765661064
1.00033471195005,1.16716966755745
1.00033553365651,1.16716167030213
1.00033635762068,1.16715366482128
1.00033718381766,1.16714565109149
1.00033801221256,1.16713762909149
1.00033884279042,1.1671295988
1.00033967552632,1.16712156019574
1.00034051039036,1.16711351325319
1.00034134736261,1.16710545795319
1.00034218641815,1.1670973942766
1.00034302753205,1.1670893222
1.00034387067939,1.16708124170426
1.00034471584025,1.16707315277021
1.00034556299468,1.16706505537447
1.00034641211278,1.16705694949787
1.00034726317461,1.16704883512128
1.00034811616523,1.16704071222553
1.00034897104974,1.16703258079149
1.00034982781818,1.16702444080213
1.00035068644065,1.16701629223404
1.00035154690219,1.16700813507021
1.00035240917788,1.16699996929574
1.00035327324778,1.16699179488723
1.00035413908699,1.16698361183191
1.00035500668552,1.16697542010638
1.00035587601348,1.16696721969787
1.00035674705093,1.16695901058723
1.00035761978292,1.16695079275745
1.00035849418951,1.16694256619149
1.00035937025076,1.16693433087234
1.00036024794675,1.16692608678298
1.00036112725255,1.16691783390851
1.00036200815819,1.16690957223191
1.00036289063875,1.16690130173617
1.00036377468427,1.16689302240851
1.00036466026485,1.16688473422979
1.00036554736552,1.16687643718936
1.00036643597633,1.16686813126596
1.00036732606736,1.16685981644894
1.00036821763364,1.16685149272128
1.00036911064526,1.16684316006809
1.00037000509226,1.1668348184766
1.00037090095967,1.16682646793191
1.00037179822259,1.16681810841915
1.00037269687105,1.1668097399234
1.0003735968851,1.16680136243404
1.00037449824979,1.16679297593404
1.0003754009452,1.16678458041277
1.00037630495637,1.16677617585532
1.00037721027333,1.16676776224681
1.00037811687116,1.1667593395766
1.00037902473989,1.16675090783191
1.00037993386458,1.16674246699787
1.00038084423026,1.16673401706596
1.00038175581203,1.16672555801915
1.00038266860489,1.16671708984681
1.00038358259389,1.1667086125383
1.00038449775911,1.16670012608085
1.00038541409057,1.1666916304617
1.00038633156833,1.16668312567234
1.00038725018243,1.16667461169574
1.00038816991293,1.16666608852553
1.00038909075484,1.16665755614681
1.00039001268824,1.16664901455319
1.00039093569817,1.16664046372766
1.00039185977467,1.16663190366596
1.00039278489778,1.16662333435106
1.00039371106753,1.1666147557766
1.000394638254,1.16660616793191
1.00039556645719,1.16659757080638
1.00039649565218,1.16658896438723
1.00039742583898,1.16658034866809
1.00039835699764,1.1665717236383
1.00039928911322,1.16656308928723
1.00040022217575,1.16655444560426
1.00040115617526,1.16654579258085
1.0004020910968,1.16653713021064
1.00040302692541,1.16652845847872
1.00040396365611,1.16651977738085
1.00040490126897,1.16651108690638
1.00040584047171,1.16650238704468
1.0004067812394,1.16649367778298
1.0004077235571,1.16648495910426
1.0004086673949,1.16647623099149
1.00040961273784,1.16646749343192
1.00041055956102,1.16645874640851
1.00041150785445,1.16644998990638
1.00041245759323,1.16644122391277
1.00041340875741,1.16643244841277
1.00041436132208,1.16642366339149
1.00041531528225,1.16641486883404
1.00041627060304,1.16640606472766
1.00041722727447,1.16639725105745
1.00041818527162,1.16638842781277
1.00041914456461,1.1663795949766
1.00042010513347,1.1663707525383
1.0004210669583,1.16636190048511
1.00042203001913,1.16635303880213
1.0004229942811,1.16634416748085
1.00042395973422,1.16633528650638
1.00042492635359,1.16632639586809
1.00042589411428,1.16631749555319
1.00042686300134,1.16630858555106
1.00042783297987,1.16629966585106
1.00042880402498,1.16629073644043
1.00042977611172,1.16628179730851
1.0004307492102,1.16627284844681
1.00043172329052,1.16626388984468
1.00043269832776,1.16625492149149
1.000433674292,1.16624594337872
1.00043465115834,1.16623695549574
1.00043562890185,1.16622795783404
1.00043660749263,1.16621895038511
1.00043758690576,1.16620993314255
1.00043856711632,1.16620090609362
1.00043954809939,1.16619186923191
1.00044052983005,1.16618282255106
1.00044151228338,1.16617376604468
1.00044249543446,1.16616469970213
1.00044491859905,1.16615562351915
1.00044762540441,1.16614652307872
1.00045031621631,1.16613739554255
1.00045299113943,1.16612824107234
1.00045565028839,1.16611905982553
1.00045829376785,1.16610985195957
1.00046092167751,1.16610061763191
1.00046353412699,1.16609135699787
1.00046613122097,1.16608207021489
1.00046871305912,1.16607275743404
1.0004712797461,1.16606341880851
1.0004738313816,1.16605405448936
1.00047677882632,1.16604466462766
1.00047977956925,1.1660352452617
1.00048276118383,1.16602579585957
1.00048572379965,1.16601631661064
1.00048866754628,1.16600680770426
1.00049159254834,1.16599726932979
1.00049449894038,1.16598770167872
1.000497386847,1.16597810493191
1.00050025639281,1.1659684792766
1.00050310770239,1.16595882489787
1.00050594090035,1.1659491419766
1.00050875611627,1.16593943069574
1.00051155346478,1.16592969123191
1.00051433307049,1.16591992376809
1.00051709505797,1.16591012847872
1.00051983954188,1.16590030554255
1.00052256664182,1.16589045513404
1.00052527647741,1.16588057742553
1.00052796916825,1.16587067259149
1.00053064482899,1.16586074080426
1.00053330357425,1.16585078223191
1.00053594552365,1.16584079704681
1.00053857078683,1.16583078541277
1.00054117947843,1.16582074750213
1.00054377170809,1.1658106834766
1.00054634759542,1.16580059350213
1.00054890725007,1.16579047774468
1.00055145077172,1.16578033636383
1.00055397828498,1.16577016952128
1.00055648988951,1.16575997737872
1.00055898568998,1.16574976009362
1.000561465806,1.16573951782553
1.00056393032231,1.16572925073192
1.00056637934356,1.16571895896808
1.00056881296444,1.16570864268723
1.00057123127967,1.16569830204681
1.00057363437893,1.1656879372
1.00057602236192,1.16567754829574
1.00057839531835,1.16566713548936
1.00058075334788,1.16565669892766
1.00058309653526,1.16564623876383
1.00058542497517,1.16563575514255
1.00058773875733,1.16562524821277
1.00059003797642,1.1656147181234
1.00059232271718,1.16560416501702
1.00059459306932,1.16559358904255
1.00059684912754,1.1655829903383
1.00059909097655,1.16557236905319
1.00060131870607,1.16556172532553
1.00060353240083,1.16555105929787
1.00060573214556,1.16554037111064
1.00060791803494,1.16552966090426
1.00061009014873,1.16551892881702
1.00061224857164,1.16550817498723
1.00061439338841,1.16549739954894
1.00061652468875,1.16548660264255
1.00061864254741,1.16547578440213
1.00062074705411,1.16546494495957
1.00062283829357,1.16545408445319
1.00062491634055,1.16544320301064
1.00062698127978,1.16543230076809
1.00062903319101,1.16542137785532
1.00063107216394,1.16541043440213
1.00063309826834,1.1653994705383
1.00063511158397,1.16538848639149
1.00063711219555,1.16537748209362
1.00063910017783,1.16536645776809
1.00064107561555,1.16535541354255
1.00064303857847,1.16534434954255
1.00064498914635,1.16533326589362
1.00064692739394,1.16532216271915
1.00064885340597,1.16531104014255
1.00065076724722,1.16529989828723
1.00065266899745,1.16528873727234
1.00065455873639,1.16527755722128
1.00065643653383,1.16526635825319
1.00065830245953,1.16525514048936
1.00066015659822,1.16524390404468
1.00066199900971,1.16523264904255
1.00066382977872,1.16522137559787
1.00066564896507,1.16521008382553
1.00066745665348,1.16519877384255
1.00066925290376,1.16518744576383
1.00067103779565,1.16517609970638
1.00067281139394,1.16516473578085
1.0006745737734,1.16515335410213
1.00067632499381,1.16514195478085
1.00067806513495,1.16513053792979
1.00067979426158,1.16511910365957
1.00068151243851,1.16510765208085
1.00068321974048,1.16509618330213
1.00068491622732,1.16508469743404
1.0006866019688,1.16507319458298
1.00068827703468,1.16506167485957
1.00068994148976,1.16505013836596
1.00069159539386,1.16503858521277
1.00069323881673,1.16502701550213
1.00069487182817,1.16501542934255
1.00069649448298,1.16500382683404
1.00069810685095,1.16499220808298
1.00069970899688,1.16498057319362
1.00070130097557,1.16496892226596
1.00070288286179,1.1649572554
1.00471375721504,1.16494557270213
1.00468284053649,1.16489374057872
1.00465215616916,1.16484221793404
1.00462170240355,1.16479100244468
1.00459147754512,1.16474009180426
1.00456147991428,1.16468948371702
1.00453170784141,1.16463917591064
1.00450215967186,1.16458916612553
1.00447283375094,1.1645394521234
1.00444372845391,1.16449003167872
1.00441484215599,1.16444090258085
1.00438617323741,1.1643920626383
1.00435772010829,1.1643435096766
1.00432948117378,1.16429524153617
1.00430145485396,1.16424725607021
1.00427266463635,1.16419955115106
1.00424376211572,1.16415213442553
1.00421508029373,1.16410500702128
1.0041866175207,1.1640581667234
1.00415837216687,1.16401161134255
1.00413034260251,1.16396533870213
1.00410252722777,1.16391934664255
1.00407492443781,1.16387363301702
1.00404753264277,1.16382819570213
1.00402035027271,1.16378303258085
1.00399337576267,1.16373814155957
1.00396660755766,1.16369352055532
1.00394004411266,1.16364916750638
1.00391368390259,1.1636050803617
1.00388752540236,1.16356125708511
1.00386156710683,1.16351769565957
1.00383580752081,1.16347439408085
1.00381024515411,1.16343135035745
1.0037848785265,1.16338856251915
1.00375970618266,1.16334602860426
1.00373472665733,1.16330374666596
1.00370993851015,1.16326171477872
1.00368534031072,1.1632199310234
1.00366093063364,1.16317839349787
1.00363670806347,1.16313710031915
1.00361267119973,1.16309604961064
1.00358881864691,1.16305523951489
1.00356514902446,1.16301466818723
1.00354166096181,1.16297433379574
1.00351835309335,1.16293423452128
1.00349522407342,1.16289436856383
1.0034722725464,1.16285473412979
1.00344949719152,1.16281532944468
1.00342689668308,1.16277615274468
1.00340446970033,1.16273720227872
1.00338221494744,1.16269847630851
1.00336013112361,1.16265997311277
1.00333821694796,1.16262169097872
1.00331647114461,1.16258362821064
1.00329489244764,1.16254578311915
1.00327347959611,1.16250815403404
1.00325223134903,1.16247073929362
1.0032311464604,1.16243353725319
1.0032102236992,1.16239654627447
1.00318946185433,1.16235976473617
1.00316885970971,1.16232319102553
1.00314841606421,1.16228682354681
1.00312812972667,1.16225066071064
1.00310799951092,1.16221470094468
1.00308802424074,1.16217894268511
1.0030682027499,1.16214338437872
1.00304853388211,1.16210802449149
1.00302901648112,1.16207286148936
1.00300964941556,1.1620378938617
1.00299043154411,1.1620031201
1.0029713617454,1.16196853871277
1.002952438903,1.16193414821489
1.00293366190552,1.1618999471383
1.0029150296515,1.1618659340234
1.00289654105443,1.16183210741915
1.00287819502783,1.16179846588723
1.00285999049517,1.16176500800426
1.00284192638987,1.16173173234894
1.00282400164538,1.16169863751915
1.00280621521508,1.16166572211915
1.00278856605233,1.1616329847617
1.00277105311549,1.1616004240766
1.00275367538286,1.16156803869787
1.00273643182276,1.16153582727234
1.00271932142844,1.16150378845745
1.00270192909786,1.16147192092128
1.00268387565819,1.16144022748298
1.00266596542692,1.16140871476383
1.00264819729763,1.16137738132766
1.00263057017384,1.16134622575319
1.00261308296906,1.16131524662979
1.00259573460178,1.16128444255532
1.00257852400543,1.16125381214043
1.00256145010847,1.16122335400426
1.00254451186427,1.16119306678298
1.0025277082262,1.16116294911489
1.00251103814764,1.16113299965319
1.0024945006019,1.1611032170617
1.00247809456228,1.16107360001277
1.00246181901705,1.16104414719149
1.00244567295447,1.16101485728936
1.00242965537775,1.16098572901277
1.0024137652901,1.16095676107447
1.00239800170471,1.16092795219787
1.0023823636497,1.16089930111702
1.00236685015322,1.1608708065766
1.00235146024837,1.16084246732766
1.00233619297824,1.16081428213191
1.00232104740086,1.16078624976596
1.00230602256432,1.16075836900851
1.00229111754657,1.16073063865319
1.00227633141063,1.16070305749787
1.00226166323947,1.16067562435319
1.00224711212102,1.16064833804043
1.00223267714821,1.16062119738723
1.00221835741894,1.16059420122766
1.00220415204109,1.16056734841277
1.00219006012752,1.16054063779574
1.00217608080604,1.1605140682383
1.00216221319948,1.16048763861702
1.00214845644063,1.16046134781489
1.00213480966727,1.16043519471702
1.00212127203214,1.16040917822553
1.00210784268796,1.16038329724894
1.00209452079743,1.16035755070213
1.00208130551827,1.16033193750851
1.00206819603311,1.16030645660213
1.00205519150963,1.1602811069234
1.00204229114543,1.16025588742128
1.00202949412313,1.16023079705319
1.00201679964033,1.16020583478723
1.00200420690955,1.16018099959362
1.00199171513338,1.16015629045532
1.00197932352434,1.16013170635957
1.00196703131492,1.16010724630851
1.00195483772263,1.16008290930213
1.00194274198493,1.16005869435745
1.00193074333928,1.16003460049149
1.0019188410381,1.16001062673192
1.00190703432381,1.15998677211915
1.00189532245382,1.15996303569149
1.00188370469549,1.15993941650213
1.00187218031617,1.15991591360851
1.00186074858324,1.15989252607447
1.001849408779,1.15986925297447
1.00183816019075,1.15984609338723
1.00182700210578,1.1598230464
1.00181593382137,1.15980011110638
1.00180495463478,1.15977728660851
1.00179406385822,1.15975457201277
1.00178326080889,1.15973196643617
1.00177254479404,1.159709469
1.00176191514082,1.15968707883191
1.00175137118139,1.15966479507021
1.00174091224292,1.15964261685319
1.00173053767251,1.15962054333191
1.00172024680231,1.1595985736617
1.00171003898941,1.15957670700426
1.00169991358089,1.15955494252766
1.00168986993883,1.15953327940851
1.00167990743025,1.15951171682766
1.00167002541722,1.15949025397447
1.00166022327175,1.15946889004043
1.00165050037585,1.15944762422553
1.0016408561115,1.15942645574043
1.00163128986567,1.15940538379574
1.00162180102536,1.15938440761064
1.00161238899247,1.15936352640851
1.00160305316894,1.1593427394234
1.00159379295671,1.15932204589149
1.00158460776765,1.15930144505532
1.00157549701866,1.15928093616383
1.00156646012163,1.15926051847234
1.00155749650838,1.15924019124255
1.00154860560578,1.1592199537383
1.00153978684065,1.15919980523404
1.00153103965482,1.15917974500638
1.00152236349006,1.15915977234043
1.00151375778819,1.1591398865234
1.00150522199598,1.15912008684894
1.00149675558016,1.15910037262128
1.00148835798252,1.15908074314255
1.00148002867975,1.15906119772553
1.0014717671286,1.15904173568723
1.00146357280077,1.15902235634681
1.00145544517296,1.15900305903191
1.00144738372184,1.1589838430766
1.00143938793408,1.15896470781702
1.00143145729134,1.15894565259787
1.00142359128526,1.15892667676383
1.00141578940747,1.15890777967234
1.0014080511596,1.1588889606766
1.00140037604822,1.15887021914255
1.00139276356997,1.15885155443617
1.0013852132364,1.15883296593191
1.00137772456907,1.15881445300851
1.00137029707457,1.15879601504894
1.00136293027942,1.1587776514383
1.00135562370516,1.15875936157021
1.00134837688331,1.15874114484255
1.00134118934039,1.15872300065532
1.00133406061788,1.15870492841702
1.00132699025227,1.1586869275383
1.00131997778504,1.15866899743617
1.00131302276265,1.15865113752766
1.00130612473157,1.15863334724255
1.00129928325321,1.15861562600638
1.00129249787402,1.15859797325319
1.00128576816041,1.1585803884234
1.00127909367379,1.15856287095957
1.00127247398057,1.15854542030851
1.00126590864712,1.15852803592128
1.00125939725482,1.15851071725319
1.00125293937004,1.15849346376596
1.00124653457913,1.1584762749234
1.00124018246344,1.15845915019149
1.0012338826093,1.15844208904681
1.00122763460802,1.15842509096596
1.00122143805093,1.15840815542553
1.00121529254927,1.15839128191702
1.00120919770932,1.1583744699234
1.0012031531523,1.15835771894043
1.00119715848946,1.15834102846383
1.00119121333703,1.15832439799574
1.00118531732123,1.1583078270383
1.00117947006326,1.15829131510213
1.00117367118935,1.15827486169574
1.00116792033565,1.1582584663383
1.00116221712838,1.15824212854894
1.00115656120371,1.15822584784894
1.00115095220777,1.15820962376383
1.00114538977176,1.15819345582766
1.00113987354182,1.15817734357021
1.00113440316409,1.15816128653191
1.00112897829467,1.15814528425319
1.00112359857473,1.15812933627872
1.00111826366037,1.15811344215532
1.00111297321766,1.15809760143404
1.00110772689276,1.15808181367234
1.00110252435671,1.15806607842766
1.00109736527061,1.15805039525957
1.00109224930054,1.15803476373617
1.00108717611756,1.1580191834234
1.00108214538774,1.15800365389362
1.0010771567971,1.15798817472128
1.00107221001171,1.15797274548723
1.0010673047126,1.15795736577021
1.00106244058578,1.15794203515745
1.00105761731229,1.15792675323404
1.00105283457812,1.15791151959362
1.0010480920693,1.15789633382766
1.00104338948181,1.15788119553404
1.00103872650663,1.15786610431489
1.00103410283477,1.15785105977447
1.00102951817218,1.15783606151489
1.00102497221483,1.15782110915106
1.00102046466867,1.15780620229149
1.00101599522969,1.15779134055319
1.00101156360881,1.15777652355319
1.00100716951696,1.15776175091702
1.00100281266508,1.15774702226383
1.00099849276908,1.15773233722553
1.00099420953492,1.15771769542979
1.00098996268847,1.15770309650851
1.00098575194564,1.1576885401
1.00098157702735,1.15767402584043
1.00097743766446,1.15765955337234
1.00097333357287,1.15764512234043
1.00096926448845,1.15763073239149
1.00096523013708,1.15761638317447
1.00096123024963,1.15760207434255
1.00095726456692,1.15758780554894
1.00095333281485,1.15757357645319
1.00094943474421,1.15755938671489
1.0009455700809,1.15754523599574
1.00094173857571,1.1575311239617
1.00093793997446,1.15751705028298
1.00093417401301,1.15750301462979
1.00093044044714,1.15748901667234
1.00092673902267,1.15747505608936
1.00092306949538,1.15746113255957
1.00091943161609,1.15744724575957
1.0009158251356,1.1574333953766
1.00091224981965,1.15741958109574
1.00090870541906,1.15740580260426
1.00090519169957,1.15739205959149
1.00090170842196,1.15737835175106
1.00089825535199,1.15736467878085
1.00089483225042,1.15735104037447
1.000891438888,1.15733743623617
1.00088807504044,1.15732386606383
1.00088474046852,1.15731032956383
1.00088143494796,1.15729682644468
1.00087815825947,1.15728335641277
1.00087491017379,1.15726991918298
1.00087169047162,1.15725651446596
1.00086849893367,1.15724314197872
1.00086533533566,1.1572298014383
1.00086219946827,1.15721649256809
1.00085909110722,1.15720321508723
1.00085601004817,1.15718996872128
1.00085295607183,1.15717675319574
1.00084992896887,1.15716356824255
1.00084692852997,1.15715041359149
1.00084395455576,1.15713728897447
1.00084100683194,1.15712419412766
1.00083808515417,1.15711112878936
1.00083518932309,1.15709809269574
1.00083231913934,1.15708508558936
1.00082947439859,1.15707210721489
1.00082665490146,1.15705915731702
1.00082386045859,1.15704623564255
1.00082109086561,1.15703334194043
1.00081834593813,1.1570204759617
1.0008156254768,1.1570076374617
1.00081292929221,1.15699482619149
1.00081025719997,1.15698204191277
1.0008076090057,1.15696928438085
1.000804984525,1.15695655335957
1.00080238357844,1.15694384860638
1.00079980597165,1.15693116989149
1.00079725152521,1.15691851697872
1.00079472006468,1.15690588963617
1.00079221140565,1.15689328763404
1.00078972536871,1.15688071074255
1.00078726177444,1.1568681587383
1.00078482044838,1.15685563139362
1.0007824012211,1.15684312848723
1.00078000391317,1.15683064979787
1.00077762835513,1.15681819510638
1.00077527437753,1.15680576419574
1.00077294180594,1.15679335684681
1.00077063047588,1.15678097284681
1.00076834022288,1.15676861198511
1.0007660708775,1.15675627404894
1.00076382228024,1.15674395882766
1.00076159426165,1.15673166611702
1.00075938666224,1.15671939570851
1.00075719932253,1.15670714739787
1.00075503208303,1.15669492098511
1.00075286990722,1.15668271626383
1.00075071286984,1.15667053318723
1.0007485610307,1.15665837170426
1.00074641446457,1.15664623175957
1.00074427322627,1.15663411330213
1.00074213738557,1.15662201628085
1.00074000699729,1.1566099406383
1.00073788212125,1.15659788632128
1.00073576282223,1.15658585327447
1.00073364915506,1.15657384144255
1.00073154116957,1.15656185076809
1.0007294389206,1.15654988119574
1.00072734246794,1.15653793266596
1.00072525185645,1.1565260051234
1.00072316713099,1.15651409850638
1.00072108835137,1.15650221275957
1.00071901555746,1.15649034782128
1.0007169487941,1.15647850363191
1.00071488811115,1.15646668012979
1.00071283354349,1.15645487725745
1.00071078514594,1.15644309495106
1.00070874294342,1.15643133314894
1.00070670699076,1.15641959178936
1.00070467731287,1.15640787081064
1.00070265395959,1.15639617014894
1.00070063695585,1.15638448974043
1.00069862634152,1.1563728295234
1.00069662215148,1.15636118943191
1.00069462442062,1.15634956940426
1.00069263317386,1.15633796937447
1.00069064844608,1.15632638927447
1.00068867026222,1.15631482904468
1.00068669865715,1.15630328861489
1.00068473365579,1.1562917679234
1.00068277528307,1.1562802669
1.00068082356889,1.15626878548085
1.0006788785282,1.15625732359787
1.00067694019588,1.15624588118511
1.00067500858689,1.1562344581766
1.00067308372615,1.15622305450426
1.00067116563859,1.15621167009787
1.00066925433415,1.15620030489362
1.00066734983778,1.15618895881915
1.00066545216441,1.15617763181277
1.00066356133897,1.1561663238
1.00066167736644,1.15615503471489
1.00065980027174,1.15614376448723
1.00065793006484,1.15613251305106
1.00065606676567,1.15612128033617
1.00065421037923,1.15611006627447
1.00065236092045,1.15609887079362
1.0006505184043,1.15608769382553
1.00064868284074,1.15607653530213
1.00064685423475,1.15606539515319
1.00064503260129,1.15605427330851
1.00064321794533,1.1560431697
1.00064141027686,1.15603208425532
1.00063961188349,1.15602101690426
1.00063782272535,1.15600996755745
1.00063604276756,1.15599893611915
1.00063427198021,1.1559879225
1.00063251032841,1.15597692660638
1.00063075776731,1.15596594834468
1.00062901427697,1.15595498762979
1.00062727981255,1.15594404436596
1.00062555434412,1.15593311846383
1.00062383783183,1.15592220983404
1.00062213024078,1.15591131838723
1.00062043154108,1.15590044403404
1.00061874168786,1.15588958668298
1.0006170606562,1.15587874624894
1.00061538840624,1.15586792264255
1.00061372489811,1.1558571157766
1.00061207010189,1.1558463255617
1.0006104239827,1.15583555191064
1.0006087864957,1.1558247947383
1.00060715761594,1.15581405395745
1.00060553729859,1.15580332948085
1.00060392551873,1.15579262122553
1.0006023222265,1.15578192910426
1.000600727397,1.15577125303191
1.00059914098536,1.1557605929234
1.00059756296169,1.15574994869574
1.00059599329109,1.15573932026383
1.0005944319337,1.15572870754468
1.00059287884964,1.15571811045319
1.000591334014,1.15570752891064
1.00058979738191,1.15569696283191
1.00058826891351,1.15568641213404
1.00058674858388,1.1556758767383
1.00058523634816,1.15566535655957
1.00058373217644,1.15565485151915
1.00058223602388,1.15564436153404
1.00058074786555,1.15563388652766
1.0005792676566,1.15562342641702
1.00057779536214,1.1556129811234
1.00057632776753,1.15560255056809
1.00057486489769,1.15559213470426
1.00057340676259,1.15558173348298
1.00057195338217,1.15557134685957
1.00057050477137,1.15556097478298
1.00056906094515,1.15555061720638
1.00056762191845,1.15554027408511
1.00056618770625,1.15552994536596
1.00056475832347,1.15551963100638
1.00056333377511,1.15550933095319
1.00056191408111,1.15549904515957
1.00056049924644,1.15548877357872
1.00055908929105,1.15547851615957
1.00055768421492,1.15546827285532
1.00055628403801,1.15545804361489
1.00055488876031,1.15544782839149
1.00055349840175,1.15543762713404
1.00055211295735,1.15542743979574
1.00055073244705,1.15541726632553
1.00054935687084,1.15540710667234
1.00054798623372,1.15539696079149
1.00054662055062,1.15538682862979
1.00054525982156,1.1553767101383
1.00054390405151,1.15536660526809
1.00054255324547,1.15535651397021
1.00054120740841,1.15534643619362
1.00053986654531,1.15533637188936
1.00053853066117,1.15532632100638
1.00053719975598,1.15531628349574
1.00053587382974,1.15530625930851
1.00053455288743,1.15529624839362
1.00053323693405,1.15528625070213
1.00053192596959,1.15527626618298
1.00053061998906,1.15526629478723
1.00052931899745,1.15525633646383
1.00052802299974,1.15524639116383
1.00052673198597,1.1552364588383
1.00052544596112,1.15522653943404
1.00052416492021,1.15521663290426
1.00052288886821,1.15520673919574
1.00052161779517,1.15519685826383
1.00052035170606,1.15518699005319
1.0005190905959,1.15517713451702
1.0005178344647,1.15516729160426
1.00051658330248,1.15515746126596
1.00051533710924,1.15514764345319
1.00051409588499,1.15513783811277
1.00051285961975,1.1551280452
1.00051162830855,1.15511826465957
1.00051040195137,1.15510849644681
1.00050918054325,1.15509874050851
1.0005079640742,1.15508899679787
1.00050675254424,1.15507926526383
1.00050554594339,1.15506954585745
1.00050434426168,1.15505983852766
1.00050314749912,1.15505014322979
1.00050195565071,1.15504045991064
1.00050076870152,1.15503078852128
1.00049958665153,1.15502112901277
1.00049840948581,1.1550114813383
1.00049723720434,1.15500184544681
1.00049606979217,1.15499222129149
1.00049490724432,1.15498260881915
1.00049374955083,1.15497300798723
1.00049259670671,1.15496341874255
1.00049144869701,1.15495384103617
1.00049030552172,1.1549442748234
1.00048916716091,1.15493472005532
1.00048803360961,1.15492517668085
1.00048690485284,1.15491564465319
1.00048578089063,1.15490612392553
1.00048466170801,1.15489661444681
1.00048354729003,1.15488711617234
1.00048243763171,1.15487762905532
1.0004813327181,1.15486815304468
1.00048023254421,1.15485868809362
1.0004791370901,1.15484923415532
1.0004780463508,1.15483979118298
1.00047696031136,1.15483035912979
1.00047587896179,1.15482093794894
1.00047480229214,1.15481152759149
1.00047373028247,1.15480212801064
1.0004726629278,1.1547927391617
1.00047160021815,1.15478336099787
1.00047054212861,1.15477399347021
1.00046948865918,1.15476463653617
1.00046843978993,1.15475529014468
1.00046739551087,1.15474595425532
1.00046635580707,1.15473662881915
1.00046532066358,1.15472731378936
1.00046429007041,1.15471800912128
1.00046326401263,1.15470871477021
1.00046224248026,1.15469943068936
1.00046122544838,1.15469015683617
1.000460212917,1.1546808931617
1.00045920486119,1.1546716396234
1.00045820127598,1.1546623961766
1.00045720213643,1.15465316277447
1.00045620743757,1.15464393937447
1.00045521715448,1.15463472593191
1.00045423128715,1.15462552240213
1.00045324980569,1.15461632874043
1.0004522727051,1.15460714490426
1.00045129997045,1.15459797084894
1.00045033158178,1.15458880652979
1.00044936752416,1.15457965190638
1.00044840778761,1.15457050693191
1.00044745235219,1.15456137156383
1.00044650120296,1.1545522457617
1.00044555432496,1.15454312947872
1.00044461170325,1.15453402267447
1.00044367332286,1.15452492530851
1.00044273916387,1.15451583733404
1.0004418092163,1.15450675871064
1.0004408834652,1.15449768939574
1.00043996188566,1.15448862934681
1.00043904447269,1.15447957852553
1.00043813120137,1.15447053688511
1.00043722206174,1.15446150438936
1.00043631703385,1.15445248099149
1.00043541610275,1.15444346665532
1.0004345192535,1.15443446133617
1.00043362646616,1.15442546499574
1.00043273773075,1.15441647759149
1.00043185302237,1.15440749908298
1.00043097233103,1.15439852943191
1.0004300956418,1.15438956859574
1.00042922292975,1.15438061653617
1.00042835418491,1.15437167321277
1.00042748939234,1.15436273858511
1.0004266285271,1.15435381261277
1.00042577158422,1.15434489525957
1.00042491853379,1.15433598648511
1.00042406937084,1.15432708624681
1.00042322407043,1.15431819451064
1.00042238261763,1.15430931123617
1.00042154500245,1.15430043638511
1.00042071119998,1.15429156991915
1.00041988119528,1.15428271179787
1.00041905496839,1.15427386198723
1.00041823250937,1.15426502044468
1.00041741379826,1.15425618713617
1.00041659882012,1.1542473620234
1.00041578755002,1.15423854506808
1.000414979983,1.15422973623404
1.00041417609411,1.15422093548511
1.00041337586344,1.15421214278085
1.00041257928599,1.15420335808936
1.00041178633186,1.15419458137021
1.00041099699108,1.15418581258936
1.00041021124372,1.15417705170851
1.00040942907981,1.15416829869574
1.00040865046945,1.15415955351064
1.00040787540765,1.15415081611915
1.00040710387448,1.15414208648723
1.00040633584501,1.15413336457872
1.00040557131427,1.15412465035745
1.00040481025733,1.15411594378936
1.00040405265924,1.1541072448383
1.00040329850006,1.15409855347234
1.00040254776984,1.15408986965745
1.00040180044862,1.15408119335532
1.0004010565115,1.15407252453404
1.00040031595349,1.15406386315957
1.00039957875464,1.15405520919787
1.00039884489006,1.15404656261702
1.00039811435474,1.15403792338085
1.00039738712377,1.15402929145745
1.00039666317721,1.15402066681489
1.00039594250012,1.15401204941915
1.00039522506258,1.15400343923617
1.00039451083968,1.15399483623617
1.00039379981149,1.15398624038511
1.00039309195308,1.15397765165106
1.00039238723953,1.15396907000426
1.00039168565589,1.15396049541064
1.00039098716728,1.15395192784043
1.00039029175874,1.1539433672617
1.00038959940535,1.15393481364468
1.00038891008718,1.15392626695745
1.0003882237793,1.15391772717021
1.00038754045681,1.15390919425319
1.00038686010473,1.1539006681766
1.00038618269319,1.15389214891064
1.00038550820721,1.15388363642553
1.00038483661689,1.15387513069149
1.0003841679073,1.15386663168085
1.00038350205848,1.15385813936383
1.00038283904552,1.15384965371277
1.0003821788435,1.15384117469787
1.00038152143747,1.15383270229149
1.00038086680251,1.15382423646809
1.00038021491867,1.15381577719574
1.00037956576604,1.15380732444894
1.00037891932467,1.1537988782
1.00037827557462,1.15379043842128
1.00037763449596,1.15378200508723
1.00037699605879,1.15377357817234
1.00037636025812,1.15376515764468
1.00037572706405,1.15375674348511
1.00037509645664,1.1537483356617
1.00037446842094,1.15373993415106
1.00037384293203,1.15373153892766
1.00037321997496,1.15372314996596
1.0003725995298,1.1537147672383
1.0003719815766,1.1537063907234
1.00037136609045,1.15369802039362
1.00037075306138,1.15368965622553
1.00037014246448,1.15368129819149
1.00036953428478,1.15367294627234
1.00036892849737,1.15366460044043
1.00036832509228,1.15365626067234
1.00036772403961,1.15364792694468
1.00036712533437,1.15363959923191
1.00036652894666,1.15363127751489
1.00036593486652,1.15362296176596
1.00036534306902,1.15361465196383
1.0003647535392,1.15360634808723
1.00036416626213,1.15359805011064
1.00036358121786,1.15358975801277
1.00036299838646,1.15358147177234
1.00036241775297,1.15357319136596
1.00036183929746,1.15356491677021
1.00036126300499,1.15355664796596
1.00036068886058,1.15354838492979
1.00035843296186,1.15354012764255
1.00035558656145,1.15353189293617
1.00035277000983,1.1535236867234
1.00034998305283,1.15351550870426
1.00034722544622,1.15350735858085
1.00034449694081,1.15349923606383
1.00034179729737,1.15349114085957
1.00033912627169,1.15348307267872
1.00033648104286,1.15347503123404
1.0003338614215,1.15346701627021
1.00033126720325,1.15345902752979
1.00032869820372,1.15345106475532
1.00032615423351,1.15344312769787
1.00032363509327,1.15343521610638
1.00032114060358,1.15342732973191
1.00031867057005,1.15341946832766
1.00031622481328,1.15341163164894
1.00031380314387,1.15340381945106
1.0003114053824,1.15339603149574
1.00030903134446,1.15338826754255
1.00030668085562,1.15338052735319
1.00030435372648,1.15337281069362
1.0003020497876,1.15336511732766
1.00029976886453,1.15335744702553
1.00029751077287,1.15334979955532
1.00029527534317,1.15334217468723
1.00029306240597,1.15333457219787
1.00029087178683,1.1533269918617
1.0002887033163,1.15331943345106
1.00028655682493,1.15331189674894
1.00028443214824,1.15330438153191
1.00028232911181,1.15329688758511
1.00028024756112,1.15328941468936
1.00027818732174,1.15328196262979
1.00027614823916,1.15327453119362
1.00027413014892,1.15326712017021
1.00027213288655,1.15325972934681
1.00027015630253,1.15325235851489
1.0002682002274,1.15324500747234
1.00026626451165,1.15323767600851
1.00026434899579,1.15323036392128
1.00026245353031,1.15322307100851
1.00026057795073,1.15321579707021
1.0002587221175,1.15320854190638
1.00025688587612,1.15320130531915
1.00025506906711,1.15319408711489
1.00025327155091,1.15318688709574
1.00025149317801,1.15317970507021
1.00024973379889,1.15317254084468
1.00024799326901,1.15316539423404
1.00024627144882,1.15315826504468
1.00024456818383,1.15315115309149
1.00024288333448,1.15314405818723
1.00024121676621,1.15313698014894
1.00023956833448,1.15312991879362
1.00023793789476,1.1531228739383
1.00023632531248,1.15311584540638
1.00023473045307,1.15310883301489
1.000233153172,1.15310183658723
1.00023159334468,1.15309485594894
1.00023005082656,1.15308789092553
1.00022852548808,1.15308094134255
1.00022701719963,1.15307400702979
1.00022552582168,1.15306708781277
1.00022405122963,1.15306018352553
1.00022259329388,1.153053294
1.00022115188487,1.15304641906809
1.00021972687301,1.15303955856596
1.00021831812871,1.15303271232766
1.00021692553236,1.15302588018936
1.00021554895937,1.15301906199362
1.00021418827516,1.1530122575766
1.0002128433701,1.15300546677872
1.0002115141096,1.15299868944681
1.00021020037905,1.15299192541915
1.00020890205883,1.15298517454043
1.00020761902933,1.15297843665957
1.00020635116594,1.1529717116234
1.00020509835404,1.1529649992766
1.00020386047401,1.15295829947234
1.0002026374162,1.15295161205957
1.00020142905602,1.15294493688723
1.0002002352888,1.15293827381277
1.00019905599493,1.15293162268723
1.00019789106476,1.15292498336809
1.00019674037869,1.15291835570851
1.00019560383702,1.15291173956809
1.00019448132014,1.15290513480426
1.00019337271842,1.15289854127872
1.00019227793216,1.15289195884894
1.00019119684176,1.1528853873766
1.00019012934754,1.15287882672766
1.00018907534483,1.15287227676596
1.000188034719,1.15286573735319
1.00018700737038,1.15285920835745
1.00018599319928,1.15285268964468
1.00018499209108,1.15284618108511
1.00018400395606,1.15283968254681
1.0001830286796,1.1528331939
1.00018206617198,1.15282671501489
1.00018111632355,1.15282024576596
1.00018017904462,1.15281378602553
1.00017925422552,1.15280733566596
1.00017834177156,1.15280089456383
1.00017744159304,1.15279446259574
1.00017655358031,1.1527880396383
1.00017567764864,1.15278162557234
1.00017481369834,1.15277522027234
1.00017396162975,1.15276882362128
1.00017312135814,1.15276243549787
1.00017229277884,1.15275605578723
1.00017147581211,1.15274968437234
1.00017067035827,1.15274332113191
1.00016987632262,1.15273696595745
1.00016909362543,1.15273061872979
1.00016832216702,1.15272427933617
1.00016756186764,1.15271794766596
1.00016681262761,1.15271162360638
1.00016607436719,1.15270530704894
1.00016534699168,1.15269899787872
1.00016463042135,1.15269269598936
1.00016392456648,1.15268640127447
1.00016322934733,1.15268011362553
1.0001625446692,1.15267383293617
1.00016187045734,1.15266755909787
1.00016120661705,1.15266129201064
1.00016055307855,1.15265503156809
1.00015990975214,1.15264877766809
1.00015927655807,1.15264253020851
1.00015865341161,1.15263628908511
1.00015804023801,1.1526300542
1.00015743695253,1.15262382545319
1.00015684347544,1.15261760274681
1.00015625973198,1.15261138598085
1.0001556856424,1.15260517505745
1.00015512112696,1.15259896987872
1.00015456611091,1.15259277035319
1.00015402051449,1.15258657638298
1.00015348426793,1.15258038787447
1.00015295729149,1.15257420473404
1.00015243951042,1.15256802686809
1.00015193084995,1.15256185418723
1.00015143123532,1.15255568659574
1.00015094060174,1.15254952400638
1.00015045886449,1.15254336632766
1.00014998595877,1.15253721347234
1.00014952180983,1.15253106535106
1.00014906634789,1.15252492187447
1.00014861950317,1.15251878295745
1.0001481812059,1.15251264851489
1.00014775138132,1.15250651845745
1.00014732996963,1.15250039270426
1.00014691689107,1.15249427116809
1.00014651208585,1.15248815376809
1.00014611548917,1.15248204042128
1.00014572702129,1.15247593104255
1.00014534662739,1.15246982555319
1.00014497423769,1.15246372387021
1.00014460978739,1.15245762591702
1.00014425320673,1.15245153161064
1.0001439044359,1.15244544087447
1.0001435634101,1.15243935362979
1.00014323005957,1.15243326979787
1.00014290433445,1.15242718930426
1.00014258615502,1.15242111207021
1.00014227547641,1.15241503802128
1.00014197222386,1.15240896708085
1.00014167633757,1.15240289917872
1.00014138776271,1.15239683423617
1.00014110642951,1.15239077218298
1.00014083228813,1.15238471294681
1.00014056527378,1.15237865645532
1.00014030532664,1.15237260263404
1.00014005238693,1.15236655141702
1.0001398063998,1.15236050273192
1.00013956730545,1.15235445650851
1.00013933504408,1.15234841267872
1.00013910956585,1.15234237117447
1.00013889080098,1.15233633192553
1.0001386787096,1.15233029486809
1.00013847322193,1.15232425993191
1.00013827428814,1.15231822705532
1.0001380818534,1.15231219616809
1.00013789586788,1.15230616720851
1.00013771626677,1.15230014010851
1.00013754300025,1.15229411480851
1.00013737601847,1.15228809124255
1.00013721526162,1.15228206934681
1.00013706068486,1.1522760490617
1.00013691223335,1.1522700303234
1.00013676985228,1.15226401307234
1.0001366334918,1.15225799724468
1.00013650310208,1.15225198278298
1.00013637862828,1.15224596962553
1.00013626002058,1.15223995771489
1.00013614723412,1.15223394699149
1.00013604021407,1.15222793739787
1.00013593891558,1.15222192887447
1.00013584328382,1.15221592136596
1.00013575327394,1.15220991481277
1.0001356688361,1.1522039091617
1.00013558992545,1.15219790435745
1.00013551648716,1.15219190034043
1.00013544848634,1.15218589705957
1.00013538586319,1.15217989445957
1.00013532857783,1.15217389248723
1.00013527658043,1.15216789108723
1.00013522983112,1.15216189020851
1.00013518827506,1.15215588979787
1.00013515187738,1.15214988980213
1.00013512058823,1.15214389017234
1.00013509436276,1.15213789085319
1.00013507315612,1.15213189179787
1.00013505692344,1.15212589295532
1.00013504562485,1.1521198942766
1.00013503921551,1.15211389570851
1.00013503765056,1.15210789720638
1.00013504089012,1.15210189871915
1.00013504888933,1.15209590019787
1.00013506161332,1.15208990159787
1.00013507900726,1.15208390287021
1.00013510104124,1.15207790397021
1.00013422678915,1.15207190484894
1.00013300664196,1.1520659144766
1.00013180033017,1.15205993632128
1.0001306077292,1.1520539702383
1.00012942873437,1.15204801609574
1.00012826323105,1.15204207375532
1.00012711110461,1.15203614308085
1.00012597224043,1.1520302239383
1.00012484653384,1.15202431619787
1.0001237338702,1.15201841972553
1.00012263414487,1.15201253438936
1.0001215472432,1.15200666006383
1.00012047306552,1.15200079661702
1.00011941149719,1.1519949439234
1.00011836243854,1.15198910185532
1.0001173257899,1.15198327028936
1.00011630143164,1.1519774491
1.00011528927903,1.15197163816596
1.00011428921247,1.1519658373617
1.00011330114225,1.15196004657021
1.00011232496868,1.15195426566809
1.00011136058211,1.15194849453617
1.00011040788786,1.1519427330617
1.00010946679123,1.15193698112128
1.00010853719254,1.15193123860213
1.00010761899211,1.15192550538723
1.00010671209524,1.15191978136383
1.00010581641223,1.15191406641915
1.00010493183841,1.15190836044043
1.00010405828906,1.15190266331702
1.00010319566948,1.1518969749383
1.00010234388497,1.15189129519362
1.00010150284085,1.15188562397447
1.00010067245238,1.1518799611766
1.00009985262985,1.15187430668936
1.00009904327857,1.15186866040851
1.00009824430883,1.15186302222979
1.00009745564089,1.15185739204894
1.00009667718503,1.15185176976383
1.00009590884656,1.15184615527021
1.00009515055072,1.15184054846809
1.00009440220281,1.15183494925532
1.00009366372808,1.15182935753404
1.00009293503184,1.15182377320638
1.00009221603931,1.15181819617234
1.0000915066608,1.15181262633617
1.00009080682154,1.1518070636
1.00009011643681,1.15180150786808
1.00008943542686,1.15179595904894
1.00008876370696,1.15179041704681
1.00008810120735,1.15178488176809
1.0000874478383,1.15177935312128
1.00008680353006,1.15177383101489
1.00008616820286,1.15176831535745
1.00008554177697,1.15176280605957
1.00008492417763,1.15175730303404
1.00008431533009,1.15175180618936
1.00008371516456,1.15174631544043
1.00008312359632,1.15174083069787
1.00008254055559,1.1517353518766
1.00008196596762,1.15172987889362
1.00008139976262,1.1517244116617
1.00008084187083,1.15171895009574
1.00008029221251,1.15171349411702
1.00007975072285,1.1517080436383
1.00007921733209,1.15170259858085
1.00007869196547,1.15169715886383
1.00007817455819,1.15169172440426
1.00007766503549,1.15168629512553
1.00007716333758,1.15168087094468
1.00007666938969,1.15167545178936
1.00007618312702,1.1516700375766
1.00007570448479,1.15166462822979
1.00007523339323,1.1516592236766
1.00007476978753,1.1516538238383
1.00007431360292,1.15164842864043
1.00007386477958,1.15164303801064
1.00007342324774,1.15163765187234
1.0000729889426,1.15163227015319
1.00007256180436,1.15162689278298
1.00007214177322,1.15162151968723
1.00007172877939,1.15161615079574
1.00007132276806,1.15161078604043
1.00007092367941,1.15160542534681
1.00007053144368,1.15160006865106
1.00007014600603,1.15159471587872
1.00006976731165,1.15158936696596
1.00006939529574,1.15158402184468
1.00006903013274,1.15157868044681
1.00006867176285,1.15157334270426
1.00006832012127,1.15156800854894
1.00006797514321,1.15156267791277
1.00006763677385,1.15155735073191
1.00006730494342,1.15155202693617
1.00006697959708,1.1515467064617
1.00006666067504,1.15154138924681
1.00006660128646,1.15153607522128
1.00006665700686,1.15153076179149
1.00006671626586,1.15152544780426
1.00006677902358,1.1515201332234
1.00006684525011,1.15151481801489
1.00006691491058,1.15150950214468
1.00006698796013,1.15150418557447
1.00006706436884,1.15149886827447
1.00006825499618,1.15149355020851
1.00006963606469,1.15148822022553
1.00007101116742,1.15148287641702
1.00007238035422,1.15147751884468
1.00007374365998,1.15147214756596
1.00007510111958,1.15146676264043
1.00007645277289,1.15146136412553
1.00007779865979,1.15145595208085
1.00007913881517,1.15145052656383
1.00008047327889,1.15144508763191
1.00008180209083,1.15143963534255
1.00008312528089,1.15143416975106
1.00008444288894,1.15142869091277
1.00008575495485,1.15142319888723
1.00008706150853,1.15141769372553
1.00008836258985,1.15141217548723
1.00008965822872,1.1514066442234
1.00009094846499,1.15140109999149
1.00009223333357,1.15139554284255
1.00009351286435,1.15138997283191
1.00009478709721,1.15138439001489
1.00009605605707,1.15137879444043
1.00009731978877,1.15137318616383
1.00009857832223,1.1513675652383
1.00009983168735,1.15136193171277
1.00010107991902,1.15135628564255
1.00010232304714,1.1513506270766
1.00010356110659,1.15134495606809
1.00010479413227,1.15133927266596
1.00010602214909,1.15133357691915
1.00010724519693,1.15132786888085
1.00010846329572,1.1513221486
1.00010967648534,1.15131641612553
1.00011088479568,1.15131067150851
1.00011208825665,1.15130491479362
1.00011328689816,1.15129914603404
1.00011448074512,1.15129336527447
1.00011566983242,1.15128757256383
1.00011685418997,1.15128176795106
1.00011803384268,1.15127595148298
1.00011920882046,1.15127012320638
1.00012037914823,1.15126428316809
1.00012154486088,1.15125843141489
1.00012270597833,1.15125256799149
1.00012386253549,1.15124669294681
1.00012501455227,1.1512408063234
1.00012616206359,1.15123490816809
1.00012730508935,1.15122899852766
1.00012844365948,1.15122307744255
1.0001295777989,1.15121714496383
1.00013070753749,1.15121120112979
1.00013183289521,1.15120524598723
1.00013295390195,1.15119927957872
1.00013407058264,1.15119330195106
1.00013518296717,1.15118731314468
1.0001362910705,1.15118131320213
1.00013739492254,1.15117530216809
1.00013849454819,1.15116928008298
1.00013958997239,1.15116324699149
1.00014068122005,1.15115720293617
1.00014176831111,1.15115114795532
1.00014285127547,1.15114508209362
1.00014393013307,1.15113900538936
1.00014500490883,1.15113291788723
1.00014607562267,1.15112681962766
1.00014714230452,1.15112071064681
1.00014820496931,1.15111459099149
1.00014926364695,1.15110846069787
1.00015031835239,1.15110231980426
1.00015136911555,1.15109616835532
1.00015241595634,1.15109000638723
1.00015345889471,1.15108383394043
1.0001544979506,1.15107765105532
1.00015553315391,1.15107145776596
1.00015656451958,1.15106525411702
1.00015759206756,1.15105904014255
1.00015861582277,1.15105281588298
1.00015963580015,1.15104658137447
1.00016065202961,1.15104033665532
1.00016166452611,1.15103408176383
1.00016267331455,1.1510278167383
1.0001636784099,1.15102154161277
1.00016467983209,1.15101525642766
1.00016567760106,1.15100896121915
1.00016667174171,1.15100265602128
1.000167662274,1.15099634087234
1.00016864920789,1.15099001580638
1.00016963257328,1.15098368086383
1.00017061238014,1.1509773360766
1.00017158865339,1.15097098148085
1.00017256140799,1.15096461711277
1.00017353066884,1.15095824300638
1.00017449644592,1.15095185919787
1.00017545876415,1.1509454657234
1.0001764176335,1.15093906261489
1.00017737308386,1.15093264990851
1.00017832512024,1.15092622763617
1.00017927377251,1.15091979583617
1.00018021904568,1.1509133545383
1.00018116096467,1.15090690377872
1.0001820995494,1.15090044358936
1.00018303480984,1.15089397400638
1.00018396689552,1.1508874950617
1.00018489580643,1.15088100678511
1.00018582154257,1.15087450921064
1.00018674409398,1.15086800236809
1.00018766347062,1.15086148629149
1.00018857966751,1.15085496101277
1.00018949268465,1.1508484265617
1.00019040252203,1.15084188297234
1.00019130917967,1.15083533027447
1.00019221265257,1.15082876850213
1.00019311295071,1.15082219768298
1.00019401006909,1.15081561785532
1.00019490401271,1.15080902904468
1.00019579478156,1.15080243128723
1.00019668237564,1.15079582461064
1.00019756679496,1.15078920905106
1.00019844804449,1.1507825846383
1.00019932612424,1.15077595140426
1.00020020103919,1.15076930938085
1.00020107279433,1.15076265859787
1.00020194138466,1.15075599908936
1.00020280681519,1.15074933088511
1.00020366909088,1.15074265401915
1.00020452821174,1.15073596852128
1.00020538418773,1.1507292744234
1.00020623701388,1.15072257175745
1.00020708670015,1.15071586055532
1.00020793324654,1.15070914084468
1.00020877665803,1.15070241266383
1.00020961693961,1.1506956760383
1.00021045409128,1.150688931
1.00021128812301,1.15068217758511
1.00021211903978,1.15067541581915
1.00021294684158,1.15066864573617
1.00021377153342,1.15066186736596
1.00021459312524,1.15065508074043
1.00021541161705,1.15064828589149
1.00021622701883,1.15064148284894
1.00021703933056,1.15063467164468
1.00021784856223,1.15062785230851
1.0002186547188,1.15062102487234
1.00021945781026,1.15061418936596
1.00022025785154,1.15060734582128
1.00022105484764,1.15060049426809
1.00022184880853,1.15059363473617
1.00022263974915,1.15058676725745
1.00022342767947,1.15057989185957
1.00022421260448,1.15057300857447
1.00022499453913,1.15056611743404
1.00022577349338,1.15055921846596
1.00022654947721,1.1505523117
1.00022732250058,1.15054539716596
1.00022809257346,1.15053847489362
1.00022885970582,1.15053154491277
1.00022962390762,1.15052460725319
1.00023038519382,1.15051766194468
1.00023114356941,1.15051070901489
1.00023189904932,1.15050374849362
1.00023265163856,1.15049678040851
1.00023340135705,1.15048980479149
1.00023414820479,1.15048282167021
1.00023489219673,1.15047583107234
1.00023563334285,1.15046883302553
1.00023637165809,1.1504618275617
1.00023710714246,1.15045481470638
1.00023783982087,1.15044779448936
1.00023856968834,1.15044076693617
1.00023929676481,1.15043373207872
1.00024002106024,1.15042668994255
1.00024074258461,1.15041964055745
1.00024146134289,1.15041258394681
1.00024217735502,1.15040552014468
1.000242890621,1.15039844917234
1.00024360116077,1.1503913710617
1.00024430897931,1.1503842858383
1.00024501408659,1.15037719352979
1.00024571649257,1.1503700941617
1.00024641621222,1.15036298776383
1.00024711325051,1.1503558743617
1.00024780762239,1.15034875398085
1.00024849933783,1.15034162664894
1.00024918840182,1.15033449239574
1.00024987482931,1.15032735124255
1.00025055862528,1.15032020321702
1.00025123980967,1.15031304834894
1.00025191838248,1.1503058866617
1.00025259435367,1.15029871818085
1.00025326774318,1.15029154293404
1.000253938556,1.15028436094681
1.00025460679711,1.15027717224468
1.00025527248146,1.15026997685319
1.00025593561901,1.15026277479787
1.00025659621975,1.15025556610426
1.00025725428864,1.15024835079787
1.00025790984065,1.15024112890426
1.00025856288574,1.15023390044894
1.00025921343387,1.15022666545745
1.00025986149004,1.15021942395319
1.00026050706919,1.15021217595957
1.00026115017631,1.15020492150638
1.00026179082635,1.15019766061489
1.0002624290243,1.15019039331064
1.0002630647851,1.15018311961702
1.00026369810875,1.15017583955957
1.0002643290152,1.1501685531617
1.00026495750942,1.15016126044894
1.0002655835964,1.15015396144681
1.00026620729607,1.15014665617447
1.00026682860844,1.1501393446617
1.00026744754347,1.15013202692766
1.00026806411612,1.15012470299787
1.00026867833137,1.15011737289574
1.00026929019419,1.15011003664681
1.00026989972454,1.15010269427234
1.0002705069224,1.15009534579574
1.00027111180274,1.15008799124255
1.00027171437052,1.15008063063404
1.00027231463573,1.15007326399362
1.00027291260833,1.15006589134255
1.0002735082933,1.15005851270851
1.0002741017056,1.15005112810851
1.00027469285021,1.15004373757021
1.00027528173709,1.15003634111489
1.00027586837622,1.15002893876383
1.00027645277258,1.15002153054043
1.00027703494112,1.15001411646809
1.00027761488184,1.15000669656809
1.00027819260969,1.1499992708617
1.00027876812966,1.14999183937234
1.00027934145171,1.1499844021234
1.00027991258582,1.14997695913404
1.00028048154194,1.14996951042766
1.00028104832507,1.14996205602553
1.00028161294019,1.14995459595106
1.00028217540225,1.1499471302234
1.00028273571623,1.14993965886596
1.0002821745799,1.1499321819
1.00028027557582,1.14992471055106
1.00027838690344,1.14991725821277
1.00027650849298,1.14990982477872
1.00027464026969,1.14990241014681
1.00027278214883,1.14989501421702
1.00027093406064,1.14988763688936
1.00026909593533,1.14988027805957
1.00026726769816,1.14987293762766
1.00026544927435,1.1498656155
1.00026364059413,1.14985831157234
1.00026184158774,1.14985102575106
1.00026005217542,1.1498437579383
1.00025827229737,1.1498365080383
1.00025650187883,1.14982927595532
1.00025474085501,1.14982206159362
1.00025298915115,1.14981486485957
1.00025124669747,1.1498076856617
1.00024951343417,1.14980052390426
1.00024778929147,1.14979337949787
1.00024607419462,1.14978625235106
1.00024436808879,1.14977914237234
1.0002426709042,1.14977204947021
1.00024098257606,1.14976497355957
1.0002393030346,1.14975791454681
1.00023763222002,1.14975087234894
1.00023597007249,1.14974384687447
1.00023431651728,1.14973683804043
1.00023267150453,1.14972984575745
1.00023103496447,1.14972286994043
1.00022940683729,1.14971591050638
1.00022778706319,1.14970896737021
1.00022617557737,1.14970204044894
1.00022457232003,1.14969512965745
1.00022297723136,1.14968823491489
1.00022014947586,1.14968135614043
1.00021597821578,1.14967450567021
1.00021183643567,1.14966769695745
1.00020772391127,1.14966092970213
1.00020364041331,1.14965420361489
1.00019958572748,1.14964751840426
1.00019555962951,1.14964087378085
1.0001915619001,1.14963426945957
1.00018759232494,1.14962770515745
1.00018365068972,1.14962118058936
1.00017973678014,1.14961469547872
1.00017585038686,1.14960824954681
1.0001719912906,1.14960184251915
1.00016815928702,1.14959547411915
1.00016435417177,1.14958914408085
1.00016057573054,1.14958285212979
1.00015682376896,1.14957659800213
1.00015309808269,1.14957038143404
1.00014939846241,1.14956420215957
1.00014572471872,1.14955805991702
1.00014207664728,1.14955195445106
1.00013845404873,1.14954588550213
1.00013485673868,1.14953985281702
1.00013128451277,1.14953385614043
1.00012773718661,1.14952789522128
1.00012421456581,1.14952196981277
1.00012071646598,1.14951607966596
1.00011724269274,1.14951022453617
1.00011379306168,1.14950440417872
1.0001103673884,1.14949861835319
1.00010696549348,1.14949286681915
1.00010358719251,1.1494871493383
1.00010023230607,1.14948146567447
1.00009690064975,1.14947581559362
1.0000935920541,1.1494701988617
1.00009030633472,1.14946461525106
1.00008704332215,1.14945906452979
1.00008380284195,1.14945354647234
1.00008058472467,1.14944806085319
1.00007738879089,1.14944260744681
1.00007421487614,1.14943718603404
1.00007106281594,1.14943179639149
1.00006793243587,1.1494264383
1.00006482357144,1.14942111154681
1.00006173606318,1.14941581591277
1.00005866974163,1.14941055118298
1.00005562445229,1.14940531714894
1.00005260003068,1.1494001136
1.00004959631235,1.14939494032553
1.00004661314776,1.14938979711702
1.00004365037744,1.14938468377234
1.0000407078419,1.14937960008511
1.00003778538664,1.14937454585106
1.00003488286213,1.14936952087447
1.00003200011388,1.14936452494894
1.00002913699237,1.14935955788298
1.0000262933431,1.1493546194766
1.00002346902651,1.14934970953404
1.00002066388312,1.14934482786596
1.00001787777837,1.1493399742766
1.00001511055775,1.14933514857447
1.00001236208171,1.14933035057447
1.00000963220572,1.14932558008723
1.00000692078524,1.14932083692766
1.00000422768571,1.14931612090851
1.00000155276259,1.14931143184681
0.999998895881325,1.1493067695617
0.999996256897368,1.14930213387234
0.999993635676158,1.14929752460213
0.999991032088112,1.14929294156809
0.99998844599368,1.14928838459574
0.999985877258296,1.14928385351277
0.999983325752378,1.14927934814255
0.999980791341359,1.14927486831277
0.99997827390064,1.14927041385319
0.999975773295657,1.14926598459362
0.999973289396826,1.14926158036383
0.999970822079548,1.149257201
0.999968371219226,1.14925284633404
0.999965936691261,1.14924851620213
0.999963518361088,1.1492442104383
0.999961116114074,1.14923992888298
0.999958729830606,1.1492356713766
0.999956359376118,1.14923143775532
0.999954004645947,1.1492272278617
0.999951665505526,1.14922304154043
0.99994934184521,1.14921887863617
0.999947033545383,1.14921473898936
0.999944740486432,1.14921062245106
0.999942462553725,1.14920652886383
0.999940199632632,1.14920245808085
0.999937951608523,1.14919840995106
0.999935718371752,1.14919438432128
0.999933499797718,1.14919038104894
0.999931295786745,1.14918639998511
0.999929106224201,1.14918244098298
0.999926930995456,1.14917850389787
0.999924770000831,1.14917458858723
0.999922623120712,1.14917069491064
0.999920026555032,1.14916682272128
0.999916301755904,1.14916297652553
0.999912605130963,1.14915916761702
0.99990893645095,1.14915539571064
0.999905295501555,1.14915166052766
0.999901682068468,1.14914796179362
0.999898095937381,1.14914429922766
0.999894536889001,1.1491406725617
0.999891004723969,1.14913708152128
0.999887499227976,1.1491335258383
0.999884020186715,1.14913000524468
0.999880567400826,1.14912651947872
0.999877140665969,1.14912306827447
0.999873739772818,1.14911965137234
0.999870364527,1.14911626851489
0.999867014724173,1.14911291944255
0.999863690169965,1.14910960390426
0.999860390660033,1.14910632164255
0.999857116009972,1.14910307241064
0.999853866020425,1.14909985595957
0.999850640497017,1.14909667204043
0.99984743925036,1.14909352040851
0.999844262091065,1.1490904008234
0.999841108834724,1.14908731304043
0.999837979296934,1.14908425682128
0.999834873283319,1.14908123193192
0.999831790614459,1.14907823813191
0.999828731115916,1.14907527519149
0.999825694598301,1.1490723428766
0.99982268088219,1.14906944095745
0.999819689793148,1.14906656920426
0.999816721156736,1.14906372739362
0.999813774798516,1.1490609153
0.999810850539067,1.1490581327
0.999807948208934,1.14905537937234
0.999805067638665,1.14905265509787
0.999802208658805,1.14904995965745
0.999799371094916,1.14904729283404
0.999796554792497,1.14904465441702
0.999793759572125,1.14904204419149
0.9997909852793,1.14903946194681
0.999788231744566,1.14903690747234
0.999785498808438,1.1490343805617
0.999782786311431,1.14903188100851
0.999780094099041,1.14902940860638
0.999777422001816,1.14902696315532
0.999774769870237,1.14902454445106
0.999772137549802,1.14902215229574
0.999769524881025,1.14901978649149
0.999766931714389,1.1490174468383
0.999764357895391,1.14901513314468
0.999761803274513,1.14901284521489
0.99975926770722,1.14901058285532
0.999756751034028,1.14900834587872
0.999754253115386,1.14900613409574
0.99975177380676,1.14900394731489
0.99974931295863,1.14900178535319
0.999746870426465,1.14899964802553
0.999744446075697,1.14899753514681
0.999742039751824,1.1489954465383
0.999739651325264,1.14899338201489
0.999737280646498,1.14899134140213
0.99973492759093,1.14898932451915
0.999732592009039,1.14898733118936
0.999730273766261,1.14898536124043
0.999727972733013,1.14898341449787
0.999725688769744,1.14898149078936
0.999723421751856,1.14897958994255
0.999721171534815,1.14897771178723
0.999718937999007,1.14897585615957
0.999716721004882,1.14897402288936
0.999714520432824,1.14897221181064
0.999712336148268,1.1489704227617
0.999710168026615,1.1489686555766
0.999708015943267,1.14896691009362
0.999705879768642,1.14896518615532
0.999703759383125,1.1489634836
0.999701654662118,1.14896180227021
0.999699565486006,1.14896014200851
0.999697491725206,1.14895850265957
0.999695433270074,1.14895688406809
0.999693389996009,1.14895528608298
0.999691361788382,1.14895370855319
0.999689348522594,1.1489521513234
0.999687350088998,1.14895061424894
0.99968536636798,1.1489490971766
0.999683397249894,1.14894759996383
0.999681442615124,1.1489461224617
0.999679502354026,1.14894466452553
0.999677576351967,1.14894322601064
0.999675664504285,1.1489418067766
0.999673766691366,1.14894040668085
0.999671882813531,1.14893902558085
0.999670012751166,1.1489376633383
0.999668156409575,1.14893631981702
0.999666313669145,1.14893499487872
0.999664484430197,1.14893368838511
0.999662668588067,1.14893240020213
0.999660866038094,1.14893113019574
0.999659076675615,1.14892987823404
0.99965730040095,1.14892864418511
0.999655537104455,1.14892742791489
0.999653786691432,1.14892622929787
0.999652049062205,1.1489250482
0.99965032411211,1.14892388449787
0.999648611746452,1.1489227380617
0.999646911870538,1.14892160876809
0.999645224374719,1.14892049648936
0.99964354917427,1.14891940110213
0.999641886169511,1.14891832248511
0.999640235260764,1.14891726051489
0.999638596363301,1.14891621506809
0.999636969377446,1.14891518602979
0.999635354208501,1.1489141732766
0.999633750771741,1.14891317669149
0.999632158967487,1.14891219615745
0.999630578711011,1.14891123155745
0.999629009912604,1.1489102827766
0.99962745247757,1.1489093497
0.999625906321182,1.14890843221277
0.99962437135373,1.14890753020213
0.999622847490487,1.14890664355745
0.999621334641741,1.14890577216596
0.999619832722766,1.14890491591915
0.999618341653819,1.14890407470638
0.999616861340205,1.14890324842128
0.999615391707165,1.14890243695106
0.999613932669973,1.14890164019362
0.999612484138917,1.14890085804255
0.999611046044222,1.14890009038936
0.999609618291193,1.14889933713404
0.999608200810056,1.14889859816809
0.999606793516083,1.14889787339362
0.999605396329532,1.14889716270638
0.99960400917066,1.14889646600426
0.999602631964706,1.14889578318723
0.99960126463193,1.14889511415745
0.99959990709757,1.14889445881277
0.999598559281886,1.14889381705957
0.9995972211151,1.14889318879787
0.999595892517472,1.14889257392979
0.99959457341424,1.1488919723617
0.999593263730647,1.148891384
0.999591963396917,1.14889080874681
0.999590672338292,1.14889024650851
0.999589390480011,1.14888969719574
0.999588117757285,1.14888916071489
0.999586854095354,1.14888863697447
0.999585599419459,1.14888812588298
0.999584353664808,1.14888762735106
0.999583116761627,1.14888714128723
0.999581888640141,1.14888666760851
0.999580669230574,1.14888620622128
0.999579458463152,1.14888575704043
0.999578256278067,1.14888531998085
0.99957706260056,1.14888489495319
0.999575877370824,1.1488844818766
0.999574700519084,1.14888408066383
0.999573531980548,1.14888369122979
0.99957237169541,1.14888331349574
0.99957121958891,1.14888294737447
0.999570075606226,1.14888259278511
0.999568939682565,1.14888224964894
0.999567811753137,1.14888191788298
0.999566691753151,1.14888159740851
0.999565579627783,1.14888128814468
0.999564475312242,1.14888099001277
0.999563378746721,1.14888070293617
0.999562289871413,1.14888042683617
0.999561208621526,1.14888016163617
0.999560134942238,1.14887990725957
0.999559068773741,1.14887966362979
0.999558010056227,1.14887943067234
0.999556958734874,1.14887920831489
0.999555914749874,1.14887899647872
0.99955487804142,1.14887879509574
0.999553848559673,1.14887860408723
0.999552826244826,1.14887842338723
0.99955181103707,1.14887825291915
0.999550802886568,1.14887809261277
0.999549801738495,1.14887794239787
0.999548807533044,1.14887780220638
0.999547820225361,1.14887767196596
0.999546839750653,1.14887755160851
0.999545866064065,1.14887744106596
0.999544899110775,1.14887734027021
0.999543938835958,1.14887724915532
0.999542985189776,1.14887716765106
0.999542038117404,1.14887709569362
0.999541097573989,1.14887703321489
0.999540163504706,1.14887698015319
0.999539235859716,1.14887693644043
0.99953831458918,1.14887690201489
0.999537399643258,1.14887687681064
0.999536490972111,1.14887686076596
0.999535588525899,1.14887685381489
0.999534692259768,1.1488768559
0.999533802123878,1.14887686695532
0.999532918073373,1.14887688692128
0.99953204005343,1.14887691573617
0.999531168024178,1.14887695334043
0.999530301935777,1.14887699967447
0.999529441748356,1.14887705467872
0.999528587402107,1.14887711829362
0.999527738867128,1.14887719045957
0.999526896088594,1.14887727111915
0.99952605902165,1.14887736021489
0.999525227626425,1.14887745769149
0.999524401858064,1.14887756348936
0.99952358167171,1.14887767755319
0.999522767027493,1.14887779982766
0.999521957875573,1.14887793025745
0.999521154176079,1.14887806878511
0.999520355889139,1.14887821535957
0.999519562969897,1.1488783699234
0.999518775373499,1.14887853242553
0.999517993065056,1.14887870281277
0.999517216004697,1.14887888102979
0.999516444142584,1.14887906702553
0.999515677448812,1.14887926074681
0.999514915873541,1.14887946214255
0.999514159386869,1.14887967116383
0.999513407938956,1.14887988775532
0.999512661499898,1.14888011187021
0.99951192002484,1.14888034345745
0.999511183473911,1.14888058246596
0.999510451817206,1.14888082884894
0.999509725004887,1.14888108255532
0.999509003012034,1.14888134353617
0.99950828579379,1.14888161174468
0.99950757331527,1.14888188713191
0.999506865536601,1.14888216965319
0.999506162422896,1.14888245925745
0.999505463939267,1.14888275590213
0.999504770050827,1.14888305953617
0.999504080717703,1.14888337011915
0.999503395909994,1.1488836876
0.999502715587826,1.14888401193617
0.999502039716313,1.14888434308298
0.999501368265551,1.14888468099574
0.999500701195669,1.14888502562979
0.999500038476762,1.14888537694043
0.999499380073943,1.14888573488511
0.999498725957309,1.14888609942128
0.999498076086989,1.14888647050426
0.999497430428094,1.14888684809362
0.999496788960688,1.14888723214468
0.999496151639918,1.14888762261915
0.999495518440862,1.14888801947234
0.999494889323649,1.14888842266383
0.999494264268344,1.14888883215106
0.999493643235075,1.14888924789787
0.999493026193938,1.14888966985957
0.999492413110046,1.14889009799787
0.999491803963464,1.14889053227447
0.999491198714319,1.14889097264894
0.999490597337692,1.14889141908085
0.999489999803679,1.14889187153191
0.999489406077394,1.14889232996596
0.999488816123947,1.14889279434255
0.999488229908453,1.14889326462553
0.999487647386055,1.1488937407766
0.999487068526849,1.14889422275745
0.99948649328598,1.14889471053404
0.999485921623578,1.14889520406809
0.999485353504754,1.14889570332553
0.99948478889462,1.14889620826809
0.999484227753306,1.14889671886383
0.999483670045923,1.1488972350766
0.999483115737584,1.14889775687234
0.999482564788418,1.14889828421702
0.999482017168521,1.14889881707447
0.999481472838022,1.14889935541702
0.999480931767016,1.14889989920638
0.999480393920617,1.14890044841277
0.999479859258953,1.14890100300213
0.999479327757104,1.14890156294255
0.999478799375198,1.14890212820638
0.999478274088317,1.14890269875745
0.999477751851604,1.14890327456596
0.999477232645124,1.14890385560426
0.999476716429006,1.1489044418383
0.999476203178329,1.14890503324043
0.999475692858206,1.14890562978085
0.999475185438734,1.14890623142766
0.999474680885025,1.14890683815532
0.999474179177143,1.14890744993404
0.999473680275217,1.14890806673404
0.999473184154327,1.14890868852979
0.999472690779586,1.14890931528936
0.999472200131057,1.14890994698936
0.999471712178838,1.1489105836
0.99947122688804,1.14891122509574
0.999470744233744,1.14891187144894
0.99947026419103,1.14891252263191
0.999469786729996,1.1489131786234
0.999469311820736,1.14891383939149
0.999468839443315,1.14891450491489
0.999468369562846,1.14891517516809
0.999467902159394,1.1489158501234
0.999467437208037,1.14891652975745
0.99946697467389,1.14891721404468
0.999466514541999,1.14891790296383
0.999466056777478,1.14891859648723
0.999465601365374,1.14891929459362
0.9994651482708,1.14891999725957
0.999464697478805,1.1489207044617
0.999464248954501,1.14892141617447
0.999463802687919,1.1489221323766
0.999463358644172,1.14892285304894
0.999462916798342,1.14892357816383
0.999462477140459,1.14892430770213
0.999462039630652,1.14892504164043
0.999461604258954,1.14892577995957
0.999461171000444,1.14892652263617
0.999460739830203,1.14892726965106
0.999460310728296,1.14892802098085
0.999459883664818,1.14892877660638
0.999459573943122,1.14892953650638
0.999459411083056,1.14893029950851
0.999459248317686,1.1489310641383
0.999459085656978,1.1489318304
0.999458923080997,1.14893259828723
0.999458760589744,1.14893336780426
0.999458598178233,1.14893413894681
0.999458435841481,1.14893491171489
0.999458273564536,1.14893568610851
0.999458111352383,1.14893646212553
0.999457949190069,1.14893723976809
0.999457787082578,1.14893801903191
0.999457625014958,1.14893879991915
0.999457462982227,1.14893958242979
0.999457300984382,1.1489403665617
0.999457139016442,1.14894115231489
0.999456977068437,1.14894193968936
0.999456815135384,1.14894272868511
0.999456653217283,1.14894351930213
0.999456491304165,1.14894431154043
0.999456329391048,1.14894510539787
0.999456167477931,1.1489459008766
0.999456005554845,1.1489466979766
0.999455843621792,1.14894749669787
0.999455681673787,1.14894829704043
0.999455519705847,1.14894909900213
0.999455357712986,1.14894990258723
0.999455195685239,1.14895070779362
0.999455033627587,1.14895151462128
0.999461425375535,1.14895232307021
0.999468755468983,1.1489530675383
0.999476024140409,1.14895373862979
0.999483231868269,1.14895433696383
0.999490379136005,1.14895486314468
0.999497466407125,1.14895531778085
0.999504494155101,1.14895570147234
0.99951146284344,1.14895601481489
0.999518369436924,1.14895625840213
0.999525214438932,1.14895643285106
0.999531998357824,1.14895653878085
0.999538734376111,1.14895657680213
0.999545422752957,1.14895654739574
0.999552063742543,1.1489564510383
0.999558657604034,1.14895628820213
0.999565204596593,1.1489560593617
0.999571704969419,1.14895576498511
0.999578158976691,1.1489554055383
0.999583396674405,1.14895498148511
0.999584129906033,1.14895450500426
0.999584867229473,1.14895402118085
0.999585608460318,1.14895352997872
0.999586353429115,1.14895303135532
0.999587101961425,1.1489525252766
0.99958785389278,1.14895201170213
0.999588609058709,1.14895149060213
0.999589367289759,1.14895096194468
0.999590128431427,1.14895042569362
0.999590892324227,1.14894988182553
0.999591658813658,1.14894933031064
0.999592427745218,1.1489487711234
0.999593198974371,1.1489482042383
0.999593972346617,1.14894762963404
0.999594747727389,1.14894704728723
0.99959552496717,1.14894645717872
0.999596303926407,1.14894585929149
0.999597084470537,1.14894525360638
0.999597866460008,1.14894464010638
0.999598649874884,1.14894401877872
0.999599434675295,1.14894338961064
0.999600220831335,1.14894275258511
0.999601008318087,1.14894210768936
0.999601797105646,1.14894145491277
0.999602587164109,1.1489407942383
0.999603378463571,1.14894012565745
0.999604170984098,1.14893944915532
0.999604964685818,1.14893876471915
0.999605759553778,1.14893807233617
0.999606555558076,1.14893737199787
0.999607352673791,1.14893666369149
0.999608150871021,1.14893594740638
0.999608950129829,1.14893522313191
0.999609750425295,1.14893449085532
0.999610551727517,1.14893375056808
0.999611354021541,1.14893300225957
0.999612157277465,1.14893224592128
0.999612961470369,1.14893148154043
0.999613766585301,1.14893070911064
0.999614572597342,1.14892992861915
0.999615379481571,1.1489291400617
0.999616187218054,1.14892834342766
0.999616995786853,1.14892753870638
0.99961780516305,1.14892672589362
0.999618615336677,1.1489259049766
0.999619426272846,1.14892507595106
0.999620237961589,1.14892423880638
0.999621050382971,1.14892339353617
0.999621863517056,1.14892254013617
0.999622677338924,1.14892167859362
0.999623491838607,1.14892080890638
0.999624306991185,1.14891993106596
0.999625122786691,1.14891904506596
0.999625939200206,1.1489181509
0.999626756216776,1.14891724855957
0.999627573821451,1.14891633804255
0.999628391994295,1.14891541934043
0.999629210720355,1.14891449244894
0.999630029979697,1.1489135573617
0.999630849767335,1.14891261407234
0.999631670053368,1.1489116625766
0.999632490837793,1.14891070287234
0.999633312090709,1.14890973494894
0.999634133807131,1.14890875880638
0.999634955967123,1.1489077744383
0.999635778555734,1.14890678184043
0.999636601567979,1.14890578100851
0.999637424978939,1.14890477193617
0.999638248778646,1.1489037546234
0.999639072957132,1.14890272906383
0.999639897499445,1.14890169525319
0.999640722390634,1.14890065318936
0.99964154762073,1.14889960286809
0.999642373174782,1.14889854428723
0.999643199042823,1.14889747744043
0.999644025209899,1.14889640232766
0.999644851666043,1.14889531894468
0.999645678401288,1.14889422728936
0.999646505400682,1.14889312735957
0.999647332654256,1.14889201914894
0.999648160152043,1.14889090265745
0.999648987879092,1.14888977788298
0.999649815835401,1.1488886448234
1.00786296330531,1.1488875034766
1.00778949227908,1.14880414734894
1.00771664497245,1.14872152667872
1.00764441618221,1.14863963521915
1.00757280074997,1.14855846678085
1.00750179357219,1.1484780152234
1.00743138957024,1.14839827445745
1.00736158372031,1.14831923844468
1.00729237103348,1.1482409012
1.00722374657067,1.14816325678298
1.00715570475984,1.14808629930638
1.00708824074166,1.1480100229383
1.0070213497116,1.14793442189574
1.0069550268851,1.14785949044255
1.00688926752243,1.14778522288723
1.00682406691376,1.14771161359574
1.00675942038915,1.14763865697021
1.00669532331853,1.14756634746596
1.0066317711117,1.14749467958085
1.00656875920834,1.14742364786383
1.006506283098,1.14735324690638
1.00644433830011,1.14728347134255
1.00638292036902,1.14721431585319
1.0063220249039,1.14714577516809
1.00626164753883,1.14707784405532
1.00620178393279,1.14701051732766
1.00614242979961,1.14694378984468
1.00608358087802,1.14687765650426
1.00602523294164,1.14681211224894
1.00596738179898,1.14674715206596
1.00591002329344,1.14668277098085
1.00585315331327,1.1466189640617
1.00579676776666,1.14655572642128
1.00574086260167,1.14649305320638
1.00568543380125,1.14643093961064
1.00563047738324,1.14636938086596
1.00557598939038,1.14630837224255
1.0055219659103,1.14624790905106
1.00546840305053,1.14618798664255
1.00541529696348,1.14612860040638
1.00536264382647,1.14606974576809
1.00531043984673,1.14601141819574
1.00525868126636,1.14595361319362
1.00520736435738,1.14589632630213
1.00515648543169,1.1458395531
1.00510604081611,1.14578328920426
1.00505602687737,1.14572753026596
1.00500644001207,1.14567227197234
1.00495727664673,1.14561751005319
1.0049085332328,1.14556324026383
1.00486020626158,1.14550945840426
1.00481229223933,1.14545616030426
1.00476478772215,1.14540334183191
1.00471768926614,1.14535099888511
1.00467099348223,1.1452991274
1.0046246969963,1.14524772334681
1.0045787964691,1.14519678272766
1.00453328858133,1.14514630158085
1.0044881700436,1.14509627597447
1.00444343760139,1.14504670200851
1.00439908801516,1.1449975758234
1.0043551180852,1.14494889358298
1.00431152463178,1.14490065148723
1.00426830450006,1.14485284577021
1.00422545456012,1.14480547269149
1.00418297171695,1.14475852854681
1.00414085289546,1.14471200965957
1.00409909504547,1.14466591238936
1.00405769514672,1.1446202331234
1.0040166501939,1.14457496827447
1.00397595721659,1.14453011428936
1.00393561326927,1.14448566764894
1.00389561542638,1.14444162485745
1.00385596079225,1.14439798244894
1.00381664648118,1.14435473698936
1.00377766965233,1.14431188507234
1.00373902747483,1.14426942331915
1.00370071714271,1.14422734837872
1.00366273587494,1.14418565692979
1.00362508092039,1.14414434568085
1.00358774953789,1.1441034113617
1.00355073901619,1.14406285073617
1.00351404667392,1.14402266058936
1.00347766983471,1.1439828377383
1.00344160586207,1.14394337902553
1.00340585212945,1.14390428131915
1.00337040604022,1.14386554151064
1.00333526501272,1.14382715652553
1.00330042649515,1.14378912330426
1.00326588794572,1.1437514388234
1.00323164684754,1.1437141000766
1.0031977007186,1.14367710408936
1.00316404707193,1.14364044790638
1.00313068347038,1.14360412860213
1.00309760747182,1.14356814327234
1.003064816669,1.1435324890383
1.00303230866467,1.14349716304468
1.0030000811014,1.1434621624617
1.00296813161683,1.14342748448085
1.00293645787847,1.14339312631702
1.00290505758373,1.14335908521277
1.00287392843005,1.14332535843191
1.00284306814972,1.14329194325532
1.00281247448005,1.14325883699574
1.0027821451982,1.14322603698511
1.00275207807634,1.14319354057234
1.00272227092156,1.14316134513617
1.00269272154589,1.14312944807447
1.00266342779628,1.14309784680638
1.00263438752465,1.14306653877234
1.00260559860786,1.14303552143617
1.00257705893269,1.14300479228085
1.0025487664109,1.14297434881064
1.00252071896916,1.14294418855532
1.00249291454911,1.14291430905745
1.00246535111729,1.14288470788511
1.00243802664526,1.14285538262766
1.00241093913943,1.14282633089149
1.00238408659626,1.14279755030426
1.00235746705706,1.14276903851702
1.00233107856316,1.14274079319362
1.00230491917579,1.1427128120234
1.00227898697116,1.14268509271064
1.0022532800454,1.14265763298511
1.00222779650463,1.14263043058936
1.00220253447986,1.14260348328723
1.0021774921071,1.1425767888617
1.0021526675423,1.14255034511277
1.00212805896133,1.1425241498617
1.00210366455503,1.14249820094681
1.00207948251921,1.1424724962234
1.00205551106962,1.14244703356383
1.00203174844694,1.14242181086383
1.00200819289681,1.14239682602979
1.00198484267487,1.14237207699149
1.00196169606165,1.14234756169149
1.00193875135264,1.14232327809362
1.00191600684335,1.14229922417447
1.00189346085916,1.14227539793191
1.00187111173545,1.1422517973766
1.00184895781257,1.1422284205383
1.00182699746075,1.14220526546596
1.00180522905027,1.14218233021915
1.00178365096633,1.14215961287872
1.00176226161904,1.14213711153617
1.00174105941355,1.14211482430426
1.00172004278989,1.14209274930851
1.0016992101831,1.14207088469362
1.00167856004817,1.14204922861702
1.00165809085003,1.14202777924894
1.00163780107856,1.14200653478298
1.00161768922362,1.14198549341915
1.00159775378506,1.1419646533766
1.00157799328762,1.14194401289149
1.00155840625606,1.14192357021277
1.00153899124504,1.14190332360213
1.00151974679925,1.1418832713383
1.0015006714883,1.14186341171489
1.00148176389176,1.1418437430383
1.00146302260418,1.14182426362979
1.00144444623004,1.1418049718234
1.00142603337883,1.14178586596809
1.00140778267499,1.14176694442979
1.00138969276287,1.14174820558298
1.00137176229184,1.14172964781915
1.00135398991624,1.14171126954043
1.00133637431531,1.14169306916809
1.00131891416832,1.14167504512766
1.00130160816947,1.14165719586809
1.00128445502295,1.14163951984255
1.00126745344788,1.1416220155234
1.00125060216339,1.14160468139362
1.00123389991851,1.14158751594468
1.00121734544732,1.14157051768936
1.00120093751879,1.14155368514681
1.00118467490189,1.14153701684894
1.00116855636558,1.14152051134255
1.00115258070874,1.14150416718511
1.00113674673024,1.14148798294681
1.00112105323394,1.14147195720851
1.00110549904362,1.14145608856383
1.00109008298307,1.14144037561915
1.00107480390102,1.14142481699362
1.00105966064117,1.14140941131064
1.00104465205724,1.14139415721489
1.00102977702783,1.14137905335745
1.00101503442159,1.14136409840213
1.0010004231271,1.14134929102128
1.00098594204292,1.14133462990213
1.00097159007755,1.14132011374043
1.00095736613953,1.14130574124255
1.00094326915231,1.14129151112979
1.00092929805433,1.14127742212979
1.00091545178898,1.14126347298298
1.00090172929967,1.1412496624383
1.00088812954974,1.14123598925745
1.00087465150254,1.14122245221277
1.00086129414633,1.14120905008511
1.00084805645441,1.14119578166596
1.00083493742501,1.14118264575957
1.00082193606634,1.14116964117447
1.0008090513816,1.14115676673617
1.00079628238895,1.1411440212766
1.00078362812152,1.14113140363404
1.00077108761243,1.14111891266383
1.00075866285523,1.14110654722553
1.00074635284319,1.14109430615957
1.0007341565845,1.14108218832128
1.0007220731023,1.14107019256809
1.00071010141476,1.14105831777021
1.00069824055998,1.14104656281277
1.00068648958105,1.14103492658511
1.00067484752104,1.14102340798511
1.00066331344797,1.1410120059234
1.00065188641988,1.14100071931915
1.00064056551472,1.14098954710213
1.00062934981546,1.14097848820851
1.00061823841003,1.14096754158511
1.00060723040134,1.14095670618936
1.00059632488728,1.14094598098511
1.00058552099069,1.14093536494681
1.0005748178294,1.14092485705745
1.00056421453124,1.14091445630851
1.00055371023895,1.14090416169787
1.00054330408534,1.1408939722383
1.00053299522812,1.14088388694681
1.00052278282501,1.14087390484681
1.00051266604369,1.14086402497447
1.00050264405682,1.14085424637234
1.00049271604705,1.14084456809362
1.000482881197,1.14083498919362
1.00047313869928,1.14082550874255
1.00046348776144,1.14081612581489
1.00045392759103,1.14080683949574
1.00044445739562,1.14079764887447
1.00043507640767,1.14078855305106
1.00042578384969,1.14077955113404
1.00041657895415,1.14077064223404
1.00040746211977,1.14076182547872
1.00039843257903,1.14075309998298
1.00038948955941,1.14074446487447
1.00038063230335,1.14073591928723
1.00037186006327,1.14072746236383
1.00036317208658,1.14071909324894
1.00035456764066,1.14071081110426
1.00034604598788,1.14070261508936
1.00033760641055,1.14069450437872
1.00032924818102,1.14068647814894
1.00032097058658,1.14067853558723
1.0003127729245,1.14067067588511
1.00030465448706,1.14066289824043
1.00029661459147,1.14065520186596
1.00028865253498,1.14064758597021
1.00028076764477,1.14064004977447
1.00027295923803,1.14063259251064
1.00026522664693,1.14062521340851
1.00025756919363,1.14061791171064
1.00024998621031,1.14061068666383
1.00024247702411,1.14060353752553
1.00023504099213,1.14059646355532
1.00022767744651,1.14058946401915
1.00022038575428,1.14058253819362
1.00021316527253,1.14057568535957
1.00020601535832,1.14056890480426
1.00019893539365,1.14056219581915
1.00019192474556,1.14055555770638
1.00018498280102,1.14054898977234
1.00017810895199,1.14054249132553
1.00017130258546,1.14053606168936
1.00016456309835,1.14052970018511
0.992223019467728,1.14052340614255
0.992287128729054,1.14059660808723
0.99235071889853,1.14066916828936
0.992413794207519,1.14074109194468
0.992476358827574,1.14081238420638
0.992538416915297,1.14088305018723
0.992599972582435,1.14095309495745
0.992661029915817,1.14102252354894
0.992721592962396,1.14109134094468
0.992781665739226,1.14115955209787
0.992841252233455,1.14122716191277
0.99290035639236,1.14129417525957
0.992958966174753,1.14136059696383
0.993016990175253,1.1414264319766
0.993074544913293,1.1414916861617
0.993131634196598,1.14155636421489
0.993188261807977,1.14162047079574
0.993244431495349,1.14168401052553
0.993300146976729,1.14174698799149
0.993355411945215,1.14180940773404
0.993410230054031,1.14187127426809
0.993464604936465,1.14193259206596
0.99351854019092,1.1419933655617
0.993572039385894,1.14205359915957
0.993625106069948,1.14211329722128
0.99367774374679,1.14217246407872
0.993729955910158,1.14223110402553
0.993781746008936,1.14228922132128
0.993833116300847,1.14234682018936
0.993884070209854,1.14240390483617
0.993934611125034,1.1424604794234
0.993984742410542,1.14251654809149
0.994034467405618,1.1425721149383
0.994083789419592,1.14262718402979
0.994132711731895,1.14268175940213
0.994181237607006,1.14273584505319
0.99422937026953,1.14278944495532
0.994277112924137,1.14284256304043
0.994324468745595,1.14289520321702
0.994371440888736,1.14294736935319
0.99441803248347,1.14299906529362
0.994464246624822,1.14305029484468
0.994510086392864,1.14310106178511
0.994555554832781,1.1431513698617
0.994600654974805,1.14320122279362
0.994645389814282,1.14325062426809
0.99468976233659,1.1432995779383
0.994733775487234,1.14334808743617
0.994777432196768,1.14339615635319
0.994820735375811,1.1434437882617
0.99486368789511,1.14349098669787
0.994906292615443,1.14353775517447
0.994948552377655,1.14358409717234
0.994990469987701,1.14363001614255
0.995032048231601,1.14367551551277
0.995073289880423,1.14372059867872
0.995114197675332,1.14376526900851
0.995154774337556,1.14380952984681
0.99519502256839,1.14385338450638
0.995234945039221,1.14389683627447
0.995274544406489,1.14393988841489
0.995313823306694,1.14398254415745
0.995352784356404,1.14402480671489
0.995391430137296,1.14406667926596
0.995429763221083,1.14410816496596
0.995467786159537,1.14414926694894
0.995505501479516,1.14418998831489
0.995542911692923,1.14423033214468
0.995580019281757,1.14427030149574
0.995616826713066,1.14430989939149
0.995653336433964,1.14434912884043
0.995689550876611,1.1443879928234
0.995725472443263,1.14442649429362
0.995761103521226,1.14446463618298
0.995796446482853,1.1445024214
0.995831503670594,1.14453985282979
0.995866277426899,1.14457693333191
0.995900770049363,1.14461366574468
0.995934983835578,1.14465005288085
0.995968921058221,1.14468609753191
0.996002583979997,1.14472180246596
0.993670834367286,1.14475717042979
0.993721440043725,1.14481587954043
0.99377162494143,1.14487408208085
0.993821392603978,1.14493178226383
0.987868364407588,1.14498898426383
0.987970224180462,1.14510577692766
0.988071244239923,1.14522154995957
1.07380844773821,1.14533631176809
1.07310806638599,1.14459283192553
1.0724142490365,1.143856363
1.0717269342129,1.14312683928723
1.07104606101149,1.14240419569149
1.07037156910173,1.14168836773617
1.06970339868137,1.1409792915383
1.06904149053629,1.1402769038234
1.06838578600555,1.13958114190426
1.0677362269665,1.13889194368085
1.06709275584969,1.13820924763404
1.06645531562396,1.13753299282766
1.06582384978642,1.13686311888723
1.06519830237745,1.13619956601064
1.0645786179358,1.13554227495319
1.06396474153851,1.13489118702553
1.06335661877595,1.13424624408723
1.06275419574188,1.13360738854681
1.06465843350215,1.13297456334468
1.06405174144809,1.13232267645106
1.06345069718991,1.13167686263191
1.06285524825174,1.13103706535319
1.06226534264616,1.13040322860213
1.0616809288592,1.12977529688936
1.06110195586035,1.12915321524255
1.06052837309256,1.12853692919787
1.0599601304623,1.1279263848
1.05939717834452,1.12732152859149
1.05883946756273,1.12672230761277
1.05828694940892,1.1261286694
1.05773957562364,1.12554056197234
1.05719729839102,1.12495793383404
1.05666007033875,1.12438073397021
1.05612784452812,1.12380891183404
1.05560057446898,1.12324241735532
1.05507821408983,1.1226812009234
1.05456071774779,1.12212521339362
1.05404804022858,1.12157440607872
1.05354013673661,1.12102873073617
1.05303696287995,1.12048813958085
1.05253847469032,1.11995258526808
1.05204462860315,1.11942202089362
1.05155538145755,1.11889639998936
1.05107069049134,1.11837567651702
1.05059051334109,1.11785980487234
1.05011480803208,1.11734873986809
1.04964353298333,1.11684243674255
1.04917664699764,1.11634085114894
1.04871410926156,1.11584393914894
1.04825587933045,1.11535165721702
1.04780191715339,1.11486396223404
1.04735218302837,1.1143808114766
1.04690663764209,1.11390216262128
1.04646524203016,1.11342797374043
1.04602795760194,1.11295820329149
1.04559474611571,1.1124928101234
1.04516556968857,1.1120317534617
1.0447403907865,1.11157499291915
1.04431917222934,1.1111224884766
1.04390187717086,1.11067420049362
1.04348846911867,1.11023008969362
1.04307891190935,1.10979011716596
1.04267316972833,1.10935424436596
1.04227120707503,1.10892243310213
1.04187298879277,1.10849464554255
1.04147848004385,1.10807084420426
1.04108764631949,1.10765099195532
1.04070045342491,1.10723505200851
1.04031686748431,1.10682298791702
1.03993685494083,1.10641476357447
1.03956038254167,1.10601034321277
1.03918741735297,1.10560969139362
1.03881792673495,1.10521277300851
1.03845187836179,1.10481955327872
1.03808923817826,1.10442999774468
1.0377299744965,1.10404407228936
1.03737405590775,1.10366174311702
1.03702145131225,1.1032829767383
1.03667212988934,1.10290773998511
1.03632606110244,1.10253599998723
1.03598321469908,1.10216772418723
1.03564356071083,1.10180288032766
1.03530706944343,1.10144143645532
1.02493213774386,1.10108336090638
1.02469256389964,1.10082913990638
1.0244552382739,1.10057731707447
1.02422013970984,1.10032786990638
1.02398724725997,1.10008077610851
1.0237565401662,1.09983601359787
1.0235279978698,1.09959356049574
1.02330160000641,1.0993533951383
1.02307732641102,1.09911549605319
1.02285515709307,1.09887984197872
1.02263507226134,1.09864641185106
1.02241705231901,1.09841518480426
1.02220107783869,1.09818614017021
1.02198712958738,1.09795925746809
1.02177518851149,1.09773451642128
1.02156523573685,1.09751189693404
0.962265610219959,1.09729137910213
0.962589140159663,1.09766445899149
0.962909903013313,1.0980343003
0.963227922529362,1.09840093072553
0.963543222241953,1.09876437772979
0.963855825485873,1.09912466854043
0.964165755391569,1.09948183014681
0.964473034890127,1.09983588931064
0.964777686723246,1.10018687256383
0.965079733428283,1.10053480620638
0.965379197353206,1.10087971632128
0.96567610064164,1.10122162875745
0.965970465262774,1.10156056914894
0.966262312991423,1.10189656291064
0.966551665408028,1.10222963523404
0.966838543913609,1.10255981109787
0.967122969724779,1.10288711526596
0.967404963868764,1.10321157229362
0.967684547198349,1.10353320651702
0.967961740391885,1.10385204207447
0.968236563933346,1.10416810288511
0.968509038142239,1.10448141267447
0.96877918316363,1.10479199495957
0.96904701896815,1.10509987305106
0.969312565342024,1.10540507007021
0.969575841921959,1.10570760893191
0.969836868165238,1.10600751235745
0.970095663354709,1.10630480287234
0.970352246618717,1.10659950281064
0.970606636916153,1.10689163431489
0.970858853041438,1.10718121933617
0.971108913634493,1.10746827963617
0.971356837160797,1.10775283679574
0.971602641946283,1.10803491220426
0.971846346137461,1.10831452707234
0.972087967746273,1.10859170242553
0.972327524610226,1.10886645911277
0.972565034427275,1.10913881780213
0.972800514740873,1.10940879898298
0.973033982939973,1.10967642297234
0.973265456259022,1.10994170991277
0.973494951797905,1.11020467977234
0.973722486502003,1.11046535234894
0.973948077162195,1.11072374727021
0.974171740444762,1.11097988399574
0.974393492856498,1.11123378182128
0.974613350769632,1.11148545987234
0.974831330411859,1.11173493711489
0.975047447876307,1.11198223234894
0.975261719106586,1.11222736421915
0.975474159926692,1.11247035120213
0.975684786006118,1.11271121162128
0.975893612899727,1.11294996364468
0.976100656007882,1.11318662528085
0.976305930611327,1.11342121438511
0.976509451861228,1.1136537486617
0.9767112347692,1.1138842456617
0.976911294222256,1.11411272278511
0.977109644982816,1.11433919728511
0.97730630167873,1.11456368626596
0.977501278828203,1.11478620668723
0.977694590799921,1.11500677535745
0.977886251862892,1.11522540894681
0.978076276146573,1.11544212398085
0.978264677670776,1.11565693684681
0.978451470325729,1.11586986378511
0.978636667892014,1.11608092090426
0.978820284020631,1.11629012416596
0.979002332257917,1.11649748940638
0.979182826020626,1.11670303231702
0.979361778625836,1.1169067684617
0.979539203256055,1.1171087132617
0.979715111179962,1.11730888201915
0.979889515395661,1.11750728991064
0.980062428791611,1.11770395199149
0.980233864146621,1.11789888318511
0.980403834124872,1.11809209828723
0.980572351280898,1.11828361196383
0.980739428069555,1.11847343875957
0.980905076836051,1.11866159309362
0.981069309815948,1.11884808925957
0.981232139140145,1.11903294143191
0.981393576834879,1.11921616365745
0.981553634831692,1.11939776986809
0.981712324947495,1.1195777738766
0.981869658904506,1.11975618937447
0.982025648325262,1.11993302993617
0.982180304722653,1.12010830902128
0.982333639524846,1.12028203997447
0.982485664050357,1.1204542360234
0.982636389532978,1.12062491028723
0.982785827091869,1.12079407576596
0.982933987766447,1.12096174535319
0.983080882496451,1.12112793183191
0.983226522121942,1.12129264787234
0.983370917403236,1.12145590604043
0.983514078995987,1.12161771878936
0.98365601746614,1.12177809847234
0.983796743294911,1.12193705732979
0.983936266868821,1.12209460750213
0.984074598484683,1.1222507610234
0.984211748349595,1.12240552982553
0.984347726595899,1.12255892573617
0.984482543251275,1.12271096048723
0.98461620826864,1.12286164570426
0.984748731506221,1.12301099291489
0.984880122747482,1.12315901354894
0.985010391691162,1.1233057189383
0.985139547941306,1.12345112031702
0.985267601032182,1.12359522882128
0.985394560413333,1.12373805549787
0.985520435444588,1.12387961129149
0.985645235420989,1.12401990705957
0.985768969542881,1.1241589535617
0.985891646940833,1.12429676146808
0.986013276660689,1.12443334135532
0.986133867678518,1.12456870371277
0.986253428885659,1.12470285893404
0.986371969103679,1.12483581733404
0.986489497069418,1.12496758912766
0.986606021459908,1.12509818444894
0.986721550857485,1.12522761334681
0.986836093789663,1.1253558857766
0.985069239865165,1.12548301161702
0.985193834064831,1.12562782391702
0.985317352392277,1.12577138901064
0.98543980420235,1.12591371766809
0.985561198760187,1.12605482056596
0.985681545256164,1.12619470828723
0.985800852795933,1.12633339132128
0.985919130415368,1.12647088007234
0.986036387065618,1.12660718484681
0.986152631613105,1.12674231586383
0.986267872864443,1.12687628325745
0.986382119531551,1.12700909707021
0.986495380266541,1.12714076725745
0.986607663631816,1.12727130368723
0.986718978124985,1.12740071614468
0.986829332163915,1.12752901432979
0.986938734101683,1.12765620785319
0.987047192206638,1.12778230624894
0.987154714682339,1.12790731896383
0.987261309667551,1.1280312553617
0.987366985211331,1.12815412472979
0.98747174931788,1.12827593627021
0.987575609896704,1.12839669910851
0.987678574802484,1.12851642228511
0.987780651825114,1.12863511477021
0.987881848679724,1.12875278544894
0.987982173011672,1.12886944313404
0.988081632401525,1.12898509655532
0.988180234375025,1.1290997543766
0.988277986373188,1.1292134251766
0.988374895792174,1.12932611746596
0.988470969943418,1.1294378396766
0.988566216098481,1.12954860017447
0.988660641444199,1.12965840724255
0.988754253117566,1.12976726909787
0.988847058185805,1.12987519388936
0.988938715334051,1.12998218968936
0.989029012675262,1.13008826798723
0.98911853222846,1.13019344239574
0.98920728076183,1.1302977207
0.989295264983749,1.13040111061915
0.989382491542787,1.13050361980426
0.989468967032691,1.1306052558383
0.989554701506059,1.13070602624043
0.989639701377216,1.13080593842979
0.989723973000681,1.13090499975745
0.9898075226911,1.13100321751277
0.989890356698327,1.13110059892553
0.989972481212412,1.13119715115745
0.990053902383531,1.13129288131064
0.990134626297068,1.13138779642553
0.990214658993555,1.13148190348511
0.990294006453714,1.13157520940426
0.990372674613412,1.13166772104468
0.990450669348709,1.13175944520426
0.990527996500779,1.13185038862766
0.990604661841018,1.13194055799362
0.990680671095968,1.13202995992979
0.990756029957285,1.132118601
0.990830744046846,1.13220648771915
0.990904818946662,1.13229362654043
0.990978260193883,1.13238002385957
0.991051073270839,1.13246568602128
0.991123263615004,1.13255061931489
0.991194836623981,1.13263482997234
0.991265797635563,1.13271832417447
0.99133615195266,1.13280110804468
0.99140590481837,1.13288318765957
0.991475061445891,1.1329645690383
0.99154362699858,1.13304525815106
0.991611606589956,1.13312526091064
0.99167900528868,1.13320458318511
0.991745828128527,1.13328323078936
0.99181208008845,1.13336120948723
0.991877766117497,1.13343852499362
0.991942891104908,1.13351518297234
0.992007459915004,1.13359118904255
0.992071477357283,1.13366654876809
0.992134948206357,1.13374126767021
0.992197877191979,1.13381535122128
0.992260269004033,1.13388880484255
0.992322128292531,1.13396163391489
0.992383459667614,1.13403384376596
0.992444267694566,1.13410543968085
0.992504556903785,1.13417642689787
0.992564331790782,1.13424681061277
0.992623596801226,1.13431659597234
0.992682356345901,1.13438578808085
0.992740614805686,1.13445439199574
0.992798376516605,1.1345224127383
0.992855645754875,1.1345898552766
0.992912426761825,1.13465672454043
0.992968723728945,1.13472302541915
0.993024540822805,1.13478876275745
0.993079882160137,1.13485394135957
0.993134751832751,1.13491856598511
0.99318915389757,1.13498264135957
0.993243092376632,1.13504617215957
0.993296571242132,1.13510916302979
0.9933495944563,1.13517161856596
0.993402165931524,1.13523354333404
0.993454289550292,1.13529494185532
0.993505969160201,1.13535581860851
0.993557208583929,1.13541617804468
0.993608011594316,1.13547602456596
0.993658381944266,1.13553536254043
0.993708323361763,1.13559419630213
0.993757839519967,1.13565253014255
0.993806934087054,1.13571036831915
0.993855610671394,1.13576771505106
0.993903872876373,1.1358245745234
0.993951724260521,1.13588095088723
0.993999168352463,1.13593684824894
0.994046208655908,1.13599227068936
0.994092848634689,1.13604722224894
0.994139091732707,1.13610170693617
0.994184941358974,1.1361557287234
0.994230400897582,1.13620929155106
0.994275473697735,1.13626239931915
0.994320163083719,1.13631505590426
0.994364472354899,1.13636726514255
0.994408404765786,1.13641903083617
0.994451963565904,1.1364703567617
0.994495151964909,1.13652124665745
0.994537973137568,1.13657170423191
0.994580430243696,1.13662173315957
0.994622526413204,1.13667133708511
0.994664264746101,1.1367205196234
0.994705648317474,1.13676928435319
0.994746680177493,1.13681763482766
0.994787363341438,1.13686557456809
0.994827700814623,1.13691310706383
0.994867695557506,1.1369602357766
0.994907350520575,1.13700696413617
0.994946668624419,1.13705329554255
0.994985652759718,1.13709923337021
0.995024305797221,1.1371447809617
0.995062630582754,1.13718994162979
0.995100629932242,1.1372347186617
0.995138306646655,1.13727911531489
0.995175663497063,1.13732313481702
0.995212703229613,1.13736678037234
0.995249428565535,1.13741005515745
0.995285842216089,1.13745296231277
0.995321946847681,1.13749550496596
0.995357746233151,1.13753768620426
0.995392693380577,1.13757950908511
0.995425733983229,1.13762098214043
0.995458499313147,1.13766212445532
0.99549099172275,1.13770293878511
0.995523213519598,1.1377434278617
0.995555167011255,1.13778359439149
0.995586854475379,1.13782344106383
0.995618278174677,1.1378629705383
0.995649440351919,1.13790218545957
0.995680348144103,1.13794108844043
0.995711003669399,1.13797968203192
0.995741375185123,1.13801796875532
0.995771465382599,1.13805595145745
0.995801276928233,1.13809363295106
0.995830812458528,1.13813101602766
0.995860074595032,1.13816810344894
0.995889065924409,1.13820489795319
0.995917789008402,1.13824140224894
0.995946246398785,1.13827761902128
0.995974440607463,1.13831355093404
0.996002374131387,1.13834920061702
0.996030049447572,1.13838457068085
0.996057468993165,1.13841966371064
0.996084635200324,1.13845448226809
0.996111550471308,1.13848902888723
0.996138217188437,1.13852330608085
0.996164637704129,1.1385573163383
0.99619081435585,1.13859106212128
0.996216749456145,1.13862454587234
0.996242445302611,1.13865777000851
0.996267904157952,1.13869073692766
0.996293128269924,1.13872344899787
0.996318119876314,1.13875590857234
0.996342881175039,1.1387881179766
0.996367414354044,1.13882007951702
0.996391721581344,1.1388517954766
0.996415805000029,1.13888326811702
0.996439666738241,1.13891449968085
0.996463308894215,1.13894549238298
0.996486733556223,1.13897624842553
0.996509942792596,1.13900676998298
0.996532938641764,1.13903705921277
0.996555723142157,1.13906711825106
0.996578298287349,1.13909694921277
0.996600666080883,1.13912655419362
0.996622828481445,1.13915593527021
0.996644787442737,1.13918509449787
0.996666544903512,1.13921403391489
0.996688102767632,1.13924275553404
0.996709462943944,1.13927126135745
0.996730627306408,1.1392995533617
0.996751597714034,1.13932763350851
0.996772376010875,1.1393555037383
0.996792964021054,1.13938316597447
0.996813363563706,1.13941062212128
0.996833576418097,1.13943787406383
0.996853604368475,1.1394649236766
0.996873449164203,1.13949177280426
0.99689311255464,1.13951842328298
0.99691259626423,1.13954487692979
0.996931901992494,1.13957113554043
0.996951031443938,1.13959720089787
0.996969986293164,1.13962307476809
0.99698876819484,1.13964875889574
0.997007378798648,1.13967425501489
0.99702581972935,1.13969956484043
0.997044092606726,1.13972469006809
0.99706219903062,1.13974963238085
0.997080140580938,1.13977439344681
0.997097918827621,1.13979897491489
0.997115535320673,1.13982337842128
0.997132991610097,1.13984760558298
0.997150289206026,1.13987165800638
0.997167429633545,1.1398955372766
0.997184414377866,1.13991924496809
0.997201244924202,1.13994278264255
0.997217922742814,1.1399661518383
0.997234449279044,1.13998935408723
0.997250825983216,1.14001239090426
0.997267054280736,1.14003526378723
0.997283135572091,1.1400579742234
0.997299071267733,1.14008052368298
0.997314862753198,1.1401029136234
0.997330511394083,1.14012514548936
0.997346018555987,1.14014722071064
0.997361385579588,1.14016914070213
0.997376613805566,1.14019090686809
0.997391704554662,1.14021252059787
0.997406659132669,1.14023398326596
0.997421478840394,1.1402552962383
0.997436164958707,1.1402764608617
0.997450718758513,1.14029747847447
0.997465141500747,1.14031835040426
0.997479434441361,1.14033907795745
0.997493598801419,1.1403596624383
0.997507635816938,1.14038010512979
0.997521546699014,1.14040040731064
0.997535332648774,1.14042057024043
0.997548994852396,1.14044059517234
0.997562534496057,1.14046048334255
0.99757595273603,1.14048023597872
0.997589250743539,1.14049985429574
0.997602429649938,1.1405193395
0.997615490596548,1.14053869277872
0.997628434709738,1.14055791531702
0.997641263100927,1.14057700828298
0.99765397686658,1.14059597283617
0.997666577108146,1.14061481012128
0.997679064902157,1.1406335212766
0.997691441325142,1.14065210742766
0.997703707428711,1.14067056968723
0.997715864274443,1.14068890916383
0.997727912894012,1.14070712694681
0.997739854329062,1.14072522412128
0.997751689596314,1.1407432017617
0.997763419707508,1.14076106092766
0.997775045664415,1.14077880267447
0.997786568458838,1.14079642804468
0.997797989077596,1.14081393807021
0.997809308492557,1.14083133377234
0.997820527670604,1.14084861616596
0.997831647563669,1.14086578625319
0.997842669123685,1.14088284502979
0.997853593282645,1.14089979347872
0.997864420967564,1.14091663257447
0.997875153110436,1.14093336328511
0.99788579060837,1.14094998656383
0.997896334368442,1.1409665033617
0.997906785287761,1.14098291461277
0.997917144248484,1.14099922125106
0.997927412127783,1.14101542419149
0.997937589792862,1.14103152435106
0.997947678110928,1.14104752263192
0.997957677924264,1.14106341992553
0.997967590080139,1.14107921711915
0.99797741542084,1.14109491509149
0.997987154763732,1.14111051471064
0.997996808936147,1.1411260168383
0.998006378750467,1.14114142232553
0.998015865009106,1.14115673201702
0.998025268509494,1.14117194675106
0.998034590039092,1.14118706735319
0.998043830385363,1.14120209464681
0.998052990315831,1.14121702944255
0.998062070603008,1.14123187254681
0.998071071999468,1.14124662475532
0.998079995267753,1.14126128685957
0.998088841145485,1.1412758596383
0.998097610370287,1.14129034387021
0.99810630367978,1.14130474032128
0.998114921791653,1.14131904975106
0.998123465428576,1.14133327291277
0.998131935298267,1.14134741054894
0.998140332103461,1.14136146340213
0.998148651842059,1.14137543220213
0.998156895291554,1.14138931772128
0.998165063209504,1.14140312072128
0.998173156368419,1.14141684195957
0.998181175505922,1.14143048218298
0.998189121379571,1.14144404213617
0.998196994722004,1.14145752254681
0.998204796260877,1.14147092414681
0.998212526718859,1.14148424765106
0.998220186813638,1.14149749377234
0.998227777252933,1.14151066321489
0.998235298734494,1.1415237566766
0.998242751961056,1.14153677484681
0.998250137610435,1.14154971841064
0.998257456365429,1.14156258804043
0.998264708903855,1.14157538441064
0.998271895888575,1.14158810818085
0.998279017982452,1.14160076000851
0.9982860758334,1.14161334054255
0.998293070099296,1.14162585042766
0.998300001413101,1.14163829029787
0.998306870407775,1.14165066078511
0.998313677716278,1.14166296251277
0.998320423961601,1.1416751961
0.998327109751784,1.14168736215319
0.998333735704836,1.14169946128298
0.998340302418829,1.14171149408511
0.998346810491835,1.14172346115319
0.998353260516943,1.1417353630766
0.998359653077273,1.14174720043191
0.998365988755945,1.14175897379787
0.998372268126112,1.14177068374255
0.998378491750959,1.14178233082979
0.998384660198655,1.14179391561702
0.9983907740274,1.14180543865745
0.998396833780443,1.14181690049787
0.998402840011001,1.14182830168085
0.998408793257339,1.1418396427383
0.998414694057723,1.14185092420426
0.998420542935465,1.14186214660213
0.998426340413878,1.14187331045106
0.998432087021261,1.14188441626809
0.998437783265973,1.14189546455957
0.998443429656378,1.14190645582979
0.998449026695852,1.14191739058085
0.998454574882788,1.14192826930426
0.998460074715581,1.14193909248936
0.998465526677672,1.14194986061915
0.998470931257487,1.14196057417447
0.998476288928499,1.14197123362979
0.998481600169167,1.14198183945532
0.998486865447981,1.14199239211277
0.998492085228446,1.14200289206383
0.998497259974068,1.14201333976596
0.998502390133402,1.14202373566596
0.998507476169954,1.14203408021277
0.998512518517326,1.14204437384894
0.998517517624072,1.14205461701064
0.998522473923795,1.14206481012979
0.998527387855082,1.14207495363404
0.998532259841565,1.14208504795106
0.998537090311865,1.14209509349787
0.998541879684632,1.14210509069149
0.998546628373531,1.14211503994255
0.998551336792231,1.14212494165957
0.998556005349414,1.14213479624468
0.998560634453762,1.14214460409574
0.998565224494022,1.14215436560851
0.998569775868909,1.1421640811766
0.998574288977139,1.14217375118298
0.99857876419749,1.14218337601277
0.998583201923693,1.14219295604468
0.99858760252456,1.14220249165319
0.998591966378868,1.14221198321277
0.998596293860415,1.14222143108936
0.998600585342994,1.14223083564681
0.99860484118545,1.14224019724681
0.998609061746625,1.14224951624468
0.998613247385363,1.14225879299362
0.998617398460507,1.14226802784468
0.99862151531595,1.14227722114043
0.998625598300565,1.14228637322979
0.998629647758245,1.14229548444468
0.998633664027898,1.14230455512553
0.998637647448432,1.14231358560213
0.998641598348785,1.14232257620426
0.998645517057897,1.14233152725745
0.998649403904709,1.14234043908511
0.998653259213177,1.14234931200213
0.998657083297287,1.14235814632979
0.998660876476013,1.1423669423766
0.998664639068325,1.14237570045319
0.998668371373261,1.14238442086383
0.998672073704808,1.14239310391702
0.998675746366985,1.14240174990638
0.99867938965883,1.14241035913404
0.998683003879379,1.14241893188936
0.998686589317699,1.14242746846809
0.998690146267842,1.14243596915532
0.998693675023862,1.1424444342383
0.998697175864859,1.14245286399574
0.998700649074916,1.14246125871064
0.998704094938118,1.14246961865745
0.998707513728582,1.14247794411064
0.998710905715439,1.14248623534255
0.998714271182776,1.14249449261915
0.998717610384771,1.14250271620638
0.998720923600526,1.14251090636809
0.998724211084221,1.14251906336383
0.998727473100005,1.14252718745319
0.998730709902059,1.14253527888723
0.998733921754531,1.14254333792128
0.998737108901634,1.14255136480426
0.998740271597548,1.14255935978298
0.998743410086487,1.14256732310213
0.998746524622632,1.14257525500638
0.998749615435242,1.14258315573191
0.9987526827785,1.14259102551915
0.998755726876682,1.14259886460213
0.998758747978985,1.14260667321064
0.998761746304702,1.14261445158085
0.998764722093062,1.14262219993617
0.998767675573325,1.14262991850213
0.998770606964787,1.14263760750426
0.998773516496706,1.14264526716383
0.998776404383393,1.14265289769787
0.998779270854108,1.1426604993234
0.998782116118178,1.14266807225532
0.998784940394894,1.14267561670426
0.998787743893583,1.14268313288298
0.998790526823569,1.142690621
0.998793289399162,1.14269808125745
0.998796031819719,1.1427055138617
0.998798754289582,1.14271291901277
0.998801457018076,1.14272029691277
0.99880414019459,1.14272764775957
0.998806804023466,1.14273497174468
0.998809448704061,1.14274226906596
0.998812074420781,1.14274953991277
0.998814681368,1.1427567844766
0.998817269745074,1.14276400294468
0.998819839726442,1.14277119550213
0.998822391506476,1.14277836233404
0.9988249252646,1.14278550362128
0.998827441190202,1.14279261954681
0.998829939452736,1.14279971028511
0.998832420241591,1.14280677601702
0.998834883731206,1.14281381691702
0.998837330091034,1.14282083315532
0.998839759495513,1.14282782490638
0.998842172124064,1.1428347923383
0.998844568136175,1.14284173561915
0.998846947706281,1.14284865491702
0.998849310998853,1.14285555039362
0.998851658178362,1.14286242221277
0.998853989409277,1.1428692705383
0.998856304851083,1.14287609552553
0.998858604663267,1.14288289733617
0.998860889005316,1.14288967612553
0.998863158031729,1.14289643204681
0.998865411901995,1.14290316525745
0.99886765076563,1.14290987590426
0.998869874772153,1.14291656414043
0.998872084076066,1.14292323011489
0.998874278821903,1.14292987397234
0.998876459159182,1.1429364958617
0.998878625237421,1.1429430959234
0.998880777196171,1.14294967430426
0.998882915179964,1.14295623114255
0.998885039333337,1.14296276658085
0.998887149790854,1.14296928075532
0.99888924669705,1.14297577380426
0.998891330181508,1.1429822458617
0.998893400388761,1.14298869706383
0.998895457453376,1.14299512754255
0.99889750149995,1.14300153742979
0.998899532663052,1.14300792685532
0.998901551077245,1.14301429594894
0.99890355686713,1.1430206448383
0.998905550167272,1.14302697365106
0.998907531097286,1.14303328250851
0.99890949978177,1.14303957153617
0.998911456350306,1.14304584085745
0.998913400922509,1.14305209059362
0.998915333617994,1.14305832086596
0.998917254556374,1.14306453178936
0.998919163862249,1.14307072348511
0.998921061645264,1.14307689606809
0.998922948030019,1.14308304965319
0.998924823126159,1.14308918435532
0.998926687048316,1.14309530028936
0.998928539906135,1.14310139756383
0.998929421728821,1.14310747629149
0.998930284228788,1.14311354619149
0.998931144336466,1.14311960745745
0.998932002086743,1.14312566011489
0.998932857529457,1.14313170418511
0.998933710699497,1.14313773969149
0.998934561646701,1.14314376665957
0.998935410405958,1.14314978510851
0.998936257022122,1.14315579505957
0.998937101530081,1.1431617965383
0.998937943974691,1.1431677895617
0.99893878439084,1.14317377415319
0.998939622818398,1.14317975033191
0.998940459292253,1.14318571811702
0.998941293857261,1.14319167752979
0.998942126538341,1.14319762858936
0.998942957385333,1.14320357131277
0.998943786423157,1.14320950571915
0.998944613686699,1.14321543182553
0.998945439220815,1.14322134965319
0.998946263045442,1.14322725921489
0.998947085205434,1.14323316053191
0.998947905730695,1.14323905361702
0.998948724651129,1.14324493848936
0.998949542001623,1.14325081516596
0.998950357807097,1.14325668365957
0.998951172107423,1.14326254398511
0.998951984932503,1.1432683961617
0.998952796307259,1.1432742402
0.998953606261592,1.14328007611702
0.998954414087785,1.14328590392766
0.99895521982571,1.14329172365106
0.99895602352022,1.14329753530851
0.998956825211188,1.14330333892128
0.998957624933502,1.14330913450851
0.998958422732017,1.14331492208936
0.99895921864162,1.14332070168511
0.998960012707167,1.14332647331489
0.998960804958561,1.14333223699574
0.998961595435674,1.14333799274468
0.998962384178378,1.14334374058085
0.998963171216575,1.1433494805234
0.998963956595122,1.14335521258511
0.998964740338938,1.14336093678723
0.998965522487895,1.14336665314255
0.99896630307688,1.14337236166809
0.998967082135797,1.14337806238085
0.998967859704517,1.14338375529574
0.998968635807959,1.14338944042553
0.998969410481013,1.14339511778723
0.99897018375358,1.14340078739362
0.998970955660549,1.1434064492617
0.998971726226839,1.1434121034
0.998972495487338,1.14341774982766
0.99897326347195,1.14342338855319
0.998974030210577,1.14342901958936
0.998974795728141,1.14343464295319
0.998975560054544,1.14344025865319
0.99897632321969,1.14344586670213
0.998977085248498,1.14345146711064
0.998977846165889,1.14345705989362
0.99897860600675,1.14346264505745
0.998979364791016,1.14346822261702
0.998980122543608,1.14347379257872
0.998984419214464,1.14347935495745
0.998988931769477,1.1434848743234
0.998993410971992,1.14349034852128
0.998997857091143,1.14349577787872
0.999002270420981,1.14350116273191
0.999006651230639,1.14350650340638
0.999010999799217,1.14351180022766
0.999015316395849,1.14351705351915
0.999019601299633,1.14352226360213
0.999023854779703,1.14352743079149
0.999028077095223,1.14353255540426
0.999032268510343,1.14353763774894
0.999036429299178,1.1435426781383
0.999040559705941,1.14354767687872
0.999044659999765,1.14355263427021
0.999048730429846,1.14355755061915
0.999052771250366,1.1435624262234
0.999056782715506,1.1435672613766
0.999060765069476,1.14357205637447
0.999064718561476,1.14357681150851
0.999068643430733,1.14358152706809
0.999072539931429,1.14358620334043
0.999076408292823,1.14359084060638
0.99908024875913,1.14359543915106
0.99908406155961,1.14359999925106
0.999087846938477,1.14360452118298
0.999091605120006,1.14360900522553
0.999095336338444,1.14361345164681
0.999099040818067,1.14361786071702
0.999102718783152,1.14362223270638
0.999106370467945,1.14362656787872
0.999109996086754,1.14363086649574
0.999113595863857,1.14363512882128
0.999117170013562,1.14363935511277
0.999120718755164,1.14364354562553
0.999124242297987,1.14364770061489
0.999127740866309,1.14365182033192
0.999131214659487,1.14365590502979
0.999134663891829,1.14365995495319
0.999138088772662,1.14366397035106
0.999141489506327,1.14366795146383
0.999144866292181,1.14367189853617
0.99914821933955,1.14367581180426
0.999151548842807,1.14367969151064
0.999154855001309,1.14368353788511
0.999158138014414,1.14368735116596
0.999161398076495,1.14369113158511
0.999164635376942,1.14369487936809
0.999167850115113,1.14369859474681
0.999171042091649,1.14370227794468
0.999174211500925,1.14370592918936
0.999177358537314,1.14370954870851
0.999180483390205,1.14371313672553
0.999183586248988,1.14371669346383
0.999186667308037,1.14372021914043
0.999189726746773,1.1437237139766
0.999192764754585,1.14372717818511
0.99919578151588,1.14373061198511
0.999198777210079,1.14373401558511
0.999201752016603,1.14373738919787
0.999204706114875,1.14374073303404
0.999207639679333,1.14374404729787
0.99921055289438,1.14374733219574
0.999213445924489,1.14375058793404
0.999216318944096,1.14375381471064
0.999219172127639,1.14375701272766
0.999222005644572,1.14376018218511
0.999224819659365,1.14376332327872
0.999227614341471,1.14376643620426
0.999230389855361,1.14376952115319
0.999233146365504,1.14377257831915
0.999235884031387,1.14377560789362
0.999238603012495,1.1437786100617
0.999241303473298,1.14378158501277
0.999243985568298,1.14378453293191
0.999246649456981,1.14378745400426
0.999249295293849,1.14379034840851
0.999251923233405,1.14379321632979
0.999254533425165,1.14379605794255
0.999257126018649,1.14379887342766
0.999259701173342,1.1438016629617
0.999262259028795,1.14380442671702
0.999262703695533,1.14380716486809
0.999250394092173,1.14380989856809
0.999238197320133,1.14381275548936
0.999226112467351,1.14381573450213
0.999214138616785,1.14381883448511
0.999202274876308,1.14382205432979
0.999190520343829,1.14382539292979
0.999178874142176,1.14382884919574
0.999167335379223,1.14383242204255
0.99915590319275,1.14383611039362
0.999144576715552,1.14383991318085
0.999133355085409,1.14384382934894
0.99912223745505,1.14384785784681
0.999111222972224,1.14385199763404
0.999100310809596,1.14385624767872
0.999089500129866,1.14386060695319
0.999078790115669,1.14386507444681
0.99906817993967,1.14386964914681
0.999057668794472,1.14387433005745
0.999047255877662,1.14387911618723
0.999036940386826,1.14388400655106
0.999026721539486,1.14388900017447
0.999016598538213,1.14389409608936
0.99900657061548,1.14389929333617
0.998996636993793,1.14390459096596
0.998986796905627,1.14390998803191
0.998977049593422,1.14391548359787
0.998967394304606,1.14392107673617
0.998957830286603,1.14392676652553
0.998948356801791,1.14393255205106
0.998938973117531,1.14393843240851
0.998929678491217,1.14394440669787
0.998920472215131,1.14395047402766
0.998911353561617,1.14395663351489
0.998902321817973,1.14396288427872
0.998893376281464,1.14396922545319
0.998884516249355,1.14397565617447
0.998875741028879,1.14398217558511
0.998867049932252,1.14398878283617
0.998858442271692,1.14399547708723
0.998849917369384,1.14400225750213
0.998841474552496,1.14400912325106
0.99883311315318,1.14401607351489
0.998824832508574,1.14402310747872
0.998816631970765,1.14403022433191
0.99880851087689,1.14403742327234
0.998800468589006,1.14404470350851
0.998792504459201,1.14405206424681
0.998784617859499,1.14405950470851
0.998776808156939,1.14406702411702
0.998769074723547,1.1440746217
0.998761416941314,1.14408229669787
0.998753834192233,1.14409004834894
0.998746325873246,1.14409787590638
0.99873889137133,1.14410577862128
0.998731530088413,1.14411375575745
0.998724241426422,1.14412180658085
0.998717024802236,1.14412993036596
0.998709879622769,1.14413812638936
0.998702805309882,1.14414639393617
0.998695801290423,1.1441547323
0.998688866986257,1.14416314077447
0.998682001829213,1.1441716186617
0.998675205266076,1.14418016527021
0.998668476728677,1.14418877991277
0.998661815668782,1.14419746191064
0.998655221538159,1.14420621058511
0.998648693788575,1.14421502526808
0.998642231881764,1.14422390529574
0.998635835284447,1.14423285000638
0.998629503458357,1.14424185874894
0.998623235885165,1.14425093087447
0.998617032036575,1.1442600657383
0.998610891394256,1.14426926270426
0.998604813444864,1.1442785211383
0.998598797680037,1.14428784041277
0.998592843591414,1.14429721990851
0.998586950675616,1.14430665900213
0.998581118434252,1.14431615708723
0.998575346378894,1.14432571355319
0.998569634016133,1.14433532779787
0.998563980857544,1.14434499922553
0.998558386424669,1.14435472724043
0.998552850244033,1.14436451125745
0.998547371832196,1.14437435069149
0.998541950720667,1.14438424496596
0.998536586445939,1.14439419350638
0.998531278544508,1.14440419574255
0.998526026557851,1.14441425111277
0.99852083003243,1.14442435905745
0.998515688509722,1.14443451901702
0.998510601551142,1.14444473044681
0.998505568703152,1.14445499279574
0.998500589532148,1.14446530552553
0.998495663599545,1.14447566809787
0.99849079047174,1.14448607997872
0.998485969715131,1.14449654064043
0.998481200906082,1.14450704955957
0.998476483620961,1.14451760621277
0.998471817441116,1.14452821008936
0.99846720195288,1.14453886067234
0.998462636737603,1.14454955745957
0.998458121386603,1.14456029994255
0.998453655496179,1.14457108762766
0.998449238667619,1.14458192001489
0.998444870492237,1.14459279661702
0.998440550576305,1.14460371694468
0.998433757163015,1.14461468051489
0.998426381969934,1.14462571208723
0.998419081062413,1.14463681748723
0.998411853832412,1.14464799597021
0.998404699681861,1.14465924679787
0.998397618012685,1.14467056924255
0.998390608231797,1.14468196257234
0.998383669756076,1.14469342607234
0.998376801997418,1.14470495902766
0.998370004387654,1.14471656073191
0.998363276353632,1.14472823047872
0.998356617327183,1.14473996757447
0.998350026740139,1.14475177132979
0.998343504039281,1.14476364105532
0.998337048671394,1.14477557607447
0.998330660083261,1.14478757571489
0.998324337736617,1.14479963930426
0.998318081083228,1.14481176618085
0.998311889594798,1.14482395568936
0.998305762738046,1.14483620717447
0.998299699984673,1.14484851998936
0.998293700806384,1.14486089349362
0.998287764694817,1.14487332705106
0.998281891131642,1.14488582002979
0.998276079603513,1.14489837180426
0.998270329612039,1.14491098175319
0.998264640643872,1.14492364925957
0.998259012210588,1.14493637371277
0.998253443818776,1.14494915450638
0.998247934970044,1.14496199104255
0.998242485185933,1.1449748827234
0.998237093987985,1.14498782895532
0.998231760887775,1.14500082915532
0.998226485416813,1.14501388274043
0.998221267106609,1.14502698913404
0.998216105493657,1.1450401477617
0.998211000104483,1.14505335805957
0.998205950495517,1.14506661946383
0.998200956198269,1.14507993141277
0.998196016769168,1.14509329335745
0.99819113175966,1.14510670474681
0.998186300721192,1.14512016503404
0.99818152322016,1.14513367368298
0.998176798817979,1.14514723015319
0.998172127076061,1.14516083391489
0.998167507570773,1.14517448444468
0.99816293987848,1.14518818121277
0.998158423570564,1.14520192370638
0.998153958228374,1.14521571140851
0.998149543443226,1.14522954380851
0.998145178791488,1.14524342040213
0.998140863874443,1.14525734068511
0.998136598278425,1.1452713041617
0.998132381609704,1.1452853103383
0.998128213459596,1.1452993587234
0.998124093444339,1.14531344883404
0.998120021155249,1.14532758018511
0.998115996218532,1.1453417523
0.998112018240457,1.14535596470638
0.99810808683726,1.14537021693191
0.998104201630163,1.14538450851064
0.99810036224537,1.14539883898298
0.998096568309086,1.14541320788723
0.998092819447516,1.14542761476809
0.998089115291849,1.1454420591766
0.998085455478257,1.14545654066383
0.998081819158938,1.14547105878723
0.99807820634386,1.14548561331064
0.99807461704299,1.14550020399787
0.998071051251344,1.14551483061489
0.998067508983875,1.14552949292553
0.998063990230614,1.14554419069574
0.998060495001529,1.14555892368936
0.998057023291637,1.14557369167021
0.998053575095952,1.14558849440213
0.998050150409493,1.14560333165319
0.998046749232258,1.14561820318298
0.998043371544311,1.1456331087617
0.998040017340669,1.14564804815106
0.998036686611365,1.14566302111702
0.998033379346429,1.14567802742128
0.998030095525926,1.14569306683404
0.998026835134905,1.14570813911915
0.998023598158414,1.1457232440383
0.998020384576516,1.1457383813617
0.998017194364293,1.14575355085532
0.998014027511776,1.14576875228085
0.998010883984078,1.14578398540851
0.998007763766247,1.14579925000213
0.99800466682838,1.14581454582979
0.998001593140572,1.14582987265957
0.997998542682888,1.14584523025532
0.997995515425425,1.14586061838723
0.99799251132831,1.1458760368234
0.997989530371609,1.14589148532979
0.99798657251545,1.1459069636766
0.997983637729928,1.14592247163191
0.997980725975174,1.14593800896596
0.997977837221282,1.14595357544468
0.997974971428382,1.14596917084255
0.997972128561585,1.14598479492553
0.997969308576038,1.14600044746808
0.997966511436851,1.1460161282383
0.99796373709917,1.14603183700851
0.997960985523123,1.14604757354894
0.997958256668839,1.14606333763404
0.997955550481494,1.14607912903404
0.997952866931184,1.14609494752553
0.997950205958103,1.14611079287872
0.997947567522379,1.14612666486809
0.997944951574173,1.14614256326809
0.997942358073613,1.14615848785532
0.997939786955908,1.14617443840426
0.99793723818617,1.14619041468936
0.997934711704593,1.14620641648936
0.997932207461336,1.14622244357872
0.997929725401577,1.14623849573617
0.99792726548046,1.1462545727383
0.997924827638178,1.14627067436596
0.997922411824892,1.14628680039574
0.99792001797581,1.14630295061064
0.997917646046077,1.14631912478511
0.997915295975885,1.14633532270426
0.997912967705428,1.14635154414894
0.997910661179883,1.14636778889787
0.997908376339441,1.14638405673617
0.99790611312928,1.14640034744681
0.997903871484609,1.14641666081277
0.99790165134562,1.14643299661702
0.99789945265749,1.14644935464468
0.997897275350444,1.14646573468298
0.997895119374642,1.14648213651702
0.99789298466031,1.14649855992979
0.997890871142657,1.14651500471277
0.997888778761874,1.14653147065319
0.997886707458155,1.1465479575383
0.997884657161725,1.14656446515745
0.997882627812776,1.1465809933
0.997880619331566,1.14659754175745
0.997878631628384,1.14661411031915
0.997876664633454,1.1466306987766
0.99787471826205,1.14664730692553
0.997872792449381,1.14666393455957
0.997870887110719,1.14668058146809
0.997869002171306,1.14669724745106
0.997867137551398,1.14671393230426
0.997865293176237,1.14673063581915
0.997863468961096,1.14674735779787
0.997861664841183,1.1467640980383
0.997859880726788,1.14678085633617
0.997858116543152,1.14679763249574
0.997856372215515,1.14681442631277
0.997854647659151,1.14683123759149
0.997852942804284,1.14684806613404
0.997851257561205,1.14686491174255
0.997849591860136,1.14688177421915
0.997847945616353,1.14689865337021
0.997846318755096,1.14691554900213
0.997844711196621,1.14693246091702
0.997843122856202,1.14694938892553
0.997841553664064,1.14696633283191
0.997840003535479,1.14698329244681
0.997838472390706,1.14700026757872
0.997836960154984,1.14701725803617
0.997835466743587,1.14703426363404
0.997833992076773,1.14705128417872
0.997832536079781,1.14706831948723
0.997831098672869,1.14708536936809
0.99782967977131,1.14710243364043
0.997828279300345,1.14711951211277
0.997826897180232,1.14713660460638
0.997825533331226,1.14715371093617
0.997824187673585,1.14717083091489
0.997822860127567,1.14718796436596
0.997821550613428,1.14720511110638
0.997820259051425,1.14722227095532
0.997818985366799,1.14723944373191
0.997817729469839,1.14725662925745
0.997816491295755,1.14727382735745
0.997815270749851,1.14729103784894
0.997814067767336,1.14730826055957
0.9978128822585,1.14732549531277
0.997811714148582,1.14734274193191
0.997810563362826,1.14736000024468
0.997809429816502,1.1473772700766
0.997808313429869,1.14739455125532
0.997807214128168,1.14741184361064
0.997806131826671,1.14742914696809
0.997805066455603,1.1474464611617
0.997804017935222,1.14746378601915
0.997802986175816,1.14748112137021
0.997801971102627,1.14749846705106
0.997800972635911,1.14751582289362
0.997799990695927,1.14753318872979
0.997799025207913,1.14755056439574
0.99779807608216,1.14756794972766
0.997797143248893,1.14758534455957
0.997796226623385,1.14760274872766
0.997795326125893,1.14762016207234
0.997794441686641,1.14763758443191
0.997793573215919,1.14765501564468
0.997792720643951,1.14767245555106
0.997791883886012,1.14768990399149
0.997791062867341,1.14770736080638
0.997790257508196,1.14772482584255
0.997789467733817,1.1477422989383
0.997788693469447,1.14775977994043
0.997787934625373,1.14777726869362
0.997787191136805,1.14779476504255
0.997786462924,1.14781226883404
0.997785749907215,1.14782977991489
0.99778505201169,1.14784729813404
0.997784369157684,1.1478648233383
0.997783701275419,1.14788235537872
0.997783048280171,1.14789989410426
0.997782410107147,1.14791743936596
0.997781786671621,1.14793499101702
0.997781177903818,1.14795254890638
0.997780583723994,1.14797011289149
0.997780004062375,1.14798768282553
0.997779438839217,1.14800525855957
0.997778887984746,1.14802283995319
0.997778351419218,1.14804042685957
0.997777829072859,1.1480580191383
0.997777320870909,1.14807561664468
0.997776826738609,1.14809321924043
0.997776346601201,1.14811082678085
0.997775880388909,1.14812843912766
0.997775428026974,1.14814605614043
0.997774989440637,1.14816367768298
0.997774564565107,1.14818130361489
0.997774153320641,1.1481989338
0.99777375563248,1.14821656810213
0.997773371435833,1.14823420638511
0.997773000660924,1.14825184851277
0.997772643228012,1.14826949435319
0.997772299067319,1.14828714377234
0.997771968114057,1.14830479663404
0.997771650293464,1.14832245281064
0.997771345540752,1.14834011216809
0.997771053776175,1.1483577745766
0.997770774934943,1.14837543990426
0.997770508947282,1.14839310802553
0.997770255743415,1.14841077880851
0.997770015253569,1.14842845212553
0.997769787407967,1.14844612784894
0.997769572141818,1.14846380585532
0.997769369385348,1.14848148601489
0.997769179063798,1.14849916820426
0.997769001122343,1.1485168523
0.997768835481242,1.1485345381766
0.997768682075703,1.14855222571064
0.997768540840934,1.14856991477872
0.997768411712146,1.14858760526383
0.997768294614578,1.14860529704043
0.997768189488423,1.14862298998723
0.997768096268891,1.14864068398936
0.997768014886206,1.1486583789234
0.997767945275577,1.14867607467021
0.997767887367228,1.14869377111702
0.997767841106338,1.14871146814043
0.997767806418145,1.14872916562979
0.997767783242845,1.14874686346383
0.997767771515644,1.14876456153191
0.997767771171753,1.14878225971702
0.997767782146379,1.14879995790426
0.997767804374732,1.14881765598298
0.997767837797004,1.1488353538383
0.997767882348405,1.14885305135957
0.997767937969127,1.14887074843404
0.997768004589395,1.14888844495319
0.997768082154385,1.14890614080426
0.997768170594323,1.14892383588085
0.997768269854386,1.14894153007021
0.997768379869781,1.14895922326596
0.997768500580702,1.1489769153617
0.997768631922358,1.14899460624681
0.997768773839926,1.14901229581915
0.997768926268614,1.14902998397021
0.997769089148615,1.14904767059574
0.997769262420121,1.14906535559149
0.997769446023327,1.14908303885106
0.997769639903407,1.14910072027447
0.997769843990588,1.14911839975532
0.99777005823503,1.14913607719574
0.997770282576925,1.14915375248936
0.997770516956466,1.1491714255383
0.997770761308863,1.14918909624043
0.99777101558926,1.14920676449574
0.997771279727881,1.14922443020638
0.997771553674888,1.14924209327447
0.997771837370473,1.1492597536
0.997772130754829,1.14927741108298
0.997772433778116,1.14929506563191
0.997772746380528,1.14931271714681
0.997773068502256,1.14933036553191
0.997773400093463,1.14934801069362
0.99777374109434,1.14936565253404
0.997774091450064,1.14938329096383
0.997774451110796,1.14940092588511
0.997774820011744,1.14941855720638
0.997775198108054,1.14943618483404
0.997775585334934,1.1494538086766
0.997775981652513,1.14947142864468
0.997776386991015,1.14948904464468
0.997776801310569,1.14950665658723
0.997777224551368,1.14952426438085
0.997777656658589,1.14954186794043
0.997778097582392,1.14955946717234
0.997778547267953,1.14957706199149
0.997782592753437,1.14959465231064
0.997787191709958,1.14961220213191
0.997791763862873,1.14962970591702
0.997796309446428,1.14964716393617
0.997800828694866,1.14966457645106
0.99780532183745,1.14968194372979
0.997809789098455,1.14969926602979
0.99781423070216,1.14971654361277
0.997818646872841,1.14973377673404
0.997823037829793,1.14975096564894
0.99782740379729,1.14976811061064
0.997831744989644,1.14978521186809
0.997836061621162,1.14980226966809
0.997840353906155,1.14981928425957
0.997855805851036,1.14983625588298
0.997876281049831,1.14985307283191
0.997896593164285,1.14986968482128
0.997916743490219,1.14988609348298
0.997936733313489,1.14990230043617
0.997956563909984,1.14991830728936
0.997976236540638,1.14993411563404
0.997995752461404,1.14994972705532
0.998015112918265,1.14996514311702
0.998034319142254,1.14998036537872
0.998053372359418,1.14999539538511
0.998072273785839,1.15001023466383
0.998091024627627,1.1500248847383
0.998109626080929,1.15003934711277
0.99812807933192,1.15005362328298
0.99814638555681,1.15006771473617
0.998164545921839,1.15008162294043
0.998182561593248,1.15009534935532
0.998200433707375,1.15010889543191
0.998218163415509,1.15012226260638
0.998235751844019,1.15013545230426
0.998253200114291,1.1501484659383
0.998270509342726,1.15016130491489
0.998287680630774,1.15017397062128
0.998304715074901,1.15018646444255
0.998321613761606,1.15019878774468
0.998338377772401,1.15021094188936
0.998355008178833,1.1502229282234
0.998371506032513,1.15023474808511
0.998387872395018,1.15024640280213
0.998404108307992,1.15025789368723
0.998420214808093,1.15026922205106
0.998436192922012,1.15028038918511
0.998452043671456,1.1502913963766
0.998467768068163,1.15030224489787
0.998483367113904,1.15031293601702
0.998498841805467,1.15032347098723
0.998514193134655,1.15033385105532
0.998529422073335,1.15034407745319
0.998544529603343,1.15035415140638
0.998559516681595,1.15036407413191
0.998574384265005,1.15037384683404
0.99858913331049,1.15038347071064
0.998603764755029,1.15039294694468
0.998618279530619,1.15040227671915
0.998632678569255,1.15041146119574
0.998646962787982,1.1504205015383
0.998661133098859,1.15042939889149
0.998675190408964,1.1504381544
0.99868913561042,1.15044676919149
0.99870296960532,1.15045524439149
0.998716693265853,1.15046358110851
0.998730307474175,1.15047178045106
0.998743813102475,1.15047984351277
0.998757211003007,1.15048777138298
0.998770502028022,1.15049556513617
0.998783687009838,1.15050322584468
0.998796766785757,1.15051075457021
0.998809742178128,1.15051815236596
0.998822614014283,1.1505254202766
0.998835383096638,1.15053255933617
0.998848050242557,1.1505395705766
0.998860616244486,1.15054645501702
0.998873081899854,1.15055321367021
0.998885447996124,1.15055984754043
0.998897715320757,1.1505663576234
0.99890988464128,1.15057274490851
0.998921956730203,1.15057901037872
0.998933932355051,1.15058515500426
0.998945812268398,1.15059117975319
0.99895759722282,1.15059708558085
0.998969287965906,1.15060287344043
0.998980885240264,1.15060854427447
0.99899238977853,1.15061409901702
0.999003802303377,1.15061953859787
0.999015123547442,1.1506248639383
0.999026354223429,1.15063007595106
0.999037496823305,1.15063517554255
0.999048552019902,1.15064016359574
0.999059520481067,1.15064504098511
0.999070402874647,1.1506498085766
0.999081199858522,1.15065446723617
0.999091912090571,1.15065901781489
0.999102540213722,1.15066346116383
0.99911308488087,1.1506677981234
0.999123546724977,1.15067202952979
0.999133926379,1.15067615621064
0.999144224480885,1.15068017898936
0.999154441653622,1.15068409868298
0.999164578515221,1.15068791610213
0.999174635678704,1.15069163204894
0.999184613762081,1.1506952473234
0.999194513368407,1.15069876271489
0.999204335100738,1.15070217900851
0.999214079552163,1.15070549698723
0.999223747320755,1.15070871742128
0.999233338989633,1.15071184108085
0.999242855146902,1.15071486872553
0.999252296370699,1.15071780111277
0.999261663234176,1.15072063899149
0.999270956310485,1.15072338310638
0.999280176162812,1.15072603419787
0.999289323354342,1.15072859299574
0.999298398443274,1.15073106022979
0.999307401982826,1.15073343661915
0.999316334521231,1.15073572288298
0.999325196606722,1.15073791973191
0.999333988777563,1.15074002786809
0.999342711567036,1.15074204799362
0.999351365508422,1.15074398080426
0.999359951135003,1.15074582698723
0.999368468970091,1.15074758722553
0.999376919532015,1.1507492622
0.999385303339105,1.15075085258298
0.999393620899723,1.15075235904468
0.999401872727213,1.15075378224468
0.999410059329938,1.15075512284255
0.999418181196323,1.15075638149149
0.999426238834728,1.15075755884043
0.999434232733581,1.15075865552979
0.999442163386291,1.1507596722
0.999450031276299,1.15076060948298
0.999457836882063,1.15076146800638
0.999465580687025,1.15076224839574
0.999473263164659,1.15076295126809
0.999480884783455,1.1507635772383
0.999488446016886,1.15076412691489
0.999495947323476,1.15076460090213
0.999503389166729,1.1507649998
0.999510772000184,1.15076532420426
0.999518096282363,1.15076557470426
0.99952536246182,1.15076575188723
0.999532570977143,1.15076585633617
0.999539722286851,1.15076588862553
0.999546816814581,1.15076584933191
0.999553855008886,1.15076573901702
0.999560837298385,1.15076555825106
0.999567764106712,1.15076530759149
0.999574635872455,1.15076498759362
0.999581453009278,1.15076459880851
0.999588215945801,1.15076414178298
0.999594925085723,1.15076361705745
0.999601580857662,1.15076302517447
0.999608183660334,1.15076236666596
0.999614733907403,1.1507616420617
0.999621231997586,1.15076085188936
0.999627678339566,1.15075999667021
0.999634073327072,1.15075907692128
0.999640417353836,1.15075809315957
0.99964671081359,1.15075704589149
0.999652954095079,1.15075593562553
0.999659147587051,1.15075476286383
0.999665291663301,1.15075352810426
0.999671386717561,1.15075223184043
0.999677433113656,1.15075087456596
0.999683431235351,1.15074945676383
0.999689381451456,1.15074797892128
0.9996952841258,1.15074644151702
0.999701139632176,1.15074484502553
0.999706948329429,1.15074318991915
0.999712732864561,1.15074147666596
0.999718493192719,1.15073970551064
0.999724229249109,1.15073787669149
0.999729940983894,1.15073599045532
0.999735628352217,1.15073404704468
0.999741291309224,1.1507320467
0.999746929805074,1.15072998967021
0.999752543809865,1.15072787619787
0.999758133278741,1.15072570652766
0.999763698186781,1.15072348090851
0.999769238494115,1.15072119958085
0.999774754175824,1.15071886279574
0.999780245206986,1.15071647079787
0.999785711567667,1.15071402383191
0.999791153227963,1.15071152214894
0.999796570177906,1.15070896599362
0.99980196239756,1.15070635561489
0.999807329876958,1.15070369125745
0.999812672601148,1.15070097317234
0.999817990565145,1.15069820160426
0.999823283758982,1.15069537680426
0.999828552177675,1.15069249901702
0.999833795826208,1.15068956849362
0.999839014699596,1.15068658548085
0.999844208797841,1.15068355022553
0.999849378130909,1.1506804629766
0.999854522703785,1.15067732398085
0.999859642521453,1.15067413348723
0.999864737598864,1.15067089174468
0.999869807941003,1.150667599
0.999874853572788,1.1506642555
0.999879874499205,1.15066086149149
0.999884870745172,1.15065741722553
0.999889842325642,1.15065392294468
0.999894789265534,1.15065037889574
0.999899711584784,1.15064678532979
0.999904609313295,1.15064314248936
0.999909482471004,1.1506394506234
0.999914331087813,1.15063570997447
0.999919155188643,1.15063192079149
0.999923954813365,1.15062808331915
0.999928729986899,1.1506241978
0.999933480749116,1.15062026448298
0.99993820712992,1.15061628360851
0.999942909169182,1.1506122554234
0.999947586906774,1.15060818016809
0.9999522403726,1.15060405808936
0.999956869621482,1.15059988942979
0.999961474683324,1.15059567442979
0.999966055602982,1.15059141333192
0.999970612430295,1.15058710637872
0.999975145210119,1.15058275381277
0.999979653987308,1.15057835587021
0.999984138811703,1.15057391279574
0.999988599728159,1.15056942482766
0.999993036791499,1.15056489220426
0.999997450051561,1.15056031516596
1.00000183955819,1.15055569395106
1.0000062053662,1.15055102879574


==> plots/fd_vs_vs_1e-6_5.txt <==
0.00957775318741725,0.0100054960485745
0.0190637291102017,0.0199151174201277
0.0284588072199316,0.0297297828182979
0.0377638585395528,0.0394504021429787
0.0469797457445666,0.0490778765751064
0.0561073232428728,0.0586130986606383
0.0651474372532665,0.0680569523919149
0.0741009258858788,0.0774103132912766
0.082968619218182,0.0866740484908511
0.0917513393722903,0.0958490168140426
0.100449900592211,0.104936068854255
0.109065109318104,0.113936047054681
0.11759776426204,0.122849785785532
0.126048656481262,0.131678111422128
0.134418569452946,0.140421842420851
0.142708279144971,0.149081789395745
0.150918554089684,0.157658755192766
0.15905015545417,0.166153534965106
0.167103837111526,0.174566916247021
0.175080345709637,0.182899679025319
0.18298042074095,0.191152595813617
0.19080479461325,0.199326431722766
0.198554192712952,0.20742194453234
0.206229333477369,0.215439884759574
0.21383092845801,0.223380995734043
0.221359682387861,0.231246013655319
0.228816293246176,0.239035667674468
0.236201452324267,0.246750679955319
0.2435158442883,0.254391765740426
0.25076014724309,0.261959633414894
0.25793503279689,0.269454984582979
0.265041166120704,0.276878514123404
0.27207920601158,0.284230910253192
0.279049804953912,0.2915128546
0.285953609179251,0.298725022255319
0.292791258726605,0.305868081844681
0.299563387501752,0.312942695587234
0.306270623336548,0.319949519351064
0.312913588045744,0.32688920272766
0.319492897485794,0.333762389078723
0.326009161612173,0.340569715604255
0.3324629845347,0.347311813393617
0.338854964574847,0.353989307495745
0.345185694320571,0.36060281696383
0.351455760681627,0.367152954923404
0.357665744942904,0.373640328623404
0.363816222820736,0.380065539493617
0.369907764513246,0.386429183202128
0.375940934755166,0.392731849708511
0.381916292870169,0.398974123319149
0.387834392822204,0.405156582742553
0.393695783266332,0.411279801140426
0.399501007600556,0.417344346182979
0.405250604016664,0.4233507801
0.410945105548566,0.429299659738298
0.416585040122138,0.4351915366
0.422170930605557,0.441026956912766
0.427703294856649,0.446806461665957
0.433182645769741,0.452530586661702
0.438609491325993,0.458199862570213
0.443984334638758,0.463814814982979
0.449307673999928,0.469375964444681
0.454580002926785,0.474883826519149
0.459801810208351,0.480338911829787
0.464973579949247,0.485741726104255
0.470095791615047,0.491092770223404
0.475168920078628,0.49639254027234
0.480193435661039,0.501641527582979
0.485169804177353,0.50684021877234
0.490098486979028,0.511989095804255
0.494979940996774,0.517088636017021
0.499814618784408,0.522139312178723
0.504602968553243,0.527141592525532
0.509345434231896,0.532095940806383
0.514042455483234,0.53700281632766
0.518694467763682,0.541862673997872
0.523301902353129,0.546675964359574
0.527865186404761,0.551443133642553
0.532384742969989,0.556164623802128
0.536860991058251,0.560840872555319
0.541294345656947,0.565472313423404
0.545685217771316,0.570059375780851
0.550034014479252,0.574602484882979
0.55434113895623,0.579102061906383
0.558606990505205,0.583558524
0.562831964616424,0.587972284310638
0.567016452982373,0.592343752025532
0.571160843542633,0.596673332417021
0.575265520518773,0.600961426865957
0.579330864459199,0.605208432910638
0.583357252254108,0.609414744282979
0.587345057185327,0.613580750940426
0.591294648966188,0.6177068391
0.595206393766442,0.621793391280851
0.599080654227215,0.625840786338298
0.602917789545732,0.629849399495745
0.606718155455385,0.633819602380851
0.610482104285536,0.637751763059574
0.614209984991423,0.641646246074468
0.617902143189047,0.645503412470213
0.621558921175109,0.649323619834043
0.625180657971864,0.653107222329787
0.628767689352039,0.656854570723404
0.63232034786874,0.660566012419149
0.635838962885355,0.664241891497872
0.639323860620408,0.66788254873617
0.642775364152543,0.671488321651064
0.646193793485315,0.675059544521277
0.649579465527258,0.678596548427659
0.652932694176605,0.682099661274468
0.656253790311327,0.685569207821277
0.659543061833984,0.689005509723404
0.662800813691662,0.692408885546808
0.666027347910862,0.695779650808511
0.669222963632385,0.699118118002128
0.672387957126285,0.70242459662766
0.67552262181679,0.705699393214894
0.678627248327156,0.708942811361702
0.681702124484648,0.712155151753192
0.684747535370388,0.715336712195745
0.687763763324328,0.718487787640425
0.690751087990114,0.721608670210638
0.693709786325051,0.724699649238298
0.696640132630003,0.727761011270213
0.699542398589272,0.730793040117021
0.702416853270591,0.733796016868085
0.705263763174966,0.736770219919149
0.708083392241662,0.739715924993617
0.710876001883087,0.742633405178723
0.71364185100473,0.745522930942553
0.716381196040048,0.748384770161702
0.719094290960434,0.751219188144681
0.721781387295152,0.754026447661702
0.724442734176193,0.756806808961702
0.727078578338275,0.759560529797872
0.729689164163699,0.762287865457447
0.732274733677363,0.764989068780851
0.734835526606573,0.767664390182979
0.737371780356118,0.770314077685106
0.739883730073067,0.772938376921277
0.742371608651748,0.775537531185106
0.744835646743719,0.77811178142766
0.747276072802622,0.780661366297872
0.7496931130792,0.783186522153192
0.752086991671135,0.785687483091489
0.754457930523049,0.78816448096383
0.756806149451425,0.790617745397872
0.759131866159554,0.79304750382766
0.761435296282397,0.7954539815
0.763716653371629,0.797837401506383
0.765976148940493,0.800197984804255
0.768213992478758,0.80253595022766
0.770430391457696,0.804851514519149
0.772625551374942,0.807144892340426
0.774799675749508,0.809416296295745
0.776952966151687,0.811665936957447
0.779085622222989,0.81389402287234
0.78119784168611,0.816100760597872
0.783289820374832,0.818286354704255
0.785361752243996,0.820451007804255
0.787413829394416,0.82259492057234
0.789446242077869,0.824718291753191
0.79145917873696,0.826821318193617
0.793452825985194,0.828904194851064
0.795427368676742,0.830967114814894
0.797382989866576,0.833010269323404
0.799319870880245,0.835033847785106
0.801238191288948,0.837038037791489
0.803138128954398,0.83902302513617
0.805019860018847,0.840988993834042
0.806883558954932,0.84293612613617
0.808729398555701,0.844864602544681
0.810557549949568,0.84677460183617
0.812368182640184,0.848666301070213
0.814161464496471,0.850539875612766
0.815937561787505,0.852395499146809
0.81769663918252,0.854233343695745
0.819438859770842,0.856053579625532
0.821164385086809,0.857856375680851
0.822873375109772,0.859641898980851
0.824565988293997,0.861410315046808
0.826242381563681,0.863161787812766
0.827902710357809,0.864896479642553
0.82954712860025,0.866614551344681
0.831175788769531,0.868316162185106
0.832788841853983,0.870001469904255
0.834386437416529,0.871670630734042
0.835968723579739,0.873323799402128
0.837535847045756,0.874961129159574
0.839087953106274,0.876582771787234
0.840625185677418,0.878188877612766
0.842147687274828,0.879779595519149
0.843655599063497,0.881355072968085
0.845149060852787,0.882915456004255
0.8466282111064,0.884460889274468
0.848093186967292,0.885991516040425
0.849544124262661,0.887507478189362
0.850981157518898,0.889008916246809
0.852404419976539,0.890495969397872
0.853814043590264,0.891968775487234
0.855210159053818,0.893427471044681
0.85659289581496,0.894872191285106
0.857962382070485,0.896303070134043
0.859318744806087,0.897720240229787
0.860662109766463,0.899123832940426
0.861992601510134,0.900513978376596
0.863310343399474,0.9018908054
0.864615457600713,0.903254441640426
0.865908065133778,0.9046050135
0.8671882858374,0.90594264617234
0.868456238408991,0.907267463655319
0.869712040409626,0.908579588751064
0.870955808278991,0.909879143089362
0.872187657335392,0.911166247131915
0.873407701785712,0.912441020191489
0.874616054755324,0.913703580431915
0.875812828278116,0.914954044885106
0.876998133311448,0.916192529465957
0.878172079761068,0.917419148974468
0.879334776471148,0.918634017110638
0.880486331239231,0.919837246487234
0.881626850841155,0.921028948634042
0.882756441016099,0.922209234019149
0.883875206501469,0.923378212044681
0.884983251027919,0.924535991068085
0.886080677329314,0.925682678406383
0.887167587157684,0.926818380351064
0.888244081283224,0.927943202174468
0.889310259524198,0.929057248138298
0.890366220736968,0.930160621504255
0.891412062815998,0.931253424546809
0.89244788271379,0.932335758561702
0.893473776465798,0.933407723872341
0.894489839190435,0.934469419840426
0.895496165099036,0.935520944874468
0.89649284749586,0.936562396442553
0.897479978793042,0.937593871076596
0.898457650515577,0.938615464387234
0.899425953306301,0.93962727106383
0.9003849769558,0.940629384891489
0.901334810377485,0.941621898755319
0.9022755416375,0.942604904648936
0.903207257959701,0.943578493691489
0.904130045740614,0.944542756119149
0.905043990529494,0.945497781308511
0.905949177073183,0.946443657780851
0.906845689296172,0.947380473206383
0.907733610320541,0.948308314417021
0.908613022480906,0.949227267410638
0.909484007309471,0.95013741736383
0.910346645570913,0.951038848634043
0.911201017237463,0.95193164477234
0.912047201533762,0.95281588852766
0.912885276916926,0.953691661859574
0.913715321091495,0.954559045934043
0.914537411019402,0.955418121148936
0.915351622924961,0.95626896712766
0.916158032299843,0.95711166272766
0.916956713918037,0.957946286055319
0.917747741825872,0.958772914465957
0.918531189376916,0.95959162457234
0.919307129207044,0.960402492259575
0.920075633259369,0.961205592676596
0.920836772789219,0.962001000259574
0.921590618374106,0.962788788725532
0.922337239908743,0.963569031091489
0.923076706619997,0.964341799668085
0.923809087071871,0.965107166076596
0.924534449165503,0.965865201253191
0.92525286016409,0.966615975451064
0.925964386677931,0.967359558253192
0.926669094674398,0.968096018572341
0.927367049497871,0.968825424665957
0.928058315859772,0.969547844129787
0.928742957858495,0.970263343919149
0.929421038974431,0.970971990344681
0.930092622079926,0.971673849080851
0.93075776943929,0.972368985174468
0.931416542728725,0.973057463048936
0.932069003031346,0.973739346508511
0.932715210842166,0.974414698746809
0.933355226073073,0.975083582351064
0.933989108077758,0.975746059314894
0.934616915621806,0.976402191025532
0.935238706917585,0.977052038295745
0.935854539619263,0.977695661344681
0.936464470822806,0.978333119821277
0.937068557090901,0.9789644728
0.937666854423048,0.979589778789362
0.938259418305402,0.98020909573617
0.938846303670903,0.980822481031915
0.939427564944127,0.981429991523404
0.940003256016371,0.982031683506383
0.940573430260602,0.982627612740426
0.941138140556377,0.983217834446809
0.941697439254955,0.983802403323404
0.942251378219172,0.984381373540426
0.942800008808483,0.984954798748936
0.943343381893921,0.985522732087234
0.943881547853106,0.986085226182979
0.944414556595171,0.986642333161702
0.944942457530852,0.987194104644681
0.945465299617351,0.987740591765957
0.945983131323441,0.98828184516383
0.946496000669342,0.988817914989362
0.947003955206785,0.989348850921277
0.94750704203396,0.989874702157447
0.948005307800506,0.990395517419149
0.948498798702523,0.99091134497234
0.948987560497522,0.991422232610638
0.949471638504432,0.99192822767234
0.94995107761356,0.992429377044681
0.950425922266661,0.992925727161702
0.950896216506774,0.993417324017021
0.951362003928385,0.993904213161702
0.951823327722278,0.994386439706383
0.952280230670559,0.994864048334043
0.952732755131696,0.995337083295745
0.953180943060459,0.995805588425532
0.953624836022871,0.996269607129787
0.95406447517129,0.996729182402128
0.954499901269325,0.997184356823404
0.954931154696822,0.997635172568085
0.955358275434914,0.998081671402128
0.955781303085952,0.9985238947
0.956200276873511,0.99896188342766
0.956615235647369,0.999395678170213
0.957026217888493,0.999825319114894
0.957433261694086,1.00025084606809
0.957836404812479,1.00067229845532
0.958235684623187,1.0010897153234
0.958631138146885,1.00150313534255
0.959022802050388,1.00191259681489
0.95941071264665,1.0023181376766
0.959794905909719,1.00271979549787
0.9601754174548,1.00311760748936
0.96055228257314,1.00351161050638
0.960925536202129,1.00390184104894
0.961295212950215,1.00428833527021
0.961661347096908,1.00467112897234
0.962023972592777,1.00505025762128
0.962383123054469,1.0054257563383
0.962738831789625,1.00579765990638
0.963091131776948,1.00616600277872
0.963440055686136,1.00653081907872
0.963785635862931,1.0068921426
0.964127904354039,1.00725000681489
0.964466892897162,1.00760444487447
0.964802632920999,1.00795548960851
0.965135155555212,1.0083031735383
0.965464491640394,1.00864752886808
0.965790671703151,1.00898858749574
0.96611372599099,1.00932638101702
0.966433684457362,1.00966094071702
0.966750576771637,1.00999229758723
0.9670644323191,1.01032048231915
0.967375280190982,1.01064552531277
0.967683149219352,1.0109674566766
0.967988067947209,1.01128630622553
0.96829006464842,1.01160210349574
0.968589167322736,1.01191487773404
0.968885403705757,1.01222465791489
0.969178801263954,1.0125314727234
0.969469387199647,1.01283535058298
0.969757188460977,1.01313631963617
0.970042231731935,1.01343440775745
0.970324543442331,1.01372964255319
0.970604149762812,1.01402205137021
0.970881076629778,1.01431166128723
0.971155349710499,1.01459849912553
0.971426994442982,1.01488259145319
0.971696036011053,1.0151639645766
0.971962499359311,1.01544264455745
0.972226409203092,1.0157186572
0.972487790003553,1.01599202807021
0.972746666002557,1.01626278247872
0.973003061197753,1.01653094550213
0.9732569993675,1.01679654197234
0.973508504060891,1.01705959648723
0.973757598587796,1.01732013340213
0.974004306048754,1.01757817684681
0.974248649325016,1.01783375071489
0.974490651063584,1.01808687867021
0.974730333712105,1.01833758415532
0.974967719483979,1.01858589038085
0.975202830403219,1.01883182034255
0.975435688259591,1.01907539680851
0.975666314648488,1.01931664233617
0.975894730950995,1.01955557925957
0.976120958348837,1.01979222970426
0.9763450178194,1.02002661557872
0.976566930210486,1.02025875858723
0.976786716100767,1.02048868022128
0.977004395859586,1.02071640176596
0.977219989681851,1.02094194430638
0.977433517548161,1.02116532872128
0.977644999254707,1.02138657569149
0.977854454413276,1.0216057057
0.978061902441282,1.02182273903192
0.978267362576716,1.02203769577872
0.978470853863196,1.02225059584255
0.978672395174887,1.02246145892766
0.978872005186595,1.02267030455532
0.979069702418625,1.02287715205957
0.979265505191925,1.02308202058723
0.979459431657989,1.02328492909787
0.979651499808823,1.02348589637872
0.979841727437079,1.02368494102979
0.980030132195856,1.0238820814766
0.980216731538897,1.02407733596383
0.98040154277541,1.02427072256383
0.980584583035183,1.02446225917872
0.980765869298484,1.02465196353404
0.980945418361175,1.02483985318723
0.981123246874587,1.02502594552766
0.981299371330563,1.02521025778085
0.981473808056474,1.02539280700426
0.981646573220209,1.02557361008936
0.981817682845121,1.02575268377021
0.981987152800061,1.02593004462128
0.982154998784426,1.02610570905106
0.982321236373014,1.02627969332128
0.982485880971172,1.02645201352766
0.982648947844694,1.02662268561915
0.982810452114841,1.02679172538723
0.982970408753355,1.02695914847447
0.983128832597412,1.02712497037447
0.983285738324704,1.02728920642766
0.983441140488323,1.02745187183191
0.983595053501809,1.0276129816383
0.983747491624204,1.02777255075532
0.983898468994932,1.02793059394255
0.984047999613869,1.02808712582553
0.98419609734134,1.02824216088723
0.984342775908088,1.02839571346809
0.984488048915272,1.02854779777447
0.984631929829488,1.02869842787872
0.984774431997714,1.02884761771489
0.984915568622396,1.02899538108298
0.985055352796334,1.02914173165532
0.985193797477759,1.02928668296596
0.985330915500307,1.02943024842553
0.985466719577996,1.02957244131489
0.985601222300249,1.02971327478511
0.98573443614684,1.02985276186596
0.985866373453011,1.02999091545532
0.98599704646429,1.03012774833404
0.986126467291641,1.03026327315745
0.986254647936382,1.03039750245957
0.986381600280215,1.03053044865532
0.986507336090213,1.03066212404043
0.986631867033768,1.03079254079149
0.986755204648691,1.03092171097021
0.986877360373115,1.03104964652128
0.986998345530542,1.0311763592766
0.987118171339811,1.03130186095319
0.987236848910114,1.03142616315532
0.987354389245981,1.03154927737872
0.98747080324728,1.03167121500638
0.987586101699247,1.03179198731489
0.987700295302392,1.03191160546809
0.987813394637611,1.03203008052766
0.987925410186119,1.03214742344681
0.988036352344408,1.03226364507234
0.988146231394335,1.03237875615319
0.988255057523067,1.03249276732766
0.988362840813103,1.0326056891383
0.988469591272188,1.03271753202128
0.988575318783465,1.03282830631915
0.988680033160304,1.03293802226809
0.988783744106428,1.03304669001064
0.988886461235848,1.03315431959362
0.988988194072865,1.0332609209617
0.98908895205207,1.03336650397021
0.989188744513358,1.0334710783766
0.989287580706914,1.03357465384681
0.989385469803179,1.03367723995106
0.989482420872915,1.03377884617447
0.98957844290216,1.03387948190213
0.989673544797206,1.03397915643404
0.989767735379619,1.03407787898511
0.989861023371286,1.03417565867234
0.989953417434288,1.03427250453617
0.990044926121058,1.03436842552128
0.990135557929207,1.03446343049149
0.990225321251681,1.0345575282234
0.990314224416639,1.03465072741277
0.990402275667508,1.03474303666809
0.990489483162992,1.03483446451702
0.990575854987035,1.03492501940638
0.990661399153804,1.03501470970426
0.990746123592742,1.03510354368936
0.990830036158531,1.03519152957234
0.990913144631094,1.03527867547872
0.990995456715597,1.03536498945745
0.991076980042445,1.03545047948085
0.991157722167283,1.03553515344255
0.991237690585952,1.03561901916596
0.991316892704579,1.03570208439362
0.991395335864503,1.03578435679574
0.991473027347252,1.03586584397021
0.991549974344646,1.03594655344468
0.991626184003649,1.03602649266596
0.991701663381513,1.03610566901915
0.991776419475685,1.03618408981064
0.991850459223802,1.03626176228511
0.99192378948376,1.03633869361064
0.991996417053648,1.03641489089149
0.992068348671746,1.03649036115745
0.99213959100656,1.03656511137872
0.992210150666789,1.03663914845319
0.992280034181388,1.03671247921702
0.992349248044426,1.03678511043617
0.992417798665244,1.03685704881489
0.99248569239836,1.03692830099149
0.992552935538485,1.03699887354255
0.992619534325506,1.03706877297872
0.992685494934518,1.03713800575319
0.992750823470845,1.03720657825106
0.992815525999934,1.03727449680213
0.992879608522446,1.03734176767234
0.992943076969262,1.03740839706596
0.993005937236379,1.03747439113191
0.993068195145034,1.03753975595745
0.993129856466625,1.03760449757447
0.993190926922709,1.03766862195106
0.993251412175037,1.03773213500213
0.993311317825553,1.03779504258936
0.993370649436329,1.03785735051064
0.993429412499662,1.03791906451702
0.993487612467978,1.03798019029362
0.993545254743864,1.03804073348085
0.993602344660129,1.0381006996617
0.993658887514698,1.03816009436383
0.993714888550672,1.03821892306383
0.99377035296131,1.03827719118723
0.993825285885051,1.03833490410213
0.993879692415477,1.03839206712979
0.993933577596331,1.03844868554255
0.993986946431484,1.03850476455532
0.994039803860016,1.0385603093383
0.994092154781137,1.03861532501277
0.994144004059166,1.03866981664468
0.994195356488651,1.03872378925957
0.994246216839219,1.03877724782979
0.994296589825671,1.03883019727872
0.994346480112971,1.03888264248723
0.994395892331197,1.03893458828723
0.994444831060585,1.03898603946383
0.994493300836515,1.03903700075745
0.994541306159483,1.0390874768617
0.994588851470175,1.03913747242553
0.994635941179373,1.03918699205319
0.99468257965799,1.03923604030638
0.994728771227098,1.03928462170213
0.99477452017288,1.03933274071277
0.9948198307267,1.03938040177234
0.994864707099981,1.03942760926383
0.994909153449328,1.0394743675383
0.994953173891469,1.03952068089787
0.994996772518217,1.03956655360638
0.995039953361576,1.03961198988723
0.99508272042863,1.03965699392128
0.995125077681607,1.03970156985106
0.995167029052832,1.03974572177872
0.995208578429777,1.03978945376596
0.995249729665023,1.0398327698383
0.99529048657128,1.03987567398298
0.995330852926372,1.03991817014255
0.995370832478218,1.03996026222979
0.995410428929884,1.04000195411702
0.995449645949544,1.0400432496383
0.995488487180457,1.04008415258936
0.995526956221023,1.04012466673617
0.995565056634758,1.04016479580213
0.99560279195527,1.0402045434766
0.995640165681284,1.04024391341702
0.995677181276634,1.04028290924043
0.995713842175252,1.04032153453191
0.995750151776182,1.04035979284255
0.995786113448564,1.04039768768723
0.995821730516684,1.04043522255319
0.995857006294859,1.04047240088511
0.995891944042582,1.04050922610213
0.995926547004396,1.04054570158936
0.995960818389956,1.04058183069362
0.995994761379012,1.04061761673617
0.99602837910646,1.04065306300638
0.996061674702212,1.04068817275745
0.996094651246338,1.04072294921489
0.996127311798978,1.04075739557234
0.996159659380394,1.04079151499362
0.996191697000885,1.04082531060851
0.996223427625891,1.04085878552553
0.99625485420092,1.04089194281277
0.996285979631605,1.04092478551489
0.996316806808629,1.04095731664894
0.996347338587788,1.04098953919787
0.996377577799956,1.04102145611915
0.996407527251089,1.04105307034043
0.996437189722224,1.04108438476383
0.996466567949542,1.04111540226383
0.996495664669222,1.04114612568085
0.996524482577574,1.04117655783617
0.99655302433602,1.04120670152128
0.996581292605982,1.04123655949787
0.996609289994057,1.04126613450638
0.996637019106844,1.04129542925745
0.99666448251107,1.04132444643404
0.996691682748542,1.0413531887
0.996718622346115,1.04138165868723
0.996745303800742,1.04140985900426
0.996771729589438,1.04143779223617
0.996797902154332,1.04146546094255
0.9968238239226,1.04149286765957
0.996849497306467,1.04152001489362
0.996874924678287,1.04154690513404
0.996900108400444,1.04157354084255
0.996925050800438,1.04159992445957
0.996949754195798,1.04162605839787
0.996974220879135,1.04165194505319
0.996998453113154,1.04167758679362
0.997022453150596,1.04170298596596
0.997046223209311,1.04172814489362
0.997069765497184,1.04175306587872
0.997093082197177,1.04177775120426
0.997116175407528,1.04180220312553
0.997139047176634,1.04182642387872
0.997161699622668,1.04185041568511
0.997184134858819,1.04187418073617
0.99720635495342,1.04189772120638
0.997228361984772,1.04192103925106
0.997250157986321,1.04194413700213
0.997271744981545,1.04196701657234
0.997293124983953,1.04198968005319
0.997314299967185,1.04201212951702
0.997335271904878,1.04203436701702
0.997356042735784,1.04205639458511
0.997376614398654,1.04207821423191
0.997396988797351,1.04209982795532
0.99741716782577,1.04212123772979
0.997437153357872,1.04214244550638
0.997456947247681,1.04216345322553
0.997476551329284,1.04218426280638
0.997495967431787,1.04220487614681
0.997515197349406,1.04222529512766
0.997534242871373,1.04224552161702
0.997553105766987,1.04226555745745
0.997571787780625,1.0422854044766
0.997590290656663,1.04230506448511
0.997608616104593,1.04232453927872
0.997626765833903,1.04234383063191
0.997644741524181,1.04236294030426
0.997662544845044,1.04238187003617
0.997680177446176,1.04240062155532
0.997697640972274,1.04241919656809
0.997714937043119,1.04243759677021
0.997732067258554,1.04245582383617
0.997749033208454,1.04247387942553
0.99776583647771,1.04249176518298
0.997782478621311,1.04250948273617
0.997798961179292,1.04252703370213
0.99781528569169,1.04254441967234
0.997831453663653,1.04256164223404
0.997847466605314,1.04257870295106
0.997863325996902,1.0425956033766
0.997879033313661,1.04261234504681
0.997894590015886,1.04262892948511
0.997909997543932,1.0426453582
0.99792525732819,1.04266163268085
0.997940370789081,1.04267775441064
0.997955339332076,1.04269372485106
0.997970164337724,1.04270954545532
0.997984847186576,1.04272521765957
0.997999389244229,1.04274074288511
0.998013791856347,1.04275612254255
0.998028056368592,1.04277135802979
0.998042184096724,1.04278645072553
0.9980561763565,1.042801402
0.998070034443746,1.04281621321277
0.998083759644314,1.04283088570213
0.998097353239079,1.0428454208
0.998110816488974,1.0428598198234
0.998124150635,1.04287408407872
0.998137356928126,1.04288821485745
0.99815043658443,1.04290221344043
0.998163390819994,1.04291608109362
0.99817622084093,1.04292981907234
0.998188927833414,1.04294342862128
0.998201512983623,1.04295691097021
0.998213977452815,1.04297026734043
0.99822632240723,1.04298349894043
0.998238548983206,1.04299660696596
0.998250658322063,1.0430095926
0.998262651545188,1.04302245701915
0.998274529768981,1.04303520138298
0.998286294094894,1.04304782684681
0.998297945614406,1.04306033454468
0.99830948540405,1.04307272561277
0.998320914545338,1.04308500116383
0.998332234094865,1.04309716230638
0.998343445104242,1.04310921014043
0.998354548610127,1.04312114575106
0.998365545649179,1.04313297021277
0.99837643723812,1.04314468459362
0.998387224393674,1.04315628994681
0.998397908107643,1.04316778731915
0.998408489381799,1.04317917774681
0.998418969192993,1.04319046225319
0.998429348518077,1.04320164185745
0.998439628313966,1.0432127175617
0.998449809542559,1.04322369036383
0.998459893145821,1.04323456125106
0.998469880055748,1.04324533119787
0.998479771209319,1.0432560011766
0.998489567513611,1.04326657214255
0.998499269885668,1.04327704504681
0.998508879227581,1.04328742082766
0.998518396426493,1.04329770041915
0.998527822364559,1.04330788474043
0.998537157923936,1.04331797470851
0.998546403961861,1.04332797122553
0.998555561345539,1.04333787518723
0.998564630922238,1.04334768748298
0.998573613534245,1.04335740899149
0.998582510013875,1.04336704058298
0.998591321188463,1.04337658311915
0.99860004787039,1.04338603745319
0.998608690882006,1.04339540443191
0.998617251015755,1.04340468489362
0.998625729069069,1.04341387966809
0.998634125829408,1.04342298957447
0.998642442074266,1.04343201542979
0.998650678581138,1.04344095803617
0.998658836107583,1.04344981819574
0.998666915416141,1.04345859669574
0.998674917254403,1.04346729432128
0.998682842364976,1.04347591184894
0.998690691485482,1.04348445004255
0.99869846534856,1.04349290966809
0.998706164666913,1.04350129147447
0.998713790158227,1.04350959620851
0.998721342485365,1.04351782461277
0.998728822351064,1.04352597741489
0.998736230453072,1.04353405534255
0.998743567474191,1.04354205911702
0.998750834097219,1.04354998944468
0.998758030999971,1.04355784703191
0.998765158850294,1.0435656325766
0.998772218316037,1.04357334677234
0.99877921004511,1.04358099030213
0.998786134690409,1.04358856384255
0.998792992899846,1.04359606806596
0.998799785306381,1.0436035036383
0.998806512537989,1.04361087121702
0.998813175227631,1.04361817145532
0.998819773993314,1.043625405
0.998826309443079,1.04363257248936
0.998832782189949,1.04363967455745
0.998839192836982,1.04364671183404
0.99884554197228,1.0436536849383
0.998851830188933,1.04366059448723
0.998858058075045,1.04366744108936
0.998864226208753,1.04367422535106
0.998870335163208,1.04368094786596
0.998876385501597,1.04368760923191
0.998882377792087,1.04369421003191
0.998888312587896,1.04370075084894
0.998894190442239,1.04370723225745
0.998900011903351,1.04371365482766
0.998905777509497,1.0437200191234
0.99891148779894,1.04372632570638
0.998917143299979,1.04373257512766
0.99892274454091,1.04373876793617
0.998928292040064,1.0437449046766
0.998933786315768,1.04375098588511
0.998939227871402,1.04375701209574
0.998944617225293,1.04376298383404
0.998949954865868,1.04376890162553
0.998955241301488,1.04377476598511
0.998960477010612,1.04378057742766
0.998965662491631,1.0437863364617
0.998970798218022,1.04379204358511
0.99897588466824,1.04379769930213
0.998980922320745,1.0438033041
0.998985911639042,1.04380885847234
0.998990853086637,1.0438143629
0.998995747127036,1.04381981786383
0.999000594213777,1.0438252238383
0.99900539479043,1.04383058129149
0.999010149315519,1.04383589068936
0.999014858217661,1.04384115249574
0.999019521945409,1.04384636716383
0.999024140927384,1.04385153514894
0.999028715592203,1.04385665689574
0.999033246368484,1.04386173285106
0.999037733674879,1.04386676345106
0.999042177930038,1.04387174913191
0.999046579542643,1.04387669032766
0.999050938931346,1.0438815874617
0.999055256489876,1.04388644095745
0.999059532626918,1.04389125123191
0.999063767736201,1.04389601870426
0.999067962216441,1.04390074378085
0.999072116451401,1.04390542687234
0.999076230829827,1.0439100683766
0.999080305735483,1.04391466869787
0.999084341542163,1.04391922822766
0.999088338633632,1.04392374735745
0.999092297373716,1.0439282264766
0.99909621813621,1.04393266596809
0.999100101279958,1.04393706621277
0.999103947168787,1.04394142758723
0.99910775616154,1.0439457504617
0.999111528607094,1.04395003520851
0.99911526486429,1.04395428219362
0.999118965272038,1.0439584917766
0.999122630179211,1.04396266431915
0.999126259924719,1.04396680017447
0.999129854847469,1.04397089969787
0.999133415281384,1.04397496323404
0.999136941555403,1.04397899112766
0.999140433998468,1.04398298372553
0.999143892934534,1.04398694136383
0.999147318687556,1.0439908643766
0.999150711571522,1.04399475309574
0.999154071905404,1.04399860785319
0.999157400003191,1.04400242897234
0.999160696168902,1.04400621677872
0.999163960711542,1.04400997158723
0.99916719393513,1.04401369371915
0.999170396138702,1.04401738348511
0.999173567621295,1.04402104119787
0.999176708676961,1.04402466716383
0.999179819594768,1.04402826168511
0.999182900673752,1.04403182506809
0.999185952188031,1.04403535760638
0.999188974431655,1.0440388596
0.999191967673757,1.04404233134043
0.999194932203406,1.04404577311915
0.999197868294719,1.04404918522128
0.999200776216827,1.04405256793192
0.999203656238864,1.04405592153617
0.999206508629961,1.04405924630851
0.999209333659251,1.04406254252979
0.999212131580916,1.04406581047234
0.999214902664087,1.04406905040638
0.999217647162945,1.04407226260213
0.999220365331672,1.0440754473234
0.999223057424447,1.04407860483617
0.999225723685484,1.04408173540213
0.999228364373946,1.0440848392766
0.99923097972408,1.04408791671915
0.999233569985082,1.04409096798085
0.999236135396181,1.04409399331277
0.999238676196606,1.04409699296596
0.999241192620601,1.04409996718511
0.999243684902412,1.04410291621277
0.999246153276284,1.04410584029362
0.999248597966493,1.04410873966596
0.999251019207286,1.04411161456596
0.999253417217954,1.04411446522979
0.999255792222775,1.04411729188936
0.999258144446027,1.04412009477447
0.999260474102018,1.04412287411277
0.999262781410041,1.04412563013191
0.999265066584407,1.04412836305319
0.999267329829455,1.0441310731
0.999269571369464,1.04413376049362
0.99927179140379,1.04413642544681
0.999273990136776,1.0441390681766
0.999276167782729,1.04414168889787
0.999278324531041,1.04414428782128
0.99928046059602,1.04414686515319
0.999282576162071,1.04414942110426
0.99928467143852,1.04415195587872
0.999286746614757,1.04415446967872
0.999288801880171,1.04415696270638
0.999290837429135,1.04415943515957
0.99929285345104,1.04416188723617
0.999294850135274,1.04416431913404
0.99929682766126,1.04416673104255
0.999298786218387,1.04416912315745
0.99930072599106,1.04417149566596
0.999302647148734,1.04417384875745
0.999304549880797,1.04417618261702
0.999306434356704,1.04417849743191
0.999308300755877,1.04418079338085
0.999310149252753,1.04418307064894
0.999311980016785,1.04418532941277
0.999313793212445,1.04418756984894
0.999315589019153,1.04418979213617
0.999317367601379,1.04419199644681
0.99931912911861,1.04419418295319
0.999320873735315,1.04419635182553
0.999322601620949,1.04419850323617
0.999324312925028,1.04420063734894
0.999326007817007,1.04420275433191
0.999327686451388,1.04420485434894
0.999329348982673,1.0442069375617
0.999330995565364,1.04420900413404
0.999332626348979,1.04421105422128
0.999334241493004,1.04421308798723
0.999335841141973,1.04421510558298
0.999337425445404,1.04421710716596
0.999338994552815,1.04421909289149
0.999340548603757,1.04422106290851
0.999342087752731,1.04422301737021
0.999343612134304,1.04422495642553
0.99934512189301,1.04422688021915
0.999346617168398,1.04422878890213
0.999348098105004,1.04423068261702
0.999349564832409,1.04423256150638
0.999351017490164,1.04423442571489
0.999352456212835,1.04423627538085
0.999353881134988,1.04423811064468
0.99935529239119,1.04423993164468
0.999356690106038,1.04424173851915
0.9993580744141,1.04424353140213
0.999359445444956,1.04424531042766
0.999360803323207,1.04424707572979
0.999362148178434,1.0442488274383
0.999363480130252,1.04425056568511
0.999364799308242,1.04425229059787
0.999366105827036,1.04425400230638
0.9993673998212,1.04425570093617
0.999368681395396,1.04425738661277
0.99936995068419,1.0442590594617
0.999371207792246,1.04426071960426
0.999372452844162,1.0442623671617
0.999373685949584,1.04426400225745
0.99937490723311,1.04426562501064
0.999376116799404,1.04426723553617
0.999377314763096,1.04426883395532
0.999378501233832,1.04427042038298
0.999379676326243,1.04427199493191
0.999380840144991,1.04427355771915
0.999381992804708,1.04427510885745
0.999383134405071,1.04427664845532
0.999384265055728,1.04427817662766
0.999385384861341,1.04427969348085
0.999386493926572,1.04428119912553
0.999387592356085,1.04428269366809
0.999388680244574,1.04428417721489
0.999389757701685,1.04428564987021
0.999390824822114,1.04428711174255
0.999391881710524,1.04428856293191
0.999392928456624,1.04429000354043
0.999393965165078,1.04429143367234
0.99939499193058,1.04429285342766
0.999396008847825,1.04429426290213
0.999397016011508,1.0442956622
0.999398013516324,1.04429705141489
0.999399001451984,1.04429843064255
0.999399979908198,1.04429979998298
0.999400948984645,1.04430115952979
0.999401908766052,1.04430250937447
0.999402859337146,1.04430384961064
0.999403800792622,1.04430518033404
0.99940473322219,1.04430650163191
0.999405656705594,1.04430781359574
0.999406571332544,1.04430911631489
0.999407477187767,1.04431040988085
0.999408374351007,1.0443116943766
0.999409262911973,1.04431296989362
0.99941014295041,1.04431423651489
0.999411014551044,1.04431549432553
0.999411877788634,1.04431674341277
0.999412732747906,1.04431798385957
0.999413579508605,1.04431921574681
0.999414418145488,1.04432043915957
0.999415248743283,1.0443216541766
0.999416071371765,1.04432286087872
0.999416886110677,1.04432405934681
0.999417693034778,1.04432524965745
0.99941849222381,1.04432643189362
0.999419283742566,1.04432760612766
0.999420067675772,1.0443287724383
0.999420844083235,1.04432993090213
0.999421613049682,1.04433108159574
0.999422374639904,1.04433222458936
0.99942312892866,1.0443333599617
0.999423875980742,1.04433448778085
0.999424615870908,1.0443356081234
0.999425348658966,1.04433672105957
0.999426074424659,1.0443378266617
0.999426793227794,1.04433892499574
0.999427505138145,1.04434001613617
0.999428210225489,1.04434110015106
0.999428908544648,1.04434217710638
0.999429600170382,1.04434324707234
0.999430285162497,1.04434431011489
0.999430963580801,1.04434536630213
0.999431635500053,1.04434641569574
0.999432300970093,1.04434745836383
0.999432960060694,1.04434849437234
0.999433612831666,1.04434952378085
0.999434259342814,1.04435054665532
0.999434899653946,1.04435156305957
0.999435533819885,1.04435257305319
0.999436161910407,1.0443535767
0.999436783975351,1.04435457405745
0.999437400074524,1.04435556518936
0.999438010267733,1.04435655015319
0.999438614604817,1.04435752901064
0.999439213150569,1.04435850181702
0.999439805954826,1.04435946863191
0.999440393077397,1.04436042951277
0.999440974568121,1.04436138451702
0.999441550481821,1.0443623337
0.99944212087332,1.04436327711915
0.999442685792457,1.04436421482766
0.999443245299041,1.04436514688085
0.999443799437926,1.04436607333404
0.999444348263935,1.04436699424043
0.999444891826908,1.04436790965106
0.999445430181669,1.0443688196234
0.999445963368088,1.04436972420426
0.999446491445974,1.04437062344894
0.999447014455197,1.04437151740638
0.999447532455564,1.04437240612979
0.999448045486948,1.04437328966809
0.999448553599187,1.04437416807021
0.999449056837137,1.04437504138723
0.999449555250637,1.04437590966596
0.999450048884543,1.04437677295532
0.999450537788695,1.04437763130213
0.999451022002962,1.04437848475532
0.999451501572202,1.04437933336383
0.999451976546253,1.04438017717021
0.999452446964987,1.04438101622128
0.999452912873259,1.04438185056383
0.999453374315925,1.04438268024255
0.999453831332855,1.04438350530426
0.999454283963923,1.04438432578936
0.999454732258967,1.04438514174255
0.999455176257858,1.04438595320851
0.999455616000467,1.04438676023192
0.999456051521684,1.04438756285106
0.999456482871346,1.04438836111277
0.999456910084342,1.04438915505532
0.999457333200543,1.04438994472128
0.999457752259819,1.04439073015319
0.999458167302044,1.04439151138936
0.999458578367089,1.04439228847021
0.99945898548984,1.04439306143617
0.999459388710169,1.04439383032766
0.999459788062965,1.04439459518298
0.999460183588098,1.04439535604043
0.999460575320456,1.0443961129383
0.99946096329991,1.04439686591489
0.999461347561348,1.04439761500851
0.999461728134674,1.04439836025532
0.999462105059759,1.04439910169149
0.999462478371491,1.04439983935532
0.999462848104757,1.04440057328298
0.999463214294444,1.04440130350851
0.999463576975441,1.04440203007021
0.999463936177651,1.044402753
0.999464291935962,1.04440347233404
0.99946464428526,1.04440418810638
0.99946499325545,1.04440490035319
0.999465338881419,1.04440560910426
0.999465681193071,1.04440631439787
0.999466020225294,1.04440701626383
0.99946635600799,1.04440771473617
0.999466688571064,1.04440840984894
0.999467017944419,1.04440910162979
0.999467344162943,1.04440979011702
0.999467667256539,1.04441047533617
0.999467987250127,1.04441115732128
0.999468304173611,1.04441183610426
0.999468618061878,1.04441251171277
0.999468928944831,1.04441318418085
0.999469236847392,1.0444138535383
0.999469541794478,1.04441451981064
0.999469843820978,1.04441518303191
0.999470142951812,1.04441584322979
0.999470439216883,1.04441650043404
0.99947073264111,1.04441715467234
0.999471023254397,1.04441780597234
0.999471311081665,1.04441845436383
0.999471596152816,1.04441909987447
0.999471878487786,1.04441974252979
0.999472158121464,1.0444203823617
0.9994724350688,1.04442101939362
0.999472709364682,1.04442165365106
0.99947298103403,1.04442228516596
0.999473250101764,1.04442291395957
0.999473516582835,1.04442354005957
0.999473780517115,1.04442416349149
0.999474041919556,1.04442478428298
0.999474300815077,1.04442540245745
0.999474557233582,1.04442601804043
0.999474811195006,1.04442663105532
0.999475062719287,1.04442724152979
0.999475311831342,1.04442784948511
0.999475558561076,1.04442845494894
0.999475802923441,1.04442905794043
0.99947604494834,1.04442965848723
0.999476284650725,1.04443025661064
0.999476522055515,1.04443085233404
0.999476757187631,1.04443144568298
0.999476990067008,1.0444320366766
0.999477220713582,1.0444326253383
0.999477449152273,1.04443321169362
0.999477675398031,1.0444337957617
0.999477899480762,1.04443437756383
0.999478121415416,1.0444349571234
0.99947834122193,1.0444355344617
0.999478558920239,1.04443610959787
0.999478774535263,1.04443668255745
0.999478988086937,1.04443725335745
0.999479199410793,1.04443782201915
0.999479408541716,1.04443838856596
0.999479615489676,1.04443895302128
0.999479820284576,1.04443951540213
0.999480022951335,1.04444007573404
0.999480223504905,1.0444406340383
0.999480421970207,1.04444119033404
0.999480618367175,1.04444174464255
0.999480812720729,1.04444229698511
0.999481005050806,1.04444284738298
0.99948119537734,1.04444339585532
0.999481383720268,1.0444439424234
0.99948157010451,1.04444448710426
0.999481754545016,1.04444502992128
0.999481937066708,1.04444557088936
0.999482117684535,1.04444611003191
0.999482296423419,1.04444664736809
0.999482473298312,1.04444718291277
0.999482648329147,1.04444771668723
0.999482821540847,1.04444824871064
0.999482992943378,1.044448779
0.99948316256166,1.04444930757234
0.999483330410644,1.04444983444894
0.999483496510268,1.04445035964255
0.999483660880465,1.0444508831766
0.999483823536189,1.04445140506383
0.999483984497375,1.04445192532128
0.999484143778974,1.04445244397021
0.999484301400923,1.0444529610234
0.999484457378173,1.04445347649787
0.99948461173066,1.04445399041277
0.999484764473335,1.04445450278085
0.999484915626136,1.04445501362128
0.999485065199028,1.04445552294894
0.999485213211949,1.04445603077872
0.999485359684834,1.04445653712553
0.99948550462765,1.04445704200851
0.99948564805535,1.0444575454383
0.999485789992854,1.04445804743404
0.999485930445144,1.04445854800851
0.999486069432157,1.0444590471766
1.000311480276,1.04445954495319
1.00030396818916,1.04445178025106
1.00029652775636,1.04444409074468
1.0002891582948,1.04443647571702
1.00028185913166,1.0444289344617
1.0002746295941,1.04442146627021
1.00026746901925,1.04441407044681
1.00026037674925,1.04440674630213
1.00025335213118,1.04439949315319
1.00024639452213,1.04439231032128
1.00023950327917,1.04438519713404
1.00023267776933,1.04437815293191
1.00022591736963,1.04437117705319
1.00021922145209,1.04436426884681
1.00021258940867,1.04435742766809
1.00020602063133,1.0443506528766
1.00019951450704,1.0443439438383
1.0001930704477,1.04433729992766
1.00018668785525,1.04433072052553
1.00018036614655,1.04432420501064
1.00017410473848,1.04431775277872
1.0001679030579,1.04431136322553
1.00016176053664,1.04430503574894
1.00015567660653,1.0442987697617
1.00014965070936,1.0442925646766
1.00014368229192,1.04428641991064
1.00013777080598,1.04428033488936
1.00013191570828,1.04427430904255
1.00012611646057,1.04426834180638
1.00012037253455,1.04426243262128
1.00011468339693,1.04425658093404
1.0001090485244,1.04425078619574
1.0001034674086,1.0442450478617
1.00009793952622,1.04423936539787
1.00009246437387,1.04423373826809
1.00008704144321,1.04422816594468
1.00008167024579,1.04422264790638
1.00007635028324,1.04421718363404
1.00007108106712,1.04421177261702
1.00006586211398,1.04420641434255
1.0000606929404,1.04420110831277
1.00005557307788,1.04419585402553
1.00005050204796,1.04419065099149
1.00004547939212,1.04418549871702
1.00004050464685,1.04418039672128
1.00003557735861,1.04417534452128
1.00003069706391,1.04417034164681
1.00002586332913,1.0441653876234
1.00002107569576,1.04416048198723
1.00001633373517,1.04415562427447
1.0000116370038,1.04415081402979
1.00000698507303,1.0441460508
1.00000237751922,1.0441413341383
0.999997813918735,1.04413666359787
0.999993293842963,1.0441320387383
0.999988816888203,1.04412745912766
0.999984382635803,1.04412292433192
0.999979990657145,1.04411843392128
0.999975640543547,1.0441139874766
0.999971331901277,1.0441095845766
0.999967064336605,1.04410522480851
0.999962837450816,1.04410090775745
0.999958650860146,1.04409663301915
0.999954504175849,1.04409240018723
0.999950397029113,1.04408820886596
0.999946329031192,1.04408405865745
0.999942299813274,1.04407994917021
0.999938309006549,1.04407588001702
0.999934356247188,1.04407185081064
0.99993044116638,1.04406786117447
0.999926563410267,1.04406391072553
0.999922722620004,1.04405999909574
0.999918918441732,1.04405612591277
0.99991515053156,1.04405229080851
0.999911418540613,1.0440484934234
0.999907722124998,1.04404473339574
0.999904060945808,1.04404101036809
0.999900434674103,1.04403732399149
0.999896842965992,1.04403367391277
0.999893285502503,1.04403005978723
0.999889761949712,1.04402648127447
0.999886271988647,1.04402293803192
0.999882815295353,1.0440194297234
0.999879391555841,1.04401595601915
0.999876000456123,1.04401251658511
0.999872641687197,1.04400911109787
0.999869314935072,1.04400573922979
0.999866019895731,1.04400240066596
0.999862756265152,1.04399909508511
0.999859523754267,1.04399582217234
0.999856322054072,1.04399258161915
0.999853150880483,1.04398937311489
0.999850009934463,1.04398619635319
0.999846898931929,1.04398305103404
0.999843817588796,1.04397993685745
0.99984076562098,1.0439768535234
0.999837742744396,1.04397380074043
0.999834748689912,1.04397077821915
0.999831783173443,1.04396778566596
0.999828845930842,1.0439648228
0.999825936687991,1.04396188933617
0.999823055180741,1.04395898499149
0.999820201144945,1.04395610949362
0.999817374316454,1.04395326256596
0.999814574436103,1.04395044393404
0.999811801244727,1.04394765332766
0.99980905449313,1.04394489048298
0.99980633392713,1.04394215513404
0.999803639297532,1.04393944701702
0.999800970360122,1.04393676587447
0.999798326860719,1.04393411144894
0.999795708565079,1.04393148348511
0.999793115228989,1.04392888172979
0.999790546618204,1.04392630593404
0.999788002493494,1.04392375585106
0.999785482620615,1.04392123123617
0.99978298677529,1.04391873184468
0.999780514723274,1.04391625743617
0.999778066235305,1.04391380777447
0.999775641087107,1.04391138262128
0.999773239064371,1.04390898174468
0.999770859937835,1.04390660491277
0.99976850349319,1.04390425189787
0.999766169516127,1.04390192246808
0.999763857787352,1.04389961640426
0.999761568097541,1.04389733348085
0.999759300237368,1.0438950734766
0.999757053997508,1.04389283617447
0.999754829168636,1.04389062135745
0.999752625556377,1.04388842881064
0.999750442946424,1.0438862583234
0.999748281149385,1.04388410968298
0.999746139955937,1.04388198268511
0.999744019181673,1.04387987711915
0.999741918622252,1.04387779278085
0.999739838093268,1.04387572947234
0.999737777395365,1.04387368698936
0.999735736344135,1.04387166513191
0.99973371475019,1.04386966370851
0.999731712429125,1.04386768252128
0.999729729196533,1.0438657213766
0.999727764877977,1.04386378008511
0.999725819279083,1.04386185845532
0.999723892230397,1.04385995630213
0.999721983557482,1.04385807344043
0.999720093080916,1.04385620968298
0.999718220626262,1.04385436484894
0.999716366019081,1.04385253875957
0.999714529099888,1.04385073123617
0.999712709689261,1.0438489421
0.999710907622729,1.04384717117447
0.999709122740808,1.04384541828936
0.999707354874043,1.04384368327234
0.999705603862949,1.04384196594894
0.999703869548039,1.04384026615532
0.999702151764843,1.0438385837234
0.99970045035886,1.04383691848511
0.999698765170604,1.04383527027872
0.99969709605554,1.04383363894043
0.999695442849198,1.04383202431064
0.999693805407045,1.04383042622979
0.999692183574579,1.04382884454043
0.999690577202281,1.04382727908723
0.999688986150601,1.04382572971064
0.999687410265037,1.04382419626383
0.999685849401055,1.04382267858936
0.999684303424089,1.04382117654043
0.999682772184621,1.04381968996809
0.9996812555431,1.04381821872128
0.999679753359976,1.04381676265745
0.999678265505668,1.04381532163191
0.999676791830656,1.04381389549787
0.99967533220536,1.04381248411702
0.999673886500195,1.04381108734681
0.999672454575612,1.04380970504894
0.999671036307013,1.04380833708298
0.999669631559832,1.04380698331702
0.999668240204485,1.04380564361064
0.999666862111391,1.04380431783191
0.999665497160936,1.04380300584894
0.999664145228521,1.04380170752766
0.999662806179579,1.04380042274255
0.99966147989948,1.04379915135957
0.99966016626861,1.04379789325106
0.999658865157386,1.04379664829574
0.999657576261789,1.0437954163617
0.999656299467187,1.04379419733191
0.99965503465895,1.04379299108085
0.999653781722448,1.04379179749362
0.999652540548035,1.04379061644681
0.999651311031047,1.0437894478234
0.99965009305187,1.04378829150851
0.999648886510825,1.04378714738511
0.999647691293282,1.04378601534043
0.999646507304546,1.04378489525957
0.999645334425002,1.04378378703191
0.999644172559956,1.04378269054255
0.999643021604746,1.04378160568511
0.999641881454708,1.04378053234894
0.999640752015147,1.04377947042553
0.999639633176418,1.04377841980851
0.999638524843825,1.04377738038936
0.99963742691769,1.04377635206596
0.999636339298333,1.04377533473404
0.999635261896045,1.04377432828723
0.999634194611146,1.04377333262766
0.999633137343958,1.04377234765106
0.999632090009753,1.04377137325745
0.999631052508854,1.04377040934681
0.999630024751548,1.0437694558234
0.999629006643142,1.04376851258723
0.999627998098909,1.04376757954255
0.999626999024153,1.04376665659362
0.999626009334148,1.04376574364468
0.999625028939183,1.04376484060426
0.999624057749548,1.0437639473766
0.999623095680514,1.04376306387021
0.99962214265234,1.04376218999574
0.99962119857033,1.04376132565957
0.999620263354742,1.04376047077447
0.999619336925832,1.04375962525319
0.99961841919389,1.04375878900213
0.99961751008914,1.04375796194043
0.999616609516889,1.0437571439766
0.99961571740736,1.04375633502979
0.999614833675827,1.04375553501277
0.999613958247531,1.04375474384043
0.999613091037744,1.04375396143191
0.999612231976693,1.04375318770638
0.999611380989617,1.0437524225766
0.99961053799179,1.04375166596809
0.999609702913437,1.04375091779787
0.999608875679798,1.04375017798511
0.999608056216115,1.04374944645532
0.999607244457597,1.04374872312553
0.999606440319516,1.0437480079234
0.999605643737081,1.04374730077234
0.999604854635535,1.04374660159362
0.999604072950084,1.04374591031277
0.999603298610954,1.04374522685745
0.999602531543387,1.04374455115532
0.999601771682591,1.04374388312979
0.999601018963774,1.04374322271064
0.999600273317162,1.04374256982553
0.999599534677963,1.04374192440638
0.999598802976403,1.04374128638085
0.99959807814769,1.04374065567872
0.999597360137001,1.04374003223191
0.999596648864594,1.04373941597447
0.999595944280627,1.04373880683404
0.999595246315327,1.04373820474894
0.999594554913871,1.04373760965106
0.999593870001499,1.04373702147234
0.999593191528371,1.04373644015106
0.999592519434682,1.04373586561915
0.999591853650655,1.04373529781702
0.99959119412645,1.04373473667872
0.999590540797278,1.04373418214255
0.999589893613299,1.04373363414681
0.999589252504737,1.04373309262979
0.999588617426737,1.04373255752979
0.999587988314509,1.04373202878723
0.999587365113227,1.04373150634043
0.999586747768071,1.04373099013404
0.999586136229199,1.04373048010638
0.999585530431821,1.0437299762
0.999584930331082,1.04372947835957
0.999584335872158,1.04372898652553
0.999583746995242,1.04372850064043
0.999583163655478,1.04372802065106
0.999582585798043,1.04372754650213
0.999582013373098,1.04372707813617
0.999581446330804,1.0437266155
0.999580884611353,1.04372615854043
0.999580328174874,1.04372570720426
0.999579776971527,1.0437252614383
0.99957923094649,1.04372482118936
0.999578690049922,1.04372438640638
0.999578154241953,1.0437239570383
0.999577623472742,1.04372353303404
0.999577097687467,1.04372311434255
0.999576576846256,1.04372270091277
0.99957606089927,1.04372229269787
0.999575549806638,1.04372188964894
0.999575043513535,1.04372149171277
0.999574541985075,1.04372109884681
0.999574045166434,1.04372071100213
0.999573553022725,1.04372032812979
0.999573065499124,1.04371995018298
0.999572582565727,1.04371957711702
0.999572104167712,1.04371920888511
0.999571630270192,1.04371884544255
0.999571160823325,1.04371848674468
0.999570695792226,1.04371813274468
0.999570235132038,1.0437177834
0.999569778807874,1.04371743866596
0.999569326769895,1.0437170985
0.999568878983213,1.04371676285957
0.999568435402972,1.04371643170213
0.99956799599927,1.04371610498298
0.999567560722266,1.04371578266383
0.999567129537074,1.04371546470213
0.999566702408805,1.04371515105532
0.999566279297589,1.04371484168511
0.999565860163553,1.04371453654894
0.99956544497181,1.04371423561064
0.999565033682488,1.04371393882766
0.999564626260701,1.0437136461617
0.99956422267156,1.04371335757234
0.999563822875194,1.04371307302553
0.999563426836716,1.04371279247872
0.999563034526222,1.04371251589787
0.99956264590384,1.04371224324255
0.999562260934683,1.04371197447872
0.999561879588847,1.04371170956809
0.99956150182646,1.04371144847447
0.99956112761762,1.04371119116383
0.999560756932423,1.04371093759787
0.999560389726012,1.04371068774043
0.999560025978453,1.0437104415617
0.999559665649874,1.0437101990234
0.99955930871037,1.04370996009149
0.99955895513004,1.04370972473404
0.999558604869011,1.04370949291489
0.999558257907347,1.04370926460213
0.999557914210161,1.0437090397617
0.999557573742565,1.0437088183617
0.99955723647964,1.04370860037021
0.999556902391481,1.04370838575532
0.999556571443203,1.04370817448511
0.9995562436049,1.04370796652766
0.999555918851653,1.04370776185106
0.999555597158543,1.04370756042553
0.999555278485698,1.04370736221915
0.999554962813182,1.04370716720426
0.999554650111091,1.04370697534894
0.999554340349523,1.0437067866234
0.999554033503557,1.043706601
0.99955372954329,1.04370641844681
0.999553428443802,1.04370623893617
0.999553130175189,1.04370606244043
0.999552834712532,1.04370588892979
0.999552542030911,1.0437057183766
0.999552252105407,1.04370555075319
0.999551964906115,1.04370538603191
0.999551680408117,1.04370522418723
0.999551398586492,1.04370506518936
0.999551119416321,1.04370490901277
0.999550842877667,1.04370475562979
0.999550568935645,1.04370460501489
0.9995502975753,1.04370445714255
0.999550028766731,1.04370431198723
0.999549762485018,1.04370416952128
0.999549498715207,1.0437040297234
0.999549237422413,1.04370389256383
0.999548978591683,1.04370375802128
0.999548722198098,1.04370362606808
0.999548468211754,1.04370349668085
0.999548216622682,1.0437033698383
0.999547967395996,1.04370324551277
0.999547720521728,1.04370312368298
0.99954747596499,1.0437030043234
0.99954723371083,1.04370288741277
0.999546993739312,1.04370277292766
0.999546756025518,1.04370266084255
0.99954652054951,1.0437025511383
0.999546287291354,1.04370244379149
0.99954605622613,1.04370233877872
0.999545827338885,1.04370223608085
0.999545600604701,1.04370213567234
0.999545376003641,1.04370203753404
0.999545153520754,1.04370194164255
0.999544933126135,1.04370184798085
0.999544714814802,1.0437017565234
0.999544498551867,1.04370166725319
0.999544284327361,1.04370158014468
0.999544072121349,1.04370149518298
0.999543861913895,1.04370141234468
0.999543653685064,1.04370133161064
0.999543447414919,1.0437012529617
0.99954324308851,1.0437011763766
0.999543040685899,1.0437011018383
0.999542840192136,1.04370102932553
0.9995426415823,1.04370095881915
0.999542444846425,1.0437008903
0.999542249959589,1.04370082375106
0.999542056911826,1.04370075915319
0.999541865678215,1.04370069648723
0.999541676248789,1.04370063573617
0.999541488603612,1.04370057688085
0.999541302722748,1.04370051990426
0.99954111859623,1.04370046478936
0.999540936199137,1.04370041151702
0.999540755526486,1.04370036007021
0.999540576553356,1.04370031043191
0.999540399264798,1.04370026258511
0.999540223645857,1.04370021651277
0.999540049681584,1.04370017219787
0.999539877362009,1.04370012962553
0.999539706657229,1.0437000887766
0.999539537567244,1.0437000496383
0.999539370067135,1.04370001219149
0.999539204146933,1.04369997642128
0.999539039786704,1.04369994231277
0.999538876981462,1.04369990984894
0.999538715706288,1.04369987901489
0.999538555951215,1.04369984979574
0.99953839770129,1.04369982217447
0.999538240941563,1.0436997961383
0.999538085662063,1.04369977167234
0.999537931842858,1.04369974875957
0.999537779478961,1.04369972738511
0.999537628545454,1.0436997075383
0.999537479037352,1.0436996892
0.999537330934721,1.04369967235957
0.999537184232575,1.04369965700213
0.999537038910979,1.04369964311277
0.999536894959966,1.04369963067872
0.999536752364583,1.04369961968511
0.999536611114863,1.04369961011915
0.999536471195854,1.04369960196596
0.999536332597587,1.04369959521489
0.999536195305112,1.04369958985106
0.99953605930846,1.0436995858617
0.99953592459268,1.04369958323191
0.999535791147803,1.04369958195106
0.999535658958878,1.04369958200851
0.99953552802092,1.04369958338723
0.999535398313995,1.0436995860766
0.999535269833118,1.04369959006383
0.999535142563337,1.0436995953383
0.999535016489701,1.04369960188723
0.99953489161221,1.04369960969574
0.999534767905943,1.04369961875745
0.999534645370901,1.04369962905532
0.999534523992133,1.04369964058085
0.999534403754685,1.04369965331915
0.999534284653575,1.04369966726383
0.99953416667385,1.0436996824
0.999534049810527,1.04369969871702
0.999533934048654,1.04369971620426
0.999533819378263,1.04369973484894
0.999533705789385,1.04369975464255
0.999533593277038,1.04369977557234
0.999533481821285,1.04369979762979
0.999533371417143,1.04369982080213
0.999533262059627,1.04369984507872
0.999533153728802,1.04369987045106
0.999533046424667,1.04369989690851
0.999532940132272,1.0436999244383
0.999532834841647,1.04369995303404
0.999532730542826,1.04369998268298
0.999532627230824,1.04370001337447
0.999532524895673,1.04370004510213
0.999532423527406,1.04370007785319
0.999532323111071,1.04370011161915
0.999532223646667,1.04370014639149
0.999532125119243,1.04370018215745
0.999532027523816,1.04370021891064
0.999531930850416,1.04370025664043
0.999531835089076,1.0437002953383
0.999531740234813,1.04370033499574
0.999531646272674,1.0437003756
0.999531553197676,1.04370041714681
0.999531461004835,1.04370045962553
0.999531369679198,1.04370050302553
0.999531279220766,1.04370054734255
0.999531189614587,1.0437005925617
0.999531100855677,1.04370063868085
0.999531012934068,1.04370068568723
0.999530925844777,1.04370073357234
0.999530839572851,1.04370078232979
0.999530754123274,1.04370083195319
0.999530669476111,1.04370088242979
0.999530585631362,1.04370093375319
0.999530502579058,1.04370098591702
0.999530420314216,1.04370103891277
0.999530338821885,1.04370109272979
0.999530258102063,1.04370114736596
0.999530178144783,1.04370120280638
0.999530098945062,1.04370125904894
0.999530020492931,1.04370131608511
0.999529942783406,1.04370137390638
0.99952986580652,1.04370143250426
0.999529789557289,1.04370149187447
0.999529714030728,1.04370155200638
0.99952963921687,1.04370161289574
0.999529565115715,1.04370167453191
0.999529491712311,1.04370173691064
0.999529419001673,1.04370180002553
0.99952934697882,1.04370186386809
0.999529275638765,1.04370192842979
0.999529204971541,1.04370199370638
0.999529134977149,1.04370205969149
0.999529065640636,1.0437021263766
0.999528996962003,1.04370219375532
0.999528928931281,1.04370226182128
0.999528861548472,1.04370233056809
0.999528794798621,1.04370239999149
0.999528728686715,1.04370247008085
0.999528663192817,1.04370254083191
0.999528598326894,1.04370261224043
0.999528534069012,1.04370268429787
0.999528470424154,1.04370275699787
0.999528407377368,1.04370283033404
0.999528344928654,1.04370290430213
0.999528283073029,1.04370297889574
0.999528221805508,1.04370305410851
0.99952816111114,1.04370312993404
0.999528100999892,1.04370320636809
0.999528041451829,1.04370328340213
0.999527982471934,1.04370336103404
0.999527924045257,1.04370343925532
0.99952786617678,1.0437035180617
0.999527808856536,1.04370359744894
0.999527752079541,1.04370367740851
0.999527695840811,1.04370375793617
0.999527640135363,1.04370383902553
0.999527584953227,1.04370392067447
0.999527530299389,1.0437040028766
0.999527476158896,1.0437040856234
0.999527422536732,1.04370416891277
0.99952736942293,1.04370425274043
0.999527316807521,1.04370433709787
0.99952726469549,1.04370442198298
0.999527213076869,1.04370450738936
0.999527161946673,1.04370459331277
0.999527111304903,1.04370467974894
0.999527061141591,1.04370476669149
0.999527011451752,1.04370485413617
0.999526962235388,1.0437049420766
0.999526913487513,1.04370503051064
0.999526865198161,1.04370511943404
0.999526817372314,1.04370520884043
0.999526770000006,1.0437052987234
0.999526723071268,1.04370538908298
0.999526676596068,1.04370547991064
0.999526630554471,1.04370557120426
0.999526584956443,1.04370566295957
0.999526539787035,1.04370575517021
0.999526495051228,1.04370584783404
0.999526450739056,1.04370594094468
0.999526406845535,1.04370603449787
0.999526363370665,1.04370612849149
0.999526320304477,1.04370622292128
0.999526277651955,1.04370631778085
0.999526235403133,1.04370641306809
0.999526193558009,1.04370650877872
0.9995261521116,1.04370660490851
0.999526111053939,1.04370670145106
0.999526070390008,1.04370679840638
0.999526030114824,1.04370689576809
0.999525990218419,1.04370699353404
0.999525950705777,1.04370709169787
0.99952591156693,1.04370719025745
0.999525872796895,1.04370728920851
0.999525834400655,1.04370738854894
0.999525796368242,1.04370748827234
0.999525758699656,1.04370758837872
0.99952572138493,1.04370768885957
0.999525684429047,1.04370778971489
0.999525647827024,1.04370789094043
0.999525611568892,1.04370799253191
0.999525575654652,1.04370809448723
0.999525540089287,1.04370819680213
0.999525504857846,1.04370829947234
1.00342104600116,1.04370840249362
1.00338373259073,1.04366951059362
1.00334677583074,1.04363099220638
1.00331017231716,1.0435928437617
1.00327391867586,1.0435550617234
1.00323801155764,1.04351764258723
1.00320244765316,1.04348058288936
1.003167223683,1.04344387918936
1.0031323364026,1.04340752808723
1.0030977825824,1.04337152621064
1.0030635590476,1.0433358702234
1.00302966263342,1.04330055681915
1.00299609021992,1.04326558272128
1.00296283870708,1.04323094468936
1.00292990502978,1.04319663951064
1.00289728614285,1.04316266400213
1.00286497905092,1.04312901501277
1.00283298076365,1.04309568942128
1.00280128833553,1.0430626841383
1.00276989884098,1.0430299961
1.00273880938434,1.0429976222766
1.00270801709985,1.0429655596617
1.00267751914666,1.04293380528298
1.00264731270886,1.04290235619362
1.00261739500539,1.04287120947447
1.00258776327517,1.04284036223404
1.00255841478202,1.04280981161489
1.00252934681965,1.04277955477447
1.00250055671169,1.04274958891064
1.00247204179672,1.04271991124043
1.0024437994482,1.04269051900851
1.00241582705955,1.04266140948511
1.00238812204908,1.04263257997021
1.00236068186999,1.04260402778723
1.00233350398049,1.04257575028298
1.00230658587364,1.04254774483404
1.00227992507743,1.0425200088383
1.00225351911981,1.04249253972128
1.00222736557362,1.04246533493191
1.00220146202662,1.04243839194255
1.00217580608653,1.04241170825319
1.00215039538597,1.04238528138085
1.00212522757752,1.0423591088766
1.00210030034863,1.04233318830213
1.00207561139671,1.04230751725532
1.00205115844412,1.04228209334681
1.00202693922814,1.04225691421702
1.00200295152594,1.04223197752553
1.00197919311966,1.04220728095319
1.00195566181639,1.04218282220638
1.0019323554132,1.04215859901064
1.00190927175706,1.04213460911702
1.00188640871981,1.04211085029149
1.00186376419325,1.04208732032979
1.00184133608911,1.04206401704255
1.00181912234404,1.04204093826596
1.00179712089968,1.04201808184894
1.00177532973753,1.04199544567234
1.00175374684409,1.04197302762553
1.00173237022577,1.04195082562766
1.00171119791393,1.04192883761489
1.00169022795984,1.04190706153617
1.00166945842476,1.04188549537234
1.00164888739485,1.04186413711489
1.00162851297123,1.04184298477447
1.00160833327995,1.04182203638723
1.00158834645203,1.04180129
1.00156855065337,1.04178074368298
1.00154894405488,1.04176039552553
1.00152952484738,1.04174024363404
1.00151029124165,1.04172028612979
1.0014912414634,1.04170052115745
1.00147237375331,1.0416809468766
1.00145368637696,1.04166156146383
1.00143517760492,1.04164236311489
1.00141684573768,1.04162335004043
1.00139868907572,1.04160452047234
1.00138070594941,1.04158587265319
1.00136289470409,1.04156740484681
1.00134525369007,1.04154911533617
1.0013277812826,1.04153100241277
1.00131047587186,1.04151306439149
1.00129333586299,1.0414952996
1.00127635967609,1.04147770638298
1.00125954573623,1.04146028309787
1.00124289250835,1.0414430281234
1.00122639844246,1.04142593985106
1.00121006202344,1.04140901668723
1.00119388174614,1.04139225705106
1.00117785611538,1.04137565938511
1.00116198365591,1.04135922213404
1.00114626290247,1.04134294377234
1.00113069239972,1.04132682277447
1.00111527072228,1.04131085764043
1.00109999644474,1.04129504688085
1.00108486815166,1.04127938901915
1.0010698844575,1.04126388259149
1.00105504397175,1.04124852615532
1.00104034533379,1.04123331827234
1.001025787183,1.04121825752553
1.00101136817374,1.04120334250851
1.00099708698026,1.04118857182766
1.0009829422918,1.04117394410426
1.00096893279259,1.04115945797021
1.00095505719677,1.04114511207234
1.00094131421851,1.04113090507234
1.00092770260183,1.04111683564043
1.00091422108083,1.04110290246383
1.0009008684145,1.04108910424043
1.00088764337679,1.0410754396766
1.00087454474166,1.0410619075
1.00086157130299,1.04104850644043
1.00084872186963,1.04103523524681
1.00083599524542,1.04102209267872
1.00082339026413,1.04100907750638
1.0008109057645,1.04099618851064
1.00079854059026,1.04098342448723
1.00078629360507,1.04097078424043
1.00077416367757,1.04095826658723
1.00076214968639,1.04094587035745
1.00075025052508,1.04093359438936
1.00073846510217,1.04092143753404
1.00072679232118,1.04090939865106
1.00071523111059,1.04089747661489
1.00070378040381,1.04088567030851
1.00069243914426,1.0408739786234
1.00068120629029,1.04086240046809
1.00067008079528,1.04085093475532
1.00065906164251,1.04083958040851
1.00064814781525,1.04082833636596
1.00063733830176,1.04081720157447
1.00062663211024,1.04080617498511
1.0006160282439,1.04079525556596
1.00060552573586,1.04078444229574
1.00059512361426,1.04077373415532
1.00058482091719,1.04076313014043
1.0005746166977,1.04075262925957
1.00056451001383,1.0407422305234
1.0005544999286,1.04073193295532
1.00054458551999,1.04072173559149
1.00053476588091,1.04071163747021
1.00052504009931,1.04070163764681
1.00051540727807,1.04069173517872
1.00050586653505,1.0406819291383
1.00049641697811,1.0406722186
1.00048705775002,1.04066260265319
1.00047778797361,1.04065308039574
1.00046860680659,1.04064365092766
1.00045951339173,1.04063431336596
1.00045050690169,1.04062506682979
1.00044158649418,1.04061591045106
1.00043275135185,1.04060684336596
1.00042400065732,1.04059786472128
1.00041533360818,1.04058897367234
1.00040674940202,1.04058016938298
1.00039824724141,1.04057145102128
1.00038982635384,1.04056281776809
1.00038148595683,1.04055426881064
1.00037322527787,1.04054580334043
1.0003650435594,1.0405374205617
1.00035694004885,1.04052911968085
1.00034891398866,1.04052089991915
1.00034096465118,1.0405127605
1.00033309129379,1.04050470065319
1.00032529319384,1.04049671962128
1.00031756963362,1.04048881664894
1.00030991990044,1.04048099098936
1.0003023432816,1.04047324190638
1.00029483908932,1.04046556866596
1.00028740662583,1.04045797054255
1.00028004520336,1.04045044681915
1.0002727541441,1.04044299678511
1.00026553278019,1.04043561973617
1.00025838043881,1.04042831497447
1.00025129646705,1.04042108180851
1.00024428020705,1.04041391955319
1.00023733101088,1.04040682753191
1.00023044824061,1.04039980507447
1.00022363125829,1.04039285151277
1.00021687944092,1.04038596619149
1.00021019215556,1.04037914845532
1.00020356879914,1.0403723976617
1.00019700874368,1.04036571316596
1.00019051140109,1.04035909434043
1.00018407616332,1.04035254055319
1.0001777024323,1.04034605118298
1.00017138962989,1.04033962561489
1.00016513716799,1.0403332632383
1.00015894447345,1.04032696345106
1.00015281097311,1.04032072565319
1.00014673609881,1.04031454925106
1.00014071929234,1.0403084336617
1.00013476000049,1.0403023783
1.00012885767003,1.04029638259149
1.00012301176272,1.04029044596809
1.0001172217303,1.04028456785957
1.0001114870445,1.04027874771277
1.000105807177,1.04027298497021
1.00010018159951,1.04026727908511
1.0000946097937,1.04026162951064
1.00008909125121,1.04025603571277
1.0000836254587,1.04025049715532
1.00007821191279,1.04024501331064
1.00007285011507,1.04023958365745
1.00006753956717,1.0402342076766
1.00006227978564,1.04022888485319
1.00005707027707,1.04022361468298
1.00005191056798,1.04021839665957
1.00004680017992,1.04021323028723
1.00004173863941,1.04020811507021
1.00003672548295,1.04020305051915
1.00003176024703,1.04019803615106
1.00002684247313,1.04019307148511
1.00002197170272,1.04018815604681
1.00001714749723,1.04018328936596
1.00001236940311,1.04017847097447
1.00000763698676,1.04017370041489
1.00000294980461,1.04016897722553
0.999998307423059,1.04016430095532
0.999993709423453,1.04015967115745
0.999989155372192,1.04015508738723
0.999984644855609,1.04015054920213
0.999980177455053,1.04014605616809
0.999975752756858,1.04014160785319
0.999971370352341,1.04013720382979
0.999967029842786,1.0401328436766
0.999962730819512,1.04012852697021
0.999958472893772,1.0401242533
0.999954255671833,1.04012002224894
0.999950078759967,1.04011583341702
0.999945941774409,1.04011168639362
0.99994184433638,1.04010758078298
0.999937786067101,1.04010351618723
0.999933766587793,1.04009949221702
0.999929785529646,1.04009550848298
0.999925842533815,1.04009156459787
0.999921937221521,1.04008766018298
0.999918069243889,1.0400837948617
0.999914238242076,1.04007996825957
0.999910443862222,1.04007618000426
0.999906685750468,1.04007242973404
0.999902963562921,1.04006871708085
0.999899276955692,1.04006504168936
0.999895625589871,1.0400614032
0.999892009131536,1.0400578012617
0.999888427236794,1.0400542355234
0.999884879586674,1.04005070564255
0.999881365852236,1.04004721127234
0.999877885699557,1.0400437520766
0.999874438819632,1.04004032771702
0.999871024883521,1.0400369378617
0.999867643587205,1.04003358217872
0.999864294611712,1.04003026034468
0.999860977648037,1.04002697203404
0.999857692397145,1.04002371692553
0.999854438545048,1.04002049470426
0.999851215802677,1.04001730505319
0.999848023861028,1.04001414766383
0.999844862436017,1.04001102222553
0.999841731233592,1.04000792843404
0.9998386299597,1.04000486598511
0.999835558335242,1.04000183458085
0.999832516071148,1.0399988339234
0.999829502888319,1.03999586372128
0.999826518507654,1.03999292368085
0.999823562660021,1.03999001351277
0.999820635066318,1.03998713293617
0.999817735462399,1.0399842816617
0.999814863574145,1.03998145941489
0.999812019137409,1.03997866591702
0.999809201893026,1.03997590088936
0.999806411581831,1.03997316406596
0.999803647939676,1.03997045517234
0.999800910722348,1.03996777394255
0.999798199665698,1.03996512011277
0.999795514530497,1.0399624934234
0.999792855057581,1.03995989361064
0.999790221012704,1.03995732041915
0.99978761214667,1.03995477359574
0.999785028220251,1.03995225288723
0.999782468994216,1.03994975804468
0.999779934234321,1.03994728881915
0.999777423701338,1.03994484496809
0.999774937170989,1.03994242624681
0.999772474409028,1.03994003241702
0.99977003519118,1.03993766324043
0.999767619293167,1.03993531847872
0.999765226490711,1.03993299790213
0.999762856559536,1.0399307012766
0.999760509285333,1.03992842837447
0.999758184448808,1.03992617897021
0.999755881835652,1.0399239528383
0.999753601236539,1.03992174975319
0.999751342437161,1.0399195695
0.999749105233177,1.03991741185532
0.99974688941526,1.03991527660638
0.99974469477907,1.0399131635383
0.999742521125248,1.03991107244043
0.999740368249455,1.03990900309787
0.999738235952331,1.03990695530851
0.999736124039505,1.03990492886383
0.999734032321586,1.03990292355745
0.999731960594232,1.03990093919149
0.999729908673039,1.0398989755617
0.999727876368617,1.03989703247447
0.999725863491576,1.03989510972979
0.99972386985751,1.03989320713404
0.999721895282014,1.03989132449362
0.999719939585667,1.03988946162128
0.999718002584062,1.03988761832553
0.999716084097777,1.03988579441702
0.999714183952377,1.03988398971489
0.999712301973421,1.03988220403404
0.999710437981489,1.03988043719149
0.999708591812112,1.03987868900638
0.999706763295834,1.03987695930213
0.999704952253235,1.03987524790213
0.999703158529812,1.03987355463191
0.999701381951127,1.03987187931702
0.999699622357695,1.03987022178511
0.999697879580063,1.03986858186596
0.99969615346871,1.03986695939362
0.999694443859169,1.0398653542
0.999692750591953,1.03986376611915
0.99969107351256,1.03986219498723
0.999689412466488,1.03986064064468
0.999687767299235,1.03985910292979
0.999686137861282,1.03985758168298
0.999684523998129,1.03985607674468
0.99968292556524,1.03985458796383
0.999681342413098,1.03985311518298
0.999679774392185,1.03985165825106
0.999678221367934,1.03985021701277
0.999676683185843,1.03984879132128
0.999675159711347,1.03984738102766
0.99967365079991,1.03984598598511
0.999672156316967,1.03984460604468
0.999670676117984,1.03984324106596
0.999669210073378,1.03984189090426
0.999667758043599,1.03984055541702
0.999666319894081,1.03983923446596
0.999664895490257,1.03983792791064
0.999663484707529,1.03983663561277
0.999662087411332,1.0398353574383
0.999660703477065,1.03983409324894
0.999659332770164,1.03983284291489
0.99965797516603,1.03983160630213
0.999656630540064,1.0398303832766
0.999655298772652,1.03982917371277
0.999653979739196,1.03982797748085
0.999652673310113,1.03982679445106
0.999651379375756,1.0398256245
0.999650097806544,1.03982446750213
0.99964882849283,1.03982332333191
0.999647571314999,1.03982219186596
0.999646326158421,1.03982107298723
0.999645092903481,1.03981996657234
0.999643871435548,1.03981887250213
0.999642661649962,1.03981779065745
0.999641463427105,1.0398167209234
0.999640276662317,1.03981566318511
0.999639101240966,1.03981461732553
0.999637937058391,1.03981358323404
0.999636784004943,1.03981256079362
0.999635641975961,1.03981154989574
0.999634510866782,1.03981055043191
0.999633390572744,1.03980956228723
0.999632280984199,1.03980858535957
0.999631182006453,1.0398076195383
0.999630093534844,1.03980666471702
0.999629015469692,1.03980572079362
0.999627947716303,1.03980478765957
0.999626890165031,1.03980386521489
0.999625842726164,1.03980295335745
0.999624805305007,1.03980205198298
0.999623777796898,1.03980116099574
0.999622760112127,1.03980028029149
0.999621752160982,1.03979940977447
0.999620753848768,1.03979854934894
0.999619765075808,1.03979769891702
0.999618785757373,1.03979685838085
0.999617815803753,1.03979602764894
0.999616855120254,1.03979520662553
0.999615903622147,1.03979439521915
0.999614961224708,1.0397935933383
0.99961402783324,1.03979280088936
0.999613103368001,1.03979201778511
0.999612187744264,1.03979124393404
0.999611280867334,1.03979047924894
0.999610382667435,1.03978972364255
0.999609493054858,1.03978897702553
0.999608611944875,1.03978823931489
0.999607739257744,1.0397875104234
0.999606874918704,1.03978679026809
0.999606018838046,1.03978607876596
0.999605170945994,1.03978537583191
0.999604331162806,1.03978468138723
0.999603499403754,1.03978399534681
0.999602675599063,1.03978331763191
0.999601859673974,1.03978264816596
0.999601051543761,1.03978198686596
0.999600251143632,1.03978133365532
0.999599458398828,1.03978068845745
0.999598673229606,1.03978005119574
0.999597895566192,1.03977942179149
0.999597125343793,1.03977880017447
0.999596362482667,1.03977818626596
0.999595606913039,1.03977757999362
0.999594858570118,1.03977698128511
0.999594117379145,1.03977639006596
0.999593383280311,1.03977580626809
0.99959265619886,1.03977522981915
0.999591936065014,1.03977466064681
0.999591222818968,1.03977409868511
0.999590516395929,1.0397735438617
0.99958981672114,1.03977299610851
0.999589123739776,1.0397724553617
0.999588437382062,1.03977192155106
0.999587757588192,1.03977139460851
0.999587084298357,1.03977087447447
0.999586417442784,1.0397703610766
0.999585756961664,1.03976985435745
0.999585102795191,1.03976935424681
0.999584454883557,1.03976886068723
0.999583813171939,1.03976837361064
0.999583177590562,1.03976789295957
0.999582548089586,1.03976741867021
0.999581924604221,1.03976695068298
0.999581307084626,1.03976648893617
0.999580695466012,1.03976603337021
0.999580089698537,1.03976558392766
0.999579489722397,1.03976514054894
0.999578895477781,1.03976470317447
0.999578306919837,1.03976427174894
0.999577723988756,1.03976384621702
0.999577146634699,1.03976342651915
0.999576574797859,1.0397630126
0.999576008428396,1.03976260440638
0.999575447476471,1.03976220188085
0.999574891887261,1.03976180497021
0.999574341610926,1.03976141362128
0.999573796592643,1.03976102778298
0.999573256792541,1.03976064739787
0.999572722150813,1.03976027241702
0.999572192617618,1.03975990278936
0.999571668153086,1.03975953845957
0.999571148702394,1.03975917938085
0.999570634215701,1.03975882550426
0.999570124653136,1.03975847677447
0.999569619959877,1.03975813314681
0.999569120091068,1.03975779457234
0.999568625006836,1.039757461
0.99956813465236,1.03975713238511
0.999567648987767,1.0397568086766
0.999567167968202,1.03975648982979
0.99956669154881,1.0397561758
0.999566219684734,1.0397558665383
0.999565752331121,1.039755562
0.999565289448098,1.03975526214043
0.999564830990809,1.03975496691277
0.999564376919385,1.0397546762766
0.999563927183984,1.03975439018511
0.999563481754703,1.03975410859362
0.999563040581704,1.03975383146383
0.999562603630098,1.03975355874681
0.99956217085503,1.03975329040638
0.999561742221612,1.03975302639787
0.99956131768499,1.03975276667872
0.999560897205291,1.03975251121064
0.999560480752613,1.03975225995106
0.999560068277115,1.03975201285957
0.999559659748894,1.03975176989787
0.999559255123094,1.03975153102553
0.999558854369813,1.03975129620426
0.999558457449178,1.03975106539362
0.999558064321318,1.03975083855745
0.99955767495633,1.03975061565532
0.999557289314341,1.03975039665106
0.999556907360465,1.03975018150638
0.999556529059814,1.03974997018511
0.999556154372516,1.03974976265106
0.999555783273652,1.03974955886808
0.999555415718366,1.0397493588
0.999555051681738,1.03974916241064
0.999554691123898,1.03974896966596
0.999554334014941,1.03974878052979
0.999553980324964,1.03974859497021
0.999553629999143,1.03974841294894
0.999553283017544,1.03974823443404
0.999552939340293,1.03974805939362
0.999552598937489,1.03974788779362
0.999552261779226,1.03974771960213
0.999551927830618,1.03974755478298
0.999551597066745,1.03974739330851
0.999551269457703,1.03974723514468
0.999550944968605,1.0397470802617
0.999550623569547,1.03974692862553
0.999550305235609,1.03974678020638
0.999549989936889,1.03974663497234
0.999549677638497,1.03974649289787
0.999549368320499,1.03974635394681
0.999549061948007,1.03974621809362
0.999548758496101,1.03974608530638
0.999548457934878,1.03974595555745
0.999548160239418,1.03974582881702
0.999547865379817,1.03974570505532
0.999547573331157,1.03974558424681
0.999547284063532,1.0397454663617
0.999546997552023,1.03974535137021
0.999546713776695,1.03974523924894
0.999546432702661,1.03974512996809
0.999546154304999,1.0397450235
0.999545878563776,1.03974491981915
0.999545605449086,1.03974481889787
0.999545334936011,1.03974472071064
0.999545067004615,1.03974462523191
0.999544801624993,1.03974453243404
0.999544538772227,1.03974444229362
0.999544278431365,1.03974435478511
0.999544020562535,1.03974426988085
0.999543765160752,1.03974418755957
0.999543512186147,1.03974410779362
0.999543261623766,1.0397440305617
0.999543013453675,1.03974395583617
0.999542767645969,1.03974388359574
0.999542524180712,1.03974381381702
0.999542283032986,1.03974374647234
1.01191561462194,1.03974368154468
1.01179506885327,1.0396197578
1.01167569587442,1.03949704073404
1.01155748427718,1.03937551861064
1.01144042275798,1.03925517980213
1.01132450012788,1.03913601279362
1.01120970530759,1.03901800618936
1.0110960273225,1.03890114869787
1.01098345531259,1.0387854291383
1.01087197851756,1.03867083644255
1.01076158627177,1.03855735964255
1.01065226803422,1.03844498788723
1.0105440133486,1.03833371042128
1.01043681187324,1.0382235166
1.01033065336118,1.03811439588298
1.01022552765515,1.03800633782553
1.01012142472248,1.03789933209362
1.0100183346003,1.03779336844468
1.00991624744035,1.03768843674468
1.00981515348407,1.03758452695106
1.00971504306763,1.03748162912128
1.00961590662185,1.03737973341064
1.00951773466731,1.03727883007234
1.0094205178292,1.03717890944681
1.00932424680751,1.03707996197872
1.00922891240689,1.03698197819362
1.00913450550672,1.0368849487234
1.00904101709106,1.0367888642766
1.00894843821874,1.03669371566383
1.00885676003829,1.03659949377872
1.00876597379791,1.03650618960426
1.00867607080562,1.03641379421277
1.00858704247909,1.03632229876383
1.00849888030575,1.03623169450213
1.00841157585776,1.03614197275532
1.00832512078704,1.0360531249383
1.00823950683521,1.03596514254894
1.00815472581365,1.03587801716809
1.00807076962845,1.03579174045745
1.00798763024054,1.03570630415957
1.00790529971547,1.0356217001
1.00782377017864,1.03553792017872
1.00774303383517,1.03545495638085
1.00766308296992,1.03537280076596
1.00758390994751,1.03529144547021
1.00750550718737,1.03521088270638
1.00742786720363,1.03513110476809
1.0073509825752,1.03505210401489
1.00727484595079,1.03497387288936
1.00719945005385,1.0348964039
1.00712478767761,1.03481968963617
1.00705085169004,1.03474372275319
1.00697763501398,1.03466849597872
1.00690513066193,1.03459400211489
1.00683333169128,1.03452023402979
1.0067622312541,1.03444718466383
1.00669182254233,1.03437484702128
1.00662209883264,1.03430321418085
1.00655305346152,1.03423227928511
1.00648467982524,1.03416203554255
1.00641697138488,1.03409247622979
1.00634992167628,1.03402359468936
1.0062835242901,1.03395538432553
1.0062177728768,1.03388783860851
1.00615266115165,1.03382095107447
1.00608818288969,1.03375471531489
1.0060243319308,1.03368912499362
1.00596110217463,1.03362417382979
1.00589848757068,1.03355985560426
1.00583648213824,1.0334961641617
1.0057750799514,1.0334330934
1.00571427513909,1.03337063728511
1.00565406189003,1.03330878983191
1.00559443444779,1.03324754512553
1.00553538711073,1.03318689729574
1.00547691424203,1.03312684054043
1.00541901024972,1.03306736910426
1.00536166959165,1.03300847729787
1.00530488680045,1.0329501594766
1.00524865643865,1.0328924100617
1.00519297313854,1.03283522352128
1.00513783156732,1.0327785943766
1.00508322646693,1.03272251720851
1.00502915260922,1.03266698664468
1.00497560483084,1.03261199736596
1.00492257800831,1.03255754411064
1.00487006707793,1.0325036216617
1.00481806701591,1.03245022485319
1.00476657285825,1.03239734857234
1.00471557968082,1.03234498775745
1.00466508260433,1.03229313738936
1.00461507680934,1.03224179250426
1.00456555751126,1.03219094818511
1.00451651998033,1.0321405995617
1.00446795952667,1.03209074181064
1.00441987151025,1.03204137015745
1.00437225133586,1.03199247987021
1.00432509444819,1.03194406627021
1.00427839634177,1.03189612471489
1.00423215255596,1.03184865061489
1.00418635866505,1.0318016394234
1.00414101029313,1.03175508663404
1.00409610311414,1.03170898778723
1.00405163282197,1.03166333847021
1.00400759518026,1.03161813430638
1.00396398596764,1.03157337096383
1.0039208010225,1.03152904415745
1.00387803621317,1.0314851496383
1.0038356874578,1.0314416832
1.00379375070446,1.03139864068085
1.00375222194606,1.03135601795319
1.0037110972104,1.03131381093404
1.00367037257014,1.03127201558085
1.00363004413283,1.03123062788511
1.0035901080409,1.03118964388511
1.00355056048164,1.03114905964894
1.00351139766727,1.03110887128936
1.0034726158648,1.03106907495745
1.00343421136122,1.03102966683617
1.00339618048335,1.03099064314681
1.00335851960291,1.03095200015532
1.00332122511648,1.03091373415319
1.00328429346058,1.03087584147447
1.00324772110158,1.03083831848723
1.00321150454574,1.03080116159362
1.00317564033422,1.03076436723404
1.00314012503807,1.03072793187872
1.00310495525824,1.0306918520383
1.00307012764054,1.03065612425106
1.00303563885072,1.03062074509362
1.0030014855944,1.03058571117447
1.00296766460711,1.03055101913404
1.00293417265426,1.03051666564468
1.00290100653617,1.03048264741702
1.00286816308306,1.03044896118511
1.00283563915505,1.0304156037234
1.00280343164216,1.03038257182979
1.00277153746931,1.03034986233617
1.00273995358632,1.03031747210851
1.00270867697293,1.03028539804255
1.00267770464377,1.03025363705745
1.00264703363338,1.03022218611064
1.00261666101122,1.03019104218511
1.00258658388163,1.03016020229362
1.00255679935889,1.0301296634766
1.00252730460217,1.03009942281064
1.00249809679057,1.03006947738936
1.00246917313307,1.03003982434255
1.00244053086359,1.03001046082553
1.00241216724596,1.02998138402128
1.00238407957389,1.02995259114043
1.00235626515108,1.0299240794234
1.00232872133105,1.02989584613191
1.00230144547731,1.02986788855745
1.00227443497826,1.02984020401702
1.00224768725723,1.02981278985745
1.00222119975246,1.02978564344681
1.00219496993709,1.02975876217872
1.00216899530422,1.02973214347447
1.00214327337184,1.02970578478085
1.00211780167788,1.02967968356809
1.0020925777852,1.02965383732766
1.00206759929154,1.02962824358511
1.00204286380462,1.02960289987872
1.00201836895706,1.02957780378085
1.00199411241141,1.0295529528766
1.00197009185012,1.02952834478723
1.0019463049756,1.02950397714468
1.00192274951021,1.02947984761277
1.00189942320617,1.02945595387447
1.0018763238257,1.02943229363617
0.993312414062134,1.02940886462553
0.993372678012767,1.02947116157447
0.993432357302894,1.02953285527234
0.993491457619185,1.02959395157234
0.993549984568567,1.02965445626808
0.993607943713113,1.02971437510426
0.993665340565055,1.02977371375745
0.993722180576819,1.0298324778617
0.993778469150992,1.02989067298936
0.99383421164032,1.0299483046617
0.993889413337742,1.03000537834255
0.993944079491344,1.03006189944468
0.993998215294385,1.03011787333404
0.994051825895273,1.03017330531489
0.994104916387588,1.03022820064468
0.994157491820057,1.03028256453191
0.994209557181601,1.03033640213191
0.994261117431235,1.03038971855106
0.994312177458199,1.03044251884255
0.994362742121832,1.03049480801702
0.994412816231632,1.03054659103191
0.994462404537288,1.0305978728
0.994511511753604,1.03064865817872
0.994560142550527,1.03069895198936
0.994608301553151,1.03074875899787
0.994655993331743,1.03079808392766
0.994703222421686,1.03084693145532
0.994749993313505,1.03089530621489
0.994796310452871,1.03094321278936
0.994842178235615,1.0309906557234
0.994887601027666,1.03103763951489
0.99493258314511,1.03108416861702
0.994977128859181,1.03113024744255
0.995021242406224,1.03117588035957
0.99506492797773,1.03122107169149
0.9951081897303,1.03126582572766
0.995151031770697,1.03131014670426
0.995193458170798,1.03135403882766
0.995235472962605,1.03139750625745
0.995277080143235,1.03144055311277
0.995318283664949,1.03148318347234
0.995359087440137,1.03152540138085
0.995399495351284,1.03156721083617
0.995439511241006,1.03160861580426
0.99547913890706,1.03164962020638
0.995518382117302,1.03169022792979
0.995557244604701,1.0317304428234
0.995595730062351,1.03177026869787
0.995633842143479,1.03180970932766
0.995671584471405,1.03184876845106
0.995708960639547,1.03188744976596
0.995745974191483,1.03192575694255
0.995782628650856,1.03196369360638
0.995818927501437,1.03200126335532
0.995854874192109,1.03203846974681
0.995890472136868,1.03207531630638
0.995925724719806,1.03211180652553
0.995960635295112,1.0321479438617
0.995995207177104,1.0321837317383
0.996029443655178,1.03221917354468
0.996063347978862,1.03225427264043
0.996096923377744,1.03228903234681
0.996130173031577,1.0323234559617
0.996163100115127,1.03235754674043
0.996195707743353,1.03239130791489
0.996227999026232,1.03242474268298
0.996259977023901,1.03245785420851
0.996291644781543,1.03249064563191
0.996323005309457,1.03252312005532
0.996354061588035,1.03255528055745
0.996384816567767,1.03258713017872
0.996415273443357,1.03261867194043
0.996445435100502,1.0326499088234
0.996475304404967,1.03268084378511
0.996504884192609,1.03271147975106
0.996534177264402,1.03274181961702
0.996563186401381,1.03277186625745
0.996591914354679,1.03280162251064
0.996620363850508,1.03283109119362
0.996648537590162,1.03286027509149
0.996676438245031,1.03288917696809
0.996704068461583,1.03291779955532
0.996731430861369,1.03294614555957
0.996758528036036,1.0329742176617
0.996785362567262,1.03300201851702
0.996811936986887,1.03302955075532
0.996838253826749,1.03305681698085
0.996864315583802,1.03308381977021
0.996890124720108,1.0331105616766
0.996915683692749,1.03313704523191
0.9969409949289,1.0331632729383
0.996966060820851,1.03318924727447
0.996990883750924,1.03321497069787
0.997015466076519,1.0332404456383
0.997039810130119,1.03326567450851
0.997063918214301,1.03329065969149
0.997087792626661,1.03331540354681
0.997111435624921,1.03333990841702
0.997134849451852,1.03336417661915
0.99715803633029,1.03338821044255
0.997180998458149,1.03341201216383
0.997203738023379,1.03343558403191
0.99722625716907,1.03345892827234
0.9972485580433,1.03348204709149
0.997270642754273,1.0335049426766
0.99729251340521,1.03352761719149
0.99731417205946,1.03355007277872
0.997335620780373,1.03357231155745
0.997356861601395,1.03359433563404
0.997377896541018,1.03361614708511
0.997398727587835,1.03363774797447
0.997419356720467,1.03365914034043
0.9974397858976,1.03368032620851
0.997460017053003,1.03370130757447
0.997480052115457,1.03372208642553
0.997499892973876,1.0337426647234
0.997519541522153,1.03376304441064
0.997538999619297,1.03378322741277
0.997558269109365,1.03380321563617
0.99757735182146,1.03382301097021
0.997596249564752,1.03384261528298
0.997614964133457,1.03386203042766
0.997633497306841,1.03388125823404
0.997651850839247,1.0339003005234
0.997670026475055,1.03391915909149
0.997688025933722,1.03393783571702
0.997705850924738,1.03395633216596
0.99772350314264,1.03397465018511
0.997740984257048,1.03399279150213
0.997758295932595,1.03401075783191
0.997775439804013,1.03402855086809
0.997792417501049,1.03404617229149
0.997809230638498,1.03406362376596
0.997825880806235,1.03408090694043
0.997842369584168,1.03409802344255
0.997858698542237,1.03411497488936
0.997874869220477,1.03413176288085
0.997890883158925,1.03414838900213
0.997906741877682,1.0341648548234
0.997922446881895,1.03418116189362
0.997937999656778,1.03419731175532
0.997953401677576,1.03421330593191
0.997968654414549,1.03422914593404
0.997983759303071,1.03424483325106
0.997998717783499,1.03426036936809
0.998013531271272,1.03427575574681
0.998028201176843,1.03429099384043
0.998042728885745,1.03430608508723
0.998057115783514,1.03432103091064
0.99807136322578,1.03433583271702
0.998085472573157,1.03435049190638
0.998099445156355,1.03436500985745
0.998113282311071,1.03437938794043
0.99812698533811,1.03439362751277
0.998140555548248,1.03440772991702
0.998153994217373,1.03442169647872
0.99816730263134,1.03443552851915
0.998180482051084,1.03444922734043
0.99819353372259,1.03446279423404
0.998206458881873,1.03447623047872
0.99821925876495,1.03448953734043
0.998231934577933,1.03450271607234
0.998244487526934,1.03451576791915
0.99825691879813,1.03452869410851
0.998269229577699,1.03454149585957
0.99828142103188,1.0345541743766
0.998293494311963,1.03456673085532
0.998305450569237,1.03457916648085
0.998317290940039,1.03459148242128
0.998329016540771,1.0346036798383
0.998340628487835,1.03461575987872
0.998352127877696,1.03462772368511
0.998363515811804,1.03463957237872
0.998374793361706,1.0346513070766
0.998385961598947,1.03466292888723
0.998397021585106,1.0346744389
0.998407974366809,1.03468583820213
0.998418820985699,1.03469712786383
0.998429562468466,1.03470830895106
0.998440199841802,1.03471938251489
0.998450734102493,1.03473034959574
0.998461166257295,1.03474121122766
0.99847149729801,1.03475196843191
0.99848172820149,1.03476262221915
0.998491859934619,1.03477317359574
0.998501893464279,1.03478362355319
0.998511829742404,1.03479397307234
0.998521669705972,1.03480422312766
0.998531414296947,1.03481437468298
0.998541064432374,1.03482442869574
0.998550621029297,1.03483438610638
0.998560084999776,1.03484424785532
0.998569457235936,1.03485401487021
0.9985787386299,1.03486368806596
0.998587930058842,1.03487326835319
0.998597032399935,1.03488275663404
0.998606046510414,1.0348921538
0.998614973247518,1.03490146073191
0.998623813463499,1.03491067830638
0.998632567990675,1.03491980738723
0.998641237661362,1.03492884883617
0.99864982329791,1.0349378035
0.998658325717685,1.03494667222128
0.995853654633024,1.03495545582979
0.995889130820235,1.03499231459787
0.995924263594344,1.03502881824468
0.995959056279637,1.03506497020638
0.995993512170494,1.03510077388936
0.996027634521426,1.03513623266383
0.996061426562023,1.03517134986809
0.996094891496956,1.03520612880851
0.996128032481056,1.0352405727617
0.996160852659186,1.03527468496809
0.996193355136338,1.03530846864043
0.996225542987601,1.03534192695745
0.996257419253175,1.03537506307021
0.996288986953326,1.03540788009574
0.996320249078414,1.03544038112553
0.996351208583913,1.03547256921702
0.996381868395394,1.03550444739787
0.996412231418492,1.03553601867234
0.996442300523953,1.03556728600638
0.996472078557603,1.03559825234468
0.996501568335368,1.0356289206
0.996530772653235,1.03565929365957
0.996559694272305,1.03568937438085
0.996588335923773,1.03571916558936
0.996616700323885,1.03574867009362
0.996644790158982,1.03577789066596
0.996672608075535,1.03580683005319
0.996700156715028,1.03583549098085
0.996727438684061,1.03586387614255
0.996754456564311,1.03589198820638
0.996781212907555,1.03591982981915
0.996807710245631,1.03594740359574
0.996833951090443,1.03597471213191
0.996859937919007,1.03600175799149
0.996885673198371,1.03602854371915
0.996911159360696,1.03605507183404
0.996936398813222,1.03608134482979
0.996961393948239,1.03610736517447
0.996986147128132,1.03613313531277
0.997010660695351,1.03615865767021
0.99703493697241,1.03618393464043
0.997058978256903,1.03620896860426
0.997082786816521,1.03623376191064
0.997106364913971,1.03625831688936
0.997129714772088,1.03628263584894
0.99715283860374,1.03630672107234
0.997175738596874,1.0363305748234
0.997198416919502,1.03635419934255
0.997220875714717,1.03637759684894
0.997243117110658,1.0364007695383
0.997265143205564,1.03642371958723
0.997286956092687,1.03644644915319
0.997308557830392,1.03646896037021
0.997329950462094,1.03649125534894
0.997351136016253,1.03651333618511
0.997372116257183,1.03653520494894
0.997392893173474,1.0365568637
0.997413468738766,1.03657831447021
0.997433844901776,1.0365995592766
0.997454023601256,1.03662060011489
0.997474006741069,1.03664143895957
0.997493796225078,1.03666207777234
0.99751339392226,1.03668251848936
0.99753280170159,1.03670276302979
0.997552021392173,1.03672281329574
0.997571054823113,1.03674267117021
0.997589903798594,1.03676233851702
0.997608570107851,1.03678181718298
0.997627055515195,1.03680110899574
0.997645361779956,1.03682021576809
0.997663490636544,1.03683913929149
0.997681443804416,1.03685788134255
0.997699223162517,1.03687644368085
0.997716830390432,1.03689482804255
0.997734267162764,1.03691303615532
0.997751535119228,1.0369310697234
0.997768635904523,1.0369489304383
0.997785571128459,1.03696661997021
0.997802342400849,1.0369841399766
0.997818951306583,1.03700149210213
0.997835399410617,1.03701867797021
0.997851688282891,1.03703569918936
0.997867819458457,1.03705255735532
0.997883794457416,1.03706925404681
0.997899614804852,1.03708579082553
0.997915281990962,1.0371021692383
0.997930797495974,1.0371183908234
0.99794616279015,1.03713445709362
0.997961379333782,1.03715036955745
0.997976448562245,1.0371661297
0.997991371895959,1.03718173899787
0.998006150760331,1.03719719891064
0.998020786545878,1.03721251088511
0.998035280633151,1.03722767635319
0.998049634407684,1.03724269673191
0.998063849215139,1.03725757342979
0.998077926406163,1.03727230783404
0.99809186731645,1.0372869013234
0.998105673256777,1.03730135526383
0.998119345542901,1.03731567100426
0.998132885465662,1.03732984988085
0.998146294300948,1.0373438932234
0.998159573324646,1.03735780234043
0.998172723792708,1.03737157853404
0.998185746946134,1.03738522308936
0.998198644025924,1.03739873727872
0.998211416243174,1.03741212236808
0.998224064808981,1.03742537960638
0.998236590919489,1.03743851022979
0.998248995765858,1.03745151546596
0.998261280519315,1.03746439652553
0.998273446341115,1.03747715461489
0.998285494382548,1.0374897909234
0.998297425784935,1.03750230662766
0.998309241679629,1.03751470289787
0.998320943183032,1.03752698088936
0.998332531401579,1.03753914174681
0.998344007431733,1.03755118660426
0.998355372359995,1.03756311658511
0.998366627262893,1.0375749328
0.99837777320699,1.03758663635319
0.99838881124888,1.03759822833404
0.998399742425222,1.0376097098234
0.998410567777658,1.03762108188723
0.998421288327896,1.03763234558936
0.998431905092658,1.03764350197872
0.998442419073715,1.03765455209149
0.998452831267854,1.03766549695745
0.998463142661895,1.03767633759574
0.998473354227705,1.03768707501702
0.998483466932167,1.03769771021702
0.998493481742165,1.03770824418936
0.998503399589696,1.03771867791064
0.99851322142669,1.03772901235319
0.998522948175176,1.0377392484766
0.998532580762166,1.03774938723617
0.998542120094735,1.03775942957021
0.998551567069994,1.03776937641489
0.998560922595017,1.03777922869574
0.998570187546978,1.0377889873234
0.998579362803049,1.03779865320851
0.998588449235419,1.03780822724894
0.99859744769634,1.03781771033404
0.998606359048035,1.03782710334043
0.998615184127803,1.03783640714468
0.998623923767963,1.03784562260851
0.998632578805815,1.03785475058511
0.998641150048757,1.03786379192553
0.998649638314155,1.03787274746809
0.998658044404421,1.0378816180383
0.998666369116987,1.03789040446596
0.998674613234329,1.03789910755957
0.998682777543909,1.03790772812979
0.998690862813254,1.03791626697234
0.99869886980989,1.03792472488085
0.998706799286391,1.03793310264043
0.998714652005299,1.03794140102128
0.998722428694268,1.03794962079787
0.998730130105874,1.03795776272766
0.998737756952818,1.03796582756596
0.99874530996774,1.03797381605745
0.998752789863341,1.03798172894255
0.998760197342358,1.03798956695319
0.998767533112509,1.03799733081277
0.998774797866561,1.03800502124255
0.998781992287313,1.03801263894894
0.998789117062548,1.0380201846383
0.998796172860114,1.03802765900851
0.998803160352842,1.03803506274894
0.998810080198611,1.03804239654255
0.998816933055301,1.03804966107021
0.998823719570824,1.03805685699787
0.998830440383123,1.03806398499149
0.998837096135127,1.03807104570851
0.99884368745481,1.03807803980213
0.998850214960181,1.03808496791277
0.998856679274233,1.03809183068511
0.998863081009988,1.03809862874681
0.998869420770503,1.03810536272766
0.998875699153851,1.03811203324681
0.998881916763088,1.03811864091702
0.99888807417635,1.03812518634894
0.998894171976758,1.03813167014255
0.998900210752416,1.03813809289787
0.998906191061525,1.03814445520426
0.998912113482221,1.03815075764681
0.998917978562738,1.03815700080638
0.998923786866259,1.03816318525319
0.998929538941019,1.03816931155957
0.998935235330266,1.03817538028511
0.998940876577249,1.03818139199149
0.998946463210265,1.03818734722553
0.998951995757612,1.0381932465383
0.998957474747586,1.03819909047021
0.998962900693532,1.03820487955532
0.998968274118766,1.03821061432553
0.998973595516694,1.03821629530851
0.998978865405648,1.0382219230234
0.998984084274053,1.03822749798511
0.998989252620302,1.03823302070426
0.998994370932821,1.03823849168936
0.998999439700036,1.0382439114383
0.999004459395421,1.03824928044894
0.999009430492449,1.03825459921064
0.999014353469578,1.03825986821277
0.999019228785331,1.03826508793404
0.999024056908197,1.03827025885319
0.999028838291715,1.03827538144043
0.999033573384438,1.03828045616596
0.999038262639905,1.03828548349362
0.999042906496702,1.03829046388085
0.999047505403384,1.03829539778298
0.999052059783585,1.03830028564894
0.999056570080875,1.0383051279234
0.999061036708921,1.03830992505106
0.999065460101325,1.03831467746596
0.999069840671754,1.03831938560213
0.999074178833875,1.03832404988936
0.99907847499637,1.03832867075106
0.999082729572905,1.03833324860638
0.999086942962197,1.03833778387234
0.999091115562959,1.0383422769617
0.999095247768924,1.03834672828511
0.99909933997382,1.03835113824255
0.999103392566396,1.03835550723617
0.999107405920447,1.03835983566383
0.999111380429703,1.03836412391702
0.999115316457992,1.03836837238511
0.999119214384093,1.03837258145106
0.999123074581801,1.0383767515
0.999126897404976,1.03838088290851
0.999130683222429,1.03838497604894
0.999134432388018,1.03838903129149
0.999138145260589,1.03839304900638
0.999141822193999,1.03839702955319
0.999145463527158,1.03840097329574
0.999149069613923,1.03840488058511
0.999152640793203,1.03840875177872
0.999156177398922,1.03841258722553
0.999159679769986,1.03841638726809
0.997655405870576,1.03842015225319
0.997673471944527,1.03843897523404
0.997691362708541,1.03845761737021
0.997709079867125,1.03847608041702
0.997726625099865,1.03849436611489
0.997744000081363,1.03851247618085
0.997761206466286,1.03853041232128
0.997778245879397,1.0385481762234
0.997795119950443,1.03856576955745
0.997811830284251,1.03858319398085
0.997828378460729,1.03860045112979
0.997844766059784,1.03861754262979
0.997860994641389,1.03863447008936
0.997877065745579,1.03865123509574
0.997892980897439,1.03866783922979
0.997908741617069,1.03868428405106
0.997924349399649,1.03870057110426
0.99793980572541,1.0387167019234
0.997955112074578,1.03873267802128
0.997970269887513,1.0387485009
0.997985280619523,1.03876417204681
0.99800014569103,1.03877969293404
0.998014866512487,1.03879506501915
0.998029444489365,1.03881028974894
0.998043881007197,1.03882536854894
0.99805817744155,1.0388403028383
0.99807233514307,1.03885509401915
0.998086355462405,1.0388697434766
0.998100239730264,1.03888425259149
0.998113989272374,1.03889862272128
0.998127605394528,1.03891285521702
0.998141089387563,1.03892695141277
0.998154442537336,1.03894091263191
0.998167666109766,1.03895474018511
0.998180761365789,1.03896843536809
0.998193729546405,1.03898199946596
0.998206571892614,1.03899543374894
0.998219289620495,1.03900873947872
0.998231883936162,1.03902191790426
0.998244356040744,1.03903497025745
0.998256707120415,1.0390478977617
0.998268938346403,1.03906070163191
0.998281050889931,1.03907338306383
0.998293045892321,1.03908594324894
0.998304924499877,1.0390983833617
0.99831668783897,1.03911070456809
0.998328337030985,1.0391229080234
0.998339873182356,1.03913499486596
0.998351297389548,1.03914696623191
0.998362610744043,1.03915882324043
0.998373814312404,1.03917056699787
0.998384909166176,1.03918219860851
0.998395896356971,1.03919371915745
0.998406776931414,1.03920512972128
0.998417551926165,1.03921643137234
0.99842822236293,1.0392276251617
0.998438789253448,1.0392387121383
0.998449253609458,1.03924969334043
0.998459616422762,1.03926056979149
0.998469878675198,1.03927134251064
0.998480041343615,1.03928201250213
0.998490105399882,1.03929258076383
0.998500071800913,1.03930304828298
0.998509941483689,1.03931341603617
0.998519715400142,1.03932368499362
0.998529394467316,1.03933385611277
0.998538979617206,1.03934393034255
0.998548471447885,1.03935390862553
0.99855787086643,1.03936379189149
0.998567178774932,1.03937358107021
0.9985763960705,1.03938327707234
0.998585523625323,1.03939288081064
0.998594562316573,1.03940239317872
0.998603513011456,1.03941181507021
0.998612376562223,1.03942114736383
0.998621153821129,1.03943039093191
0.998629845630458,1.03943954663617
0.998638452817544,1.03944861533617
0.998646976204737,1.0394575978766
0.9986554166094,1.03946649509787
0.998663774843916,1.03947530782766
0.998672051700732,1.03948403689149
0.998680247977275,1.03949268310213
0.998688364456026,1.03950124726596
0.998696401914476,1.03950973018511
0.998704361120153,1.03951813264681
0.998712242840582,1.03952645543617
0.998720047823354,1.03953469932766
0.99872777681606,1.03954286508936
0.998735430566289,1.03955095348511
0.998743009796712,1.03955896526383
0.998750515234984,1.03956690117447
0.998757947603775,1.03957476195319
0.998765307610805,1.03958254833404
0.998772595958808,1.03959026104043
0.99877981335052,1.03959790078936
0.998786960473722,1.03960546829149
0.998794038016199,1.03961296424894
0.998801046645798,1.03962038935957
0.998807987045318,1.03962774431064
0.998814859872639,1.03963502978936
0.998821665785639,1.03964224647021
0.998828405432231,1.0396493950234
0.99883507946531,1.03965647611064
0.998841688522821,1.03966349039149
0.998848233227754,1.03967043851277
0.998854714218054,1.03967732112128
0.998861132106745,1.03968413885532
0.998867487511834,1.03969089234255
0.998873781041362,1.03969758221489
0.998880013298386,1.03970420908511
0.998886184871009,1.03971077357021
0.998892296362288,1.03971727627872
0.99889834835036,1.03972371780851
0.998904341418344,1.03973009875745
0.998910276134409,1.03973641971489
0.998916153066725,1.03974268126596
0.998921972783459,1.03974888398723
0.998927735837829,1.03975502845319
0.998933442783052,1.03976111522766
0.998939094162376,1.0397671448766
0.998944690524034,1.03977311795532
0.998950232396325,1.03977903501277
0.998955720307543,1.03978489659362
0.998961154790972,1.03979070324255
0.99896653636494,1.03979645548936
0.998971865537808,1.03980215386809
0.998977142827907,1.03980779889787
0.998982368738612,1.03981339110426
0.998987543768319,1.03981893099787
0.998992668410437,1.03982441908723
0.998997743158374,1.03982985587872
0.999002768500558,1.03983524187234
0.999007744910461,1.03984057755957
0.999012672871526,1.03984586343404
0.999017552852243,1.03985109997872
0.999022385316117,1.03985628767447
0.999027170731638,1.03986142699574
0.99903190955733,1.03986651841277
0.999036602241745,1.03987156239574
0.999041249238421,1.03987655940426
0.99904585099093,1.03988150989362
0.999050407937858,1.03988641432128
0.999054920517791,1.03989127313191
0.999059389159346,1.03989608677234
0.999063814291144,1.03990085567872
0.999068196341802,1.03990558029149
0.999072535724987,1.03991026103617
0.999076832859349,1.03991489834468
0.999081088158556,1.0399194926383
0.999085302021321,1.03992404433617
0.999089474856329,1.03992855385319
0.999093607067277,1.03993302159787
0.999097699042912,1.03993744798085
0.999101751176966,1.0399418334
0.999105763858185,1.03994617825745
0.999109737465349,1.03995048294894
0.999113672387204,1.0399547478617
0.999117568997547,1.03995897338723
0.99912142767017,1.03996315990638
0.999125248768904,1.0399673078
0.999129032667541,1.03997141744255
0.999132779719942,1.03997548920851
0.999136490294918,1.03997952346596
0.999140164736361,1.03998352058085
0.999143803403114,1.03998748091277
0.999147406644052,1.03999140482128
0.999150974798083,1.0399952926617
0.999154508214083,1.03999914478511
0.999158007225974,1.04000296153617
0.999161472167682,1.04000674326383
0.99916490337313,1.04001049030638
0.999168301171257,1.040014203
0.999171665886019,1.04001788168298
0.999174997841372,1.04002152668511
0.999178297351304,1.04002513833404
0.999181564734786,1.04002871695319
0.999184800310792,1.04003226286596
0.999188004378356,1.04003577638936
0.999191177251467,1.04003925784043
0.999194319229161,1.04004270752979
0.999197430615458,1.04004612576809
0.999200511709395,1.0400495128617
0.999203562800038,1.04005286911277
0.999206584186425,1.04005619482128
0.99920957615264,1.04005949028511
0.999212538987752,1.0400627558
0.999215472975843,1.04006599165532
0.999218378396016,1.04006919814255
0.999221255522385,1.04007237554468
0.999224104639037,1.04007552414681
0.994809427932263,1.04007864422979
0.994854248011992,1.04012595585532
0.994898640041423,1.04017281882766
0.994942608102401,1.04021923742766
0.994986156256833,1.0402652159
0.995029288501835,1.04031075845106
0.995072008814588,1.04035586924255
0.995114321132402,1.04040055239574
0.995156229352713,1.04044481199787
0.995197737328104,1.04048865209362
0.995238848886238,1.04053207668723
0.995279567814905,1.04057508974894
0.995319897857042,1.04061769520638
0.995359842735648,1.04065989695745
0.995399406123885,1.04070169885106
0.995438591665008,1.04074310471277
0.995477402967387,1.04078411831915
0.995515843609488,1.04082474342128
0.995553917129906,1.04086498372553
0.995591627032347,1.04090484290851
0.995628976795598,1.04094432461064
0.995665969848606,1.04098343243617
0.995702609610353,1.04102216995532
0.995738899444994,1.04106054070426
0.995774842701734,1.04109854818936
0.995810442689907,1.04113619587447
0.995845702683957,1.0411734872
0.995880625933412,1.04121042557021
0.995915215652909,1.04124701435106
0.995949475032168,1.04128325688298
0.995983407221036,1.0413191564766
0.996017015349424,1.04135471640213
0.996050302507372,1.04138993990638
0.996083271760001,1.0414248302
0.996115926152496,1.04145939046809
0.996148268680201,1.0414936238617
0.996180302333479,1.0415275335
0.996212030052852,1.04156112247872
0.996243454758904,1.04159439385745
0.996274579357272,1.04162735067021
0.99630540670375,1.04165999592128
0.996335939644165,1.04169233258723
0.996366180984474,1.04172436361277
0.996396133510696,1.04175609191915
0.996425799983931,1.04178752039574
0.996455183135377,1.04181865190638
0.99648428567131,1.04184948928936
0.996513110268104,1.04188003535106
0.996541659587181,1.04191029287234
0.99656993625009,1.04194026461277
0.996597942868414,1.0419699533
0.996625682013863,1.04199936163617
0.996653156243197,1.0420284923
0.996680368093239,1.04205734794255
0.996707320060941,1.04208593119149
0.996734014633287,1.04211424464681
0.996760454267356,1.04214229088511
0.996786641395309,1.04217007245957
0.996812578434356,1.04219759189574
0.996838267771801,1.0422248517
0.996863711765046,1.04225185434894
0.996888912771493,1.04227860230213
0.996913873098703,1.04230509798723
0.99693859505424,1.04233134381702
0.996963080905793,1.0423573421766
0.996987332921053,1.04238309542979
0.997011353322856,1.04240860591489
0.997035144324069,1.04243387595532
0.997058708122607,1.04245890784255
0.9970820468815,1.04248370385319
0.997105162753806,1.0425082662383
0.997128057862683,1.04253259723191
0.997150734326303,1.04255669904043
0.997173194222967,1.04258057385532
0.997195439630977,1.04260422384468
0.997217472588763,1.04262765115319
0.997239295129769,1.04265085790851
0.997260909267506,1.04267384621702
0.99728231698558,1.04269661816596
0.997303520257631,1.04271917581915
0.99732452103736,1.04274152122553
0.997345321258534,1.04276365641064
0.99736592283997,1.04278558338298
0.997386327670578,1.04280730412979
0.997406537634286,1.04282882062128
0.997426554595086,1.04285013480851
0.997446380392051,1.0428712486234
0.997466016854284,1.04289216397872
0.997485465785971,1.04291288277234
0.997504728981328,1.0429334068766
0.997523808209652,1.04295373815532
0.997542705235258,1.04297387844681
0.997561421792553,1.0429938295766
0.99757995960598,1.04301359335106
0.997598320385029,1.0430331715617
0.997616505819255,1.04305256597447
0.997634517583259,1.04307177835106
0.997652357331708,1.04309081042766
0.997670026714284,1.0431096639234
0.997687527355752,1.04312834054894
0.997704860870905,1.04314684198723
0.997722028844636,1.04316516991702
0.997739032871804,1.04318332599362
0.997755874507397,1.04320131185532
0.997772555306403,1.04321912912979
0.997789076808857,1.04323677942979
0.997805440529877,1.04325426434468
0.997821647979594,1.04327158545745
0.997837700648207,1.04328874432979
0.997853600015942,1.04330574251489
0.997869347548078,1.04332258154468
0.99788494469494,1.0433392629383
0.997900392891902,1.04335578820213
0.997915693479641,1.04337215882766
0.997930847873596,1.04338837629149
0.997945857474252,1.04340444205957
0.997960723657176,1.04342035757872
0.997975447797935,1.04343612428511
0.997990031252158,1.0434517436
0.998004475365508,1.04346721693191
0.998018781468696,1.04348254567872
0.998032950877481,1.04349773121702
0.998046984902639,1.04351277491915
0.998060884835007,1.0435276781383
0.998074651960443,1.04354244221489
0.998088287539881,1.04355706848298
0.998101792834258,1.04357155825745
0.998115169089556,1.04358591284043
0.998128417541793,1.04360013352553
0.998141539402064,1.04361422159149
0.998154535891435,1.04362817830638
0.998167408201064,1.04364200492553
0.99818015751713,1.04365570268936
0.998192785020825,1.04366927283191
0.998205291873405,1.04368271657021
0.998217679221177,1.04369603511277
0.998229948215429,1.04370922965745
0.998242099977546,1.04372230138723
0.998254135638883,1.0437352514766
0.998266056300889,1.04374808108723
0.998277863065013,1.04376079137021
0.998289557022738,1.04377338346596
0.998301139245609,1.04378585850213
0.99831261080019,1.0437982176
0.998323972753042,1.04381046186596
0.998335226145807,1.04382259239574
0.998346372015145,1.04383461027872
0.998357411387746,1.04384651658936
0.998368345285317,1.04385831239574
0.998379174709629,1.04386999875106
0.998389900667437,1.04388157670213
0.998400524140576,1.04389304728511
0.998411046110882,1.04390441152553
0.998421467550222,1.04391567044043
0.998431789410527,1.04392682503404
0.998442012653699,1.04393787630426
0.998452138216715,1.0439488252383
0.998462167036556,1.04395967281489
0.998472100035251,1.04397042000213
0.998481938124859,1.04398106775745
0.998491682217441,1.04399161703192
0.998501333210105,1.04400206876809
0.998510891989992,1.04401242389574
0.998520359329612,1.0440226833383
0.998529736101152,1.04403284801064
0.99853902317182,1.04404291882128
0.99854822139885,1.04405289666596
0.998557331634496,1.04406278243617
0.998566354721044,1.04407257701064
0.998575291490811,1.04408228126383
0.998584142766145,1.04409189605957
0.998592909369396,1.04410142225106
0.998601592112947,1.04411086068723
0.998610191789241,1.04412021220851
0.998618709205679,1.04412947764681
0.998627145139752,1.0441386578234
0.998635500373939,1.04414775355532
0.99864377568075,1.04415676564894
0.998651971827712,1.04416569490851
0.998660089562414,1.04417454212128
0.998668129647398,1.04418330807447
0.998676092820288,1.04419199354681
0.998683979813721,1.04420059930426
0.998691791360336,1.04420912611277
0.998699528182805,1.04421757472766
0.998707190993829,1.04422594589574
0.998714780496143,1.04423424035532
0.998722297402451,1.04424245884681
0.998729742400536,1.04425060208936
0.99873711617818,1.04425867080851
0.998744419423166,1.04426666571489
0.998751652798359,1.04427458751489
0.998758816981574,1.04428243690638
0.998765912630689,1.04429021458511
0.998772940408569,1.04429792123404
0.998779900953157,1.04430555753617
0.998786794912364,1.04431312415957
0.998793622929119,1.04432062177447
0.998800385626414,1.04432805104043
0.998807083632223,1.04433541261064
0.998813717564556,1.04434270713191
0.998820288041421,1.04434993524681
0.998826795660889,1.04435709759149
0.998833241031001,1.04436419479362
0.998839624744845,1.0443712274766
0.998845947395509,1.04437819625745
0.998852209561131,1.04438510174681
0.998858411824829,1.04439194455106
0.998864554759758,1.04439872527021
0.998870638934086,1.04440544449787
0.998876664906013,1.0444121028234
0.998882633233741,1.04441870082553
0.998888544470486,1.04442523908723
0.998894399159497,1.04443171817447
0.998900197849006,1.04443813865532
0.998905941067313,1.04444450108936
0.998911629347696,1.04445080603404
0.99891726321347,1.0444570540383
0.998922843187948,1.04446324564894
0.99892836978946,1.0444693814
0.998933843521382,1.04447546182979
0.998939264892076,1.04448148746809
0.998944634409903,1.04448745883617
0.998949952558306,1.04449337645532
0.998955219840661,1.0444992408383
0.998960436735428,1.04450505249574
0.998965603726046,1.04451081193191
0.998970721290975,1.04451651964468
0.998975789903688,1.04452217613192
0.998980810037659,1.04452778187872
0.998985782146426,1.04453333737447
0.998990706693495,1.0445388431
0.998995584137388,1.04454429952766
0.999000414921676,1.04454970713404
0.999005199499896,1.04455506638085
0.999009938315619,1.04456037773404
0.999014631797464,1.04456564165319
0.999019280384017,1.04457085858723
0.999023884503895,1.04457602898936
0.999028444585718,1.04458115330426
0.999032961048136,1.04458623197234
0.999037434309801,1.04459126542766
0.999041864779393,1.04459625410638
0.999046252875565,1.04460119843617
0.999050598992047,1.04460609884043
0.999054903542506,1.0446109557383
0.999059166915688,1.04461576954681
0.999063389505325,1.04462054068085
0.999067571710131,1.04462526954255
0.999071713908886,1.04462995654255
0.999075816485353,1.04463460207872
0.99907987981831,1.04463920654468
0.999083904286537,1.0446437703383
0.999087890258845,1.04464829384681
0.99909183810903,1.04465277745319
0.99909574819095,1.04465722154255
0.999099620878401,1.04466162649149
0.999103456520258,1.04466599267447
0.999107255475365,1.0446703204617
0.999111018087613,1.04467461021915
0.999114744715846,1.04467886231489
0.999118435698971,1.04468307710426
0.999122091375896,1.04468725494894
0.999125712085529,1.04469139619787
0.999129298161793,1.04469550120426
0.999132849938611,1.04469957031277
0.999136367744925,1.04470360386596
0.999139851899704,1.04470760220851
0.99914330273189,1.04471156567234
0.999146720555471,1.04471549459149
0.999150105689417,1.0447193893
0.999153458447718,1.0447232501234
0.999156779134392,1.04472707738298
0.999160068058445,1.04473087140213
0.999163325523895,1.0447346325
0.999166551834765,1.04473836098936
0.999169747285104,1.04474205718511
0.99917291217395,1.04474572139149
0.999176046790371,1.04474935391702
0.999179151423436,1.04475295506596
0.999182226362211,1.04475652513617
0.999185271890783,1.04476006442553
0.999188288293234,1.04476357322979
0.999191275838698,1.0447670518383
0.999194234811259,1.04477050054043
0.999197165270725,1.0447739196234
0.999200067486226,1.04477730937234
0.999202941736866,1.04478067007021
0.999205788281806,1.04478400199574
0.999208607400149,1.04478730542766
0.999211399346075,1.04479058064043
0.999214164388716,1.04479382790426
0.999216902782253,1.04479704748936
0.999219614785851,1.04480023966383
0.999222300653691,1.04480340468936
0.999224960634968,1.04480654282979
0.999227594988849,1.04480965434255
0.999230203949577,1.04481273948511
0.999232787771334,1.04481579851277
0.999235346688365,1.0448188316766
0.999237880949866,1.0448218392234
0.999240390785099,1.04482482140213
0.999242876433291,1.04482777845745
0.999245338128689,1.04483071063191
0.999247776105537,1.04483361816383
0.999250190583129,1.04483650129149
0.999252581790725,1.04483936024894
0.999254949957587,1.04484219527234
0.999257295303007,1.04484500658723
0.999259618046279,1.04484779442553
0.999261918406697,1.04485055901489
0.999264196593584,1.04485330057447
0.999266452831219,1.04485601933191
0.999268687323943,1.04485871550213
0.999270900286065,1.04486138930426
0.999273091921926,1.04486404095532
0.999275262435867,1.04486667066809
0.999277412032231,1.04486927865319
0.999279540920343,1.04487186512128
0.999281649284607,1.04487443027872
0.999283737334349,1.04487697432979
0.999285805263944,1.04487949748085
0.999287853267764,1.04488199992979
0.999289881530214,1.04488448188085
0.999291890250653,1.04488694352553
0.999293879613486,1.04488938506383
0.999295849808102,1.04489180668936
0.999297801013924,1.04489420859149
0.999299733415356,1.0448965909617
0.999301647201789,1.04489895398936
0.999303542542676,1.04490129785957
0.999305419617439,1.04490362275745
0.999307278605499,1.04490592886596
0.999309119676311,1.04490821636383
0.999310943009295,1.04491048543404
0.999312748773907,1.04491273625106
0.999314537134615,1.04491496899362
0.999316308265858,1.04491718383191
0.999318062327121,1.04491938094255
0.999319799487858,1.04492156049574
0.999321519907556,1.04492372265745
0.9993232237457,1.0449258676
0.999324911171743,1.04492799548511
0.999326582335205,1.04493010648085
0.99932823739557,1.04493220074468
0.999329876507342,1.04493427844468
0.999331499820037,1.04493633973404
0.999333107498126,1.0449383847766
0.99933469968116,1.0449404137234
0.999336276518655,1.04494242673404
0.999337838165115,1.04494442395957
0.999339384765073,1.04494640555319
0.999340916463063,1.04494837166383
0.999342433398636,1.04495032244255
0.999343935716326,1.0449522580383
0.999345423560666,1.04495417859362
0.999346897071208,1.04495608425532
0.999348356377533,1.04495797516809
0.999349801624176,1.04495985147234
0.999351232945702,1.04496171331064
0.999352650476679,1.04496356081915
0.999354054346688,1.04496539414043
0.9993554443165,1.04496721340638
0.999356820525666,1.04496901875957
0.999358183103768,1.04497081033617
0.999359532190356,1.04497258827447
0.999360867915013,1.04497435270851
0.999362190412305,1.04497610377021
0.999363499816798,1.04497784159362
0.999364796253089,1.04497956631064
0.999366079850763,1.04498127804894
0.999367350734417,1.0449829769383
0.999368609033634,1.04498466310851
0.999369854873011,1.04498633668085
0.999371088377148,1.04498799778085
0.999372309660675,1.04498964653617
0.999373518853173,1.04499128306383
0.999374716064291,1.04499290748936
0.999375901423609,1.04499451992979
0.999377075040775,1.04499612050426
0.999378237035403,1.04499770932979
0.999379387522124,1.04499928652553
0.999380526615567,1.04500085220426
0.999381654425381,1.04500240647872
0.999382771066194,1.04500394946596
0.999383876647655,1.04500548127447
0.999384971274425,1.04500700201489
0.999386055061135,1.0450085118
0.999387128117431,1.04501001073404
0.999388190542993,1.04501149892979
0.999389242442483,1.04501297648723
0.999390283925547,1.04501444351702
0.999391315096848,1.04501590012128
0.999392336046097,1.04501734640213
0.999393346887925,1.04501878246383
0.999394347717026,1.04502020840638
0.999395338628095,1.04502162433191
0.999396319725795,1.04502303033617
0.999397291109804,1.04502442652128
0.99939825286485,1.04502581298298
0.999399205095594,1.04502718981489
0.999400147896733,1.04502855711702
0.999401081352992,1.04502991498085
0.99940200556405,1.04503126350213
0.999402920624603,1.04503260277021
0.999403826614392,1.04503393287872
0.999404723633098,1.04503525391702
0.999405611760462,1.04503656597872
0.999406491096164,1.04503786914894
0.999407361714962,1.04503916351489
0.999408223711552,1.04504044916809
0.999409077165676,1.04504172619149
0.999409922167045,1.04504299467234
0.999410758800386,1.04504425469574
0.999411587140459,1.04504550634255
0.999412407276973,1.04504674969787
0.999413219284688,1.04504798484468
0.999414023248331,1.0450492118617
0.999414819252629,1.04505043083191
0.999415607362372,1.04505164183191
0.999416387667273,1.04505284494468
0.999417160242089,1.04505404024681
0.99941792516158,1.04505522781489
0.999418682505489,1.04505640772553
0.999419432343591,1.04505758005532
0.999420174750645,1.04505874487872
0.99942090980141,1.04505990227234
0.999421637570645,1.04506105230638
0.999422358128125,1.04506219505532
0.999423071548609,1.04506333059149
0.999423777896889,1.04506445898723
0.999424477252706,1.04506558031064
0.999425169670886,1.04506669463404
0.999425855231169,1.04506780202766
0.999426534003333,1.04506890255745
0.999427206042199,1.04506999629149
0.999427871427512,1.0450710833
0.999428530219078,1.04507216364894
0.999429182476703,1.0450732374
0.999429828275149,1.04507430462553
0.999430467679205,1.04507536538298
0.99943110073871,1.04507641974255
0.999431727533409,1.04507746776383
0.999432348108156,1.04507850951064
0.999432962542694,1.04507954504681
0.999433570881879,1.04508057443191
0.999434173195486,1.04508159772553
0.999434769538338,1.04508261499149
0.999435359975226,1.04508362628936
0.99943594455599,1.04508463167447
0.99943652334542,1.04508563120851
0.999437096403325,1.04508662494894
0.999437663779543,1.04508761295319
0.999438225528897,1.04508859527872
0.99943878171618,1.04508957198085
0.999439332391229,1.04509054311489
0.999439877608869,1.04509150873617
0.999440417423923,1.0450924689
0.99944095188623,1.04509342365957
0.999441481055597,1.04509437307021
0.99944200497688,1.04509531718298
0.999442523704902,1.04509625605106
0.999443037299471,1.04509718972766
0.999443545795473,1.04509811826383
0.9994440492577,1.04509904170851
0.999444547726024,1.04509996011277
0.999445041260251,1.04510087352766
0.999445529900253,1.04510178200213
0.999446013695871,1.04510268558723
0.999446492696942,1.04510358432766
0.999446966948322,1.04510447827447
0.999447436504835,1.04510536747234
0.999447901406352,1.04510625197021
0.999448361697729,1.04510713181489
0.999448817428804,1.04510800705106
0.99944926863945,1.04510887772766
0.999449715384489,1.04510974388511
0.999450157693826,1.04511060557234
0.999450595627268,1.04511146282979
0.999451029214717,1.04511231570638
0.999451458506014,1.04511316424043
0.999451883546014,1.0451140084766
0.999452304369604,1.04511484845957
0.99945272102164,1.04511568422979
0.999453133546977,1.04511651582979
0.999453541980504,1.0451173433
0.999453946367074,1.04511816668085
0.99945434674656,1.04511898601489
0.99945474315385,1.04511980134043
0.999455135633798,1.04512061269787
0.999455524226276,1.04512142012766
0.999455908966173,1.04512222366596
0.999456289888374,1.04512302335532
0.999456667037736,1.04512381922979
0.999457040449147,1.04512461132766
0.999457410162477,1.04512539968936
0.99945777620763,1.04512618435106
0.999458138624479,1.04512696534681
0.999458497447909,1.04512774271489
0.999458852717794,1.04512851649149
0.999459204464036,1.04512928671277
0.999459552726507,1.04513005341064
0.999459897535111,1.04513081662553
0.999460238924735,1.04513157638723
0.999460576930267,1.04513233272979
0.999460911586593,1.04513308569149
0.999461242928603,1.04513383530213
0.999461570981215,1.04513458159574
0.999461895784301,1.04513532460638
0.999462217367765,1.04513606436596
0.999462535766494,1.04513680090426
0.999462851005407,1.04513753425745
0.999463163119393,1.04513826445319
0.999463472143339,1.04513899152766
0.999463778102164,1.04513971550638
0.999464081025773,1.0451404364234
0.999464380949052,1.04514115430638
0.999464677901906,1.04514186918936
0.999464971909254,1.04514258109787
0.999465263000999,1.04514329006383
0.999465551207046,1.04514399611702
0.999465836557297,1.04514469928511
0.999466119081657,1.04514539959574
0.999466398800061,1.04514609707872
0.999466675752381,1.0451467917617
0.999466949953569,1.04514748367234
0.999467221438511,1.0451481728383
0.999467490237112,1.04514885928723
0.999467756364324,1.04514954304468
0.999468019860018,1.0451502241383
0.999468280739145,1.04515090259362
0.99946853903161,1.0451515784383
0.999468794767316,1.04515225169787
0.999469047966199,1.04515292239574
0.999469298658162,1.04515359055957
0.999469546863141,1.04515425621489
0.999469792606056,1.04515491938511
0.99947003591681,1.04515558009574
0.999470276815339,1.04515623837021
0.999470515326564,1.04515689423404
0.999470751470419,1.04515754771064
0.999470985276808,1.0451581988234
0.999471216760683,1.04515884759362
0.999471445956931,1.04515949404894
0.999471672875521,1.04516013820851
0.99947189755134,1.04516078009787
0.999472119994356,1.0451614197383
0.999472340234472,1.04516205715106
0.999472558296609,1.04516269235957
0.999472774190733,1.04516332538511
0.999472987946749,1.04516395624894
0.999473199584592,1.04516458497447
0.999473409129182,1.04516521157872
0.999473616590487,1.04516583608936
0.999473821998411,1.04516645852128
0.999474025367905,1.04516707889574
0.999474226723889,1.04516769723617
0.999474426086299,1.04516831355957
0.999474623470086,1.04516892788936
0.999474818900171,1.04516954024255
0.999475012391505,1.0451701506383
0.999475203964023,1.04517075909787
0.999475393642646,1.04517136564043
0.999475581437341,1.04517197028298
0.999475767373028,1.04517257304681
0.999475951464659,1.04517317394894
0.999476133732169,1.04517377300851
0.999476314190511,1.04517437024255
0.999476492864604,1.04517496567234
0.999476669764416,1.04517555931277
0.999476844914867,1.04517615118085
0.999477018330907,1.04517674129787
0.999477190022506,1.0451773296766
0.999477360019567,1.0451779163383
0.999477528327074,1.04517850129787
0.999477694969947,1.04517908457234
0.999477859958152,1.04517966617872
0.999478023311627,1.04518024613404
0.999478185050307,1.04518082445532
0.999478345184159,1.04518140115532
0.999478503728136,1.04518197625319
0.999478660707157,1.04518254976383
0.999478816126206,1.04518312170426
0.999478970005219,1.04518369208723
0.999479122364132,1.04518426093191
0.999479273207928,1.04518482824894
0.999479422561527,1.04518539405745
0.999479570434898,1.04518595837021
0.999479716842992,1.04518652120426
0.999479861795776,1.04518708257234
0.999480005318171,1.04518764248723
0.99948014741516,1.04518820096809
0.999480288106679,1.04518875802553
0.999480427402697,1.04518931367447
0.999480565323148,1.04518986792979
0.999480701873017,1.04519042080213
0.999480837072239,1.04519097231064
0.999480970930782,1.04519152246383
0.999481103463599,1.04519207127872
0.999481234680657,1.04519261876596
0.999481364601891,1.0451931649383
0.99948149323727,1.04519370981277
0.999481620596762,1.04519425339787
0.999481746690334,1.04519479570851
0.999481871542906,1.04519533675745
0.999481995154477,1.04519587655532
0.999482117540001,1.04519641511702
0.999482238714429,1.04519695245319
0.999482358692711,1.0451974885766
0.999482477479834,1.04519802349787
0.999482595090747,1.04519855723191
0.999482711535419,1.04519908978723
0.999482826828803,1.0451996211766
0.999482940980865,1.04520015141277
0.999483054001573,1.04520068050638
0.999483165900897,1.04520120846809
0.999483276693786,1.04520173531064
0.99948338639021,1.04520226104255
0.999483495005119,1.04520278567872
0.999483602538515,1.04520330922553
0.999483709010332,1.04520383169787
0.999483814425555,1.04520435310213
0.999483918794151,1.04520487345319
0.999484022136057,1.04520539275745
0.999484124451271,1.04520591102766
0.999484225754747,1.04520642827447
0.999484326056452,1.04520694450851
0.99948442536137,1.04520745973617
0.999484523684453,1.04520797397021
0.999484621035667,1.04520848722128
0.999484717424983,1.04520899949787
0.999484812857383,1.04520951080851
0.999484907347818,1.04521002116383
0.999485000901275,1.04521053057234
0.999485093527719,1.04521103904681
0.999485185242102,1.04521154659362
0.999485276044426,1.04521205322128
0.999485365949641,1.04521255894043
0.999485454962732,1.04521306375957
0.99948554309865,1.04521356768723
0.999485630357395,1.04521407073191
0.999485716758903,1.04521457290426
0.999485802303175,1.04521507421277
0.999485887000177,1.04521557466383
0.999485970859878,1.04521607426809
0.999486053887262,1.04521657303191
0.999486136097281,1.04521707096383
0.999486217494918,1.04521756807447
0.999486298085157,1.04521806436809
0.999486377877967,1.04521855985745
0.999486456878331,1.04521905454681
0.999486535101201,1.04521954844468
0.999486612551561,1.0452200415617
0.999486689234394,1.04522053390213
0.99948676515967,1.04522102547447
0.999486840332371,1.04522151628723
0.999486914762466,1.04522200634681
0.999486988454939,1.0452224956617
0.999487061419757,1.04522298424043
0.999487133666888,1.04522347208723
0.999487205196332,1.04522395921064
0.999487276018058,1.04522444561915
0.999487346142032,1.04522493131915
0.999487415568256,1.04522541631489
0.99948748431168,1.04522590061702
0.999487552377289,1.04522638423191
0.999487619770067,1.04522686716383
0.999487686494998,1.0452273494234
0.999487752557065,1.04522783101277
0.99948781797122,1.04522831194043
0.999487882737464,1.04522879221489
0.99948794686078,1.04522927184043
0.99948801035612,1.04522975082553
0.9994880732185,1.04523022917234
0.999488135462872,1.04523070689149
0.999488197094221,1.04523118398723
0.999488258112545,1.04523166046596
0.999488318532797,1.04523213633404
0.999488378349992,1.04523261159787
0.999488437584067,1.04523308626383
0.999488496225054,1.04523356033404
0.999488554292888,1.04523403381915
0.999488611782586,1.0452345067234
0.999488668709099,1.04523497905106
0.999488725072427,1.04523545080851
0.999488780877555,1.04523592200213
0.999488836134449,1.0452363926383
0.999488890843111,1.04523686271915
0.999488945013507,1.04523733225319
0.999488998650623,1.04523780124681
0.999489051754457,1.04523826970213
0.999489104334978,1.04523873762553
0.99948915639717,1.0452392050234
0.999489207946016,1.04523967189787
0.999489258986501,1.04524013825957
0.999489309523609,1.04524060410851
0.999489359562323,1.04524106945106
0.999489409107627,1.04524153429362
0.999489458164505,1.04524199864043
0.999489506732958,1.04524246249574
0.999489554827937,1.04524292586596
0.999489602444458,1.04524338875319
0.999489649597473,1.04524385116383
0.999489696281999,1.04524431310426
0.999489742503018,1.04524477457447
0.999489788270499,1.04524523558511
0.999489833589426,1.04524569613617
0.999489878459798,1.04524615623191
0.999489922886601,1.04524661588085
0.999489966879801,1.04524707508511
0.999490010434414,1.04524753384681
0.999490053560409,1.04524799217447
0.999490096267754,1.04524845007021
0.99949013854648,1.0452489075383
0.999490180411539,1.04524936458298
0.999490221867916,1.04524982120851
0.999490262910626,1.04525027741915
0.999490303549638,1.04525073321915
0.999490343789934,1.04525118861277
0.999490383636499,1.04525164360213
0.999490423089334,1.04525209819362
0.999490462153422,1.04525255238936
0.999490500828762,1.04525300619574
0.999490539130308,1.04525345961277
0.999490577053074,1.04525391264894
0.999490614597061,1.04525436530426
0.999490651777221,1.04525481758298
0.999490688593554,1.04525526949149
0.999490725041075,1.04525572102979
0.999490761134737,1.04525617220213
0.99949079687454,1.04525662301489
0.999490832260483,1.04525707347021
0.99949086729755,1.04525752357021
0.999490901990726,1.04525797332128
0.999490936344995,1.0452584227234
0.999490970355371,1.04525887178298
0.999491004036809,1.0452593205
0.999491037389306,1.04525976888085
0.99949107040788,1.04526021692766
0.999491103107481,1.04526066464468
0.999491135483127,1.04526111203404
0.999491167539801,1.0452615591
0.999491199287472,1.04526200584468
0.99949123071617,1.04526245227021
0.999491261840848,1.04526289838298
0.999491292656522,1.04526334418298
0.99949132317316,1.04526378967447
0.999491353390762,1.0452642348617
0.999491383309327,1.04526467974468
0.999491412933841,1.04526512432979
0.999491442269286,1.04526556861702
0.999491471315663,1.04526601261277
0.999491500077956,1.04526645631489
0.999491528556164,1.04526689973192
0.999491556760256,1.0452673428617
0.999491584685247,1.04526778571064
0.999491612336122,1.04526822827872
0.999491639712881,1.04526867057021
0.999491666825491,1.04526911258723
0.999491693673952,1.04526955433404
0.999491720253281,1.04526999581277
0.999491746578429,1.0452704370234
0.999491772644412,1.04527087797234
0.999491798451231,1.04527131865957
0.999491824008853,1.04527175908723
0.999491849317278,1.0452721992617
0.999491874376507,1.04527263918085
0.999491899186538,1.04527307884894
0.999491923757341,1.04527351827021
0.999491948088915,1.04527395744468
0.99949197218126,1.0452743963766
0.99949199603936,1.04527483506596
0.999492019663215,1.04527527351702
0.999492043057809,1.04527571173191
0.999492066218158,1.04527614971064
0.999492089159213,1.04527658745957
0.999492111871008,1.04527702497872
0.99949213436351,1.04527746227021
0.999492156636718,1.04527789933617
0.999492178690633,1.04527833617872
0.999492200530239,1.04527877280213
0.999492222155536,1.04527920920638
0.999492243571507,1.04527964539362
0.999492264778154,1.04528008136596
0.999492285780458,1.04528051712766
0.999492306573438,1.04528095267872
0.99949232716706,1.04528138802128
0.999492347556341,1.04528182315745
0.999492367751248,1.04528225808936
0.999492387746798,1.04528269281915
0.99949240754299,1.04528312734894
0.999492427154777,1.04528356168085
0.99949244657219,1.04528399581702
0.999492465800214,1.04528442975745
0.999492484838848,1.04528486350638
0.999492503693077,1.04528529706383
0.999492522367884,1.04528573043404
0.999492540858285,1.04528616361489
0.999492559169264,1.04528659661277
0.999492577300822,1.04528702942766
0.999492595257942,1.04528746205957
0.999492613035641,1.04528789451277
0.999492630648869,1.04528832678723
0.999492648082676,1.04528875888511
0.999492665352013,1.04528919080851
0.99949268245688,1.04528962255957
0.99949269938731,1.04529005414043
0.999492716158253,1.04529048555106
0.999492732769711,1.04529091679362
0.999492749216699,1.04529134787021
0.9994927655042,1.04529177878085
0.999492781632216,1.04529220952979
0.99949279760573,1.04529264011702
0.999492813424741,1.04529307054468
0.999492829089251,1.04529350081277
0.999492844599259,1.04529393092553
0.999492859964732,1.04529436088085
0.999492875180688,1.04529479068511
0.999492890247125,1.04529522033404
0.999492905169029,1.04529564983404
0.999492919946398,1.04529607918511
0.999492934579233,1.04529650838723
0.999492949072518,1.04529693744468
0.999492963426252,1.04529736635532
0.999492977640437,1.04529779512128
0.999492991715071,1.04529822374681
0.999493005660123,1.04529865223191
0.999493019465625,1.0452990805766
0.99949303313656,1.04529950878298
0.999493046682897,1.04529993685106
0.999493060089684,1.04530036478511
0.999493073371873,1.04530079258511
0.999493086529463,1.04530122025106
0.999493099552487,1.04530164778723
0.999493112455896,1.04530207519149
0.999493125234707,1.04530250246596
0.99949313788892,1.04530292961489
0.999493150423518,1.04530335663617
0.999493162833518,1.04530378352979
0.999493175128887,1.04530421030213
0.999493187304642,1.04530463695106
0.999493199360782,1.0453050634766
0.999493211302292,1.04530548988085
0.999493223129171,1.04530591616809
0.999493234846404,1.04530634233617
0.999493246449006,1.04530676838511
0.999493257936978,1.04530719431915
0.999493269320287,1.0453076201383
0.999493280593949,1.04530804584468
0.999493291752981,1.04530847143617
0.999493302812334,1.04530889691702
0.999493313762041,1.04530932228723
0.999493324612069,1.04530974754681
0.99949333535245,1.0453101727
0.999493345993153,1.04531059774468
0.999493356529193,1.04531102268085
0.999493366970538,1.04531144751277
0.99949337730722,1.04531187224255
0.999493387549208,1.04531229686596
0.999493397691517,1.04531272138723
0.999493407734148,1.04531314580851
0.999493417687067,1.04531357012766
0.999493427540308,1.04531399434681
0.999493437298854,1.04531441846809
0.999493446967689,1.04531484249362
0.999493456546813,1.04531526641915
0.999493466031243,1.04531569025106
0.999493475425962,1.04531611398723
0.999493484730969,1.04531653762979
0.99949349395125,1.04531696117872
0.99949350308182,1.04531738463404
0.99949351212268,1.045317808
0.999493521083796,1.04531823127447
0.999493529955201,1.04531865445957
0.999493538746864,1.04531907755532
0.999493547453799,1.04531950056383
0.999493556076008,1.04531992348511
0.999493564618474,1.04532034631915
0.999493573081197,1.04532076907021
0.999493581459192,1.04532119173404
0.999493589762429,1.04532161431489
0.999493597985923,1.04532203681277
0.999493606134658,1.04532245922766
0.99949361420365,1.0453228815617
0.999493622197882,1.04532330381489
0.999493630117356,1.04532372598723
0.999493637962071,1.04532414808085
0.999493645732026,1.04532457009574
0.999493653432207,1.04532499203191
0.999493661057628,1.04532541389362
0.999493668608291,1.0453258356766
0.999493676094162,1.04532625738511
0.999493683505275,1.04532667901915
0.999493690851596,1.04532710057872
0.999493698123158,1.04532752206383
0.999493705329929,1.0453279434766
0.999493712471909,1.04532836481702
0.999493719544113,1.04532878608723
0.999493726551527,1.04532920728511
0.999493733489165,1.04532962841277
0.999493740366996,1.04533004947234
0.999493747180036,1.0453304704617
0.999493753928285,1.04533089138298
0.999493760616727,1.0453313122383
0.999493767240378,1.04533173302553
0.999493773804221,1.04533215374681
0.999493780303273,1.04533257440213
0.999493786747502,1.04533299499149
0.999493793126939,1.04533341551702
0.999493799451554,1.04533383597872
0.999493805711377,1.04533425637872
0.999493811921361,1.04533467671489
0.999493818066553,1.04533509698723
0.999493824161906,1.0453355172
0.999493830197453,1.04533593735106
0.999493836178175,1.04533635744255
0.999493842099091,1.04533677747234
0.999493847970167,1.04533719744468
0.99949385378642,1.04533761735745
0.999493859552834,1.04533803721277
0.99949386525944,1.04533845700851
0.999493870916207,1.04533887674894
0.999493876523134,1.04533929643192
0.999493882080223,1.04533971605957
0.999493887582488,1.04534013562979
0.999493893034913,1.04534055514681
0.999493898437499,1.04534097460851
0.999493903790246,1.04534139401702
0.999493909098138,1.04534181337021
0.99949391435619,1.04534223267021
0.999493919564403,1.04534265191915
0.999493924722776,1.04534307111489
0.999493929841278,1.04534349025957
0.999493934904957,1.04534390935319
0.999493939928764,1.04534432839574
0.999493944907715,1.04534474738936
0.999493949836828,1.04534516633191
0.999493954726069,1.0453455852234
0.99949395956547,1.04534600406809
0.999493964365,1.04534642286383
0.999493969124659,1.04534684161277
0.999493973834478,1.04534726031277
0.999493978504426,1.04534767896596
0.999493983134502,1.04534809757234
0.999493987719723,1.04534851613191
0.999493992265072,1.04534893464468
0.99949399677055,1.04534935311277
0.999494001236156,1.04534977153617
0.999494005661891,1.04535018991489
0.999494010047754,1.04535060825106
0.999494014393746,1.04535102654043
0.999494018699867,1.04535144478723
0.999494022966116,1.04535186299149
0.999494027197477,1.04535228115319
0.999494031393951,1.04535269927021
0.999494035545569,1.04535311734894
0.999494039667284,1.04535353538298
0.999494043749127,1.0453539533766
0.999494047796083,1.04535437132979
0.999494051808151,1.04535478924255
0.999494055780348,1.04535520711489
0.999494059722641,1.04535562494894
0.999494063630046,1.04535604274043
0.999494067497581,1.04535646049574
0.999494071335211,1.04535687821064
0.999494075142938,1.04535729588723
0.999494078910793,1.04535771352553
0.999494082648745,1.04535813112766
0.999494086351809,1.04535854869149
0.99949409002497,1.04535896621702
0.999494093668227,1.04535938370851
0.999494097276596,1.0453598011617
0.999494100850078,1.04536021857872
0.99949410439864,1.04536063595957
0.999494107912315,1.04536105330638
0.99949411140107,1.04536147061702
0.999494114854937,1.04536188789362
0.999494118278901,1.04536230513404
0.999494121672961,1.04536272234043
0.999494125042101,1.04536313951489
0.999494128376354,1.04536355665319
0.999494131685688,1.04536397375957
0.999494134965117,1.04536439083191
0.999494138219627,1.04536480787234
0.999494141444234,1.04536522487872
0.99949414464392,1.04536564185532
0.999494147813703,1.04536605879787
0.999494150953583,1.04536647570851
0.999494154068543,1.04536689258936
0.999494157158583,1.0453673094383
0.999494160223703,1.04536772625532
0.99949416325892,1.04536814304255
0.999494166274201,1.0453685598
0.999494169259578,1.04536897652553
0.999494172220036,1.0453693932234
0.999494175160558,1.04536980988936
0.999494178071177,1.04537022652766
0.999494180956875,1.04537064313617
0.999494183822638,1.04537105971702
0.999494186663482,1.04537147626809
0.999494189479405,1.04537189278936
0.999494192270409,1.04537230928298
0.999494195041478,1.04537272575106
0.999494197787626,1.04537314218936
0.999494200508855,1.0453735586
0.999494203210148,1.04537397498511
0.999494205891506,1.04537439134043
0.999494208547943,1.04537480767021
0.999494211184445,1.04537522397447
0.999494213796027,1.04537564025106
0.999494216387674,1.04537605650213
0.999494218959385,1.04537647272766
0.99949422151116,1.04537688892553
0.999494224038015,1.0453773051
0.999494226549919,1.04537772124894
0.999494229036903,1.04537813737234
0.999494231503951,1.04537855347021
0.999494233956047,1.04537896954468
0.999494236383224,1.04537938559362
0.999494238790465,1.04537980161702
0.999494241182754,1.04538021761915
0.999494243555107,1.04538063359574
0.999494245907525,1.04538104954894
0.999494248240007,1.04538146547872
0.999494250552553,1.04538188138298
0.999494252850147,1.04538229726596
0.999494255127806,1.04538271312766
0.999494257390513,1.04538312896383
0.999494259633284,1.04538354477872
0.999494261856119,1.04538396057021
0.999494264064002,1.04538437634043
0.99949426625195,1.04538479208723
0.999494268424946,1.04538520781489
0.99949427058299,1.04538562351702
0.999494272721099,1.0453860392
0.999494274844255,1.0453864548617
0.99949427695246,1.04538687050213
0.999494279040729,1.04538728611915
0.999494281114046,1.04538770171702
0.999494283172412,1.04538811729574
0.999494285215825,1.04538853285106
0.999494287239303,1.04538894838723
0.999494289252813,1.04538936390213
0.999494291246387,1.04538977939787
0.999494293229994,1.04539019487447
0.999494295193665,1.04539061032979
0.999494297147367,1.04539102576596
0.999494299081134,1.04539144118298
0.999494301004933,1.04539185658085
0.999494302908797,1.04539227195745
0.999494304802692,1.04539268731702
0.999494306681636,1.04539310265745
0.999494308545628,1.0453935179766
0.999494310399652,1.04539393328085
0.999494312238724,1.04539434856383
0.999494314062845,1.04539476382979
0.999494315872013,1.0453951790766
0.999494317671214,1.04539559430638
0.999494319455463,1.04539600951702
0.99949432122476,1.04539642471064
0.99949432298409,1.04539683988511
0.999494324728467,1.04539725504468
0.999494326462877,1.04539767018511
0.999494328182335,1.04539808530638
0.999494329891824,1.04539850041277
0.999494331586363,1.04539891550213
0.999494333270933,1.04539933057447
0.999494334940551,1.04539974562766
0.999494336600202,1.04540016066596
0.999494338249885,1.04540057568936
0.999494339889599,1.04540099069362
0.999494341514362,1.04540140568298
0.999494343129158,1.04540182065532
0.999494344729001,1.04540223561064
0.999494346318876,1.04540265055106
0.999494347903768,1.0454030654766
0.999494349468724,1.04540348038511
0.999494351028695,1.0454038952766
0.999494352578699,1.04540431015319
0.999494354113752,1.04540472501489
0.99949435564382,1.0454051398617
0.999494357158936,1.04540555469362
0.999494358664085,1.04540596950851
0.99949436016425,1.04540638430851
0.999494361649462,1.04540679909574
0.999494363124707,1.04540721386596
0.999494364589984,1.04540762862128
0.999494366045294,1.04540804336383
0.999494367495619,1.04540845809149
0.999494368930992,1.04540887280213
0.999494370361382,1.0454092875
0.99949437177682,1.04540970218511
0.999494373187273,1.04541011685319
0.999494374587759,1.04541053150851
0.999494375978277,1.04541094615106
0.999494377363811,1.04541136077872
0.999494378734394,1.04541177539149
0.999494380099992,1.04541218999149
0.999494381455623,1.04541260457872
0.999494382801285,1.04541301915106
0.999494384141964,1.04541343371064
0.999494385472675,1.04541384825532
0.999494386793418,1.04541426278723
0.999494388104193,1.04541467730638
0.999494389409984,1.04541509181277
0.999494390710791,1.04541550630638
0.999494391996646,1.04541592078511
0.999494393277518,1.04541633525319
0.999494394553405,1.04541674970638
0.999494395819325,1.04541716414894
0.999494397075277,1.0454175785766
0.999494398326245,1.04541799299362
0.999494399572229,1.04541840739787
0.999494400808245,1.04541882178936
0.999494402034293,1.04541923616809
0.999494403255357,1.04541965053404
0.999494404466454,1.04542006488936
0.99949440567755,1.04542047923191
0.999494406873694,1.0454208935617
0.999494408064855,1.04542130787872
0.999494409251032,1.04542172218511
0.999494410432224,1.04542213648085
0.999494411603449,1.0454225507617
0.99949441276969,1.04542296503404
0.999494413925963,1.04542337929149
0.999494415077252,1.04542379354043
0.999494416223558,1.0454242077766
0.999494417359895,1.045424622
0.999494418496232,1.04542503621277
0.999494419622602,1.04542545041489
0.999494420739003,1.04542586460638
0.999494421855405,1.04542627878511
0.999494422961839,1.04542669295319
0.999494424063288,1.04542710711064
0.999494425159754,1.04542752125745
0.999494426251236,1.04542793539149
0.99949442733275,1.04542834951702
0.99949442840928,1.04542876362979
0.99949442948581,1.04542917773191
0.999494430552373,1.0454295918234
0.999494431608967,1.04543000590426
0.999494432665561,1.0454304199766
0.999494433717172,1.04543083403617
0.999494434758814,1.04543124808511
0.999494435800457,1.0454316621234
0.999494436832132,1.04543207615319
0.999494437863806,1.04543249017021
0.999494438885513,1.04543290417872
0.999494439902236,1.0454333181766
0.999494440918959,1.04543373216383
0.999494441925714,1.04543414614255
0.999494442927485,1.04543456010851
0.999494443924272,1.04543497406596
0.999494444916075,1.04543538801277
0.999494445907878,1.04543580195106
0.999494446889714,1.04543621587872
0.999494447866565,1.04543662979574
0.999494448843417,1.04543704370426
0.9994944498103,1.04543745760213
0.999494450777184,1.04543787148936
0.999494451734099,1.04543828536809
0.999494452691015,1.0454386992383
0.999494453642947,1.04543911309787
0.999494454589894,1.04543952694681
0.999494455531858,1.04543994078723
0.999494456468838,1.04544035461915
0.999494457405818,1.04544076844043
0.99949445833283,1.04544118225319
0.999494459259842,1.04544159605532
0.99949446018187,1.04544200985106
0.999494461098914,1.04544242363404
0.999494462010974,1.04544283741064
0.999494462918051,1.0454432511766
0.999494463825127,1.04544366493404
0.999494464727219,1.04544407868085
0.999494465624328,1.04544449242128
0.999494466516452,1.04544490615106
0.999494467403593,1.04544531987234
0.999494468290733,1.04544573358298
0.99949446917289,1.04544614728723
0.999494470050063,1.04544656098298
0.999494470927235,1.04544697466809
0.999494471799424,1.04544738834468
0.999494472666629,1.04544780201277
0.99949447352885,1.04544821567234
0.999494474391071,1.0454486293234
0.999494475248308,1.04544904296596
0.999494476100561,1.0454494566
0.999494476952814,1.04544987022553
0.999494477800083,1.04545028384043
0.999494478642368,1.04545069744894
0.999494479484653,1.04545111104894
0.999494480321954,1.04545152464043
0.999494481154271,1.0454519382234
0.999494481986589,1.04545235179787
0.999494482813922,1.04545276536383
0.999494483636271,1.0454531789234
0.999494484458621,1.04545359247234
0.999494485275986,1.04545400601489
0.999494486093351,1.04545441954681
0.999494486905733,1.04545483307234
0.999494487713131,1.04545524658936
0.999494488520528,1.04545566009787
0.999494489322942,1.0454560736
0.999494490125355,1.04545648709149
0.999494490922785,1.0454569005766
0.999494491720215,1.04545731405319
0.999494492512661,1.0454577275234
0.999494493300123,1.04545814098298
0.999494494087584,1.04545855443617
0.999494494875046,1.04545896788085
0.999494495657524,1.04545938131915
0.999494496435018,1.04545979474894
0.999494497212512,1.04546020817021
0.999494497985022,1.04546062158298
0.999494498757532,1.04546103498936
0.999494499525058,1.04546144838936
0.999494500292584,1.04546186177872
0.999494501055126,1.0454622751617
0.999494501817668,1.0454626885383
0.999494502580211,1.04546310190426
0.999494503332785,1.04546351526596
0.999494504090343,1.04546392861702
0.999494504842917,1.04546434196383
0.999494505590508,1.0454647553
0.999494506338098,1.04546516862979
0.999494507085688,1.04546558195319
0.999494507828295,1.04546599526809
0.999494508570901,1.0454664085766
0.999494509308524,1.0454668218766
0.999494510046146,1.04546723516809
0.999494510778785,1.04546764845319
0.999494511511423,1.04546806173191
0.999494512244062,1.04546847500213
0.999494512971716,1.04546888826596
0.999494513699371,1.04546930152128
0.999494514422042,1.04546971477021
0.999494515144712,1.04547012801277
0.999494515867383,1.04547054124681
0.99949451658507,1.04547095447447
0.999494517302757,1.04547136769362
0.999494518015459,1.04547178090638
0.999494518728162,1.04547219411277
0.999494519440865,1.04547260731064
0.999494520148584,1.04547302050213
0.999494520856303,1.04547343368723
0.999494521564022,1.04547384686383
0.999494522266756,1.04547426003404
0.999494522969491,1.04547467319787
0.999494523667242,1.04547508635319
0.999494524364993,1.04547549950213
0.999494525062744,1.04547591264468
0.999494525760495,1.04547632577872
0.999494526453262,1.04547673890638
0.999494527146029,1.04547715202766
0.999494527833813,1.04547756514255
0.99949452852658,1.04547797825106
0.999494529209379,1.04547839135106
0.999494529897162,1.04547880444468
0.999494530579961,1.04547921752979
0.99949453126276,1.04547963061064
0.999494531945559,1.04548004368298
0.999494532623375,1.04548045674894
0.99949453330119,1.04548086980851
0.999494533979005,1.0454812828617
0.99949453465682,1.04548169590851
0.999494535329652,1.04548210894681
0.999494536002483,1.04548252197872
0.99949453667033,1.04548293500426
0.999494537343162,1.0454833480234
0.999494538011009,1.04548376103617
0.999494538673873,1.04548417404043
0.99949453934172,1.04548458704043
0.999494540004583,1.04548500003191
0.999494540667447,1.04548541301702
0.99949454133031,1.04548582599574
0.99949454198819,1.04548623896809
0.999494542651053,1.04548665193404
0.999494543308933,1.04548706489362
0.999494543961828,1.04548747784681
0.999494544619708,1.04548789079149
0.999494545272603,1.04548830373191
0.999494545925499,1.04548871666383
0.999494546578395,1.04548912958936
0.999494547226306,1.04548954251064
0.999494547879202,1.0454899554234
0.999494548527113,1.04549036832979
0.999494549175025,1.04549078122979
0.999494549817953,1.0454911941234
0.999494550465864,1.04549160701064
0.999494551108792,1.04549201989149
0.99949455175172,1.04549243276596
0.999494552394647,1.04549284563404
0.999494553032591,1.04549325849574
0.999494553675519,1.04549367135106
0.999494554313463,1.0454940842
0.999494554951406,1.04549449704043
0.99949455558935,1.0454949098766
0.99949455622231,1.04549532270638
0.999494556860254,1.04549573552979
0.999494557493214,1.04549614834681
0.999494558126173,1.04549656115745
0.999494558754149,1.0454969739617
0.999494559387109,1.04549738675957
0.999494560020069,1.04549779955106
0.999494560648045,1.04549821233617
0.999494561276021,1.04549862511489
0.999494561903997,1.04549903788723
0.999494562526989,1.04549945065319
0.999494563154964,1.04549986341277
0.999494563777956,1.04550027616808
0.999494564405932,1.04550068891489
0.999494565028924,1.04550110165532
0.999494565646932,1.04550151439149
0.999494566269924,1.04550192711915
0.999494566892916,1.04550233984255
0.999494567510924,1.04550275255957
0.999494568128932,1.04550316527021
0.99949456874694,1.04550357797234
0.999494569364948,1.04550399067021
0.999494569982956,1.0455044033617
0.999494570600964,1.04550481604894
0.999494571213988,1.04550522872766
0.999494571831996,1.0455056414
0.99949457244502,1.04550605406809
0.999494573058045,1.04550646672766
0.999494573671069,1.04550687938298
0.999494574279109,1.04550729203191
0.999494574892133,1.04550770467447
0.999494575505157,1.04550811731064
0.999494576113197,1.04550852994043
0.999494576721237,1.04550894256383
0.999494577329277,1.04550935518298
0.999494577937318,1.04550976779362
0.999494578545358,1.0455101804
0.999494579153398,1.045510593
0.999494579756454,1.04551100559362
0.999494580364494,1.04551141818085
0.99949458096755,1.0455118307617
0.999494581575591,1.0455122433383
0.999494582178647,1.04551265590638
0.999494582781703,1.04551306847021
0.999494583384759,1.04551348102766
0.999494583982832,1.04551389357872
0.999494584585888,1.0455143061234
0.999494585188944,1.04551471866383
0.999494585787016,1.04551513119574
0.999494586385088,1.0455155437234
0.999494586988145,1.04551595624468
0.999494587586217,1.04551636875957
0.999494588184289,1.04551678127021
0.999494588782362,1.04551719377234
0.999494589380434,1.04551760627021
0.999494589973522,1.0455180187617
0.999494590571595,1.04551843124681
0.999494591169667,1.04551884372553
0.999494591762755,1.0455192562
0.999494592355843,1.04551966866596
0.999494592953916,1.04552008112766
0.999494593547004,1.04552049358298
0.999494594140092,1.04552090603404
0.999494594733181,1.0455213184766
0.999494595326269,1.04552173091489
0.999494595919357,1.04552214334681
0.999494596507462,1.04552255577234
0.99949459710055,1.04552296819149
0.999494597693639,1.04552338060638
0.999494598281743,1.04552379301489
0.999494598869847,1.04552420541702
0.999494599462936,1.04552461781277
0.99949460005104,1.04552503020213
0.999494600639145,1.04552544258723
0.999494601227249,1.04552585496596
0.999494601815353,1.0455262673383
0.999494602403458,1.04552667970426
0.999494602991562,1.04552709206596
0.999494603579666,1.04552750442128
0.999494604167771,1.04552791677021
0.999494604750891,1.04552832911277
0.999494605338996,1.04552874145106
0.9994946059271,1.04552915378298
0.999494606510221,1.04552956610851
0.999494607093341,1.04552997842766
0.999494607681446,1.04553039074255
0.999494608264566,1.04553080304894
0.999494608847686,1.04553121535106
0.999494609430807,1.04553162764894
0.999494610018911,1.0455320399383
0.999494610602032,1.0455324522234
0.999494611185152,1.04553286450213
0.999494611768273,1.04553327677447
0.999494612346409,1.04553368904255
0.99949461292953,1.04553410130426
0.99949461351265,1.04553451355957
0.999494614095771,1.04553492580851
0.999494614673907,1.04553533805319
0.999494615257028,1.04553575029149
0.999494615835164,1.0455361625234
0.999494616418285,1.04553657474894
0.999494616996421,1.04553698697021
0.999494617579542,1.04553739918511
0.999494618157678,1.04553781139362
0.999494618735815,1.04553822359787
0.999494619318935,1.04553863579362
0.999494619897072,1.04553904798511
0.999494620475208,1.04553946017234
0.999494621053345,1.04553987235106
0.999494621631482,1.04554028452553
0.999494622209618,1.04554069669362
0.999494622787754,1.04554110885745
0.999494623365891,1.04554152101489
0.999494623944028,1.04554193316596
0.999494624522164,1.04554234531064
0.999494625100301,1.04554275744894
0.999494625678437,1.04554316958298
0.99949462625159,1.04554358171064
0.999494626829726,1.04554399383404
0.999494627407863,1.04554440594894
0.999494627981015,1.04554481805957
0.999494628559152,1.04554523016596
0.999494629137288,1.04554564226383
0.999494629710441,1.04554605435745
0.999494630288578,1.04554646644468
0.99949463086173,1.04554687852766
0.999494631434883,1.04554729060213
0.999494632013019,1.04554770267234
0.999494632586172,1.0455481147383
0.999494633164309,1.04554852679574
0.999494633737461,1.04554893884894
0.999494634310614,1.04554935089574
0.999494634883766,1.0455497629383
0.999494635461903,1.04555017497447
0.999494636035055,1.04555058700426
0.999494636608208,1.04555099902766
0.999494637181361,1.04555141104681
0.999494637754513,1.04555182305957
0.999494638327666,1.04555223506596
0.999494638905802,1.04555264706809
0.999494639478955,1.04555305906383
0.999494640052108,1.04555347105319
0.99949464062526,1.04555388303617
0.999494641198413,1.04555429501489
0.999494641771565,1.04555470698723
0.999494642344718,1.04555511895532
0.99949464291787,1.04555553091489
0.999494643486039,1.04555594287021
0.999494644059192,1.04555635482128
0.999494644632344,1.04555676676383
0.999494645205497,1.04555717870213
0.99949464577865,1.04555759063617
0.999494646351802,1.0455580025617
0.999494646919971,1.04555841448298
0.999494647493123,1.04555882639787
0.999494648066276,1.04555923830851
0.999494648639429,1.04555965021064
0.999494649207597,1.04556006210851
0.99949464978075,1.04556047400213
0.999494650353903,1.04556088588936
0.999494650927055,1.04556129777021
0.999494651495224,1.04556170964468
0.999494652068376,1.04556212151489
0.999494652641529,1.04556253337872
0.999494653209698,1.04556294523617
0.99949465378285,1.04556335708723
0.999494654351019,1.04556376893404
0.999494654924172,1.0455641807766
0.999494655497324,1.04556459261064
0.999494656065493,1.04556500444043
0.999494656638645,1.04556541626383
0.999494657206814,1.04556582808085
0.999494657779967,1.04556623989362
0.999494658348135,1.0455666517
0.999494658921288,1.04556706350213
0.99949465949444,1.04556747529574
0.999494660062609,1.04556788708511
0.999494660635762,1.04556829887021
0.99949466120393,1.04556871064681
0.999494661777083,1.04556912241915
0.999494662345252,1.04556953418723
0.999494662918404,1.04556994594681
0.999494663486573,1.04557035770213
0.999494664059726,1.04557076945106
0.999494664627894,1.04557118119574
0.999494665201047,1.04557159293404
0.999494665769215,1.04557200466596
0.999494666337384,1.04557241639362
0.999494666910537,1.04557282811277
0.999494667478705,1.04557323982979
0.999494668051858,1.0455736515383
0.999494668620027,1.04557406324255
0.999494669193179,1.04557447494043
0.999494669761348,1.04557488663192
0.999494670334501,1.04557529831915
0.999494670902669,1.04557571
0.999494671475822,1.04557612167447
0.99949467204399,1.04557653334468
0.999494672612159,1.04557694500851
0.999494673185312,1.04557735666596
0.99949467375348,1.04557776831915
0.999494674326633,1.04557817996596
0.999494674894802,1.04557859160638
0.999494675467954,1.04557900324255
0.999494676036123,1.04557941487021
0.999494676609275,1.04557982649574
0.999494677177444,1.04558023811277
0.999494677745613,1.04558064972553
0.999494678318765,1.04558106133191
0.999494678886934,1.04558147293404
0.999494679460087,1.04558188452766
0.999494680028255,1.04558229611702
0.999494680601408,1.04558270770213
0.999494681169577,1.04558311928085
0.999494681742729,1.04558353085319
0.999494682310898,1.04558394241915
0.999494682884051,1.04558435398085
0.999494683452219,1.04558476553617
0.999494684025372,1.04558517708511
0.999494684593541,1.04558558862979
0.999494685166693,1.04558600016596
0.999494685734862,1.0455864117
0.999494686308014,1.04558682322553
0.999494686876183,1.04558723474681
0.999494687449335,1.0455876462617
0.999494688017504,1.04558805777234
0.999494688590657,1.0455884692766
0.999494689158825,1.04558888077447
0.999494689731978,1.04558929226596
0.999494690300147,1.04558970375319
0.999494690873299,1.04559011523404
0.999494691446452,1.04559052670851
0.999494692014621,1.04559093817872
0.999494692587773,1.04559134964255
0.999494693155942,1.0455917611
0.999494693729094,1.04559217255319
0.999494694302247,1.045592584
0.999494694870416,1.04559299544043
0.999494695443568,1.0455934068766
0.999494696016721,1.04559381830638
0.99949469658489,1.04559422972979
0.999494697158042,1.04559464114894
0.999494697731195,1.04559505255957
0.999494698299363,1.04559546396596
0.999494698872516,1.04559587536809
0.999494699445669,1.04559628676383
0.999494700013837,1.04559669815319
0.99949470058699,1.04559710953617
0.999494701160142,1.04559752091489
0.999494701733295,1.04559793228723
0.999494702301464,1.04559834365319
0.999494702874616,1.04559875501489
0.999494703447769,1.04559916637021
0.999494704020922,1.04559957771915
0.999494704594074,1.0455999890617
0.999494705162243,1.0456004004
0.999494705735395,1.04560081173191
0.999494706308548,1.04560122305957
0.999494706881701,1.04560163438085
0.999494707454853,1.04560204569574
0.999494708028006,1.04560245700426
0.999494708601158,1.04560286830851
0.999494709169327,1.04560327960638
0.99949470974248,1.04560369089787
0.999494710315632,1.04560410218511
0.999494710888785,1.04560451346596
0.999494711461938,1.04560492474043
0.99949471203509,1.04560533600851
0.999494712608243,1.04560574727234
0.999494713181395,1.04560615852979
0.999494713754548,1.04560656978298
0.999494714327701,1.04560698102766
0.999494714900853,1.04560739226809
0.999494715474006,1.04560780350426
0.999494716047158,1.04560821473192
0.999494716620311,1.04560862595532
0.999494717198447,1.04560903717447
0.9994947177716,1.04560944838511
0.999494718344753,1.04560985959149
0.999494718917905,1.04561027079149
0.999494719491058,1.04561068198723
0.99949472006421,1.04561109317447
0.999494720642347,1.04561150435745
0.9994947212155,1.04561191553617
0.999494721788652,1.04561232670638
0.999494722361805,1.04561273787234
0.999494722934957,1.04561314903404
0.999494723513094,1.04561356018723
0.999494724086247,1.04561397133617
0.999494724659399,1.04561438247872
0.999494725237536,1.04561479361489
0.999494725810688,1.04561520474681
0.999494726383841,1.04561561587234
0.999494726961977,1.04561602699362
0.99949472753513,1.04561643810638
0.999494728113266,1.04561684921489
0.999494728686419,1.04561726031702
0.999494729259572,1.04561767141489
0.999494729837708,1.04561808250426
0.999494730410861,1.04561849359149
0.999494730988997,1.04561890467021
0.99949473156215,1.04561931574468
0.999494732140287,1.04561972681277
0.999494732713439,1.04562013787447
0.999494733291576,1.04562054892979
0.999494733869712,1.04562095998085
0.999494734442865,1.04562137102553
0.999494735021001,1.04562178206596
0.999494735594154,1.04562219309787
0.99949473617229,1.04562260412553
0.999494736750427,1.04562301514894
0.99949473732358,1.04562342616383
0.999494737901716,1.04562383717447
0.999494738479853,1.04562424817872
0.999494739057989,1.0456246591766
0.999494739631142,1.04562507017021
0.999494740209278,1.04562548115745
0.999494740787415,1.0456258921383
0.999494741365551,1.04562630311489
0.999494741943688,1.04562671408511
0.999494742521824,1.04562712504894
0.999494743094977,1.04562753600638
0.999494743673114,1.04562794695957
0.99949474425125,1.04562835790638
0.999494744829387,1.04562876884681
0.999494745407523,1.04562917978298
0.99949474598566,1.04562959071277
0.999494746563796,1.04563000163617
0.999494747141933,1.04563041255319
0.999494747720069,1.04563082346596
0.999494748298206,1.04563123437234
0.999494748876342,1.04563164527234
0.999494749454479,1.04563205616596
0.999494750037599,1.04563246705532
0.999494750615736,1.0456328779383
0.999494751193872,1.04563328881702
0.999494751772009,1.04563369968723
0.999494752350146,1.04563411055319
0.999494752928282,1.04563452141277
0.999494753511402,1.04563493226809
0.999494754089539,1.04563534311489
0.999494754667676,1.04563575395745
0.999494755250796,1.04563616479362
0.999494755828933,1.04563657562553
0.999494756407069,1.04563698645106
0.99949475699019,1.04563739727021
0.999494757568326,1.04563780808298
0.999494758146463,1.04563821889149
0.999494758729583,1.04563862969362
0.99949475930772,1.04563904048936
0.99949475989084,1.04563945127872
0.999494760468977,1.04563986206383
0.999494761052097,1.04564027284255
0.999494761630234,1.04564068361489
0.999494762213354,1.04564109438298
0.999494762791491,1.04564150514255
0.999494763374611,1.04564191589787
0.999494763957732,1.04564232664894
0.999494764535868,1.04564273739149
0.999494765118989,1.04564314812979
0.999494765702109,1.0456435588617
0.999494766280246,1.04564396958723
0.999494766863366,1.04564438030851
0.999494767446487,1.0456447910234
0.999494768024623,1.04564520173191
0.999494768607744,1.04564561243404
0.999494769190864,1.04564602313191
0.999494769773984,1.0456464338234
0.999494770357105,1.04564684450851
0.999494770940225,1.04564725518936
0.999494771523346,1.0456476658617
0.999494772101483,1.04564807652979
0.999494772684603,1.04564848719362
0.999494773267723,1.04564889784894
0.999494773850844,1.0456493085
0.999494774433964,1.04564971914468
0.999494775017085,1.04565012978298
0.999494775600205,1.04565054041489
0.99949477618831,1.04565095104255
0.99949477677143,1.04565136166383
0.999494777354551,1.04565177228085
0.999494777937671,1.04565218288936
0.999494778520792,1.04565259349362
0.999494779103912,1.04565300409149
0.999494779687032,1.04565341468298
0.999494780275137,1.04565382527021
0.999494780858257,1.04565423584894
0.999494781441378,1.0456546464234
0.999494782029482,1.04565505699362
0.999494782612603,1.04565546755532
0.999494783195723,1.04565587811277
0.999494783783828,1.04565628866383
0.999494784366948,1.04565669920851
0.999494784950068,1.04565710974894
0.999494785538173,1.04565752028298
0.999494786121293,1.04565793081064
0.999494786709398,1.04565834133191
0.999494787292518,1.04565875184681
0.999494787880623,1.04565916235745
0.999494788463743,1.0456595728617
0.999494789051848,1.04565998335957
0.999494789639952,1.04566039385319
0.999494790223073,1.04566080434043
0.999494790811177,1.04566121482128
0.999494791394297,1.04566162529574
0.999494791982402,1.04566203576383
0.999494792570506,1.04566244622766
0.999494793158611,1.04566285668511
0.999494793741731,1.04566326713617
0.999494794329835,1.04566367758085
0.99949479491794,1.04566408802128
0.999494795506044,1.04566449845532
0.999494796094149,1.04566490888298
0.999494796682253,1.04566531930426
0.999494797265374,1.04566572972128
0.999494797853478,1.04566614013191
0.999494798441582,1.04566655053617
0.999494799029687,1.04566696093404
0.999494799617791,1.04566737132766
0.999494800205896,1.04566778171489
0.999494800794,1.04566819209574
0.999494801382104,1.04566860247021
0.999494801970209,1.0456690128383
0.999494802563297,1.04566942320213
0.999494803151401,1.04566983355957
0.999494803739506,1.04567024391064
0.99949480432761,1.04567065425532
0.999494804915715,1.04567106459574
0.999494805503819,1.04567147492979
0.999494815466707,1.04567188525745
0.999494854436099,1.04567229548511
0.999494893031697,1.0456727053234
0.999494931268451,1.04567311477447
0.999494969146362,1.04567352384468
0.999495006660446,1.04567393253404
0.999495043825654,1.04567434084894
0.999495080641987,1.04567474878936
0.999495117109444,1.04567515636383
0.999495153228025,1.04567556357234
0.999495189012683,1.04567597041915
0.999495224458434,1.04567637690851
0.99949525957026,1.04567678304255
0.999495294353147,1.04567718882553
0.999495328807094,1.04567759425957
0.999495362937086,1.04567799934894
0.999495396748105,1.04567840409574
0.999495430235169,1.04567880850638
0.999495463413228,1.04567921258085
0.9994954962773,1.04567961632128
0.999495528832367,1.04568001973617
0.999495561078431,1.0456804228234
0.999495593025458,1.04568082558723
0.99949562467345,1.04568122803191
0.999495656022405,1.04568163015957
0.999495687072324,1.04568203197234
0.999495717838159,1.0456824334766
0.999495748309941,1.04568283467234
0.99949577849764,1.0456832355617
0.999495808401254,1.04568363614894
0.999495838025767,1.0456840364383
0.99949586737118,1.04568443642979
0.999495896437493,1.04568483612979
0.999495925234673,1.04568523553617
0.999495953762721,1.04568563465532
0.99949598202662,1.04568603348936
0.999496010021386,1.04568643204043
0.999496037752004,1.04568683031064
0.999496065228441,1.04568722830426
0.99949609244073,1.04568762602128
0.999496119403822,1.04568802346596
0.999496146112733,1.04568842064255
0.999496172572447,1.04568881755106
0.999496198782965,1.04568921419362
0.99949622474927,1.04568961057447
0.999496250476345,1.04569000669574
0.999496275959208,1.04569040255957
0.999496301202842,1.04569079816809
0.999496326212232,1.0456911935234
0.999496350987376,1.04569158862766
0.999496375533259,1.04569198348511
0.999496399849881,1.04569237809787
0.999496423937242,1.04569277246596
0.999496447800325,1.04569316659149
0.999496471439132,1.04569356048085
0.999496494858646,1.04569395413191
0.99949651806385,1.04569434754894
0.999496541049761,1.04569474073404
0.999496563821363,1.04569513368936
0.999496586378656,1.04569552641489
0.999496608731608,1.04569591891702
0.99949663087025,1.04569631119362
0.99949665280455,1.04569670324894
0.999496674539494,1.04569709508511
0.999496696065112,1.04569748670426
0.999496717396356,1.04569787810638
0.999496738528244,1.04569826929574
0.999496759460773,1.04569866027447
0.99949678019893,1.04569905104255
0.999496800747696,1.04569944160426
0.999496821102089,1.04569983195957
0.999496841272077,1.04570022211064
0.999496861252675,1.04570061205957
0.999496881048867,1.04570100180851
0.999496900660654,1.0457013913617
0.999496920088035,1.04570178071489
0.999496939340979,1.0457021698766
0.999496958409516,1.04570255884468
0.999496977303616,1.04570294762128
0.999496996023279,1.04570333620851
0.999497014573487,1.04570372460851
0.999497032949258,1.0457041128234
0.999497051155575,1.04570450085532
0.999497069192438,1.04570488870426
0.999497087059847,1.04570527637234
0.999497104767771,1.04570566385957
0.99949712230624,1.04570605117234
0.999497139690208,1.04570643830851
0.999497156909705,1.04570682527021
0.999497173969717,1.0457072120617
0.999497190870243,1.04570759868085
0.99949720762125,1.04570798512979
0.999497224212772,1.04570837141277
0.999497240654776,1.04570875752766
0.999497256942278,1.04570914348085
0.999497273085245,1.04570952926809
0.999497289073711,1.04570991489574
0.999497304917642,1.0457103003617
0.999497320617039,1.04571068567021
0.999497336171903,1.04571107082128
0.999497351582232,1.04571145581702
0.99949736685301,1.04571184065957
0.999497381984239,1.04571222534681
0.999497396975917,1.04571260988511
0.999497411828046,1.04571299427021
0.999497426545608,1.04571337850851
0.999497441128603,1.0457137626
0.999497455577033,1.04571414654468
0.99949746989588,1.04571453034468
0.999497484080161,1.04571491400213
0.999497498139843,1.04571529751702
0.999497512064959,1.04571568089149
0.999497525870461,1.04571606412553
0.999497539541397,1.04571644722128
0.999497553092718,1.04571683018085
0.99949756651944,1.04571721300638
0.999497579826548,1.04571759569574
0.999497593009058,1.04571797825106
0.999497606071954,1.0457183606766
0.999497619015234,1.04571874297021
0.999497631838901,1.04571912513404
0.999497644552921,1.04571950717021
0.999497657147326,1.04571988907872
0.999497669627101,1.0457202708617
0.999497681992245,1.04572065251915
0.999497694247743,1.04572103405319
0.99949770638861,1.04572141546383
0.999497718424815,1.04572179675319
0.999497730346389,1.0457221779234
0.9994977421633,1.04572255897234
0.999497753875549,1.04572293990426
0.999497765478151,1.04572332071702
0.999497776976091,1.04572370141489
0.999497788369368,1.04572408199787
0.999497799662966,1.04572446246809
0.999497810851901,1.0457248428234
0.999497821941158,1.04572522306809
0.999497832930736,1.0457256032
0.999497843820636,1.0457259832234
0.999497854610856,1.04572636313617
0.999497865306382,1.04572674294255
0.999497875907213,1.04572712264255
0.99949788641335,1.04572750223404
0.999497896819807,1.04572788172128
0.999497907136554,1.04572826110426
0.999497917358606,1.04572864038511
0.999497927490947,1.04572901956383
0.999497937533578,1.0457293986383
0.999497947486497,1.04572977761489
0.999497957344722,1.04573015649149
0.999497967123204,1.04573053526809
0.999497976806991,1.04573091394894
0.999497986406051,1.04573129252979
0.999497995925368,1.04573167101702
0.999498005354974,1.04573204940851
0.999498014699853,1.04573242770426
0.999498023960006,1.04573280590851
0.999498033140415,1.04573318401915
0.999498042241082,1.0457335620383
0.999498051262005,1.04573393996596
0.999498060198202,1.04573431780213
0.999498069054656,1.04573469555106
0.99949807783635,1.04573507321064
0.999498086538302,1.04573545078085
0.999498095165494,1.04573582826596
0.999498103712944,1.04573620566383
0.999498112185635,1.0457365829766
0.99949812058855,1.04573696020213
0.999498128911723,1.04573733734681
0.999498137160136,1.04573771440638
0.999498145343758,1.04573809138298
0.999498153447638,1.04573846827872
0.999498161481742,1.04573884509362
0.999498169451055,1.04573922182766
0.999498177345609,1.04573959848298
0.999498185170388,1.04573997505745
0.999498192925392,1.04574035155532
0.999498200615605,1.04574072797447
0.999498208236042,1.04574110431489
0.999498215791689,1.04574148058085
0.999498223282544,1.04574185677234
0.999498230708608,1.04574223288723
0.999498238064897,1.04574260892766
0.999498245361379,1.04574298489574
0.99949825259307,1.04574336078936
0.999498259759969,1.04574373661277
0.999498266867061,1.0457441123617
0.999498273914346,1.04574448804255
0.99949828089684,1.04574486365106
0.999498287819527,1.04574523918936
0.999498294682406,1.04574561465745
0.999498301490462,1.04574599005957
0.999498308233727,1.04574636539149
0.999498314922169,1.04574674065532
0.999498321550803,1.04574711585319
0.999498328124614,1.04574749098511
0.999498334638618,1.04574786605106
0.999498341097799,1.04574824105319
0.999498347502156,1.04574861598936
0.99949835385169,1.04574899085957
0.999498360151385,1.04574936566809
0.999498366391272,1.04574974041489
0.999498372576336,1.04575011509787
0.999498378711561,1.04575048971702
0.999498384796946,1.0457508642766
0.999498390827509,1.0457512387766
0.999498396808231,1.04575161321489
0.999498402734131,1.04575198759149
0.999498408615175,1.04575236191064
0.999498414441396,1.04575273617234
0.999498420222761,1.04575311037447
0.999498425954287,1.04575348451702
0.999498431635974,1.04575385860426
0.999498437267821,1.04575423263404
0.999498442854813,1.04575460660638
0.999498448396949,1.04575498052553
0.999498453889246,1.04575535438723
0.999498459336688,1.04575572819362
0.99949846473429,1.04575610194681
0.999498470092021,1.04575647564468
0.999498475399913,1.04575684928936
0.999498480667933,1.04575722288085
0.999498485891097,1.04575759641915
0.999498491069406,1.04575796990638
0.999498496207844,1.04575834334043
0.999498501296442,1.0457587167234
0.999498506350153,1.04575909005745
0.999498511359008,1.0457594633383
0.999498516327992,1.04575983657021
0.999498521252121,1.04576020975319
0.999498526136378,1.04576058288511
0.999498530980763,1.04576095596809
0.999498535790261,1.04576132900426
0.999498540554903,1.04576170199149
0.999498545279674,1.04576207492979
0.999498549969558,1.0457624478234
0.99949855461957,1.04576282066809
0.99949855922971,1.04576319346596
0.999498563804963,1.04576356621915
0.999498568340344,1.04576393892553
0.999498572840838,1.04576431158723
0.999498577301461,1.04576468420426
0.999498581727196,1.04576505677447
0.999498586118043,1.04576542930213
0.999498590474003,1.04576580178511
0.999498594795075,1.04576617422553
0.99949859908126,1.04576654662128
0.999498603332557,1.04576691897447
0.999498607548966,1.04576729128723
0.999498611730488,1.04576766355532
0.999498615877123,1.04576803578298
0.999498619993854,1.04576840796809
0.999498624075697,1.04576878011277
0.999498628127637,1.04576915221489
0.999498632144689,1.04576952427872
0.999498636131837,1.0457698963
0.999498640084098,1.04577026828298
0.999498644011439,1.04577064022553
0.999498647898909,1.04577101212979
0.999498651761459,1.04577138399574
0.999498655594106,1.04577175582128
0.999498659391865,1.04577212760851
0.999498663164704,1.04577249935957
0.99949866690764,1.04577287107021
0.999498670615688,1.04577324274468
0.999498674298816,1.04577361438298
0.999498677957025,1.04577398598298
0.999498681580346,1.04577435754681
0.999498685178748,1.0457747290766
0.999498688747246,1.04577510056809
0.999498692290824,1.0457754720234
0.999498695804499,1.04577584344468
0.999498699293254,1.04577621482979
0.999498702752105,1.04577658617872
0.999498706186037,1.04577695749574
0.999498709595049,1.0457773287766
0.999498712974157,1.0457777000234
0.99949871633333,1.0457780712383
0.999498719662599,1.04577844241702
0.999498722966948,1.04577881356383
0.999498726246378,1.0457791846766
0.999498729500888,1.04577955575745
0.999498732730478,1.04577992680638
0.999498735935149,1.04578029782128
0.999498739119883,1.04578066880638
0.999498742274715,1.04578103975745
0.99949874540961,1.0457814106766
0.999498748519586,1.04578178156596
0.999498751609626,1.0457821524234
0.999498754674747,1.04578252325106
0.999498757714947,1.04578289404681
0.999498760735212,1.04578326481277
0.999498763730558,1.04578363554894
0.999498766705967,1.04578400625319
0.999498769656457,1.04578437692979
0.999498772591995,1.04578474757447
0.99949877549763,1.04578511819149
0.999498778388312,1.04578548877872
0.999498781254075,1.0457858593383
0.999498784099903,1.04578622986809
0.999498786925794,1.04578660037021
0.99949878973175,1.04578697084255
0.99949879251777,1.04578734128723
0.999498795283854,1.04578771170426
0.999498798025019,1.04578808209574
0.999498800751232,1.04578845245745
0.999498803457509,1.04578882279149
0.99949880614385,1.0457891931
0.999498808810256,1.04578956338085
0.999498811461709,1.04578993363404
0.999498814088243,1.0457903038617
0.999498816699826,1.04579067406383
0.999498819291472,1.0457910442383
0.999498821868167,1.04579141438723
0.999498824424926,1.04579178451064
0.999498826961749,1.04579215460851
0.999498829483621,1.04579252468085
0.999498831985556,1.04579289472766
0.99949883447254,1.04579326475106
0.999498836939588,1.04579363474894
0.999498839391685,1.04579400472128
0.999498841828829,1.04579437466809
0.999498844246038,1.04579474459149
0.999498846648295,1.04579511449149
0.999498849030616,1.04579548436809
0.99949885140297,1.04579585421915
0.999498853755387,1.04579622404681
0.999498856087869,1.04579659385106
0.999498858410383,1.04579696363191
0.999498860717945,1.04579733338936
0.999498863005572,1.0457977031234
0.99949886528323,1.04579807283617
0.999498867540953,1.04579844252553
0.999498869783724,1.04579881219149
0.999498872016527,1.04579918183404
0.999498874229395,1.04579955145532
0.999498876432294,1.04579992105532
0.999498878615258,1.04580029063191
0.999498880788254,1.04580066018723
0.999498882946298,1.04580102972128
0.999498885089391,1.04580139923404
0.999498887217531,1.0458017687234
0.999498889335704,1.04580213819362
0.999498891438925,1.04580250764255
0.999498893527194,1.04580287706808
0.999498895600511,1.04580324647447
0.99949889766386,1.04580361585957
0.999498899712258,1.04580398522553
0.999498901750687,1.04580435456809
0.999498903774165,1.04580472389362
0.999498905782691,1.04580509319574
0.99949890778125,1.04580546248085
0.999498909764856,1.04580583174255
0.999498911738494,1.04580620098723
0.999498913702165,1.04580657021064
0.999498915650884,1.04580693941489
0.999498917584651,1.0458073086
0.99949891950845,1.04580767776383
0.999498921422281,1.04580804691064
0.999498923326145,1.0458084160383
0.999498925215056,1.04580878514468
0.999498927094,1.04580915423404
0.999498928957992,1.04580952330426
0.999498930817,1.04580989235532
0.999498932661056,1.04581026138936
0.999498934495145,1.04581063040426
0.999498936319265,1.0458109994
0.999498938128434,1.0458113683766
0.999498939932619,1.04581173733617
0.999498941721851,1.04581210627872
0.999498943501116,1.04581247520213
0.999498945270413,1.04581284410851
0.999498947029743,1.04581321299574
0.999498948779104,1.04581358186596
0.999498950518498,1.04581395071915
0.999498952247923,1.04581431955532
0.999498953967381,1.04581468837447
0.999498955676871,1.04581505717447
0.999498957381377,1.04581542595957
0.999498959070931,1.04581579472553
0.999498960750518,1.0458161634766
0.999498962420136,1.04581653220851
0.999498964084771,1.04581690092553
0.999498965739437,1.04581726962553
0.999498967379152,1.04581763830851
0.999498969013883,1.04581800697447
0.99949897064363,1.04581837562553
0.999498972258425,1.04581874425957
0.999498973868236,1.04581911287872
0.99949897546808,1.04581948148085
0.999498977057955,1.04581985006596
0.999498978637863,1.04582021863617
0.999498980212786,1.04582058718936
0.999498981777742,1.04582095572766
0.999498983337714,1.04582132425106
0.999498984887718,1.04582169275745
0.999498986427754,1.04582206124894
0.999498987957822,1.04582242972553
0.999498989482907,1.04582279818723
0.999498991003007,1.04582316663191
0.999498992508156,1.04582353506383
0.999498994013304,1.04582390347872
0.999498995503501,1.04582427187872
0.999498996993698,1.04582464026383
0.999498998468943,1.04582500863404
0.999498999939204,1.04582537698936
0.999499001404481,1.04582574533191
0.99949900285979,1.04582611365745
0.999499004310115,1.04582648196809
0.999499005750473,1.04582685026596
0.999499007185846,1.04582721854894
0.999499008616236,1.04582758681702
0.999499010036657,1.04582795507021
0.999499011452095,1.04582832331064
0.999499012857565,1.04582869153617
0.999499014258051,1.04582905974894
0.999499015653553,1.04582942794681
0.999499017039087,1.04582979612979
0.999499018419637,1.0458301643
0.999499019795203,1.04583053245532
0.999499021160802,1.04583090059787
0.9994990225264,1.04583126872553
0.999499023877046,1.04583163684043
0.999499025227693,1.04583200494255
0.999499026568372,1.04583237302979
0.999499027909051,1.04583274110426
0.999499029239761,1.04583310916596
0.999499030560504,1.04583347721277
0.999499031881247,1.04583384524681
0.999499033192022,1.04583421326809
0.999499034497813,1.0458345812766
0.999499035803605,1.04583494927234
0.999499037094444,1.04583531725319
0.999499038385283,1.04583568522128
0.999499039671139,1.04583605317872
0.999499040947026,1.04583642112128
0.999499042222914,1.04583678905106
0.999499043488833,1.04583715697021
0.999499044749769,1.04583752487447
0.999499046010705,1.04583789276596
0.999499047261673,1.04583826064681
0.999499048507656,1.04583862851489
0.999499049748656,1.04583899636809
0.999499050984673,1.04583936421064
0.999499052215705,1.04583973204043
0.999499053441753,1.04584009985957
0.999499054662817,1.04584046766383
0.999499055878897,1.04584083545745
0.999499057089994,1.0458412032383
0.999499058296106,1.04584157100638
0.999499059497235,1.04584193876383
0.999499060693379,1.04584230650851
0.99949906188454,1.04584267424043
0.999499063070716,1.0458430419617
0.999499064256893,1.04584340967021
0.999499065433102,1.04584377736809
0.999499066609311,1.04584414505319
0.999499067775552,1.04584451272766
0.999499068941793,1.04584488038936
0.99949907010305,1.0458452480383
0.999499071259323,1.04584561567872
0.999499072410612,1.04584598330426
0.999499073556917,1.04584635092128
0.999499074703222,1.0458467185234
0.99949907583956,1.04584708611702
0.999499076975897,1.04584745369787
0.99949907810725,1.04584782126809
0.99949907923362,1.04584818882553
0.999499080355005,1.04584855637234
0.999499081476391,1.04584892390851
0.999499082592792,1.04584929143404
0.99949908370421,1.04584965894681
0.999499084810644,1.04585002645106
0.999499085912094,1.04585039394043
0.999499087013543,1.04585076142128
0.999499088110009,1.04585112889149
0.999499089201491,1.04585149634894
0.999499090287989,1.04585186379574
0.999499091374487,1.04585223123404
0.999499092456001,1.04585259865957
0.999499093532531,1.04585296607447
0.999499094609061,1.04585333347872
0.999499095680607,1.04585370087021
0.99949909674717,1.04585406825319
0.999499097808748,1.04585443562553
0.999499098870326,1.04585480298723
0.999499099926921,1.0458551703383
0.999499100983515,1.0458555376766
0.999499102030141,1.04585590500638
0.999499103081752,1.04585627232553
0.999499104123394,1.04585663963404
0.999499105165037,1.04585700693191
0.999499106201696,1.04585737421915
0.999499107238354,1.04585774149787
0.999499108270029,1.04585810876383
0.99949910929672,1.04585847602128
0.99949911032341,1.04585884326596
0.999499111345117,1.04585921050213
0.99949911236184,1.04585957772766
0.999499113378563,1.04585994494468
0.999499114395286,1.04586031214894
0.999499115407025,1.04586067934468
0.99949911641378,1.04586104652979
0.999499117415551,1.04586141370426
0.999499118422306,1.04586178087021
0.999499119419093,1.04586214802553
0.99949912041588,1.04586251517021
0.999499121407683,1.04586288230426
0.999499122399486,1.04586324942979
0.99949912339129,1.04586361654468
0.999499124378109,1.04586398364894
0.999499125359944,1.04586435074468
0.99949912634178,1.04586471782979
0.999499127318631,1.04586508490638
0.999499128295482,1.04586545197234
0.99949912926735,1.04586581902766
0.999499130239217,1.04586618607447
0.999499131206101,1.04586655311064
0.999499132172984,1.0458669201383
0.999499133134884,1.04586728715532
0.999499134096783,1.04586765416383
0.999499135053699,1.0458680211617
0.999499136010615,1.04586838814894
0.99949913696753,1.04586875512766
0.999499137914478,1.04586912209787
0.99949913886641,1.04586948905745
0.999499139813358,1.04586985600638
0.999499140760305,1.04587022294894
0.999499141702269,1.04587058987872
0.999499142639249,1.04587095680213
0.999499143581213,1.04587132371277
0.999499144518193,1.04587169061702
0.999499145450189,1.04587205751064
0.999499146382185,1.04587242439574
0.999499147314181,1.04587279127021
0.999499148241193,1.04587315813617
0.999499149168205,1.04587352499149
0.999499150090233,1.0458738918383
0.999499151012261,1.0458742586766
0.999499151934289,1.04587462550638
0.999499152851333,1.04587499232553
0.999499153768377,1.04587535913617
0.999499154680438,1.04587572593617
0.999499155592498,1.04587609272766
0.999499156504558,1.04587645951064
0.999499157411634,1.04587682628511
0.999499158318711,1.04587719304894
0.999499159220803,1.04587755980426
0.999499160127879,1.04587792655106
0.999499161029972,1.04587829328936
0.99949916192708,1.04587866001702
0.999499162824188,1.04587902673617
0.999499163721297,1.04587939344681
0.999499164613421,1.04587976014894
0.99949916551053,1.04588012684043
0.99949916639767,1.04588049352553
0.999499167289795,1.0458808602
0.999499168176935,1.04588122686596
0.999499169064076,1.04588159352128
0.999499169946233,1.04588196017021
0.999499170828389,1.04588232680851
0.999499171710546,1.04588269344043
0.999499172592702,1.0458830600617
0.999499173469875,1.04588342667447
0.999499174347048,1.0458837932766
0.999499175219236,1.04588415987234
0.999499176096409,1.04588452645957
0.999499176968598,1.04588489303617
0.999499177835803,1.04588525960426
0.999499178707991,1.04588562616596
0.999499179575196,1.04588599271702
0.999499180442401,1.04588635925957
0.999499181304622,1.04588672579362
0.999499182171827,1.04588709231915
0.999499183034048,1.04588745883617
0.999499183891284,1.04588782534468
0.999499184753505,1.04588819184255
0.999499185610742,1.04588855833404
0.999499186467979,1.04588892481702
0.999499187325216,1.04588929129149
0.999499188177469,1.04588965775532
0.999499189029722,1.04589002421277
0.999499189881975,1.04589039065957
0.999499190734228,1.0458907571
0.999499191581497,1.04589112353191
0.999499192428766,1.04589148995319
0.999499193276035,1.04589185636809
0.999499194123304,1.04589222277234
0.999499194965589,1.04589258917021
0.999499195812859,1.04589295555957
0.999499196655144,1.0458933219383
0.999499197492445,1.04589368831064
0.99949919833473,1.04589405467447
0.999499199172031,1.04589442102979
0.999499200009332,1.0458947873766
0.999499200846633,1.04589515371489
0.999499201683935,1.04589552004468
0.999499202516252,1.04589588636596
0.999499203348569,1.04589625267872
0.999499204180886,1.04589661898298
0.999499205013204,1.04589698527872
0.999499205845521,1.04589735156808
0.999499206672854,1.04589771784681
0.999499207500188,1.04589808411915
0.999499208327521,1.04589845038298
0.999499209154854,1.04589881663617
0.999499209977204,1.04589918288298
0.999499210804537,1.04589954912128
0.999499211626886,1.04589991535319
0.999499212449236,1.04590028157447
0.999499213271585,1.04590064778723
0.99949921408895,1.04590101399362
0.9994992149113,1.04590138019149
0.999499215728665,1.04590174637872
0.999499216546031,1.04590211255957
0.999499217363396,1.04590247873404
0.999499218180762,1.04590284489787
0.999499218993143,1.04590321105319
0.999499219805525,1.04590357720213
0.99949922062289,1.04590394334255
0.999499221435272,1.04590430947447
0.999499222242669,1.04590467559787
0.999499223055051,1.04590504171277
0.999499223867432,1.04590540782128
0.99949922467483,1.04590577392128
0.999499225482227,1.04590614001064
0.999499226289625,1.04590650609574
0.999499227097023,1.04590687217021
0.99949922790442,1.04590723823617
0.999499228706834,1.04590760429574
0.999499229514231,1.04590797034681
0.999499230316645,1.04590833638936
0.999499231119059,1.04590870242553
0.999499231921472,1.04590906845106
0.999499232723886,1.04590943447021
0.9994992335263,1.04590980048085
0.999499234323729,1.04591016648298
0.999499235126143,1.04591053247872
0.999499235923573,1.04591089846596
0.999499236721002,1.04591126444468
0.999499237518432,1.04591163041489
0.999499238315862,1.0459119963766
0.999499239108307,1.04591236233191
0.999499239905737,1.04591272827872
0.999499240703167,1.04591309421702
0.999499241495613,1.04591346014894
0.999499242288058,1.04591382607021
0.999499243080504,1.04591419198723
0.99949924387295,1.04591455789362
0.999499244665396,1.04591492379149
0.999499245457842,1.04591528968298
0.999499246245303,1.04591565556596
0.999499247037749,1.04591602144255
0.999499247825211,1.04591638731064
0.999499248612673,1.04591675317021
0.999499249400135,1.04591711902128
0.999499250187596,1.04591748486383
0.999499250975058,1.0459178507
0.99949925176252,1.04591821652766
0.999499252549982,1.04591858234894
0.99949925333246,1.0459189481617
0.999499254119922,1.04591931396596
0.999499254902399,1.0459196797617
0.999499255684877,1.04592004555106
0.999499256467355,1.04592041133191
0.999499257254817,1.04592077710426
0.999499258032311,1.04592114287021
0.999499258814789,1.04592150862766
0.999499259597267,1.0459218743766
0.999499260379745,1.04592224011915
0.999499261157239,1.04592260585319
0.999499261939717,1.04592297157872
0.999499262717211,1.04592333729574
0.999499263494705,1.04592370300638
0.999499264272199,1.04592406871064
0.999499265054676,1.04592443440426
0.99949926583217,1.04592480009149
0.99949926660468,1.04592516577021
0.999499267382174,1.04592553144255
0.999499268159668,1.04592589710638
0.999499268937162,1.0459262627617
0.999499269709672,1.04592662841064
0.999499270487166,1.04592699405106
0.999499271259676,1.04592735968298
0.999499272032186,1.04592772530851
0.99949927280968,1.04592809092553
0.99949927358219,1.04592845653617
0.9994992743547,1.0459288221383
0.99949927512721,1.04592918773192
0.99949927589972,1.04592955331702
0.99949927667223,1.04592991889574
0.999499277439756,1.04593028446596
0.999499278212266,1.04593065002979
0.999499278984777,1.04593101558511
0.999499279752303,1.04593138113404
0.999499280524813,1.04593174667234
0.999499281292339,1.04593211220426
0.999499282059865,1.04593247772979
0.999499282832375,1.04593284324681
0.999499283599901,1.04593320875532
0.999499284367427,1.04593357425745
0.999499285134953,1.04593393975106
0.999499285902479,1.04593430523617
0.999499286670005,1.04593467071489
0.999499287437531,1.04593503618511
0.999499288205058,1.04593540164894
0.9994992889676,1.04593576710426
0.999499289735126,1.04593613255319
0.999499290502652,1.04593649799149
0.999499291265194,1.04593686342553
0.99949929203272,1.04593722884894
0.999499292795262,1.04593759426596
0.999499293562788,1.0459379596766
0.99949929432533,1.0459383250766
0.999499295087873,1.04593869047234
0.999499295855399,1.04593905585745
0.999499296617941,1.04593942123617
0.999499297380483,1.04593978660851
0.999499298143025,1.04594015197234
0.999499298905567,1.04594051732766
0.999499299668109,1.04594088267447
0.999499300430652,1.04594124801702
0.999499301193194,1.04594161334894
0.999499301955736,1.04594197867447
0.999499302713294,1.04594234399149
0.999499303475836,1.04594270930213
0.999499304238378,1.04594307460426
0.999499304995937,1.0459434399
0.999499305758479,1.04594380518723
0.999499306516037,1.04594417046596
0.999499307278579,1.0459445357383
0.999499308036138,1.04594490100213
0.99949930879868,1.04594526625957
0.999499309556238,1.04594563150851
0.999499310313796,1.04594599675106
0.999499311076338,1.04594636198511
0.999499311833896,1.04594672721064
0.999499312591455,1.04594709242979
0.999499313349013,1.04594745764043
0.999499314106571,1.04594782284468
0.999499314869113,1.04594818804043
0.999499315626671,1.04594855322979
0.99949931638423,1.04594891841064
0.999499317141788,1.04594928358298
0.999499317899346,1.04594964874894
0.99949931865192,1.04595001390638
0.999499319409479,1.04595037905745
0.999499320167037,1.0459507442
0.999499320924595,1.04595110933617
0.999499321682153,1.04595147446383
0.999499322434727,1.04595183958511
0.999499323192286,1.04595220469787
0.999499323949844,1.04595256980213
0.999499324702418,1.0459529349
0.999499325459976,1.04595329998936
0.999499326217535,1.04595366507234
0.999499326970109,1.04595403014681
0.999499327727667,1.04595439521489
0.999499328480241,1.04595476027447
0.9994993292378,1.04595512532553
0.999499329990374,1.04595549037021
0.999499330742948,1.04595585540851
0.999499331500507,1.04595622043617
0.999499332253081,1.04595658545957
0.999499333005655,1.04595695047447
0.999499333763213,1.04595731548085
0.999499334515788,1.04595768048085
0.999499335268362,1.04595804547234
0.999499336020936,1.04595841045532
0.999499336778494,1.04595877543191
0.999499337531069,1.04595914040213
0.999499338283643,1.04595950536383
0.999499339036217,1.04595987031702
0.999499339788791,1.04596023526383
0.999499340541366,1.04596060020213
0.99949934129394,1.04596096513404
0.999499342046514,1.04596133005745
0.999499342799089,1.04596169497447
0.999499343551663,1.04596205988298
0.999499344304237,1.04596242478511
0.999499345056811,1.04596278967872
0.999499345809386,1.04596315456383
0.99949934656196,1.04596351944255
0.999499347314534,1.04596388431489
0.999499348067108,1.04596424917872
0.999499348819683,1.04596461403404
0.999499349572257,1.04596497888298
0.999499350319847,1.0459653437234
0.999499351072422,1.04596570855745
0.999499351824996,1.04596607338298
0.99949935257757,1.04596643820213
0.999499353330145,1.04596680301277
0.999499354077735,1.04596716781702
0.999499354830309,1.04596753261277
0.999499355582883,1.0459678974
0.999499356335458,1.04596826218085
0.999499357083048,1.04596862695532
0.999499357835622,1.04596899172128
0.999499358588197,1.04596935647872
0.999499359335787,1.04596972122979
0.999499360088361,1.04597008597447
0.999499360840936,1.04597045070851
0.999499361588526,1.0459708154383
0.9994993623411,1.04597118015745
0.999499363088691,1.04597154487234
0.999499363841265,1.0459719095766
0.999499364593839,1.04597227427447
0.999499365341429,1.04597263896596
0.999499366094004,1.04597300364894
0.999499366841594,1.04597336832553
0.999499367594168,1.04597373299362
0.999499368341759,1.04597409765319
0.999499369094333,1.04597446230638
0.999499369841923,1.04597482695319
0.999499370594498,1.04597519159149
0.999499371347072,1.04597555622128
0.999499372094662,1.04597592084468
0.999499372847237,1.04597628545957
0.999499373594827,1.04597665006809
0.999499374342417,1.04597701466809
0.999499375094992,1.0459773792617
0.999499375842582,1.04597774384681
0.999499376595156,1.04597810842553
0.999499377342747,1.04597847299574
0.999499378095321,1.04597883755957
0.999499378842911,1.04597920211489
0.999499379595485,1.0459795666617
0.999499380343076,1.04597993120213
0.99949938109565,1.04598029573617
0.99949938184324,1.0459806602617
0.999499382590831,1.04598102477872
0.999499383343405,1.04598138928936
0.999499384090995,1.04598175379362
0.99949938484357,1.04598211828936
0.99949938559116,1.0459824827766
0.999499386343734,1.04598284725745
0.999499387091325,1.04598321172979
0.999499387838915,1.04598357619574
0.999499388591489,1.04598394065319
0.99949938933908,1.04598430510426
0.999499390091654,1.04598466954681
0.999499390839244,1.04598503398298
0.999499391586835,1.04598539841064
0.999499392339409,1.04598576283191
0.999499393086999,1.04598612724468
0.999499393839574,1.04598649164894
0.999499394587164,1.04598685604681
0.999499395334754,1.0459872204383
0.999499396087329,1.04598758482128
0.999499396834919,1.04598794919574
0.999499397587493,1.04598831356383
0.999499398335083,1.04598867792553
0.999499399082674,1.0459890422766
0.999499399835248,1.0459894066234
0.999499400582838,1.0459897709617
0.999499401335413,1.04599013529149
0.999499402083003,1.04599049961489
0.999499402830593,1.04599086392979
0.999499403583168,1.0459912282383
0.999499404330758,1.0459915925383
0.999499405083332,1.04599195682979
0.999499405830923,1.04599232111702
0.999499406583497,1.04599268539362
0.999499407331087,1.04599304966383
0.999499408078678,1.04599341392766
0.999499408831252,1.04599377818298
0.999499409578842,1.04599414242979
0.999499410331417,1.04599450667021
0.999499411079007,1.04599487090426
0.999499411831581,1.04599523512979
0.999499412579172,1.04599559934681
0.999499413331746,1.04599596355745
0.999499414079336,1.04599632775957
0.99949941483191,1.04599669195532
0.999499415579501,1.04599705614255
0.999499416332075,1.0459974203234
0.999499417079665,1.04599778449574
0.99949941783224,1.0459981486617
0.99949941857983,1.04599851281915
0.999499419332404,1.04599887697021
0.999499420079995,1.04599924111277
0.999499420832569,1.04599960524681
0.999499421580159,1.0459999693766
0.999499422332734,1.04600033349574
0.999499423080324,1.04600069760851
0.999499423832898,1.04600106171277
0.999499424580489,1.04600142581064
0.999499425333063,1.04600178990213
0.999499426080653,1.04600215398511
0.999499426833227,1.04600251805957
0.999499427585802,1.04600288212766
0.999499428333392,1.04600324618723
0.999499429085966,1.04600361024043
0.999499429833557,1.04600397428511
0.999499430586131,1.0460043383234
0.999499431338705,1.04600470235319
0.999499432086296,1.04600506637447
0.99949943283887,1.04600543038936
0.999499433591444,1.04600579439787
0.999499434339035,1.04600615839787
0.999499435091609,1.04600652239149
0.999499435844183,1.04600688637447
0.999499436591774,1.04600725035319
0.999499437344348,1.0460076143234
0.999499438096922,1.04600797828511
0.999499438844512,1.04600834224043
0.999499439597087,1.04600870618723
0.999499440349661,1.04600907012766
0.999499441102235,1.04600943405957
0.999499441849826,1.04600979798511
0.9994994426024,1.04601016190213
0.999499443354974,1.04601052581277
0.999499444107548,1.04601088971489
0.999499444855139,1.04601125360851
0.999499445607713,1.04601161749574
0.999499446360287,1.0460119813766
0.999499447112862,1.04601234524894
0.999499447865436,1.04601270911277
0.99949944861801,1.04601307297021
0.999499449365601,1.04601343681915
0.999499450118175,1.0460138006617
0.999499450870749,1.04601416449574
0.999499451623323,1.0460145283234
0.999499452375898,1.04601489214255
0.999499453128472,1.04601525595532
0.999499453881046,1.04601561975957
0.99949945463362,1.04601598355532
0.999499455386195,1.04601634734468
0.999499456138769,1.04601671112766
0.999499456891343,1.04601707490213
0.999499457643918,1.04601743866809
0.999499458396492,1.04601780242766
0.999499459149066,1.04601816617872
0.99949945990164,1.0460185299234
0.999499460654215,1.04601889365957
0.999499461406789,1.04601925738936
0.999499462159363,1.04601962111064
0.999499462911938,1.04601998482553
0.999499463664512,1.04602034853192
0.999499464417086,1.04602071222979
0.99949946516966,1.04602107592128
0.999499465922235,1.04602143960638
0.999499466674809,1.04602180328298
0.999499467432367,1.04602216695106
0.999499468184942,1.04602253061277
0.999499468937516,1.04602289426596
0.99949946969009,1.04602325791277
0.999499470442664,1.04602362155106
0.999499471200223,1.04602398518298
0.999499471952797,1.04602434880638
0.999499472705371,1.04602471242128
0.999499473457946,1.04602507602979
0.999499474215504,1.04602543963191
0.999499474968078,1.0460258032234
0.999499475720652,1.04602616681064
0.99949947647821,1.04602653038936
0.999499477230785,1.04602689395957
0.999499477983359,1.04602725752128
0.999499478740917,1.04602762107872
0.999499479493491,1.04602798462553
0.999499480246066,1.04602834816596
0.999499481003624,1.0460287117
0.999499481756198,1.04602907522553
0.999499482513757,1.04602943874255
0.999499483266331,1.04602980225319
0.999499484023889,1.04603016575532
0.999499484776463,1.04603052925106
0.999499485534022,1.0460308927383
0.999499486286596,1.04603125621915
0.999499487044154,1.04603161969149
0.999499487796728,1.04603198315532
0.999499488554287,1.04603234661277
0.999499489306861,1.04603271006383
0.999499490064419,1.04603307350638
0.999499490816993,1.04603343694043
0.999499491574552,1.04603380036809
0.99949949233211,1.04603416378723
0.999499493084684,1.0460345272
0.999499493842242,1.04603489060426
0.9994994945998,1.046035254
0.999499495352375,1.04603561738936
0.999499496109933,1.04603598077234
0.999499496867491,1.04603634414681
0.999499497625049,1.04603670751277
0.999499498377624,1.04603707087234
0.999499499135182,1.0460374342234
0.99949949989274,1.04603779756596
0.999499500650298,1.04603816090213
0.999499501407857,1.04603852423191
0.999499502160431,1.04603888755319
0.999499502917989,1.04603925086596
0.999499503675547,1.04603961417234
0.999499504433106,1.04603997747021
0.999499505190664,1.0460403407617
0.999499505948222,1.04604070404468
0.99949950670578,1.04604106732128
0.999499507463338,1.04604143058936
0.999499508220897,1.04604179384894
0.999499508978455,1.04604215710213
0.999499509736013,1.04604252034894
0.999499510493571,1.04604288358511
0.999499511251129,1.04604324681702
0.999499512008688,1.0460436100383
0.999499512766246,1.04604397325319
0.999499513523804,1.0460443364617
0.999499514281362,1.0460446996617
0.999499515038921,1.04604506285319
0.999499515796479,1.0460454260383
0.999499516559021,1.04604578921489
0.999499517316579,1.04604615238511
0.999499518074137,1.04604651554681
0.999499518831696,1.0460468787
0.999499519589254,1.04604724184681
0.999499520351796,1.04604760498723
0.999499521109354,1.04604796811915
0.999499521866912,1.04604833124255
0.999499522629455,1.04604869435957
0.999499523387013,1.04604905746809
0.999499524144571,1.04604942056809
0.999499524907113,1.0460497836617
0.999499525664671,1.04605014674894
0.99949952642223,1.04605050982553
0.999499527184772,1.04605087289787
0.99949952794233,1.04605123595957
0.999499528704872,1.04605159901489
0.99949952946243,1.04605196206383
0.999499530224972,1.04605232510426
0.999499530982531,1.04605268813617
0.999499531745073,1.0460530511617
0.999499532502631,1.04605341417872
0.999499533265173,1.04605377718936
0.999499534022732,1.04605414019149
0.999499534785274,1.04605450318511
0.999499535547816,1.04605486617234
0.999499536305374,1.04605522915319
0.999499537067916,1.0460555921234
0.999499537830458,1.04605595508936
0.999499538588016,1.04605631804468
0.999499539350559,1.04605668099362
0.999499540113101,1.04605704393617
0.999499540870659,1.04605740687021
0.999499541633201,1.04605776979574
0.999499542395743,1.04605813271277
0.999499543158285,1.04605849562553
0.999499543920828,1.04605885852766
0.999499544678386,1.0460592214234
0.999499545440928,1.04605958431064
0.99949954620347,1.04605994719149
0.999499546966012,1.04606031006383
0.999499547728555,1.04606067292979
0.999499548491097,1.04606103578723
0.999499549253639,1.04606139863617
0.999499550016181,1.04606176147872
0.999499550778723,1.04606212431489
0.999499551541265,1.04606248714043
0.999499552303807,1.04606284995957
0.99949955306635,1.04606321277234
0.999499553828892,1.0460635755766
0.999499554591434,1.04606393837234
0.999499555353976,1.0460643011617
0.999499556116518,1.04606466394255
0.99949955687906,1.04606502671489
0.999499557646586,1.04606538948085
0.999499558409129,1.04606575224043
0.999499559171671,1.04606611499149
0.999499559934213,1.04606647773404
0.999499560696755,1.04606684046809
0.999499561464281,1.04606720319574
0.999499562226823,1.04606756591702
0.999499562989365,1.04606792862766
0.999499563756892,1.04606829133404
0.999499564519434,1.04606865402979
0.999499565281976,1.04606901671915
0.999499566049502,1.04606937940213
0.999499566812044,1.0460697420766
0.999499567574586,1.04607010474255
0.999499568342112,1.0460704674
0.999499569104655,1.04607083005319
0.99949956987218,1.04607119269574
0.999499570634723,1.04607155533191
0.999499571402249,1.04607191795957
0.999499572164791,1.04607228058085
0.999499572932317,1.04607264319362
0.999499573694859,1.04607300579787
0.999499574462385,1.04607336839574
0.999499575229911,1.04607373098511
0.999499575992454,1.04607409356809
0.99949957675998,1.04607445614255
0.999499577527506,1.04607481870851
0.999499578290048,1.04607518126809
0.999499579057574,1.04607554381915
0.9994995798251,1.04607590636383
0.999499580587642,1.0460762689
0.999499581355168,1.04607663142766
0.999499582122694,1.04607699394894
0.99949958289022,1.0460773564617
0.999499583657746,1.04607771896809
0.999499584420289,1.04607808146596
0.999499585187815,1.04607844395532
0.999499585955341,1.0460788064383
0.999499586722867,1.04607916891277
0.999499587490393,1.04607953138085
0.999499588257919,1.04607989384043
0.999499589025445,1.04608025629149
0.999499589792971,1.04608061873617
0.999499590560497,1.04608098117234
0.999499591328023,1.0460813436
0.99949959209555,1.04608170602128
0.999499592863076,1.04608206843617
0.999499593630602,1.04608243084043
0.999499594398128,1.0460827932383
0.999499595170638,1.04608315562979
0.999499595938164,1.04608351801277
0.99949959670569,1.04608388038723
0.999499597473216,1.04608424275319
0.999499598240742,1.04608460511277
0.999499599013252,1.04608496746596
0.999499599780778,1.04608532981064
0.999499600548304,1.04608569214681
0.99949960131583,1.04608605447447
0.999499602088341,1.04608641679574
0.999499602855867,1.04608677910851
0.999499603623393,1.04608714141489
0.999499604395903,1.04608750371277
0.999499605163429,1.04608786600213
0.999499605935939,1.04608822828511
0.999499606703465,1.04608859055957
0.999499607475975,1.04608895282766
0.999499608243501,1.04608931508723
0.999499609016011,1.0460896773383
0.999499609783537,1.04609003958298
0.999499610556047,1.04609040181915
0.999499611323573,1.04609076404681
0.999499612096083,1.04609112626809
0.999499612863609,1.04609148848085
0.999499613636119,1.04609185068723
0.999499614408629,1.04609221288511
0.999499615176156,1.04609257507447
0.999499615948666,1.04609293725745
0.999499616721176,1.04609329943191
0.999499617493686,1.04609366159787
0.999499618261212,1.04609402375745
0.999499619033722,1.04609438590851
0.999499619806232,1.04609474805319
0.999499620578742,1.04609511018936
0.999499621351252,1.04609547231702
0.999499622123762,1.0460958344383
0.999499622896272,1.04609619655106
0.999499623668782,1.04609655865532
0.999499624436308,1.04609692075319
0.999499625208818,1.04609728284255
0.999499625981328,1.0460976449234
0.999499626758822,1.04609800699787
0.999499627531332,1.04609836906383
0.999499628303842,1.0460987311234
0.999499629076352,1.04609909317447
0.999499629848862,1.04609945521702
0.999499630621372,1.04609981725319
0.999499631393882,1.04610017928085
0.999499632166392,1.0461005413
0.999499632943886,1.04610090331277
0.999499633716396,1.04610126531702
0.999499634488906,1.04610162731489
0.999499635261416,1.04610198930213
0.99949963603891,1.04610235128511
0.99949963681142,1.04610271325745
0.99949963758393,1.0461030752234
0.999499638361424,1.04610343718085
0.999499639133934,1.04610379913191
0.999499639911428,1.04610416107447
0.999499640683938,1.04610452300851
0.999499641456448,1.04610488493617
0.999499642233942,1.04610524685532
0.999499643006452,1.04610560876596
0.999499643783946,1.04610597067021
0.99949964456144,1.04610633256596
0.99949964533395,1.04610669445532
0.999499646111444,1.04610705633404
0.999499646883954,1.04610741820851
0.999499647661448,1.04610778007234
0.999499648438942,1.04610814192979
0.999499649216436,1.04610850377872
0.999499649988946,1.04610886562128
0.99949965076644,1.04610922745532
0.999499651543934,1.04610958928085
0.999499652321428,1.04610995109787
0.999499653093938,1.04611031290851
0.999499653871432,1.04611067471277
0.999499654648926,1.04611103650638
0.99949965542642,1.04611139829362
0.999499656203914,1.04611176007447
0.999499656981408,1.04611212184468
0.999499657758902,1.04611248360851
0.999499658536396,1.04611284536596
0.99949965931389,1.04611320711277
0.999499660091384,1.04611356885319
0.999499660868878,1.04611393058723
0.999499661646371,1.04611429231064
0.999499662428849,1.04611465402766
0.999499663206343,1.0461150157383
0.999499663983837,1.04611537744043
0.999499664761331,1.04611573913404
0.999499665538825,1.04611610081915
0.999499666321303,1.04611646249787
0.999499667098797,1.04611682416809
0.999499667876291,1.04611718582979
0.999499668658769,1.04611754748511
0.999499669436263,1.04611790913191
0.999499670213757,1.04611827077021
0.999499670996235,1.04611863240213
0.999499671773729,1.04611899402553
0.999499672556207,1.04611935564255
0.999499673333701,1.04611971724894
0.999499674116178,1.04612007884894
0.999499674893673,1.04612044044255
0.99949967567615,1.04612080202766
0.999499676453644,1.04612116360426
0.999499677236122,1.04612152517234
0.9994996780186,1.04612188673404
0.999499678796094,1.04612224828723
0.999499679578572,1.04612260983191
0.99949968036105,1.04612297137021
0.999499681143528,1.0461233329
0.999499681921022,1.04612369442128
0.9994996827035,1.04612405593617
0.999499683485978,1.04612441744255
0.999499684268455,1.04612477894043
0.999499685050933,1.04612514043191
0.999499685833411,1.04612550191489
0.999499686615889,1.04612586338936
0.999499687398367,1.04612622485745
0.999499688180845,1.04612658631489
0.999499688963323,1.04612694776809
0.999499689745801,1.04612730921064
0.999499690528279,1.04612767064681
0.999499691310757,1.04612803207447
0.999499692093234,1.04612839349574
0.999499692875712,1.04612875490851
0.999499693663174,1.04612911631277
0.999499694445652,1.04612947770851
0.99949969522813,1.04612983909787
0.999499696010608,1.04613020047872
0.99949969679807,1.04613056185106
0.999499697580548,1.04613092321702
0.999499698363025,1.04613128457447
0.999499699150487,1.0461316459234
0.999499699932965,1.04613200726596
0.999499700720427,1.0461323686
0.999499701502905,1.04613272992553
0.999499702290367,1.04613309124468
0.999499703072845,1.04613345255319
0.999499703860307,1.04613381385745
0.999499704642784,1.04613417515106
0.999499705430246,1.0461345364383
0.999499706212724,1.04613489771702
0.999499707000186,1.04613525898723
0.999499707787648,1.04613562025106
0.999499708570126,1.04613598150638
0.999499709357587,1.04613634275319
0.999499710145049,1.04613670399362
0.999499710932511,1.04613706522553
0.999499711719973,1.04613742644894
0.999499712502451,1.04613778766383
0.999499713289913,1.04613814887234
0.999499714077374,1.04613851007234
0.999499714864836,1.04613887126596
0.999499715652298,1.04613923244894
0.99949971643976,1.04613959362553
0.999499717227222,1.04613995479574
0.999499718014684,1.04614031595532
0.999499718802145,1.04614067710851
0.999499719589607,1.04614103825319
0.999499720377069,1.04614139939149
0.999499721169515,1.04614176051915
0.999499721956977,1.04614212164043
0.999499722744439,1.04614248275532
0.9994997235319,1.04614284385957
0.999499724319362,1.04614320495745
0.999499725111808,1.04614356604681
0.99949972589927,1.04614392712979
0.999499726686732,1.04614428820426
0.999499727474194,1.04614464927021
0.999499728261655,1.04614501032766
0.999499729049117,1.04614537137872
0.999499729841563,1.04614573242128
0.999499730629025,1.04614609345532
0.999499731416487,1.04614645448085
0.999499732198964,1.0461468155
0.999499732986426,1.04614717651064
0.999499733773888,1.04614753751489
0.99949973456135,1.04614789850851
0.999499735348812,1.04614825949574
0.99949973613129,1.0461486204766
0.999499736918751,1.04614898144681
0.99949973770123,1.04614934241064
0.999499738483707,1.04614970336596
0.999499739271169,1.04615006431489
0.999499740053647,1.04615042525532
0.999499740836125,1.04615078618723
0.999499741618603,1.04615114711277
0.999499742396097,1.04615150802766
0.999499743178575,1.0461518689383
0.999499743961053,1.0461522298383
0.999499744738547,1.04615259073191
0.999499745516041,1.04615295161702
0.999499746293535,1.04615331249362
0.999499747076013,1.04615367336383
0.999499747848522,1.04615403422553
0.999499748626016,1.04615439508085
0.99949974940351,1.04615475592766
0.99949975017602,1.04615511676596
0.99949975094853,1.04615547759574
0.999499751726024,1.04615583841915
0.999499752498534,1.04615619923617
0.99949975326606,1.04615656004255
0.99949975403857,1.04615692084255
0.999499754806097,1.04615728163617
0.999499755578607,1.04615764241915
0.999499756346133,1.04615800319574
0.999499757113659,1.04615836396596
0.999499757881185,1.04615872472766
0.999499758643727,1.04615908548085
0.999499759411253,1.04615944622766
0.999499760173795,1.04615980696596
0.999499760936337,1.04616016769574
0.99949976169888,1.04616052841915
0.999499762456438,1.04616088913617
0.99949976321898,1.04616124984468
0.999499763976538,1.04616161054468
0.999499764734096,1.04616197123617
0.999499765491655,1.04616233192128
0.999499766249213,1.0461626926
0.999499767001787,1.04616305327021
0.999499767754361,1.04616341393191
0.999499768506936,1.04616377458723
0.99949976925951,1.04616413523404
0.999499770012084,1.04616449587447
0.999499770759675,1.04616485650638
0.999499771512249,1.04616521713191
0.999499772259839,1.04616557774894
0.999499773002446,1.04616593835957
0.999499773750036,1.0461662989617
0.999499774492642,1.04616665955745
0.999499775235249,1.04616702014468
0.999499775977855,1.0461673807234
0.999499776720462,1.04616774129787
0.999499777458084,1.0461681018617
0.99949977820069,1.04616846241915
0.999499778938313,1.04616882297021
0.999499779670951,1.04616918351277
0.999499780408574,1.04616954404894
0.999499781141213,1.0461699045766
0.999499781873851,1.04617026509787
0.99949978260649,1.04617062561277
0.999499783339128,1.04617098611915
0.999499784066783,1.04617134661702
0.999499784799421,1.04617170710851
0.999499785522092,1.04617206759362
0.999499786249747,1.04617242807021
0.999499786977401,1.04617278854043
0.999499787700072,1.04617314900213
0.999499788422743,1.04617350945745
0.999499789145413,1.04617386990638
0.9994997898631,1.04617423034681
0.999499790585771,1.04617459078085
0.999499791303457,1.04617495120638
0.99949979201616,1.04617531162766
0.999499792733847,1.0461756720383
0.99949979344655,1.04617603244468
0.999499794164236,1.04617639284043
0.999499794871955,1.04617675323192
0.999499795584658,1.04617711361489
0.999499796297361,1.04617747399149
0.99949979700508,1.0461778343617
0.999499797712799,1.0461781947234
0.999499798415533,1.04617855507872
0.999499799123252,1.04617891542766
0.999499799825987,1.04617927576809
0.999499800528722,1.04617963610213
0.999499801231457,1.04617999642766
0.999499801929208,1.04618035674894
0.999499802631943,1.0461807170617
0.999499803329694,1.04618107736809
0.999499804022461,1.04618143766596
0.999499804720212,1.04618179795745
0.999499805412979,1.04618215824255
0.999499806105746,1.04618251852128
0.999499806798513,1.04618287879149
0.99949980749128,1.04618323905532
0.999499808179063,1.04618359931277
0.99949980887183,1.04618395956383
0.99949980955463,1.04618431980638
0.999499810242413,1.04618468004468
0.999499810930196,1.04618504027234
0.999499811612995,1.04618540049574
0.999499812295794,1.04618576071277
0.99949981297361,1.04618612092128
0.999499813656409,1.0461864811234
0.999499814334224,1.04618684131915
0.999499815012039,1.04618720150851
0.999499815689854,1.04618756168936
0.99949981636767,1.04618792186383
0.999499817040501,1.04618828203404
0.999499817713332,1.04618864219574
0.999499818386164,1.04618900234894
0.999499819058995,1.04618936249787
0.999499819726842,1.0461897226383
0.99949982039469,1.04619008277447
0.999499821062537,1.04619044290213
0.999499821730385,1.0461908030234
0.999499822398232,1.0461911631383
0.999499823061095,1.04619152324681
0.999499823723959,1.04619188334681
0.999499824386822,1.04619224344255
0.999499825044702,1.04619260352979
0.999499825707565,1.04619296361277
0.999499826365445,1.04619332368723
0.999499827023324,1.04619368375532
0.999499827681204,1.04619404381702
0.999499828334099,1.04619440387234
0.999499828986995,1.04619476392128
0.99949982963989,1.0461951239617
0.999499830292786,1.04619548399787
0.999499830945682,1.04619584402766
0.999499831593593,1.04619620404894
0.999499832246489,1.04619656406596
0.999499832889416,1.04619692407447
0.999499833537328,1.0461972840766
0.99949983418524,1.04619764407447
0.999499834828167,1.04619800406383
0.999499835471095,1.04619836404681
0.999499836114023,1.04619872402553
0.99949983675695,1.04619908399574
0.999499837394894,1.04619944395957
0.999499838037822,1.04619980391702
0.999499838675766,1.04620016386809
0.999499839313709,1.04620052381489
0.999499839946669,1.04620088375319
0.999499840584613,1.04620124368511
0.999499841217573,1.04620160361064
0.999499841850533,1.04620196352979
0.999499842483493,1.04620232344468
0.999499843111468,1.04620268335106
0.999499843744428,1.04620304325106
0.999499844372404,1.04620340314681
0.99949984500038,1.04620376303404
0.999499845628356,1.04620412291489
0.999499846256332,1.04620448279149
0.999499846879324,1.04620484265957
0.999499847502316,1.0462052025234
0.999499848125308,1.04620556238085
0.9994998487483,1.04620592222979
0.999499849371292,1.04620628207447
0.9994998499893,1.04620664191277
0.999499850612292,1.04620700174468
0.9994998512303,1.04620736157021
0.999499851848308,1.04620772138936
0.999499852461332,1.04620808120213
0.99949985307934,1.04620844101064
0.999499853692364,1.04620880081064
0.999499854310372,1.04620916060426
0.999499854923396,1.04620952039362
0.999499855531436,1.0462098801766
0.99949985614446,1.04621023995319
0.9994998567525,1.0462105997234
0.999499857365524,1.04621095948723
0.999499857973565,1.04621131924468
0.999499858581605,1.04621167899574
0.999499859184661,1.04621203874255
0.999499859792701,1.04621239848298
0.999499860395757,1.04621275821702
0.999499860998813,1.04621311794255
0.99949986160187,1.04621347766596
0.999499862204926,1.04621383738085
0.999499862807982,1.04621419708936
0.999499863406054,1.04621455679362
0.999499864009111,1.04621491649149
0.999499864607183,1.04621527618298
0.999499865205255,1.04621563586809
0.999499865803328,1.04621599554681
0.999499866396416,1.04621635522128
0.999499866994488,1.04621671488936
0.999499867587576,1.04621707455106
0.999499868180665,1.04621743420638
0.999499868773753,1.04621779385532
0.999499869366841,1.0462181535
0.99949986995993,1.0462185131383
0.999499870548034,1.04621887277021
0.999499871141122,1.04621923239574
0.999499871729227,1.04621959201489
0.999499872317331,1.04621995162979
0.999499872905436,1.0462203112383
0.999499873488556,1.04622067084043
0.999499874076661,1.04622103043617
0.999499874664765,1.04622139002766
0.999499875247885,1.04622174961277
0.999499875831006,1.04622210919149
0.999499876414126,1.04622246876383
0.999499876997247,1.04622282833191
0.999499877575383,1.04622318789362
0.999499878158504,1.04622354744894
0.99949987873664,1.04622390699787
0.999499879319761,1.04622426654255
0.999499879897897,1.04622462608085
0.999499880476034,1.04622498561277
0.999499881049187,1.04622534514043
0.999499881627323,1.0462257046617
0.99949988220546,1.0462260641766
0.999499882778612,1.04622642368511
0.999499883351765,1.04622678318936
0.999499883924918,1.04622714268723
0.99949988449807,1.04622750217872
0.999499885071223,1.04622786166596
0.999499885644375,1.04622822114681
0.999499886212544,1.04622858062128
0.999499886785696,1.04622894008936
0.999499887353865,1.04622929955319
0.999499887922034,1.04622965901064
0.999499888490202,1.04623001846383
0.999499889058371,1.04623037791064
0.99949988962654,1.04623073735106
0.999499890194708,1.04623109678511
0.999499890757893,1.04623145621489
0.999499891326062,1.0462318156383
0.999499891889246,1.04623217505745
0.999499892452431,1.04623253446809
0.999499893015616,1.04623289387447
0.999499893578801,1.0462332532766
0.999499894141985,1.04623361267234
0.99949989470517,1.0462339720617
0.999499895263371,1.04623433144681
0.999499895826556,1.04623469082553
0.999499896384757,1.04623505019787
0.999499896942957,1.04623540956596
0.999499897501158,1.04623576892766
0.999499898059359,1.04623612828298
0.99949989861756,1.04623648763404
0.999499899175761,1.04623684697872
0.999499899728977,1.04623720631915
0.999499900287178,1.04623756565106
0.999499900840395,1.04623792498085
0.999499901393612,1.04623828430426
0.999499901951813,1.04623864362128
0.99949990250503,1.04623900293191
0.999499903058246,1.0462393622383
0.999499903611463,1.0462397215383
0.999499904159696,1.04624008083404
0.999499904712913,1.0462404401234
0.999499905261146,1.04624079940638
0.999499905814363,1.04624115868511
0.999499906362596,1.04624151795957
0.999499906910829,1.04624187722553
0.999499907464045,1.04624223648936
0.999499908012278,1.04624259574468
0.999499908560511,1.04624295499574
0.99949990910376,1.04624331424043
0.999499909651993,1.04624367348085
0.999499910200226,1.04624403271702
0.999499910743475,1.04624439194468
0.999499911291708,1.04624475116809
0.999499911834957,1.04624511038723
0.999499912378206,1.0462454696
0.999499912926439,1.04624582880638
0.999499913469688,1.04624618800851
0.999499914012937,1.04624654720426
0.999499914551202,1.04624690639574
0.999499915094451,1.04624726558085
0.9994999156377,1.0462476247617
0.999499916180949,1.04624798393617
0.999499916719214,1.04624834310638
0.999499917262463,1.04624870227021
0.999499917800728,1.04624906142766
0.999499918338993,1.04624942058085
0.999499918877258,1.04624977972766
0.999499919415523,1.04625013887021
0.999499919953788,1.04625049800638
0.999499920492053,1.0462508571383
0.999499921030318,1.04625121626596
0.999499921568583,1.04625157538511
0.999499922106848,1.0462519345
0.99949992264013,1.04625229361064
0.999499923178395,1.04625265271489
0.999499923711676,1.04625301181489
0.999499924249941,1.04625337090851
0.999499924783222,1.04625372999574
0.999499925316503,1.04625408908085
0.999499925849784,1.04625444815745
0.999499926383065,1.04625480722979
0.999499926916346,1.04625516629787
0.999499927449627,1.04625552535957
0.999499927982908,1.04625588441489
0.99949992851619,1.04625624346596
0.999499929049471,1.04625660251277
0.999499929577768,1.04625696155319
0.999499930111049,1.04625732058723
0.999499930639346,1.04625767961702
0.999499931172627,1.04625803864255
0.999499931700925,1.0462583976617
0.999499932229222,1.04625875667447
0.999499932757519,1.04625911568298
0.9994999332908,1.04625947468723
0.999499933819097,1.04625983368511
0.999499934347394,1.0462601926766
0.999499934875692,1.04626055166383
0.999499935399005,1.04626091064681
0.999499935927302,1.0462612696234
0.999499936455599,1.04626162859574
0.999499936983896,1.0462619875617
0.99949993750721,1.0462623465234
0.999499938035507,1.04626270547872
0.99949993855882,1.04626306442979
0.999499939087117,1.04626342337447
0.99949993961043,1.04626378231489
0.999499940138728,1.04626414124894
0.999499940662041,1.04626450017872
0.999499941185354,1.04626485910213
0.999499941708667,1.04626521802128
0.999499942231981,1.04626557693404
0.999499942755294,1.04626593584255
0.999499943278607,1.04626629474681
0.99949994380192,1.04626665364468
0.999499944325233,1.04626701253617
0.999499944848547,1.0462673714234
0.99949994537186,1.04626773030638
0.999499945895173,1.04626808918298
0.999499946413502,1.04626844805532
0.999499946936816,1.04626880692128
0.999499947460129,1.04626916578298
0.999499947978458,1.04626952464043
0.999499948501772,1.04626988349149
0.999499949020101,1.04627024233617
0.999499949543414,1.0462706011766
0.999499950061744,1.04627096001277
0.999499950580073,1.04627131884255
0.999499951103386,1.04627167766596
0.999499951621715,1.04627203648723
0.999499952140045,1.0462723953
0.999499952658374,1.04627275411064
0.999499953176703,1.04627311291489
0.999499953700017,1.04627347171277
0.999499954218346,1.04627383050638
0.999499954736675,1.04627418929574
0.999499955255004,1.04627454807872
0.999499955773334,1.04627490685745
0.999499956291663,1.04627526562979
0.999499956805008,1.04627562439787
0.999499957323338,1.04627598315957
0.999499957841667,1.04627634191702
0.999499958359996,1.04627670067021
0.999499958878326,1.04627705941702
0.999499959391671,1.04627741815745
0.99949995991,1.04627777689574
0.99949996042833,1.04627813562553
0.999499960941675,1.04627849435319
0.999499961460004,1.04627885307447
0.999499961978334,1.04627921178936
0.999499962491679,1.0462795705
0.999499963010008,1.04627992920638
0.999499963523354,1.04628028790638
0.999499964041683,1.04628064660213
0.999499964555028,1.04628100529149
0.999499965068374,1.0462813639766
0.999499965586703,1.04628172265745
0.999499966100048,1.04628208133191
0.999499966613394,1.04628244000213
0.999499967131723,1.04628279866596
0.999499967645068,1.04628315732553
0.999499968158414,1.04628351597872
0.999499968676743,1.04628387462766
0.999499969190088,1.04628423327234
0.999499969703434,1.04628459191064
0.999499970216779,1.04628495054255
0.999499970730125,1.04628530917234
0.999499971248454,1.04628566779574
0.999499971761799,1.04628602641277
0.999499972275145,1.04628638502553
0.99949997278849,1.04628674363404
0.999499973301835,1.04628710223617
0.999499973815181,1.04628746083404
0.999499974328526,1.04628781942553
0.999499974841871,1.04628817801277
0.999499975355217,1.04628853659574
0.999499975868562,1.04628889517234
0.999499976381908,1.04628925374255
0.999499976895253,1.04628961231064
0.999499977408598,1.04628997087234
0.999499977921944,1.04629032942766
0.999499978435289,1.04629068797872
0.999499978943651,1.04629104652553
0.999499979456996,1.04629140506596
0.999499979970341,1.04629176360213
0.999499980483687,1.04629212213191
0.999499980997032,1.04629248065745
0.999499981510377,1.04629283917872
0.999499982023723,1.04629319769362
0.999499982532084,1.04629355620426
0.99949998304543,1.04629391470851
0.999499983558775,1.04629427320851
0.99949998407212,1.04629463170426
0.999499984580482,1.04629499019362
0.999499985093827,1.04629534867872
0.999499985607172,1.04629570715745
0.999499986120518,1.04629606563191
0.999499986628879,1.0462964241
0.999499987142225,1.04629678256383
0.99949998765557,1.0462971410234
0.999499988163931,1.0462974994766
0.999499988677277,1.04629785792553
0.999499989190622,1.04629821637021
0.999499989703968,1.04629857480851
0.999499990212329,1.04629893324043
0.999499990725674,1.04629929167021
0.99949999123902,1.04629965009149
0.999499991747381,1.04630000851064
0.999499992260727,1.0463003669234
0.999499992769088,1.04630072532979
0.999499993282433,1.04630108373404
0.999499993795779,1.04630144212979
0.99949999430414,1.0463018005234
0.999499994817486,1.04630215891064
0.999499995330831,1.04630251729149
0.999499995839192,1.04630287566809
0.999499996352538,1.04630323404043
0.999499996865883,1.04630359240851
0.999499997374244,1.04630395076809
0.99949999788759,1.04630430912553
0.999499998395951,1.0463046674766
0.999499998909297,1.0463050258234
0.999499999422642,1.04630538416383
0.999499999931004,1.0463057425
0.999500000444349,1.04630610083191
0.99950000095271,1.04630645915745
0.999500001466056,1.0463068174766
0.999500001979401,1.04630717579362
0.999500002487762,1.04630753410426
0.999500003001108,1.04630789240851
0.999500003509469,1.04630825070851
0.999500004022815,1.04630860900426
0.99950000453616,1.04630896729362
0.999500005044521,1.04630932557872
0.999500005557867,1.04630968385745
0.999500006066228,1.04631004213191
0.999500006579574,1.04631040040213
0.999500007092919,1.04631075866596
0.99950000760128,1.04631111692553
0.999500008114626,1.04631147517872
0.999500008627971,1.04631183342766
0.999500009136333,1.04631219167234
0.999500009649678,1.04631254991064
0.999500010158039,1.04631290814468
0.999500010671385,1.04631326637234
0.99950001118473,1.04631362459574
0.999500011693092,1.04631398281489
0.999500012206437,1.04631434102766
0.999500012719782,1.04631469923617
0.999500013228144,1.0463150574383
0.999500013741489,1.04631541563617
0.999500014254834,1.04631577382979
0.999500014763196,1.04631613201702
0.999500015276541,1.0463164902
0.999500015789887,1.0463168483766
0.999500016298248,1.04631720654894
0.999500016811594,1.04631756471489
0.999500017324939,1.0463179228766
0.9995000178333,1.04631828103404
0.999500018346646,1.04631863918511
0.999500018859991,1.04631899733191
0.999500019373337,1.04631935547447
0.999500019881698,1.04631971361064
0.999500020395043,1.04632007174043
0.999500020908389,1.04632042986809
0.999500021421734,1.04632078798723
0.999500021930095,1.04632114610426
0.999500022443441,1.04632150421489
0.999500022956786,1.04632186231915
0.999500023470132,1.04632222041915
0.999500023983477,1.04632257851489
0.999500024491838,1.04632293660638
0.999500025005184,1.04632329469149
0.999500025518529,1.04632365277021
0.999500026031874,1.04632401084468
0.99950002654522,1.04632436891489
0.999500027053581,1.04632472697872
0.999500027566927,1.0463250850383
0.999500028080272,1.04632544309362
0.999500028593617,1.04632580114255
0.999500029106963,1.04632615918511
0.999500029620308,1.04632651722553
0.999500030133654,1.04632687525745
0.999500030646999,1.04632723328723
0.999500031160344,1.04632759131064
0.99950003167369,1.04632794932766
0.999500032182051,1.04632830734255
0.999500032695397,1.04632866534894
0.999500033208742,1.04632902335319
0.999500033722087,1.04632938135106
0.999500034235433,1.04632973934255
0.999500034748778,1.04633009732979
0.999500035262123,1.04633045531277
0.999500035775469,1.04633081328936
0.999500036288814,1.0463311712617
0.999500036807143,1.04633152922979
0.999500037320489,1.04633188719149
0.999500037833834,1.04633224514681
0.999500038347179,1.04633260309787
0.999500038860525,1.04633296104468
0.99950003937387,1.04633331898723
0.999500039887216,1.04633367692128
0.999500040400561,1.04633403485319
0.999500040913906,1.04633439277872
0.999500041427252,1.0463347507
0.999500041945581,1.04633510861489
0.999500042458926,1.04633546652553
0.999500042972272,1.04633582442979
0.999500043485617,1.04633618232979
0.999500043998963,1.04633654022553
0.999500044517292,1.04633689811489
0.999500045030637,1.046337256
0.999500045543983,1.04633761387872
0.999500046057328,1.04633797175319
0.999500046575657,1.0463383296234
0.999500047089003,1.04633868748723
0.999500047602348,1.04633904534468
0.999500048120677,1.04633940319787
0.999500048634023,1.04633976104681
0.999500049147368,1.04634011889149
0.999500049665697,1.04634047672979
0.999500050179043,1.0463408345617
0.999500050697372,1.04634119238936
0.999500051210717,1.04634155021277
0.999500051724063,1.04634190802979
0.999500052242392,1.04634226584255
0.999500052755737,1.04634262364894
0.999500053274067,1.04634298145106
0.999500053787412,1.04634333924894
0.999500054305741,1.04634369704043
0.999500054819087,1.04634405482766
0.999500055337416,1.04634441260851
0.999500055850762,1.04634477038511
0.999500056369091,1.04634512815532
0.999500056882436,1.04634548592128
0.999500057400766,1.04634584368298
0.999500057919095,1.0463462014383
0.99950005843244,1.04634655918936
0.999500058950769,1.04634691693404
0.999500059469099,1.04634727467447
0.999500059982444,1.04634763240851
0.999500060500773,1.0463479901383
0.999500061019103,1.04634834786383
0.999500061532448,1.04634870558298
0.999500062050777,1.04634906329574
0.999500062569107,1.04634942100638
0.999500063087436,1.04634977870851
0.999500063600781,1.04635013640851
0.999500064119111,1.04635049410213
0.99950006463744,1.04635085178936
0.999500065155769,1.04635120947234
0.999500065674099,1.04635156715106
0.999500066192428,1.0463519248234
0.999500066705773,1.04635228249149
0.999500067224103,1.04635264015319
0.999500067742432,1.04635299781064
0.999500068260761,1.04635335546383
0.99950006877909,1.04635371311064
0.99950006929742,1.04635407075106
0.999500069815749,1.04635442838723
0.999500070334079,1.04635478601915
0.999500070852408,1.04635514364468
0.999500071370737,1.04635550126596
0.999500071889066,1.04635585888298
0.999500072407396,1.04635621649362
0.999500072925725,1.04635657409787
0.999500073449038,1.04635693169787
0.999500073967368,1.04635728929362
0.999500074485697,1.04635764688298
0.999500075004026,1.04635800446809
0.999500075522356,1.04635836204681
0.999500076040685,1.04635871962128
0.999500076563998,1.04635907718936
0.999500077082327,1.04635943475319
0.999500077600657,1.04635979231277
0.999500078118986,1.04636014986596
0.999500078642299,1.04636050741489
0.999500079160629,1.04636086495745
0.999500079678958,1.04636122249574
0.999500080202271,1.04636158002766
0.9995000807206,1.04636193755532
0.99950008123893,1.0463622950766
0.999500081762243,1.04636265259362
0.999500082280572,1.04636301010638
0.999500082798901,1.04636336761277
0.999500083322215,1.04636372511277
0.999500083840544,1.04636408261064
0.999500084363857,1.0463644401
0.999500084882187,1.04636479758723
0.9995000854055,1.04636515506596
0.999500085923829,1.04636551254255
0.999500086447142,1.04636587001277
0.999500086970456,1.0463662274766
0.999500087488785,1.04636658493617
0.999500088012098,1.04636694239149
0.999500088530427,1.04636729984043
0.999500089053741,1.04636765728298
0.999500089577054,1.0463680147234
0.999500090095383,1.04636837215532
0.999500090618697,1.04636872958511
0.99950009114201,1.04636908700851
0.999500091665323,1.04636944442553
0.999500092183652,1.0463698018383
0.999500092706966,1.04637015924468
0.999500093230279,1.04637051664681
0.999500093753592,1.04637087404468
0.999500094276905,1.04637123143617
0.999500094795235,1.0463715888234
0.999500095318548,1.04637194620426
0.999500095841861,1.04637230358085
0.999500096365174,1.04637266095106
0.999500096888488,1.04637301831702
0.999500097411801,1.0463733756766
0.999500097935114,1.04637373303191
0.999500098458427,1.04637409038085
0.999500098981741,1.04637444772553
0.999500099505054,1.04637480506596
0.999500100028367,1.0463751624
0.99950010055168,1.04637551972766
0.999500101074993,1.04637587705106
0.999500101598307,1.04637623437021
0.999500102126604,1.04637659168298
0.999500102649917,1.04637694899149
0.99950010317323,1.04637730629362
0.999500103696544,1.04637766359149
0.999500104219857,1.04637802088298
0.999500104748154,1.04637837817021
0.999500105271467,1.04637873545319
0.999500105794781,1.04637909272766
0.999500106318094,1.04637945
0.999500106846391,1.04637980726596
0.999500107369704,1.04638016452553
0.999500107893017,1.04638052178085
0.999500108421315,1.04638087903191
0.999500108944628,1.0463812362766
0.999500109472925,1.04638159351702
0.999500109996238,1.04638195075106
0.999500110519552,1.04638230797872
0.999500111047849,1.04638266520426
0.999500111571162,1.04638302242128
0.999500112099459,1.04638337963617
0.999500112622772,1.04638373684255
0.99950011315107,1.04638409404681
0.999500113679367,1.04638445124468
0.99950011420268,1.04638480843617
0.999500114730977,1.0463851656234
0.99950011525429,1.04638552280426
0.999500115782588,1.04638587998085
0.999500116310885,1.04638623715319
0.999500116834198,1.04638659431915
0.999500117362495,1.04638695147872
0.999500117890792,1.04638730863404
0.99950011841909,1.04638766578511
0.999500118942403,1.04638802292979
0.9995001194707,1.04638838006809
0.999500119998997,1.04638873720213
0.999500120527294,1.04638909433191
0.999500121055591,1.04638945145532
0.999500121583889,1.04638980857447
0.999500122112186,1.04639016568723
0.999500122640483,1.04639052279574
0.999500123163796,1.04639087989787
0.999500123692094,1.04639123699574
0.999500124220391,1.04639159408723
0.999500124748688,1.04639195117447
0.999500125276985,1.04639230825532
0.999500125810266,1.04639266533191
0.999500126338563,1.04639302240213
0.999500126866861,1.04639337946809
0.999500127395158,1.04639373652766
0.999500127923455,1.04639409358298
0.999500128451752,1.04639445063191
0.999500128980049,1.0463948076766
0.999500129508346,1.04639516471489
0.999500130041628,1.04639552174894
0.999500130569925,1.04639587877872
0.999500131098222,1.0463962358
0.999500131626519,1.04639659281915
0.9995001321598,1.04639694983192
0.999500132688097,1.0463973068383
0.999500133216395,1.04639766384043
0.999500133749676,1.04639802083617
0.999500134277973,1.04639837782766
0.999500134811254,1.04639873481489
0.999500135339551,1.04639909179574
0.999500135867848,1.04639944877021
0.999500136401129,1.04639980574043
0.999500136929427,1.04640016270638
0.999500137462708,1.04640051966596
0.999500137991005,1.04640087661915
0.999500138524286,1.04640123356809
0.999500139057567,1.04640159051064
0.999500139585864,1.04640194744894
0.999500140119145,1.04640230438298
0.999500140647443,1.04640266131064
0.999500141180724,1.04640301823191
0.999500141714005,1.04640337514894
0.999500142242302,1.0464037320617
0.999500142775583,1.04640408896809
0.999500143308864,1.04640444586809
0.999500143842145,1.04640480276383
0.999500144375426,1.04640515965319
0.999500144903724,1.0464055165383
0.999500145437005,1.04640587341915
0.999500145970286,1.04640623029362
0.999500146503567,1.0464065871617
0.999500147036848,1.04640694402553
0.999500147570129,1.04640730088511
0.99950014810341,1.04640765773617
0.999500148636691,1.04640801458511
0.999500149169972,1.04640837142766
0.999500149703254,1.04640872826383
0.999500150236535,1.04640908509574
0.999500150769816,1.04640944192128
0.999500151303097,1.04640979874255
0.999500151836378,1.04641015555957
0.999500152369659,1.04641051236809
0.99950015290294,1.04641086917447
0.999500153436221,1.04641122597447
0.999500153969503,1.04641158276809
0.999500154507768,1.04641193955745
0.999500155041049,1.04641229634043
0.99950015557433,1.04641265311915
0.999500156107611,1.04641300989149
0.999500156645876,1.04641336665957
0.999500157179157,1.04641372342128
0.999500157712438,1.04641408017872
0.999500158250703,1.04641443692979
0.999500158783984,1.04641479367447
0.999500159317265,1.04641515041702
0.999500159855531,1.04641550715106
0.999500160388812,1.04641586388085
0.999500160927077,1.04641622060638
0.999500161460358,1.04641657732553
0.999500161998623,1.0464169340383
0.999500162531904,1.04641729074681
0.999500163070169,1.04641764745106
0.99950016360345,1.04641800414894
0.999500164141715,1.04641836084043
0.99950016467998,1.04641871752766
0.999500165213261,1.04641907421064
0.999500165751526,1.04641943088723
0.999500166284808,1.04641978755745
0.999500166823073,1.0464201442234
0.999500167361338,1.04642050088298
0.999500167899603,1.0464208575383
0.999500168432884,1.04642121418723
0.999500168971149,1.04642157083191
0.999500169509414,1.04642192747021
0.999500170047679,1.04642228410426
0.999500170585944,1.04642264073192
0.999500171124209,1.04642299735532
0.99950017165749,1.04642335397234
0.999500172195755,1.04642371058298
0.99950017273402,1.04642406718936
0.999500173272285,1.04642442379149
0.99950017381055,1.04642478038723
0.999500174348815,1.0464251369766
0.99950017488708,1.0464254935617
0.999500175425345,1.04642585014255
0.999500175963611,1.04642620671489
0.999500176501876,1.04642656328511
0.999500177045125,1.04642691984681
0.99950017758339,1.04642727640638
0.999500178121655,1.04642763295745
0.99950017865992,1.04642798950638
0.999500179198185,1.04642834604681
0.999500179741434,1.04642870258298
0.999500180279699,1.04642905911489
0.999500180817964,1.04642941564043
0.999500181356229,1.04642977215957
0.999500181899478,1.04643012867447
0.999500182437743,1.04643048518511
0.999500182976008,1.04643084168723
0.999500183519257,1.04643119818723
0.999500184057522,1.04643155468085
0.999500184600771,1.04643191116809
0.999500185139036,1.04643226765106
0.999500185677301,1.04643262412766
0.99950018622055,1.04643298059787
0.999500186758815,1.04643333706383
0.999500187302064,1.04643369352553
0.999500187845313,1.04643404998085
0.999500188383578,1.04643440642979
0.999500188926827,1.04643476287447
0.999500189465092,1.04643511931277
0.999500190008341,1.04643547574681
0.99950019055159,1.04643583217447
0.999500191089855,1.04643618859787
0.999500191633104,1.04643654501489
0.999500192176353,1.04643690142766
0.999500192719602,1.04643725783404
0.999500193257867,1.04643761423404
0.999500193801116,1.04643797062979
0.999500194344365,1.04643832702128
0.999500194887614,1.04643868340638
0.999500195430863,1.04643903978511
0.999500195974112,1.04643939615957
0.999500196512377,1.04643975252766
0.999500197055626,1.04644010888936
0.999500197598875,1.04644046524894
0.999500198142124,1.0464408216
0.999500198685373,1.04644117794681
0.999500199228622,1.04644153428723
0.999500199771871,1.0464418906234
0.99950020031512,1.04644224695532
0.999500200863353,1.04644260327872
0.999500201406602,1.04644295959787
0.999500201949851,1.04644331591277
0.9995002024931,1.04644367222128
0.999500203036349,1.04644402852553
0.999500203579598,1.0464443848234
0.999500204127831,1.04644474111489
0.99950020467108,1.04644509740213
0.999500205214329,1.04644545368298
0.999500205757578,1.04644580995957
0.999500206305811,1.04644616622979
0.99950020684906,1.04644652249362
0.999500207392309,1.04644687875319
0.999500207940542,1.04644723500851
0.999500208483791,1.04644759125745
0.999500209032024,1.0464479475
0.999500209575273,1.0464483037383
0.999500210118522,1.04644865997021
0.999500210666754,1.04644901619787
0.999500211210003,1.04644937241915
0.999500211758236,1.04644972863404
0.999500212306469,1.04645008484468
0.999500212849718,1.04645044104894
0.999500213397951,1.04645079724894
0.9995002139412,1.04645115344255
0.999500214489433,1.04645150963191
0.999500215037666,1.04645186581489
0.999500215580915,1.04645222199362
0.999500216129148,1.04645257816383
0.999500216677381,1.04645293433191
0.999500217225614,1.04645329049362
0.999500217768863,1.04645364664894
0.999500218317096,1.04645400279787
0.999500218865329,1.04645435894255
0.999500219413562,1.04645471508298
0.999500219961794,1.04645507121702
0.999500220510027,1.04645542734468
0.99950022105826,1.04645578346808
0.999500221601509,1.04645613958511
0.999500222149742,1.04645649569787
0.999500222697975,1.04645685180426
0.999500223246208,1.04645720790426
0.999500223794441,1.046457564
0.999500224347658,1.04645792008936
0.999500224895891,1.04645827617447
0.999500225444124,1.04645863225319
0.999500225992357,1.04645898832766
0.999500226540589,1.04645934439362
0.999500227088822,1.04645970045745
0.999500227637055,1.04646005651489
0.999500228190272,1.04646041256596
0.999500228738505,1.04646076861064
0.999500229286738,1.04646112465106
0.999500229834971,1.04646148068723
0.999500230388188,1.04646183671702
0.999500230936421,1.04646219274043
0.999500231484654,1.04646254875957
0.999500232037871,1.04646290477234
0.999500232586103,1.04646326077872
0.999500233134336,1.04646361678085
0.999500233687553,1.04646397277872
0.999500234235786,1.04646432876809
0.999500234789003,1.04646468475319
0.999500235337236,1.04646504073404
0.999500235890453,1.04646539670851
0.999500236438686,1.0464657526766
0.999500236991902,1.04646610864043
0.999500237540135,1.04646646459787
0.999500238093352,1.04646682055106
0.999500238646569,1.04646717649787
0.999500239194802,1.0464675324383
0.999500239748019,1.04646788837447
0.999500240301236,1.04646824430426
0.999500240849469,1.04646860022979
0.999500241402686,1.04646895614894
0.999500241955902,1.04646931206383
0.999500242509119,1.04646966797021
0.999500243062336,1.04647002387447
0.999500243610569,1.04647037977021
0.999500244163786,1.0464707356617
0.999500244717003,1.04647109154894
0.99950024527022,1.04647144742979
0.999500245823437,1.04647180330426
0.999500246376653,1.04647215917234
0.99950024692987,1.0464725150383
0.999500247483087,1.04647287089574
0.999500248036304,1.04647322674894
0.999500248589521,1.04647358259574
0.999500249142738,1.0464739384383
0.999500249695954,1.04647429427447
0.999500250249171,1.04647465010426
0.999500250802388,1.04647500592979
0.999500251360589,1.04647536174894
0.999500251913806,1.04647571756383
0.999500252467023,1.04647607337234
0.99950025302024,1.04647642917447
0.999500253573457,1.04647678497234
0.999500254131657,1.04647714076383
0.999500254684874,1.04647749655106
0.999500255238091,1.04647785233191
0.999500255796292,1.04647820810638
0.999500256349509,1.0464785638766
0.999500256902725,1.04647891964043
0.999500257460926,1.04647927539787
0.999500258014143,1.04647963115106
0.999500258572344,1.04647998689787
0.999500259125561,1.04648034264043
0.999500259683761,1.0464806983766
0.999500260236978,1.04648105410851
0.999500260795179,1.04648140983191
0.999500261348396,1.04648176555319
0.999500261906597,1.04648212126596
0.999500262459814,1.04648247697447
0.999500263018014,1.04648283267872
0.999500263576215,1.04648318837447
0.999500264129432,1.04648354406596
0.999500264687633,1.04648389975319
0.999500265245834,1.04648425543404
0.999500265799051,1.04648461110851
0.999500266357251,1.04648496677872
0.999500266915452,1.04648532244255
0.999500267473653,1.0464856781
0.999500268031854,1.04648603375319
0.999500268585071,1.0464863894
0.999500269143271,1.04648674504255
0.999500269701472,1.04648710067872
0.999500270259673,1.04648745630851
0.999500270817874,1.04648781193404
0.999500271376075,1.04648816755319
0.999500271934275,1.04648852316596
0.999500272492476,1.04648887877447
0.999500273050677,1.0464892343766
0.999500273608878,1.04648958997447
0.999500274167079,1.04648994556383
0.999500274725279,1.04649030115106
0.999500275288464,1.04649065672979
0.999500275846665,1.04649101230426
0.999500276404866,1.04649136787447
0.999500276963066,1.0464917234383
0.999500277521267,1.04649207899574
0.999500278079468,1.04649243454681
0.999500278642653,1.04649279009362
0.999500279200854,1.04649314563404
0.999500279759054,1.04649350117021
0.999500280322239,1.0464938567
0.99950028088044,1.0464942122234
0.999500281438641,1.04649456774255
0.999500282001825,1.04649492325532
0.999500282560026,1.0464952787617
0.999500283123211,1.04649563426383
0.999500283681412,1.04649598975957
0.999500284244596,1.04649634525106
0.999500284802797,1.04649670073617
0.999500285365982,1.04649705621489
0.999500285924183,1.04649741168936
0.999500286487367,1.04649776715745
0.999500287050552,1.04649812261915
0.999500287613737,1.0464984780766
0.999500288171938,1.04649883352766
0.999500288735122,1.04649918897234
0.999500289298307,1.04649954441277
0.999500289866476,1.04649989984681
0.999500290429661,1.04650025527447
0.999500290992845,1.04650061069787
0.999500291561014,1.04650096611489
0.999500292124199,1.04650132152766
0.999500292692367,1.04650167693404
0.999500293260536,1.04650203233404
0.999500293823721,1.04650238772766
0.999500294396873,1.04650274311702
0.999500294965042,1.0465030985
0.999500295533211,1.04650345387872
0.999500296101379,1.04650380924894
0.999500296674532,1.04650416461489
0.999500297247684,1.0465045199766
0.999500297820837,1.04650487533191
0.99950029839399,1.04650523068085
0.999500298967142,1.0465055860234
0.999500299540295,1.04650594135957
0.999500300118431,1.04650629669149
0.999500300691584,1.04650665201915
0.999500301269721,1.0465070073383
0.999500301847857,1.04650736265319
0.999500302425994,1.0465077179617
0.999500303009114,1.04650807326383
0.999500303587251,1.0465084285617
0.999500304170371,1.04650878385319
0.999500304753491,1.0465091391383
0.999500305336612,1.04650949441702
0.999500305924717,1.04650984969149
0.999500306507837,1.04651020495957
0.999500307095941,1.04651056022128
0.999500307684046,1.0465109154766
0.99950030827215,1.04651127072766
0.999500308865238,1.04651162597234
0.999500309453343,1.04651198121064
0.999500310046431,1.04651233644255
0.99950031063952,1.04651269167021
0.999500311232608,1.04651304688936
0.99950031183068,1.04651340210426
0.999500312423768,1.04651375731277
0.999500313021841,1.04651411251702
0.999500313619913,1.04651446771277
0.999500314222969,1.04651482290426
0.999500314821042,1.04651517808936
0.999500315424098,1.04651553326809
0.999500316027154,1.04651588844043
0.999500316635194,1.04651624360638
0.99950031723825,1.04651659876809
0.999500317846291,1.04651695392128
0.999500318454331,1.04651730907021
0.999500319062371,1.04651766421277
0.999500319675395,1.04651801934894
0.999500320288419,1.04651837447872
0.999500320901443,1.04651872960213
0.999500321514467,1.04651908472128
0.999500322127491,1.04651943983191
0.999500322745499,1.0465197949383
0.999500323363507,1.0465201500383
0.999500323981515,1.04652050513191
0.999500324604507,1.04652086021915
0.999500325227499,1.0465212153
0.999500325850491,1.04652157037447
0.999500326473483,1.04652192544255
0.999500327096475,1.04652228050426
0.999500327724451,1.04652263555957
0.999500328352427,1.04652299061064
0.999500328985387,1.04652334565319
0.999500329613363,1.04652370068936
0.999500330246322,1.04652405572128
0.999500330879282,1.04652441074468
0.999500331517226,1.04652476576383
0.999500332150186,1.04652512077447
0.99950033278813,1.04652547578085
0.999500333426073,1.04652583077872
0.999500334069001,1.04652618577234
0.999500334706945,1.04652654075745
0.999500335349872,1.0465268957383
0.999500335997784,1.04652725071064
0.999500336640712,1.0465276056766
0.999500337288623,1.0465279606383
0.999500337936535,1.04652831559149
0.999500338584447,1.0465286705383
0.999500339237342,1.04652902548085
0.999500339890238,1.04652938041489
0.999500340543133,1.04652973534255
0.999500341196029,1.04653009026383
0.999500341853909,1.04653044517872
0.999500342511788,1.04653080008723
0.999500343169668,1.04653115498723
0.999500343827547,1.04653150988298
0.99950034449041,1.04653186477234
0.999500345153274,1.04653221965319
0.999500345816137,1.04653257452766
0.999500346483985,1.04653292939787
0.999500347146848,1.04653328425957
0.99950034781968,1.04653363911277
0.999500348487527,1.0465339939617
0.999500349155374,1.04653434880426
0.999500349828206,1.0465347036383
0.999500350501037,1.04653505846809
0.999500351178852,1.04653541328936
0.999500351856667,1.04653576810426
0.999500352534483,1.04653612291277
0.999500353212298,1.04653647771277
0.999500353890113,1.04653683250851
0.999500354572912,1.04653718729574
0.999500355255711,1.0465375420766
0.999500355938511,1.04653789685106
0.999500356626294,1.04653825161702
0.999500357314077,1.04653860637872
0.99950035800186,1.04653896113191
0.999500358689643,1.04653931587872
0.99950035938241,1.04653967061702
0.999500360075177,1.04654002535106
0.999500360767944,1.0465403800766
0.999500361460711,1.04654073479574
0.999500362158462,1.04654108950638
0.999500362856213,1.04654144421064
0.999500363553964,1.04654179890851
0.999500364251715,1.0465421536
0.99950036495445,1.04654250828511
0.999500365657185,1.0465428629617
0.99950036635992,1.04654321763191
0.999500367067639,1.04654357229362
0.999500367775358,1.04654392694894
0.999500368483077,1.04654428159787
0.999500369190796,1.04654463624043
0.999500369903498,1.04654499087447
0.999500370611217,1.04654534550213
0.99950037132392,1.0465457001234
0.999500372041607,1.04654605473617
0.99950037275431,1.04654640934255
0.999500373471996,1.04654676394043
0.999500374189683,1.04654711853191
0.999500374912354,1.04654747311702
0.99950037563004,1.04654782769362
0.999500376352711,1.04654818226383
0.999500377075382,1.04654853682766
0.999500377803036,1.04654889138298
0.999500378525707,1.04654924592979
0.999500379253362,1.04654960047234
0.999500379981016,1.04654995500638
0.999500380708671,1.04655030953191
0.999500381441309,1.04655066405106
0.999500382173948,1.04655101856383
0.999500382906586,1.04655137306809
0.999500383639225,1.04655172756383
0.999500384376847,1.04655208205532
0.99950038511447,1.04655243653617
0.999500385852092,1.04655279101277
0.999500386589715,1.04655314548085
0.999500387332321,1.04655349994043
0.999500388074928,1.04655385439362
0.999500388817534,1.0465542088383
0.999500389560141,1.0465545632766
0.999500390302747,1.04655491770851
0.999500391050337,1.04655527212979
0.999500391797928,1.04655562654681
0.999500392545518,1.04655598095532
0.999500393298092,1.04655633535532
0.999500394045683,1.04655668974894
0.999500394798257,1.04655704413404
0.999500395555815,1.04655739851277
0.999500396308389,1.04655775288298
0.999500397065948,1.04655810724681
0.999500397818522,1.04655846160213
0.999500398581064,1.04655881594894
0.999500399338622,1.04655917028936
0.99950040009618,1.0465595246234
0.999500400858723,1.04655987894894
0.999500401621265,1.04656023326596
0.999500402383807,1.04656058757447
0.999500403151333,1.0465609418766
0.999500403918859,1.04656129617234
0.999500404681401,1.04656165045957
0.999500405453911,1.0465620047383
0.999500406221437,1.04656235901064
0.999500406993947,1.04656271327447
0.999500407761474,1.04656306752979
0.999500408533983,1.04656342177872
0.999500409311478,1.04656377601915
0.999500410083987,1.04656413025106
0.999500410861482,1.0465644844766
0.999500411638975,1.04656483869362
0.999500412416469,1.04656519290426
0.999500413193963,1.04656554710638
0.999500413971457,1.0465659013
0.999500414753935,1.04656625548723
0.999500415536413,1.04656660966383
0.999500416318891,1.04656696383617
0.999500417106353,1.04656731799787
0.999500417888831,1.04656767215319
0.999500418676293,1.0465680263
0.999500419463754,1.0465683804383
0.999500420251216,1.04656873457021
0.999500421038678,1.04656908869362
0.999500421831124,1.04656944280851
0.99950042262357,1.04656979691702
0.999500423416015,1.04657015101702
0.999500424208461,1.04657050510851
0.999500425000907,1.04657085919149
0.999500425798337,1.04657121326809
0.999500426595766,1.04657156733617
0.999500427393196,1.04657192139574
0.999500428190626,1.04657227544681
0.999500428988055,1.04657262949149
0.999500429790469,1.04657298352766
0.999500430592883,1.04657333755532
0.999500431395296,1.04657369157447
0.99950043219771,1.04657404558723
0.999500433000124,1.04657439959149
0.999500433807521,1.04657475358723
0.999500434614919,1.04657510757447
0.999500435422316,1.04657546155319
0.999500436229714,1.04657581552553
0.999500437037112,1.04657616948936
0.999500437844509,1.04657652344468
0.999500438656891,1.04657687739149
0.999500439469272,1.04657723133191
0.999500440281654,1.0465775852617
0.999500441094035,1.04657793918511
0.999500441911401,1.0465782931
0.999500442723782,1.04657864700638
0.999500443541148,1.04657900090426
0.999500444358513,1.04657935479574
0.999500445175878,1.0465797086766
0.999500445993244,1.04658006255106
0.999500446815593,1.04658041641702
0.999500447637943,1.04658077027447
0.999500448455308,1.0465811241234
0.999500449277657,1.04658147796383
0.999500450104991,1.04658183179787
0.99950045092734,1.04658218562128
0.999500451749689,1.0465825394383
0.999500452577023,1.04658289324681
0.999500453404356,1.04658324704681
0.999500454231689,1.0465836008383
0.999500455059023,1.04658395462128
0.99950045589134,1.04658430839574
0.999500456718673,1.0465846621617
0.999500457550991,1.04658501592128
0.999500458383308,1.04658536967021
0.999500459215625,1.04658572341277
0.999500460047942,1.04658607714681
0.99950046088026,1.04658643087021
0.999500461717561,1.04658678458723
0.999500462554862,1.04658713829574
0.999500463392163,1.04658749199574
0.999500464229464,1.04658784568723
0.999500465066766,1.04658819937021
0.999500465904067,1.04658855304468
0.999500466746352,1.04658890671277
0.999500467583653,1.04658926037021
0.999500468425938,1.04658961401915
0.999500469268223,1.04658996765957
0.999500470110508,1.04659032129362
0.999500470952794,1.04659067491702
0.999500471800063,1.04659102853404
0.999500472642348,1.04659138214043
0.999500473489617,1.04659173574043
0.999500474336886,1.04659208932979
0.999500475184155,1.04659244291277
0.999500476031424,1.04659279648511
0.999500476883677,1.04659315005106
0.999500477730946,1.04659350360638
0.999500478583199,1.04659385715532
0.999500479430468,1.04659421069574
0.999500480282721,1.04659456422553
0.999500481134974,1.04659491774894
0.999500481992211,1.0465952712617
0.999500482844464,1.04659562476809
0.999500483696717,1.04659597826383
0.999500484553954,1.04659633175319
0.999500485411191,1.04659668523191
0.999500486268428,1.04659703870426
0.999500487125665,1.04659739216596
0.999500487982902,1.04659774562128
0.999500488840139,1.04659809906596
0.999500489702359,1.04659845250213
0.999500490559596,1.04659880592979
0.999500491421817,1.04659915935106
0.999500492284038,1.0465995127617
0.999500493146259,1.04659986616383
0.99950049400848,1.04660021955745
0.999500494870701,1.04660057294255
0.999500495737905,1.04660092631915
0.999500496600126,1.04660127968723
0.999500497467331,1.04660163304681
0.999500498334536,1.04660198639574
0.999500499201741,1.0466023397383
0.999500500068946,1.04660269307021
0.999500500936151,1.04660304639574
0.999500501803355,1.04660339971064
0.999500502675544,1.04660375301915
0.999500503542749,1.04660410631702
0.999500504414938,1.04660445960638
0.999500505287126,1.04660481288723
0.999500506159315,1.04660516615957
0.999500507031504,1.0466055194234
0.999500507903692,1.04660587267872
0.999500508775881,1.0466062259234
0.999500509653054,1.0466065791617
0.999500510525243,1.04660693238936
0.999500511402415,1.04660728560851
0.999500512279588,1.04660763882128
0.999500513151777,1.0466079920234
0.999500514028949,1.04660834521489
0.999500514911106,1.0466086984
0.999500515788279,1.0466090515766
0.999500516665451,1.04660940474255
0.999500517547608,1.04660975790213
0.999500518424781,1.04661011105106
0.999500519306937,1.04661046419149
0.999500520189094,1.0466108173234
0.999500521071251,1.04661117044681
0.999500521953407,1.0466115235617
0.999500522835564,1.04661187666596
0.99950052371772,1.0466122297617
0.999500524604861,1.04661258285106
0.999500525487017,1.04661293592979
0.999500526374158,1.046613289
0.999500527261298,1.04661364205957
0.999500528148439,1.04661399511277
0.999500529030596,1.04661434815532
0.99950052992272,1.04661470118936
0.999500530809861,1.04661505421702
0.999500531697001,1.04661540723191
0.999500532584142,1.04661576024043
0.999500533476266,1.04661611324043
0.999500534363407,1.04661646622979
0.999500535255531,1.04661681921064
0.999500536147656,1.04661717218298
0.99950053703978,1.04661752514681
0.999500537931905,1.0466178781
0.999500538824029,1.04661823104681
0.999500539716154,1.04661858398298
0.999500540608278,1.04661893691064
0.999500541505387,1.04661928982766
0.999500542397511,1.0466196427383
0.999500543294619,1.0466199956383
0.999500544191728,1.04662034852979
0.999500545088836,1.04662070141277
0.999500545980961,1.04662105428723
0.999500546878069,1.04662140715106
0.999500547780162,1.04662176000851
0.99950054867727,1.04662211285532
0.999500549574378,1.04662246569149
0.999500550471487,1.04662281852128
0.999500551373579,1.04662317134043
0.999500552270688,1.04662352415106
0.99950055317278,1.04662387695319
0.999500554074872,1.04662422974681
0.999500554976965,1.04662458252979
0.999500555879057,1.04662493530426
0.999500556781149,1.04662528807021
0.999500557683242,1.04662564082766
0.999500558585334,1.04662599357447
0.999500559487426,1.04662634631489
0.999500560394503,1.04662669904255
0.999500561296595,1.04662705176383
0.999500562203671,1.0466274044766
0.999500563110748,1.04662775717872
0.99950056401284,1.04662810987234
0.999500564919916,1.04662846255532
0.999500565826993,1.04662881523191
0.999500566734069,1.04662916789787
0.999500567641145,1.04662952055319
0.999500568553205,1.04662987320213
0.999500569460282,1.04663022584043
0.999500570367358,1.04663057847021
0.999500571279418,1.04663093109149
0.999500572186494,1.04663128370426
0.999500573098555,1.04663163630638
0.999500574010615,1.0466319889
0.999500574917691,1.04663234148298
0.999500575829751,1.04663269405957
0.999500576741812,1.04663304662553
0.999500577653872,1.04663339918085
0.999500578565932,1.04663375172979
0.999500579482976,1.04663410426809
0.999500580395037,1.04663445679787
0.999500581307097,1.04663480931702
0.999500582224141,1.04663516182979
0.999500583136201,1.04663551433191
0.999500584053245,1.0466358668234
0.999500584965305,1.04663621930851
0.99950058588235,1.04663657178298
0.999500586799394,1.04663692424681
0.999500587716438,1.04663727670426
0.999500588633482,1.04663762915106
0.999500589550526,1.04663798158936
0.99950059046757,1.04663833401702
0.999500591384614,1.04663868643617
0.999500592306643,1.04663903884681
0.999500593223687,1.04663939124894
0.999500594140731,1.04663974364043
0.999500595062759,1.0466400960234
0.999500595984787,1.04664044839574
0.999500596901831,1.0466408007617
0.999500597823859,1.04664115311702
0.999500598745887,1.0466415054617
0.999500599667916,1.04664185779787
0.999500600589944,1.04664221012553
0.999500601511972,1.04664256244468
0.999500602434,1.04664291475319
0.999500603356028,1.04664326705319
0.999500604278056,1.04664361934255
0.999500605200084,1.04664397162553
0.999500606127096,1.04664432389574
0.999500607049124,1.04664467615957
0.999500607976136,1.04664502841277
0.999500608898164,1.04664538065745
0.999500609825176,1.04664573289149
0.999500610752188,1.04664608511702
0.9995006116792,1.04664643733404
0.999500612601229,1.04664678954255
0.999500613528241,1.04664714174043
0.999500614455253,1.04664749392766
0.999500615382265,1.04664784610851
0.999500616314261,1.04664819827872
0.999500617241273,1.0466485504383
0.999500618168285,1.04664890258936
0.999500619095297,1.04664925473191
0.999500620027293,1.04664960686596
0.999500620954305,1.04664995898936
0.999500621886301,1.04665031110213
0.999500622813313,1.04665066320851
0.999500623745309,1.04665101530426
0.999500624677305,1.04665136738936
0.999500625604317,1.04665171946809
0.999500626536313,1.04665207153404
0.999500627468309,1.04665242359362
0.999500628400305,1.04665277564255
0.9995006293323,1.04665312768298
0.999500630264297,1.04665347971277
0.999500631196293,1.04665383173404
0.999500632133272,1.04665418374681
0.999500633065268,1.04665453574894
0.999500633997264,1.04665488774043
0.999500634934244,1.04665523972553
0.99950063586624,1.0466555917
0.99950063680322,1.04665594366383
0.999500637735216,1.04665629562128
0.999500638672196,1.04665664756596
0.999500639609176,1.04665699950426
0.999500640541172,1.04665735143191
0.999500641478152,1.04665770334894
0.999500642415132,1.04665805525745
0.999500643352112,1.04665840715745
0.999500644289091,1.04665875904894
0.999500645226071,1.04665911092979
0.999500646163051,1.0466594628
0.999500647100031,1.0466598146617
0.999500648037011,1.04666016651489
0.999500648978975,1.04666051835745
0.999500649915955,1.04666087019149
0.999500650852935,1.04666122201702
0.999500651794899,1.04666157383191
0.999500652731878,1.04666192563617
0.999500653673842,1.04666227743404
0.999500654610822,1.04666262921915
0.999500655552786,1.04666298099787
0.99950065649475,1.04666333276596
0.999500657436714,1.0466636845234
0.999500658373694,1.04666403627234
0.999500659315657,1.04666438801277
0.999500660257621,1.04666473974255
0.999500661199585,1.04666509146383
0.999500662141549,1.0466654431766
0.999500663083513,1.0466657948766
0.999500664025477,1.04666614657021
0.999500664972424,1.04666649825319
0.999500665914388,1.04666684992766
0.999500666856352,1.04666720159149
0.9995006678033,1.04666755324681
0.999500668745264,1.04666790489149
0.999500669687228,1.04666825652766
0.999500670634175,1.04666860815319
0.999500671576139,1.04666895977021
0.999500672523087,1.04666931137872
0.999500673470035,1.0466696629766
0.999500674411999,1.04667001456596
0.999500675358946,1.04667036614468
0.999500676305894,1.04667071771489
0.999500677252842,1.04667106927447
0.99950067819979,1.04667142082553
0.999500679146737,1.04667177236596
0.999500680093685,1.04667212389787
0.999500681040633,1.04667247542128
0.999500681987581,1.04667282693404
0.999500682934528,1.0466731784383
0.999500683881476,1.04667352993191
0.999500684828424,1.04667388141489
0.999500685780356,1.04667423289149
0.999500686727303,1.04667458435532
0.999500687674251,1.04667493581277
0.999500688626183,1.04667528725745
0.999500689573131,1.04667563869574
0.999500690525062,1.0466759901234
0.99950069147201,1.04667634154043
0.999500692423942,1.04667669294894
0.999500693375874,1.04667704434894
0.999500694322821,1.0466773957383
0.999500695274753,1.04667774711702
0.999500696226685,1.04667809848723
0.999500697178616,1.04667844984894
0.999500698130548,1.0466788012
0.99950069908248,1.04667915254255
0.999500700034412,1.04667950387447
0.999500700986343,1.04667985519574
0.999500701938275,1.04668020651064
0.999500702890207,1.04668055781277
0.999500703842139,1.04668090910851
0.99950070479407,1.04668126039149
0.999500705746002,1.04668161166809
0.999500706702917,1.04668196293191
0.999500707654849,1.04668231418936
0.999500708606781,1.04668266543617
0.999500709563697,1.04668301667234
0.999500710515628,1.0466833679
0.999500711472544,1.04668371911702
0.999500712424476,1.04668407032553
0.999500713381391,1.0466844215234
0.999500714338307,1.04668477271277
0.999500715290239,1.04668512389362
0.999500716247154,1.04668547506383
0.99950071720407,1.0466858262234
0.999500718160986,1.04668617737447
0.999500719117901,1.04668652851489
0.999500720069833,1.04668687964681
0.999500721026749,1.04668723077021
0.999500721983664,1.04668758188298
0.99950072294058,1.04668793298511
0.999500723897496,1.04668828407872
0.999500724859395,1.0466886351617
0.999500725816311,1.04668898623617
0.999500726773226,1.04668933730213
0.999500727730142,1.04668968835745
0.999500728687058,1.04669003940213
0.999500729648957,1.0466903904383
0.999500730605873,1.04669074146383
0.999500731562789,1.04669109248085
0.999500732524688,1.04669144348723
0.999500733481604,1.04669179448511
0.999500734443503,1.04669214547234
0.999500735400419,1.04669249645106
0.999500736362319,1.04669284742128
0.999500737324218,1.04669319837872
0.999500738281134,1.04669354932979
0.999500739243033,1.04669390026809
0.999500740204933,1.0466942512
0.999500741161849,1.04669460211915
0.999500742123748,1.04669495302979
0.999500743085648,1.04669530393191
0.999500744047547,1.0466956548234
0.999500745009447,1.04669600570638
0.999500745971346,1.04669635657872
0.999500746933246,1.04669670744255
0.999500747895146,1.04669705829574
0.999500748857045,1.0466974091383
0.999500749818945,1.04669775997234
0.999500750780844,1.04669811079787
0.999500751742744,1.04669846161064
0.999500752709627,1.04669881241702
0.999500753671527,1.04669916321277
0.999500754633427,1.04669951399787
0.99950075560031,1.04669986477447
0.99950075656221,1.04670021554043
0.999500757524109,1.04670056629787
0.999500758490993,1.04670091704468
0.999500759452892,1.04670126778298
0.999500760419776,1.04670161851064
0.999500761381675,1.04670196922766
0.999500762348559,1.04670231993617
0.999500763315442,1.04670267063617
0.999500764277342,1.04670302132553
0.999500765244226,1.04670337200426
0.999500766211109,1.04670372267447
0.999500767177993,1.04670407333617
0.999500768139892,1.04670442398511
0.999500769106776,1.04670477462766
0.999500770073659,1.04670512525745
0.999500771040543,1.04670547588085
0.999500772007426,1.04670582649149
0.99950077297431,1.04670617709362
0.999500773941193,1.04670652768723
0.999500774908077,1.04670687827021
0.99950077587496,1.04670722884255
0.999500776841844,1.04670757940638
0.999500777808727,1.04670792995957
0.999500778780595,1.04670828050426
0.999500779747478,1.0467086310383
0.999500780714362,1.04670898156383
0.999500781686229,1.04670933207872
0.999500782653113,1.04670968258511
0.999500783619996,1.04671003308085
0.999500784591864,1.04671038356596
0.999500785558747,1.04671073404255
0.999500786530615,1.04671108450851
0.999500787497498,1.04671143496596
0.999500788469366,1.04671178541277
0.999500789436249,1.04671213585106
0.999500790408117,1.04671248627872
0.999500791375,1.04671283669574
0.999500792346868,1.04671318710426
0.999500793318735,1.04671353750426
0.999500794290602,1.04671388789149
0.999500795257486,1.04671423827234
0.999500796229354,1.04671458864043
0.999500797201221,1.046714939
0.999500798173088,1.04671528935106
0.999500799144956,1.04671563969149
0.999500800116823,1.04671599002128
0.999500801088691,1.04671634034255
0.999500802060558,1.04671669065319
0.999500803032426,1.04671704095532
0.999500804004293,1.04671739124681
0.999500804976161,1.04671774152979
0.999500805948028,1.04671809180213
0.999500806919895,1.04671844206383
0.999500807891763,1.04671879231702
0.999500808868614,1.04671914255957
0.999500809840482,1.04671949279362
0.999500810812349,1.04671984301702
0.999500811784217,1.04672019322979
0.999500812761068,1.04672054343404
0.999500813732935,1.04672089362979
0.999500814709787,1.04672124381277
0.999500815681654,1.04672159398936
0.999500816658506,1.04672194415319
0.999500817630373,1.04672229430851
0.999500818607225,1.04672264445532
0.999500819579092,1.04672299458936
0.999500820555943,1.04672334471702
0.999500821527811,1.04672369483191
0.999500822504662,1.0467240449383
0.999500823481514,1.04672439503617
0.999500824453381,1.0467247451234
0.999500825430232,1.0467250952
0.999500826407084,1.04672544526808
0.999500827383935,1.04672579532553
0.999500828360787,1.04672614537447
0.999500829337638,1.04672649541064
0.999500830314489,1.04672684544043
0.999500831286357,1.04672719545957
0.999500832263208,1.04672754546809
0.99950083324006,1.04672789546596
0.999500834216911,1.04672824545532
0.999500835198746,1.04672859543617
0.999500836175598,1.04672894540426
0.999500837152449,1.04672929536596
0.999500838129301,1.04672964531489
0.999500839106152,1.04672999525532
0.999500840083003,1.04673034518723
0.999500841064839,1.04673069510638
0.99950084204169,1.04673104501915
0.999500843018541,1.04673139491915
0.999500843995393,1.04673174481064
0.999500844977228,1.04673209469149
0.99950084595408,1.04673244456383
0.999500846935915,1.04673279442553
0.999500847912766,1.04673314427872
0.999500848894601,1.04673349412128
0.999500849871453,1.04673384395319
0.999500850853288,1.0467341937766
0.99950085183014,1.04673454358936
0.999500852811975,1.04673489339362
0.999500853788826,1.04673524318723
0.999500854770662,1.04673559297021
0.999500855752497,1.04673594274468
0.999500856729348,1.04673629250851
0.999500857711184,1.0467366422617
0.999500858693019,1.04673699200638
0.999500859674854,1.04673734174043
0.99950086065669,1.04673769146596
0.999500861633541,1.04673804118085
0.999500862615376,1.04673839088511
0.999500863597212,1.04673874058085
0.999500864579047,1.04673909026596
0.999500865560882,1.04673943994255
0.999500866542718,1.04673978960851
0.999500867524553,1.04674013926383
0.999500868506388,1.04674048890851
0.999500869488224,1.04674083854681
0.999500870470059,1.04674118817234
0.999500871456878,1.04674153778936
0.999500872438714,1.04674188739574
0.999500873420549,1.04674223699362
0.999500874402384,1.04674258657872
0.99950087538422,1.04674293615745
0.999500876371039,1.04674328572553
0.999500877352874,1.04674363528298
0.999500878334709,1.04674398482979
0.999500879321529,1.04674433436809
0.999500880303364,1.04674468389574
0.999500881290183,1.04674503341489
0.999500882272018,1.0467453829234
0.999500883258838,1.04674573242128
0.999500884240673,1.04674608190851
0.999500885227492,1.04674643138936
0.999500886209328,1.04674678085745
0.999500887196147,1.04674713031702
0.999500888177982,1.04674747976596
0.999500889164802,1.04674782920426
0.999500890151621,1.04674817863404
0.999500891133456,1.04674852805319
0.999500892120275,1.04674887746383
0.999500893107095,1.04674922686383
0.999500894093914,1.04674957625319
0.999500895075749,1.04674992563404
0.999500896062568,1.04675027500426
0.999500897049388,1.04675062436383
0.999500898036207,1.04675097371489
0.999500899023026,1.04675132305532
0.999500900009845,1.04675167238723
0.999500900996665,1.04675202170851
0.999500901983484,1.04675237101915
0.999500902970303,1.04675272031915
0.999500903957123,1.04675306961064
0.999500904943942,1.04675341889362
0.999500905930761,1.04675376816383
0.99950090691758,1.04675411742553
0.9995009079044,1.04675446667872
0.999500908896203,1.04675481591915
0.999500909883022,1.04675516515106
0.999500910869841,1.04675551437447
0.99950091185666,1.04675586358723
0.999500912848464,1.04675621278936
0.999500913835283,1.04675656198085
0.999500914822102,1.04675691116383
0.999500915813905,1.04675726033617
0.999500916800725,1.0467576095
0.999500917792528,1.04675795865106
0.999500918779347,1.04675830779574
0.999500919766166,1.04675865692766
0.99950092075797,1.04675900605106
0.999500921744789,1.04675935516383
0.999500922736592,1.04675970426809
0.999500923728395,1.0467600533617
0.999500924715214,1.04676040244468
0.999500925707018,1.04676075151915
0.999500926698821,1.04676110058298
0.99950092768564,1.04676144963617
0.999500928677443,1.04676179868085
0.999500929669247,1.04676214771277
0.999500930656066,1.0467624967383
0.999500931647869,1.04676284575106
0.999500932639672,1.04676319475532
0.999500933631475,1.04676354375106
0.999500934623278,1.04676389273404
0.999500935615082,1.04676424170851
0.999500936606885,1.04676459067447
0.999500937598688,1.04676493962766
0.999500938590491,1.04676528857234
0.999500939582294,1.04676563750851
0.999500940574098,1.04676598643191
0.999500941565901,1.04676633534681
0.999500942557704,1.04676668425319
0.999500943549507,1.04676703314894
0.99950094454131,1.04676738203404
0.999500945533114,1.04676773090851
0.999500946524917,1.04676807977447
0.999500947521704,1.04676842862979
0.999500948513507,1.04676877747447
0.99950094950531,1.04676912631064
0.999500950497114,1.04676947513404
0.999500951493901,1.04676982395106
0.999500952485704,1.04677017275532
0.999500953477507,1.04677052155106
0.999500954474294,1.0467708703383
0.999500955466097,1.04677121911277
0.999500956462885,1.04677156787872
0.999500957454688,1.04677191663404
0.999500958451475,1.04677226538085
0.999500959443278,1.04677261411702
0.999500960440065,1.04677296284255
0.999500961431868,1.04677331155957
0.999500962428655,1.04677366026596
0.999500963420459,1.0467740089617
0.999500964417246,1.04677435764681
0.999500965414033,1.0467747063234
0.999500966405836,1.04677505498936
0.999500967402623,1.04677540364681
0.99950096839941,1.04677575229149
0.999500969396197,1.04677610092979
0.999500970388001,1.04677644955532
0.999500971384788,1.04677679817234
0.999500972381575,1.04677714677872
0.999500973378362,1.04677749537447
0.999500974375149,1.0467778439617
0.999500975371936,1.0467781925383
0.999500976368723,1.04677854110426
0.999500977365511,1.0467788896617
0.999500978362298,1.04677923820851
0.999500979359085,1.04677958674468
0.999500980355872,1.04677993527021
0.999500981352659,1.04678028378723
0.999500982349446,1.04678063229362
0.999500983346233,1.04678098079149
0.99950098434302,1.04678132927872
0.999500985339808,1.04678167775532
0.999500986341579,1.04678202622128
0.999500987338366,1.04678237467872
0.999500988335153,1.04678272312553
0.99950098933194,1.0467830715617
0.999500990333711,1.04678341998936
0.999500991330498,1.04678376840426
0.999500992327286,1.04678411681277
0.999500993329057,1.04678446520851
0.999500994325844,1.04678481359574
0.999500995322631,1.04678516197234
0.999500996324402,1.04678551034043
0.999500997321189,1.04678585869574
0.99950099832296,1.04678620704255
0.999500999319747,1.04678655538085
0.999501000321518,1.04678690370638
0.999501001323289,1.0467872520234
0.999501002320076,1.04678760032979
0.999501003321848,1.04678794862766
0.999501004318635,1.04678829691489
0.999501005320406,1.04678864519149
0.999501006322177,1.04678899345745
0.999501007318964,1.04678934171489
0.999501008320735,1.0467896899617
0.999501009322506,1.04679003819787
0.999501010324277,1.0467903864234
0.999501011326048,1.04679073464043
0.999501012322835,1.04679108284681
0.999501013324606,1.04679143104468
0.999501014326377,1.04679177923191
0.999501015328149,1.04679212740851
0.99950101632992,1.04679247557447
0.999501017331691,1.04679282373191
0.999501018333462,1.0467931718766
0.999501019335233,1.04679352001489
0.999501020337004,1.04679386814043
0.999501021338775,1.04679421625745
0.999501022340546,1.04679456436383
0.999501023342317,1.04679491245957
0.999501024344088,1.04679526054681
0.999501025350843,1.0467956086234
0.999501026352614,1.04679595668936
0.999501027354385,1.04679630474468
0.999501028356156,1.04679665279149
0.999501029357927,1.04679700082766
0.999501030364682,1.04679734885319
0.999501031366453,1.04679769687021
0.999501032368225,1.0467980448766
0.999501033374979,1.04679839287234
0.999501034376751,1.04679874085745
0.999501035378522,1.04679908883404
0.999501036385277,1.0467994368
0.999501037387048,1.04679978475532
0.999501038393803,1.0468001327
0.999501039395574,1.04680048063617
0.999501040402329,1.0468008285617
0.9995010414041,1.04680117647872
0.999501042410855,1.04680152438298
0.99950104341761,1.04680187227872
0.999501044419381,1.04680222016383
0.999501045426136,1.04680256804043
0.999501046427907,1.04680291590426
0.999501047434662,1.04680326375957
0.999501048441417,1.04680361160638
0.999501049448172,1.04680395944043
0.999501050449943,1.04680430726596
0.999501051456698,1.04680465508085
0.999501052463453,1.04680500288511
0.999501053470208,1.04680535068085
0.999501054476963,1.04680569846596
0.999501055483718,1.04680604624043
0.999501056485489,1.04680639400426
0.999501057492244,1.04680674175957
0.999501058498999,1.04680708950426
0.999501059505754,1.0468074372383
0.999501060512509,1.0468077849617
0.999501061519264,1.0468081326766
0.999501062526019,1.04680848038085
0.999501063537758,1.04680882807447
0.999501064544513,1.04680917575957
0.999501065551268,1.04680952343404
0.999501066558023,1.04680987109787
0.999501067564778,1.04681021875106
0.999501068571533,1.04681056639362
0.999501069578288,1.04681091402766
0.999501070590027,1.04681126165106
0.999501071596782,1.04681160926596
0.999501072603537,1.04681195686809
0.999501073615276,1.0468123044617
0.999501074622031,1.04681265204468
0.999501075628786,1.04681299961702
0.999501076640525,1.04681334718085
0.99950107764728,1.04681369473404
0.999501078654035,1.0468140422766
0.999501079665774,1.04681438980851
0.999501080672529,1.04681473733191
0.999501081684268,1.04681508484468
0.999501082691023,1.04681543234681
0.999501083702762,1.0468157798383
0.9995010847145,1.04681612732128
0.999501085721256,1.04681647479362
0.999501086732995,1.04681682225532
0.999501087739749,1.04681716970638
0.999501088751488,1.04681751714894
0.999501089763227,1.04681786458085
0.999501090774966,1.04681821200213
0.999501091781721,1.04681855941277
0.99950109279346,1.04681890681489
0.999501093805199,1.04681925420638
0.999501094816938,1.04681960158723
0.999501095823693,1.04681994895745
0.999501096835432,1.04682029631915
0.999501097847171,1.04682064366809
0.99950109885891,1.04682099101064
0.999501099870649,1.04682133834043
0.999501100882388,1.04682168565957
0.999501101894127,1.04682203297021
0.999501102905866,1.04682238027021
0.999501103917605,1.04682272755957
0.999501104929344,1.04682307484043
0.999501105941082,1.04682342211064
0.999501106952821,1.04682376937021
0.99950110796456,1.04682411661915
0.999501108981283,1.04682446385745
0.999501109993022,1.04682481108723
0.999501111004761,1.04682515830638
0.9995011120165,1.04682550551489
0.999501113028239,1.04682585271489
0.999501114044962,1.04682619990213
0.999501115056701,1.04682654708085
0.99950111606844,1.04682689424894
0.999501117085163,1.04682724140851
0.999501118096901,1.04682758855532
0.99950111910864,1.04682793569362
0.999501120125363,1.04682828282128
0.999501121137102,1.0468286299383
0.999501122153825,1.04682897704681
0.999501123165564,1.04682932414255
0.999501124182287,1.04682967122979
0.999501125194026,1.04683001830851
0.999501126210749,1.04683036537447
0.999501127222488,1.04683071243191
0.999501128239211,1.0468310594766
0.999501129250949,1.04683140651489
0.999501130267672,1.04683175354043
0.999501131284395,1.04683210055532
0.999501132296134,1.0468324475617
0.999501133312857,1.04683279455745
0.99950113432958,1.04683314154255
0.999501135346303,1.04683348851915
0.999501136358042,1.04683383548298
0.999501137374765,1.0468341824383
0.999501138391487,1.04683452938298
0.99950113940821,1.04683487631915
0.999501140424933,1.04683522324255
0.999501141441656,1.04683557015745
0.999501142453395,1.0468359170617
0.999501143470118,1.04683626395532
0.999501144486841,1.04683661084043
0.999501145503564,1.04683695771277
0.999501146520287,1.0468373045766
0.999501147537009,1.04683765142979
0.999501148558716,1.04683799827234
0.999501149575439,1.04683834510638
0.999501150592162,1.04683869192979
0.999501151608885,1.04683903874255
0.999501152625608,1.04683938554468
0.999501153642331,1.04683973233617
0.999501154659053,1.04684007911915
0.99950115568076,1.04684042588936
0.999501156697483,1.04684077265106
0.999501157714206,1.04684111940426
0.999501158730929,1.04684146614468
0.999501159752636,1.0468418128766
0.999501160769358,1.04684215959574
0.999501161786081,1.04684250630638
0.999501162807788,1.04684285300851
0.999501163824511,1.04684319969787
0.999501164846218,1.04684354637872
0.999501165862941,1.04684389304894
0.999501166884648,1.04684423970851
0.99950116790137,1.04684458635745
0.999501168923077,1.04684493299574
0.9995011699398,1.04684527962553
0.999501170961507,1.04684562624468
0.99950117197823,1.04684597285319
0.999501172999937,1.04684631945106
0.999501174021643,1.04684666604043
0.999501175038366,1.04684701261915
0.999501176060073,1.04684735918511
0.99950117708178,1.04684770574468
0.999501178098503,1.04684805229149
0.99950117912021,1.04684839882766
0.999501180141916,1.04684874535532
0.999501181163623,1.04684909187234
0.99950118218533,1.04684943837872
0.999501183202053,1.04684978487447
0.99950118422376,1.0468501313617
0.999501185245466,1.04685047783617
0.999501186267173,1.04685082430213
0.99950118728888,1.04685117075745
0.999501188310587,1.04685151720426
0.999501189332294,1.0468518636383
0.999501190354,1.04685221006383
0.999501191375707,1.04685255647872
0.999501192397414,1.04685290288298
0.999501193419121,1.0468532492766
0.999501194440828,1.04685359565957
0.999501195467518,1.04685394203404
0.999501196489225,1.04685428839787
0.999501197510932,1.04685463475106
0.999501198532639,1.04685498109362
0.999501199554346,1.04685532742553
0.999501200581036,1.04685567374894
0.999501201602743,1.0468560200617
0.99950120262445,1.0468563663617
0.999501203646157,1.04685671265532
0.999501204672848,1.04685705893617
0.999501205694554,1.04685740520638
0.999501206716261,1.04685775146809
0.999501207742952,1.04685809771915
0.999501208764659,1.04685844395957
0.99950120979135,1.04685879018936
0.999501210813056,1.04685913641064
0.999501211839747,1.04685948261915
0.999501212861454,1.04685982881915
0.999501213888145,1.04686017500851
0.999501214909851,1.04686052118723
0.999501215936542,1.04686086735532
0.999501216963233,1.04686121351489
0.99950121798494,1.0468615596617
0.99950121901163,1.0468619058
0.999501220038321,1.04686225192766
0.999501221060028,1.04686259804468
0.999501222086719,1.04686294415319
0.999501223113409,1.04686329024894
0.9995012241401,1.04686363633617
0.999501225161807,1.04686398241277
0.999501226188498,1.04686432847872
0.999501227215189,1.04686467453404
0.999501228241879,1.04686502058085
0.99950122926857,1.04686536661489
0.999501230295261,1.04686571264043
0.999501231321951,1.04686605865532
0.999501232348642,1.04686640465957
0.999501233375333,1.04686675065319
0.999501234402024,1.0468670966383
0.999501235428714,1.04686744261277
0.999501236455405,1.04686778857447
0.999501237482096,1.04686813452766
0.999501238508787,1.04686848047021
0.999501239535477,1.04686882640426
0.999501240562168,1.04686917232553
0.999501241588859,1.0468695182383
0.999501242620534,1.04686986414043
0.999501243647224,1.04687021002979
0.999501244673915,1.04687055591277
0.999501245700606,1.04687090178298
0.99950124673228,1.04687124764255
0.999501247758971,1.04687159349362
0.999501248785662,1.04687193933404
0.999501249817337,1.04687228516383
0.999501250844027,1.04687263098298
0.999501251870718,1.04687297679149
0.999501252902393,1.04687332258936
0.999501253929084,1.04687366837872
0.999501254960758,1.04687401415745
0.999501255987449,1.04687435992553
0.999501257019124,1.04687470568298
0.999501258045814,1.04687505142979
0.999501259077489,1.04687539716596
0.999501260109164,1.04687574289362
0.999501261135855,1.04687608860851
0.999501262167529,1.04687643431489
0.99950126319422,1.04687678001064
0.999501264225895,1.04687712569574
0.999501265257569,1.04687747137234
0.999501266289244,1.04687781703617
0.999501267315935,1.04687816269149
0.999501268347609,1.04687850833404
0.999501269379284,1.04687885396809
0.999501270410959,1.04687919959149
0.999501271442633,1.04687954520638
0.999501272469324,1.04687989080851
0.999501273500999,1.0468802364
0.999501274532673,1.04688058198298
0.999501275564348,1.04688092755532
0.999501276596023,1.04688127311702
0.999501277627698,1.04688161866809
0.999501278659372,1.04688196420851
0.999501279691047,1.04688230974043
0.999501280722722,1.04688265525957
0.999501281754396,1.04688300077021
0.999501282786071,1.04688334627021
0.999501283817746,1.04688369175957
0.999501284854404,1.0468840372383
0.999501285886079,1.04688438270638
0.999501286917754,1.04688472816383
0.999501287949428,1.04688507361277
0.999501288981103,1.04688541905106
0.999501290017762,1.0468857644766
0.999501291049436,1.04688610989362
0.999501292081111,1.0468864553
0.99950129311777,1.04688680069787
0.999501294149444,1.04688714608298
0.999501295181119,1.04688749145957
0.999501296217778,1.0468878368234
0.999501297249452,1.04688818217872
0.999501298286111,1.0468885275234
0.999501299317786,1.04688887285745
0.999501300354444,1.04688921818085
0.999501301386119,1.04688956349362
0.999501302422777,1.04688990879787
0.999501303454452,1.04689025409149
0.999501304491111,1.04689059937234
0.999501305522785,1.04689094464468
0.999501306559444,1.04689128990638
0.999501307596103,1.04689163515745
0.999501308627777,1.04689198039787
0.999501309664436,1.04689232562979
0.999501310701095,1.04689267084894
0.999501311732769,1.04689301605957
0.999501312769428,1.04689336125957
0.999501313806086,1.04689370644894
0.999501314842745,1.04689405162766
0.999501315879404,1.04689439679574
0.999501316911078,1.04689474195319
0.999501317947737,1.04689508710213
0.999501318984396,1.0468954322383
0.999501320021054,1.04689577736596
0.999501321057713,1.04689612248298
0.999501322094371,1.04689646758936
0.99950132313103,1.04689681268511
0.999501324167689,1.04689715777021
0.999501325204347,1.04689750284468
0.999501326241006,1.04689784790851
0.999501327277664,1.04689819296383
0.999501328314323,1.04689853800851
0.999501329355966,1.04689888304043
0.999501330392624,1.04689922806383
0.999501331429283,1.0468995730766
0.999501332465942,1.04689991807872
0.9995013335026,1.04690026307234
0.999501334544243,1.04690060805319
0.999501335580901,1.0469009530234
0.99950133661756,1.04690129798511
0.999501337654219,1.04690164293617
0.999501338695861,1.0469019878766
0.99950133973252,1.04690233280426
0.999501340774162,1.04690267772553
0.999501341810821,1.04690302263404
0.999501342847479,1.04690336753192
0.999501343889122,1.04690371241915
0.999501344925781,1.04690405729787
0.999501345967423,1.04690440216383
0.999501347004082,1.04690474702128
0.999501348045724,1.04690509186809
0.999501349082383,1.04690543670426
0.999501350124025,1.04690578152979
0.999501351165668,1.04690612634468
0.999501352202327,1.04690647114894
0.999501353243969,1.04690681594468
0.999501354280628,1.04690716072766
0.99950135532227,1.04690750550213
0.999501356358929,1.04690785026596
0.999501357400572,1.04690819501702
0.99950135843723,1.04690853975957
0.999501359478873,1.04690888449149
0.999501360515531,1.04690922921489
0.99950136155219,1.04690957392553
0.999501362593832,1.04690991862553
0.999501363630491,1.04691026331702
0.99950136466715,1.04691060799574
0.999501365703808,1.04691095266596
0.999501366745451,1.04691129732553
0.99950136778211,1.04691164197447
0.999501368818768,1.04691198661277
0.999501369855427,1.04691233124043
0.999501370887101,1.04691267585957
0.99950137192376,1.04691302046596
0.999501372960419,1.04691336506383
0.999501373997077,1.04691370964894
0.999501375028752,1.04691405422553
0.999501376065411,1.04691439879149
0.999501377097085,1.04691474334681
0.999501378133744,1.04691508789362
0.999501379165418,1.04691543242766
0.999501380197093,1.04691577695319
0.999501381228768,1.04691612146596
0.999501382260442,1.04691646597021
0.999501383292117,1.04691681046383
0.999501384323792,1.04691715494681
0.999501385350483,1.04691749941915
0.999501386382157,1.04691784388298
0.999501387408848,1.04691818833404
0.999501388440523,1.0469185327766
0.999501389467214,1.04691887720851
0.999501390493904,1.04691922162979
0.999501391520595,1.04691956604043
0.999501392547286,1.04691991044255
0.999501393573976,1.04692025483191
0.999501394600667,1.04692059921277
0.999501395622374,1.04692094358298
0.999501396649065,1.04692128794255
0.999501397670772,1.04692163229149
0.999501398692478,1.04692197663191
0.999501399714185,1.0469223209617
0.999501400735892,1.04692266527872
0.999501401757599,1.04692300958723
0.999501402779306,1.04692335388723
0.999501403796028,1.04692369817447
0.999501404817735,1.04692404245319
0.999501405834458,1.04692438672128
0.999501406851181,1.04692473097872
0.999501407867904,1.04692507522553
0.999501408884627,1.0469254194617
0.99950140990135,1.04692576368936
0.999501410918073,1.04692610790638
0.999501411929811,1.04692645211277
0.99950141294155,1.04692679631064
0.999501413958273,1.04692714049574
0.999501414970012,1.04692748467234
0.999501415981751,1.0469278288383
0.999501416988506,1.04692817299362
0.999501418000245,1.04692851714043
0.999501419011984,1.0469288612766
0.999501420018739,1.04692920540213
0.999501421025494,1.04692954951702
0.999501422032249,1.0469298936234
0.999501423039004,1.04693023771915
0.999501424045759,1.04693058180426
0.999501425052514,1.04693092587872
0.999501426054285,1.04693126994468
0.999501427056056,1.046931614
0.999501428062811,1.04693195804468
0.999501429064582,1.04693230207872
0.999501430066353,1.04693264610426
0.99950143106314,1.04693299011915
0.999501432064911,1.04693333412553
0.999501433066682,1.04693367811915
0.99950143406347,1.04693402210426
0.999501435060257,1.04693436607872
0.999501436057044,1.04693471004468
0.999501437053831,1.046935054
0.999501438050618,1.04693539794468
0.999501439042421,1.04693574188085
0.999501440039208,1.04693608580426
0.999501441031012,1.04693642972128
0.999501442022815,1.04693677362553
0.999501443014618,1.04693711752128
0.999501444006421,1.04693746140638
0.999501444998224,1.04693780528085
0.999501445985044,1.04693814914681
0.999501446976847,1.04693849300213
0.999501447963666,1.04693883684894
0.999501448950485,1.04693918068511
0.999501449937305,1.04693952451064
0.999501450924124,1.04693986832766
0.999501451905959,1.04694021213191
0.999501452892778,1.04694055592979
0.999501453874614,1.04694089971489
0.999501454861433,1.04694124349149
0.999501455843268,1.04694158725957
0.999501456825104,1.04694193101702
0.999501457801955,1.04694227476383
0.99950145878379,1.0469426185
0.999501459765626,1.04694296222766
0.999501460742477,1.04694330594681
0.999501461719329,1.04694364965319
0.99950146269618,1.04694399335319
0.999501463673031,1.04694433704043
0.999501464649883,1.04694468071915
0.999501465626734,1.04694502438723
0.999501466598602,1.04694536804681
0.999501467570469,1.04694571169574
0.99950146854732,1.04694605533617
0.999501469519188,1.04694639896596
0.999501470491055,1.04694674258511
0.999501471462923,1.04694708619574
0.999501472429806,1.04694742979787
0.999501473401674,1.04694777338723
0.999501474368557,1.04694811696809
0.999501475335441,1.04694846054043
0.999501476307308,1.04694880410213
0.999501477274192,1.04694914765532
0.999501478236091,1.04694949119787
0.999501479202975,1.04694983472979
0.999501480169858,1.04695017825319
0.999501481131758,1.04695052176596
0.999501482098641,1.04695086527021
0.999501483060541,1.04695120876383
0.999501484022441,1.04695155224894
0.99950148498434,1.0469518957234
0.99950148594624,1.04695223918936
0.999501486903155,1.04695258264468
0.999501487865055,1.04695292609149
0.999501488821971,1.04695326952766
0.99950148978387,1.04695361295319
0.999501490740786,1.04695395637234
0.999501491697701,1.04695429977872
0.999501492654617,1.0469546431766
0.999501493611533,1.04695498656596
0.999501494563464,1.04695532994468
0.99950149552038,1.04695567331489
0.999501496472312,1.04695601667447
0.999501497424244,1.0469563600234
0.999501498381159,1.04695670336383
0.999501499333091,1.04695704669574
0.999501500285023,1.04695739001702
0.999501501236954,1.04695773332979
0.999501502183902,1.04695807663191
0.999501503135834,1.04695841992553
0.999501504082781,1.04695876320851
0.999501505034713,1.04695910648298
0.999501505981661,1.04695944974681
0.999501506928609,1.04695979300213
0.999501507875557,1.04696013624894
0.999501508822504,1.04696047948511
0.999501509769452,1.04696082271064
0.999501510711416,1.04696116592766
0.999501511658364,1.04696150913617
0.999501512600327,1.04696185233404
0.999501513547275,1.0469621955234
0.999501514489239,1.04696253870213
0.999501515431203,1.04696288187234
0.999501516373167,1.04696322503191
0.999501517315131,1.04696356818298
0.999501518257095,1.04696391132553
0.999501519199058,1.04696425445745
0.999501520136038,1.04696459758085
0.999501521078002,1.04696494069362
0.999501522014982,1.04696528379787
0.999501522956946,1.04696562689362
0.999501523893926,1.04696596997872
0.999501524830906,1.04696631305319
0.999501525767886,1.04696665611915
0.999501526704865,1.0469669991766
0.999501527641845,1.04696734222553
0.999501528573841,1.04696768526383
0.999501529510821,1.04696802829149
0.999501530442817,1.04696837131064
0.999501531379797,1.04696871432128
0.999501532311793,1.0469690573234
0.999501533243789,1.04696940031489
0.999501534180769,1.04696974329574
0.999501535112765,1.04697008626809
0.999501536044761,1.04697042923191
0.999501536971773,1.04697077218723
0.999501537903769,1.04697111513191
0.999501538835765,1.04697145806809
0.999501539767761,1.04697180099362
0.999501540694773,1.04697214391064
0.999501541626769,1.04697248681702
0.999501542553781,1.04697282971702
0.999501543480793,1.04697317260426
0.999501544407805,1.04697351548511
0.999501545334817,1.04697385835532
0.999501546261829,1.04697420121702
0.999501547188841,1.04697454406809
0.999501548115853,1.04697488691064
0.999501549042865,1.04697522974468
0.999501549969877,1.04697557256809
0.999501550891905,1.04697591538298
0.999501551818917,1.04697625818936
0.999501552740945,1.04697660098511
0.999501553667957,1.04697694377234
0.999501554589985,1.04697728654894
0.999501555512013,1.04697762931702
0.999501556434042,1.0469779720766
0.99950155735607,1.04697831482766
0.999501558278098,1.04697865756809
0.999501559200126,1.0469790003
0.999501560122154,1.04697934302128
0.999501561044182,1.04697968573404
0.99950156196621,1.0469800284383
0.999501562883254,1.04698037113404
0.999501563805282,1.04698071381915
0.999501564722327,1.04698105649574
0.999501565644355,1.0469813991617
0.999501566561399,1.04698174182128
0.999501567483427,1.04698208446809
0.999501568400471,1.04698242710851
0.999501569317515,1.0469827697383
0.999501570234559,1.04698311235957
0.999501571151604,1.04698345497234
0.999501572068648,1.04698379757447
0.999501572985692,1.04698414016809
0.999501573902736,1.04698448275319
0.99950157481978,1.04698482532766
0.999501575736824,1.04698516789362
0.999501576648885,1.04698551045106
0.999501577565929,1.04698585299787
0.999501578477989,1.04698619553617
0.999501579395033,1.04698653806596
0.999501580307093,1.04698688058511
0.999501581224137,1.04698722309787
0.999501582136198,1.0469875656
0.999501583053242,1.04698790809149
0.999501583965302,1.04698825057447
0.999501584877362,1.04698859304894
0.999501585789423,1.04698893551489
0.999501586701483,1.04698927797234
0.999501587613543,1.04698962041915
0.999501588525603,1.04698996285745
0.999501589437663,1.04699030528511
0.999501590349724,1.04699064770426
0.999501591261784,1.04699099011489
0.999501592173844,1.04699133251702
0.99950159308092,1.04699167490851
0.999501593992981,1.04699201729149
0.999501594905041,1.04699235966596
0.999501595812117,1.04699270203191
0.999501596724177,1.04699304438723
0.999501597631254,1.04699338673404
0.999501598543314,1.04699372907234
0.99950159945039,1.0469940714
0.999501600357466,1.04699441371915
0.999501601269527,1.04699475602979
0.999501602176603,1.04699509833191
0.999501603083679,1.0469954406234
0.999501603990756,1.04699578290638
0.999501604902816,1.04699612518085
0.999501605809892,1.04699646744468
0.999501606716968,1.04699680970213
0.999501607624045,1.04699715194894
0.999501608531121,1.04699749418511
0.999501609438197,1.04699783641489
0.999501610345274,1.04699817863404
0.99950161125235,1.04699852084468
0.999501612154442,1.04699886304468
0.999501613061518,1.0469992052383
0.999501613968595,1.04699954742128
0.999501614875671,1.04699988959574
0.999501615777763,1.04700023175957
0.99950161668484,1.04700057391702
0.999501617591916,1.04700091606383
0.999501618494008,1.0470012582
0.999501619401085,1.04700160032979
0.999501620303177,1.04700194244894
0.999501621210253,1.04700228455957
0.999501622112346,1.0470026266617
0.999501623019422,1.04700296875532
0.999501623921514,1.0470033108383
0.999501624828591,1.04700365291277
0.999501625730683,1.04700399497872
0.999501626632775,1.04700433703404
0.999501627534867,1.04700467908085
0.999501628441944,1.04700502111915
0.999501629344036,1.04700536314894
0.999501630246129,1.04700570517021
0.999501631148221,1.04700604718085
0.999501632055297,1.04700638918298
0.999501632957389,1.0470067311766
0.999501633859482,1.04700707315957
0.999501634761574,1.04700741513404
0.999501635663667,1.0470077571
0.999501636565759,1.04700809905745
0.999501637467851,1.04700844100638
0.999501638369944,1.04700878294468
0.999501639272036,1.04700912487447
0.999501640174128,1.04700946679574
0.999501641076221,1.04700980870638
0.999501641978313,1.04701015061064
0.999501642875421,1.04701049250426
0.999501643777514,1.04701083438936
0.999501644679606,1.04701117626383
0.999501645581698,1.04701151812979
0.999501646483791,1.04701185998936
0.999501647385883,1.04701220183617
0.999501648282992,1.0470125436766
0.999501649185084,1.04701288550638
0.999501650087176,1.04701322732979
0.999501650984285,1.04701356914255
0.999501651886377,1.04701391094468
0.999501652788469,1.04701425274043
0.999501653685578,1.04701459452553
0.99950165458767,1.04701493630213
0.999501655489763,1.04701527807021
0.999501656386871,1.04701561982766
0.999501657288963,1.0470159615766
0.999501658191056,1.04701630331702
0.999501659088164,1.04701664504894
0.999501659990256,1.04701698677234
0.999501660887365,1.04701732848511
0.999501661789457,1.04701767018936
0.999501662686566,1.04701801188511
0.999501663588658,1.04701835357234
0.999501664485766,1.04701869524894
0.999501665387859,1.04701903691702
0.999501666284967,1.0470193785766
0.999501667187059,1.04701972022766
0.999501668084168,1.04702006186809
0.999501668981276,1.0470204035
0.999501669883369,1.0470207451234
0.999501670780477,1.0470210867383
0.999501671682569,1.04702142834468
0.999501672579678,1.04702176994043
0.999501673476786,1.04702211152766
0.999501674378879,1.04702245310638
0.999501675275987,1.0470227946766
0.999501676178079,1.04702313623617
0.999501677075188,1.04702347778723
0.999501677972296,1.04702381932979
0.999501678874389,1.04702416086383
0.999501679771497,1.04702450238723
0.999501680668605,1.04702484390426
0.999501681570698,1.04702518541064
0.999501682467806,1.04702552690638
0.999501683364915,1.04702586839574
0.999501684267007,1.04702620987447
0.999501685164115,1.04702655134468
0.999501686061224,1.04702689280638
0.999501686958332,1.04702723425957
0.999501687860425,1.04702757570213
0.999501688757533,1.0470279171383
0.999501689654641,1.04702825856383
0.999501690556734,1.04702859997872
0.999501691453842,1.04702894138723
0.999501692350951,1.04702928278511
0.999501693248059,1.04702962417447
0.999501694150151,1.04702996555532
0.99950169504726,1.04703030692766
0.999501695944368,1.04703064828936
0.999501696846461,1.04703098964255
0.999501697743569,1.04703133098723
0.999501698640677,1.0470316723234
0.999501699537786,1.04703201364894
0.999501700439878,1.04703235496596
0.999501701336987,1.0470326962766
0.999501702234095,1.04703303757447
0.999501703131203,1.04703337886596
0.999501704033296,1.04703372014681
0.999501704930404,1.04703406141915
0.999501705827513,1.04703440268298
0.999501706729605,1.0470347439383
0.999501707626713,1.04703508518298
0.999501708523822,1.04703542641915
0.99950170942093,1.04703576764681
0.999501710323022,1.04703610886596
0.999501711220131,1.0470364500766
0.999501712117239,1.0470367912766
0.999501713019332,1.04703713246808
0.99950171391644,1.04703747365106
0.999501714813549,1.04703781482553
0.999501715715641,1.04703815598936
0.999501716612749,1.04703849714468
0.999501717509858,1.04703883829149
0.99950171841195,1.04703917942979
0.999501719309059,1.04703952055745
0.999501720206167,1.0470398616766
0.999501721108259,1.04704020278723
0.999501722005368,1.04704054388936
0.999501722902476,1.04704088498298
0.999501723804568,1.04704122606596
0.999501724701677,1.04704156714043
0.999501725603769,1.04704190820638
0.999501726500878,1.04704224926383
0.999501727397986,1.04704259031064
0.999501728300078,1.04704293134894
0.999501729197187,1.04704327237872
0.999501730099279,1.0470436134
0.999501730996388,1.04704395441064
0.99950173189848,1.04704429541489
0.999501732795588,1.04704463640851
0.999501733692697,1.04704497739149
0.999501734594789,1.04704531836809
0.999501735491898,1.04704565933404
0.99950173639399,1.04704600029149
0.999501737291098,1.04704634124043
0.999501738193191,1.04704668218085
0.999501739090299,1.04704702311064
0.999501739992391,1.04704736403191
0.9995017408895,1.04704770494468
0.999501741791592,1.04704804584894
0.999501742693685,1.04704838674255
0.999501743590793,1.04704872762979
0.999501744492885,1.04704906850638
0.999501745389994,1.04704940937234
0.999501746292086,1.04704975023191
0.999501747194178,1.04705009108085
0.999501748091287,1.04705043192128
0.999501748993379,1.04705077275319
0.999501749895471,1.0470511135766
0.99950175079258,1.04705145438936
0.999501751694672,1.04705179519362
0.999501752596765,1.04705213598936
0.999501753493873,1.0470524767766
0.999501754395965,1.04705281755319
0.999501755298058,1.04705315832128
0.999501756195166,1.04705349908085
0.999501757097259,1.04705383983191
0.999501757999351,1.04705418057234
0.999501758901443,1.04705452130426
0.999501759803536,1.04705486202766
0.999501760700644,1.04705520274255
0.999501761602736,1.04705554344894
0.999501762504829,1.04705588414468
0.999501763406921,1.04705622483191
0.999501764309013,1.04705656551064
0.999501765211106,1.04705690617872
0.999501766113198,1.0470572468383
0.99950176701529,1.04705758748936
0.999501767912399,1.04705792813191
0.999501768814491,1.04705826876596
0.999501769716584,1.04705860938936
0.999501770618676,1.04705895000426
0.999501771520768,1.04705929061064
0.999501772422861,1.04705963120851
0.999501773324953,1.04705997179574
0.999501774227045,1.04706031237447
0.999501775129138,1.04706065294468
0.999501776036214,1.04706099350426
0.999501776938306,1.04706133405745
0.999501777840399,1.0470616746
0.999501778742491,1.04706201513404
0.999501779644583,1.04706235565745
0.999501780546676,1.04706269617447
0.999501781448768,1.04706303668085
0.999501782355844,1.04706337717872
0.999501783257937,1.04706371766596
0.999501784160029,1.04706405814681
0.999501785062122,1.04706439861702
0.999501785964214,1.04706473907872
0.99950178687129,1.04706507952979
0.999501787773382,1.04706541997447
0.999501788675475,1.04706576040851
0.999501789582551,1.04706610083404
0.999501790484643,1.04706644124894
0.999501791386736,1.04706678165745
0.999501792293812,1.04706712205532
0.999501793195904,1.04706746244468
0.999501794102981,1.0470678028234
0.999501795005073,1.04706814319574
0.999501795907165,1.04706848355745
0.999501796814242,1.04706882391064
0.999501797716334,1.04706916425319
0.99950179862341,1.04706950458936
0.999501799525503,1.04706984491489
0.999501800432579,1.04707018523191
0.999501801334671,1.0470705255383
0.999501802241748,1.04707086583617
0.999501803148824,1.04707120612553
0.999501804050916,1.04707154640638
0.999501804957993,1.04707188667872
0.999501805865069,1.04707222694043
0.999501806767161,1.04707256719362
0.999501807674237,1.0470729074383
0.999501808581314,1.04707324767234
0.999501809483406,1.0470735879
0.999501810390482,1.04707392811702
0.999501811297559,1.0470742683234
0.999501812204635,1.0470746085234
0.999501813106727,1.04707494871277
0.999501814013804,1.04707528889362
0.99950181492088,1.04707562906596
0.999501815827956,1.04707596922766
0.999501816735033,1.04707630938085
0.999501817642109,1.04707664952553
0.999501818549185,1.0470769896617
0.999501819456261,1.04707732978723
0.999501820358354,1.04707766990426
0.99950182126543,1.04707801001277
0.999501822172506,1.04707835011064
0.999501823079583,1.04707869020213
0.999501823991643,1.04707903028298
0.999501824898719,1.04707937035319
0.999501825805795,1.04707971041702
0.999501826712872,1.04708005047021
0.999501827619948,1.04708039051489
0.999501828527024,1.04708073055106
0.9995018294341,1.0470810705766
0.999501830341177,1.04708141059362
0.999501831253237,1.04708175060213
0.999501832160313,1.04708209060213
0.99950183306739,1.04708243059149
0.999501833974466,1.04708277057234
0.999501834881542,1.04708311054468
0.999501835793602,1.04708345050638
0.999501836700679,1.04708379045957
0.999501837607755,1.04708413040426
0.999501838519815,1.04708447034043
0.999501839426892,1.04708481026596
0.999501840338952,1.04708515018298
0.999501841246028,1.04708549009149
0.999501842153104,1.04708582999149
0.999501843065165,1.04708616988085
0.999501843972241,1.0470865097617
0.999501844884301,1.04708684963404
0.999501845796361,1.04708718949574
0.999501846703438,1.04708752934894
0.999501847615498,1.04708786919362
0.999501848522574,1.04708820902979
0.999501849434634,1.04708854885532
0.999501850346694,1.04708888867234
0.999501851253771,1.04708922848085
0.999501852165831,1.04708956827872
0.999501853077891,1.04708990807021
0.999501853984967,1.04709024784894
0.999501854897028,1.04709058762128
0.999501855809088,1.04709092738298
0.999501856721148,1.04709126713617
0.999501857633209,1.04709160688085
0.999501858540285,1.04709194661702
0.999501859452345,1.04709228634255
0.999501860364405,1.04709262605957
0.999501861276465,1.04709296576596
0.999501862188526,1.04709330546596
0.999501863100586,1.04709364515532
0.999501864012646,1.04709398483404
0.999501864924706,1.04709432450638
0.999501865836766,1.04709466416809
0.999501866748827,1.04709500382128
0.999501867660887,1.04709534346383
0.999501868572947,1.0470956831
0.999501869485007,1.04709602272553
0.999501870402052,1.04709636234043
0.999501871314112,1.04709670194894
0.999501872226172,1.04709704154681
0.999501873138232,1.04709738113617
0.999501874055276,1.04709772071489
0.999501874967337,1.04709806028511
0.999501875879397,1.04709839984681
0.999501876791457,1.0470987394
0.999501877708501,1.04709907894255
0.999501878620562,1.0470994184766
0.999501879537606,1.04709975800213
0.999501880449666,1.04710009751702
0.99950188136671,1.0471004370234
0.99950188227877,1.04710077652128
0.999501883195814,1.04710111601064
0.999501884107875,1.04710145548936
0.999501885024919,1.04710179495957
0.999501885936979,1.04710213441915
0.999501886854023,1.04710247387234
0.999501887771067,1.04710281331489
0.999501888683128,1.04710315274681
0.999501889600172,1.04710349217234
0.999501890517216,1.04710383158723
0.999501891429276,1.04710417099149
0.99950189234632,1.04710451038936
0.999501893263364,1.0471048497766
0.999501894180409,1.04710518915532
0.999501895097453,1.0471055285234
0.999501896014497,1.04710586788298
0.999501896931541,1.04710620723404
0.999501897848585,1.0471065465766
0.999501898760645,1.04710688590851
0.999501899677689,1.04710722523191
0.999501900599718,1.04710756454681
0.999501901516762,1.04710790385106
0.999501902433806,1.04710824314681
0.99950190335085,1.04710858243404
0.999501904267894,1.04710892171064
0.999501905184938,1.04710926097872
0.999501906101983,1.0471096002383
0.999501907024011,1.04710993948723
0.999501907941055,1.04711027872766
0.999501908858099,1.04711061795957
0.999501909775143,1.04711095718298
0.999501910697171,1.04711129639574
0.999501911614215,1.0471116356
0.999501912536244,1.04711197479362
0.999501913453288,1.04711231397872
0.999501914370332,1.04711265315532
0.99950191529236,1.0471129923234
0.999501916209404,1.04711333148085
0.999501917131432,1.04711367062979
0.99950191805346,1.04711400976809
0.999501918970504,1.04711434889787
0.999501919892532,1.04711468801915
0.999501920814561,1.04711502713191
0.999501921731605,1.04711536623404
0.999501922653633,1.04711570532766
0.999501923575661,1.04711604441064
0.999501924492705,1.04711638348723
0.999501925414733,1.04711672255106
0.999501926336761,1.04711706160851
0.999501927258789,1.04711740065532
0.999501928180818,1.04711773969362
0.999501929102846,1.0471180787234
0.999501930024874,1.04711841774255
0.999501930946902,1.04711875675319
0.99950193186893,1.04711909575319
0.999501932790958,1.04711943474468
0.999501933712986,1.04711977372766
0.999501934635014,1.04712011270213
0.999501935557042,1.04712045166596
0.999501936484054,1.04712079062128
0.999501937406082,1.04712112956596
0.999501938328111,1.04712146850213
0.999501939250139,1.04712180742979
0.999501940177151,1.04712214634894
0.999501941099179,1.04712248525745
0.999501942021207,1.04712282415745
0.999501942948219,1.04712316304681
0.999501943870247,1.04712350192766
0.999501944797259,1.0471238408
0.999501945719287,1.0471241796617
0.999501946646299,1.04712451851489
0.999501947568327,1.04712485735957
0.999501948495339,1.04712519619362
0.999501949417367,1.04712553501915
0.999501950344379,1.04712587383617
0.999501951271391,1.04712621264255
0.999501952198403,1.04712655144043
0.999501953120431,1.04712689022766
0.999501954047443,1.04712722900851
0.999501954974455,1.04712756777872
0.999501955901468,1.0471279065383
0.99950195682848,1.04712824528936
0.999501957755492,1.04712858403191
0.999501958682504,1.04712892276383
0.999501959609516,1.04712926148723
0.999501960536528,1.04712960020213
0.99950196146354,1.04712993890638
0.999501962390552,1.04713027760213
0.999501963317564,1.04713061628936
0.999501964244576,1.04713095496596
0.999501965171588,1.04713129363404
0.9995019660986,1.04713163229362
0.999501967030596,1.04713197094255
0.999501967957608,1.04713230958085
0.99950196888462,1.04713264821277
0.999501969816616,1.04713298683404
0.999501970743628,1.04713332544681
0.99950197167064,1.04713366404894
0.999501972602636,1.04713400264255
0.999501973529648,1.04713434122553
0.999501974461644,1.04713467980213
0.999501975388656,1.04713501836596
0.999501976320652,1.0471353569234
0.999501977252648,1.04713569547021
0.99950197817966,1.04713603400851
0.999501979111656,1.04713637253617
0.999501980043652,1.04713671105532
0.999501980970664,1.04713704956383
0.99950198190266,1.04713738806383
0.999501982834656,1.04713772655532
0.999501983766652,1.0471380650383
0.999501984698648,1.04713840351064
0.999501985630644,1.04713874197234
0.99950198656264,1.04713908042766
0.999501987494636,1.04713941887021
0.999501988426632,1.04713975730638
0.999501989358628,1.04714009573191
0.999501990290624,1.04714043414894
0.99950199122262,1.04714077255532
0.999501992154615,1.04714111095319
0.999501993086611,1.04714144934255
0.999501994023591,1.04714178772128
0.999501994955587,1.04714212609149
0.999501995887583,1.04714246445106
0.999501996819579,1.04714280280213
0.999501997756559,1.04714314114468
0.999501998688555,1.0471434794766
0.999501999625535,1.0471438178
0.999502000557531,1.04714415611277
0.999502001494511,1.04714449441702
0.999502002426507,1.04714483271277
0.999502003363487,1.04714517099787
0.999502004300467,1.04714550927447
0.999502005232463,1.04714584754043
0.999502006169443,1.04714618579787
0.999502007106422,1.04714652404681
0.999502008038418,1.04714686228511
0.999502008975398,1.04714720051489
0.999502009882475,1.04714753873404
0.999502010764631,1.04714787694468
0.9995020116119,1.04714821514681
0.99950201243425,1.04714855334043
0.999502013231679,1.04714889152766
0.999502013999205,1.04714922970426
0.999502014746796,1.04714956787447
0.999502015464482,1.04714990603617
0.99950201615725,1.04715024419149
0.999502016825097,1.04715058234043
0.999502017473008,1.04715092048085
0.999502018091017,1.04715125861489
0.999502018694073,1.04715159674468
0.999502019267225,1.04715193486809
0.999502019820442,1.04715227298511
0.999502020353723,1.04715261109574
0.999502020867069,1.04715294920213
0.999502021355494,1.04715328730213
0.999502021828968,1.0471536254
0.999502022277522,1.04715396349149
0.999502022711125,1.0471543015766
0.999502023119808,1.04715463965957
0.999502023513538,1.0471549777383
0.999502023892318,1.04715531581277
0.999502024246177,1.04715565388298
0.999502024585085,1.04715599195106
0.999502024909041,1.04715633001489
0.999502025218044,1.04715666807447
0.999502025507113,1.04715700613191
0.999502025781229,1.04715734418723
0.999502026040394,1.0471576822383
0.999502026279623,1.04715802028936
0.999502026508884,1.04715835833404
0.999502026723193,1.04715869637872
0.999502026922551,1.04715903442128
0.999502027106956,1.0471593724617
0.999502027281394,1.0471597105
0.99950202744088,1.0471600485383
0.999502027585414,1.04716038657234
0.99950202771998,1.04716072460638
0.999502027839595,1.0471610626383
0.999502027949241,1.04716140067021
0.99950202804892,1.0471617387
0.999502028133647,1.04716207672979
0.999502028208406,1.04716241475745
0.999502028273197,1.04716275278511
0.99950202832802,1.04716309081277
0.999502028367892,1.0471634288383
0.999502028402779,1.04716376686383
0.999502028427699,1.04716410488936
0.999502028442651,1.04716444291489
0.999502028447635,1.04716478094043
0.999502028442651,1.04716511896596
0.999502028427699,1.04716545699149
0.999502028407763,1.04716579501702
0.99950202837786,1.04716613304255
0.999502028342972,1.04716647106809
0.999502028298117,1.04716680909362
0.999502028248277,1.04716714712128
0.99950202818847,1.04716748514681
0.999502028118695,1.04716782317447
0.99950202804892,1.04716816120426
0.999502027969177,1.04716849923191
0.999502027879466,1.0471688372617
0.999502027789755,1.04716917529362
0.999502027690077,1.04716951332553
0.999502027585414,1.04716985135745
0.999502027475767,1.04717018939149
0.999502027361137,1.04717052742553
0.999502027241522,1.0471708654617
0.999502027116924,1.0471712035
0.999502026987342,1.0471715415383
0.999502026852775,1.04717187957872
0.999502026713225,1.04717221761915
0.999502026573675,1.0471725556617
0.999502026424157,1.04717289370638
0.999502026274639,1.04717323175106
0.999502026120137,1.04717356979787
0.999502025960651,1.04717390784681
0.999502025801165,1.04717424589574
0.999502025636695,1.04717458394681
0.999502025467241,1.047174922
0.999502025297787,1.04717526005532
0.999502025128334,1.04717559811277
0.999502024948912,1.04717593617021
0.999502024774474,1.04717627423191
0.999502024590069,1.04717661229362
0.999502024410647,1.04717695035745
0.999502024226241,1.04717728842128
0.999502024036852,1.04717762648936
0.999502023852446,1.04717796455957
0.999502023658073,1.04717830262979
0.999502023468683,1.04717864070213
0.99950202327431,1.04717897877872
0.99950202308492,1.04717931685532
0.999502022885563,1.04717965493404
0.999502022691189,1.04717999301489
0.999502022496816,1.04718033109787
0.999502022297458,1.04718066918298
0.999502022098101,1.04718100726809
0.999502021898743,1.04718134535745
0.99950202170437,1.04718168344894
0.999502021505012,1.04718202154043
0.999502021305655,1.04718235963617
0.999502021106298,1.04718269773191
0.99950202090694,1.04718303582979
0.999502020707583,1.04718337393191
0.999502020508225,1.04718371203404
0.999502020308868,1.0471840501383
0.999502020109511,1.04718438824468
0.999502019910153,1.04718472635319
0.99950201971578,1.04718506446383
0.999502019516422,1.0471854025766
0.999502019322049,1.04718574069149
0.999502019127675,1.04718607880851
0.999502018933302,1.04718641692553
0.999502018738928,1.04718675504681
0.999502018549539,1.04718709316809
0.999502018360149,1.04718743129362
0.99950201817076,1.04718776941915
0.99950201798137,1.04718810754681
0.999502017796964,1.0471884456766
0.999502017612559,1.04718878380851
0.999502017428153,1.04718912194255
0.999502017243747,1.04718946007872
0.999502017064326,1.04718979821489
0.999502016884904,1.04719013635319
0.999502016710466,1.04719047449574
0.999502016536029,1.0471908126383
0.999502016366575,1.04719115078298
0.999502016192137,1.04719148892766
0.999502016027667,1.0471918270766
0.999502015858213,1.04719216522553
0.999502015693744,1.0471925033766
0.999502015534258,1.04719284152979
0.999502015374772,1.04719317968298
0.99950201522027,1.04719351784043
0.999502015065768,1.04719385599787
0.999502014911266,1.04719419415532
0.999502014761748,1.04719453231702
0.999502014617213,1.04719487047872
0.999502014472679,1.04719520864255
0.999502014328145,1.04719554680851
0.999502014188595,1.04719588497447
0.999502014054029,1.04719622314255
0.999502013919462,1.04719656131064
0.99950201378988,1.04719689948085
0.999502013665282,1.04719723765319
0.999502013540683,1.04719757582766
0.999502013416085,1.047197914
0.999502013301454,1.0471982521766
0.999502013186824,1.04719859035319
0.999502013072193,1.04719892853191
0.999502012962547,1.04719926671064
0.999502012857884,1.04719960488936
0.999502012753221,1.04719994307234
0.999502012653543,1.04720028125319
0.999502012558848,1.04720061943617
0.999502012464153,1.04720095762128
0.999502012374442,1.04720129580638
0.999502012289715,1.04720163399149
0.999502012204988,1.04720197217872
0.999502012125246,1.04720231036596
0.999502012050487,1.04720264855532
0.999502011980711,1.04720298674468
0.999502011910936,1.04720332493404
0.999502011846145,1.04720366312553
0.999502011781354,1.04720400131702
0.999502011721547,1.04720433950851
0.999502011666724,1.04720467770213
0.999502011616884,1.04720501589362
0.999502011572029,1.04720535408723
0.999502011527173,1.04720569228085
0.999502011487302,1.0472060304766
0.99950201144743,1.04720636867234
0.999502011417527,1.04720670686596
0.999502011387623,1.0472070450617
0.999502011362703,1.04720738325745
0.999502011337784,1.04720772145532
0.999502011322832,1.04720805965106
0.99950201130788,1.04720839784681
0.999502011297912,1.04720873604468
0.999502011287944,1.04720907424043
0.999502011287944,1.0472094124383
0.999502011287944,1.04720975063404
0.999502011292928,1.04721008883191
0.999502011302896,1.04721042702766
0.999502011312864,1.04721076522553
0.9995020113328,1.04721110342128
0.999502011352736,1.04721144161915
0.999502011377655,1.04721177981489
0.999502011402575,1.04721211801064
0.999502011437462,1.04721245620638
0.99950201147235,1.04721279440213
0.999502011512222,1.04721313259574
0.999502011557077,1.04721347079149
0.999502011601932,1.04721380898511
0.999502011656756,1.04721414717872
0.999502011711579,1.04721448537234
0.999502011771386,1.04721482356596
0.999502011836177,1.04721516175745
0.999502011900968,1.04721549994894
0.999502011975728,1.0472158381383
0.999502012050487,1.04721617632979
0.999502012130229,1.04721651451915
0.999502012214956,1.04721685270638
0.999502012299683,1.04721719089574
0.999502012389394,1.04721752908085
0.999502012489073,1.04721786726809
0.999502012588752,1.04721820545319
0.99950201268843,1.04721854363617
0.999502012798077,1.04721888181915
0.999502012907724,1.04721922
0.999502013022354,1.04721955818085
0.999502013141968,1.0472198963617
0.999502013266567,1.0472202345383
0.999502013396149,1.04722057271702
0.999502013525731,1.04722091089149
0.999502013660298,1.04722124906596
0.999502013799848,1.04722158724043
0.999502013944382,1.04722192541064
0.999502014088916,1.04722226358298
0.999502014243418,1.04722260175106
0.99950201439792,1.04722293991915
0.999502014557406,1.04722327808298
0.999502014716892,1.04722361624894
0.999502014886346,1.04722395441064
0.9995020150558,1.04722429257234
0.999502015230237,1.04722463072979
0.999502015409659,1.04722496888723
0.999502015594065,1.04722530704468
0.99950201577847,1.04722564519787
0.99950201596786,1.04722598334894
0.999502016162234,1.0472263215
0.999502016361591,1.04722665964681
0.999502016565932,1.04722699779362
0.999502016770274,1.0472273359383
0.999502016979599,1.04722767408085
0.999502017193908,1.04722801221915
0.999502017413201,1.04722835035745
0.999502017632494,1.04722868849362
0.999502017856772,1.04722902662553
0.999502018086033,1.04722936475745
0.999502018320278,1.04722970288723
0.999502018559506,1.04723004101277
0.999502018798735,1.04723037913617
0.999502019042948,1.04723071725957
0.999502019292145,1.04723105537872
0.999502019541342,1.04723139349574
0.999502019800507,1.04723173160851
0.999502020059671,1.04723206972128
0.99950202032382,1.04723240782979
0.999502020587968,1.04723274593617
0.999502020862085,1.04723308404043
0.999502021136201,1.04723342214043
0.999502021415302,1.04723376024043
0.999502021694402,1.04723409833617
0.999502021978486,1.04723443642766
0.999502022272538,1.04723477451702
0.999502022561607,1.04723511260426
0.999502022860643,1.04723545068936
0.999502023159679,1.04723578877021
0.999502023463699,1.04723612684894
0.999502023772703,1.0472364649234
0.999502024081707,1.04723680299574
0.999502024400679,1.04723714106383
0.999502024719651,1.04723747912979
0.999502025038623,1.04723781719149
0.999502025362579,1.04723815525106
0.999502025696502,1.04723849330638
0.999502026025442,1.04723883135957
0.99950202636435,1.04723916940851
0.999502026703257,1.04723950745532
0.999502027047149,1.04723984549787
0.999502027396024,1.04724018353617
0.9995020277449,1.04724052157234
0.999502028098759,1.04724085960426
0.999502028457603,1.04724119763404
0.999502028816446,1.04724153565745
0.999502029180273,1.04724187367872
0.999502029549085,1.04724221169787
0.999502029917896,1.04724254971064
0.999502030291691,1.04724288772128
0.99950203067047,1.04724322572766
0.999502031054233,1.04724356373191
0.999502031437996,1.04724390172979
0.999502031826743,1.04724423972553
0.99950203221549,1.04724457771702
0.999502032614205,1.04724491570426
0.999502033007936,1.04724525368723
0.999502033411635,1.04724559166809
0.999502033815334,1.04724592964255
0.999502034224016,1.04724626761489
0.999502034637683,1.04724660558085
0.99950203505135,1.04724694354468
0.99950203547,1.04724728150426
0.999502035888651,1.04724761945957
0.999502036312285,1.04724795740851
0.999502036740904,1.04724829535532
0.999502037169522,1.04724863329787
0.999502037603125,1.04724897123617
0.999502038041711,1.04724930916809
0.999502038480297,1.04724964709787
0.999502038923868,1.0472499850234
0.999502039372422,1.04725032294255
0.999502039820976,1.04725066085957
0.999502040274514,1.04725099877021
0.999502040728052,1.0472513366766
0.999502041186574,1.04725167457872
0.99950204165008,1.0472520124766
0.999502042113586,1.04725235037021
0.999502042582076,1.04725268825745
0.999502043050566,1.04725302614255
0.99950204352404,1.04725336402128
0.999502044002498,1.04725370189574
0.999502044480956,1.04725403976383
0.999502044964398,1.04725437762979
0.999502045447839,1.04725471548936
0.999502045936265,1.04725505334468
0.999502046429675,1.04725539119362
0.999502046923084,1.0472557290383
0.999502047421478,1.04725606687872
0.999502047919871,1.04725640471489
0.999502048423249,1.04725674254468
0.99950204893161,1.04725708037021
0.999502049439972,1.04725741818936
0.999502049948333,1.04725775600426
0.999502050461679,1.04725809381489
0.999502050980008,1.04725843161915
0.999502051498337,1.04725876941915
0.99950205202165,1.04725910721277
0.999502052549948,1.04725944500213
0.999502053078245,1.04725978278723
0.999502053606542,1.04726012056383
0.999502054139823,1.0472604583383
0.999502054678088,1.04726079610638
0.999502055216353,1.04726113386809
0.999502055759602,1.04726147162553
0.999502056302851,1.0472618093766
0.999502056851084,1.0472621471234
0.999502057399317,1.04726248486383
0.999502057952534,1.0472628226
0.999502058505751,1.04726316032979
0.999502059063952,1.04726349805319
0.999502059622152,1.04726383577234
0.999502060185337,1.04726417348511
0.999502060753506,1.04726451119362
0.99950206131669,1.04726484889574
0.999502061889843,1.04726518659149
0.999502062462996,1.04726552428085
0.999502063036148,1.04726586196596
0.999502063614285,1.04726619964468
0.999502064197405,1.04726653731702
0.999502064780526,1.04726687498511
0.999502065363646,1.04726721264681
0.999502065951751,1.04726755030213
0.999502066539855,1.04726788795106
0.999502067132943,1.04726822559574
0.999502067726032,1.04726856323404
0.999502068324104,1.04726890086596
0.99950206892716,1.04726923849149
0.999502069525232,1.04726957611064
0.999502070133273,1.04726991372553
0.999502070736329,1.04727025133404
0.999502071349353,1.04727058893404
0.999502071957393,1.04727092652979
0.999502072570417,1.04727126412128
0.999502073188425,1.04727160170426
0.999502073806433,1.04727193928085
0.999502074429425,1.04727227685106
0.999502075047433,1.04727261441702
0.999502075675409,1.0472729519766
0.999502076303385,1.04727328952766
0.999502076931361,1.04727362707447
0.999502077564321,1.04727396461489
0.99950207819728,1.04727430214681
0.999502078835224,1.04727463967447
0.999502079473168,1.04727497719574
0.999502080111112,1.04727531471064
0.999502080754039,1.04727565221702
0.999502081396967,1.04727598971915
0.999502082044879,1.04727632721489
0.99950208269279,1.04727666470213
0.999502083345686,1.04727700218511
0.999502083998582,1.04727733965957
0.999502084656461,1.04727767712979
0.999502085309357,1.04727801459149
0.99950208597222,1.04727835204894
0.9995020866301,1.04727868949787
0.999502087297947,1.04727902694043
0.99950208796081,1.0472793643766
0.999502088628658,1.04727970180638
0.999502089296505,1.04728003922766
0.999502089969336,1.04728037664468
0.999502090642168,1.04728071405319
0.999502091319983,1.04728105145532
0.999502091997798,1.04728138885106
0.999502092675613,1.04728172624043
0.999502093353429,1.0472820636234
0.999502094041212,1.04728240099787
0.999502094724011,1.04728273836596
0.999502095411794,1.04728307572766
0.999502096099577,1.04728341308298
0.999502096792344,1.04728375043192
0.999502097485111,1.04728408777234
0.999502098177878,1.04728442510638
0.999502098875629,1.04728476243404
0.99950209957338,1.04728509975319
0.999502100271131,1.04728543706596
0.999502100973866,1.04728577437234
0.999502101676601,1.04728611167234
0.99950210238432,1.04728644896383
0.999502103092039,1.04728678624894
0.999502103097023,1.04728712352766
0.99950210240924,1.04728746080426
0.999502101048625,1.04728779808936
0.999502099030131,1.04728813538723
0.99950209634379,1.04728847270638
0.999502093009537,1.04728881005319
0.99950208903734,1.04728914743192
0.999502084442152,1.04728948484894
0.999502079233939,1.04728982231489
0.999502073427654,1.04729015983191
0.999502067033264,1.04729049740638
0.999502060065723,1.04729083504468
0.999502052534996,1.04729117275319
0.999502044446068,1.0472915105383
0.999502035818876,1.04729184840213
0.999502026663386,1.04729218635319
0.999502016989567,1.04729252439574
0.999502006807386,1.04729286253617
0.999501996126812,1.04729320077872
0.999501984962796,1.04729353912766
0.999501973320323,1.04729387758723
0.999501961214343,1.04729421616383
0.999501948649841,1.0472945548617
0.999501935641769,1.04729489368723
0.999501922195111,1.04729523264043
0.999501908324818,1.04729557172979
0.999501894035874,1.04729591095745
0.999501879343232,1.04729625032766
0.999501864246891,1.04729658984468
0.999501848761803,1.04729692951277
0.99950183290292,1.0472972693383
0.999501816665257,1.04729760931915
0.999501800068752,1.04729794946596
0.999501783118387,1.0472982897766
0.999501765819146,1.04729863025745
0.999501748185982,1.04729897091064
0.999501730223878,1.04729931174255
0.999501711937818,1.04729965275319
0.99950169333777,1.04729999394681
0.999501674433702,1.04730033532553
0.999501655230598,1.04730067689362
0.999501635738426,1.04730101865532
0.999501615962169,1.04730136061064
0.999501595911796,1.04730170276596
0.99950157559229,1.04730204512128
0.999501555008636,1.04730238767872
0.999501534175785,1.04730273044255
0.999501513088753,1.04730307341702
0.999501491767477,1.0473034166
0.999501470206971,1.04730375999787
0.999501448422188,1.04730410361064
0.999501426413128,1.04730444744255
0.999501404189759,1.04730479149362
0.999501381757065,1.04730513576809
0.999501359125013,1.04730548026596
0.999501336293604,1.04730582499149
0.999501313272805,1.04730616994468
0.999501290067601,1.04730651512979
0.999501266682975,1.04730686054468
0.999501243123911,1.04730720619574
0.999501219400377,1.04730755208298
0.99950119550739,1.04730789820638
0.999501171464884,1.04730824457021
0.999501147267877,1.04730859117234
0.999501122921351,1.04730893801915
0.999501098440259,1.04730928510851
0.999501073814633,1.04730963244255
0.999501049064409,1.0473099800234
0.999501024184602,1.04731032785319
0.999500999185181,1.04731067593191
0.999500974066145,1.04731102425957
0.999500948832479,1.0473113728383
0.99950092349415,1.04731172167021
0.999500898051159,1.04731207075745
0.999500872513473,1.04731242009787
0.999500846876108,1.04731276969362
0.999500821149032,1.04731311954681
0.999500795337229,1.04731346965745
0.999500769440699,1.04731382002553
0.999500743469411,1.04731417065319
0.999500717423363,1.04731452154043
0.999500691302556,1.04731487268936
0.999500665121942,1.0473152241
0.999500638871553,1.04731557577234
0.999500612566341,1.04731592770638
0.999500586206305,1.04731627990638
0.999500559791446,1.04731663236809
0.999500533331732,1.04731698509362
0.999500506822178,1.04731733808511
0.999500480272753,1.04731769134255
0.999500453688441,1.04731804486596
0.999500427064256,1.04731839865319
0.999500400410169,1.04731875270851
0.999500373726177,1.04731910703191
0.999500347017266,1.04731946162128
0.999500320288419,1.0473198164766
0.999500293539636,1.0473201716
0.999500266770918,1.04732052699362
0.999500239987248,1.04732088265319
0.99950021319361,1.04732123858085
0.999500186394988,1.0473215947766
0.999500159586398,1.04732195124043
0.999500132777808,1.04732230797234
0.999500105969218,1.04732266497447
0.999500079160629,1.04732302224468
0.999500052357023,1.04732337978085
0.999500025558401,1.04732373758723
0.99949999877473,1.0473240956617
0.999499971996044,1.04732445400426
0.999499945237294,1.04732481261489
0.999499918493495,1.04732517149362
0.999499891764648,1.04732553064043
0.999499865060721,1.04732589005319
0.99949983837673,1.04732624973404
0.999499811717658,1.04732660968298
0.99949978508849,1.04732696989787
0.999499758489225,1.04732733037872
0.99949973191488,1.04732769112553
0.999499705380407,1.04732805214043
0.999499678875837,1.04732841341915
0.999499652406155,1.04732877496383
0.999499625981328,1.04732913677447
0.999499599591389,1.04732949884681
0.999499573246305,1.04732986118511
0.999499546946076,1.04733022378723
0.99949952068572,1.04733058665319
0.999499494475202,1.04733094978085
0.999499468314524,1.04733131317234
0.999499442203685,1.04733167682553
0.999499416142686,1.0473320407383
0.999499390131525,1.04733240491277
0.999499364180172,1.04733276934894
0.999499338283643,1.04733313404255
0.999499312441936,1.04733349899787
0.999499286660038,1.04733386421064
0.999499260942929,1.04733422968085
0.999499235280645,1.04733459540851
0.999499209683151,1.04733496139362
0.999499184145465,1.04733532763617
0.999499158677554,1.04733569413191
0.999499133274434,1.04733606088511
0.999499107936105,1.04733642788936
0.999499082672535,1.04733679515106
0.999499057473757,1.04733716266383
0.999499032344753,1.04733753042766
0.999499007285525,1.04733789844468
0.999498982301055,1.04733826671277
0.999498957391345,1.04733863522979
0.999498932556394,1.04733900399574
0.999498907791217,1.04733937301277
0.999498883110768,1.04733974227447
0.999498858500094,1.04734011178511
0.999498833969163,1.04734048154255
0.999498809517974,1.04734085154468
0.999498785146529,1.04734122179149
0.999498760854827,1.04734159228298
0.999498736647851,1.04734196301702
0.999498712515635,1.04734233399362
0.999498688473129,1.04734270521064
0.999498664510367,1.04734307667021
0.999498640632331,1.04734344836809
0.999498616839022,1.04734382030638
0.99949859313044,1.04734419248298
0.999498569506586,1.04734456489574
0.999498545972441,1.04734493754468
0.999498522523024,1.04734531042979
0.999498499158334,1.04734568355106
0.999498475888338,1.04734605690426
0.99949845270307,1.04734643049149
0.999498429607512,1.04734680431064
0.999498406601665,1.04734717835957
0.999498383685529,1.04734755264043
0.999498360859104,1.04734792714894
0.999498338122389,1.04734830188723
0.99949831548037,1.04734867685319
0.999498292928061,1.04734905204681
0.999498270470447,1.04734942746383
0.999498248102544,1.04734980310638
0.999498225829335,1.04735017897447
0.999498203650821,1.04735055506383
0.999498181562019,1.0473509313766
0.999498159572895,1.04735130790851
0.999498137673481,1.0473516846617
0.999498115868763,1.04735206163404
0.999498094158739,1.04735243882553
0.99949807254341,1.04735281623404
0.999498051022776,1.04735319385745
0.999498029601821,1.04735357169787
0.999498008270576,1.04735394975106
0.99949798703901,1.04735432801915
0.999497965902139,1.0473547065
0.999497944859963,1.04735508519149
0.999497923917466,1.04735546409362
0.999497903069663,1.04735584320638
0.999497882316555,1.04735622252553
0.999497861663125,1.04735660205532
0.999497841104391,1.04735698178936
0.999497820645335,1.04735736172979
0.999497800280974,1.0473577418766
0.999497780016292,1.04735812222553
0.999497759846304,1.04735850277872
0.999497739771011,1.04735888353404
0.999497719795397,1.04735926448936
0.999497699919462,1.04735964564468
0.999497680138221,1.04736002699787
0.999497660456659,1.04736040855106
0.999497640869792,1.0473607903
0.999497621382604,1.04736117224468
0.99949760199011,1.04736155438511
0.999497582697295,1.04736193672128
0.999497563499175,1.04736231924894
0.999497544400734,1.04736270196809
0.999497525401971,1.04736308487872
0.999497506497903,1.04736346798085
0.99949748768853,1.04736385127021
0.999497468978836,1.04736423474894
0.999497450363836,1.04736461841489
0.999497431848515,1.04736500226809
0.999497413427889,1.04736538630638
0.999497395106942,1.04736577052766
0.999497376880689,1.04736615493404
0.999497358749131,1.04736653952128
0.999497340717252,1.04736692429149
0.999497322780068,1.04736730924043
0.999497304937578,1.04736769437021
0.999497287194767,1.04736807967872
0.999497269546651,1.04736846516383
0.999497251993229,1.04736885082766
0.999497234534503,1.04736923666596
0.999497217170471,1.04736962267872
0.999497199901134,1.04737000886383
0.999497182731476,1.0473703952234
0.999497165651528,1.04737078175532
0.99949714867126,1.04737116845745
0.999497131780702,1.04737155532979
0.999497114989823,1.04737194237234
0.999497098288654,1.04737232958085
0.999497081682181,1.04737271695745
0.999497065170402,1.04737310450213
0.999497048753318,1.04737349220851
0.999497032425945,1.04737388008298
0.999497016193266,1.04737426811702
0.999497000055283,1.04737465631702
0.99949698400701,1.0473750446766
0.999496968053432,1.04737543319787
0.999496952189565,1.0473758218766
0.999496936420392,1.04737621071702
0.999496920740931,1.04737659971489
0.99949690515118,1.04737698886809
0.999496889656124,1.04737737817872
0.999496874250779,1.04737776764255
0.999496858935145,1.0473781572617
0.999496843709221,1.04737854703404
0.999496828577993,1.04737893695957
0.999496813531491,1.04737932703617
0.9994967985747,1.04737971726383
0.99949678370762,1.04738010764043
0.999496768930251,1.04738049816596
0.999496754242593,1.04738088884043
0.999496739644645,1.0473812796617
0.999496725131425,1.04738167062766
0.999496710707915,1.04738206174043
0.999496696369132,1.04738245299574
0.99949668212006,1.04738284439574
0.999496667955715,1.0473832359383
0.99949665388108,1.0473836276234
0.999496639891173,1.04738401944894
0.999496625985993,1.04738441141489
0.999496612170523,1.04738480351915
0.999496598434796,1.0473851957617
0.999496584788781,1.04738558814255
0.999496571227492,1.04738598065745
0.999496557895464,1.04738637331064
0.999496544797681,1.04738676609787
0.999496531929159,1.04738715901489
0.999496519279931,1.04738755205957
0.999496506854979,1.04738794523404
0.999496494644337,1.04738833852979
0.999496482652987,1.04738873194894
0.999496470870964,1.04738912548936
0.999496459298265,1.04738951914681
0.999496447934892,1.04738991291915
0.999496436770876,1.04739030680638
0.999496425811201,1.04739070080426
0.999496415050884,1.04739109491277
0.999496404479957,1.04739148912979
0.999496394108387,1.04739188345106
0.999496383921222,1.0473922778766
0.999496373923447,1.04739267240426
0.999496364110078,1.04739306703191
0.99949635447613,1.04739346175745
0.999496345026589,1.04739385658085
0.999496335751484,1.04739425149787
0.999496326650818,1.04739464650638
0.999496317724589,1.04739504160851
0.99949630896283,1.04739543679787
0.999496300375509,1.0473958320766
0.999496291947674,1.04739622744043
0.999496283684309,1.04739662288936
0.999496275580429,1.04739701841915
0.999496267636036,1.04739741403191
0.999496259846144,1.0473978097234
0.999496252210755,1.04739820549362
0.999496244729868,1.0473986013383
0.999496237393514,1.04739899725957
0.999496230206679,1.04739939325532
0.999496223164378,1.04739978932128
0.999496216266611,1.04740018545745
0.999496209508394,1.04740058166383
0.999496202889728,1.04740097793617
0.999496196405628,1.0474013742766
0.999496190061077,1.04740177068085
0.99949618384611,1.04740216714894
0.999496177765708,1.04740256368085
0.999496171809905,1.04740296027234
0.999496165983684,1.0474033569234
0.999496160287046,1.04740375363191
0.999496154710022,1.04740415039787
0.999496149252612,1.04740454721915
0.999496143919801,1.04740494409574
0.999496138701621,1.04740534102766
0.999496133603055,1.04740573800851
0.999496128619119,1.04740613504255
0.999496123749814,1.04740653212553
0.999496118990155,1.04740692925745
0.999496114340143,1.0474073264383
0.999496109799778,1.04740772366383
0.999496105369059,1.04740812093617
0.999496101038019,1.04740851825106
0.999496096816625,1.04740891561064
0.999496092689927,1.04740931301277
0.999496088667891,1.04740971045532
0.999496084745533,1.0474101079383
0.999496080922855,1.04741050545957
0.999496077194871,1.04741090302128
0.999496073556598,1.04741130061915
0.999496070018003,1.04741169825319
0.99949606656912,1.0474120959234
0.999496063209947,1.04741249362766
0.999496059940486,1.04741289136596
0.999496056760735,1.04741328913617
0.999496053665711,1.0474136869383
0.999496050655413,1.04741408477234
0.999496047729843,1.04741448263617
0.999496044884016,1.04741488052979
0.999496042122916,1.04741527845106
0.999496039441558,1.0474156764
0.999496036839944,1.0474160743766
0.999496034313089,1.04741647237872
0.999496031865976,1.04741687040426
0.999496029493623,1.04741726845745
0.999496027191044,1.04741766653191
0.999496024968209,1.04741806463191
0.999496022815149,1.04741846275106
0.99949602072688,1.04741886089362
0.99949601871337,1.04741925905745
0.999496016769635,1.04741965724043
0.999496014890691,1.04742005544468
0.999496013081523,1.04742045366596
0.999496011332161,1.04742085190426
0.999496009652575,1.0474212501617
0.999496008032796,1.04742164843617
0.999496006477808,1.04742204672766
0.999496004982627,1.04742244503404
0.999496003547254,1.04742284335319
0.999496002171688,1.04742324168936
0.999496000855928,1.0474236400383
0.999495999594993,1.0474240384
0.999495998393864,1.04742443677447
0.999495997242575,1.0474248351617
0.999495996151093,1.04742523355957
0.999495995114435,1.04742563197021
0.999495994127615,1.04742603038936
0.999495993190636,1.04742642881915
0.999495992308479,1.04742682725745
0.999495991476162,1.04742722570638
0.999495990693684,1.0474276241617
0.999495989961045,1.04742802262553
0.999495989273262,1.04742842109574
0.999495988635318,1.04742881957447
0.99949598804223,1.04742921805957
0.999495987493997,1.04742961654894
0.999495986995603,1.04743001504468
0.999495986537081,1.04743041354681
0.999495986118431,1.04743081205106
0.99949598574962,1.0474312105617
0.999495985415696,1.04743160907447
0.999495985126628,1.04743200759149
0.999495984877431,1.04743240611064
0.999495984668106,1.04743280463404
0.999495984498652,1.04743320315745
0.999495984369069,1.04743360168298
0.999495984274375,1.04743400021064
0.999495984214567,1.0474343987383
0.999495984194632,1.04743479726809
0.999495984209583,1.04743519579574
0.999495984259423,1.04743559432553
0.99949598434415,1.04743599285319
0.999495984463764,1.04743639138085
0.999495984613282,1.04743678990851
0.999495984797688,1.04743718843191
0.999495985011997,1.04743758695532
0.999495985261194,1.0474379854766
0.999495985540294,1.04743838399362
0.999495985849298,1.04743878251064
0.999495986188206,1.04743918102128
0.999495986557017,1.04743957953191
0.999495986955732,1.04743997803617
0.999495987379367,1.0474403765383
0.999495987832905,1.04744077503404
0.999495988311363,1.04744117352766
0.999495988819724,1.04744157201489
0.999495989353005,1.04744197049787
0.999495989911206,1.04744236897447
0.999495990494326,1.04744276744681
0.999495991102366,1.04744316591277
0.999495991735326,1.04744356437234
0.999495992388222,1.04744396282553
0.999495993071021,1.04744436127234
0.999495993773756,1.04744475971277
0.999495994496427,1.04744515814681
0.999495995244017,1.04744555657234
0.999495996011543,1.04744595499149
0.999495996799005,1.04744635340213
0.999495997611386,1.04744675180426
0.99949599843872,1.04744715019787
0.999495999290973,1.04744754858511
0.999496000158178,1.04744794696383
0.999496001050302,1.04744834533191
0.999496001957378,1.04744874369149
0.999496002879406,1.04744914204255
0.99949600382137,1.04744954038511
0.99949600478327,1.04744993871702
0.999496005760121,1.04745033704043
0.999496006756908,1.04745073535319
0.999496007768647,1.04745113365745
0.999496008795338,1.04745153195106
0.999496009836981,1.04745193023191
0.999496010893575,1.04745232850426
0.999496011970105,1.04745272676596
0.999496013056603,1.04745312501702
0.999496014158053,1.04745352325745
0.999496015274454,1.04745392148723
0.999496016405808,1.04745431970426
0.999496017547129,1.04745471791064
0.999496018703402,1.04745511610638
0.999496019874627,1.04745551428936
0.99949602105582,1.0474559124617
0.99949602224698,1.04745631062128
0.999496023453093,1.04745670877021
0.999496024674157,1.04745710690638
0.999496025900205,1.04745750502979
0.999496027141205,1.04745790314043
0.999496028392173,1.04745830124043
0.999496029653109,1.04745869932553
0.999496030924012,1.0474590974
0.999496032204884,1.0474594954617
0.999496033495723,1.04745989351064
0.99949603479653,1.04746029154468
0.999496036107305,1.04746068956809
0.999496037428048,1.0474610875766
0.999496038753775,1.04746148557234
0.99949604008947,1.04746188355532
0.999496041435133,1.04746228152553
0.999496042785779,1.04746267948085
0.999496044146393,1.0474630774234
0.999496045516976,1.04746347535319
0.999496046892542,1.04746387326809
0.999496048273092,1.04746427117021
0.99949604966361,1.04746466905745
0.999496051059112,1.04746506692979
0.999496052464582,1.04746546478936
0.999496053875036,1.04746586263617
0.999496055290474,1.04746626046596
0.999496056710895,1.04746665828511
0.999496058136301,1.04746705608723
0.999496059571674,1.0474674538766
0.999496061007048,1.04746785165106
0.999496062452389,1.04746824941064
0.999496063902715,1.04746864715532
0.99949606535304,1.04746904488723
0.999496066813333,1.04746944260426
0.99949606827861,1.04746984030638
0.999496069743887,1.04747023799362
0.999496071214148,1.04747063566596
0.999496072689393,1.0474710333234
0.999496074169622,1.04747143096596
0.999496075654835,1.04747182859574
0.999496077140048,1.04747222620851
0.999496078630244,1.04747262380638
0.999496080120441,1.04747302139149
0.999496081620606,1.04747341895957
0.999496083115786,1.04747381651277
0.999496084620935,1.04747421405106
0.999496086126083,1.04747461157447
0.999496087631232,1.04747500908511
0.999496089141365,1.0474754065766
0.999496090656481,1.04747580405532
0.999496092166614,1.04747620151915
0.999496093686714,1.04747659896809
0.99949609520183,1.0474769964
0.999496096721931,1.04747739381915
0.999496098247015,1.04747779122128
0.999496099767115,1.04747818860851
0.9994961012922,1.04747858598085
0.999496102817284,1.04747898333617
0.999496104347352,1.04747938067872
0.999496105872437,1.04747977800426
0.999496107402505,1.04748017531489
0.999496108932573,1.04748057261064
0.999496110467625,1.04748096989149
0.999496111997694,1.04748136715745
0.999496113527762,1.04748176440638
0.999496115062814,1.04748216164043
0.999496116592882,1.04748255885957
0.999496118127934,1.04748295606383
0.999496119662986,1.04748335325106
0.999496121198039,1.0474837504234
0.999496122728107,1.04748414758085
0.999496124263159,1.0474845447234
0.999496125798211,1.04748494185106
0.999496127328279,1.0474853389617
0.999496128863332,1.04748573605745
0.9994961303934,1.0474861331383
0.999496131928452,1.04748653020426
0.99949613345852,1.04748692725532
0.999496134988589,1.04748732428936
0.999496136518657,1.04748772130851
0.999496138048725,1.04748811831277
0.999496139578793,1.04748851530213
0.999496141103878,1.0474889122766
0.999496142633946,1.04748930923404
0.99949614415903,1.0474897061766
1.00220671089832,1.04749010310426
1.00218108740365,1.04746336687234
1.00215570934787,1.04743688713404
1.00213057437359,1.04741066143404
1.00210568015828,1.04738468734043
1.00208102438941,1.04735896244043
1.00205660478433,1.04733348434681
1.00203241908532,1.04730825069787
1.0020084650496,1.04728325915106
1.00198474045933,1.04725850738936
1.00196124311161,1.04723399311277
1.00193797083343,1.04720971404681
1.00191492147175,1.04718566794043
1.00189209288346,1.04716185256383
1.00186948296036,1.04713826570213
1.00184708960921,1.04711490516809
1.00182491074671,1.04709176879787
1.00180294432945,1.0470688544383
1.00178118831401,1.04704615996809
1.0017596406869,1.0470236832766
1.00173829945452,1.04700142228085
1.00171716263827,1.04697937491489
1.00169622827945,1.04695753912979
1.00167549443932,1.04693591290213
1.00165495919407,1.04691449422128
1.0016346206498,1.04689328110213
1.00161447691761,1.04687227157447
1.00159452612853,1.04685146368936
1.00157476643849,1.04683085551489
1.0015551960134,1.04681044513617
1.0015358130441,1.04679023065957
1.00151661573139,1.04677021021064
1.00149760230098,1.04675038192979
1.00147877098857,1.0467307439766
1.00146012005476,1.04671129452553
1.00144164776015,1.04669203177447
1.00142335240522,1.04667295393404
1.00140523229544,1.04665405923191
1.00138728574125,1.04663534591489
1.00136951108798,1.04661681224468
1.00135190669094,1.04659845650213
1.00133447091041,1.04658027698085
1.00131720214157,1.04656227199574
1.00130009877958,1.04654443987234
1.00128315924454,1.04652677895745
1.00126638195654,1.04650928760851
1.00124976537056,1.04649196420426
1.00123330794657,1.04647480713191
1.00121700815947,1.04645781480213
1.00120086449915,1.04644098563617
1.00118487546543,1.04642431807021
1.00116903958306,1.04640781055532
1.0011533553818,1.0463914615617
1.0011378214113,1.04637526956809
1.00112243623621,1.04635923307234
1.00110719842114,1.04634335058511
1.00109210656062,1.04632762062766
1.00107715925916,1.04631204174468
1.00106235512624,1.04629661248511
1.00104769279625,1.04628133141702
1.0010331709036,1.04626619712128
1.00101878810761,1.04625120819362
1.00100454308255,1.04623636323617
1.00099043449772,1.0462216608766
1.00097646104731,1.04620709974468
1.00096262144549,1.04619267848936
1.0009489144014,1.04617839576809
1.00093533865411,1.04616425025957
1.0009218929377,1.04615024064468
1.00090857601117,1.0461363656234
1.0008953866385,1.04612262390638
1.00088232359864,1.04610901421702
1.00086938568048,1.04609553529149
1.00085657168788,1.04608218587447
1.00084388043467,1.04606896472979
1.00083131074463,1.0460558706234
1.00081886144653,1.04604290234255
1.00080653139907,1.04603005868298
1.00079431945095,1.04601733844681
1.00078222447579,1.04600474045319
1.00077024535222,1.04599226353404
1.00075838096882,1.04597990652766
1.00074663022413,1.04596766828511
1.00073499203664,1.04595554766809
1.00072346532485,1.04594354355106
1.00071204901719,1.04593165481915
1.00070074206207,1.04591988036596
1.00068954341286,1.04590821909574
1.00067845202292,1.04589666992766
1.00066746687554,1.04588523178298
1.00065658694901,1.04587390360426
1.00064581123158,1.04586268433404
1.00063513873147,1.04585157292979
1.00062456845686,1.04584056835957
1.0006140994309,1.04582966959787
1.00060373068173,1.04581887563404
1.00059346124744,1.0458081854617
1.00058329017611,1.04579759808936
1.00057321653075,1.04578711252979
1.00056323937439,1.04577672781064
1.00055335778499,1.0457664429617
1.00054357084551,1.04575625702979
1.00053387764888,1.04574616906809
1.00052427730297,1.04573617813404
1.00051476890569,1.04572628330213
1.00050535158983,1.04571648365106
1.00049602447823,1.04570677826809
1.00048678670367,1.04569716625106
1.0004776374139,1.04568764670638
1.00046857576166,1.04567821874681
1.00045960090466,1.04566888149362
1.00045071201058,1.04565963408298
1.00044190826205,1.04565047564894
1.00043318884172,1.04564140534468
1.0004245529372,1.04563242232128
1.00041599975105,1.04562352574468
1.00040752849583,1.04561471478511
1.00039913837907,1.04560598862553
1.00039082863327,1.04559734645319
1.00038259847593,1.0455887874617
1.00037444715449,1.04558031085319
1.00036637391138,1.04557191584255
1.00035837799403,1.04556360164681
1.00035045866981,1.04555536749149
1.00034261520108,1.04554721260851
1.00033484686021,1.04553913624043
1.00032715292949,1.04553113763404
1.00031953269623,1.04552321604468
1.0003119854527,1.04551537073617
1.00030451032174,1.0455076009766
1.00029710662553,1.04549990604255
1.00028977366632,1.04549228522128
1.00028251078125,1.04548473780426
1.00027531729249,1.04547726309149
1.00026819253719,1.04546986038511
1.00026113586245,1.04546252899787


==> plots/fd_vs_vs_1e-7_5.txt <==
0.00983136037260152,0.0100054960485745
0.0195660201670252,0.019912578776
0.0292049305238795,0.0297222161689362
0.0387490332283771,0.039435366692766
0.0481992608024387,0.0490529793857447
0.0575565365958986,0.0585759939512766
0.066821774875767,0.06800534085
0.0759958809174862,0.0773419413906383
0.0850797510918498,0.0865867078197872
0.0940742729525714,0.0957405434114894
0.102980325324001,0.104804342554894
0.11179877838635,0.11377899084234
0.12053049376042,0.122665365155745
0.129176324592328,0.131464333751064
0.137737115637236,0.140176756345532
0.146213703340093,0.148803484199149
0.154606915919861,0.157345360199362
0.162917573448263,0.165803218943404
0.171146487932019,0.174177886818723
0.179294463390092,0.182470182085106
0.187362295932938,0.19068091495383
0.19535077384125,0.198810887666596
0.203260677641713,0.206860894574894
0.211092780184756,0.214831722217021
0.218847846716816,0.222724149393617
0.226526634960581,0.230538947246809
0.23412989518327,0.238276879334043
0.241658370273384,0.2459387017
0.249112795812977,0.253525162957447
0.256493900147924,0.261037004348936
0.263802404461189,0.268474959831915
0.271039022841603,0.275839756142553
0.278204462353636,0.28313211287234
0.28529942310867,0.29035274252766
0.292324598330788,0.297502350612766
0.299280674426047,0.304581635691489
0.30616833104777,0.311591289455319
0.312988241166323,0.318531996791489
0.319741071131407,0.325404435855319
0.326427480738853,0.332209278125532
0.333048123294905,0.338947188480851
0.339603645679524,0.345618825259574
0.346094688410675,0.352224840323404
0.352521885705133,0.358765879121277
0.358885865543275,0.365242580757447
0.365187249726894,0.371655578046808
0.37142665394299,0.378005497580851
0.377604687822586,0.384292959787234
0.383721954999033,0.390518578993617
0.389779053170814,0.396682963480851
0.395776574154869,0.402786715551064
0.401715103949393,0.408830431578723
0.407595222787663,0.414814702076596
0.413417505194853,0.420740111744681
0.419182520047348,0.426607239534043
0.42489083062407,0.432416658702128
0.4305429946643,0.438168936865957
0.436139564421998,0.443864636059574
0.441681086719133,0.449504312793617
0.447168102997516,0.455088518095745
0.452601149375614,0.460617797582979
0.457980756697399,0.466092691497872
0.46330745058517,0.471513734778723
0.468581751492885,0.476881457091489
0.473804174753511,0.482196382897872
0.478975230632346,0.487459031502128
0.48409542437487,0.4926699171
0.489165256258575,0.49782954882766
0.49418522163832,0.502938430812766
0.499155810996171,0.50799706222766
0.504077509995224,0.513005937334043
0.508950799514001,0.517965545529787
0.513776155707744,0.522876371402128
0.518554050046797,0.527738894770213
0.523284949356478,0.532553590734043
0.527969315876881,0.537320929719149
0.532607607307736,0.54204137752766
0.537200276838312,0.546715395376596
0.541747773197255,0.551343439946809
0.546250540712396,0.555925963429787
0.550709019325701,0.560463413565957
0.555123644668034,0.564956233695745
0.559494848069122,0.569404862795745
0.563823056632313,0.573809735525532
0.568108693244547,0.578171282268085
0.572352176641145,0.582489929178723
0.576553921445683,0.586766098212766
0.580714338189922,0.591000207180851
0.584833833373621,0.595192669785106
0.588912809499425,0.599343895653191
0.592951665107746,0.603454290387234
0.596950794826609,0.6075242556
0.600910589391585,0.611554188955319
0.604831435705599,0.6155444842
0.608713716858862,0.619495531212766
0.612557812173735,0.623407716038298
0.61636409724459,0.627281420919149
0.620132943967722,0.631117024344681
0.623864720591184,0.634914901074468
0.62755979172974,0.638675422189362
0.631218518414704,0.642398955112766
0.634841258123844,0.646085863659574
0.638428364836206,0.649736508065958
0.641980189022145,0.653351245021277
0.645497077718083,0.656930427710638
0.648979374556415,0.660474405840425
0.652427419775476,0.663983525682979
0.655841550274364,0.667458130097872
0.659222099627892,0.670898558580851
0.662569398146395,0.674305147282979
0.665883772880713,0.677678229046809
0.669165547662066,0.681018133448936
0.672415043146904,0.684325186814894
0.675632576826881,0.687599712268085
0.678818463083673,0.690842029748936
0.681973013193965,0.694052456053191
0.685096535379289,0.697231304861702
0.68818933482596,0.700378886765957
0.691251713724948,0.703495509306383
0.694283971281846,0.706581476995745
0.697286403781661,0.709637091355319
0.700259304568876,0.712662650938298
0.703202964122213,0.715658451357447
0.706117670054629,0.718624785325532
0.709003707153193,0.721561942670213
0.711861357399014,0.724470210370213
0.71469090000712,0.727349872585106
0.717492611436421,0.730201210674468
0.720266765444533,0.733024503231915
0.723013633067846,0.735820026112766
0.725733482706245,0.738588052455319
0.72842658010318,0.741328852712766
0.731093188390517,0.744042694682979
0.733733568113459,0.746729843523404
0.736347977250483,0.749390561785106
0.738936671258195,0.752025109438298
0.741499903056377,0.754633743895745
0.74403792309278,0.75721672003617
0.746550979353089,0.759774290234043
0.749039317375877,0.762306704378723
0.751503180287494,0.764814209906383
0.753942808821999,0.767297051812766
0.756358441351066,0.769755472689362
0.758750313893952,0.772189712740426
0.761118660157366,0.774600009804255
0.763463711540458,0.776986599385106
0.7657856971697,0.779349714665957
0.768084843918827,0.781689586540426
0.770361376428771,0.784006443625532
0.772615517132578,0.786300512295745
0.774847486270367,0.788572016697872
0.777057501929192,0.790821178768085
0.779245780033081,0.793048218265957
0.781412534397858,0.795253352789362
0.783557976726157,0.797436797789362
0.785682316637328,0.799598766606383
0.787785761702322,0.801739470478723
0.789868517433725,0.803859118565957
0.791930787335598,0.805957917968085
0.793972772903476,0.808036073757447
0.795994673649285,0.810093788976596
0.797996687131251,0.812131264682979
0.799979008953897,0.814148699946808
0.80194183280293,0.816146291887234
0.803885350465176,0.818124235680851
0.805809751833568,0.820082724585106
0.807715224927079,0.822021949955319
0.809601955935576,0.823942101270213
0.81147012918992,0.82584336613617
0.813319927231736,0.827725930321277
0.815151530798468,0.829589977765957
0.816965118848292,0.831435690595745
0.818760868580057,0.833263249148936
0.820538955453217,0.835072831993617
0.822299553192817,0.836864615931915
0.824042833824379,0.838638776038298
0.825768967678889,0.840395485655319
0.82747812340276,0.842134916425532
0.829170468002693,0.843857238304255
0.830846166825736,0.845562619570213
0.832505383599159,0.847251226853191
0.834148280440421,0.848923225138298
0.83577501787212,0.850578777791489
0.837385754831966,0.852218046570213
0.838980648707662,0.853841191644681
0.840559855321955,0.8554483716
0.842123528977493,0.857039743474468
0.843671822456824,0.858615462751064
0.845204887037346,0.860175683389362
0.846722872506261,0.861720557831915
0.848225927185494,0.863250237023404
0.849714197931693,0.864764870423404
0.851187830156164,0.866264606019149
0.852646967844807,0.867749590346808
0.854091753563103,0.869219968497872
0.855522328481028,0.870675884138298
0.856938832368073,0.872117479519149
0.858341403628132,0.873544895493617
0.859730179304483,0.874958271529787
0.861105295084773,0.876357745721277
0.862466885325941,0.877743454810638
0.863815083074147,0.879115534185106
0.865150020044844,0.880474117908511
0.866471826677595,0.881819338721277
0.867780632121124,0.883151328061702
0.869076564253253,0.88447021607234
0.870359749690865,0.885776131617021
0.871630313814832,0.887069202293617
0.87288838076502,0.888349554440426
0.874134073460237,0.889617313157447
0.875367513618156,0.890872602314894
0.876588821750344,0.892115544557447
0.877798117192154,0.893346261331915
0.878995518087781,0.894564872887234
0.880181141445083,0.895771498287234
0.881355103095707,0.896966255429787
0.882517517749917,0.898149261048936
0.883668498981638,0.899320630729787
0.88480815924341,0.900480478925532
0.885936609896291,0.901628918957447
0.887053961194906,0.902766063038298
0.888160322312364,0.90389202227234
0.889255801340263,0.905006906674468
0.890340505323571,0.906110825176596
0.891414540235713,0.907203885634043
0.892478011028406,0.908286194851064
0.893531021596771,0.90935785857234
0.894573674834161,0.910418981506383
0.89560607261222,0.911469667334042
0.896628315805805,0.912510018712766
0.897640504292987,0.913540137291489
0.89864273697,0.914560123717021
0.899635111766197,0.915570077651064
0.900617725634078,0.91657009777234
0.901590674589162,0.917560281789362
0.902554053690054,0.918540726446809
0.903507957068347,0.919511527542553
0.904452477923637,0.920472779929787
0.905387708543462,0.92142457752766
0.90631374030828,0.922367013334042
0.907230663696459,0.923300179429787
0.908138568294243,0.924224166991489
0.909037542810703,0.925139066297872
0.909927675082719,0.926044966740426
0.91080905207997,0.926941956834043
0.911681759919879,0.927830124217021
0.912545883872602,0.928709555670213
0.913401508370991,0.929580337119149
0.9142487170106,0.930442553644681
0.915087592569615,0.931296289489362
0.915918217013843,0.93214162807234
0.916740671496708,0.932978651985106
0.917555036384171,0.933807443010638
0.918361391234797,0.93462808212766
0.91915981484461,0.935440649517021
0.91995038522217,0.93624522457234
0.920733179608511,0.937041885904255
0.921508274492093,0.937830711355319
0.922275745598836,0.938611777993617
0.923035667917035,0.93938516213617
0.923788115697362,0.940150939348936
0.924533162462837,0.940909184453191
0.925270881003841,0.941659971531915
0.926001343403033,0.942403373940426
0.926724621025388,0.943139464319149
0.927440784548099,0.943868314585106
0.928149903940637,0.944589995951064
0.928852048489675,0.945304578929787
0.929547286799089,0.946012133342553
0.930235686799921,0.946712728321277
0.930917315750382,0.947406432317021
0.931592240245821,0.948093313108511
0.932260526243641,0.948773437810638
0.932922239028417,0.949446872874468
0.933577443256744,0.950113684097872
0.934226202947277,0.950773936634043
0.934868581485708,0.951427694993617
0.935504641639725,0.952075023051064
0.936134445554019,0.952715984057447
0.936758054770229,0.95335064063617
0.937375530211983,0.953979054795745
0.937986932209823,0.954601287940426
0.938592320506186,0.955217400861702
0.939191754255403,0.955827453759574
0.939785292013734,0.956431506242553
0.940372991784223,0.957029617325532
0.940954910986793,0.957621845451064
0.941531106473195,0.958208248480851
0.942101634546954,0.958788883712766
0.942666550953387,0.959363807878723
0.943225910879614,0.959933077148936
0.943779768989443,0.960496747146808
0.944328179393462,0.961054872944681
0.944871195678946,0.961607509076596
0.945408870894908,0.962154709538298
0.945941257577013,0.962696527795745
0.946468407747581,0.963233016785106
0.946990372910603,0.963764228925532
0.947507204061708,0.964290216121277
0.948018951708101,0.964811029761702
0.948525665838656,0.96532672073617
0.949027395973757,0.965837339429787
0.949524191125428,0.966342935734043
0.950016099842186,0.966843559046809
0.950503170179138,0.967339258282979
0.95098544973287,0.967830081876596
0.951462985621509,0.968316077782979
0.951935824509645,0.968797293485106
0.952404012583409,0.969273776004255
0.952867595600315,0.969745571893617
0.95332661885437,0.970212727251064
0.953781127186043,0.970675287719149
0.954231165012167,0.971133298493617
0.954676776301025,0.971586804325532
0.955118004592276,0.972035849525532
0.955554892991981,0.972480477968085
0.955987484197517,0.972920733093617
0.956415820467673,0.973356657919149
0.956839943657542,0.973788295040426
0.957259895203564,0.974215686625532
0.957675716138481,0.97463887443617
0.958087447096321,0.975057899819149
0.958495128297445,0.975472803717021
0.958898799573465,0.975883626668085
0.959298500377218,0.976290408812766
0.959694269752854,0.976693189893617
0.960086146375713,0.977092009268085
0.960474168527407,0.9774869059
0.960858374120733,0.977877918376596
0.961238800704663,0.9782650849
0.96161548543942,0.978648443297872
0.96198846513137,0.97902803102766
0.962357776228033,0.979403885178723
0.96272345480812,0.97977604247234
0.963085536601466,0.980144539270213
0.96344405698903,0.980509411578723
0.963799050997911,0.980870695046808
0.964150553316302,0.981228424974468
0.964498598283518,0.981582636314894
0.964843219904954,0.98193336367234
0.965184451862046,0.982280641321277
0.965522327482372,0.982624503187234
0.965856879789489,0.98296498287234
0.966188141463064,0.983302113638298
0.966516144873758,0.983635928429787
0.966840922073261,0.983966459859574
0.967162504784325,0.984293740223404
0.967480924435647,0.984617801497872
0.967796212136953,0.984938675346809
0.96810839869395,0.985256393119149
0.968417514608324,0.985570985861702
0.968723590082725,0.985882484308511
0.96902665502575,0.986190918897872
0.969326739041978,0.986496319761702
0.969623871456886,0.986798716742553
0.969918081306883,0.987098139385106
0.970209397324357,0.987394616944681
0.970497847987517,0.987688178391489
0.970783461465568,0.987978852404255
0.971066265678517,0.988266667385106
0.971346288247335,0.988551651455319
0.971623556538813,0.988833832461702
0.971898097645625,0.989113237970213
0.972169938381345,0.989389895285106
0.972439105315334,0.989663831434043
0.97270562474782,0.989935073185106
0.972969522714882,0.99020364703617
0.973230825003405,0.990469579231915
0.973489557141106,0.990732895755319
0.973745744411491,0.990993622331915
0.973999411843885,0.991251784438298
0.974250584228384,0.991507407297872
0.974499286095918,0.991760515885106
0.974745541753143,0.992011134931915
0.974989375262499,0.992259288923404
0.975230810442214,0.992505002106383
0.975469870886241,0.992748298489362
0.975706579949301,0.992989201842553
0.975940960761841,0.993227735706383
0.976173036225043,0.993463923382979
0.976402829015816,0.993697787951064
0.976630361576821,0.993929352261702
0.976855656151364,0.994158638938298
0.977078734743521,0.994385670382979
0.977299619153025,0.994610468780851
0.977518330960318,0.994833056091489
0.977734891536516,0.995053454068085
0.977949322043411,0.995271684242553
0.978161643423499,0.99548776793617
0.978371876429888,0.995701726261702
0.978580041606362,0.995913580125532
0.978786159282394,0.99612335022766
0.978990249603051,0.996331057059575
0.97919233250906,0.996536720921277
0.979392427741791,0.996740361902128
0.979590554853223,0.996941999902128
0.979786733205945,0.997141654621277
0.979980981963191,0.997339345565957
0.980173320103788,0.997535092055319
0.980363766422156,0.997728913210638
0.980552339528311,0.997920827970213
0.98073905784288,0.998110855087234
0.98092393961205,0.99829901312766
0.981107002897606,0.998485320474468
0.981288265591875,0.998669795331915
0.981467745397797,0.998852455725532
0.981645459853841,0.999033319497872
0.981821426329024,0.999212404325532
0.981995662007956,0.999389727702128
0.982168183925728,0.999565306955319
0.982339008928043,0.999739159238298
0.982508153706102,0.999911301540426
0.982675634796602,1.0000817506766
0.982841468551837,1.00025052330638
0.983005671179566,1.00041763591489
0.983168258728061,1.00058310483191
0.983329247076141,1.0007469462234
0.983488651958091,1.0009091761
0.983646488943727,1.00106981031064
0.983802773458328,1.00122886454894
0.983957520772674,1.00138635435957
0.984110746003041,1.00154229512553
0.984262464126157,1.00169670208511
0.984412689959261,1.00184959032553
0.984561438185029,1.00200097478298
0.984708723336616,1.00215087025106
0.984854559797661,1.00229929137234
0.984998961832187,1.00244625264894
0.985141943534766,1.00259176844255
0.985283518880351,1.00273585296808
0.985423701704349,1.00287852030426
0.985562505702615,1.00301978439149
0.985699944436438,1.00315965902979
0.985836031332539,1.00329815788511
0.98597077968806,1.00343529449362
0.986104202670559,1.00357108225106
0.986236313318011,1.00370553442553
0.986367124533826,1.00383866415319
0.986496649101798,1.00397048444043
0.986624899681124,1.00410100817021
0.98675188879145,1.00423024809362
0.986877628852745,1.0043582168383
0.987002132145425,1.00448492690426
0.987125410830293,1.0046103906766
0.987247476958506,1.00473462041277
0.987368342451638,1.00485762824681
0.987488019126601,1.00497942620213
0.987606518670722,1.00510002617447
0.987723852661686,1.00521943995106
0.987840032562543,1.00533767919787
0.987955069731684,1.00545475546809
0.988068975402899,1.00557068019787
0.9881817607103,1.00568546471702
0.988293436668386,1.0057991202383
0.988404014191975,1.00591165786809
0.988513504081255,1.0060230886
0.988621917041721,1.0061334233234
0.988729263659252,1.00624267281702
0.988835554425033,1.00635084775745
0.9889407997206,1.00645795870851
0.989045009837783,1.00656401614255
0.989148194948792,1.00666903041702
0.989250365141114,1.00677301179362
0.989351530397572,1.00687597043192
0.989451700596327,1.00697791639149
0.989550885535796,1.00707885963404
0.989649094894781,1.00717881002128
0.989746338277327,1.00727777731702
0.989842625182816,1.00737577119362
0.989937965015933,1.00747280122553
0.990032367096639,1.00756887689149
0.990125840650199,1.00766400757872
0.990218394802197,1.00775820258298
0.990310038598479,1.00785147110638
0.990400780995175,1.0079438222617
0.990490630853725,1.00803526507447
0.990579596960805,1.0081258084766
0.990667688003417,1.00821546131489
0.990754912588816,1.00830423234894
0.990841279244517,1.00839213025319
0.99092679640334,1.00847916361277
0.991011472418359,1.00856534093617
0.991095315572876,1.0086506706383
0.991178334050514,1.0087351610617
0.991260535965119,1.00881882045532
0.991341929350796,1.00890165699787
0.991422522156923,1.00898367877872
0.991502322258117,1.00906489381702
0.991581337454238,1.00914531004255
0.991659575460418,1.00922493531489
0.991737043926999,1.00930377741489
0.991813750419595,1.00938184404255
0.991889702434044,1.00945914282979
0.991964907391428,1.00953568132553
0.992039372638067,1.00961146700851
0.992113105455491,1.00968650728298
0.99218611303552,1.00976080948298
0.992258402525117,1.00983438086596
0.992329980976551,1.00990722862128
0.992400855392252,1.00997935986596
0.992471032694906,1.01005078164681
0.992540519732441,1.01012150094255
0.992609323307929,1.01019152466383
0.992677450134731,1.01026085965319
0.992744906871385,1.01032951268085
0.992811700111639,1.01039749045745
0.992877836379464,1.01046479962553
0.99294332213404,1.01053144675745
0.993008163779726,1.01059743837021
0.993072367646118,1.01066278090851
0.993135940007993,1.01072748075532
0.993198887080317,1.01079154423617
0.993261215008284,1.01085497760638
0.993322929882263,1.01091778706383
0.9933840377378,1.01097997874894
0.993444544540666,1.01104155873404
0.993504456201808,1.0111025330383
0.993563778582335,1.01116290761702
0.993622517468597,1.01122268837234
0.993680678607071,1.01128188114255
0.993738267674459,1.01134049171064
0.993795290302609,1.01139852580426
0.993851752058578,1.01145598909149
0.993907658464565,1.01151288719149
0.99396301497798,1.01156922565745
0.994017827011378,1.01162501
0.994072099917506,1.01168024566383
0.99412583899927,1.01173493804894
0.994179049509739,1.01178909249787
0.994231736647158,1.01184271430213
0.994283905554949,1.0118958087
0.994335561336661,1.01194838088085
0.994386709036038,1.01200043598085
0.994437353651967,1.01205197908298
0.994487500128511,1.01210301522553
0.994537153369865,1.01215354939574
0.994586318230381,1.01220358652979
0.994634999504604,1.01225313151489
0.994683201957179,1.01230218919574
0.994730930292939,1.0123507643617
0.994778189176849,1.01239886175957
0.994824983229018,1.01244648609149
0.994871317014729,1.01249364200638
0.994917195069364,1.01254033411489
0.994962621868499,1.0125865669766
0.995007601852818,1.01263234510851
0.995052139423139,1.01267767298723
0.995096238920468,1.01272255503617
0.995139904660893,1.01276699564468
0.995183140910665,1.01281099915106
0.995225951891175,1.01285456985745
0.995268341783947,1.01289771201915
0.995310314735614,1.01294042985106
0.995351874847956,1.01298272752979
0.995393026177896,1.01302460918511
0.995433772742487,1.01306607891064
0.995474118528876,1.01310714075532
0.995514067479358,1.01314779873404
0.995553623496353,1.01318805681702
0.995592790442412,1.01322791894043
0.995631572145198,1.01326738899574
0.995669972397485,1.01330647084043
0.995707994947193,1.01334516829574
0.995745643507353,1.01338348513617
0.995782921761096,1.01342142511277
0.995819833351676,1.01345899192553
0.995856381877497,1.01349618924894
0.995892570922008,1.01353302071702
0.99592840400885,1.01356948992766
0.995963884646716,1.01360560044468
0.995999016304424,1.01364135579362
0.996033802405937,1.01367675947021
0.996068246355285,1.01371181493404
0.996102351516623,1.01374652560851
0.99613612121922,1.01378089488511
0.996169558772411,1.01381492612128
0.996202667430704,1.01384862264468
0.996235450438642,1.01388198774468
0.996267910995911,1.01391502468085
0.996300052272296,1.01394773668511
0.996331877412658,1.01398012694894
0.99636338952199,1.0140121986383
0.996394591680364,1.01404395488723
0.99642548693795,1.01407539879787
0.99645607831501,1.01410653344255
0.996486368791941,1.01413736186383
0.996516361339166,1.01416788707234
0.996546058882256,1.01419811205106
0.996575464321862,1.01422803975319
0.996604580533714,1.01425767310426
0.996633410358657,1.01428701499574
0.996661956617597,1.01431606829787
0.996690222096554,1.01434483584681
0.996718209561613,1.01437332045532
0.996745921738987,1.01440152490638
0.99677336134492,1.01442945195319
0.996800531060771,1.01445710432553
0.996827433533008,1.01448448472553
0.996854071398133,1.01451159582766
0.996880447252778,1.01453844028085
0.99690656367862,1.01456502070638
0.996932423227436,1.01459133970426
0.996958028421095,1.01461739984468
0.996983381766519,1.01464320367447
0.997008485735739,1.01466875371277
0.997033342785834,1.01469405245532
0.997057955343983,1.0147191023766
0.997082325817426,1.0147439059234
0.9971064565835,1.01476846551702
0.99713035000459,1.01479278355745
0.997154008408195,1.0148168624234
0.997177434111845,1.01484070446383
0.997200629398182,1.01486431201064
0.997223596544865,1.01488768736808
0.997246337784696,1.0149108328234
0.997268855340512,1.01493375063404
0.997291151420196,1.01495644304043
0.997313228196744,1.01497891225957
0.997335087828199,1.01500116048936
0.99735673245267,1.01502318989787
0.997378164178363,1.01504500264255
0.997399385103513,1.01506660085319
0.997420397306423,1.0150879866383
0.997441202830505,1.01510916208723
0.997461803714189,1.01513012927234
0.997482201970986,1.0151508902383
0.99750239959447,1.01517144701489
0.997522398553294,1.01519180161064
0.997542200801163,1.01521195601277
0.997561808281811,1.01523191219362
0.9975812228991,1.01525167209787
0.99760044656188,1.0152712376617
0.997619481139125,1.01529061079362
0.997638328494827,1.01530979338511
0.997656990468059,1.01532878731277
0.997675468882942,1.01534759443192
0.997693765548643,1.01536621657872
0.997711882249412,1.01538465557447
0.997729820754545,1.01540291321915
0.997747582823373,1.01542099129574
0.997765170180337,1.01543889157234
0.997782584549879,1.01545661579574
0.997799827636504,1.0154741657
0.997816901119799,1.01549154299787
0.997833806669383,1.01550874938936
0.997850545939921,1.01552578655319
0.997867120561162,1.01554265615319
0.997883532157867,1.01555935984043
0.997899782334865,1.01557589924468
0.997915872672063,1.01559227598085
0.997931804744384,1.01560849165319
0.997947580116785,1.01562454784043
0.997963200319333,1.01564044611489
0.997978666882097,1.01565618802979
0.997993981320193,1.01567177512128
0.998009145128803,1.01568720891489
0.99802415978317,1.01570249091489
0.99803902675854,1.01571762261489
0.998053747500254,1.01573260549787
0.998068323453654,1.01574744102128
0.998082756034177,1.0157621306383
0.998097046662245,1.01577667578298
0.998111196723392,1.0157910778766
0.998125207613121,1.01580533832553
0.99813908068706,1.0158194585234
0.99815281731081,1.01583343985106
0.998166418820064,1.01584728367234
0.998179886545533,1.01586099134043
0.998193221807961,1.01587456419362
0.998206425903171,1.0158880035617
0.998219500122001,1.01590131075319
0.998232445745324,1.01591448707021
0.998245264039059,1.01592753379787
0.99825795624919,1.01594045221489
0.998270523621702,1.01595324358085
0.998282967382641,1.01596590914468
0.998295288748088,1.01597845014468
0.998307488924157,1.01599086780638
0.998319569097023,1.01600316334255
0.998331530452863,1.01601533795532
0.998343374157918,1.01602739283192
0.998355101368462,1.01603932915319
0.998366713230799,1.01605114808085
0.998378210881266,1.01606285077447
0.99838959544125,1.01607443837234
0.998400868022168,1.01608591201064
0.998412029725469,1.01609727281064
0.99842308164762,1.01610852187872
0.998434024865151,1.01611966031489
0.998444860444623,1.01613068920851
0.998455589442632,1.01614160963617
0.998466212915771,1.01615242266383
0.998476731895716,1.01616312935106
0.998487147409156,1.01617373074043
0.998497460482783,1.01618422787021
0.998507672113384,1.01619462176383
0.99851778330273,1.0162049134383
0.998527795042624,1.01621510389787
0.998537708304933,1.0162251941383
0.99854752406651,1.01623518514681
0.998557243274301,1.01624507789574
0.998566866890207,1.01625487335532
0.998576395846223,1.01626457248085
0.998585831079329,1.01627417622128
0.998595173506569,1.01628368551277
0.998604424040004,1.01629310128511
0.99861358358671,1.01630242445957
0.998622653043795,1.01631165594468
0.998631633293416,1.01632079664255
0.998640525217729,1.01632984744681
0.998649329673972,1.01633880924255
0.998658047534333,1.01634768290426
0.998666679651065,1.0163564693
0.998675226856485,1.01636516928511
0.998683689997863,1.01637378371277
0.998692069892564,1.01638231342128
0.998700367362937,1.01639075924894
0.998708583221364,1.01639912201489
0.998716718270258,1.01640740254043
0.99872477330705,1.01641560163192
0.998732749109232,1.01642372009149
0.998740646464268,1.01643175871277
0.998748466144666,1.01643971828085
0.998756208907986,1.01644759957234
0.998763875511785,1.01645540335745
0.998771466713621,1.0164631304
0.998778983246134,1.01647078145106
0.998786425846946,1.0164783572617
0.99879379524371,1.01648585857234
0.998801092154115,1.01649328611277
0.998808317290862,1.01650064061064
0.998815471366655,1.01650792278298
0.99882255507426,1.01651513334255
0.998829569106446,1.01652227299362
0.998836514150993,1.01652934243191
0.998843390880735,1.01653634235106
0.998850199973487,1.01654327343191
0.998856942092111,1.01655013635319
0.998863617899471,1.01655693178511
0.99887022804348,1.01656366038936
0.998876773167064,1.01657032282766
0.998883253918134,1.01657691974681
0.998889670919685,1.01658345179362
0.998896024809658,1.01658991960638
0.998902316201078,1.01659632381277
0.998908545706969,1.01660266504468
0.998914713945339,1.01660894391489
0.998920821514261,1.01661516104255
0.998926869006822,1.01662131703191
0.998932857016112,1.01662741248511
0.998938786130233,1.01663344799787
0.99894465692234,1.01663942415957
0.998950469975553,1.01664534155319
0.998956225848072,1.01665120075745
0.998961925108065,1.01665700234468
0.998967568308751,1.01666274688085
0.998973156008329,1.01666843492766
0.998978688745065,1.01667406704255
0.998984167057224,1.01667964377234
0.998989591493038,1.01668516566383
0.998994962570838,1.01669063325532
0.999000280818919,1.01669604708298
0.999005546760596,1.01670140767447
0.99901076090423,1.01670671555106
0.999015923763166,1.01671197123404
0.999021035835798,1.0167171752383
0.999026097630487,1.01672232806809
0.999031109640642,1.01672743022766
0.999036072349707,1.01673248221702
0.999040986246105,1.01673748452979
0.99904585181328,1.01674243765319
0.99905066951972,1.01674734207234
0.999055439838901,1.01675219826383
0.999060163239311,1.01675700670426
0.999064840184458,1.01676176786383
0.999069471122894,1.01676648220638
0.999074056513142,1.01677115019149
0.999078596798773,1.0167757722766
0.999083092433324,1.01678034891277
0.999087543845414,1.01678488054681
0.99909195147363,1.0167893676234
0.99909631574659,1.0167938105766
0.999100637097895,1.01679820984468
0.999104915941214,1.01680256585319
0.99910915270018,1.01680687903191
0.99911334778846,1.0168111498
0.999117501609753,1.01681537857447
0.999121614577725,1.01681956576809
0.999125687091092,1.01682371178936
0.999129719543584,1.01682781704468
0.9991337123389,1.01683188193617
0.999137665855819,1.01683590685745
0.999141580493056,1.01683989220426
0.999145456619423,1.01684383836596
0.999149294623666,1.01684774572553
0.99915309487958,1.01685161466596
0.999156857755977,1.01685544556596
0.999160583616684,1.0168592388
0.999164272835495,1.01686299473617
0.999167925766272,1.01686671374255
0.999171542767856,1.01687039618298
0.999175124189124,1.01687404241702
0.999178670388919,1.0168776528
0.999182181706148,1.01688122768723
0.999185658484703,1.0168847674234
0.999189101068476,1.01688827235745
0.999192509786405,1.01689174282979
0.999195884982384,1.01689517918085
0.999199226980367,1.01689858174468
0.999202536104311,1.01690195085745
0.999205812678171,1.01690528684255
0.999209057025903,1.01690859002979
0.99921226946648,1.01691186074043
0.99921545030392,1.01691509929574
0.999218599857196,1.01691830600851
0.999221718435312,1.01692148119362
0.999224806332321,1.0169246251617
0.999227863862209,1.01692773822128
0.99923089131903,1.01693082067234
0.999233888996835,1.01693387281915
0.999236857189677,1.01693689495745
0.999239796186624,1.01693988738511
0.999242706276744,1.01694285039362
0.999245587744122,1.01694578427021
0.999248440867858,1.01694868930426
0.999251265927052,1.0169515657766
0.999254063200805,1.01695441397021
0.999256832963233,1.0169572341617
0.999259575483469,1.01696002662979
0.999262291025661,1.01696279164255
0.999264979858942,1.01696552947447
0.999267642242477,1.01696824038936
0.999270278440414,1.01697092465532
0.999272888711917,1.01697358252979
0.999275473306185,1.0169762142766
0.99927803248238,1.01697882015106
0.999280566484716,1.01698140040851
0.999283075557407,1.0169839553
0.999285559959615,1.01698648507447
0.999288019920604,1.01698898997872
0.999290455684585,1.01699147025957
0.999292867495771,1.01699392615957
0.999295255578439,1.01699635791489
0.999297620176803,1.01699876576596
0.999299961515139,1.01700114994681
0.999302279827692,1.01700351069149
0.999304575333756,1.01700584822766
0.999306848262592,1.01700816278723
0.999309098833492,1.01701045459362
0.999311327270734,1.01701272387234
0.999313533788627,1.01701497084255
0.99931571860148,1.01701719572766
0.999317881928586,1.01701939874043
0.999320023974288,1.01702158009787
0.999322144952893,1.01702374001489
0.999324245068744,1.01702587869787
0.999326324526182,1.0170279963617
0.999328383534531,1.01703009320851
0.999330422288166,1.01703216944255
0.999332440986444,1.01703422527021
0.999334439833707,1.01703626088936
0.999336419019343,1.01703827650213
0.999338378737727,1.0170402723
0.999340319178247,1.01704224848298
0.999342240535278,1.01704420524043
0.999344142993225,1.01704614276596
0.999346026736494,1.01704806124681
0.999347891954474,1.01704996087021
0.999349738826587,1.0170518418234
0.999351567532254,1.01705370428936
0.999353378250898,1.01705554845106
0.999355171156955,1.01705737448511
0.999356946434832,1.01705918257234
0.999358704244015,1.01706097288936
0.999360444768909,1.01706274561064
0.999362168169,1.01706450090851
0.99936387462371,1.01706623895532
0.999365564287541,1.01706795991915
0.99936723733493,1.01706966397021
0.999368893930347,1.01707135127447
0.999370534228295,1.01707302199574
0.999372158393244,1.01707467629574
0.999373766579695,1.0170763143383
0.999375358952117,1.01707793628298
0.999376935660031,1.01707954228936
0.999378496857936,1.01708113251064
0.99938004270532,1.01708270710426
0.999381573346716,1.0170842662234
0.999383088926658,1.01708581002128
0.999384589604633,1.01708733864894
0.999386075525175,1.01708885225319
0.999387546822849,1.01709035098298
0.999389003657142,1.01709183498723
0.999390446157636,1.01709330440638
0.999391874468865,1.01709475938511
0.99939328873038,1.01709620006809
0.999394689086714,1.01709762659362
0.999396075662466,1.0170990391
0.999397448607155,1.01710043772766
0.999398808045377,1.01710182261277
0.9994001541117,1.01710319388936
0.999401486935707,1.01710455168936
0.999402806651962,1.01710589615106
0.999404113390049,1.0171072274
0.999405407269582,1.01710854556809
0.999406688430112,1.01710985078511
0.999407956981284,1.01711114317872
0.999409213062649,1.01711242287234
0.999410456783854,1.01711368999149
0.999411688274481,1.0171149446617
0.999412907654144,1.01711618700638
0.999414115037474,1.01711741714255
0.999415310544085,1.01711863519362
0.999416494293592,1.0171198412766
0.999417666400626,1.01712103551277
0.999418826974832,1.01712221801277
0.999419976135826,1.01712338889574
0.999421113998237,1.0171245482766
0.999422240661746,1.01712569626809
0.999423356250949,1.01712683298085
0.999424460860542,1.01712795852553
0.999425554610139,1.01712907301277
0.999426637599419,1.01713017655106
0.999427709938029,1.01713126925106
0.999428771725647,1.01713235121489
0.99942982307192,1.01713342254894
0.999430864076526,1.0171344833617
0.999431894844129,1.01713553375106
0.999432915469422,1.0171365738234
0.999433926062053,1.01713760368085
0.999434926711732,1.01713862341915
0.999435917518139,1.01713963314255
0.999436898575967,1.01714063294681
0.99943786998988,1.01714162293191
0.999438831844604,1.01714260319149
0.999439784239819,1.01714357382553
0.999440727270218,1.0171445349234
0.999441661025513,1.01714548658085
0.999442585590431,1.01714642889362
0.999443501069634,1.01714736195106
0.999444407537882,1.01714828584255
0.999445305089868,1.0171492006617
0.999446193820289,1.01715010649574
0.999447073803902,1.01715100343404
0.999447945130419,1.0171518915617
0.999448807889551,1.01715277096808
0.999449662166025,1.01715364174043
0.999450508034599,1.01715450395957
0.999451345584984,1.01715535771064
0.999452174896924,1.01715620307872
0.999452996050161,1.01715704014468
0.999453809129422,1.01715786899149
0.999454614214451,1.01715868969787
0.999455411375022,1.01715950234681
0.999456200695862,1.01716030701489
0.999456982256714,1.01716110378298
0.999457756127354,1.01716189272766
0.999458522387523,1.0171626739234
0.999459281106999,1.01716344745106
0.999460032365522,1.01716421338298
0.999460776237853,1.01716497179574
0.999461512788783,1.0171657227617
0.999462242098054,1.01716646635319
0.999462964235441,1.01716720264468
0.999463679270721,1.01716793170851
0.999464387268683,1.01716865361489
0.999465088304087,1.01716936843404
0.999465782446708,1.01717007623404
0.999466469756353,1.01717077708723
0.999467150312766,1.01717147105957
0.999467824170769,1.01717215822128
0.999468491400137,1.01717283863617
0.999469152070646,1.01717351237021
0.99946980623712,1.01717417949362
0.999470453974316,1.01717484006809
0.999471095337059,1.01717549415745
0.999471730395122,1.01717614182766
0.999472359203331,1.01717678314043
0.99947298183146,1.01717741815957
0.999473598329347,1.01717804694468
0.999474208766769,1.01717866955957
0.999474813203533,1.01717928606383
0.999475411689477,1.01717989651702
0.999476004289393,1.01718050098085
0.999476591063088,1.01718109951064
0.999477172065386,1.01718169216809
0.99947774735111,1.01718227900851
0.999478316975083,1.01718286009149
0.999478881002096,1.01718343547234
0.999479439481989,1.01718400520638
0.999479992464601,1.01718456934894
0.999480540009739,1.01718512795745
0.999481082167242,1.01718568108511
0.999481618996919,1.01718622878511
0.999482150543623,1.01718677111277
0.999482676862179,1.01718730811915
0.999483198002426,1.01718783985532
0.999483714019187,1.0171883663766
0.999484224957318,1.01718888773191
0.999484730871641,1.01718940397234
0.999485231811997,1.01718991514894
0.99948572782324,1.01719042131064
0.999486218955211,1.01719092250638
0.999486705257747,1.01719141878723
0.999487186775706,1.0171919102
0.999487663558926,1.01719239679149
0.999488135652262,1.01719287861277
0.999488603105554,1.01719335570638
0.99948906595369,1.01719382812128
0.999489524256476,1.01719429590213
0.9994899780488,1.01719475909574
0.999490427375519,1.01719521774681
0.999490872281486,1.0171956719
0.999491312816542,1.0171961216
0.999491749015573,1.01719656689149
0.999492180923436,1.01719700781489
0.999492608584986,1.01719744441489
0.999493032040095,1.01719787673404
0.999493451328633,1.01719830481489
0.999493866495456,1.01719872869787
0.999494277575452,1.01719914842553
0.999494684613476,1.0171995640383
0.9994950876494,1.0171999755766
0.999495486723095,1.01720038307872
0.999495881864465,1.01720078658723
0.999496273123349,1.01720118614043
0.999496660534635,1.01720158177872
0.999497044138194,1.01720197353617
0.999497423963929,1.01720236145532
0.999497800056697,1.01720274557234
0.9994981724464,1.0172031259234
0.999498541177895,1.01720350254894
0.999498906276101,1.01720387548085
0.999499267790857,1.01720424475957
0.999499625742099,1.01720461041915
0.999499980179667,1.01720497249574
0.999500331128479,1.01720533102553
0.999500678623424,1.01720568604043
0.999501022704373,1.0172060375766
0.999501363396246,1.01720638567021
0.999501700738914,1.01720673035319
0.999502034767265,1.01720707165745
0.999502365506219,1.01720740961915
0.999502692990662,1.01720774427021
0.999503017260467,1.01720807564468
0.999503338335569,1.01720840377021
0.999503656250856,1.01720872868511
0.999503971041216,1.01720905041489
0.999504282736551,1.01720936899362
0.999504591366766,1.01720968445319
0.999504896961764,1.0172099968234
0.999505199546465,1.01721030613404
0.99950549916074,1.01721061241702
0.999505795824525,1.0172109157
0.999506089572709,1.01721121601277
0.999506380430209,1.01721151338511
0.99950666842693,1.01721180784681
0.999506953587792,1.0172120994234
0.999507235947682,1.01721238814894
0.99950751553152,1.01721267404468
0.999507792359242,1.01721295714468
0.999508066470718,1.01721323747234
0.999508337880902,1.01721351505532
0.99950860662468,1.01721378992128
0.999508872726972,1.01721406209787
0.999509136207714,1.01721433161064
0.999509397101793,1.01721459848723
0.999509655424161,1.01721486275106
0.999509911209707,1.01721512442979
0.999510164478364,1.01721538354681
0.999510415255054,1.01721564012979
0.999510663564696,1.0172158942
0.999510909432209,1.01721614578723
0.999511152882514,1.01721639491277
0.999511393940529,1.0172166416
0.999511632621207,1.0172168858766
0.999511868959436,1.0172171277617
0.999512102970166,1.01721736728298
0.999512334683302,1.01721760445957
0.999512564113796,1.01721783931702
0.999512791286567,1.01721807187872
0.999513016226534,1.01721830216809
0.999513238953634,1.01721853020213
0.999513459492786,1.01721875600851
0.999513677858943,1.01721897960851
0.999513894082007,1.01721920102128
0.999514108171947,1.01721942027021
0.999514320163649,1.01721963737447
0.999514530062099,1.01721985235745
0.999514737902183,1.01722006524043
0.99951494369387,1.01722027604255
0.999515147467063,1.01722048478298
0.99951534923173,1.01722069148511
0.99951554901279,1.01722089616809
0.999515746825196,1.01722109884894
0.999515942698851,1.01722129955106
0.999516136638739,1.01722149829362
0.999516328674763,1.01722169509362
0.999516518821876,1.01722188997234
0.999516707100013,1.01722208294681
0.999516893524125,1.01722227403617
0.99951707811415,1.01722246325957
0.999517260890022,1.01722265063404
0.999517441866693,1.01722283618085
0.999517621069083,1.01722301991489
0.999517798502176,1.01722320185745
0.999517974190892,1.01722338202128
0.999518148155165,1.01722356042766
0.999518320404965,1.01722373709149
0.999518490960227,1.01722391203191
0.999518659840886,1.01722408526596
0.999518827056911,1.01722425680851
0.999518992633221,1.0172244266766
0.9995191565748,1.01722459488723
0.999519318906568,1.01722476145745
0.999519479643477,1.01722492640213
0.999519638800478,1.0172250897383
0.999519796387539,1.01722525148085
0.99951995242958,1.01722541164681
0.999520106931585,1.01722557025106
0.999520259918474,1.01722572730851
0.99952041139523,1.01722588283404
0.999520561386773,1.01722603684255
0.999520709903072,1.01722618935106
0.999520856954093,1.01722634037234
0.999521002564757,1.01722648992128
0.999521146740047,1.01722663801277
0.999521289494916,1.01722678465957
0.999521430849298,1.01722692987872
0.999521570813163,1.01722707368298
0.999521709396478,1.01722721608723
0.999521846619178,1.01722735710213
0.999521982496215,1.01722749674468
0.999522117032574,1.01722763502766
0.999522250243206,1.01722777196383
0.999522382148047,1.01722790756596
0.999522512752081,1.01722804184681
0.999522642075243,1.01722817482128
0.999522770127501,1.01722830650213
0.99952289691384,1.0172284369
0.999523022459179,1.01722856602766
0.999523146768502,1.0172286939
0.999523269851777,1.01722882052766
0.999523391723955,1.0172289459234
0.999523512399989,1.0172290701
0.999523631889846,1.01722919306596
0.999523750203494,1.0172293148383
0.999523867355886,1.01722943542553
0.999523983352004,1.01722955484043
0.999524098211785,1.01722967309362
0.999524211935228,1.01722979019787
0.999524324547254,1.0172299061617
0.999524436047863,1.017230021
0.999524546452005,1.01723013472128
0.99952465576965,1.0172302473383
0.999524764010764,1.0172303588617
0.9995248711903,1.0172304693
0.999524977313242,1.01723057866596
0.999525082394541,1.01723068697021
0.999525186444165,1.01723079422128
0.999525289467099,1.01723090043191
0.999525391478294,1.01723100561064
0.999525492482734,1.01723110976809
0.99952559249537,1.01723121291489
0.999525691526172,1.0172313150617
0.999525789580121,1.01723141621489
0.999525886672172,1.01723151638936
0.999525982807306,1.01723161558936
0.999526078000477,1.01723171382766
0.999526172251684,1.01723181111277
0.999526265580863,1.01723190745532
0.999526357992998,1.01723200286383
0.999526449493073,1.01723209734681
0.999526540091055,1.01723219091277
0.999526629801896,1.01723228357447
0.999526718625597,1.01723237533617
0.999526806582094,1.01723246620851
0.999526893671385,1.01723255620213
0.999526979898456,1.01723264532128
0.999527065283241,1.01723273357872
0.999527149825742,1.01723282098298
0.999527233540909,1.0172329075383
0.999527316428742,1.01723299325745
0.999527398504195,1.01723307814681
0.999527479767265,1.01723316221277
0.999527560232906,1.01723324546809
0.999527639911086,1.01723332791489
0.999527718801803,1.01723340956596
0.99952779692001,1.01723349042766
0.999527874265707,1.01723357050638
0.999527950853847,1.01723364981064
0.999528026684427,1.01723372834894
0.999528101772402,1.01723380612766
0.999528176122754,1.01723388315532
0.999528249740467,1.0172339594383
0.99952832263551,1.01723403498511
0.999528394807882,1.01723410980213
0.999528466277519,1.01723418389574
0.999528537039438,1.01723425727447
0.999528607108589,1.01723432994468
0.999528676484973,1.01723440191277
0.999528745183542,1.01723447318723
0.999528813204296,1.01723454377447
0.999528880557202,1.01723461368085
0.999528947242261,1.01723468291277
0.999529013279408,1.0172347514766
0.999529078658676,1.01723481937872
0.9995291434,1.01723488662766
0.99952920750338,1.01723495322979
0.999529270978785,1.01723501918723
0.999529333826213,1.01723508451064
0.999529396055634,1.01723514920638
0.999529457677014,1.0172352132766
0.999529518690354,1.01723527673191
0.999529579100638,1.0172353395766
0.999529638917834,1.01723540181489
0.999529698151909,1.01723546345532
0.99952975679788,1.01723552450213
0.999529814865714,1.01723558496383
0.99952987236538,1.01723564484255
0.99952992930186,1.01723570414468
0.999529985675156,1.01723576287872
0.999530041495236,1.01723582104894
0.999530096762098,1.01723587865957
0.999530151490695,1.01723593571702
0.999530205681028,1.01723599222553
0.999530259333095,1.01723604819362
0.999530312461849,1.0172361036234
0.99953036506729,1.01723615852128
0.999530417154401,1.01723621289149
0.999530468733151,1.01723626674255
0.999530519798556,1.0172363200766
0.999530570365567,1.01723637289787
0.999530620434184,1.01723642521489
0.999530670009392,1.01723647702979
0.999530719096174,1.01723652834894
0.999530767704499,1.0172365791766
0.999530815829381,1.01723662951915
0.999530863485774,1.0172366793766
0.999530910668693,1.01723672875957
0.999530957393089,1.01723677767021
0.99953100365398,1.01723682611277
0.999531049461333,1.01723687409149
0.999531094815147,1.01723692161277
0.999531139725391,1.01723696867872
0.999531184197049,1.01723701529574
0.999531228225136,1.01723706146809
0.999531271824605,1.01723710719787
0.999531314995456,1.01723715249362
0.999531357737688,1.01723719735532
0.99953140006127,1.01723724179149
0.999531441971184,1.01723728580213
0.999531483467433,1.01723732939362
0.999531524554998,1.01723737257021
0.999531565238865,1.01723741533404
0.999531605519033,1.01723745769149
0.99953164540547,1.01723749964681
0.99953168490316,1.01723754120213
0.999531724007119,1.0172375823617
0.999531762732299,1.01723762312979
0.999531801068732,1.01723766351064
0.999531839036353,1.01723770350638
0.999531876625196,1.0172377431234
0.999531913845227,1.01723778236596
0.999531950701432,1.01723782123191
0.999531987193808,1.01723785973191
0.999532023327342,1.01723789786596
0.999532059102032,1.0172379356383
0.999532094527846,1.01723797305106
0.999532129604785,1.01723801011064
0.999532164337833,1.01723804681915
0.999532198726989,1.01723808318085
0.999532232782221,1.01723811919574
0.999532266498546,1.01723815487234
0.999532299885931,1.01723819021064
0.999532332944376,1.01723822521277
0.999532365673881,1.01723825988723
0.999532398084415,1.01723829423191
0.999532430175976,1.01723832825319
0.99953246195355,1.01723836195106
0.999532493417136,1.01723839533404
0.999532524571718,1.0172384284
0.999532555417295,1.01723846115319
0.999532585963837,1.0172384936
0.999532616206358,1.01723852574043
0.999532646149844,1.0172385575766
0.999532675804261,1.01723858911489
0.999532705164626,1.01723862035532
0.999532734235922,1.01723865130213
0.999532763023135,1.01723868195745
0.999532791521279,1.01723871232553
0.999532819745306,1.01723874240851
0.999532847690233,1.01723877220851
0.999532875361044,1.01723880172766
0.999532902757738,1.01723883097021
0.9995329298853,1.01723885994043
0.999532956743729,1.0172388886383
0.999532983342994,1.01723891706596
0.99953300967811,1.01723894522766
0.999533035754061,1.01723897312766
0.999533061575832,1.01723900076383
0.999533087138438,1.01723902814255
0.999533112451847,1.01723905526596
0.999533137521043,1.01723908213617
0.999533162336059,1.01723910875532
0.999533186911845,1.01723913512553
0.999533211248403,1.01723916125106
0.999533235340748,1.01723918713191
0.999533259198848,1.01723921277021
0.999533282817719,1.01723923817234
0.999533306207329,1.01723926333617
0.999533329367678,1.01723928826596
0.999533352298766,1.01723931296383
0.999533375005577,1.01723933743404
0.99953339748811,1.01723936167447
0.999533419751351,1.01723938569149
0.999533441795298,1.01723940948511
0.999533463619952,1.01723943305745
0.999533485230297,1.01723945641277
0.999533506631317,1.01723947955106
0.999533527818028,1.01723950247447
0.999533548800396,1.01723952518723
0.99953356957344,1.01723954768936
0.999533590142143,1.01723956998298
0.999533610511488,1.01723959207021
0.999533630676491,1.01723961395532
0.999533650647121,1.0172396356383
0.999533670418394,1.01723965711915
0.999533689995293,1.01723967840426
0.999533709382803,1.01723969949362
0.999533728575939,1.01723972038723
0.999533747579686,1.01723974108936
0.999533766399027,1.01723976160213
0.999533785033962,1.01723978192553
0.999533803484492,1.0172398020617
0.999533821750616,1.01723982201489
0.999533839842302,1.01723984178511
0.999533857754567,1.01723986137234
0.99953387548741,1.01723988078298
0.999533893045816,1.01723990001489
0.999533910434767,1.01723991907021
0.999533927654265,1.01723993795106
0.999533944699325,1.0172399566617
0.999533961579915,1.0172399752
0.999533978296035,1.01723999357021
0.999533994842701,1.01724001177234
0.999534011229882,1.01724002981064
0.999534027457576,1.01724004768298
0.999534043520801,1.01724006539362
0.999534059429523,1.01724008294255
0.999534075183744,1.01724010033404
0.999534090778478,1.01724011756596
0.999534106218711,1.01724013464255
0.999534121514409,1.01724015156383
0.999534136655606,1.01724016833404
0.999534151647284,1.01724018495106
0.999534166489445,1.01724020141915
0.999534181187071,1.01724021773617
0.999534195740163,1.01724023390851
0.999534210153705,1.01724024993404
0.999534224422713,1.01724026581702
0.99953423855217,1.01724028155532
0.999534252542078,1.01724029715319
0.999534266392435,1.01724031261064
0.999534280108226,1.01724032792766
0.99953429368945,1.01724034311064
0.999534307136109,1.01724035815532
0.999534320453185,1.01724037306596
0.999534333635695,1.01724038784468
0.999534346693606,1.01724040248936
0.999534359616951,1.01724041700426
0.999534372415698,1.01724043138936
0.999534385089846,1.01724044564681
0.999534397639396,1.01724045977872
0.999534410064348,1.01724047378298
0.999534422364701,1.01724048766383
0.999534434550424,1.01724050142128
0.999534446611548,1.01724051505532
0.999534458553058,1.01724052857021
0.999534470379937,1.01724054196596
0.999534482092186,1.01724055524255
0.99953449368482,1.01724056840213
0.999534505162824,1.01724058144468
0.999534516531181,1.01724059437447
0.999534527789892,1.01724060718936
0.999534538933972,1.01724061989149
0.999534549968405,1.01724063248085
0.999534560898176,1.0172406449617
0.999534571713316,1.01724065733191
0.999534582428778,1.01724066959362
0.999534593034593,1.01724068174894
0.99953460354073,1.01724069379787
0.999534613937219,1.01724070574255
0.999534624239014,1.01724071758298
0.999534634436147,1.01724072931915
0.999534644528616,1.01724074095319
0.999534654526391,1.01724075248723
0.999534664424487,1.01724076391915
0.999534674227889,1.01724077525532
0.999534683931611,1.01724078649149
0.999534693540639,1.01724079762979
0.999534703054972,1.01724080867234
0.999534712479595,1.01724081962128
0.999534721804538,1.01724083047447
0.999534731044755,1.01724084123404
0.999534740190277,1.0172408519
0.999534749246088,1.0172408624766
0.999534758212188,1.0172408729617
0.999534767093562,1.01724088335745
0.999534775885224,1.01724089366383
0.999534784587176,1.01724090388298
0.999534793209384,1.01724091401489
0.999534801741882,1.01724092405957
0.999534810194637,1.01724093401915
0.999534818562665,1.01724094389362
0.999534826845966,1.01724095368511
0.999534835049524,1.01724096339362
0.999534843173339,1.01724097302128
0.999534851217411,1.01724098256596
0.999534859181741,1.01724099202979
0.999534867066327,1.01724100141489
0.999534874876154,1.01724101072128
0.999534882606238,1.01724101994894
0.999534890261563,1.0172410291
0.999534897842129,1.01724103817234
0.999534905347936,1.01724104717021
0.999534912778985,1.01724105609362
0.999534920140257,1.01724106494255
0.999534927426771,1.01724107371702
0.999534934638526,1.01724108241702
0.999534941780506,1.01724109104681
0.999534948857695,1.01724109960426
0.999534955860124,1.01724110809149
0.999534962797763,1.01724111650851
0.999534969660642,1.01724112485745
0.999534976463714,1.01724113313617
0.999534983192027,1.01724114134681
0.999534989860533,1.01724114948936
0.999534996459264,1.01724115756596
0.999535002998188,1.0172411655766
0.999535009467336,1.0172411735234
0.999535015876677,1.01724118140213
0.999535022221227,1.01724118921915
0.999535028500986,1.01724119697234
0.999535034725922,1.0172412046617
0.999535040881082,1.01724121228936
0.99953504698142,1.01724121985532
0.99953505302195,1.01724122735957
0.999535059002672,1.01724123480426
0.999535064923588,1.01724124218936
0.999535070784696,1.01724124951489
0.999535076590981,1.01724125678085
0.999535082337459,1.01724126398936
0.999535088029114,1.01724127114043
0.999535093660961,1.01724127823404
0.999535099242969,1.01724128527234
0.999535104770154,1.01724129225319
0.999535110237531,1.01724129918085
0.999535115655069,1.01724130605106
0.999535121017784,1.01724131287021
0.999535126330659,1.01724131963404
0.999535131588711,1.01724132634468
0.999535136796924,1.01724133300213
0.999535141950313,1.01724133960851
0.999535147053864,1.0172413461617
0.999535152112558,1.01724135266596
0.99953515711643,1.01724135911702
0.999535162070462,1.01724136551915
0.999535166979638,1.01724137187234
0.999535171838976,1.0172413781766
0.999535176648473,1.01724138443192
0.999535181413116,1.0172413906383
0.999535186127919,1.01724139679787
0.999535190797867,1.01724140291064
0.999535195422959,1.01724140897447
0.999535200003196,1.01724141499362
0.999535204538577,1.01724142096596
0.999535209029103,1.01724142689574
0.99953521346979,1.0172414327766
0.999535217875589,1.01724143861489
0.999535222231549,1.01724144441064
0.999535226547637,1.0172414501617
0.99953523081887,1.01724145586809
0.999535235050231,1.01724146153191
0.999535239241721,1.01724146715532
0.999535243388356,1.01724147273617
0.999535247495119,1.01724147827447
0.99953525156201,1.01724148377234
0.99953525558903,1.01724148922979
0.999535259576179,1.01724149464468
0.999535263528439,1.01724150002128
0.999535267435845,1.01724150535957
0.999535271308363,1.01724151065745
0.99953527514101,1.01724151591702
0.999535278933785,1.0172415211383
0.999535282691672,1.01724152632128
0.999535286414672,1.01724153146596
0.999535290097801,1.01724153657447
0.999535293746041,1.01724154164681
0.999535297359395,1.01724154668085
0.999535300932877,1.01724155167872
0.999535304476455,1.01724155664255
0.999535307985145,1.01724156157021
0.999535311453965,1.0172415664617
0.99953531489288,1.01724157131915
0.999535318296908,1.01724157614255
0.999535321671033,1.01724158093191
0.999535325005286,1.01724158568511
0.999535328309635,1.01724159040851
0.999535331584081,1.01724159509574
0.999535334823639,1.01724159975319
0.999535338033294,1.0172416043766
0.999535341208061,1.01724160896809
0.999535344352924,1.01724161352766
0.999535347467884,1.01724161805532
0.99953535055294,1.01724162255319
0.999535353608092,1.01724162701915
0.999535356628357,1.01724163145319
0.999535359623703,1.01724163585957
0.999535362589144,1.01724164023404
0.999535365524683,1.01724164458085
0.999535368430317,1.01724164889574
0.999535371306048,1.01724165318298
0.999535374156859,1.01724165744255
0.999535376977767,1.01724166167234
0.999535379773755,1.01724166587234
0.999535382539839,1.01724167004681
0.999535385281003,1.01724167419362
0.999535387992264,1.01724167831064
0.999535390678606,1.01724168240213
0.999535393335043,1.01724168646596
0.999535395966561,1.01724169050426
0.99953539857316,1.01724169451702
0.999535401154839,1.01724169850213
0.999535403711597,1.0172417024617
0.999535406243437,1.01724170639574
0.999535408750357,1.01724171030426
0.999535411232356,1.01724171418723
0.999535413689437,1.01724171804681
0.999535416121597,1.01724172188085
0.999535418528838,1.01724172568936
0.999535420916143,1.01724172947447
0.999535423278529,1.0172417332383
0.999535425615995,1.01724173697447
0.999535427933525,1.01724174068936
0.999535430226135,1.01724174438085
0.999535432493826,1.01724174805106
0.999535434741581,1.01724175169574
0.9995354369694,1.01724175531915
0.9995354391723,1.01724175892128
0.999535441355263,1.0172417625
0.999535443513307,1.01724176605745
0.9995354456564,1.01724176959149
0.999535447774573,1.01724177310638
0.99953544987281,1.0172417766
0.999535451951111,1.01724178007021
0.999535454004492,1.01724178352128
0.999535456042922,1.01724178695319
0.999535458056432,1.01724179036383
0.99953546005499,1.01724179375319
0.999535462033613,1.0172417971234
0.999535463987315,1.01724180047234
0.999535465926066,1.01724180380426
0.999535467844881,1.01724180711489
0.999535469748745,1.01724181040638
0.999535471627689,1.01724181367872
0.99953547349168,1.01724181693404
0.999535475335737,1.01724182016809
0.999535477164841,1.01724182338511
0.99953547897401,1.01724182658511
0.999535480763243,1.01724182976596
0.999535482537524,1.01724183292766
0.999535484291869,1.01724183607234
0.999535486031263,1.0172418392
0.999535487755704,1.01724184231064
0.99953548946021,1.01724184540213
0.99953549114478,1.01724184847872
0.999535492819383,1.0172418515383
0.99953549447405,1.01724185457872
0.99953549610878,1.01724185760426
0.999535497733543,1.01724186061277
0.999535499338371,1.01724186360638
0.99953550093323,1.01724186658298
0.999535502508154,1.01724186954468
0.999535504068126,1.01724187248936
0.999535505608162,1.01724187541915
0.99953550713823,1.01724187833191
0.999535508653346,1.01724188123191
0.999535510153511,1.01724188411489
0.999535511638724,1.01724188698298
0.999535513108985,1.01724188983617
0.999535514564294,1.0172418926766
0.999535516004652,1.0172418955
0.999535517430057,1.01724189831064
0.999535518845495,1.01724190110638
0.999535520240997,1.01724190388723
0.999535521626531,1.01724190665532
0.999535522997113,1.01724190940851
0.999535524357728,1.01724191214894
0.99953552570339,1.01724191487447
0.999535527034101,1.01724191758723
0.999535528354844,1.01724192028723
0.999535529660635,1.01724192297234
0.999535530951475,1.01724192564681
0.999535532232346,1.01724192830638
0.999535533498266,1.01724193095319
0.999535534754217,1.01724193358936
0.999535535995217,1.01724193621064
0.999535537226249,1.01724193882128
0.999535538447314,1.01724194141702
0.999535539653426,1.01724194400426
0.999535540844587,1.0172419465766
0.999535542030763,1.0172419491383
0.999535543201988,1.01724195168723
0.999535544358262,1.01724195422553
0.999535545509551,1.01724195675106
0.999535546645888,1.01724195926596
0.999535547772257,1.01724196176809
0.999535548883675,1.01724196425957
0.999535549990109,1.01724196674043
0.999535551081591,1.01724196921064
0.999535552163105,1.01724197167021
0.999535553234651,1.01724197411702
0.999535554296229,1.01724197655532
0.999535555347839,1.01724197898085
0.999535556389482,1.01724198139787
0.999535557416173,1.01724198380426
0.99953555843788,1.01724198619787
0.999535559449619,1.01724198858298
0.999535560446406,1.01724199095957
0.999535561438209,1.0172419933234
0.999535562420044,1.01724199567872
0.999535563391912,1.0172419980234
0.999535564348827,1.01724200035957
0.999535565300759,1.01724200268511
0.999535566242723,1.01724200500213
0.999535567179703,1.01724200730851
0.999535568101731,1.01724200960638
0.999535569018775,1.01724201189574
0.999535569920867,1.01724201417447
0.999535570817976,1.01724201644468
0.9995355717101,1.01724201870638
0.999535572587273,1.01724202095745
0.999535573459462,1.01724202320213
0.999535574321682,1.01724202543617
0.999535575173936,1.0172420276617
0.999535576021205,1.01724202988085
0.999535576858506,1.01724203208936
0.999535577685839,1.01724203428936
0.999535578508188,1.01724203648298
0.99953557932057,1.01724203866596
0.999535580122984,1.01724204084255
0.999535580920413,1.01724204301064
0.999535581712859,1.01724204517021
0.999535582490353,1.0172420473234
0.999535583267847,1.01724204946809
0.999535584030389,1.01724205160426
0.999535584787947,1.01724205373191
0.999535585540522,1.01724205585319
0.999535586283128,1.01724205796809
0.999535587020751,1.01724206007447
0.999535587748405,1.01724206217447
0.999535588471076,1.01724206426596
0.999535589188763,1.01724206634894
0.999535589896481,1.01724206842766
0.999535590594232,1.01724207049787
0.999535591286999,1.01724207255957
0.999535591974783,1.01724207461702
0.999535592657582,1.01724207666596
0.999535593330413,1.01724207870851
0.999535593998261,1.01724208074468
0.99953559465614,1.01724208277447
0.999535595314019,1.01724208479574
0.999535595961931,1.01724208681277
0.999535596599875,1.01724208882128
0.999535597237819,1.01724209082553
0.999535597865795,1.01724209282128
0.999535598488786,1.01724209481277
0.999535599101811,1.01724209679574
0.999535599714835,1.01724209877447
0.999535600317891,1.01724210074681
0.999535600915963,1.01724210271277
0.999535601509052,1.01724210467234
0.999535602097156,1.01724210662553
0.999535602675292,1.01724210857447
0.999535603253429,1.01724211051702
0.999535603821598,1.01724211245319
0.999535604384782,1.01724211438298
0.999535604942983,1.01724211630851
0.9995356054962,1.01724211822979
0.999535606044433,1.01724212014255
0.999535606587682,1.01724212205106
0.999535607125947,1.01724212395532
0.999535607654244,1.01724212585319
0.999535608182541,1.01724212774468
0.999535608705855,1.01724212963191
0.9995356092192,1.01724213151489
0.999535609732545,1.01724213339149
0.999535610235923,1.0172421352617
0.9995356107393,1.01724213712979
0.99953561123271,1.01724213899149
0.999535611726119,1.01724214084681
0.999535612214545,1.0172421427
0.999535612693003,1.01724214454681
0.999535613171461,1.01724214638723
0.999535613644935,1.01724214822553
0.999535614113425,1.01724215005745
0.999535614571947,1.01724215188511
0.999535615030469,1.01724215370851
0.999535615488991,1.01724215552766
0.999535615937545,1.01724215734043
0.999535616381115,1.01724215915106
0.999535616819702,1.01724216095532
0.999535617258288,1.01724216275745
0.999535617691891,1.01724216455319
0.999535618120509,1.01724216634468
0.999535618544144,1.01724216813191
0.999535618962794,1.01724216991702
0.999535619376461,1.01724217169574
0.999535619790128,1.01724217347021
0.999535620193826,1.01724217524255
0.999535620597525,1.01724217700851
0.99953562099624,1.01724217877234
0.999535621394955,1.01724218052979
0.999535621783702,1.01724218228511
0.999535622172449,1.01724218403617
0.999535622556212,1.01724218578298
0.999535622934991,1.01724218752766
0.99953562331377,1.01724218926596
0.999535623687565,1.01724219100213
0.999535624056376,1.01724219273404
0.999535624420204,1.0172421944617
0.999535624784031,1.01724219618723
0.999535625142874,1.01724219790851
0.999535625496734,1.01724219962553
0.999535625845609,1.0172422013383
0.999535626194485,1.01724220304894
0.999535626538376,1.01724220475745
0.999535626882268,1.01724220645957
0.999535627216192,1.01724220815957
0.999535627555099,1.01724220985745
0.999535627884039,1.01724221154894
0.999535628212979,1.01724221324043
0.999535628536935,1.01724221492553
0.999535628855906,1.01724221661064
0.999535629174878,1.01724221828936
0.99953562949385,1.01724221996809
0.999535629802854,1.01724222164043
0.999535630111858,1.01724222331277
0.999535630420862,1.01724222497872
0.999535630719898,1.01724222664468
0.999535631023918,1.01724222830638
0.999535631317971,1.01724222996383
0.999535631612023,1.01724223161915
0.999535631906075,1.01724223327234
0.999535632195143,1.01724223492128
0.999535632479228,1.01724223656809
0.999535632763312,1.01724223821277
0.999535633042412,1.01724223985319
0.999535633321513,1.01724224149149
0.999535633595629,1.01724224312766
0.999535633864762,1.0172422447617
0.999535634133894,1.01724224639149
0.999535634403027,1.01724224801915
0.999535634667175,1.01724224964255
0.99953563492634,1.01724225126596
0.999535635185505,1.01724225288511
0.999535635439685,1.01724225450213
0.999535635693866,1.01724225611489
0.999535635948047,1.01724225772766
0.999535636197244,1.01724225933617
0.999535636441456,1.01724226094468
0.999535636685669,1.01724226254894
0.999535636929882,1.01724226414894
0.999535637169111,1.01724226574894
0.999535637403356,1.01724226734681
0.999535637637601,1.01724226894043
0.999535637871846,1.01724227053404
0.999535638101107,1.0172422721234
0.999535638330368,1.01724227371064
0.999535638554645,1.01724227529574
0.999535638778922,1.01724227687872
0.999535638998215,1.01724227845957
0.999535639217509,1.0172422800383
0.999535639436802,1.01724228161489
0.999535639651111,1.01724228318936
0.999535639860436,1.0172422847617
0.999535640069762,1.01724228633192
0.999535640279087,1.0172422879
0.999535640488412,1.01724228946596
0.999535640692754,1.01724229102979
0.999535640892111,1.01724229259149
0.999535641096452,1.01724229415106
0.999535641290826,1.01724229570851
0.999535641490183,1.01724229726596
0.999535641684557,1.01724229881915
0.999535641873946,1.01724230037021
0.99953564206832,1.01724230192128
0.999535642257709,1.01724230346809
0.999535642442115,1.01724230501489
0.999535642626521,1.01724230655957
0.999535642810926,1.01724230810213
0.999535642995332,1.01724230964255
0.999535643174754,1.01724231118085
0.999535643349191,1.01724231271702
0.999535643528613,1.01724231425319
0.999535643703051,1.01724231578511
0.999535643877488,1.01724231731702
0.999535644046942,1.01724231884681
0.999535644216396,1.0172423203766
0.99953564438585,1.01724232190213
0.99953564455032,1.01724232342766
0.99953564471479,1.01724232495106
0.999535644879259,1.01724232647234
0.999535645038745,1.01724232799149
0.999535645198231,1.01724232951064
0.999535645357717,1.01724233102553
0.999535645512219,1.01724233254043
0.999535645666721,1.01724233405532
0.999535645821223,1.01724233556596
0.999535645975725,1.0172423370766
0.999535646125243,1.01724233858723
0.999535646274761,1.01724234009362
0.99953564642428,1.0172423416
0.999535646568814,1.01724234310426
0.999535646713348,1.01724234460638
0.999535646857882,1.01724234610851
0.999535646997432,1.01724234760851
0.999535647141966,1.01724234910638
0.999535647281516,1.01724235060426
0.999535647416083,1.0172423521
0.999535647555633,1.01724235359362
0.999535647690199,1.01724235508723
0.999535647824765,1.01724235657872
0.999535647954348,1.01724235807021
0.999535648088914,1.01724235955957
0.999535648218496,1.01724236104681
0.999535648348079,1.01724236253191
0.999535648472677,1.01724236401702
0.999535648597276,1.01724236550213
0.999535648726858,1.01724236698511
0.999535648846472,1.01724236846596
0.999535648971071,1.01724236994681
0.999535649090685,1.01724237142553
0.9995356492103,1.01724237290213
0.999535649329914,1.01724237437872
0.999535649449528,1.01724237585532
0.999535649564159,1.01724237732766
0.999535649683774,1.01724237880213
0.999535649798404,1.01724238027234
0.999535649908051,1.01724238174468
0.999535650022681,1.01724238321277
0.999535650132328,1.01724238468085
0.999535650241974,1.01724238614894
0.999535650351621,1.01724238761489
0.999535650461267,1.01724238908085
0.99953565056593,1.01724239054468
0.999535650670593,1.01724239200638
0.999535650775255,1.01724239346809
0.999535650879918,1.01724239492979
0.999535650984581,1.01724239638936
0.999535651084259,1.01724239784894
0.999535651188922,1.01724239930638
0.999535651288601,1.0172424007617
0.999535651383295,1.01724240221915
0.999535651482974,1.01724240367234
0.999535651582653,1.01724240512766
0.999535651677348,1.01724240657872
0.999535651772043,1.01724240803191
0.999535651866737,1.01724240948298
0.999535651956448,1.01724241093191
0.999535652051143,1.01724241238085
0.999535652140854,1.01724241382979
0.999535652230565,1.0172424152766
0.999535652320275,1.0172424167234
0.999535652409986,1.01724241816809
0.999535652499697,1.01724241961277
0.999535652584424,1.01724242105532
0.999535652674135,1.01724242249787
0.999535652758862,1.01724242394043
0.999535652843589,1.01724242538085
0.999535652923332,1.01724242682128
0.999535653008058,1.0172424282617
0.999535653092785,1.0172424297
0.999535653172528,1.01724243113617
0.999535653252271,1.01724243257447
0.999535653332014,1.01724243401064
0.999535653411757,1.01724243544468
0.9995356534915,1.01724243687872
0.999535653566259,1.01724243831277
0.999535653641018,1.01724243974681
0.999535653720761,1.01724244117872
0.99953565379552,1.01724244260851
0.999535653870279,1.01724244404043
0.999535653940054,1.01724244547021
0.999535654014814,1.0172424469
0.999535654089573,1.01724244832766
0.999535654159348,1.01724244975532
0.999535654229123,1.01724245118298
0.999535654298898,1.01724245260851
0.999535654368673,1.01724245403404
0.999535654438448,1.01724245545957
0.999535654508223,1.01724245688298
0.999535654573014,1.01724245830638
0.999535654642789,1.01724245972979
0.999535654707581,1.01724246115106
0.999535654772372,1.01724246257234
0.999535654837163,1.01724246399362
0.999535654901954,1.01724246541277
0.999535654966745,1.01724246683404
0.999535655031536,1.01724246825106
0.999535655091344,1.01724246967021
0.999535655151151,1.01724247108723
0.999535655215942,1.01724247250426
0.999535655275749,1.01724247392128
0.999535655335557,1.01724247533617
0.999535655395364,1.01724247675319
0.999535655455171,1.01724247816596
0.999535655509994,1.01724247958085
0.999535655569801,1.01724248099362
0.999535655629609,1.01724248240638
0.999535655684432,1.01724248381915
0.999535655739255,1.01724248523191
0.999535655794079,1.01724248664255
0.999535655848902,1.01724248805319
0.999535655903725,1.0172424894617
0.999535655958548,1.01724249087234
0.999535656013372,1.01724249228085
0.999535656063211,1.01724249368936
0.999535656118034,1.01724249509787
0.999535656167874,1.01724249650426
0.999535656222697,1.01724249791064
0.999535656272536,1.01724249931702
0.999535656322376,1.0172425007234
0.999535656372215,1.01724250212979
0.999535656422054,1.01724250353404
0.999535656471894,1.0172425049383
0.999535656521733,1.01724250634255
0.999535656566588,1.01724250774468
0.999535656616428,1.01724250914894
0.999535656661283,1.01724251055106
0.999535656711123,1.01724251195319
0.999535656755978,1.01724251335319
0.999535656800834,1.01724251475532
0.999535656845689,1.01724251615532
0.999535656890544,1.01724251755532
0.9995356569354,1.01724251895532
0.999535656980255,1.01724252035319
0.999535657025111,1.01724252175319
0.999535657064982,1.01724252315106
0.999535657109838,1.01724252454894
0.999535657149709,1.01724252594681
0.999535657194564,1.01724252734255
0.999535657234436,1.01724252874043
0.999535657274307,1.01724253013617
0.999535657319163,1.01724253153191
0.999535657359034,1.01724253292766
0.999535657398906,1.01724253432128
0.999535657438777,1.01724253571702
0.999535657478649,1.01724253711064
0.999535657513536,1.01724253850426
0.999535657553408,1.01724253989787
0.999535657593279,1.01724254129149
0.999535657628167,1.01724254268298
0.999535657668038,1.0172425440766
0.999535657702926,1.01724254546809
0.999535657742797,1.01724254685957
0.999535657777685,1.01724254825106
0.999535657812572,1.01724254964043
0.99953565784746,1.01724255103191
0.999535657882348,1.01724255242128
0.999535657917235,1.01724255381064
0.999535657952123,1.0172425552
0.99953565798701,1.01724255658936
0.999535658021898,1.01724255797872
0.999535658056785,1.01724255936596
0.999535658086689,1.01724256075319
0.999535658121577,1.01724256214255
0.999535658156464,1.01724256352979
0.999535658186368,1.01724256491489
0.999535658216271,1.01724256630213
0.999535658251159,1.01724256768936
0.999535658281063,1.01724256907447
0.999535658310966,1.01724257045957
0.999535658345854,1.01724257184681
0.999535658375757,1.01724257323191
0.999535658405661,1.01724257461489
0.999535658435564,1.017242576
0.999535658465468,1.01724257738511
0.999535658495372,1.01724257876808
0.999535658520291,1.01724258015106
0.999535658550195,1.01724258153404
0.999535658580099,1.01724258291702
0.999535658610002,1.0172425843
0.999535658634922,1.01724258568298
0.999535658664826,1.01724258706596
0.999535658689745,1.01724258844681
0.999535658719649,1.01724258982979
0.999535658744568,1.01724259121064
0.999535658774472,1.01724259259149
0.999535658799392,1.01724259397234
0.999535658824311,1.01724259535319
0.999535658849231,1.01724259673191
0.999535658879135,1.01724259811277
0.999535658904054,1.01724259949149
0.999535658928974,1.01724260087234
0.999535658953894,1.01724260225106
0.999535658978813,1.01724260362979
0.999535659003733,1.01724260500851
0.999535659028653,1.01724260638723
0.999535659048588,1.01724260776596
0.999535659073508,1.01724260914255
0.999535659098428,1.01724261052128
0.999535659123348,1.01724261189787
0.999535659143283,1.0172426132766
0.999535659168203,1.01724261465319
0.999535659188139,1.01724261602979
0.999535659213058,1.01724261740638
0.999535659232994,1.01724261878298
0.999535659257914,1.01724262015957
0.99953565927785,1.01724262153404
0.999535659302769,1.01724262291064
0.999535659322705,1.01724262428511
0.999535659342641,1.0172426256617
0.999535659362576,1.01724262703617
0.999535659387496,1.01724262841064
0.999535659407432,1.01724262978511
0.999535659427368,1.01724263115957
0.999535659447303,1.01724263253404
0.999535659467239,1.01724263390851
0.999535659487175,1.01724263528298
0.999535659507111,1.01724263665532
0.999535659527046,1.01724263802979
0.999535659546982,1.01724263940213
0.999535659566918,1.0172426407766
0.99953565958187,1.01724264214894
0.999535659601805,1.01724264352128
0.999535659621741,1.01724264489362
0.999535659641677,1.01724264626596
0.999535659656629,1.0172426476383
0.999535659676564,1.01724264901064
0.9995356596965,1.01724265038085
0.999535659711452,1.01724265175319
0.999535659731388,1.01724265312553
0.99953565974634,1.01724265449574
0.999535659766275,1.01724265586596
0.999535659781227,1.0172426572383
0.999535659796179,1.01724265860851
0.999535659816115,1.01724265997872
0.999535659831067,1.01724266134894
0.999535659846018,1.01724266271915
0.999535659865954,1.01724266408936
0.999535659880906,1.01724266545957
0.999535659895858,1.01724266682979
0.999535659910809,1.01724266819787
0.999535659930745,1.01724266956809
0.999535659945697,1.01724267093617
0.999535659960649,1.01724267230638
0.999535659975601,1.01724267367447
0.999535659990552,1.01724267504255
0.999535660005504,1.01724267641277
0.999535660020456,1.01724267778085
0.999535660035408,1.01724267914894
0.99953566005036,1.01724268051702
0.999535660065311,1.01724268188511
0.999535660080263,1.01724268325319
0.999535660095215,1.01724268462128
0.999535660105183,1.01724268598723
0.999535660120135,1.01724268735532
0.999535660135087,1.0172426887234
0.999535660150038,1.01724269008936
0.999535660160006,1.01724269145745
0.999535660174958,1.0172426928234
0.99953566018991,1.01724269419149
0.999535660199878,1.01724269555745
0.99953566021483,1.0172426969234
0.999535660229781,1.01724269828936
0.999535660239749,1.01724269965532
0.999535660254701,1.01724270102128
0.999535660264669,1.01724270238723
0.999535660279621,1.01724270375319
0.999535660289589,1.01724270511915
0.99953566030454,1.01724270648511
0.999535660314508,1.01724270785106
0.99953566032946,1.01724270921702
0.999535660339428,1.01724271058085
0.99953566035438,1.01724271194681
0.999535660364348,1.01724271331064
0.999535660374315,1.0172427146766
0.999535660389267,1.01724271604043
0.999535660399235,1.01724271740638
0.999535660409203,1.01724271877021
0.999535660419171,1.01724272013404
0.999535660434123,1.01724272149787
0.999535660444091,1.0172427228617
0.999535660454058,1.01724272422766
0.999535660464026,1.01724272559149
0.999535660473994,1.01724272695532
0.999535660483962,1.01724272831915
0.999535660498914,1.01724272968085
0.999535660508882,1.01724273104468
0.99953566051885,1.01724273240851
0.999535660528817,1.01724273377234
0.999535660538785,1.01724273513617
0.999535660548753,1.01724273649787
0.999535660558721,1.0172427378617
0.999535660568689,1.0172427392234
0.999535660578657,1.01724274058723
0.999535660588625,1.01724274194894
0.999535660598592,1.01724274331277
0.99953566060856,1.01724274467447
0.999535660618528,1.0172427460383
0.999535660623512,1.0172427474
0.99953566063348,1.0172427487617
0.999535660643448,1.0172427501234
0.999535660653416,1.01724275148511
0.999535660663384,1.01724275284894
0.999535660673352,1.01724275421064
0.999535660678335,1.01724275557234
0.999535660688303,1.01724275693404
0.999535660698271,1.01724275829574
0.999535660708239,1.01724275965745
0.999535660713223,1.01724276101702
0.999535660723191,1.01724276237872
0.999535660733159,1.01724276374043
0.999535660738143,1.01724276510213
0.999535660748111,1.0172427664617
0.999535660758078,1.0172427678234
0.999535660763062,1.01724276918511
0.99953566077303,1.01724277054468
0.999535660782998,1.01724277190638
0.999535660787982,1.01724277326596
0.99953566079795,1.01724277462766
0.999535660802934,1.01724277598723
0.999535660812902,1.01724277734894
0.99953566082287,1.01724277870851
0.999535660827854,1.01724278006808
0.999535660837821,1.01724278142979
0.999535660842805,1.01724278278936
0.999535660852773,1.01724278414894
0.999535660857757,1.01724278550851
0.999535660862741,1.01724278686809
0.999535660872709,1.01724278822979
0.999535660877693,1.01724278958936
0.999535660887661,1.01724279094894
0.999535660892645,1.01724279230851
0.999535660902613,1.01724279366809
0.999535660907596,1.01724279502766
0.999535660912581,1.01724279638723
0.999535660922548,1.01724279774468
0.999535660927532,1.01724279910426
0.999535660932516,1.01724280046383
0.999535660942484,1.0172428018234
0.999535660947468,1.01724280318298
0.999535660952452,1.01724280454043
0.99953566096242,1.0172428059
0.999535660967404,1.01724280725957
0.999535660972388,1.01724280861702
0.999535660982355,1.0172428099766
0.999535660987339,1.01724281133617
0.999535660992323,1.01724281269362
0.999535660997307,1.01724281405319
0.999535661002291,1.01724281541064
0.999535661012259,1.01724281677021
0.999535661017243,1.01724281812766
0.999535661022227,1.01724281948723
0.999535661027211,1.01724282084468
0.999535661032195,1.01724282220213
0.999535661042163,1.0172428235617
0.999535661047147,1.01724282491915
0.999535661052131,1.0172428262766
0.999535661057115,1.01724282763404
0.999535661062098,1.01724282899362
0.999535661067082,1.01724283035106
0.999535661072066,1.01724283170851
0.999535661082034,1.01724283306596
0.999535661087018,1.0172428344234
0.999535661092002,1.01724283578085
0.999535661096986,1.0172428371383
0.99953566110197,1.01724283849574
0.999535661106954,1.01724283985319
0.999535661111938,1.01724284121064
0.999535661116922,1.01724284256809
0.999535661121906,1.01724284392553
0.99953566112689,1.01724284528298
0.999535661131874,1.01724284664043
0.999535661136858,1.01724284799787
0.999535661141841,1.01724284935532
0.999535661146825,1.01724285071277
0.999535661151809,1.01724285206809
0.999535661156793,1.01724285342553
0.999535661161777,1.01724285478298
0.999535661166761,1.01724285614043
0.999535661171745,1.01724285749574
0.999535661176729,1.01724285885319
0.999535661181713,1.01724286021064
0.999535661186697,1.01724286156596
0.999535661191681,1.0172428629234
0.999535661196665,1.01724286427872
0.999535661196665,1.01724286563617
0.999535661201649,1.01724286699362
0.999535661206633,1.01724286834894
0.999535661211617,1.01724286970638
0.999535661216601,1.0172428710617
0.999535661221584,1.01724287241915
0.999535661226568,1.01724287377447
0.999535661231552,1.01724287512979
0.999535661236536,1.01724287648723
0.999535661236536,1.01724287784255
0.99953566124152,1.0172428792
0.999535661246504,1.01724288055532
0.999535661251488,1.01724288191064
0.999535661256472,1.01724288326596
0.999535661256472,1.0172428846234
0.999535661261456,1.01724288597872
0.99953566126644,1.01724288733404
0.999535661271424,1.01724288869149
0.999535661276408,1.01724289004681
0.999535661276408,1.01724289140213
0.999535661281392,1.01724289275745
0.999535661286376,1.01724289411277
0.99953566129136,1.01724289546808
0.999535661296344,1.0172428968234
0.999535661296344,1.01724289818085
0.999535661301327,1.01724289953617
0.999535661306311,1.01724290089149
0.999535661311295,1.01724290224681
0.999535661311295,1.01724290360213
0.999535661316279,1.01724290495745
0.999535661321263,1.01724290631277
0.999535661326247,1.01724290766809
0.999535661326247,1.0172429090234
0.999535661331231,1.01724291037872
0.999535661336215,1.01724291173404
0.999535661336215,1.01724291308936
0.999535661341199,1.01724291444255
0.999535661346183,1.01724291579787
0.999535661346183,1.01724291715319
0.999535661351167,1.01724291850851
0.999535661356151,1.01724291986383
0.999535661356151,1.01724292121915
0.999535661361135,1.01724292257234
0.999535661366118,1.01724292392766
0.999535661366118,1.01724292528298
0.999535661371103,1.0172429266383
0.999535661376087,1.01724292799149
0.999535661376087,1.01724292934681
0.99953566138107,1.01724293070213
0.999535661386054,1.01724293205745
0.999535661386054,1.01724293341064
0.999535661391038,1.01724293476596
0.999535661396022,1.01724293612128
0.999535661396022,1.01724293747447
0.999535661401006,1.01724293882979
0.999535661401006,1.01724294018298
0.99953566140599,1.0172429415383
0.999535661410974,1.01724294289362
0.999535661410974,1.01724294424681
0.999535661415958,1.01724294560213
0.999535661415958,1.01724294695532
0.999535661420942,1.01724294831064
0.999535661425926,1.01724294966383
0.999535661425926,1.01724295101915
0.99953566143091,1.01724295237234
0.99953566143091,1.01724295372766
0.999535661435894,1.01724295508085
0.999535661435894,1.01724295643617
0.999535661440878,1.01724295778936
0.999535661445862,1.01724295914255
0.999535661445862,1.01724296049787
0.999535661450845,1.01724296185106
0.999535661450845,1.01724296320638
0.99953566145583,1.01724296455957
0.99953566145583,1.01724296591277
0.999535661460813,1.01724296726809
0.999535661460813,1.01724296862128
0.999535661465797,1.01724296997447
0.999535661465797,1.01724297132979
0.999535661470781,1.01724297268298
0.999535661470781,1.01724297403617
0.999535661475765,1.01724297538936
0.999535661475765,1.01724297674468
0.999535661480749,1.01724297809787
0.999535661480749,1.01724297945106
0.999535661485733,1.01724298080426
0.999535661485733,1.01724298215745
0.999535661490717,1.01724298351277
0.999535661490717,1.01724298486596
0.999535661495701,1.01724298621915
0.999535661495701,1.01724298757234
0.999535661500685,1.01724298892553
0.999535661500685,1.01724299027872
0.999535661505669,1.01724299163404
0.999535661505669,1.01724299298723
0.999535661510653,1.01724299434043
0.999535661510653,1.01724299569362
0.999535661515637,1.01724299704681
0.999535661515637,1.0172429984
0.999535661520621,1.01724299975319
0.999535661520621,1.01724300110638
0.999535661525605,1.01724300245957
0.999535661525605,1.01724300381277
0.999535661530588,1.01724300516596
0.999535661530588,1.01724300651915
0.999535661530588,1.01724300787234
0.999535661535572,1.01724300922553
0.999535661535572,1.01724301057872
0.999535661540556,1.01724301193191
0.999535661540556,1.01724301328511
0.99953566154554,1.0172430146383
0.99953566154554,1.01724301599149
0.999535661550524,1.01724301734468
0.999535661550524,1.01724301869787
0.999535661550524,1.01724302005106
0.999535661555508,1.01724302140213
0.999535661555508,1.01724302275532
0.999535661560492,1.01724302410851
0.999535661560492,1.0172430254617
0.999535661560492,1.01724302681489
0.999535661565476,1.01724302816809
0.999535661565476,1.01724302952128
0.99953566157046,1.01724303087234
0.99953566157046,1.01724303222553
0.999535661575444,1.01724303357872
0.999535661575444,1.01724303493191
0.999535661575444,1.01724303628298
0.999535661580428,1.01724303763617
0.999535661580428,1.01724303898936
0.999535661585412,1.01724304034255
0.999535661585412,1.01724304169574
0.999535661585412,1.01724304304681
0.999535661590396,1.0172430444
0.999535661590396,1.01724304575319
0.999535661590396,1.01724304710426
0.99953566159538,1.01724304845745
0.99953566159538,1.01724304981064
0.999535661600364,1.0172430511617
0.999535661600364,1.01724305251489
0.999535661600364,1.01724305386809
0.999535661605348,1.01724305521915
0.999535661605348,1.01724305657234
0.999535661610331,1.01724305792553
0.999535661610331,1.0172430592766
0.999535661610331,1.01724306062979
0.999535661615315,1.01724306198298
0.999535661615315,1.01724306333404
0.999535661615315,1.01724306468723
0.999535661620299,1.0172430660383
0.999535661620299,1.01724306739149
0.999535661620299,1.01724306874255
0.999535661625283,1.01724307009574
0.999535661625283,1.01724307144894
0.999535661625283,1.0172430728
0.999535661630267,1.01724307415319
0.999535661630267,1.01724307550426
0.999535661635251,1.01724307685745
0.999535661635251,1.01724307820851
0.999535661635251,1.0172430795617
0.999535661640235,1.01724308091277
0.999535661640235,1.01724308226596
0.999535661640235,1.01724308361702
0.999535661645219,1.01724308497021
0.999535661645219,1.01724308632128
0.999535661645219,1.01724308767234
0.999535661650203,1.01724308902553
0.999535661650203,1.0172430903766
0.999535661650203,1.01724309172979
0.999535661655187,1.01724309308085
0.999535661655187,1.01724309443404
0.999535661655187,1.01724309578511
0.999535661660171,1.01724309713617
0.999535661660171,1.01724309848936
0.999535661660171,1.01724309984043
0.999535661665155,1.01724310119362
0.999535661665155,1.01724310254468
0.999535661665155,1.01724310389574
0.999535661670139,1.01724310524894
0.999535661670139,1.0172431066
0.999535661670139,1.01724310795106
0.999535661675123,1.01724310930426
0.999535661675123,1.01724311065532
0.999535661675123,1.01724311200638
0.999535661675123,1.01724311335957
0.999535661680107,1.01724311471064
0.999535661680107,1.0172431160617
0.999535661680107,1.01724311741277
0.999535661685091,1.01724311876596
0.999535661685091,1.01724312011702
0.999535661685091,1.01724312146809
0.999535661690074,1.01724312281915
0.999535661690074,1.01724312417234
0.999535661690074,1.0172431255234
0.999535661695058,1.01724312687447
0.999535661695058,1.01724312822553
0.999535661695058,1.01724312957872
0.999535661695058,1.01724313092979
0.999535661700042,1.01724313228085
0.999535661700042,1.01724313363191
0.999535661700042,1.01724313498298
0.999535661705026,1.01724313633617
0.999535661705026,1.01724313768723
0.999535661705026,1.0172431390383
0.99953566171001,1.01724314038936
0.99953566171001,1.01724314174043
0.99953566171001,1.01724314309149
0.99953566171001,1.01724314444468
0.999535661714994,1.01724314579574
0.999535661714994,1.01724314714681
0.999535661714994,1.01724314849787
0.999535661719978,1.01724314984894
0.999535661719978,1.0172431512
0.999535661719978,1.01724315255106
0.999535661719978,1.01724315390213
0.999535661724962,1.01724315525319
0.999535661724962,1.01724315660638
0.999535661724962,1.01724315795745
0.999535661729946,1.01724315930851
0.999535661729946,1.01724316065957
0.999535661729946,1.01724316201064
0.999535661729946,1.0172431633617
0.99953566173493,1.01724316471277
0.99953566173493,1.01724316606383
0.99953566173493,1.01724316741489
0.99953566173493,1.01724316876596
0.999535661739914,1.01724317011702
0.999535661739914,1.01724317146809
0.999535661739914,1.01724317281915
0.999535661744898,1.01724317417021
0.999535661744898,1.01724317552128
0.999535661744898,1.01724317687234
0.999535661744898,1.0172431782234
0.999535661749882,1.01724317957447
0.999535661749882,1.01724318092553
0.999535661749882,1.0172431822766
0.999535661749882,1.01724318362766
0.999535661754866,1.01724318497872
0.999535661754866,1.01724318632979
0.999535661754866,1.01724318768085
0.99953566175985,1.01724318902979
0.99953566175985,1.01724319038085
0.99953566175985,1.01724319173191
0.99953566175985,1.01724319308298
0.999535661764834,1.01724319443404
0.999535661764834,1.01724319578511
0.999535661764834,1.01724319713617
0.999535661764834,1.01724319848723
0.999535661769817,1.0172431998383
0.999535661769817,1.01724320118936
0.999535661769817,1.0172432025383
0.999535661769817,1.01724320388936
0.999535661774801,1.01724320524043
0.999535661774801,1.01724320659149
0.999535661774801,1.01724320794255
0.999535661774801,1.01724320929362
0.999535661779785,1.01724321064255
0.999535661779785,1.01724321199362
0.999535661779785,1.01724321334468
0.999535661779785,1.01724321469574
0.999535661784769,1.01724321604681
0.999535661784769,1.01724321739787
0.999535661784769,1.01724321874681
0.999535661784769,1.01724322009787
0.999535661789753,1.01724322144894
0.999535661789753,1.0172432228
0.999535661789753,1.01724322414894
0.999535661789753,1.0172432255
0.999535661794737,1.01724322685106
0.999535661794737,1.01724322820213
0.999535661794737,1.01724322955106
0.999535661794737,1.01724323090213
0.999535661799721,1.01724323225319
0.999535661799721,1.01724323360426
0.999535661799721,1.01724323495319
0.999535661799721,1.01724323630426
0.999535661804705,1.01724323765532
0.999535661804705,1.01724323900426
0.999535661804705,1.01724324035532
0.999535661804705,1.01724324170638
0.999535661809689,1.01724324305745
0.999535661809689,1.01724324440638
0.999535661809689,1.01724324575745
0.999535661809689,1.01724324710851
0.999535661814673,1.01724324845745
0.999535661814673,1.01724324980851
0.999535661814673,1.01724325115957
0.999535661814673,1.01724325250851
0.999535661819657,1.01724325385957
0.999535661819657,1.01724325521064
0.999535661819657,1.01724325655957
0.999535661819657,1.01724325791064
0.999535661824641,1.01724325925957
0.999535661824641,1.01724326061064
0.999535661824641,1.0172432619617
0.999535661824641,1.01724326331064
0.999535661829625,1.0172432646617
0.999535661829625,1.01724326601064
0.999535661829625,1.0172432673617
0.999535661829625,1.01724326871277
0.999535661829625,1.0172432700617
0.999535661834609,1.01724327141277
0.999535661834609,1.0172432727617
0.999535661834609,1.01724327411277
0.999535661834609,1.0172432754617
0.999535661839593,1.01724327681277
0.999535661839593,1.0172432781617
0.999535661839593,1.01724327951277
0.999535661839593,1.01724328086383
0.999535661844576,1.01724328221277
0.999535661844576,1.01724328356383
0.999535661844576,1.01724328491277
0.999535661844576,1.01724328626383
0.99953566184956,1.01724328761277
0.99953566184956,1.01724328896383
0.99953566184956,1.01724329031277
0.99953566184956,1.01724329166383
0.99953566184956,1.01724329301277
0.999535661854544,1.01724329436383
0.999535661854544,1.01724329571277
0.999535661854544,1.0172432970617
0.999535661854544,1.01724329841277
0.999535661859528,1.0172432997617
0.999535661859528,1.01724330111277
0.999535661859528,1.0172433024617
0.999535661859528,1.01724330381277
0.999535661864512,1.0172433051617
0.999535661864512,1.01724330651277
0.999535661864512,1.0172433078617
0.999535661864512,1.01724330921064
0.999535661864512,1.0172433105617
0.999535661869496,1.01724331191064
0.999535661869496,1.0172433132617
0.999535661869496,1.01724331461064
0.999535661869496,1.01724331595957
0.99953566187448,1.01724331731064
0.99953566187448,1.01724331865957
0.99953566187448,1.01724332001064
0.99953566187448,1.01724332135957
0.99953566187448,1.01724332270851
0.999535661879464,1.01724332405957
0.999535661879464,1.01724332540851
0.999535661879464,1.01724332675745
0.999535661879464,1.01724332810851
0.999535661884448,1.01724332945745
0.999535661884448,1.01724333080638
0.999535661884448,1.01724333215745
0.999535661884448,1.01724333350638
0.999535661884448,1.01724333485532
0.999535661889432,1.01724333620638
0.999535661889432,1.01724333755532
0.999535661889432,1.01724333890426
0.999535661889432,1.01724334025532
0.999535661894416,1.01724334160426
0.999535661894416,1.01724334295319
0.999535661894416,1.01724334430213
0.999535661894416,1.01724334565319
0.999535661894416,1.01724334700213
0.9995356618994,1.01724334835106
0.9995356618994,1.0172433497
0.9995356618994,1.01724335105106
0.9995356618994,1.0172433524
0.999535661904384,1.01724335374894
0.999535661904384,1.01724335509787
0.999535661904384,1.01724335644894
0.999535661904384,1.01724335779787
0.999535661904384,1.01724335914681
0.999535661909368,1.01724336049574
0.999535661909368,1.01724336184681
0.999535661909368,1.01724336319574
0.999535661909368,1.01724336454468
0.999535661914352,1.01724336589362
0.999535661914352,1.01724336724255
0.999535661914352,1.01724336859362
0.999535661914352,1.01724336994255
0.999535661914352,1.01724337129149
0.999535661919335,1.01724337264043
0.999535661919335,1.01724337398936
0.999535661919335,1.0172433753383
0.999535661919335,1.01724337668936
0.999535661924319,1.0172433780383
0.999535661924319,1.01724337938723
0.999535661924319,1.01724338073617
0.999535661924319,1.01724338208511
0.999535661924319,1.01724338343404
0.999535661929303,1.01724338478298
0.999535661929303,1.01724338613404
0.999535661929303,1.01724338748298
0.999535661929303,1.01724338883192
0.999535661929303,1.01724339018085
0.999535661934287,1.01724339152979
0.999535661934287,1.01724339287872
0.999535661934287,1.01724339422766
0.999535661934287,1.0172433955766
0.999535661939271,1.01724339692553
0.999535661939271,1.01724339827447
0.999535661939271,1.0172433996234
0.999535661939271,1.01724340097447
0.999535661939271,1.0172434023234
0.999535661944255,1.01724340367234
0.999535661944255,1.01724340502128
0.999535661944255,1.01724340637021
0.999535661944255,1.01724340771915
0.999535661944255,1.01724340906809
0.999535661949239,1.01724341041702
0.999535661949239,1.01724341176596
0.999535661949239,1.01724341311489
0.999535661949239,1.01724341446383
0.999535661954223,1.01724341581277
0.999535661954223,1.0172434171617
0.999535661954223,1.01724341851064
0.999535661954223,1.01724341985957
0.999535661954223,1.01724342120851
0.999535661959207,1.01724342255745
0.999535661959207,1.01724342390638
0.999535661959207,1.01724342525532
0.999535661959207,1.01724342660426
0.999535661959207,1.01724342795319
0.999535661964191,1.01724342930213
0.999535661964191,1.01724343065106
0.999535661964191,1.017243432
0.999535661964191,1.01724343334894
0.999535661969175,1.01724343469787
0.999535661969175,1.01724343604468
0.999535661969175,1.01724343739362
0.999535661969175,1.01724343874255
0.999535661969175,1.01724344009149
0.999535661974159,1.01724344144043
0.999535661974159,1.01724344278936
0.999535661974159,1.0172434441383
0.999535661974159,1.01724344548723
0.999535661974159,1.01724344683617
0.999535661979143,1.01724344818511
0.999535661979143,1.01724344953404
0.999535661979143,1.01724345088085
0.999535661979143,1.01724345222979
0.999535661979143,1.01724345357872
0.999535661984127,1.01724345492766
0.999535661984127,1.0172434562766
0.999535661984127,1.01724345762553
0.999535661984127,1.01724345897447
0.999535661989111,1.01724346032128
0.999535661989111,1.01724346167021
0.999535661989111,1.01724346301915
0.999535661989111,1.01724346436808
0.999535661989111,1.01724346571702
0.999535661994094,1.01724346706596
0.999535661994094,1.01724346841277
0.999535661994094,1.0172434697617
0.999535661994094,1.01724347111064
0.999535661994094,1.01724347245957
0.999535661999078,1.01724347380851
0.999535661999078,1.01724347515532
0.999535661999078,1.01724347650426
0.999535661999078,1.01724347785319
0.999535661999078,1.01724347920213
0.999535662004062,1.01724348055106
0.999535662004062,1.01724348189787
0.999535662004062,1.01724348324681
0.999535662004062,1.01724348459574
0.999535662009046,1.01724348594468
0.999535662009046,1.01724348729149
0.999535662009046,1.01724348864043
0.999535662009046,1.01724348998936
0.999535662009046,1.0172434913383
0.99953566201403,1.01724349268511
0.99953566201403,1.01724349403404
0.99953566201403,1.01724349538298
0.99953566201403,1.01724349672979
0.99953566201403,1.01724349807872
0.999535662019014,1.01724349942766
0.999535662019014,1.0172435007766
0.999535662019014,1.0172435021234
0.999535662019014,1.01724350347234
0.999535662019014,1.01724350482128
0.999535662023998,1.01724350616809
0.999535662023998,1.01724350751702
0.999535662023998,1.01724350886596
0.999535662023998,1.01724351021277
0.999535662023998,1.0172435115617
0.999535662028982,1.01724351291064
0.999535662028982,1.01724351425745
0.999535662028982,1.01724351560638
0.999535662028982,1.01724351695532
0.999535662028982,1.01724351830213
0.999535662033966,1.01724351965106
0.999535662033966,1.01724352099787
0.999535662033966,1.01724352234681
0.999535662033966,1.01724352369574
0.99953566203895,1.01724352504255
0.99953566203895,1.01724352639149
0.99953566203895,1.0172435277383
0.99953566203895,1.01724352908723
0.99953566203895,1.01724353043617
0.999535662043934,1.01724353178298
0.999535662043934,1.01724353313191
0.999535662043934,1.01724353447872
0.999535662043934,1.01724353582766
0.999535662043934,1.0172435371766
0.999535662048918,1.0172435385234
0.999535662048918,1.01724353987234
0.999535662048918,1.01724354121915
0.999535662048918,1.01724354256809
0.999535662048918,1.01724354391489
0.999535662053902,1.01724354526383
0.999535662053902,1.01724354661064
0.999535662053902,1.01724354795957
0.999535662053902,1.01724354930638
0.999535662053902,1.01724355065532
0.999535662058886,1.01724355200426
0.999535662058886,1.01724355335106
0.999535662058886,1.0172435547
0.999535662058886,1.01724355604681
0.999535662058886,1.01724355739574
0.99953566206387,1.01724355874255
0.99953566206387,1.01724356008936
0.99953566206387,1.0172435614383
0.99953566206387,1.01724356278511
0.99953566206387,1.01724356413404
0.999535662068854,1.01724356548085
0.999535662068854,1.01724356682979
0.999535662068854,1.0172435681766
0.999535662068854,1.01724356952553
0.999535662073837,1.01724357087234
0.999535662073837,1.01724357222128
0.999535662073837,1.01724357356809
0.999535662073837,1.01724357491702
0.999535662073837,1.01724357626383
0.999535662078821,1.01724357761064
0.999535662078821,1.01724357895957
0.999535662078821,1.01724358030638
0.999535662078821,1.01724358165532
0.999535662078821,1.01724358300213
0.999535662083805,1.01724358434894
0.999535662083805,1.01724358569787
0.999535662083805,1.01724358704468
0.999535662083805,1.01724358839362
0.999535662083805,1.01724358974043
0.999535662088789,1.01724359108723
0.999535662088789,1.01724359243617
0.999535662088789,1.01724359378298
0.999535662088789,1.01724359512979
0.999535662088789,1.01724359647872
0.999535662093773,1.01724359782553
0.999535662093773,1.01724359917447
0.999535662093773,1.01724360052128
0.999535662093773,1.01724360186809
0.999535662093773,1.01724360321702
0.999535662098757,1.01724360456383
0.999535662098757,1.01724360591064
0.999535662098757,1.01724360725745
0.999535662098757,1.01724360860638
0.999535662098757,1.01724360995319
0.999535662103741,1.0172436113
0.999535662103741,1.01724361264894
0.999535662103741,1.01724361399574
0.999535662103741,1.01724361534255
0.999535662103741,1.01724361669149
0.999535662108725,1.0172436180383
0.999535662108725,1.01724361938511
0.999535662108725,1.01724362073191
0.999535662108725,1.01724362208085
0.999535662108725,1.01724362342766
0.999535662113709,1.01724362477447
0.999535662113709,1.01724362612128
0.999535662113709,1.01724362747021
0.999535662113709,1.01724362881702
0.999535662113709,1.01724363016383
0.999535662118693,1.01724363151064
0.999535662118693,1.01724363285957
0.999535662118693,1.01724363420638
0.999535662118693,1.01724363555319
0.999535662118693,1.0172436369
0.999535662123677,1.01724363824894
0.999535662123677,1.01724363959574
0.999535662123677,1.01724364094255
0.999535662123677,1.01724364228936
0.999535662123677,1.01724364363617
0.999535662128661,1.01724364498298
0.999535662128661,1.01724364633191
0.999535662128661,1.01724364767872
0.999535662128661,1.01724364902553
0.999535662133645,1.01724365037234
0.999535662133645,1.01724365171915
0.999535662133645,1.01724365306596
0.999535662133645,1.01724365441489
0.999535662133645,1.0172436557617
0.999535662138629,1.01724365710851
0.999535662138629,1.01724365845532
0.999535662138629,1.01724365980213
0.999535662138629,1.01724366114894
0.999535662138629,1.01724366249574
0.999535662143613,1.01724366384468
0.999535662143613,1.01724366519149
0.999535662143613,1.0172436665383
0.999535662143613,1.01724366788511
0.999535662143613,1.01724366923191
0.999535662148597,1.01724367057872
0.999535662148597,1.01724367192553
0.999535662148597,1.01724367327234
0.999535662148597,1.01724367461915
0.999535662148597,1.01724367596596
0.99953566215358,1.01724367731489
0.99953566215358,1.0172436786617
0.99953566215358,1.01724368000851
0.99953566215358,1.01724368135532
0.99953566215358,1.01724368270213
0.999535662158564,1.01724368404894
0.999535662158564,1.01724368539574
0.999535662158564,1.01724368674255
0.999535662158564,1.01724368808936
0.999535662158564,1.01724368943617
0.999535662163548,1.01724369078298
0.999535662163548,1.01724369212979
0.999535662163548,1.0172436934766
0.999535662163548,1.0172436948234
0.999535662163548,1.01724369617021
0.999535662168532,1.01724369751702
0.999535662168532,1.01724369886383
0.999535662168532,1.01724370021064
0.999535662168532,1.01724370155745
0.999535662168532,1.01724370290426
0.999535662173516,1.01724370425106
0.999535662173516,1.01724370559787
0.999535662173516,1.01724370694468
0.999535662173516,1.01724370829149
0.999535662173516,1.0172437096383
0.9995356621785,1.01724371098511
0.9995356621785,1.01724371233191
0.9995356621785,1.01724371367872
0.9995356621785,1.01724371502553
0.9995356621785,1.01724371637234
0.999535662183484,1.01724371771702
0.999535662183484,1.01724371906383
0.999535662183484,1.01724372041064
0.999535662183484,1.01724372175745
0.999535662183484,1.01724372310426
0.999535662188468,1.01724372445106
0.999535662188468,1.01724372579787
0.999535662188468,1.01724372714468
0.999535662188468,1.01724372849149
0.999535662188468,1.0172437298383
0.999535662193452,1.01724373118298
0.999535662193452,1.01724373252979
0.999535662193452,1.0172437338766
0.999535662193452,1.0172437352234
0.999535662193452,1.01724373657021
0.999535662198436,1.01724373791702
0.999535662198436,1.01724373926383
0.999535662198436,1.01724374061064
0.999535662198436,1.01724374195532
0.999535662198436,1.01724374330213
0.99953566220342,1.01724374464894
0.99953566220342,1.01724374599574
0.99953566220342,1.01724374734255
0.99953566220342,1.01724374868936
0.99953566220342,1.01724375003404
0.999535662208404,1.01724375138085
0.999535662208404,1.01724375272766
0.999535662208404,1.01724375407447
0.999535662208404,1.01724375542128
0.999535662208404,1.01724375676596
0.999535662213388,1.01724375811277
0.999535662213388,1.01724375945957
0.999535662213388,1.01724376080638
0.999535662213388,1.01724376215319
0.999535662213388,1.01724376349787
0.999535662218372,1.01724376484468
0.999535662218372,1.01724376619149
0.999535662218372,1.0172437675383
0.999535662218372,1.01724376888298
0.999535662218372,1.01724377022979
0.999535662223356,1.0172437715766
0.999535662223356,1.0172437729234
0.999535662223356,1.01724377426809
0.999535662223356,1.01724377561489
0.999535662223356,1.0172437769617
0.999535662228339,1.01724377830638
0.999535662228339,1.01724377965319
0.999535662228339,1.017243781
0.999535662228339,1.01724378234681
0.999535662228339,1.01724378369149
0.999535662233323,1.0172437850383
0.999535662233323,1.01724378638511
0.999535662233323,1.01724378772979
0.999535662233323,1.0172437890766
0.999535662233323,1.0172437904234
0.999535662238307,1.01724379176809
0.999535662238307,1.01724379311489
0.999535662238307,1.0172437944617
0.999535662238307,1.01724379580638
0.999535662238307,1.01724379715319
0.999535662243291,1.0172437985
0.999535662243291,1.01724379984468
0.999535662243291,1.01724380119149
0.999535662243291,1.0172438025383
0.999535662243291,1.01724380388298
0.999535662248275,1.01724380522979
0.999535662248275,1.01724380657447
0.999535662248275,1.01724380792128
0.999535662248275,1.01724380926809
0.999535662248275,1.01724381061277
0.999535662253259,1.01724381195957
0.999535662253259,1.01724381330426
0.999535662253259,1.01724381465106
0.999535662253259,1.01724381599787
0.999535662253259,1.01724381734255
0.999535662258243,1.01724381868936
0.999535662258243,1.01724382003404
0.999535662258243,1.01724382138085
0.999535662258243,1.01724382272553
0.999535662258243,1.01724382407234
0.999535662263227,1.01724382541915
0.999535662263227,1.01724382676383
0.999535662263227,1.01724382811064
0.999535662263227,1.01724382945532
0.999535662263227,1.01724383080213
0.999535662268211,1.01724383214681
0.999535662268211,1.01724383349362
0.999535662268211,1.0172438348383
0.999535662268211,1.01724383618511
0.999535662268211,1.01724383752979
0.999535662273195,1.0172438388766
0.999535662273195,1.01724384022128
0.999535662273195,1.01724384156809
0.999535662273195,1.01724384291277
0.999535662273195,1.01724384425957
0.999535662278179,1.01724384560426
0.999535662278179,1.01724384695106
0.999535662278179,1.01724384829574
0.999535662278179,1.01724384964255
0.999535662278179,1.01724385098723
0.999535662283163,1.01724385233404
0.999535662283163,1.01724385367872
0.999535662283163,1.01724385502553
0.999535662283163,1.01724385637021
0.999535662283163,1.01724385771489
0.999535662288147,1.0172438590617
0.999535662288147,1.01724386040638
0.999535662288147,1.01724386175319
0.999535662288147,1.01724386309787
0.999535662288147,1.01724386444468
0.999535662293131,1.01724386578936
0.999535662293131,1.01724386713404
0.999535662293131,1.01724386848085
0.999535662293131,1.01724386982553
0.999535662293131,1.01724387117234
0.999535662298115,1.01724387251702
0.999535662298115,1.0172438738617
0.999535662298115,1.01724387520851
0.999535662298115,1.01724387655319
0.999535662298115,1.0172438779
0.999535662303098,1.01724387924468
0.999535662303098,1.01724388058936
0.999535662303098,1.01724388193617
0.999535662303098,1.01724388328085
0.999535662303098,1.01724388462553
0.999535662308082,1.01724388597234
0.999535662308082,1.01724388731702
0.999535662308082,1.0172438886617
0.999535662308082,1.01724389000851
0.999535662308082,1.01724389135319
0.999535662313066,1.01724389269787
0.999535662313066,1.01724389404468
0.999535662313066,1.01724389538936
0.999535662313066,1.01724389673404
0.999535662313066,1.01724389808085
0.99953566231805,1.01724389942553
0.99953566231805,1.01724390077021
0.99953566231805,1.01724390211489
0.99953566231805,1.0172439034617
0.99953566231805,1.01724390480638
0.999535662323034,1.01724390615106
0.999535662323034,1.01724390749787
0.999535662323034,1.01724390884255
0.999535662323034,1.01724391018723
0.999535662323034,1.01724391153191
0.999535662328018,1.01724391287872
0.999535662328018,1.0172439142234
0.999535662328018,1.01724391556809
0.999535662328018,1.01724391691277
0.999535662328018,1.01724391825745
0.999535662333002,1.01724391960426
0.999535662333002,1.01724392094894
0.999535662333002,1.01724392229362
0.999535662333002,1.0172439236383
0.999535662333002,1.01724392498511
0.999535662337986,1.01724392632979
0.999535662337986,1.01724392767447
0.999535662337986,1.01724392901915
0.999535662337986,1.01724393036383
0.999535662337986,1.01724393171064
0.99953566234297,1.01724393305532
0.99953566234297,1.0172439344
0.99953566234297,1.01724393574468
0.99953566234297,1.01724393708936
0.99953566234297,1.01724393843404
0.999535662347954,1.01724393978085
0.999535662347954,1.01724394112553
0.999535662347954,1.01724394247021
0.999535662347954,1.01724394381489
0.999535662347954,1.01724394515957
0.999535662352938,1.01724394650426
0.999535662352938,1.01724394784894
0.999535662352938,1.01724394919362
0.999535662352938,1.01724395054043
0.999535662352938,1.01724395188511
0.999535662357922,1.01724395322979
0.999535662357922,1.01724395457447
0.999535662357922,1.01724395591915
0.999535662357922,1.01724395726383
0.999535662357922,1.01724395860851
0.999535662362906,1.01724395995319
0.999535662362906,1.01724396129787
0.999535662362906,1.01724396264255
0.999535662362906,1.01724396398936
0.999535662362906,1.01724396533404
0.99953566236789,1.01724396667872
0.99953566236789,1.0172439680234
0.99953566236789,1.01724396936809
0.99953566236789,1.01724397071277
0.99953566236789,1.01724397205745
0.999535662372874,1.01724397340213
0.999535662372874,1.01724397474681
0.999535662372874,1.01724397609149
0.999535662372874,1.01724397743617
0.999535662372874,1.01724397878085
0.999535662377858,1.01724398012553
0.999535662377858,1.01724398147021
0.999535662377858,1.01724398281489
0.999535662377858,1.01724398415957
0.999535662377858,1.01724398550426
0.999535662382841,1.01724398684894
0.999535662382841,1.01724398819362
0.999535662382841,1.0172439895383
0.999535662382841,1.01724399088298
0.999535662382841,1.01724399222766
0.999535662387825,1.01724399357234
0.999535662387825,1.01724399491702
0.999535662387825,1.0172439962617
0.999535662387825,1.01724399760638
0.999535662387825,1.01724399895106
0.999535662392809,1.01724400029574
0.999535662392809,1.01724400164043
0.999535662392809,1.01724400298298
0.999535662392809,1.01724400432766
0.999535662392809,1.01724400567234
0.999535662397793,1.01724400701702
0.999535662397793,1.0172440083617
0.999535662397793,1.01724400970638
0.999535662397793,1.01724401105106
0.999535662397793,1.01724401239574
0.999535662402777,1.01724401374043
0.999535662402777,1.01724401508511
0.999535662402777,1.01724401642979
0.999535662402777,1.01724401777234
0.999535662402777,1.01724401911702
0.999535662407761,1.0172440204617
0.999535662407761,1.01724402180638
0.999535662407761,1.01724402315106
0.999535662407761,1.01724402449574
0.999535662407761,1.01724402584043
0.999535662412745,1.01724402718298
0.999535662412745,1.01724402852766
0.999535662412745,1.01724402987234
0.999535662412745,1.01724403121702
0.999535662412745,1.0172440325617
0.999535662417729,1.01724403390638
0.999535662417729,1.01724403524894
0.999535662417729,1.01724403659362
0.999535662417729,1.0172440379383
0.999535662417729,1.01724403928298
0.999535662422713,1.01724404062766
0.999535662422713,1.01724404197234
0.999535662422713,1.01724404331489
0.999535662422713,1.01724404465957
0.999535662422713,1.01724404600426
0.999535662427697,1.01724404734894
0.999535662427697,1.01724404869149
0.999535662427697,1.01724405003617
0.999535662427697,1.01724405138085
0.999535662432681,1.01724405272553
0.999535662432681,1.01724405406809
0.999535662432681,1.01724405541277
0.999535662432681,1.01724405675745
0.999535662432681,1.01724405810213
0.999535662437665,1.01724405944468
0.999535662437665,1.01724406078936
0.999535662437665,1.01724406213404
0.999535662437665,1.01724406347872
0.999535662437665,1.01724406482128
0.999535662442649,1.01724406616596
0.999535662442649,1.01724406751064
0.999535662442649,1.01724406885319
0.999535662442649,1.01724407019787
0.999535662442649,1.01724407154255
0.999535662447633,1.01724407288723
0.999535662447633,1.01724407422979
0.999535662447633,1.01724407557447
0.999535662447633,1.01724407691915
0.999535662447633,1.0172440782617
0.999535662452617,1.01724407960638
0.999535662452617,1.01724408095106
0.999535662452617,1.01724408229362
0.999535662452617,1.0172440836383
0.999535662452617,1.01724408498298
0.999535662457601,1.01724408632553
0.999535662457601,1.01724408767021
0.999535662457601,1.01724408901277
0.999535662457601,1.01724409035745
0.999535662457601,1.01724409170213
0.999535662462584,1.01724409304468
0.999535662462584,1.01724409438936
0.999535662462584,1.01724409573404
0.999535662462584,1.0172440970766
0.999535662462584,1.01724409842128
0.999535662467568,1.01724409976383
0.999535662467568,1.01724410110851
0.999535662467568,1.01724410245319
0.999535662467568,1.01724410379574
0.999535662467568,1.01724410514043
0.999535662472552,1.01724410648298
0.999535662472552,1.01724410782766
0.999535662472552,1.01724410917021
0.999535662472552,1.01724411051489
0.999535662472552,1.01724411185745
0.999535662477536,1.01724411320213
0.999535662477536,1.01724411454681
0.999535662477536,1.01724411588936
0.999535662477536,1.01724411723404
0.999535662477536,1.0172441185766
0.99953566248252,1.01724411992128
0.99953566248252,1.01724412126383
0.99953566248252,1.01724412260851
0.99953566248252,1.01724412395106
0.99953566248252,1.01724412529574
0.999535662487504,1.0172441266383
0.999535662487504,1.01724412798298
0.999535662487504,1.01724412932553
0.999535662487504,1.01724413067021
0.999535662487504,1.01724413201277
0.999535662492488,1.01724413335745
0.999535662492488,1.0172441347
0.999535662492488,1.01724413604468
0.999535662492488,1.01724413738723
0.999535662492488,1.01724413873191
0.999535662497472,1.01724414007447
0.999535662497472,1.01724414141702
0.999535662497472,1.0172441427617
0.999535662497472,1.01724414410426
0.999535662497472,1.01724414544894
0.999535662502456,1.01724414679149
0.999535662502456,1.01724414813617
0.999535662502456,1.01724414947872
0.999535662502456,1.01724415082128
0.999535662502456,1.01724415216596
0.99953566250744,1.01724415350851
0.99953566250744,1.01724415485319
0.99953566250744,1.01724415619574
0.99953566250744,1.0172441575383
0.99953566250744,1.01724415888298
0.999535662512424,1.01724416022553
0.999535662512424,1.01724416157021
0.999535662512424,1.01724416291277
0.999535662512424,1.01724416425532
0.999535662512424,1.0172441656
0.999535662517408,1.01724416694255
0.999535662517408,1.01724416828511
0.999535662517408,1.01724416962979
0.999535662517408,1.01724417097234
0.999535662517408,1.01724417231489
0.999535662522392,1.01724417365957
0.999535662522392,1.01724417500213
0.999535662522392,1.01724417634468
0.999535662522392,1.01724417768936
0.999535662522392,1.01724417903191
0.999535662527376,1.01724418037447
0.999535662527376,1.01724418171915
0.999535662527376,1.0172441830617
0.999535662527376,1.01724418440426
0.999535662527376,1.01724418574894
0.999535662532359,1.01724418709149
0.999535662532359,1.01724418843404
0.999535662532359,1.0172441897766
0.999535662532359,1.01724419112128
0.999535662532359,1.01724419246383
0.999535662537343,1.01724419380638
0.999535662537343,1.01724419514894
0.999535662537343,1.01724419649362
0.999535662537343,1.01724419783617
0.999535662537343,1.01724419917872
0.999535662542327,1.01724420052128
0.999535662542327,1.01724420186596
0.999535662542327,1.01724420320851
0.999535662542327,1.01724420455106
0.999535662547311,1.01724420589362
0.999535662547311,1.0172442072383
0.999535662547311,1.01724420858085
0.999535662547311,1.0172442099234
0.999535662547311,1.01724421126596
0.999535662552295,1.01724421260851
0.999535662552295,1.01724421395319
0.999535662552295,1.01724421529574
0.999535662552295,1.0172442166383
0.999535662552295,1.01724421798085
0.999535662557279,1.0172442193234
0.999535662557279,1.01724422066596
0.999535662557279,1.01724422201064
0.999535662557279,1.01724422335319
0.999535662557279,1.01724422469574
0.999535662562263,1.0172442260383
0.999535662562263,1.01724422738085
0.999535662562263,1.0172442287234
0.999535662562263,1.01724423006809
0.999535662562263,1.01724423141064
0.999535662567247,1.01724423275319
0.999535662567247,1.01724423409574
0.999535662567247,1.0172442354383
0.999535662567247,1.01724423678085
0.999535662567247,1.0172442381234
0.999535662572231,1.01724423946596
0.999535662572231,1.01724424080851
0.999535662572231,1.01724424215319
0.999535662572231,1.01724424349574
0.999535662572231,1.0172442448383
0.999535662577215,1.01724424618085
0.999535662577215,1.0172442475234
0.999535662577215,1.01724424886596
0.999535662577215,1.01724425020851
0.999535662577215,1.01724425155106
0.999535662582199,1.01724425289362
0.999535662582199,1.01724425423617
0.999535662582199,1.01724425557872
0.999535662582199,1.01724425692128
0.999535662582199,1.01724425826383
0.999535662587183,1.01724425960638
0.999535662587183,1.01724426094894
0.999535662587183,1.01724426229149
0.999535662587183,1.01724426363404
0.999535662587183,1.0172442649766
0.999535662592167,1.01724426631915
0.999535662592167,1.0172442676617
0.999535662592167,1.01724426900426
0.999535662592167,1.01724427034681
0.999535662592167,1.01724427168936
0.999535662597151,1.01724427303191
0.999535662597151,1.01724427437447
0.999535662597151,1.01724427571702
0.999535662597151,1.01724427705957
0.999535662597151,1.01724427840213
0.999535662602135,1.01724427974468
0.999535662602135,1.01724428108723
0.999535662602135,1.01724428242979
0.999535662602135,1.01724428377234
0.999535662602135,1.01724428511489
0.999535662607119,1.01724428645745
0.999535662607119,1.0172442878
0.999535662607119,1.01724428914255
0.999535662607119,1.01724429048511
0.999535662612102,1.01724429182766
0.999535662612102,1.01724429316809
0.999535662612102,1.01724429451064
0.999535662612102,1.01724429585319
0.999535662612102,1.01724429719574
0.999535662617086,1.0172442985383
0.999535662617086,1.01724429988085
0.999535662617086,1.0172443012234
0.999535662617086,1.01724430256596
0.999535662617086,1.01724430390851
0.99953566262207,1.01724430524894
0.99953566262207,1.01724430659149
0.99953566262207,1.01724430793404
0.99953566262207,1.0172443092766
0.99953566262207,1.01724431061915
0.999535662627054,1.0172443119617
0.999535662627054,1.01724431330426
0.999535662627054,1.01724431464468
0.999535662627054,1.01724431598723
0.999535662627054,1.01724431732979
0.999535662632038,1.01724431867234
0.999535662632038,1.01724432001489
0.999535662632038,1.01724432135532
0.999535662632038,1.01724432269787
0.999535662632038,1.01724432404043
0.999535662637022,1.01724432538298
0.999535662637022,1.01724432672553
0.999535662637022,1.01724432806596
0.999535662637022,1.01724432940851
0.999535662637022,1.01724433075106
0.999535662642006,1.01724433209362
0.999535662642006,1.01724433343617
0.999535662642006,1.0172443347766
0.999535662642006,1.01724433611915
0.999535662642006,1.0172443374617
0.99953566264699,1.01724433880426
0.99953566264699,1.01724434014468
0.99953566264699,1.01724434148723
0.99953566264699,1.01724434282979
0.99953566264699,1.01724434417234
0.999535662651974,1.01724434551277
0.999535662651974,1.01724434685532
0.999535662651974,1.01724434819787
0.999535662651974,1.0172443495383
0.999535662651974,1.01724435088085
0.999535662656958,1.0172443522234
0.999535662656958,1.01724435356383
0.999535662656958,1.01724435490638
0.999535662656958,1.01724435624894
0.999535662661942,1.01724435759149
0.999535662661942,1.01724435893191
0.999535662661942,1.01724436027447
0.999535662661942,1.01724436161702
0.999535662661942,1.01724436295745
0.999535662666926,1.0172443643
0.999535662666926,1.01724436564255
0.999535662666926,1.01724436698298
0.999535662666926,1.01724436832553
0.999535662666926,1.01724436966596
0.99953566267191,1.01724437100851
0.99953566267191,1.01724437235106
0.99953566267191,1.01724437369149
0.99953566267191,1.01724437503404
0.99953566267191,1.0172443763766
0.999535662676894,1.01724437771702
0.999535662676894,1.01724437905957
0.999535662676894,1.0172443804
0.999535662676894,1.01724438174255
0.999535662676894,1.01724438308511
0.999535662681878,1.01724438442553
0.999535662681878,1.01724438576809
0.999535662681878,1.01724438710851
0.999535662681878,1.01724438845106
0.999535662681878,1.01724438979149
0.999535662686861,1.01724439113404
0.999535662686861,1.0172443924766
0.999535662686861,1.01724439381702
0.999535662686861,1.01724439515957
0.999535662686861,1.0172443965
0.999535662691845,1.01724439784255
0.999535662691845,1.01724439918298
0.999535662691845,1.01724440052553
0.999535662691845,1.01724440186596
0.999535662691845,1.01724440320851
0.999535662696829,1.01724440454894
0.999535662696829,1.01724440589149
0.999535662696829,1.01724440723191
0.999535662696829,1.01724440857447
0.999535662696829,1.01724440991489
0.999535662701813,1.01724441125745
0.999535662701813,1.01724441259787
0.999535662701813,1.01724441394043
0.999535662701813,1.01724441528085
0.999535662706797,1.0172444166234
0.999535662706797,1.01724441796383
0.999535662706797,1.01724441930638
0.999535662706797,1.01724442064681
0.999535662706797,1.01724442198936
0.999535662711781,1.01724442332979
0.999535662711781,1.01724442467021
0.999535662711781,1.01724442601277
0.999535662711781,1.01724442735319
0.999535662711781,1.01724442869574
0.999535662716765,1.01724443003617
0.999535662716765,1.01724443137872
0.999535662716765,1.01724443271915
0.999535662716765,1.01724443405957
0.999535662716765,1.01724443540213
0.999535662721749,1.01724443674255
0.999535662721749,1.01724443808511
0.999535662721749,1.01724443942553
0.999535662721749,1.01724444076596
0.999535662721749,1.01724444210851
0.999535662726733,1.01724444344894
0.999535662726733,1.01724444479149
0.999535662726733,1.01724444613191
0.999535662726733,1.01724444747234
0.999535662726733,1.01724444881489
0.999535662731717,1.01724445015532
0.999535662731717,1.01724445149574
0.999535662731717,1.0172444528383
0.999535662731717,1.01724445417872
0.999535662731717,1.01724445551915
0.999535662736701,1.0172444568617
0.999535662736701,1.01724445820213
0.999535662736701,1.01724445954255
0.999535662736701,1.01724446088511
0.999535662736701,1.01724446222553
0.999535662741685,1.01724446356596
0.999535662741685,1.01724446490638
0.999535662741685,1.01724446624894
0.999535662741685,1.01724446758936
0.999535662741685,1.01724446892979
0.999535662746669,1.01724447027234
0.999535662746669,1.01724447161277
0.999535662746669,1.01724447295319
0.999535662746669,1.01724447429362
0.999535662746669,1.01724447563617
0.999535662751653,1.0172444769766
0.999535662751653,1.01724447831702
0.999535662751653,1.01724447965745
0.999535662751653,1.017244481
0.999535662751653,1.01724448234043
0.999535662756637,1.01724448368085
0.999535662756637,1.01724448502128
0.999535662756637,1.01724448636383
0.999535662756637,1.01724448770426
0.999535662761621,1.01724448904468
0.999535662761621,1.01724449038511
0.999535662761621,1.01724449172553
0.999535662761621,1.01724449306809
0.999535662761621,1.01724449440851
0.999535662766604,1.01724449574894
0.999535662766604,1.01724449708936
0.999535662766604,1.01724449842979
0.999535662766604,1.01724449977234
0.999535662766604,1.01724450111277
0.999535662771588,1.01724450245319
0.999535662771588,1.01724450379362
0.999535662771588,1.01724450513404
0.999535662771588,1.01724450647447
0.999535662771588,1.01724450781702
0.999535662776572,1.01724450915745
0.999535662776572,1.01724451049787
0.999535662776572,1.0172445118383
0.999535662776572,1.01724451317872
0.999535662776572,1.01724451451915
0.999535662781556,1.01724451585957
0.999535662781556,1.0172445172
0.999535662781556,1.01724451854255
0.999535662781556,1.01724451988298
0.999535662781556,1.0172445212234
0.99953566278654,1.01724452256383
0.99953566278654,1.01724452390426
0.99953566278654,1.01724452524468
0.99953566278654,1.01724452658511
0.99953566278654,1.01724452792553
0.999535662791524,1.01724452926596
0.999535662791524,1.01724453060638
0.999535662791524,1.01724453194681
0.999535662791524,1.01724453328723
0.999535662791524,1.01724453462766
0.999535662796508,1.01724453596809
0.999535662796508,1.01724453731064
0.999535662796508,1.01724453865106
0.999535662796508,1.01724453999149
0.999535662796508,1.01724454133191
0.999535662801492,1.01724454267234
0.999535662801492,1.01724454401277
0.999535662801492,1.01724454535319
0.999535662801492,1.01724454669362
0.999535662801492,1.01724454803404
0.999535662806476,1.01724454937447
0.999535662806476,1.01724455071489
0.999535662806476,1.01724455205532
0.999535662806476,1.01724455339574
0.999535662806476,1.01724455473617
0.99953566281146,1.0172445560766
0.99953566281146,1.01724455741702
0.99953566281146,1.01724455875745
0.99953566281146,1.01724456009574
0.99953566281146,1.01724456143617
0.999535662816444,1.0172445627766
0.999535662816444,1.01724456411702
0.999535662816444,1.01724456545745
0.999535662816444,1.01724456679787
0.999535662816444,1.0172445681383
0.999535662821428,1.01724456947872
0.999535662821428,1.01724457081915
0.999535662821428,1.01724457215957
0.999535662821428,1.0172445735
0.999535662821428,1.01724457484043
0.999535662826412,1.01724457618085
0.999535662826412,1.01724457752128
0.999535662826412,1.01724457885957
0.999535662826412,1.0172445802
0.999535662826412,1.01724458154043
0.999535662831396,1.01724458288085
0.999535662831396,1.01724458422128
0.999535662831396,1.0172445855617
0.999535662831396,1.01724458690213
0.999535662831396,1.01724458824255
0.99953566283638,1.01724458958085
0.99953566283638,1.01724459092128
0.99953566283638,1.0172445922617
0.99953566283638,1.01724459360213
0.99953566283638,1.01724459494255
0.999535662841364,1.01724459628298
0.999535662841364,1.0172445976234
0.999535662841364,1.0172445989617
0.999535662841364,1.01724460030213
0.999535662841364,1.01724460164255
0.999535662846347,1.01724460298298
0.999535662846347,1.0172446043234
0.999535662846347,1.0172446056617
0.999535662846347,1.01724460700213
0.999535662846347,1.01724460834255
0.999535662851331,1.01724460968298
0.999535662851331,1.0172446110234
0.999535662851331,1.0172446123617
0.999535662851331,1.01724461370213
0.999535662851331,1.01724461504255
0.999535662856315,1.01724461638298
0.999535662856315,1.01724461772128
0.999535662856315,1.0172446190617
0.999535662856315,1.01724462040213
0.999535662856315,1.01724462174255
0.999535662861299,1.01724462308085
0.999535662861299,1.01724462442128
0.999535662861299,1.0172446257617
0.999535662861299,1.01724462710213
0.999535662861299,1.01724462844043
0.999535662866283,1.01724462978085
0.999535662866283,1.01724463112128
0.999535662866283,1.01724463245957
0.999535662866283,1.0172446338
0.999535662866283,1.01724463514043
0.999535662871267,1.01724463648085
0.999535662871267,1.01724463781915
0.999535662871267,1.01724463915957
0.999535662871267,1.0172446405
0.999535662871267,1.0172446418383
0.999535662871267,1.01724464317872
0.999535662876251,1.01724464451915
0.999535662876251,1.01724464585745
0.999535662876251,1.01724464719787
0.999535662876251,1.0172446485383
0.999535662876251,1.0172446498766
0.999535662881235,1.01724465121702
0.999535662881235,1.01724465255745
0.999535662881235,1.01724465389574
0.999535662881235,1.01724465523617
0.999535662881235,1.01724465657447
0.999535662886219,1.01724465791489
0.999535662886219,1.01724465925532
0.999535662886219,1.01724466059362
0.999535662886219,1.01724466193404
0.999535662886219,1.01724466327447
0.999535662891203,1.01724466461277
0.999535662891203,1.01724466595319
0.999535662891203,1.01724466729149
0.999535662891203,1.01724466863191
0.999535662891203,1.01724466997021
0.999535662896187,1.01724467131064
0.999535662896187,1.01724467265106
0.999535662896187,1.01724467398936
0.999535662896187,1.01724467532979
0.999535662896187,1.01724467666809
0.999535662901171,1.01724467800851
0.999535662901171,1.01724467934681
0.999535662901171,1.01724468068723
0.999535662901171,1.01724468202766
0.999535662901171,1.01724468336596
0.999535662906155,1.01724468470638
0.999535662906155,1.01724468604468
0.999535662906155,1.01724468738511
0.999535662906155,1.0172446887234
0.999535662906155,1.01724469006383
0.999535662911139,1.01724469140213
0.999535662911139,1.01724469274255
0.999535662911139,1.01724469408085
0.999535662911139,1.01724469542128
0.999535662911139,1.01724469675957
0.999535662916123,1.0172446981
0.999535662916123,1.0172446994383
0.999535662916123,1.01724470077872
0.999535662916123,1.01724470211702
0.999535662916123,1.01724470345745
0.999535662916123,1.01724470479574
0.999535662921107,1.01724470613404
0.999535662921107,1.01724470747447
0.999535662921107,1.01724470881277
0.999535662921107,1.01724471015319
0.999535662921107,1.01724471149149
0.999535662926091,1.01724471283191
0.999535662926091,1.01724471417021
0.999535662926091,1.01724471551064
0.999535662926091,1.01724471684894
0.999535662926091,1.01724471818723
0.999535662931074,1.01724471952766
0.999535662931074,1.01724472086596
0.999535662931074,1.01724472220638
0.999535662931074,1.01724472354468
0.999535662931074,1.01724472488298
0.999535662936058,1.0172447262234
0.999535662936058,1.0172447275617
0.999535662936058,1.01724472890213
0.999535662936058,1.01724473024043
0.999535662936058,1.01724473157872
0.999535662941042,1.01724473291915
0.999535662941042,1.01724473425745
0.999535662941042,1.01724473559574
0.999535662941042,1.01724473693617
0.999535662941042,1.01724473827447
0.999535662946026,1.01724473961277
0.999535662946026,1.01724474095319
0.999535662946026,1.01724474229149
0.999535662946026,1.01724474362979
0.999535662946026,1.01724474497021
0.999535662946026,1.01724474630851
0.99953566295101,1.01724474764681
0.99953566295101,1.01724474898723
0.99953566295101,1.01724475032553
0.99953566295101,1.01724475166383
0.99953566295101,1.01724475300426
0.999535662955994,1.01724475434255
0.999535662955994,1.01724475568085
0.999535662955994,1.01724475701915
0.999535662955994,1.01724475835957
0.999535662955994,1.01724475969787
0.999535662960978,1.01724476103617
0.999535662960978,1.0172447623766
0.999535662960978,1.01724476371489
0.999535662960978,1.01724476505319
0.999535662960978,1.01724476639149
0.999535662965962,1.01724476773191
0.999535662965962,1.01724476907021
0.999535662965962,1.01724477040851
0.999535662965962,1.01724477174681
0.999535662965962,1.01724477308723
0.999535662970946,1.01724477442553
0.999535662970946,1.01724477576383
0.999535662970946,1.01724477710213
0.999535662970946,1.01724477844043
0.999535662970946,1.01724477978085
0.99953566297593,1.01724478111915
0.99953566297593,1.01724478245745
0.99953566297593,1.01724478379574
0.99953566297593,1.01724478513404
0.99953566297593,1.01724478647447
0.999535662980914,1.01724478781277
0.999535662980914,1.01724478915106
0.999535662980914,1.01724479048936
0.999535662980914,1.01724479182766
0.999535662980914,1.01724479316596
0.999535662985898,1.01724479450638
0.999535662985898,1.01724479584468
0.999535662985898,1.01724479718298
0.999535662985898,1.01724479852128
0.999535662985898,1.01724479985957
0.999535662990882,1.01724480119787
0.999535662990882,1.01724480253617
0.999535662990882,1.0172448038766
0.999535662990882,1.01724480521489
0.999535662990882,1.01724480655319
0.999535662995865,1.01724480789149
0.999535662995865,1.01724480922979
0.999535662995865,1.01724481056809
0.999535662995865,1.01724481190638
0.999535662995865,1.01724481324468
0.99953566300085,1.01724481458298
0.99953566300085,1.01724481592128
0.99953566300085,1.0172448172617
0.99953566300085,1.0172448186
0.99953566300085,1.0172448199383
0.999535663005834,1.0172448212766
0.999535663005834,1.01724482261489
0.999535663005834,1.01724482395319
0.999535663005834,1.01724482529149
0.999535663005834,1.01724482662979
0.999535663010817,1.01724482796809
0.999535663010817,1.01724482930638
0.999535663010817,1.01724483064468
0.999535663010817,1.01724483198298
0.999535663015801,1.01724483332128
0.999535663015801,1.01724483465957
0.999535663015801,1.01724483599787
0.999535663015801,1.01724483733617
0.999535663015801,1.01724483867447
0.999535663020785,1.01724484001277
0.999535663020785,1.01724484135106
0.999535663020785,1.01724484268936
0.999535663020785,1.01724484402766
0.999535663020785,1.01724484536596
0.999535663025769,1.01724484670426
0.999535663025769,1.01724484804255
0.999535663025769,1.01724484938085
0.999535663025769,1.01724485071915
0.999535663030753,1.01724485205745
0.999535663030753,1.01724485339574
0.999535663030753,1.01724485473404
0.999535663030753,1.01724485607234
0.999535663030753,1.01724485740851
0.999535663035737,1.01724485874681
0.999535663035737,1.01724486008511
0.999535663035737,1.0172448614234
0.999535663035737,1.0172448627617
0.999535663040721,1.0172448641
0.999535663040721,1.0172448654383
0.999535663040721,1.0172448667766
0.999535663040721,1.01724486811489
0.999535663045705,1.01724486945319
0.999535663045705,1.01724487078936
0.999535663045705,1.01724487212766
0.999535663045705,1.01724487346596
0.999535663045705,1.01724487480426
0.999535663050689,1.01724487614255
0.999535663050689,1.01724487748085
0.999535663050689,1.01724487881915
0.999535663050689,1.01724488015532
0.999535663055673,1.01724488149362
0.999535663055673,1.01724488283191
0.999535663055673,1.01724488417021
0.999535663055673,1.01724488550851
0.999535663060657,1.01724488684468
0.999535663060657,1.01724488818298
0.999535663060657,1.01724488952128
0.999535663060657,1.01724489085957
0.999535663065641,1.01724489219787
0.999535663065641,1.01724489353404
0.999535663065641,1.01724489487234
0.999535663065641,1.01724489621064
0.999535663065641,1.01724489754894
0.999535663070625,1.01724489888511
0.999535663070625,1.0172449002234
0.999535663070625,1.0172449015617
0.999535663070625,1.0172449029
0.999535663075608,1.01724490423617
0.999535663075608,1.01724490557447
0.999535663075608,1.01724490691277
0.999535663075608,1.01724490825106
0.999535663080592,1.01724490958723
0.999535663080592,1.01724491092553
0.999535663080592,1.01724491226383
0.999535663080592,1.0172449136
0.999535663085577,1.0172449149383
0.999535663085577,1.0172449162766
0.999535663085577,1.01724491761277
0.999535663085577,1.01724491895106
0.99953566309056,1.01724492028936
0.99953566309056,1.01724492162553
0.99953566309056,1.01724492296383
0.99953566309056,1.01724492430213
0.999535663095544,1.0172449256383
0.999535663095544,1.0172449269766
0.999535663095544,1.01724492831489
0.999535663095544,1.01724492965106
0.999535663100528,1.01724493098936
0.999535663100528,1.01724493232553
0.999535663100528,1.01724493366383
0.999535663100528,1.01724493500213
0.999535663105512,1.0172449363383
0.999535663105512,1.0172449376766
0.999535663105512,1.01724493901277
0.999535663110496,1.01724494035106
0.999535663110496,1.01724494168723
0.999535663110496,1.01724494302553
0.999535663110496,1.01724494436383
0.99953566311548,1.0172449457
0.99953566311548,1.0172449470383
0.99953566311548,1.01724494837447
0.99953566311548,1.01724494971277
0.999535663120464,1.01724495104894
0.999535663120464,1.01724495238723
0.999535663120464,1.0172449537234
0.999535663120464,1.0172449550617
0.999535663125448,1.01724495639787
0.999535663125448,1.01724495773617
0.999535663125448,1.01724495907234
0.999535663125448,1.01724496041064
0.999535663130432,1.01724496174681
0.999535663130432,1.01724496308511
0.999535663130432,1.01724496442128
0.999535663135416,1.01724496575957
0.999535663135416,1.01724496709574
0.999535663135416,1.01724496843191
0.999535663135416,1.01724496977021
0.9995356631404,1.01724497110638
0.9995356631404,1.01724497244468
0.9995356631404,1.01724497378085
0.9995356631404,1.01724497511915
0.999535663145384,1.01724497645532
0.999535663145384,1.01724497779149
0.999535663145384,1.01724497912979
0.999535663150368,1.01724498046596
0.999535663150368,1.01724498180426
0.999535663150368,1.01724498314043
0.999535663150368,1.0172449844766
0.999535663155351,1.01724498581489
0.999535663155351,1.01724498715106
0.999535663155351,1.01724498848723
0.999535663155351,1.01724498982553
0.999535663160335,1.0172449911617
0.999535663160335,1.01724499249787
0.999535663160335,1.01724499383617
0.999535663165319,1.01724499517234
0.999535663165319,1.01724499650851
0.999535663165319,1.01724499784681
0.999535663165319,1.01724499918298
0.999535663170303,1.01724500051915
0.999535663170303,1.01724500185532
0.999535663170303,1.01724500319362
0.999535663175287,1.01724500452979
0.999535663175287,1.01724500586596
0.999535663175287,1.01724500720213
0.999535663175287,1.01724500854043
0.999535663180271,1.0172450098766
0.999535663180271,1.01724501121277
0.999535663180271,1.01724501254894
0.999535663185255,1.01724501388723
0.999535663185255,1.0172450152234
0.999535663185255,1.01724501655957
0.999535663185255,1.01724501789574
0.999535663190239,1.01724501923191
0.999535663190239,1.01724502057021
0.999535663190239,1.01724502190638
0.999535663195223,1.01724502324255
0.999535663195223,1.01724502457872
0.999535663195223,1.01724502591489
0.999535663195223,1.01724502725106
0.999535663200207,1.01724502858936
0.999535663200207,1.01724502992553
0.999535663200207,1.0172450312617
0.999535663205191,1.01724503259787
0.999535663205191,1.01724503393404
0.999535663205191,1.01724503527021
0.999535663210175,1.01724503660638
0.999535663210175,1.01724503794255
0.999535663210175,1.01724503928085
0.999535663210175,1.01724504061702
0.999535663215159,1.01724504195319
0.999535663215159,1.01724504328936
0.999535663215159,1.01724504462553
0.999535663220143,1.0172450459617
0.999535663220143,1.01724504729787
0.999535663220143,1.01724504863404
0.999535663225127,1.01724504997021
0.999535663225127,1.01724505130638
0.999535663225127,1.01724505264255
0.999535663225127,1.01724505397872
0.999535663230111,1.01724505531489
0.999535663230111,1.01724505665106
0.999535663230111,1.01724505798723
0.999535663235094,1.0172450593234
0.999535663235094,1.01724506065957
0.999535663235094,1.01724506199574
0.999535663240078,1.01724506333191
0.999535663240078,1.01724506466809
0.999535663240078,1.01724506600426
0.999535663240078,1.01724506734043
0.999535663245062,1.0172450686766
0.999535663245062,1.01724507001277
0.999535663245062,1.01724507134894
0.999535663250046,1.01724507268298
0.999535663250046,1.01724507401915
0.999535663250046,1.01724507535532
0.99953566325503,1.01724507669149
0.99953566325503,1.01724507802766
0.99953566325503,1.01724507936383
0.99953566325503,1.0172450807
0.999535663260014,1.01724508203617
0.999535663260014,1.01724508337234
0.999535663260014,1.01724508470638
0.999535663264998,1.01724508604255
0.999535663264998,1.01724508737872
0.999535663264998,1.01724508871489
0.999535663269982,1.01724509005106
0.999535663269982,1.01724509138511
0.999535663269982,1.01724509272128
0.999535663274966,1.01724509405745
0.999535663274966,1.01724509539362
0.999535663274966,1.01724509672979
0.999535663274966,1.01724509806383
0.99953566327995,1.0172450994
0.99953566327995,1.01724510073617
0.99953566327995,1.01724510207234
0.999535663284934,1.01724510340638
0.999535663284934,1.01724510474255
0.999535663284934,1.01724510607872
0.999535663289918,1.01724510741489
0.999535663289918,1.01724510874894
0.999535663289918,1.01724511008511
0.999535663294902,1.01724511142128
0.999535663294902,1.01724511275745
0.999535663294902,1.01724511409149
0.999535663299886,1.01724511542766
0.999535663299886,1.01724511676383
0.999535663299886,1.01724511809787
0.99953566330487,1.01724511943404
0.99953566330487,1.01724512077021
0.99953566330487,1.01724512210426
0.99953566330487,1.01724512344043
0.999535663309854,1.01724512477447
0.999535663309854,1.01724512611064
0.999535663309854,1.01724512744681
0.999535663314837,1.01724512878085
0.999535663314837,1.01724513011702
0.999535663314837,1.01724513145106
0.999535663319821,1.01724513278723
0.999535663319821,1.0172451341234
0.999535663319821,1.01724513545745
0.999535663324805,1.01724513679362
0.999535663324805,1.01724513812766
0.999535663324805,1.01724513946383
0.999535663329789,1.01724514079787
0.999535663329789,1.01724514213404
0.999535663329789,1.01724514346809
0.999535663334773,1.01724514480426
0.999535663334773,1.0172451461383
0.999535663334773,1.01724514747447
0.999535663339757,1.01724514880851
0.999535663339757,1.01724515014468
0.999535663339757,1.01724515147872
0.999535663344741,1.01724515281489
0.999535663344741,1.01724515414894
0.999535663344741,1.01724515548511
0.999535663344741,1.01724515681915
0.999535663349725,1.01724515815532
0.999535663349725,1.01724515948936
0.999535663349725,1.01724516082553
0.999535663354709,1.01724516215957
0.999535663354709,1.01724516349362
0.999535663354709,1.01724516482979
0.999535663359693,1.01724516616383
0.999535663359693,1.0172451675
0.999535663359693,1.01724516883404
0.999535663364677,1.01724517016809
0.999535663364677,1.01724517150426
0.999535663364677,1.0172451728383
0.999535663369661,1.01724517417234
0.999535663369661,1.01724517550851
0.999535663369661,1.01724517684255
0.999535663374645,1.0172451781766
0.999535663374645,1.01724517951277
0.999535663374645,1.01724518084681
0.999535663379629,1.01724518218085
0.999535663379629,1.01724518351702
0.999535663379629,1.01724518485106
0.999535663384613,1.01724518618511
0.999535663384613,1.01724518751915
0.999535663384613,1.01724518885532
0.999535663389597,1.01724519018936
0.999535663389597,1.0172451915234
0.999535663389597,1.01724519285745
0.99953566339458,1.01724519419362
0.99953566339458,1.01724519552766
0.99953566339458,1.0172451968617
0.999535663399564,1.01724519819574
0.999535663399564,1.01724519953191
0.999535663399564,1.01724520086596
0.999535663404548,1.0172452022
0.999535663404548,1.01724520353404
0.999535663404548,1.01724520486809
0.999535663409532,1.01724520620213
0.999535663409532,1.0172452075383
0.999535663409532,1.01724520887234
0.999535663414516,1.01724521020638
0.999535663414516,1.01724521154043
0.999535663414516,1.01724521287447
0.9995356634195,1.01724521420851
0.9995356634195,1.01724521554255
0.9995356634195,1.01724521687872
0.999535663424484,1.01724521821277
0.999535663424484,1.01724521954681
0.999535663424484,1.01724522088085
0.999535663429468,1.01724522221489
0.999535663429468,1.01724522354894
0.999535663429468,1.01724522488298
0.999535663434452,1.01724522621702
0.999535663434452,1.01724522755106
0.999535663434452,1.01724522888511
0.999535663439436,1.01724523021915
0.999535663439436,1.01724523155319
0.999535663439436,1.01724523288723
0.99953566344442,1.01724523422128
0.99953566344442,1.01724523555532
0.99953566344442,1.01724523688936
0.999535663449404,1.0172452382234
0.999535663449404,1.01724523955745
0.999535663449404,1.01724524089149
0.999535663454388,1.01724524222553
0.999535663454388,1.01724524355957
0.999535663454388,1.01724524489362
0.999535663459372,1.01724524622766
0.999535663459372,1.0172452475617
0.999535663459372,1.01724524889574
0.999535663464356,1.01724525022766
0.999535663464356,1.0172452515617
0.999535663464356,1.01724525289574
0.999535663469339,1.01724525422979
0.999535663469339,1.01724525556383
0.999535663469339,1.01724525689787
0.999535663474323,1.01724525823191
0.999535663474323,1.01724525956596
0.999535663474323,1.01724526089787
0.999535663479307,1.01724526223192
0.999535663479307,1.01724526356596
0.999535663479307,1.0172452649
0.999535663484291,1.01724526623404
0.999535663484291,1.01724526756809
0.999535663484291,1.0172452689
0.999535663489275,1.01724527023404
0.999535663489275,1.01724527156809
0.999535663489275,1.01724527290213
0.999535663494259,1.01724527423404
0.999535663494259,1.01724527556809
0.999535663499243,1.01724527690213
0.999535663499243,1.01724527823617
0.999535663499243,1.01724527956809
0.999535663504227,1.01724528090213
0.999535663504227,1.01724528223617
0.999535663504227,1.01724528357021
0.999535663509211,1.01724528490213
0.999535663509211,1.01724528623617
0.999535663509211,1.01724528757021
0.999535663514195,1.01724528890213
0.999535663514195,1.01724529023617
0.999535663514195,1.01724529157021
0.999535663519179,1.01724529290213
0.999535663519179,1.01724529423617
0.999535663519179,1.01724529556809
0.999535663524163,1.01724529690213
0.999535663524163,1.01724529823617
0.999535663524163,1.01724529956809
0.999535663529147,1.01724530090213
0.999535663529147,1.01724530223617
0.999535663529147,1.01724530356809
0.999535663534131,1.01724530490213
0.999535663534131,1.01724530623404
0.999535663534131,1.01724530756809
0.999535663539115,1.0172453089
0.999535663539115,1.01724531023404
0.999535663539115,1.01724531156596
0.999535663544099,1.0172453129
0.999535663544099,1.01724531423191
0.999535663544099,1.01724531556596
0.999535663549082,1.0172453169
0.999535663549082,1.01724531823191
0.999535663554066,1.01724531956383
0.999535663554066,1.01724532089787
0.999535663554066,1.01724532222979
0.99953566355905,1.01724532356383
0.99953566355905,1.01724532489574
0.99953566355905,1.01724532622979
0.999535663564034,1.0172453275617
0.999535663564034,1.01724532889574
0.999535663564034,1.01724533022766
0.999535663569018,1.0172453315617
0.999535663569018,1.01724533289362
0.999535663569018,1.01724533422553
0.999535663574002,1.01724533555957
0.999535663574002,1.01724533689149
0.999535663574002,1.0172453382234
0.999535663578986,1.01724533955745
0.999535663578986,1.01724534088936
0.999535663578986,1.0172453422234
0.99953566358397,1.01724534355532
0.99953566358397,1.01724534488723
0.99953566358397,1.01724534622128
0.999535663588954,1.01724534755319
0.999535663588954,1.01724534888511
0.999535663588954,1.01724535021702
0.999535663593938,1.01724535155106
0.999535663593938,1.01724535288298
0.999535663598922,1.01724535421489
0.999535663598922,1.01724535554894
0.999535663598922,1.01724535688085
0.999535663603906,1.01724535821277
0.999535663603906,1.01724535954468
0.999535663603906,1.01724536087872
0.99953566360889,1.01724536221064
0.99953566360889,1.01724536354255
0.99953566360889,1.01724536487447
0.999535663613874,1.01724536620638
0.999535663613874,1.01724536754043
0.999535663613874,1.01724536887234
0.999535663618858,1.01724537020426
0.999535663618858,1.01724537153617
0.999535663618858,1.01724537286809
0.999535663623841,1.0172453742
0.999535663623841,1.01724537553404
0.999535663623841,1.01724537686596
0.999535663628825,1.01724537819787
0.999535663628825,1.01724537952979
0.999535663633809,1.0172453808617
0.999535663633809,1.01724538219362
0.999535663633809,1.01724538352553
0.999535663638793,1.01724538485745
0.999535663638793,1.01724538618936
0.999535663638793,1.0172453875234
0.999535663643777,1.01724538885532
0.999535663643777,1.01724539018723
0.999535663643777,1.01724539151915
0.999535663648761,1.01724539285106
0.999535663648761,1.01724539418298
0.999535663648761,1.01724539551489
0.999535663653745,1.01724539684681
0.999535663653745,1.01724539817872
0.999535663653745,1.01724539951064
0.999535663658729,1.01724540084255
0.999535663658729,1.01724540217447
0.999535663658729,1.01724540350638
0.999535663663713,1.0172454048383
0.999535663663713,1.01724540617021
0.999535663668697,1.01724540750213
0.999535663668697,1.01724540883404
0.999535663668697,1.01724541016383
0.999535663673681,1.01724541149574
0.999535663673681,1.01724541282766
0.999535663673681,1.01724541415957
0.999535663678665,1.01724541549149
0.999535663678665,1.0172454168234
0.999535663678665,1.01724541815532
0.999535663683649,1.01724541948723
0.999535663683649,1.01724542081915
0.999535663683649,1.01724542214894
0.999535663688633,1.01724542348085
0.999535663688633,1.01724542481277
0.999535663688633,1.01724542614468
0.999535663693617,1.0172454274766
0.999535663693617,1.01724542880851
0.999535663698601,1.0172454301383
0.999535663698601,1.01724543147021
0.999535663698601,1.01724543280213
0.999535663703584,1.01724543413404
0.999535663703584,1.01724543546596
0.999535663703584,1.01724543679574
0.999535663708568,1.01724543812766
0.999535663708568,1.01724543945957
0.999535663708568,1.01724544079149
0.999535663713552,1.01724544212128
0.999535663713552,1.01724544345319
0.999535663713552,1.01724544478511
0.999535663718536,1.01724544611489
0.999535663718536,1.01724544744681
0.99953566372352,1.01724544877872
0.99953566372352,1.01724545011064
0.99953566372352,1.01724545144043
0.999535663728504,1.01724545277234
0.999535663728504,1.01724545410426
0.999535663728504,1.01724545543404
0.999535663733488,1.01724545676596
0.999535663733488,1.01724545809574
0.999535663733488,1.01724545942766
0.999535663738472,1.01724546075957
0.999535663738472,1.01724546208936
0.999535663738472,1.01724546342128
0.999535663743456,1.01724546475106
0.999535663743456,1.01724546608298
0.999535663743456,1.01724546741489
0.99953566374844,1.01724546874468
0.99953566374844,1.0172454700766
0.999535663753424,1.01724547140638
0.999535663753424,1.0172454727383
0.999535663753424,1.01724547406809
0.999535663758408,1.0172454754
0.999535663758408,1.01724547672979
0.999535663758408,1.0172454780617
0.999535663763392,1.01724547939149
0.999535663763392,1.0172454807234
0.999535663763392,1.01724548205319
0.999535663768376,1.01724548338511
0.999535663768376,1.01724548471489
0.999535663768376,1.01724548604681
0.99953566377336,1.0172454873766
0.99953566377336,1.01724548870851
0.999535663778343,1.0172454900383
0.999535663778343,1.01724549137021
0.999535663778343,1.0172454927
0.999535663783327,1.01724549402979
0.999535663783327,1.0172454953617
0.999535663783327,1.01724549669149
0.999535663788311,1.0172454980234
0.999535663788311,1.01724549935319
0.999535663788311,1.01724550068298
0.999535663793295,1.01724550201489
0.999535663793295,1.01724550334468
0.999535663793295,1.01724550467447
0.999535663798279,1.01724550600638
0.999535663798279,1.01724550733617
0.999535663803263,1.01724550866596
0.999535663803263,1.01724550999787
0.999535663803263,1.01724551132766
0.999535663808247,1.01724551265745
0.999535663808247,1.01724551398723
0.999535663808247,1.01724551531915
0.999535663813231,1.01724551664894
0.999535663813231,1.01724551797872
0.999535663813231,1.01724551930851
0.999535663818215,1.01724552064043
0.999535663818215,1.01724552197021
0.999535663818215,1.0172455233
0.999535663823199,1.01724552462979
0.999535663823199,1.0172455259617
0.999535663828183,1.01724552729149
0.999535663828183,1.01724552862128
0.999535663828183,1.01724552995106
0.999535663833167,1.01724553128085
0.999535663833167,1.01724553261064
0.999535663833167,1.01724553394255
0.999535663838151,1.01724553527234
0.999535663838151,1.01724553660213
0.999535663838151,1.01724553793191
0.999535663843135,1.0172455392617
0.999535663843135,1.01724554059149
0.999535663843135,1.01724554192128
0.999535663848119,1.01724554325106
0.999535663848119,1.01724554458298
0.999535663853102,1.01724554591277
0.999535663853102,1.01724554724255
0.999535663853102,1.01724554857234
0.999535663858086,1.01724554990213
0.999535663858086,1.01724555123191
0.999535663858086,1.0172455525617
0.99953566386307,1.01724555389149
0.99953566386307,1.01724555522128
0.99953566386307,1.01724555655106
0.999535663868054,1.01724555788085
0.999535663868054,1.01724555921064
0.999535663873038,1.01724556054043
0.999535663873038,1.01724556187021
0.999535663873038,1.0172455632
0.999535663878022,1.01724556452979
0.999535663878022,1.01724556585957
0.999535663878022,1.01724556718936
0.999535663883006,1.01724556851915
0.999535663883006,1.01724556984894
0.999535663883006,1.01724557117872
0.99953566388799,1.01724557250638
0.99953566388799,1.01724557383617
0.99953566388799,1.01724557516596
0.999535663892974,1.01724557649574
0.999535663892974,1.01724557782553
0.999535663897958,1.01724557915532
0.999535663897958,1.01724558048511
0.999535663897958,1.01724558181489
0.999535663902942,1.01724558314255
0.999535663902942,1.01724558447234
0.999535663902942,1.01724558580213
0.999535663907926,1.01724558713191
0.999535663907926,1.0172455884617
0.999535663907926,1.01724558979149
0.99953566391291,1.01724559111915
0.99953566391291,1.01724559244894
0.999535663917894,1.01724559377872
0.999535663917894,1.01724559510851
0.999535663917894,1.01724559643617
0.999535663922878,1.01724559776596
0.999535663922878,1.01724559909574
0.999535663922878,1.01724560042553
0.999535663927861,1.01724560175319
0.999535663927861,1.01724560308298
0.999535663927861,1.01724560441277
0.999535663932845,1.01724560574255
0.999535663932845,1.01724560707021
0.999535663932845,1.0172456084
0.999535663937829,1.01724560972979
0.999535663937829,1.01724561105745
0.999535663942813,1.01724561238723
0.999535663942813,1.01724561371702
0.999535663942813,1.01724561504468
0.999535663947797,1.01724561637447
0.999535663947797,1.01724561770213
0.999535663947797,1.01724561903192
0.999535663952781,1.0172456203617
0.999535663952781,1.01724562168936
0.999535663952781,1.01724562301915
0.999535663957765,1.01724562434681
0.999535663957765,1.0172456256766
0.999535663962749,1.01724562700638
0.999535663962749,1.01724562833404
0.999535663962749,1.01724562966383
0.999535663967733,1.01724563099149
0.999535663967733,1.01724563232128
0.999535663967733,1.01724563364894
0.999535663972717,1.01724563497872
0.999535663972717,1.01724563630638
0.999535663972717,1.01724563763617
0.999535663977701,1.01724563896383
0.999535663977701,1.01724564029362
0.999535663982685,1.01724564162128
0.999535663982685,1.01724564295106
0.999535663982685,1.01724564427872
0.999535663987669,1.01724564560851
0.999535663987669,1.01724564693617
0.999535663987669,1.01724564826383
0.999535663992653,1.01724564959362
0.999535663992653,1.01724565092128
0.999535663992653,1.01724565225106
0.999535663997637,1.01724565357872
0.999535663997637,1.01724565490638
0.999535663997637,1.01724565623617
0.999535664002621,1.01724565756383
0.999535664002621,1.01724565889362
0.999535664007604,1.01724566022128
0.999535664007604,1.01724566154894
0.999535664007604,1.01724566287872
0.999535664012588,1.01724566420638
0.999535664012588,1.01724566553404
0.999535664012588,1.01724566686383
0.999535664017572,1.01724566819149
0.999535664017572,1.01724566951915
0.999535664017572,1.01724567084681
0.999535664022556,1.0172456721766
0.999535664022556,1.01724567350426
0.99953566402754,1.01724567483191
0.99953566402754,1.01724567615957
0.99953566402754,1.01724567748936
0.999535664032524,1.01724567881702
0.999535664032524,1.01724568014468
0.999535664032524,1.01724568147234
0.999535664037508,1.01724568280213
0.999535664037508,1.01724568412979
0.999535664037508,1.01724568545745
0.999535664042492,1.01724568678511
0.999535664042492,1.01724568811277
0.999535664047476,1.01724568944043
0.999535664047476,1.01724569077021
0.999535664047476,1.01724569209787
0.99953566405246,1.01724569342553
0.99953566405246,1.01724569475319
0.99953566405246,1.01724569608085
0.999535664057444,1.01724569740851
0.999535664057444,1.01724569873617
0.999535664057444,1.01724570006596
0.999535664062428,1.01724570139362
0.999535664062428,1.01724570272128
0.999535664067412,1.01724570404894
0.999535664067412,1.0172457053766
0.999535664067412,1.01724570670426
0.999535664072396,1.01724570803192
0.999535664072396,1.01724570935957
0.999535664072396,1.01724571068723
0.99953566407738,1.01724571201489
0.99953566407738,1.01724571334255
0.99953566407738,1.01724571467021
0.999535664082364,1.01724571599787
0.999535664082364,1.01724571732553
0.999535664087347,1.01724571865319
0.999535664087347,1.01724571998085
0.999535664087347,1.01724572130851
0.999535664092331,1.01724572263617
0.999535664092331,1.01724572396383
0.999535664092331,1.01724572529149
0.999535664097315,1.01724572661915
0.999535664097315,1.01724572794681
0.999535664097315,1.01724572927234
0.999535664102299,1.0172457306
0.999535664102299,1.01724573192766
0.999535664107283,1.01724573325532
0.999535664107283,1.01724573458298
0.999535664107283,1.01724573591064
0.999535664112267,1.0172457372383
0.999535664112267,1.01724573856596
0.999535664112267,1.01724573989149
0.999535664117251,1.01724574121915
0.999535664117251,1.01724574254681
0.999535664117251,1.01724574387447
0.999535664122235,1.01724574520213
0.999535664122235,1.01724574652979
0.999535664127219,1.01724574785532
0.999535664127219,1.01724574918298
0.999535664127219,1.01724575051064
0.999535664132203,1.0172457518383
0.999535664132203,1.01724575316383
0.999535664132203,1.01724575449149
0.999535664137187,1.01724575581915
0.999535664137187,1.01724575714681
0.999535664137187,1.01724575847234
0.999535664142171,1.0172457598
0.999535664142171,1.01724576112766
0.999535664147155,1.01724576245319
0.999535664147155,1.01724576378085
0.999535664147155,1.01724576510851
0.999535664152139,1.01724576643404
0.999535664152139,1.0172457677617
0.999535664152139,1.01724576908936
0.999535664157123,1.01724577041489
0.999535664157123,1.01724577174255
0.999535664157123,1.01724577307021
0.999535664162106,1.01724577439574
0.999535664162106,1.0172457757234
0.99953566416709,1.01724577705106
0.99953566416709,1.0172457783766
0.99953566416709,1.01724577970426
0.999535664172074,1.01724578102979
0.999535664172074,1.01724578235745
0.999535664172074,1.01724578368298
0.999535664177058,1.01724578501064
0.999535664177058,1.0172457863383
0.999535664177058,1.01724578766383
0.999535664182042,1.01724578899149
0.999535664182042,1.01724579031702
0.999535664187026,1.01724579164468
0.999535664187026,1.01724579297021
0.999535664187026,1.01724579429787
0.99953566419201,1.0172457956234
0.99953566419201,1.01724579695106
0.99953566419201,1.0172457982766
0.999535664196994,1.01724579960213
0.999535664196994,1.01724580092979
0.999535664201978,1.01724580225532
0.999535664201978,1.01724580358298
0.999535664201978,1.01724580490851
0.999535664206962,1.01724580623617
0.999535664206962,1.0172458075617
0.999535664206962,1.01724580888723
0.999535664211946,1.01724581021489
0.999535664211946,1.01724581154043
0.999535664211946,1.01724581286809
0.99953566421693,1.01724581419362
0.99953566421693,1.01724581551915
0.999535664221914,1.01724581684681
0.999535664221914,1.01724581817234
0.999535664221914,1.01724581949787
0.999535664226898,1.01724582082553
0.999535664226898,1.01724582215106
0.999535664226898,1.0172458234766
0.999535664231882,1.01724582480213
0.999535664231882,1.01724582612979
0.999535664231882,1.01724582745532
0.999535664236865,1.01724582878085
0.999535664236865,1.01724583010851
0.999535664241849,1.01724583143404
0.999535664241849,1.01724583275957
0.999535664241849,1.01724583408511
0.999535664246833,1.01724583541277
0.999535664246833,1.0172458367383
0.999535664246833,1.01724583806383
0.999535664251817,1.01724583938936
0.999535664251817,1.01724584071489
0.999535664251817,1.01724584204255
0.999535664256801,1.01724584336809
0.999535664256801,1.01724584469362
0.999535664261785,1.01724584601915
0.999535664261785,1.01724584734468
0.999535664261785,1.01724584867021
0.999535664266769,1.01724584999574
0.999535664266769,1.0172458513234
0.999535664266769,1.01724585264894
0.999535664271753,1.01724585397447
0.999535664271753,1.0172458553
0.999535664276737,1.01724585662553
0.999535664276737,1.01724585795106
0.999535664276737,1.0172458592766
0.999535664281721,1.01724586060213
0.999535664281721,1.01724586192766
0.999535664281721,1.01724586325319
0.999535664286705,1.01724586457872
0.999535664286705,1.01724586590426
0.999535664286705,1.01724586722979
0.999535664291689,1.01724586855532
0.999535664291689,1.01724586988085
0.999535664296673,1.01724587120638
0.999535664296673,1.01724587253191
0.999535664296673,1.01724587385745
0.999535664301657,1.01724587518298
0.999535664301657,1.01724587650851
0.999535664301657,1.01724587783404
0.999535664306641,1.01724587915957
0.999535664306641,1.01724588048511
0.999535664311625,1.01724588181064
0.999535664311625,1.01724588313617
0.999535664311625,1.0172458844617
0.999535664316608,1.01724588578723
0.999535664316608,1.01724588711277
0.999535664316608,1.01724588843617
0.999535664321592,1.0172458897617
0.999535664321592,1.01724589108723
0.999535664321592,1.01724589241277
0.999535664326576,1.0172458937383
0.999535664326576,1.01724589506383
0.99953566433156,1.01724589638936
0.99953566433156,1.01724589771277
0.99953566433156,1.0172458990383
0.999535664336544,1.01724590036383
0.999535664336544,1.01724590168936
0.999535664336544,1.01724590301489
0.999535664341528,1.0172459043383
0.999535664341528,1.01724590566383
0.999535664341528,1.01724590698936
0.999535664346512,1.01724590831489
0.999535664346512,1.0172459096383
0.999535664351496,1.01724591096383
0.999535664351496,1.01724591228936
0.999535664351496,1.01724591361489
0.99953566435648,1.0172459149383
0.99953566435648,1.01724591626383
0.99953566435648,1.01724591758936
0.999535664361464,1.01724591891277
0.999535664361464,1.0172459202383
0.999535664366448,1.01724592156383
0.999535664366448,1.01724592288723
0.999535664366448,1.01724592421277
0.999535664371432,1.0172459255383
0.999535664371432,1.0172459268617
0.999535664371432,1.01724592818723
0.999535664376416,1.01724592951064
0.999535664376416,1.01724593083617
0.999535664376416,1.0172459321617
0.9995356643814,1.01724593348511
0.9995356643814,1.01724593481064
0.999535664386384,1.01724593613404
0.999535664386384,1.01724593745957
0.999535664386384,1.01724593878511
0.999535664391368,1.01724594010851
0.999535664391368,1.01724594143404
0.999535664391368,1.01724594275745
0.999535664396351,1.01724594408298
0.999535664396351,1.01724594540638
0.999535664401335,1.01724594673191
0.999535664401335,1.01724594805532
0.999535664401335,1.01724594938085
0.999535664406319,1.01724595070426
0.999535664406319,1.01724595202979
0.999535664406319,1.01724595335319
0.999535664411303,1.01724595467872
0.999535664411303,1.01724595600213
0.999535664411303,1.01724595732553
0.999535664416287,1.01724595865106
0.999535664416287,1.01724595997447
0.999535664421271,1.0172459613
0.999535664421271,1.0172459626234
0.999535664421271,1.01724596394681
0.999535664426255,1.01724596527234
0.999535664426255,1.01724596659574
0.999535664426255,1.01724596792128
0.999535664431239,1.01724596924468
0.999535664431239,1.01724597056808
0.999535664436223,1.01724597189362
0.999535664436223,1.01724597321702
0.999535664436223,1.01724597454043
0.999535664441207,1.01724597586596
0.999535664441207,1.01724597718936
0.999535664441207,1.01724597851277
0.999535664446191,1.01724597983617
0.999535664446191,1.0172459811617
0.999535664446191,1.01724598248511
0.999535664451175,1.01724598380851
0.999535664451175,1.01724598513191
0.999535664456159,1.01724598645745
0.999535664456159,1.01724598778085
0.999535664456159,1.01724598910426
0.999535664461143,1.01724599042766
0.999535664461143,1.01724599175319
0.999535664461143,1.0172459930766
0.999535664466127,1.0172459944
0.999535664466127,1.0172459957234
0.999535664471111,1.01724599704681
0.999535664471111,1.01724599837021
0.999535664471111,1.01724599969574
0.999535664476094,1.01724600101915
0.999535664476094,1.01724600234255
0.999535664476094,1.01724600366596
0.999535664481078,1.01724600498936
0.999535664481078,1.01724600631277
0.999535664486062,1.01724600763617
0.999535664486062,1.01724600895957
0.999535664486062,1.01724601028511
0.999535664491046,1.01724601160851
0.999535664491046,1.01724601293191
0.999535664491046,1.01724601425532
0.99953566449603,1.01724601557872
0.99953566449603,1.01724601690213
0.99953566449603,1.01724601822553
0.999535664501014,1.01724601954894
0.999535664501014,1.01724602087234
0.999535664505998,1.01724602219574
0.999535664505998,1.01724602351915
0.999535664505998,1.01724602484255
0.999535664510982,1.01724602616596
0.999535664510982,1.01724602748936
0.999535664510982,1.01724602881277
0.999535664515966,1.01724603013617
0.999535664515966,1.01724603145957
0.99953566452095,1.01724603278298
0.99953566452095,1.01724603410638
0.99953566452095,1.01724603542979
0.999535664525934,1.01724603675106
0.999535664525934,1.01724603807447
0.999535664525934,1.01724603939787
0.999535664530918,1.01724604072128
0.999535664530918,1.01724604204468
0.999535664535902,1.01724604336809
0.999535664535902,1.01724604469149
0.999535664535902,1.01724604601489
0.999535664540886,1.01724604733617
0.999535664540886,1.01724604865957
0.999535664540886,1.01724604998298
0.99953566454587,1.01724605130638
0.99953566454587,1.01724605262979
0.999535664550854,1.01724605395106
0.999535664550854,1.01724605527447
0.999535664550854,1.01724605659787
0.999535664555837,1.01724605792128
0.999535664555837,1.01724605924468
0.999535664555837,1.01724606056596
0.999535664560821,1.01724606188936
0.999535664560821,1.01724606321277
0.999535664560821,1.01724606453617
0.999535664565805,1.01724606585745
0.999535664565805,1.01724606718085
0.999535664570789,1.01724606850426
0.999535664570789,1.01724606982553
0.999535664570789,1.01724607114894
0.999535664575773,1.01724607247234
0.999535664575773,1.01724607379362
0.999535664575773,1.01724607511702
0.999535664580757,1.01724607644043
0.999535664580757,1.0172460777617
0.999535664585741,1.01724607908511
0.999535664585741,1.01724608040851
0.999535664585741,1.01724608172979
0.999535664590725,1.01724608305319
0.999535664590725,1.01724608437447
0.999535664590725,1.01724608569787
0.999535664595709,1.01724608702128
0.999535664595709,1.01724608834255
0.999535664600693,1.01724608966596
0.999535664600693,1.01724609098723
0.999535664600693,1.01724609231064
0.999535664605677,1.01724609363191
0.999535664605677,1.01724609495532
0.999535664605677,1.0172460962766
0.999535664610661,1.0172460976
0.999535664610661,1.01724609892128
0.999535664615645,1.01724610024468
0.999535664615645,1.01724610156596
0.999535664615645,1.01724610288936
0.999535664620628,1.01724610421064
0.999535664620628,1.01724610553404
0.999535664620628,1.01724610685532
0.999535664625612,1.01724610817872
0.999535664625612,1.0172461095
0.999535664630597,1.0172461108234
0.999535664630597,1.01724611214468
0.999535664630597,1.01724611346596
0.99953566463558,1.01724611478936
0.99953566463558,1.01724611611064
0.99953566463558,1.01724611743191
0.999535664640564,1.01724611875532
0.999535664640564,1.0172461200766
0.999535664645548,1.0172461214
0.999535664645548,1.01724612272128
0.999535664645548,1.01724612404255
0.999535664650532,1.01724612536596
0.999535664650532,1.01724612668723
0.999535664650532,1.01724612800851
0.999535664655516,1.01724612932979
0.999535664655516,1.01724613065319
0.9995356646605,1.01724613197447
0.9995356646605,1.01724613329574
0.9995356646605,1.01724613461915
0.999535664665484,1.01724613594043
0.999535664665484,1.0172461372617
0.999535664665484,1.01724613858298
0.999535664670468,1.01724613990638
0.999535664670468,1.01724614122766
0.999535664675452,1.01724614254894
0.999535664675452,1.01724614387021
0.999535664675452,1.01724614519149
0.999535664680436,1.01724614651489
0.999535664680436,1.01724614783617
0.999535664680436,1.01724614915745
0.99953566468542,1.01724615047872
0.99953566468542,1.0172461518
0.999535664690404,1.01724615312128
0.999535664690404,1.01724615444255
0.999535664690404,1.01724615576596
0.999535664695388,1.01724615708723
0.999535664695388,1.01724615840851
0.999535664695388,1.01724615972979
0.999535664700371,1.01724616105106
0.999535664700371,1.01724616237234
0.999535664705355,1.01724616369362
0.999535664705355,1.01724616501489
0.999535664705355,1.01724616633617
0.999535664710339,1.01724616765745
0.999535664710339,1.01724616897872
0.999535664710339,1.0172461703
0.999535664715323,1.01724617162128
0.999535664715323,1.01724617294255
0.999535664720307,1.01724617426383
0.999535664720307,1.01724617558511
0.999535664720307,1.01724617690638
0.999535664725291,1.01724617822766
0.999535664725291,1.01724617954894
0.999535664730275,1.01724618087021
0.999535664730275,1.01724618219149
0.999535664730275,1.01724618351277
0.999535664735259,1.01724618483404
0.999535664735259,1.01724618615532
0.999535664735259,1.0172461874766
0.999535664740243,1.01724618879787
0.999535664740243,1.01724619011915
0.999535664745227,1.01724619144043
0.999535664745227,1.01724619275957
0.999535664745227,1.01724619408085
0.999535664750211,1.01724619540213
0.999535664750211,1.0172461967234
0.999535664750211,1.01724619804468
0.999535664755195,1.01724619936596
0.999535664755195,1.01724620068511
0.999535664760179,1.01724620200638
0.999535664760179,1.01724620332766
0.999535664760179,1.01724620464894
0.999535664765163,1.01724620597021
0.999535664765163,1.01724620728936
0.999535664765163,1.01724620861064
0.999535664770147,1.01724620993192
0.999535664770147,1.01724621125319
0.999535664775131,1.01724621257234
0.999535664775131,1.01724621389362
0.999535664775131,1.01724621521489
0.999535664780114,1.01724621653617
0.999535664780114,1.01724621785532
0.999535664780114,1.0172462191766
0.999535664785098,1.01724622049787
0.999535664785098,1.01724622181702
0.999535664790082,1.0172462231383
0.999535664790082,1.01724622445957
0.999535664790082,1.01724622577872
0.999535664795066,1.0172462271
0.999535664795066,1.01724622842128
0.99953566480005,1.01724622974043
0.99953566480005,1.0172462310617
0.99953566480005,1.01724623238298
0.999535664805034,1.01724623370213
0.999535664805034,1.0172462350234
0.999535664805034,1.01724623634255
0.999535664810018,1.01724623766383
0.999535664810018,1.01724623898298
0.999535664815002,1.01724624030426
0.999535664815002,1.01724624162553
0.999535664815002,1.01724624294468
0.999535664819986,1.01724624426596
0.999535664819986,1.01724624558511
0.999535664819986,1.01724624690638
0.99953566482497,1.01724624822553
0.99953566482497,1.01724624954681
0.999535664829954,1.01724625086596
0.999535664829954,1.01724625218723
0.999535664829954,1.01724625350638
0.999535664834938,1.01724625482553
0.999535664834938,1.01724625614681
0.999535664839922,1.01724625746596
0.999535664839922,1.01724625878723
0.999535664839922,1.01724626010638
0.999535664844906,1.01724626142766
0.999535664844906,1.01724626274681
0.999535664844906,1.01724626406596
0.99953566484989,1.01724626538723
0.99953566484989,1.01724626670638
0.999535664854874,1.01724626802766
0.999535664854874,1.01724626934681
0.999535664854874,1.01724627066596
0.999535664859857,1.01724627198723
0.999535664859857,1.01724627330638
0.999535664859857,1.01724627462553
0.999535664864841,1.01724627594681
0.999535664864841,1.01724627726596
0.999535664869825,1.01724627858511
0.999535664869825,1.01724627990426
0.999535664869825,1.01724628122553
0.999535664874809,1.01724628254468
0.999535664874809,1.01724628386383
0.999535664879793,1.01724628518298
0.999535664879793,1.01724628650426
0.999535664879793,1.0172462878234
0.999535664884777,1.01724628914255
0.999535664884777,1.0172462904617
0.999535664884777,1.01724629178298
0.999535664889761,1.01724629310213
0.999535664889761,1.01724629442128
0.999535664894745,1.01724629574043
0.999535664894745,1.01724629705957
0.999535664894745,1.01724629838085
0.999535664899729,1.0172462997
0.999535664899729,1.01724630101915
0.999535664904713,1.0172463023383
0.999535664904713,1.01724630365745
0.999535664904713,1.0172463049766
0.999535664909697,1.01724630629574
0.999535664909697,1.01724630761489
0.999535664909697,1.01724630893404
0.999535664914681,1.01724631025532
0.999535664914681,1.01724631157447
0.999535664919665,1.01724631289362
0.999535664919665,1.01724631421277
0.999535664919665,1.01724631553191
0.999535664924649,1.01724631685106
0.999535664924649,1.01724631817021
0.999535664924649,1.01724631948936
0.999535664929633,1.01724632080851
0.999535664929633,1.01724632212766
0.999535664934617,1.01724632344681
0.999535664934617,1.01724632476596
0.999535664934617,1.01724632608511
0.9995356649396,1.01724632740426
0.9995356649396,1.0172463287234
0.999535664944584,1.01724633004255
0.999535664944584,1.0172463313617
0.999535664944584,1.01724633268085
0.999535664949568,1.01724633399787
0.999535664949568,1.01724633531702
0.999535664949568,1.01724633663617
0.999535664954552,1.01724633795532
0.999535664954552,1.01724633927447
0.999535664959536,1.01724634059362
0.999535664959536,1.01724634191277
0.999535664959536,1.01724634323191
0.99953566496452,1.01724634454894
0.99953566496452,1.01724634586809
0.999535664969504,1.01724634718723
0.999535664969504,1.01724634850638
0.999535664969504,1.01724634982553
0.999535664974488,1.01724635114468
0.999535664974488,1.0172463524617
0.999535664974488,1.01724635378085
0.999535664979472,1.0172463551
0.999535664979472,1.01724635641915
0.999535664984456,1.01724635773617
0.999535664984456,1.01724635905532
0.999535664984456,1.01724636037447
0.99953566498944,1.01724636169362
0.99953566498944,1.01724636301064
0.999535664994424,1.01724636432979
0.999535664994424,1.01724636564894
0.999535664994424,1.01724636696596
0.999535664999408,1.01724636828511
0.999535664999408,1.01724636960426
0.999535664999408,1.01724637092128
0.999535665004392,1.01724637224043
0.999535665004392,1.01724637355957
0.999535665009376,1.0172463748766
0.999535665009376,1.01724637619574
0.999535665009376,1.01724637751489
0.99953566501436,1.01724637883191
0.99953566501436,1.01724638015106
0.999535665019343,1.01724638146809
0.999535665019343,1.01724638278723
0.999535665019343,1.01724638410638
0.999535665024327,1.0172463854234
0.999535665024327,1.01724638674255
0.999535665024327,1.01724638805957
0.999535665029311,1.01724638937872
0.999535665029311,1.01724639069574
0.999535665034295,1.01724639201489
0.999535665034295,1.01724639333191
0.999535665034295,1.01724639465106
0.999535665039279,1.01724639596809
0.999535665039279,1.01724639728723
0.999535665044263,1.01724639860426
0.999535665044263,1.0172463999234
0.999535665044263,1.01724640124043
0.999535665049247,1.01724640255957
0.999535665049247,1.0172464038766
0.999535665054231,1.01724640519574
0.999535665054231,1.01724640651277
0.999535665054231,1.01724640782979
0.999535665059215,1.01724640914894
0.999535665059215,1.01724641046596
0.999535665059215,1.01724641178511
0.999535665064199,1.01724641310213
0.999535665064199,1.01724641441915
0.999535665069183,1.0172464157383
0.999535665069183,1.01724641705532
0.999535665069183,1.01724641837234
0.999535665074167,1.01724641969149
0.999535665074167,1.01724642100851
0.999535665079151,1.01724642232553
0.999535665079151,1.01724642364468
0.999535665079151,1.0172464249617
0.999535665084135,1.01724642627872
0.999535665084135,1.01724642759787
0.999535665084135,1.01724642891489
0.999535665089119,1.01724643023191
0.999535665089119,1.01724643154894
0.999535665094103,1.01724643286809
0.999535665094103,1.01724643418511
0.999535665094103,1.01724643550213
0.999535665099086,1.01724643681915
0.999535665099086,1.01724643813617
0.99953566510407,1.01724643945532
0.99953566510407,1.01724644077234
0.99953566510407,1.01724644208936
0.999535665109054,1.01724644340638
0.999535665109054,1.0172464447234
0.999535665109054,1.01724644604043
0.999535665114038,1.01724644735957
0.999535665114038,1.0172464486766
0.999535665119022,1.01724644999362
0.999535665119022,1.01724645131064
0.999535665119022,1.01724645262766
0.999535665124006,1.01724645394468
0.999535665124006,1.0172464552617
0.99953566512899,1.01724645657872
0.99953566512899,1.01724645789574
0.99953566512899,1.01724645921277
0.999535665133974,1.01724646052979
0.999535665133974,1.01724646184894
0.999535665138958,1.01724646316596
0.999535665138958,1.01724646448298
0.999535665138958,1.0172464658
0.999535665143942,1.01724646711702
0.999535665143942,1.01724646843404
0.999535665143942,1.01724646975106
0.999535665148926,1.01724647106809
0.999535665148926,1.01724647238511
0.99953566515391,1.0172464737
0.99953566515391,1.01724647501702
0.99953566515391,1.01724647633404
0.999535665158894,1.01724647765106
0.999535665158894,1.01724647896809
0.999535665163878,1.01724648028511
0.999535665163878,1.01724648160213
0.999535665163878,1.01724648291915
0.999535665168861,1.01724648423617
0.999535665168861,1.01724648555319
0.999535665173845,1.01724648687021
0.999535665173845,1.01724648818511
0.999535665173845,1.01724648950213
0.999535665178829,1.01724649081915
0.999535665178829,1.01724649213617
0.999535665178829,1.01724649345319
0.999535665183813,1.01724649477021
0.999535665183813,1.01724649608511
0.999535665188797,1.01724649740213
0.999535665188797,1.01724649871915
0.999535665188797,1.01724650003617
0.999535665193781,1.01724650135106
0.999535665193781,1.01724650266809
0.999535665198765,1.01724650398511
0.999535665198765,1.01724650530213
0.999535665198765,1.01724650661702
0.999535665203749,1.01724650793404
0.999535665203749,1.01724650925106
0.999535665208733,1.01724651056809
0.999535665208733,1.01724651188298
0.999535665208733,1.0172465132
0.999535665213717,1.01724651451702
0.999535665213717,1.01724651583191
0.999535665213717,1.01724651714894
0.999535665218701,1.01724651846596
0.999535665218701,1.01724651978085
0.999535665223685,1.01724652109787
0.999535665223685,1.01724652241489
0.999535665223685,1.01724652372979
0.999535665228669,1.01724652504681
0.999535665228669,1.0172465263617
0.999535665233653,1.01724652767872
0.999535665233653,1.01724652899362
0.999535665233653,1.01724653031064
0.999535665238637,1.01724653162766
0.999535665238637,1.01724653294255
0.999535665243621,1.01724653425957
0.999535665243621,1.01724653557447
0.999535665243621,1.01724653689149
0.999535665248604,1.01724653820638
0.999535665248604,1.0172465395234
0.999535665253588,1.0172465408383
0.999535665253588,1.01724654215532
0.999535665253588,1.01724654347021
0.999535665258572,1.01724654478723
0.999535665258572,1.01724654610213
0.999535665258572,1.01724654741915
0.999535665263556,1.01724654873404
0.999535665263556,1.01724655004894
0.99953566526854,1.01724655136596
0.99953566526854,1.01724655268085
0.99953566526854,1.01724655399787
0.999535665273524,1.01724655531277
0.999535665273524,1.01724655662766
0.999535665278508,1.01724655794468
0.999535665278508,1.01724655925957
0.999535665278508,1.0172465605766
0.999535665283492,1.01724656189149
0.999535665283492,1.01724656320638
0.999535665288476,1.0172465645234
0.999535665288476,1.0172465658383
0.999535665288476,1.01724656715319
0.99953566529346,1.01724656846809
0.99953566529346,1.01724656978511
0.99953566529346,1.0172465711
0.999535665298444,1.01724657241489
0.999535665298444,1.01724657373191
0.999535665303428,1.01724657504681
0.999535665303428,1.0172465763617
0.999535665303428,1.0172465776766
0.999535665308412,1.01724657899362
0.999535665308412,1.01724658030851
0.999535665313396,1.0172465816234
0.999535665313396,1.0172465829383
0.999535665313396,1.01724658425319
0.99953566531838,1.01724658557021
0.99953566531838,1.01724658688511
0.999535665323364,1.0172465882
0.999535665323364,1.01724658951489
0.999535665323364,1.01724659082979
0.999535665328347,1.01724659214468
0.999535665328347,1.01724659345957
0.999535665333331,1.0172465947766
0.999535665333331,1.01724659609149
0.999535665333331,1.01724659740638
0.999535665338315,1.01724659872128
0.999535665338315,1.01724660003617
0.999535665338315,1.01724660135106
0.999535665343299,1.01724660266596
0.999535665343299,1.01724660398085
0.999535665348283,1.01724660529574
0.999535665348283,1.01724660661064
0.999535665348283,1.01724660792553
0.999535665353267,1.01724660924043
0.999535665353267,1.01724661055532
0.999535665358251,1.01724661187021
0.999535665358251,1.01724661318511
0.999535665358251,1.0172466145
0.999535665363235,1.01724661581489
0.999535665363235,1.01724661712979
0.999535665368219,1.01724661844468
0.999535665368219,1.01724661975957
0.999535665368219,1.01724662107447
0.999535665373203,1.01724662238936
0.999535665373203,1.01724662370426
0.999535665378187,1.01724662501915
0.999535665378187,1.01724662633404
0.999535665378187,1.01724662764681
0.999535665383171,1.0172466289617
0.999535665383171,1.0172466302766
0.999535665388155,1.01724663159149
0.999535665388155,1.01724663290638
0.999535665388155,1.01724663422128
0.999535665393139,1.01724663553617
0.999535665393139,1.01724663684894
0.999535665393139,1.01724663816383
0.999535665398123,1.01724663947872
0.999535665398123,1.01724664079362
0.999535665403106,1.01724664210851
0.999535665403106,1.01724664342128
0.999535665403106,1.01724664473617
0.99953566540809,1.01724664605106
0.99953566540809,1.01724664736596
0.999535665413074,1.01724664867872
0.999535665413074,1.01724664999362
0.999535665413074,1.01724665130851
0.999535665418058,1.0172466526234
0.999535665418058,1.01724665393617
0.999535665423042,1.01724665525106
0.999535665423042,1.01724665656596
0.999535665423042,1.01724665787872
0.999535665428026,1.01724665919362
0.999535665428026,1.01724666050851
0.99953566543301,1.01724666182128
0.99953566543301,1.01724666313617
0.99953566543301,1.01724666445106
0.999535665437994,1.01724666576383
0.999535665437994,1.01724666707872
0.999535665442978,1.01724666839149
0.999535665442978,1.01724666970638
0.999535665442978,1.01724667102128
0.999535665447962,1.01724667233404
0.999535665447962,1.01724667364894
0.999535665447962,1.0172466749617
0.999535665452946,1.0172466762766
0.999535665452946,1.01724667758936
0.99953566545793,1.01724667890426
0.99953566545793,1.01724668021702
0.99953566545793,1.01724668153191
0.999535665462914,1.01724668284468
0.999535665462914,1.01724668415957
0.999535665467898,1.01724668547234
0.999535665467898,1.01724668678723
0.999535665467898,1.0172466881
0.999535665472882,1.01724668941489
0.999535665472882,1.01724669072766
0.999535665477866,1.01724669204255
0.999535665477866,1.01724669335532
0.999535665477866,1.01724669466809
0.999535665482849,1.01724669598298
0.999535665482849,1.01724669729574
0.999535665487833,1.01724669861064
0.999535665487833,1.0172466999234
0.999535665487833,1.01724670123617
0.999535665492817,1.01724670255106
0.999535665492817,1.01724670386383
0.999535665497801,1.0172467051766
0.999535665497801,1.01724670649149
0.999535665497801,1.01724670780426
0.999535665502785,1.01724670911702
0.999535665502785,1.01724671043191
0.999535665502785,1.01724671174468
0.999535665507769,1.01724671305745
0.999535665507769,1.01724671437234
0.999535665512753,1.01724671568511
0.999535665512753,1.01724671699787
0.999535665512753,1.01724671831064
0.999535665517737,1.01724671962553
0.999535665517737,1.0172467209383
0.999535665522721,1.01724672225106
0.999535665522721,1.01724672356383
0.999535665522721,1.01724672487872
0.999535665527705,1.01724672619149
0.999535665527705,1.01724672750426
0.999535665532689,1.01724672881702
0.999535665532689,1.01724673012979
0.999535665532689,1.01724673144255
0.999535665537673,1.01724673275745
0.999535665537673,1.01724673407021
0.999535665542657,1.01724673538298
0.999535665542657,1.01724673669574
0.999535665542657,1.01724673800851
0.999535665547641,1.01724673932128
0.999535665547641,1.01724674063404
0.999535665552625,1.01724674194681
0.999535665552625,1.01724674325957
0.999535665552625,1.01724674457234
0.999535665557608,1.01724674588723
0.999535665557608,1.0172467472
0.999535665562592,1.01724674851277
0.999535665562592,1.01724674982553
0.999535665562592,1.0172467511383
0.999535665567576,1.01724675245106
0.999535665567576,1.01724675376383
0.99953566557256,1.0172467550766
0.99953566557256,1.01724675638936
0.99953566557256,1.01724675770213
0.999535665577544,1.01724675901489
0.999535665577544,1.01724676032766
0.999535665577544,1.0172467616383
0.999535665582528,1.01724676295106
0.999535665582528,1.01724676426383
0.999535665587512,1.0172467655766
0.999535665587512,1.01724676688936
0.999535665587512,1.01724676820213
0.999535665592496,1.01724676951489
0.999535665592496,1.01724677082766
0.99953566559748,1.01724677214043
0.99953566559748,1.01724677345319
0.99953566559748,1.01724677476383
0.999535665602464,1.0172467760766
0.999535665602464,1.01724677738936
0.999535665607448,1.01724677870213
0.999535665607448,1.01724678001489
0.999535665607448,1.01724678132766
0.999535665612432,1.0172467826383
0.999535665612432,1.01724678395106
0.999535665617416,1.01724678526383
0.999535665617416,1.0172467865766
0.999535665617416,1.01724678788723
0.9995356656224,1.0172467892
0.9995356656224,1.01724679051277
0.999535665627384,1.01724679182553
0.999535665627384,1.01724679313617
0.999535665627384,1.01724679444894
0.999535665632368,1.0172467957617
0.999535665632368,1.01724679707447
0.999535665637351,1.01724679838511
0.999535665637351,1.01724679969787
0.999535665642335,1.01724680101064
0.999535665647319,1.01724680232128
0.999535665652303,1.01724680363404
0.999535665662271,1.01724680494468
0.999535665672239,1.01724680625745
0.999535665682207,1.01724680756809
0.999535665692175,1.01724680888085
0.999535665707127,1.01724681019149
0.999535665722078,1.01724681150426
0.999535665742014,1.01724681281489
0.999535665756966,1.01724681412553
0.999535665776902,1.01724681543617
0.999535665796837,1.01724681674681
0.999535665816773,1.01724681805745
0.999535665841693,1.01724681936809
0.999535665866612,1.01724682067872
0.999535665891532,1.01724682198723
0.999535665916452,1.01724682329787
0.999535665946355,1.01724682460638
0.999535665971275,1.01724682591489
0.999535666001179,1.0172468272234
0.999535666036066,1.01724682853191
0.99953566606597,1.01724682984043
0.999535666095874,1.01724683114894
0.999535666130761,1.01724683245532
0.999535666165649,1.01724683376383
0.999535666200536,1.01724683507021
0.999535666235424,1.0172468363766
0.999535666275295,1.01724683768298
0.999535666315167,1.01724683898723
0.999535666350054,1.01724684029362
0.999535666389926,1.01724684159787
0.999535666429797,1.01724684290213
0.999535666474653,1.01724684420638
0.999535666514524,1.01724684551064
0.99953566655938,1.01724684681277
0.999535666604235,1.01724684811702
0.999535666644107,1.01724684941915
0.999535666688962,1.01724685072128
0.999535666738801,1.01724685202128
0.999535666783657,1.0172468533234
0.999535666828512,1.0172468546234
0.999535666878351,1.0172468559234
0.999535666923207,1.0172468572234
0.999535666973046,1.0172468585234
0.999535667022886,1.01724685982128
0.999535667072725,1.01724686111915
0.999535667122564,1.01724686241702
0.999535667172404,1.01724686371489
0.999535667227227,1.01724686501064
0.999535667277066,1.01724686630851
0.99953566733189,1.01724686760213
0.999535667381729,1.01724686889787
0.999535667436552,1.01724687019362
0.999535667491375,1.01724687148723
0.999535667541215,1.01724687278085
0.999535667596038,1.01724687407234
0.999535667650861,1.01724687536596
0.999535667705685,1.01724687665745
0.999535667765492,1.01724687794894
0.999535667820315,1.01724687924043
0.999535667875138,1.01724688052979
0.999535667934946,1.01724688181915
0.999535667989769,1.01724688310851
0.999535668049576,1.01724688439787
0.9995356681044,1.01724688568511
0.999535668164207,1.01724688697234
0.99953566821903,1.01724688825957
0.999535668278837,1.01724688954468
0.999535668338645,1.01724689083191
0.999535668398452,1.01724689211702
0.999535668458259,1.0172468934
0.999535668518066,1.01724689468511
0.999535668577874,1.01724689596809
0.999535668637681,1.01724689725106
0.999535668697488,1.01724689853191
0.999535668757295,1.01724689981277
0.999535668817102,1.01724690109362
0.99953566887691,1.01724690237447
0.999535668936717,1.01724690365532
0.999535668996524,1.01724690493404
0.999535669061315,1.01724690621277
0.999535669121122,1.01724690748936
0.99953566918093,1.01724690876596
0.999535669245721,1.01724691004255
0.999535669305528,1.01724691131915
0.999535669365335,1.01724691259362
0.999535669430127,1.01724691387021
0.999535669489934,1.01724691514255
0.999535669554725,1.01724691641702
0.999535669614532,1.01724691768936
0.999535669674339,1.0172469189617
0.999535669739131,1.01724692023404
0.999535669798938,1.01724692150426
0.999535669863729,1.01724692277447
0.999535669923536,1.01724692404468
0.999535669988327,1.01724692531489
0.999535670048134,1.01724692658298
0.999535670112926,1.01724692785106
0.999535670172733,1.01724692911702
0.999535670237524,1.01724693038511
0.999535670297331,1.01724693165106
0.999535670362122,1.01724693291489
0.99953567042193,1.01724693418085
0.999535670486721,1.01724693544468
0.999535670546528,1.01724693670851
0.999535670611319,1.01724693797021
0.999535670671126,1.01724693923404
0.999535670735918,1.01724694049574
0.999535670795725,1.01724694175532
0.999535670860516,1.01724694301702
0.999535670920323,1.0172469442766
0.999535670985114,1.01724694553617
0.999535671044922,1.01724694679362
0.999535671104729,1.01724694805106
0.99953567116952,1.01724694930851
0.999535671229327,1.01724695056596
0.999535671294118,1.01724695182128
0.999535671353926,1.0172469530766
0.999535671413733,1.01724695433191
0.999535671478524,1.01724695558723
0.999535671538331,1.01724695684043
0.999535671598138,1.01724695809362
0.999535671657946,1.01724695934468
0.999535671722737,1.01724696059787
0.999535671782544,1.01724696184894
0.999535671842351,1.01724696309787
0.999535671902159,1.01724696434894
0.999535671961966,1.01724696559787
0.999535672021773,1.01724696684681
0.99953567208158,1.01724696809574
0.999535672141387,1.01724696934255
0.999535672206179,1.01724697058936
0.999535672265986,1.01724697183617
0.999535672320809,1.01724697308085
0.999535672380616,1.01724697432766
0.999535672440424,1.01724697557021
0.999535672500231,1.01724697681489
0.999535672560038,1.01724697805745
0.999535672619845,1.01724697930213
0.999535672679652,1.01724698054255
0.999535672734476,1.01724698178511
0.999535672794283,1.01724698302553
0.99953567285409,1.01724698426596
0.999535672913897,1.01724698550638
0.999535672968721,1.01724698674468
0.999535673028528,1.01724698798298
0.999535673083351,1.01724698922128
0.999535673143158,1.01724699045957
0.999535673197982,1.01724699169574
0.999535673257789,1.01724699293192
0.999535673312612,1.01724699416809
0.99953567337242,1.01724699540426
0.999535673427243,1.0172469966383
0.999535673482066,1.01724699787234
0.999535673541873,1.01724699910638
0.999535673596697,1.0172470003383
0.99953567365152,1.01724700157234
0.999535673706343,1.01724700280426
0.999535673761167,1.01724700403404
0.99953567381599,1.01724700526596
0.999535673870813,1.01724700649574
0.999535673925636,1.01724700772553
0.99953567398046,1.01724700895319
0.999535674035283,1.01724701018298
0.999535674090106,1.01724701141064
0.99953567414493,1.0172470126383
0.999535674199753,1.01724701386596
0.999535674254576,1.01724701509149
0.999535674304415,1.01724701631702
0.999535674359239,1.01724701754255
0.999535674414062,1.01724701876809
0.999535674463901,1.01724701999149
0.999535674518725,1.01724702121489
0.999535674568564,1.0172470224383
0.999535674623387,1.0172470236617
0.999535674673227,1.01724702488298
0.99953567472805,1.01724702610426
0.99953567477789,1.01724702732553
0.999535674827729,1.01724702854681
0.999535674877568,1.01724702976596
0.999535674932391,1.01724703098511
0.999535674982231,1.01724703220426
0.99953567503207,1.0172470334234
0.99953567508191,1.01724703464043
0.999535675131749,1.01724703585957
0.999535675181588,1.0172470370766
0.999535675231428,1.01724703829149
0.999535675281267,1.01724703950851
0.999535675331106,1.0172470407234
0.999535675380946,1.0172470419383
0.999535675425801,1.01724704315319
0.99953567547564,1.01724704436808
0.99953567552548,1.01724704558085
0.999535675570335,1.01724704679362
0.999535675620175,1.01724704800638
0.999535675670014,1.01724704921915
0.999535675714869,1.01724705042979
0.999535675764709,1.01724705164255
0.999535675809564,1.01724705285319
0.999535675854419,1.0172470540617
0.999535675904259,1.01724705527234
0.999535675949114,1.01724705648085
0.99953567599397,1.01724705769149
0.999535676043809,1.0172470589
0.999535676088664,1.01724706010638
0.99953567613352,1.01724706131489
0.999535676178375,1.01724706252128
0.999535676223231,1.01724706372766
0.999535676268086,1.01724706493404
0.999535676312942,1.01724706614043
0.999535676357797,1.01724706734468
0.999535676402653,1.01724706854894
0.999535676442524,1.01724706975319
0.999535676487379,1.01724707095745
0.999535676532235,1.0172470721617
0.99953567657709,1.01724707336383
0.999535676616962,1.01724707456596
0.999535676661817,1.01724707576809
0.999535676701689,1.01724707697021
0.999535676746544,1.01724707817234
0.999535676786416,1.01724707937234
0.999535676831271,1.01724708057234
0.999535676871142,1.01724708177234
0.999535676911014,1.01724708297234
0.999535676955869,1.01724708417234
0.999535676995741,1.01724708537021
0.999535677035612,1.01724708656809
0.999535677075484,1.01724708776809
0.999535677115355,1.01724708896383
0.999535677160211,1.0172470901617
0.999535677200082,1.01724709135745
0.999535677239954,1.01724709255532
0.999535677279825,1.01724709375106
0.999535677314713,1.01724709494681
0.999535677354584,1.01724709614043
0.999535677394456,1.01724709733617
0.999535677434327,1.01724709852979
0.999535677474199,1.01724709972553
0.999535677509086,1.01724710091702
0.999535677548958,1.01724710211064
0.999535677588829,1.01724710330426
0.999535677623717,1.01724710449574
0.999535677663588,1.01724710568936
0.999535677698476,1.01724710688085
0.999535677738347,1.01724710807234
0.999535677773235,1.0172471092617
0.999535677808122,1.01724711045319
0.999535677847994,1.01724711164255
0.999535677882881,1.01724711283404
0.999535677917769,1.0172471140234
0.999535677952657,1.01724711521277
0.999535677992528,1.0172471164
0.999535678027415,1.01724711758936
0.999535678062303,1.0172471187766
0.999535678097191,1.01724711996383
0.999535678132078,1.01724712115106
0.999535678166966,1.0172471223383
0.999535678201853,1.01724712352553
0.999535678236741,1.01724712471277
0.999535678266644,1.01724712589787
0.999535678301532,1.01724712708298
0.99953567833642,1.01724712826809
0.999535678371307,1.01724712945319
0.999535678401211,1.0172471306383
0.999535678436098,1.0172471318234
0.999535678470986,1.01724713300638
0.999535678500889,1.01724713418936
0.999535678535777,1.01724713537234
0.999535678565681,1.01724713655532
0.999535678600568,1.0172471377383
0.999535678630472,1.01724713892128
0.999535678665359,1.01724714010213
0.999535678695263,1.01724714128511
0.999535678725166,1.01724714246596
0.999535678760054,1.01724714364681
0.999535678789958,1.01724714482766
0.999535678819861,1.01724714600851
0.999535678849765,1.01724714718936
0.999535678879668,1.01724714836808
0.999535678909572,1.01724714954681
0.999535678939476,1.01724715072766
0.999535678969379,1.01724715190638
0.999535678999283,1.01724715308511
0.999535679029186,1.0172471542617
0.99953567905909,1.01724715544043
0.999535679088994,1.01724715661915
0.999535679118897,1.01724715779574
0.999535679148801,1.01724715897234
0.999535679178705,1.01724716014894
0.999535679203624,1.01724716132553
0.999535679233528,1.01724716250213
0.999535679263431,1.01724716367872
0.999535679288351,1.01724716485319
0.999535679318255,1.01724716602979
0.999535679348158,1.01724716720426
0.999535679373078,1.01724716837872
0.999535679402982,1.01724716955319
0.999535679427901,1.01724717072766
0.999535679452821,1.01724717190213
0.999535679482725,1.0172471730766
0.999535679507644,1.01724717424894
0.999535679537548,1.0172471754234
0.999535679562468,1.01724717659574
0.999535679587387,1.01724717776809
0.999535679612307,1.01724717894043
0.999535679642211,1.01724718011277
0.99953567966713,1.01724718128511
0.99953567969205,1.01724718245532
0.99953567971697,1.01724718362766
0.999535679741889,1.01724718479787
0.999535679766809,1.01724718597021
0.999535679791729,1.01724718714043
0.999535679816648,1.01724718831064
0.999535679841568,1.01724718948085
0.999535679866488,1.01724719065106
0.999535679891407,1.01724719182128
0.999535679916327,1.01724719298936
0.999535679941247,1.01724719415957
0.999535679961183,1.01724719532766
0.999535679986102,1.01724719649574
0.999535680011022,1.01724719766383
0.999535680035942,1.01724719883191
0.999535680055877,1.0172472
0.999535680080797,1.01724720116809
0.999535680105717,1.01724720233617
0.999535680125652,1.01724720350426
0.999535680150572,1.01724720467021
0.999535680170508,1.01724720583617
0.999535680195427,1.01724720700426
0.999535680215363,1.01724720817021
0.999535680240283,1.01724720933617
0.999535680260219,1.01724721050213
0.999535680280154,1.01724721166809
0.999535680305074,1.01724721283404
0.99953568032501,1.01724721399787
0.999535680349929,1.01724721516383
0.999535680369865,1.01724721632766
0.999535680389801,1.01724721749362
0.999535680409737,1.01724721865745
0.999535680429672,1.01724721982128
0.999535680454592,1.01724722098511
0.999535680474528,1.01724722214894
0.999535680494464,1.01724722331277
0.999535680514399,1.0172472244766
0.999535680534335,1.0172472256383
0.999535680554271,1.01724722680213
0.999535680574207,1.01724722796383
0.999535680594142,1.01724722912766
0.999535680614078,1.01724723028936
0.999535680634014,1.01724723145106
0.99953568065395,1.01724723261277
0.999535680673885,1.01724723377447
0.999535680693821,1.01724723493617
0.999535680713757,1.01724723609787
0.999535680728709,1.01724723725957
0.999535680748644,1.01724723842128
0.99953568076858,1.01724723958085
0.999535680788516,1.01724724074255
0.999535680803468,1.01724724190213
0.999535680823403,1.0172472430617
0.999535680843339,1.0172472442234
0.999535680863275,1.01724724538298
0.999535680878227,1.01724724654255
0.999535680898162,1.01724724770213
0.999535680913114,1.0172472488617
0.99953568093305,1.01724725001915
0.999535680948002,1.01724725117872
0.999535680967937,1.0172472523383
0.999535680982889,1.01724725349574
0.999535681002825,1.01724725465532
0.999535681017777,1.01724725581277
0.999535681037713,1.01724725697021
0.999535681052664,1.01724725812979
0.9995356810726,1.01724725928723
0.999535681087552,1.01724726044468
0.999535681102504,1.01724726160213
0.99953568112244,1.01724726275957
0.999535681137391,1.01724726391489
0.999535681152343,1.01724726507234
0.999535681167295,1.01724726622979
0.999535681187231,1.01724726738511
0.999535681202183,1.01724726854255
0.999535681217134,1.01724726969787
0.999535681232086,1.01724727085532
0.999535681247038,1.01724727201064
0.99953568126199,1.01724727316596
0.999535681281925,1.01724727432128
0.999535681296877,1.0172472754766
0.999535681311829,1.01724727663191
0.999535681326781,1.01724727778723
0.999535681341733,1.01724727894255
0.999535681356684,1.01724728009787
0.999535681371636,1.01724728125319
0.999535681386588,1.01724728240638
0.99953568140154,1.0172472835617
0.999535681416492,1.01724728471489
0.999535681431444,1.01724728587021
0.999535681441411,1.0172472870234
0.999535681456363,1.01724728817872
0.999535681471315,1.01724728933191
0.999535681486267,1.01724729048511
0.999535681501219,1.0172472916383
0.99953568151617,1.01724729279149
0.999535681526138,1.01724729394468
0.99953568154109,1.01724729509787
0.999535681556042,1.01724729625106
0.999535681570994,1.01724729740426
0.999535681580962,1.01724729855532
0.999535681595913,1.01724729970851
0.999535681610865,1.0172473008617
0.999535681620833,1.01724730201277
0.999535681635785,1.01724730316596
0.999535681650737,1.01724730431702
0.999535681660705,1.01724730546809
0.999535681675656,1.01724730662128
0.999535681685624,1.01724730777234
0.999535681700576,1.0172473089234
0.999535681715528,1.01724731007447
0.999535681725496,1.01724731122553
0.999535681740448,1.0172473123766
0.999535681750415,1.01724731352766
0.999535681765367,1.01724731467872
0.999535681775335,1.01724731582979
0.999535681785303,1.01724731697872
0.999535681800255,1.01724731812979
0.999535681810223,1.01724731928085
0.999535681825174,1.01724732042979
0.999535681835142,1.01724732158085
0.99953568184511,1.01724732272979
0.999535681860062,1.01724732388085
0.99953568187003,1.01724732502979
0.999535681879998,1.01724732617872
0.99953568189495,1.01724732732766
0.999535681904917,1.01724732847872
0.999535681914885,1.01724732962766
0.999535681929837,1.0172473307766
0.999535681939805,1.01724733192553
0.999535681949773,1.01724733307447
0.999535681959741,1.0172473342234
0.999535681969709,1.01724733537234
0.99953568198466,1.01724733651915
0.999535681994628,1.01724733766809
0.999535682004596,1.01724733881702
0.999535682014564,1.01724733996596
0.999535682024532,1.01724734111277
0.9995356820345,1.0172473422617
0.999535682049452,1.01724734340851
0.999535682059419,1.01724734455745
0.999535682069387,1.01724734570426
0.999535682079355,1.01724734685106
0.999535682089323,1.017247348
0.999535682099291,1.01724734914681
0.999535682109259,1.01724735029362
0.999535682119227,1.01724735144043
0.999535682129194,1.01724735258936
0.999535682139162,1.01724735373617
0.99953568214913,1.01724735488298
0.999535682159098,1.01724735602979
0.999535682169066,1.0172473571766
0.999535682179034,1.0172473583234
0.999535682189002,1.01724735946809
0.99953568219897,1.01724736061489
0.999535682203954,1.0172473617617
0.999535682213921,1.01724736290851
0.999535682223889,1.01724736405319
0.999535682233857,1.0172473652
0.999535682243825,1.01724736634468
0.999535682253793,1.01724736749149
0.999535682263761,1.0172473686383
0.999535682268745,1.01724736978298
0.999535682278713,1.01724737092766
0.99953568228868,1.01724737207447
0.999535682298648,1.01724737321915
0.999535682308616,1.01724737436383
0.9995356823136,1.01724737551064
0.999535682323568,1.01724737665532
0.999535682333536,1.0172473778
0.999535682343504,1.01724737894468
0.999535682348488,1.01724738008936
0.999535682358455,1.01724738123404
0.999535682368423,1.01724738237872
0.999535682373407,1.0172473835234
0.999535682383375,1.01724738466809
0.999535682393343,1.01724738581277
0.999535682398327,1.01724738695745
0.999535682408295,1.01724738810213
0.999535682418263,1.01724738924468
0.999535682423247,1.01724739038936
0.999535682433215,1.01724739153404
0.999535682443182,1.0172473926766
0.999535682448166,1.01724739382128
0.999535682458134,1.01724739496596
0.999535682463118,1.01724739610851
0.999535682473086,1.01724739725319
0.99953568247807,1.01724739839574
0.999535682488038,1.0172473995383
0.999535682498006,1.01724740068298
0.99953568250299,1.01724740182553
0.999535682512958,1.01724740297021
0.999535682517941,1.01724740411277
0.999535682527909,1.01724740525532
0.999535682532893,1.01724740639787
0.999535682542861,1.01724740754043
0.999535682547845,1.01724740868511
0.999535682557813,1.01724740982766
0.999535682562797,1.01724741097021
0.999535682567781,1.01724741211277
0.999535682577749,1.01724741325532
0.999535682582733,1.01724741439787
0.999535682592701,1.01724741554043
0.999535682597684,1.01724741668298
0.999535682607652,1.0172474178234
0.999535682612636,1.01724741896596
0.99953568261762,1.01724742010851
0.999535682627588,1.01724742125106
0.999535682632572,1.01724742239362
0.999535682637556,1.01724742353404
0.999535682647524,1.0172474246766
0.999535682652508,1.01724742581915
0.999535682662476,1.01724742695957
0.99953568266746,1.01724742810213
0.999535682672444,1.01724742924255
0.999535682677427,1.01724743038511
0.999535682687395,1.01724743152553
0.999535682692379,1.01724743266809
0.999535682697363,1.01724743380851
0.999535682707331,1.01724743495106
0.999535682712315,1.01724743609149
0.999535682717299,1.01724743723191
0.999535682722283,1.01724743837447
0.999535682732251,1.01724743951489
0.999535682737235,1.01724744065532
0.999535682742218,1.01724744179574
0.999535682747203,1.0172474429383
0.99953568275717,1.01724744407872
0.999535682762154,1.01724744521915
0.999535682767138,1.01724744635957
0.999535682772122,1.0172474475
0.99953568278209,1.01724744864043
0.999535682787074,1.01724744978085
0.999535682792058,1.01724745092128
0.999535682797042,1.0172474520617
0.999535682802026,1.01724745320213
0.99953568280701,1.01724745434255
0.999535682816978,1.01724745548298
0.999535682821961,1.0172474566234
0.999535682826945,1.0172474577617
0.99953568283193,1.01724745890213
0.999535682836913,1.01724746004255
0.999535682841897,1.01724746118298
0.999535682846881,1.01724746232128
0.999535682856849,1.0172474634617
0.999535682861833,1.01724746460213
0.999535682866817,1.01724746574043
0.999535682871801,1.01724746688085
0.999535682876785,1.01724746802128
0.999535682881769,1.01724746915957
0.999535682886753,1.0172474703
0.999535682891737,1.0172474714383
0.999535682896721,1.01724747257872
0.999535682901704,1.01724747371702
0.999535682906688,1.01724747485745
0.999535682911672,1.01724747599574
0.999535682916656,1.01724747713404
0.99953568292164,1.01724747827447
0.999535682926624,1.01724747941277
0.999535682931608,1.01724748055106
0.999535682936592,1.01724748169149
0.99953568294656,1.01724748282979
0.999535682951544,1.01724748396809
0.999535682956528,1.01724748510638
0.999535682961512,1.01724748624681
0.999535682966496,1.01724748738511
0.999535682966496,1.0172474885234
0.99953568297148,1.0172474896617
0.999535682976464,1.0172474908
0.999535682981447,1.0172474919383
0.999535682986431,1.0172474930766
0.999535682991415,1.01724749421489
0.999535682996399,1.01724749535319
0.999535683001383,1.01724749649149
0.999535683006367,1.01724749762979
0.999535683011351,1.01724749876809
0.999535683016335,1.01724749990638
0.999535683021319,1.01724750104468
0.999535683026303,1.01724750218298
0.999535683031287,1.01724750332128
0.999535683036271,1.01724750445957
0.999535683041255,1.01724750559574
0.999535683046239,1.01724750673404
0.999535683046239,1.01724750787234
0.999535683051223,1.01724750901064
0.999535683056207,1.01724751014681
0.99953568306119,1.01724751128511
0.999535683066174,1.0172475124234
0.999535683071158,1.0172475135617
0.999535683076142,1.01724751469787
0.999535683081126,1.01724751583617
0.99953568308611,1.01724751697234
0.99953568308611,1.01724751811064
0.999535683091094,1.01724751924894
0.999535683096078,1.01724752038511
0.999535683101062,1.0172475215234
0.999535683106046,1.01724752265957
0.99953568311103,1.01724752379787
0.99953568311103,1.01724752493404
0.999535683116014,1.01724752607234
0.999535683120998,1.01724752720851
0.999535683125982,1.01724752834468
0.999535683130966,1.01724752948298
0.99953568313595,1.01724753061915
0.99953568313595,1.01724753175532
0.999535683140933,1.01724753289362
0.999535683145917,1.01724753402979
0.999535683150901,1.01724753516596
0.999535683155885,1.01724753630426
0.999535683155885,1.01724753744043
0.999535683160869,1.0172475385766
0.999535683165853,1.01724753971277
0.999535683170837,1.01724754085106
0.999535683175821,1.01724754198723
0.999535683175821,1.0172475431234
0.999535683180805,1.01724754425957
0.999535683185789,1.01724754539574
0.999535683190773,1.01724754653191
0.999535683190773,1.01724754766809
0.999535683195757,1.01724754880426
0.999535683200741,1.01724754994043
0.999535683205725,1.01724755107872
0.999535683205725,1.01724755221489
0.999535683210709,1.01724755335106
0.999535683215693,1.01724755448723
0.999535683220676,1.01724755562128
0.999535683220676,1.01724755675745
0.99953568322566,1.01724755789362
0.999535683230644,1.01724755902979
0.999535683235628,1.01724756016596
0.999535683235628,1.01724756130213
0.999535683240612,1.0172475624383
0.999535683245596,1.01724756357447
0.999535683245596,1.01724756471064
0.99953568325058,1.01724756584468
0.999535683255564,1.01724756698085
0.999535683260548,1.01724756811702
0.999535683260548,1.01724756925319
0.999535683265532,1.01724757038936
0.999535683270516,1.0172475715234
0.999535683270516,1.01724757265957
0.9995356832755,1.01724757379574
0.999535683280484,1.01724757492979
0.999535683280484,1.01724757606596
0.999535683285468,1.01724757720213
0.999535683290452,1.01724757833617
0.999535683290452,1.01724757947234
0.999535683295435,1.01724758060851
0.999535683300419,1.01724758174255
0.999535683300419,1.01724758287872
0.999535683305403,1.01724758401277
0.999535683310387,1.01724758514894
0.999535683310387,1.01724758628298
0.999535683315371,1.01724758741915
0.999535683320355,1.01724758855319
0.999535683320355,1.01724758968936
0.999535683325339,1.0172475908234
0.999535683330323,1.01724759195957
0.999535683330323,1.01724759309362
0.999535683335307,1.01724759422979
0.999535683340291,1.01724759536383
0.999535683340291,1.01724759649787
0.999535683345275,1.01724759763404
0.999535683345275,1.01724759876809
0.999535683350259,1.01724759990213
0.999535683355243,1.0172476010383
0.999535683355243,1.01724760217234
0.999535683360227,1.01724760330638
0.999535683365211,1.01724760444255
0.999535683365211,1.0172476055766
0.999535683370194,1.01724760671064
0.999535683370194,1.01724760784468
0.999535683375178,1.01724760898085
0.999535683380162,1.01724761011489
0.999535683380162,1.01724761124894
0.999535683385146,1.01724761238298
0.999535683385146,1.01724761351702
0.99953568339013,1.01724761465319
0.999535683395114,1.01724761578723
0.999535683395114,1.01724761692128
0.999535683400098,1.01724761805532
0.999535683400098,1.01724761918936
0.999535683405082,1.0172476203234
0.999535683405082,1.01724762145745
0.999535683410066,1.01724762259149
0.99953568341505,1.01724762372553
0.99953568341505,1.01724762485957
0.999535683420034,1.01724762599362
0.999535683420034,1.01724762712766
0.999535683425018,1.0172476282617
0.999535683430002,1.01724762939574
0.999535683430002,1.01724763052979
0.999535683434986,1.01724763166383
0.999535683434986,1.01724763279787
0.99953568343997,1.01724763393191
0.99953568343997,1.01724763506596
0.999535683444954,1.0172476362
0.999535683444954,1.01724763733404
0.999535683449937,1.01724763846809
0.999535683454921,1.01724763960213
0.999535683454921,1.01724764073404
0.999535683459905,1.01724764186809
0.999535683459905,1.01724764300213
0.999535683464889,1.01724764413617
0.999535683464889,1.01724764527021
0.999535683469873,1.01724764640426
0.999535683469873,1.01724764753617
0.999535683474857,1.01724764867021
0.999535683474857,1.01724764980426
0.999535683479841,1.0172476509383
0.999535683484825,1.01724765207021
0.999535683484825,1.01724765320426
0.999535683489809,1.0172476543383
0.999535683489809,1.01724765547021
0.999535683494793,1.01724765660426
0.999535683494793,1.0172476577383
0.999535683499777,1.01724765887021
0.999535683499777,1.01724766000426
0.999535683504761,1.0172476611383
0.999535683504761,1.01724766227021
0.999535683509745,1.01724766340426
0.999535683509745,1.01724766453617
0.999535683514729,1.01724766567021
0.999535683514729,1.01724766680426
0.999535683519713,1.01724766793617
0.999535683519713,1.01724766907021
0.999535683524697,1.01724767020213
0.999535683524697,1.01724767133617
0.99953568352968,1.01724767246809
0.99953568352968,1.01724767360213
0.999535683534664,1.01724767473404
0.999535683534664,1.01724767586809
0.999535683539648,1.017247677
0.999535683539648,1.01724767813404
0.999535683544632,1.01724767926596
0.999535683544632,1.01724768039787
0.999535683549616,1.01724768153191
0.999535683549616,1.01724768266383
0.9995356835546,1.01724768379787
0.9995356835546,1.01724768492979
0.999535683559584,1.0172476860617
0.999535683559584,1.01724768719574
0.999535683564568,1.01724768832766
0.999535683564568,1.01724768945957
0.999535683569552,1.01724769059362
0.999535683569552,1.01724769172553
0.999535683574536,1.01724769285745
0.999535683574536,1.01724769399149
0.99953568357952,1.0172476951234
0.99953568357952,1.01724769625532
0.999535683584504,1.01724769738723
0.999535683584504,1.01724769852128
0.999535683589488,1.01724769965319
0.999535683589488,1.01724770078511
0.999535683594472,1.01724770191702
0.999535683594472,1.01724770304894
0.999535683594472,1.01724770418298
0.999535683599456,1.01724770531489
0.999535683599456,1.01724770644681
0.999535683604439,1.01724770757872
0.999535683604439,1.01724770871064
0.999535683609423,1.01724770984255
0.999535683609423,1.01724771097447
0.999535683614407,1.01724771210851
0.999535683614407,1.01724771324043
0.999535683619391,1.01724771437234
0.999535683619391,1.01724771550426
0.999535683624375,1.01724771663617
0.999535683624375,1.01724771776809
0.999535683629359,1.0172477189
0.999535683629359,1.01724772003191
0.999535683629359,1.01724772116383
0.999535683634343,1.01724772229574
0.999535683634343,1.01724772342766
0.999535683639327,1.01724772455957
0.999535683639327,1.01724772569149
0.999535683644311,1.0172477268234
0.999535683644311,1.01724772795532
0.999535683649295,1.01724772908723
0.999535683649295,1.01724773021915
0.999535683649295,1.01724773135106
0.999535683654279,1.01724773248298
0.999535683654279,1.01724773361277
0.999535683659263,1.01724773474468
0.999535683659263,1.0172477358766
0.999535683664247,1.01724773700851
0.999535683664247,1.01724773814043
0.999535683669231,1.01724773927234
0.999535683669231,1.01724774040426
0.999535683669231,1.01724774153404
0.999535683674215,1.01724774266596
0.999535683674215,1.01724774379787
0.999535683679198,1.01724774492979
0.999535683679198,1.0172477460617
0.999535683684182,1.01724774719149
0.999535683684182,1.0172477483234
0.999535683689166,1.01724774945532
0.999535683689166,1.01724775058723
0.999535683689166,1.01724775171702
0.99953568369415,1.01724775284894
0.99953568369415,1.01724775398085
0.999535683699134,1.01724775511277
0.999535683699134,1.01724775624255
0.999535683704118,1.01724775737447
0.999535683704118,1.01724775850638
0.999535683704118,1.01724775963617
0.999535683709102,1.01724776076809
0.999535683709102,1.0172477619
0.999535683714086,1.01724776302979
0.999535683714086,1.0172477641617
0.999535683714086,1.01724776529362
0.99953568371907,1.0172477664234
0.99953568371907,1.01724776755532
0.999535683724054,1.01724776868511
0.999535683724054,1.01724776981702
0.999535683729038,1.01724777094894
0.999535683729038,1.01724777207872
0.999535683729038,1.01724777321064
0.999535683734022,1.01724777434043
0.999535683734022,1.01724777547234
0.999535683739006,1.01724777660213
0.999535683739006,1.01724777773404
0.99953568374399,1.01724777886383
0.99953568374399,1.01724777999574
0.99953568374399,1.01724778112553
0.999535683748974,1.01724778225745
0.999535683748974,1.01724778338723
0.999535683753958,1.01724778451915
0.999535683753958,1.01724778564894
0.999535683753958,1.01724778677872
0.999535683758941,1.01724778791064
0.999535683758941,1.01724778904043
0.999535683763925,1.01724779017234
0.999535683763925,1.01724779130213
0.999535683763925,1.01724779243191
0.999535683768909,1.01724779356383
0.999535683768909,1.01724779469362
0.999535683773893,1.01724779582553
0.999535683773893,1.01724779695532
0.999535683773893,1.01724779808511
0.999535683778877,1.01724779921702
0.999535683778877,1.01724780034681
0.999535683783861,1.0172478014766
0.999535683783861,1.01724780260638
0.999535683788845,1.0172478037383
0.999535683788845,1.01724780486809
0.999535683788845,1.01724780599787
0.999535683793829,1.01724780712979
0.999535683793829,1.01724780825957
0.999535683798813,1.01724780938936
0.999535683798813,1.01724781051915
0.999535683798813,1.01724781165106
0.999535683803797,1.01724781278085
0.999535683803797,1.01724781391064
0.999535683808781,1.01724781504043
0.999535683808781,1.01724781617021
0.999535683808781,1.0172478173
0.999535683813765,1.01724781843191
0.999535683813765,1.0172478195617
0.999535683813765,1.01724782069149
0.999535683818749,1.01724782182128
0.999535683818749,1.01724782295106
0.999535683823733,1.01724782408085
0.999535683823733,1.01724782521064
0.999535683823733,1.01724782634255
0.999535683828717,1.01724782747234
0.999535683828717,1.01724782860213
0.999535683833701,1.01724782973191
0.999535683833701,1.0172478308617
0.999535683833701,1.01724783199149
0.999535683838684,1.01724783312128
0.999535683838684,1.01724783425106
0.999535683843668,1.01724783538085
0.999535683843668,1.01724783651064
0.999535683843668,1.01724783764043
0.999535683848652,1.01724783877021
0.999535683848652,1.0172478399
0.999535683853636,1.01724784102979
0.999535683853636,1.01724784215957
0.999535683853636,1.01724784328936
0.99953568385862,1.01724784441915
0.99953568385862,1.01724784554894
0.99953568385862,1.01724784667872
0.999535683863604,1.01724784780851
0.999535683863604,1.0172478489383
0.999535683868588,1.01724785006809
0.999535683868588,1.01724785119574
0.999535683868588,1.01724785232553
0.999535683873572,1.01724785345532
0.999535683873572,1.01724785458511
0.999535683878556,1.01724785571489
0.999535683878556,1.01724785684468
0.999535683878556,1.01724785797447
0.99953568388354,1.01724785910426
0.99953568388354,1.01724786023191
0.99953568388354,1.0172478613617
0.999535683888524,1.01724786249149
0.999535683888524,1.01724786362128
0.999535683893508,1.01724786475106
0.999535683893508,1.01724786587872
0.999535683893508,1.01724786700851
0.999535683898492,1.0172478681383
0.999535683898492,1.01724786926809
0.999535683903476,1.01724787039574
0.999535683903476,1.01724787152553
0.999535683903476,1.01724787265532
0.999535683908459,1.01724787378511
0.999535683908459,1.01724787491277
0.999535683908459,1.01724787604255
0.999535683913443,1.01724787717234
0.999535683913443,1.0172478783
0.999535683918427,1.01724787942979
0.999535683918427,1.01724788055957
0.999535683918427,1.01724788168723
0.999535683923411,1.01724788281702
0.999535683923411,1.01724788394681
0.999535683923411,1.01724788507447
0.999535683928395,1.01724788620426
0.999535683928395,1.01724788733404
0.999535683933379,1.0172478884617
0.999535683933379,1.01724788959149
0.999535683933379,1.01724789071915
0.999535683938363,1.01724789184894
0.999535683938363,1.01724789297872
0.999535683938363,1.01724789410638
0.999535683943347,1.01724789523617
0.999535683943347,1.01724789636383
0.999535683948331,1.01724789749362
0.999535683948331,1.01724789862128
0.999535683948331,1.01724789975106
0.999535683953315,1.01724790087872
0.999535683953315,1.01724790200851
0.999535683953315,1.01724790313617
0.999535683958299,1.01724790426596
0.999535683958299,1.01724790539362
0.999535683963283,1.0172479065234
0.999535683963283,1.01724790765106
0.999535683963283,1.01724790878085
0.999535683968267,1.01724790990851
0.999535683968267,1.0172479110383
0.999535683968267,1.01724791216596
0.999535683973251,1.01724791329362
0.999535683973251,1.0172479144234
0.999535683973251,1.01724791555106
0.999535683978235,1.01724791668085
0.999535683978235,1.01724791780851
0.999535683983219,1.01724791893617
0.999535683983219,1.01724792006596
0.999535683983219,1.01724792119362
0.999535683988202,1.01724792232128
0.999535683988202,1.01724792345106
0.999535683988202,1.01724792457872
0.999535683993186,1.01724792570638
0.999535683993186,1.01724792683617
0.99953568399817,1.01724792796383
0.99953568399817,1.01724792909149
0.99953568399817,1.01724793022128
0.999535684003154,1.01724793134894
0.999535684003154,1.0172479324766
0.999535684003154,1.01724793360426
0.999535684008138,1.01724793473404
0.999535684008138,1.0172479358617
0.999535684008138,1.01724793698936
0.999535684013122,1.01724793811702
0.999535684013122,1.01724793924681
0.999535684018106,1.01724794037447
0.999535684018106,1.01724794150213
0.999535684018106,1.01724794262979
0.99953568402309,1.01724794375745
0.99953568402309,1.01724794488511
0.99953568402309,1.01724794601489
0.999535684028074,1.01724794714255
0.999535684028074,1.01724794827021
0.999535684028074,1.01724794939787
0.999535684033058,1.01724795052553
0.999535684033058,1.01724795165319
0.999535684038042,1.01724795278085
0.999535684038042,1.01724795391064
0.999535684038042,1.0172479550383
0.999535684043026,1.01724795616596
0.999535684043026,1.01724795729362
0.999535684043026,1.01724795842128
0.99953568404801,1.01724795954894
0.99953568404801,1.0172479606766
0.99953568404801,1.01724796180426
0.999535684052994,1.01724796293191
0.999535684052994,1.01724796405957
0.999535684057978,1.01724796518723
0.999535684057978,1.01724796631489
0.999535684057978,1.01724796744255
0.999535684062961,1.01724796857021
0.999535684062961,1.01724796969787
0.999535684062961,1.01724797082553
0.999535684067945,1.01724797195319
0.999535684067945,1.01724797308085
0.999535684067945,1.01724797420851
0.999535684072929,1.01724797533617
0.999535684072929,1.01724797646383
0.999535684077913,1.01724797759149
0.999535684077913,1.01724797871915
0.999535684077913,1.01724797984681
0.999535684082897,1.01724798097447
0.999535684082897,1.0172479821
0.999535684082897,1.01724798322766
0.999535684087881,1.01724798435532
0.999535684087881,1.01724798548298
0.999535684087881,1.01724798661064
0.999535684092865,1.0172479877383
0.999535684092865,1.01724798886596
0.999535684097849,1.01724798999149
0.999535684097849,1.01724799111915
0.999535684097849,1.01724799224681
0.999535684102833,1.01724799337447
0.999535684102833,1.01724799450213
0.999535684102833,1.01724799562766
0.999535684107817,1.01724799675532
0.999535684107817,1.01724799788298
0.999535684107817,1.01724799901064
0.999535684112801,1.0172480001383
0.999535684112801,1.01724800126383
0.999535684112801,1.01724800239149
0.999535684117785,1.01724800351915
0.999535684117785,1.01724800464468
0.999535684122769,1.01724800577234
0.999535684122769,1.0172480069
0.999535684122769,1.01724800802766
0.999535684127753,1.01724800915319
0.999535684127753,1.01724801028085
0.999535684127753,1.01724801140851
0.999535684132737,1.01724801253404
0.999535684132737,1.0172480136617
0.999535684132737,1.01724801478936
0.999535684137721,1.01724801591489
0.999535684137721,1.01724801704255
0.999535684137721,1.01724801817021
0.999535684142704,1.01724801929574
0.999535684142704,1.0172480204234
0.999535684147688,1.01724802154894
0.999535684147688,1.0172480226766
0.999535684147688,1.01724802380426
0.999535684152672,1.01724802492979
0.999535684152672,1.01724802605745
0.999535684152672,1.01724802718298
0.999535684157656,1.01724802831064
0.999535684157656,1.01724802943617
0.999535684157656,1.01724803056383
0.99953568416264,1.01724803168936
0.99953568416264,1.01724803281702
0.99953568416264,1.01724803394255
0.999535684167624,1.01724803507021
0.999535684167624,1.01724803619574
0.999535684172608,1.0172480373234
0.999535684172608,1.01724803844894
0.999535684172608,1.0172480395766
0.999535684177592,1.01724804070213
0.999535684177592,1.01724804182979
0.999535684177592,1.01724804295532
0.999535684182576,1.01724804408298
0.999535684182576,1.01724804520851
0.999535684182576,1.01724804633404
0.99953568418756,1.0172480474617
0.99953568418756,1.01724804858723
0.99953568418756,1.01724804971489
0.999535684192544,1.01724805084043
0.999535684192544,1.01724805196596
0.999535684197528,1.01724805309362
0.999535684197528,1.01724805421915
0.999535684197528,1.01724805534468
0.999535684202512,1.01724805647234
0.999535684202512,1.01724805759787
0.999535684202512,1.0172480587234
0.999535684207496,1.01724805985106
0.999535684207496,1.0172480609766
0.999535684207496,1.01724806210213
0.99953568421248,1.01724806322979
0.99953568421248,1.01724806435532
0.99953568421248,1.01724806548085
0.999535684217464,1.01724806660638
0.999535684217464,1.01724806773404
0.999535684222447,1.01724806885957
0.999535684222447,1.01724806998511
0.999535684222447,1.01724807111064
0.999535684227431,1.0172480722383
0.999535684227431,1.01724807336383
0.999535684227431,1.01724807448936
0.999535684232415,1.01724807561489
0.999535684232415,1.01724807674043
0.999535684232415,1.01724807786809
0.999535684237399,1.01724807899362
0.999535684237399,1.01724808011915
0.999535684237399,1.01724808124468
0.999535684242383,1.01724808237021
0.999535684242383,1.01724808349574
0.999535684242383,1.0172480846234
0.999535684247367,1.01724808574894
0.999535684247367,1.01724808687447
0.999535684252351,1.017248088
0.999535684252351,1.01724808912553
0.999535684252351,1.01724809025106
0.999535684257335,1.0172480913766
0.999535684257335,1.01724809250213
0.999535684257335,1.01724809362766
0.999535684262319,1.01724809475319
0.999535684262319,1.01724809587872
0.999535684262319,1.01724809700426
0.999535684267303,1.01724809812979
0.999535684267303,1.01724809925532
0.999535684267303,1.01724810038085
0.999535684272287,1.01724810150638
0.999535684272287,1.01724810263191
0.999535684277271,1.01724810375745
0.999535684277271,1.01724810488298
0.999535684277271,1.01724810600851
0.999535684282255,1.01724810713404
0.999535684282255,1.01724810825957
0.999535684282255,1.01724810938511
0.999535684287239,1.01724811051064
0.999535684287239,1.01724811163617
0.999535684287239,1.0172481127617
0.999535684292223,1.01724811388723
0.999535684292223,1.01724811501277
0.999535684292223,1.0172481161383
0.999535684297207,1.01724811726383
0.999535684297207,1.01724811838936
0.999535684297207,1.01724811951277
0.99953568430219,1.0172481206383
0.99953568430219,1.01724812176383
0.999535684307174,1.01724812288936
0.999535684307174,1.01724812401489
0.999535684307174,1.01724812514043
0.999535684312158,1.01724812626596
0.999535684312158,1.01724812738936
0.999535684312158,1.01724812851489
0.999535684317142,1.01724812964043
0.999535684317142,1.01724813076596
0.999535684317142,1.01724813188936
0.999535684322126,1.01724813301489
0.999535684322126,1.01724813414043
0.999535684322126,1.01724813526596
0.99953568432711,1.01724813639149
0.99953568432711,1.01724813751489
0.99953568432711,1.01724813864043
0.999535684332094,1.01724813976596
0.999535684332094,1.01724814088936
0.999535684337078,1.01724814201489
0.999535684337078,1.01724814314043
0.999535684337078,1.01724814426596
0.999535684342062,1.01724814538936
0.999535684342062,1.01724814651489
0.999535684342062,1.01724814764043
0.999535684347046,1.01724814876383
0.999535684347046,1.01724814988936
0.999535684347046,1.01724815101489
0.99953568435203,1.0172481521383
0.99953568435203,1.01724815326383
0.99953568435203,1.01724815438723
0.999535684357014,1.01724815551277
0.999535684357014,1.0172481566383
0.999535684357014,1.0172481577617
0.999535684361998,1.01724815888723
0.999535684361998,1.01724816001064
0.999535684366982,1.01724816113617
0.999535684366982,1.01724816225957
0.999535684366982,1.01724816338511
0.999535684371965,1.01724816451064
0.999535684371965,1.01724816563404
0.999535684371965,1.01724816675957
0.99953568437695,1.01724816788298
0.99953568437695,1.01724816900851
0.99953568437695,1.01724817013191
0.999535684381933,1.01724817125745
0.999535684381933,1.01724817238085
0.999535684381933,1.01724817350638
0.999535684386917,1.01724817462979
0.999535684386917,1.01724817575532
0.999535684386917,1.01724817687872
0.999535684391901,1.01724817800213
0.999535684391901,1.01724817912766
0.999535684396885,1.01724818025106
0.999535684396885,1.0172481813766
0.999535684396885,1.0172481825
0.999535684401869,1.01724818362553
0.999535684401869,1.01724818474894
0.999535684401869,1.01724818587234
0.999535684406853,1.01724818699787
0.999535684406853,1.01724818812128
0.999535684406853,1.01724818924468
0.999535684411837,1.01724819037021
0.999535684411837,1.01724819149362
0.999535684411837,1.01724819261702
0.999535684416821,1.01724819374255
0.999535684416821,1.01724819486596
0.999535684416821,1.01724819598936
0.999535684421805,1.01724819711489
0.999535684421805,1.0172481982383
0.999535684426789,1.0172481993617
0.999535684426789,1.01724820048723
0.999535684426789,1.01724820161064
0.999535684431773,1.01724820273404
0.999535684431773,1.01724820385745
0.999535684431773,1.01724820498298
0.999535684436757,1.01724820610638
0.999535684436757,1.01724820722979
0.999535684436757,1.01724820835319
0.999535684441741,1.0172482094766
0.999535684441741,1.01724821060213
0.999535684441741,1.01724821172553
0.999535684446725,1.01724821284894
0.999535684446725,1.01724821397234
0.999535684451708,1.01724821509574
0.999535684451708,1.01724821622128
0.999535684451708,1.01724821734468
0.999535684456692,1.01724821846809
0.999535684456692,1.01724821959149
0.999535684456692,1.01724822071489
0.999535684461676,1.0172482218383
0.999535684461676,1.0172482229617
0.999535684461676,1.01724822408511
0.99953568446666,1.01724822521064
0.99953568446666,1.01724822633404
0.99953568446666,1.01724822745745
0.999535684471644,1.01724822858085
0.999535684471644,1.01724822970426
0.999535684471644,1.01724823082766
0.999535684476628,1.01724823195106
0.999535684476628,1.01724823307447
0.999535684481612,1.01724823419787
0.999535684481612,1.01724823532128
0.999535684481612,1.01724823644468
0.999535684486596,1.01724823756809
0.999535684486596,1.01724823869149
0.999535684486596,1.01724823981489
0.99953568449158,1.0172482409383
0.99953568449158,1.0172482420617
0.99953568449158,1.01724824318511
0.999535684496564,1.01724824430851
0.999535684496564,1.01724824543191
0.999535684496564,1.01724824655532
0.999535684501548,1.01724824767872
0.999535684501548,1.01724824880213
0.999535684501548,1.0172482499234
0.999535684506532,1.01724825104681
0.999535684506532,1.01724825217021
0.999535684511516,1.01724825329362
0.999535684511516,1.01724825441702
0.999535684511516,1.01724825554043
0.9995356845165,1.01724825666383
0.9995356845165,1.01724825778723
0.9995356845165,1.01724825890851
0.999535684521484,1.01724826003191
0.999535684521484,1.01724826115532
0.999535684521484,1.01724826227872
0.999535684526468,1.01724826340213
0.999535684526468,1.01724826452553
0.999535684526468,1.01724826564681
0.999535684531451,1.01724826677021
0.999535684531451,1.01724826789362
0.999535684531451,1.01724826901702
0.999535684536435,1.0172482701383
0.999535684536435,1.0172482712617
0.999535684541419,1.01724827238511
0.999535684541419,1.01724827350851
0.999535684541419,1.01724827462979
0.999535684546403,1.01724827575319
0.999535684546403,1.0172482768766
0.999535684546403,1.017248278
0.999535684551387,1.01724827912128
0.999535684551387,1.01724828024468
0.999535684551387,1.01724828136809
0.999535684556371,1.01724828248936
0.999535684556371,1.01724828361277
0.999535684556371,1.01724828473617
0.999535684561355,1.01724828585745
0.999535684561355,1.01724828698085
0.999535684561355,1.01724828810426
0.999535684566339,1.01724828922553
0.999535684566339,1.01724829034894
0.999535684571323,1.01724829147021
0.999535684571323,1.01724829259362
0.999535684571323,1.01724829371702
0.999535684576307,1.0172482948383
0.999535684576307,1.0172482959617
0.999535684576307,1.01724829708298
0.999535684581291,1.01724829820638
0.999535684581291,1.01724829932766
0.999535684581291,1.01724830045106
0.999535684586275,1.01724830157234
0.999535684586275,1.01724830269574
0.999535684586275,1.01724830381915
0.999535684591259,1.01724830494043
0.999535684591259,1.01724830606383
0.999535684596243,1.01724830718511
0.999535684596243,1.01724830830638
0.999535684596243,1.01724830942979
0.999535684601227,1.01724831055106
0.999535684601227,1.01724831167447
0.999535684601227,1.01724831279574
0.999535684606211,1.01724831391915
0.999535684606211,1.01724831504043
0.999535684606211,1.01724831616383
0.999535684611194,1.01724831728511
0.999535684611194,1.01724831840638
0.999535684611194,1.01724831952979
0.999535684616178,1.01724832065106
0.999535684616178,1.01724832177447
0.999535684616178,1.01724832289574
0.999535684621162,1.01724832401702
0.999535684621162,1.01724832514043
0.999535684626146,1.0172483262617
0.999535684626146,1.01724832738298
0.999535684626146,1.01724832850638
0.99953568463113,1.01724832962766
0.99953568463113,1.01724833074894
0.99953568463113,1.01724833187234
0.999535684636114,1.01724833299362
0.999535684636114,1.01724833411489
0.999535684636114,1.0172483352383
0.999535684641098,1.01724833635957
0.999535684641098,1.01724833748085
0.999535684641098,1.01724833860213
0.999535684646082,1.01724833972553
0.999535684646082,1.01724834084681
0.999535684651066,1.01724834196809
0.999535684651066,1.01724834308936
0.999535684651066,1.01724834421064
0.99953568465605,1.01724834533404
0.99953568465605,1.01724834645532
0.99953568465605,1.0172483475766
0.999535684661034,1.01724834869787
0.999535684661034,1.01724834981915
0.999535684661034,1.01724835094255
0.999535684666018,1.01724835206383
0.999535684666018,1.01724835318511
0.999535684666018,1.01724835430638
0.999535684671002,1.01724835542766
0.999535684671002,1.01724835654894
0.999535684671002,1.01724835767021
0.999535684675986,1.01724835879149
0.999535684675986,1.01724835991489
0.99953568468097,1.01724836103617
0.99953568468097,1.01724836215745
0.99953568468097,1.01724836327872
0.999535684685954,1.0172483644
0.999535684685954,1.01724836552128
0.999535684685954,1.01724836664255
0.999535684690937,1.01724836776383
0.999535684690937,1.01724836888511
0.999535684690937,1.01724837000638
0.999535684695921,1.01724837112766
0.999535684695921,1.01724837224894
0.999535684695921,1.01724837337021
0.999535684700905,1.01724837449149
0.999535684700905,1.01724837561277
0.999535684705889,1.01724837673404
0.999535684705889,1.01724837785532
0.999535684705889,1.0172483789766
0.999535684710873,1.01724838009787
0.999535684710873,1.01724838121915
0.999535684710873,1.01724838234043
0.999535684715857,1.0172483834617
0.999535684715857,1.01724838458298
0.999535684715857,1.01724838570426
0.999535684720841,1.0172483868234
0.999535684720841,1.01724838794468
0.999535684720841,1.01724838906596
0.999535684725825,1.01724839018723
0.999535684725825,1.01724839130851
0.999535684725825,1.01724839242979
0.999535684730809,1.01724839355106
0.999535684730809,1.01724839467021
0.999535684735793,1.01724839579149
0.999535684735793,1.01724839691277
0.999535684735793,1.01724839803404
0.999535684740777,1.01724839915532
0.999535684740777,1.0172484002766
0.999535684740777,1.01724840139574
0.999535684745761,1.01724840251702
0.999535684745761,1.0172484036383
0.999535684745761,1.01724840475957
0.999535684750745,1.01724840587872
0.999535684750745,1.017248407
0.999535684750745,1.01724840812128
0.999535684755729,1.01724840924255
0.999535684755729,1.0172484103617
0.999535684760713,1.01724841148298
0.999535684760713,1.01724841260426
0.999535684760713,1.0172484137234
0.999535684765697,1.01724841484468
0.999535684765697,1.01724841596596
0.999535684765697,1.01724841708723
0.99953568477068,1.01724841820638
0.99953568477068,1.01724841932766
0.99953568477068,1.01724842044681
0.999535684775664,1.01724842156809
0.999535684775664,1.01724842268936
0.999535684775664,1.01724842380851
0.999535684780648,1.01724842492979
0.999535684780648,1.01724842605106
0.999535684785632,1.01724842717021
0.999535684785632,1.01724842829149
0.999535684785632,1.01724842941064
0.999535684790616,1.01724843053191
0.999535684790616,1.01724843165319
0.999535684790616,1.01724843277234
0.9995356847956,1.01724843389362
0.9995356847956,1.01724843501277
0.9995356847956,1.01724843613404
0.999535684800584,1.01724843725319
0.999535684800584,1.01724843837447
0.999535684800584,1.01724843949362
0.999535684805568,1.01724844061489
0.999535684805568,1.01724844173404
0.999535684810552,1.01724844285532
0.999535684810552,1.01724844397447
0.999535684810552,1.01724844509574
0.999535684815536,1.01724844621489
0.999535684815536,1.01724844733617
0.999535684815536,1.01724844845532
0.99953568482052,1.01724844957447
0.99953568482052,1.01724845069574
0.99953568482052,1.01724845181489
0.999535684825504,1.01724845293617
0.999535684825504,1.01724845405532
0.999535684825504,1.01724845517447
0.999535684830488,1.01724845629574
0.999535684830488,1.01724845741489
0.999535684835472,1.01724845853617
0.999535684835472,1.01724845965532
0.999535684835472,1.01724846077447
0.999535684840456,1.01724846189574
0.999535684840456,1.01724846301489
0.999535684840456,1.01724846413404
0.999535684845439,1.01724846525532
0.999535684845439,1.01724846637447
0.999535684845439,1.01724846749362
0.999535684850423,1.01724846861277
0.999535684850423,1.01724846973404
0.999535684850423,1.01724847085319
0.999535684855407,1.01724847197234
0.999535684855407,1.01724847309149
0.999535684860391,1.01724847421277
0.999535684860391,1.01724847533191
0.999535684860391,1.01724847645106
0.999535684865375,1.01724847757021
0.999535684865375,1.01724847869149
0.999535684865375,1.01724847981064
0.999535684870359,1.01724848092979
0.999535684870359,1.01724848204894
0.999535684870359,1.01724848316809
0.999535684875343,1.01724848428936
0.999535684875343,1.01724848540851
0.999535684875343,1.01724848652766
0.999535684880327,1.01724848764681
0.999535684880327,1.01724848876596
0.999535684885311,1.01724848988511
0.999535684885311,1.01724849100426
0.999535684885311,1.01724849212553
0.999535684890295,1.01724849324468
0.999535684890295,1.01724849436383
0.999535684890295,1.01724849548298
0.999535684895279,1.01724849660213
0.999535684895279,1.01724849772128
0.999535684895279,1.01724849884043
0.999535684900263,1.01724849995957
0.999535684900263,1.01724850107872
0.999535684900263,1.01724850219787
0.999535684905247,1.01724850331702
0.999535684905247,1.01724850443617
0.999535684910231,1.01724850555532
0.999535684910231,1.01724850667447
0.999535684910231,1.01724850779362
0.999535684915214,1.01724850891277
0.999535684915214,1.01724851003191
0.999535684915214,1.01724851115106
0.999535684920199,1.01724851227021
0.999535684920199,1.01724851338936
0.999535684920199,1.01724851450851
0.999535684925182,1.01724851562766
0.999535684925182,1.01724851674681
0.999535684925182,1.01724851786596
0.999535684930166,1.01724851898511
0.999535684930166,1.01724852010426
0.99953568493515,1.01724852122128
0.99953568493515,1.01724852234043
0.99953568493515,1.01724852345957
0.999535684940134,1.01724852457872
0.999535684940134,1.01724852569787
0.999535684940134,1.01724852681702
0.999535684945118,1.01724852793617
0.999535684945118,1.01724852905532
0.999535684945118,1.01724853017234
0.999535684950102,1.01724853129149
0.999535684950102,1.01724853241064
0.999535684950102,1.01724853352979
0.999535684955086,1.01724853464894
0.999535684955086,1.01724853576596
0.99953568496007,1.01724853688511
0.99953568496007,1.01724853800426
0.99953568496007,1.0172485391234
0.999535684965054,1.01724854024043
0.999535684965054,1.01724854135957
0.999535684965054,1.01724854247872
0.999535684970038,1.01724854359787
0.999535684970038,1.01724854471489
0.999535684970038,1.01724854583404
0.999535684975022,1.01724854695319
0.999535684975022,1.01724854807021
0.999535684980006,1.01724854918936
0.999535684980006,1.01724855030851
0.999535684980006,1.01724855142553
0.99953568498499,1.01724855254468
0.99953568498499,1.01724855366383
0.99953568498499,1.01724855478085
0.999535684989974,1.0172485559
0.999535684989974,1.01724855701915
0.999535684989974,1.01724855813617
0.999535684994957,1.01724855925532
0.999535684994957,1.01724856037234
0.999535684994957,1.01724856149149
0.999535684999941,1.01724856261064
0.999535684999941,1.01724856372766
0.999535685004925,1.01724856484681
0.999535685004925,1.01724856596383
0.999535685004925,1.01724856708298
0.999535685009909,1.0172485682
0.999535685009909,1.01724856931915
0.999535685009909,1.01724857043617
0.999535685014893,1.01724857155532
0.999535685014893,1.01724857267234
0.999535685014893,1.01724857379149
0.999535685019877,1.01724857490851
0.999535685019877,1.01724857602766
0.999535685024861,1.01724857714468
0.999535685024861,1.01724857826383
0.999535685024861,1.01724857938085
0.999535685029845,1.0172485805
0.999535685029845,1.01724858161702
0.999535685029845,1.01724858273617
0.999535685034829,1.01724858385319
0.999535685034829,1.01724858497234
0.999535685034829,1.01724858608936
0.999535685039813,1.01724858720638
0.999535685039813,1.01724858832553
0.999535685039813,1.01724858944255
0.999535685044797,1.01724859055957
0.999535685044797,1.01724859167872
0.999535685049781,1.01724859279574
0.999535685049781,1.01724859391489
0.999535685049781,1.01724859503191
0.999535685054765,1.01724859614894
0.999535685054765,1.01724859726596
0.999535685054765,1.01724859838511
0.999535685059749,1.01724859950213
0.999535685059749,1.01724860061915
0.999535685059749,1.0172486017383
0.999535685064733,1.01724860285532
0.999535685064733,1.01724860397234
0.999535685069717,1.01724860509149
0.999535685069717,1.01724860620851
0.999535685069717,1.01724860732553
0.9995356850747,1.01724860844255
0.9995356850747,1.01724860955957
0.9995356850747,1.01724861067872
0.999535685079684,1.01724861179574
0.999535685079684,1.01724861291277
0.999535685079684,1.01724861402979
0.999535685084668,1.01724861514681
0.999535685084668,1.01724861626596
0.999535685084668,1.01724861738298
0.999535685089652,1.0172486185
0.999535685089652,1.01724861961702
0.999535685094636,1.01724862073404
0.999535685094636,1.01724862185106
0.999535685094636,1.01724862297021
0.99953568509962,1.01724862408723
0.99953568509962,1.01724862520426
0.99953568509962,1.01724862632128
0.999535685104604,1.0172486274383
0.999535685104604,1.01724862855532
0.999535685104604,1.01724862967234
0.999535685109588,1.01724863078936
0.999535685109588,1.01724863190638
0.999535685114572,1.0172486330234
0.999535685114572,1.01724863414043
0.999535685114572,1.01724863525745
0.999535685119556,1.01724863637447
0.999535685119556,1.01724863749149
0.999535685119556,1.01724863860851
0.99953568512454,1.01724863972553
0.99953568512454,1.01724864084255
0.99953568512454,1.01724864195957
0.999535685129524,1.0172486430766
0.999535685129524,1.01724864419362
0.999535685129524,1.01724864531064
0.999535685134508,1.01724864642766
0.999535685134508,1.01724864754468
0.999535685139492,1.0172486486617
0.999535685139492,1.01724864977872
0.999535685139492,1.01724865089574
0.999535685144476,1.01724865201277
0.999535685144476,1.01724865312979
0.999535685144476,1.01724865424681
0.99953568514946,1.01724865536383
0.99953568514946,1.01724865647872
0.99953568514946,1.01724865759574
0.999535685154443,1.01724865871277
0.999535685154443,1.01724865982979
0.999535685159427,1.01724866094681
0.999535685159427,1.01724866206383
0.999535685159427,1.01724866317872
0.999535685164411,1.01724866429574
0.999535685164411,1.01724866541277
0.999535685164411,1.01724866652979
0.999535685169395,1.01724866764681
0.999535685169395,1.0172486687617
0.999535685169395,1.01724866987872
0.999535685174379,1.01724867099574
0.999535685174379,1.01724867211277
0.999535685179363,1.01724867322766
0.999535685179363,1.01724867434468
0.999535685179363,1.0172486754617
0.999535685184347,1.01724867657872
0.999535685184347,1.01724867769362
0.999535685184347,1.01724867881064
0.999535685189331,1.01724867992766
0.999535685189331,1.01724868104255
0.999535685189331,1.01724868215957
0.999535685194315,1.0172486832766
0.999535685194315,1.01724868439149
0.999535685199299,1.01724868550851
0.999535685199299,1.01724868662553
0.999535685199299,1.01724868774043
0.999535685204283,1.01724868885745
0.999535685204283,1.01724868997447
0.999535685204283,1.01724869108936
0.999535685209267,1.01724869220638
0.999535685209267,1.01724869332128
0.999535685209267,1.0172486944383
0.999535685214251,1.01724869555532
0.999535685214251,1.01724869667021
0.999535685219235,1.01724869778723
0.999535685219235,1.01724869890213
0.999535685219235,1.01724870001915
0.999535685224219,1.01724870113404
0.999535685224219,1.01724870225106
0.999535685224219,1.01724870336596
0.999535685229202,1.01724870448298
0.999535685229202,1.01724870559787
0.999535685229202,1.01724870671489
0.999535685234186,1.01724870782979
0.999535685234186,1.01724870894681
0.999535685234186,1.0172487100617
0.99953568523917,1.01724871117872
0.99953568523917,1.01724871229362
0.999535685244154,1.01724871341064
0.999535685244154,1.01724871452553
0.999535685244154,1.01724871564043
0.999535685249138,1.01724871675745
0.999535685249138,1.01724871787234
0.999535685249138,1.01724871898936
0.999535685254122,1.01724872010426
0.999535685254122,1.01724872121915
0.999535685254122,1.01724872233617
0.999535685259106,1.01724872345106
0.999535685259106,1.01724872456809
0.99953568526409,1.01724872568298
0.99953568526409,1.01724872679787
0.99953568526409,1.01724872791489
0.999535685269074,1.01724872902979
0.999535685269074,1.01724873014468
0.999535685269074,1.01724873125957
0.999535685274058,1.0172487323766
0.999535685274058,1.01724873349149
0.999535685274058,1.01724873460638
0.999535685279042,1.0172487357234
0.999535685279042,1.0172487368383
0.999535685284026,1.01724873795319
0.999535685284026,1.01724873906809
0.999535685284026,1.01724874018511
0.99953568528901,1.0172487413
0.99953568528901,1.01724874241489
0.99953568528901,1.01724874352979
0.999535685293994,1.01724874464468
0.999535685293994,1.0172487457617
0.999535685293994,1.0172487468766
0.999535685298978,1.01724874799149
0.999535685298978,1.01724874910638
0.999535685303961,1.01724875022128
0.999535685303961,1.01724875133617
0.999535685303961,1.01724875245319
0.999535685308945,1.01724875356809
0.999535685308945,1.01724875468298
0.999535685308945,1.01724875579787
0.999535685313929,1.01724875691277
0.999535685313929,1.01724875802766
0.999535685313929,1.01724875914255
0.999535685318913,1.01724876025745
0.999535685318913,1.01724876137234
0.999535685323897,1.01724876248723
0.999535685323897,1.01724876360426
0.999535685323897,1.01724876471915
0.999535685328881,1.01724876583404
0.999535685328881,1.01724876694894
0.999535685328881,1.01724876806383
0.999535685333865,1.01724876917872
0.999535685333865,1.01724877029362
0.999535685333865,1.01724877140851
0.999535685338849,1.0172487725234
0.999535685338849,1.0172487736383
0.999535685343833,1.01724877475319
0.999535685343833,1.01724877586809
0.999535685343833,1.01724877698298
0.999535685348817,1.01724877809574
0.999535685348817,1.01724877921064
0.999535685348817,1.01724878032553
0.999535685353801,1.01724878144043
0.999535685353801,1.01724878255532
0.999535685353801,1.01724878367021
0.999535685358785,1.01724878478511
0.999535685358785,1.0172487859
0.999535685363769,1.01724878701489
0.999535685363769,1.01724878812979
0.999535685363769,1.01724878924255
0.999535685368753,1.01724879035745
0.999535685368753,1.01724879147234
0.999535685368753,1.01724879258723
0.999535685373737,1.01724879370213
0.999535685373737,1.01724879481702
0.999535685378721,1.01724879592979
0.999535685378721,1.01724879704468
0.999535685378721,1.01724879815957
0.999535685383704,1.01724879927447
0.999535685383704,1.01724880038936
0.999535685383704,1.01724880150213
0.999535685388688,1.01724880261702
0.999535685388688,1.01724880373191
0.999535685388688,1.01724880484681
0.999535685393672,1.01724880595957
0.999535685393672,1.01724880707447
0.999535685398656,1.01724880818936
0.999535685398656,1.01724880930213
0.999535685398656,1.01724881041702
0.99953568540364,1.01724881153191
0.99953568540364,1.01724881264681
0.99953568540364,1.01724881375957
0.999535685408624,1.01724881487447
0.999535685408624,1.01724881598936
0.999535685408624,1.01724881710213
0.999535685413608,1.01724881821702
0.999535685413608,1.01724881932979
0.999535685418592,1.01724882044468
0.999535685418592,1.01724882155957
0.999535685418592,1.01724882267234
0.999535685423576,1.01724882378723
0.999535685423576,1.0172488249
0.999535685423576,1.01724882601489
0.99953568542856,1.01724882712979
0.99953568542856,1.01724882824255
0.99953568542856,1.01724882935745
0.999535685433544,1.01724883047021
0.999535685433544,1.01724883158511
0.999535685438528,1.01724883269787
0.999535685438528,1.01724883381277
0.999535685438528,1.01724883492553
0.999535685443512,1.01724883604043
0.999535685443512,1.01724883715319
0.999535685443512,1.01724883826809
0.999535685448496,1.01724883938085
0.999535685448496,1.01724884049574
0.999535685448496,1.01724884160851
0.99953568545348,1.0172488427234
0.99953568545348,1.01724884383617
0.999535685458464,1.01724884495106
0.999535685458464,1.01724884606383
0.999535685458464,1.0172488471766
0.999535685463447,1.01724884829149
0.999535685463447,1.01724884940426
0.999535685463447,1.01724885051915
0.999535685468431,1.01724885163191
0.999535685468431,1.01724885274468
0.999535685473415,1.01724885385957
0.999535685473415,1.01724885497234
0.999535685473415,1.01724885608511
0.999535685478399,1.0172488572
0.999535685478399,1.01724885831277
0.999535685478399,1.01724885942553
0.999535685483383,1.01724886054043
0.999535685483383,1.01724886165319
0.999535685483383,1.01724886276596
0.999535685488367,1.01724886388085
0.999535685488367,1.01724886499362
0.999535685493351,1.01724886610638
0.999535685493351,1.01724886721915
0.999535685493351,1.01724886833404
0.999535685498335,1.01724886944681
0.999535685498335,1.01724887055957
0.999535685498335,1.01724887167234
0.999535685503319,1.01724887278511
0.999535685503319,1.0172488739
0.999535685503319,1.01724887501277
0.999535685508303,1.01724887612553
0.999535685508303,1.0172488772383
0.999535685513287,1.01724887835106
0.999535685513287,1.01724887946596
0.999535685513287,1.01724888057872
0.999535685518271,1.01724888169149
0.999535685518271,1.01724888280426
0.999535685518271,1.01724888391702
0.999535685523255,1.01724888502979
0.999535685523255,1.01724888614255
0.999535685528239,1.01724888725745
0.999535685528239,1.01724888837021
0.999535685528239,1.01724888948298
0.999535685533223,1.01724889059574
0.999535685533223,1.01724889170851
0.999535685533223,1.01724889282128
0.999535685538206,1.01724889393404
0.999535685538206,1.01724889504681
0.999535685538206,1.01724889615957
0.99953568554319,1.01724889727234
0.99953568554319,1.01724889838511
0.999535685548174,1.01724889949787
0.999535685548174,1.01724890061064
0.999535685548174,1.0172489017234
0.999535685553158,1.01724890283617
0.999535685553158,1.01724890394894
0.999535685553158,1.0172489050617
0.999535685558142,1.01724890617447
0.999535685558142,1.01724890728723
0.999535685558142,1.0172489084
0.999535685563126,1.01724890951277
0.999535685563126,1.01724891062553
0.99953568556811,1.0172489117383
0.99953568556811,1.01724891285106
0.99953568556811,1.0172489139617
0.999535685573094,1.01724891507447
0.999535685573094,1.01724891618723
0.999535685573094,1.0172489173
0.999535685578078,1.01724891841277
0.999535685578078,1.01724891952553
0.999535685583062,1.0172489206383
0.999535685583062,1.01724892174894
0.999535685583062,1.0172489228617
0.999535685588046,1.01724892397447
0.999535685588046,1.01724892508723
0.999535685588046,1.0172489262
0.99953568559303,1.01724892731277
0.99953568559303,1.0172489284234
0.99953568559303,1.01724892953617
0.999535685598014,1.01724893064894
0.999535685598014,1.0172489317617
0.999535685602998,1.01724893287234
0.999535685602998,1.01724893398511
0.999535685602998,1.01724893509787
0.999535685607982,1.01724893621064
0.999535685607982,1.01724893732128
0.999535685607982,1.01724893843404
0.999535685612965,1.01724893954681
0.999535685612965,1.01724894065745
0.999535685617949,1.01724894177021
0.999535685617949,1.01724894288298
0.999535685617949,1.01724894399362
0.999535685622933,1.01724894510638
0.999535685622933,1.01724894621915
0.999535685622933,1.01724894732979
0.999535685627917,1.01724894844255
0.999535685627917,1.01724894955532
0.999535685627917,1.01724895066596
0.999535685632901,1.01724895177872
0.999535685632901,1.01724895288936
0.999535685637885,1.01724895400213
0.999535685637885,1.01724895511489
0.999535685637885,1.01724895622553
0.999535685642869,1.0172489573383
0.999535685642869,1.01724895844894
0.999535685642869,1.0172489595617
0.999535685647853,1.01724896067234
0.999535685647853,1.01724896178511
0.999535685652837,1.01724896289574
0.999535685652837,1.01724896400851
0.999535685652837,1.01724896511915
0.999535685657821,1.01724896623191
0.999535685657821,1.01724896734255
0.999535685657821,1.01724896845532
0.999535685662805,1.01724896956596
0.999535685662805,1.01724897067872
0.999535685662805,1.01724897178936
0.999535685667789,1.01724897290213
0.999535685667789,1.01724897401277
0.999535685672773,1.0172489751234
0.999535685672773,1.01724897623617
0.999535685672773,1.01724897734681
0.999535685677757,1.01724897845957
0.999535685677757,1.01724897957021
0.999535685677757,1.01724898068085
0.999535685682741,1.01724898179362
0.999535685682741,1.01724898290426
0.999535685687724,1.01724898401702
0.999535685687724,1.01724898512766
0.999535685687724,1.0172489862383
0.999535685692708,1.01724898735106
0.999535685692708,1.0172489884617
0.999535685692708,1.01724898957234
0.999535685697692,1.01724899068298
0.999535685697692,1.01724899179574
0.999535685702676,1.01724899290638
0.999535685702676,1.01724899401702
0.999535685702676,1.01724899512979
0.99953568570766,1.01724899624043
0.99953568570766,1.01724899735106
0.99953568570766,1.0172489984617
0.999535685712644,1.01724899957447
0.999535685712644,1.01724900068511
0.999535685712644,1.01724900179574
0.999535685717628,1.01724900290638
0.999535685717628,1.01724900401702
0.999535685722612,1.01724900512979
0.999535685722612,1.01724900624043
0.999535685722612,1.01724900735106
0.999535685727596,1.0172490084617
0.999535685727596,1.01724900957234
0.999535685727596,1.01724901068298
0.99953568573258,1.01724901179574
0.99953568573258,1.01724901290638
0.999535685737564,1.01724901401702
0.999535685737564,1.01724901512766
0.999535685737564,1.0172490162383
0.999535685742548,1.01724901734894
0.999535685742548,1.01724901845957
0.999535685742548,1.01724901957021
0.999535685747532,1.01724902068085
0.999535685747532,1.01724902179149
0.999535685747532,1.01724902290213
0.999535685752516,1.01724902401277
0.999535685752516,1.01724902512553
0.9995356857575,1.01724902623617
0.9995356857575,1.01724902734681
0.9995356857575,1.01724902845745
0.999535685762484,1.01724902956808
0.999535685762484,1.01724903067872
0.999535685762484,1.01724903178936
0.999535685767468,1.0172490329
0.999535685767468,1.01724903400851
0.999535685772451,1.01724903511915
0.999535685772451,1.01724903622979
0.999535685772451,1.01724903734043
0.999535685777435,1.01724903845106
0.999535685777435,1.0172490395617
0.999535685777435,1.01724904067234
0.999535685782419,1.01724904178298
0.999535685782419,1.01724904289362
0.999535685787403,1.01724904400426
0.999535685787403,1.01724904511489
0.999535685787403,1.0172490462234
0.999535685792387,1.01724904733404
0.999535685792387,1.01724904844468
0.999535685792387,1.01724904955532
0.999535685797371,1.01724905066596
0.999535685797371,1.0172490517766
0.999535685797371,1.01724905288723
0.999535685802355,1.01724905399574
0.999535685802355,1.01724905510638
0.999535685807339,1.01724905621702
0.999535685807339,1.01724905732766
0.999535685807339,1.01724905843617
0.999535685812323,1.01724905954681
0.999535685812323,1.01724906065745
0.999535685812323,1.01724906176809
0.999535685817307,1.0172490628766
0.999535685817307,1.01724906398723
0.999535685822291,1.01724906509787
0.999535685822291,1.01724906620851
0.999535685822291,1.01724906731702
0.999535685827275,1.01724906842766
0.999535685827275,1.0172490695383
0.999535685827275,1.01724907064681
0.999535685832259,1.01724907175745
0.999535685832259,1.01724907286809
0.999535685837243,1.0172490739766
0.999535685837243,1.01724907508723
0.999535685837243,1.01724907619787
0.999535685842227,1.01724907730638
0.999535685842227,1.01724907841702
0.999535685842227,1.01724907952553
0.999535685847211,1.01724908063617
0.999535685847211,1.01724908174681
0.999535685852194,1.01724908285532
0.999535685852194,1.01724908396596
0.999535685852194,1.01724908507447
0.999535685857178,1.01724908618511
0.999535685857178,1.01724908729362
0.999535685857178,1.01724908840426
0.999535685862162,1.01724908951489
0.999535685862162,1.0172490906234
0.999535685867146,1.01724909173404
0.999535685867146,1.01724909284255
0.999535685867146,1.01724909395319
0.99953568587213,1.0172490950617
0.99953568587213,1.01724909617021
0.99953568587213,1.01724909728085
0.999535685877114,1.01724909838936
0.999535685877114,1.0172490995
0.999535685877114,1.01724910060851
0.999535685882098,1.01724910171915
0.999535685882098,1.01724910282766
0.999535685887082,1.0172491039383
0.999535685887082,1.01724910504681
0.999535685887082,1.01724910615532
0.999535685892066,1.01724910726596
0.999535685892066,1.01724910837447
0.999535685892066,1.01724910948511
0.99953568589705,1.01724911059362
0.99953568589705,1.01724911170213
0.999535685902034,1.01724911281277
0.999535685902034,1.01724911392128
0.999535685902034,1.01724911502979
0.999535685907018,1.01724911614043
0.999535685907018,1.01724911724894
0.999535685907018,1.01724911835745
0.999535685912002,1.01724911946596
0.999535685912002,1.0172491205766
0.999535685916986,1.01724912168511
0.999535685916986,1.01724912279362
0.999535685916986,1.01724912390426
0.99953568592197,1.01724912501277
0.99953568592197,1.01724912612128
0.99953568592197,1.01724912722979
0.999535685926954,1.0172491283383
0.999535685926954,1.01724912944894
0.999535685931937,1.01724913055745
0.999535685931937,1.01724913166596
0.999535685931937,1.01724913277447
0.999535685936921,1.01724913388298
0.999535685936921,1.01724913499362
0.999535685936921,1.01724913610213
0.999535685941905,1.01724913721064
0.999535685941905,1.01724913831915
0.999535685946889,1.01724913942766
0.999535685946889,1.01724914053617
0.999535685946889,1.01724914164468
0.999535685951873,1.01724914275532
0.999535685951873,1.01724914386383
0.999535685951873,1.01724914497234
0.999535685956857,1.01724914608085
0.999535685956857,1.01724914718936
0.999535685961841,1.01724914829787
0.999535685961841,1.01724914940638
0.999535685961841,1.01724915051489
0.999535685966825,1.0172491516234
0.999535685966825,1.01724915273191
0.999535685966825,1.01724915384043
0.999535685971809,1.01724915494894
0.999535685971809,1.01724915605745
0.999535685971809,1.01724915716596
0.999535685976793,1.01724915827447
0.999535685976793,1.01724915938298
0.999535685981777,1.01724916049149
0.999535685981777,1.0172491616
0.999535685981777,1.01724916270851
0.999535685986761,1.01724916381702
0.999535685986761,1.01724916492553
0.999535685986761,1.01724916603404
0.999535685991745,1.01724916714255
0.999535685991745,1.01724916825106
0.999535685996728,1.01724916935957
0.999535685996728,1.01724917046596
0.999535685996728,1.01724917157447
0.999535686001712,1.01724917268298
0.999535686001712,1.01724917379149
0.999535686001712,1.0172491749
0.999535686006697,1.01724917600851
0.999535686006697,1.01724917711702
0.99953568601168,1.0172491782234
0.99953568601168,1.01724917933191
0.99953568601168,1.01724918044043
0.999535686016664,1.01724918154894
0.999535686016664,1.01724918265745
0.999535686016664,1.01724918376383
0.999535686021648,1.01724918487234
0.999535686021648,1.01724918598085
0.999535686026632,1.01724918708936
0.999535686026632,1.01724918819574
0.999535686026632,1.01724918930426
0.999535686031616,1.01724919041277
0.999535686031616,1.01724919152128
0.999535686031616,1.01724919262766
0.9995356860366,1.01724919373617
0.9995356860366,1.01724919484468
0.999535686041584,1.01724919595106
0.999535686041584,1.01724919705957
0.999535686041584,1.01724919816809
0.999535686046568,1.01724919927447
0.999535686046568,1.01724920038298
0.999535686046568,1.01724920149149
0.999535686051552,1.01724920259787
0.999535686051552,1.01724920370638
0.999535686056536,1.01724920481489
0.999535686056536,1.01724920592128
0.999535686056536,1.01724920702979
0.99953568606152,1.01724920813617
0.99953568606152,1.01724920924468
0.99953568606152,1.01724921035319
0.999535686066504,1.01724921145957
0.999535686066504,1.01724921256808
0.999535686071488,1.01724921367447
0.999535686071488,1.01724921478298
0.999535686071488,1.01724921588936
0.999535686076471,1.01724921699787
0.999535686076471,1.01724921810426
0.999535686076471,1.01724921921277
0.999535686081455,1.01724922031915
0.999535686081455,1.01724922142766
0.99953568608644,1.01724922253404
0.99953568608644,1.01724922364255
0.99953568608644,1.01724922474894
0.999535686091423,1.01724922585745
0.999535686091423,1.01724922696383
0.999535686091423,1.01724922807234
0.999535686096407,1.01724922917872
0.999535686096407,1.01724923028511
0.999535686101391,1.01724923139362
0.999535686101391,1.0172492325
0.999535686101391,1.01724923360851
0.999535686106375,1.01724923471489
0.999535686106375,1.01724923582128
0.999535686106375,1.01724923692979
0.999535686111359,1.01724923803617
0.999535686111359,1.01724923914255
0.999535686116343,1.01724924025106
0.999535686116343,1.01724924135745
0.999535686116343,1.01724924246383
0.999535686121327,1.01724924357234
0.999535686121327,1.01724924467872
0.999535686121327,1.01724924578511
0.999535686126311,1.01724924689362
0.999535686126311,1.017249248
0.999535686131295,1.01724924910638
0.999535686131295,1.01724925021277
0.999535686131295,1.01724925132128
0.999535686136279,1.01724925242766
0.999535686136279,1.01724925353404
0.999535686136279,1.01724925464043
0.999535686141263,1.01724925574681
0.999535686141263,1.01724925685532
0.999535686146247,1.0172492579617
0.999535686146247,1.01724925906809
0.999535686146247,1.01724926017447
0.999535686151231,1.01724926128085
0.999535686151231,1.01724926238936
0.999535686151231,1.01724926349574
0.999535686156214,1.01724926460213
0.999535686156214,1.01724926570851
0.999535686161198,1.01724926681489
0.999535686161198,1.01724926792128
0.999535686161198,1.01724926902766
0.999535686166182,1.01724927013404
0.999535686166182,1.01724927124255
0.999535686171166,1.01724927234894
0.999535686171166,1.01724927345532
0.999535686171166,1.0172492745617
0.99953568617615,1.01724927566809
0.99953568617615,1.01724927677447
0.99953568617615,1.01724927788085
0.999535686181134,1.01724927898723
0.999535686181134,1.01724928009362
0.999535686186118,1.0172492812
0.999535686186118,1.01724928230638
0.999535686186118,1.01724928341277
0.999535686191102,1.01724928451915
0.999535686191102,1.01724928562553
0.999535686191102,1.01724928673191
0.999535686196086,1.0172492878383
0.999535686196086,1.01724928894468
0.99953568620107,1.01724929005106
0.99953568620107,1.01724929115745
0.99953568620107,1.01724929226383
0.999535686206054,1.01724929336809
0.999535686206054,1.01724929447447
0.999535686206054,1.01724929558085
0.999535686211038,1.01724929668723
0.999535686211038,1.01724929779362
0.999535686216022,1.0172492989
0.999535686216022,1.01724930000638
0.999535686216022,1.01724930111277
0.999535686221006,1.01724930221702
0.999535686221006,1.0172493033234
0.999535686221006,1.01724930442979
0.99953568622599,1.01724930553617
0.99953568622599,1.01724930664255
0.999535686230974,1.01724930774894
0.999535686230974,1.01724930885319
0.999535686230974,1.01724930995957
0.999535686235957,1.01724931106596
0.999535686235957,1.01724931217234
0.999535686235957,1.0172493132766
0.999535686240941,1.01724931438298
0.999535686240941,1.01724931548936
0.999535686245925,1.01724931659574
0.999535686245925,1.0172493177
0.999535686245925,1.01724931880638
0.999535686250909,1.01724931991277
0.999535686250909,1.01724932101702
0.999535686250909,1.0172493221234
0.999535686255893,1.01724932322979
0.999535686255893,1.01724932433404
0.999535686260877,1.01724932544043
0.999535686260877,1.01724932654681
0.999535686260877,1.01724932765106
0.999535686265861,1.01724932875745
0.999535686265861,1.01724932986383
0.999535686265861,1.01724933096809
0.999535686270845,1.01724933207447
0.999535686270845,1.01724933317872
0.999535686275829,1.01724933428511
0.999535686275829,1.01724933539149
0.999535686275829,1.01724933649574
0.999535686280813,1.01724933760213
0.999535686280813,1.01724933870638
0.999535686285797,1.01724933981277
0.999535686285797,1.01724934091702
0.999535686285797,1.0172493420234
0.999535686290781,1.01724934312766
0.999535686290781,1.01724934423404
0.999535686290781,1.0172493453383
0.999535686295765,1.01724934644468
0.999535686295765,1.01724934754894
0.999535686300749,1.01724934865532
0.999535686300749,1.01724934975957
0.999535686300749,1.01724935086596
0.999535686305733,1.01724935197021
0.999535686305733,1.0172493530766
0.999535686305733,1.01724935418085
0.999535686310717,1.01724935528511
0.999535686310717,1.01724935639149
0.9995356863157,1.01724935749574
0.9995356863157,1.01724935860213
0.9995356863157,1.01724935970638
0.999535686320684,1.01724936081064
0.999535686320684,1.01724936191702
0.999535686320684,1.01724936302128
0.999535686325668,1.01724936412553
0.999535686325668,1.01724936523192
0.999535686330652,1.01724936633617
0.999535686330652,1.01724936744043
0.999535686330652,1.01724936854681
0.999535686335636,1.01724936965106
0.999535686335636,1.01724937075532
0.999535686335636,1.0172493718617
0.99953568634062,1.01724937296596
0.99953568634062,1.01724937407021
0.999535686345604,1.01724937517447
0.999535686345604,1.01724937628085
0.999535686345604,1.01724937738511
0.999535686350588,1.01724937848936
0.999535686350588,1.01724937959362
0.999535686355572,1.0172493807
0.999535686355572,1.01724938180426
0.999535686355572,1.01724938290851
0.999535686360556,1.01724938401277
0.999535686360556,1.01724938511702
0.999535686360556,1.01724938622128
0.99953568636554,1.01724938732766
0.99953568636554,1.01724938843191
0.999535686370524,1.01724938953617
0.999535686370524,1.01724939064043
0.999535686370524,1.01724939174468
0.999535686375508,1.01724939284894
0.999535686375508,1.01724939395319
0.999535686375508,1.01724939505745
0.999535686380492,1.01724939616383
0.999535686380492,1.01724939726809
0.999535686385476,1.01724939837234
0.999535686385476,1.0172493994766
0.999535686385476,1.01724940058085
0.99953568639046,1.01724940168511
0.99953568639046,1.01724940278936
0.99953568639046,1.01724940389362
0.999535686395443,1.01724940499787
0.999535686395443,1.01724940610213
0.999535686400427,1.01724940720638
0.999535686400427,1.01724940831064
0.999535686400427,1.01724940941489
0.999535686405411,1.01724941051915
0.999535686405411,1.0172494116234
0.999535686410395,1.01724941272766
0.999535686410395,1.01724941383191
0.999535686410395,1.01724941493617
0.999535686415379,1.01724941604043
0.999535686415379,1.01724941714468
0.999535686415379,1.01724941824681
0.999535686420363,1.01724941935106
0.999535686420363,1.01724942045532
0.999535686425347,1.01724942155957
0.999535686425347,1.01724942266383
0.999535686425347,1.01724942376809
0.999535686430331,1.01724942487234
0.999535686430331,1.0172494259766
0.999535686430331,1.01724942707872
0.999535686435315,1.01724942818298
0.999535686435315,1.01724942928723
0.999535686440299,1.01724943039149
0.999535686440299,1.01724943149574
0.999535686440299,1.01724943259787
0.999535686445283,1.01724943370213
0.999535686445283,1.01724943480638
0.999535686445283,1.01724943591064
0.999535686450267,1.01724943701489
0.999535686450267,1.01724943811702
0.999535686455251,1.01724943922128
0.999535686455251,1.01724944032553
0.999535686455251,1.01724944142766
0.999535686460235,1.01724944253191
0.999535686460235,1.01724944363617
0.999535686465219,1.01724944474043
0.999535686465219,1.01724944584255
0.999535686465219,1.01724944694681
0.999535686470203,1.01724944805106
0.999535686470203,1.01724944915319
0.999535686470203,1.01724945025745
0.999535686475186,1.0172494513617
0.999535686475186,1.01724945246383
0.99953568648017,1.01724945356808
0.99953568648017,1.01724945467021
0.99953568648017,1.01724945577447
0.999535686485154,1.01724945687872
0.999535686485154,1.01724945798085
0.999535686485154,1.01724945908511
0.999535686490138,1.01724946018723
0.999535686490138,1.01724946129149
0.999535686495122,1.01724946239574
0.999535686495122,1.01724946349787
0.999535686495122,1.01724946460213
0.999535686500106,1.01724946570426
0.999535686500106,1.01724946680851
0.999535686500106,1.01724946791064
0.99953568650509,1.01724946901489
0.99953568650509,1.01724947011702
0.999535686510074,1.01724947122128
0.999535686510074,1.0172494723234
0.999535686510074,1.01724947342766
0.999535686515058,1.01724947452979
0.999535686515058,1.01724947563191
0.999535686515058,1.01724947673617
0.999535686520042,1.0172494778383
0.999535686520042,1.01724947894255
0.999535686525026,1.01724948004468
0.999535686525026,1.01724948114894
0.999535686525026,1.01724948225106
0.99953568653001,1.01724948335319
0.99953568653001,1.01724948445745
0.99953568653001,1.01724948555957
0.999535686534994,1.0172494866617
0.999535686534994,1.01724948776596
0.999535686539978,1.01724948886809
0.999535686539978,1.01724948997021
0.999535686539978,1.01724949107447
0.999535686544961,1.0172494921766
0.999535686544961,1.01724949327872
0.999535686544961,1.01724949438298
0.999535686549945,1.01724949548511
0.999535686549945,1.01724949658723
0.999535686554929,1.01724949769149
0.999535686554929,1.01724949879362
0.999535686554929,1.01724949989574
0.999535686559913,1.01724950099787
0.999535686559913,1.01724950210213
0.999535686559913,1.01724950320426
0.999535686564897,1.01724950430638
0.999535686564897,1.01724950540851
0.999535686569881,1.01724950651064
0.999535686569881,1.01724950761489
0.999535686569881,1.01724950871702
0.999535686574865,1.01724950981915
0.999535686574865,1.01724951092128
0.999535686574865,1.0172495120234
0.999535686579849,1.01724951312553
0.999535686579849,1.01724951422979
0.999535686584833,1.01724951533191
0.999535686584833,1.01724951643404
0.999535686584833,1.01724951753617
0.999535686589817,1.0172495186383
0.999535686589817,1.01724951974043
0.999535686589817,1.01724952084255
0.999535686594801,1.01724952194468
0.999535686594801,1.01724952304681
0.999535686599785,1.01724952414894
0.999535686599785,1.01724952525319
0.999535686599785,1.01724952635532
0.999535686604769,1.01724952745745
0.999535686604769,1.01724952855957
0.999535686604769,1.0172495296617
0.999535686609753,1.01724953076383
0.999535686609753,1.01724953186596
0.999535686614737,1.01724953296809
0.999535686614737,1.01724953407021
0.999535686614737,1.01724953517234
0.999535686619721,1.01724953627447
0.999535686619721,1.0172495373766
0.999535686619721,1.0172495384766
0.999535686624704,1.01724953957872
0.999535686624704,1.01724954068085
0.999535686624704,1.01724954178298
0.999535686629688,1.01724954288511
0.999535686629688,1.01724954398723
0.999535686634672,1.01724954508936
0.999535686634672,1.01724954619149
0.999535686634672,1.01724954729362
0.999535686639656,1.01724954839574
0.999535686639656,1.01724954949574
0.999535686639656,1.01724955059787
0.99953568664464,1.0172495517
0.99953568664464,1.01724955280213
0.999535686649624,1.01724955390426
0.999535686649624,1.01724955500638
0.999535686649624,1.01724955610638
0.999535686654608,1.01724955720851
0.999535686654608,1.01724955831064
0.999535686654608,1.01724955941277
0.999535686659592,1.01724956051489
0.999535686659592,1.01724956161489
0.999535686659592,1.01724956271702
0.999535686664576,1.01724956381915
0.999535686664576,1.01724956492128
0.99953568666956,1.01724956602128
0.99953568666956,1.0172495671234
0.99953568666956,1.01724956822553
0.999535686674544,1.01724956932766
0.999535686674544,1.01724957042766
0.999535686674544,1.01724957152979
0.999535686679528,1.01724957263191
0.999535686679528,1.01724957373191
0.999535686684512,1.01724957483404
0.999535686684512,1.01724957593617
0.999535686684512,1.01724957703617
0.999535686689496,1.0172495781383
0.999535686689496,1.0172495792383
0.999535686689496,1.01724958034043
0.99953568669448,1.01724958144255
0.99953568669448,1.01724958254255
0.99953568669448,1.01724958364468
0.999535686699464,1.01724958474681
0.999535686699464,1.01724958584681
0.999535686704447,1.01724958694894
0.999535686704447,1.01724958804894
0.999535686704447,1.01724958915106
0.999535686709431,1.01724959025106
0.999535686709431,1.01724959135319
0.999535686709431,1.01724959245319
0.999535686714415,1.01724959355532
0.999535686714415,1.01724959465532
0.999535686714415,1.01724959575745
0.999535686719399,1.01724959685745
0.999535686719399,1.01724959795957
0.999535686719399,1.01724959905957
0.999535686724383,1.0172496001617
0.999535686724383,1.0172496012617
0.999535686729367,1.01724960236383
0.999535686729367,1.01724960346383
0.999535686729367,1.01724960456596
0.999535686734351,1.01724960566596
0.999535686734351,1.01724960676596
0.999535686734351,1.01724960786809
0.999535686739335,1.01724960896809
0.999535686739335,1.01724961007021
0.999535686739335,1.01724961117021
0.999535686744319,1.01724961227021
0.999535686744319,1.01724961337234
0.999535686749303,1.01724961447234
0.999535686749303,1.01724961557447
0.999535686749303,1.01724961667447
0.999535686754287,1.01724961777447
0.999535686754287,1.0172496188766
0.999535686754287,1.0172496199766
0.999535686759271,1.0172496210766
0.999535686759271,1.0172496221766
0.999535686759271,1.01724962327872
0.999535686764255,1.01724962437872
0.999535686764255,1.01724962547872
0.999535686764255,1.01724962658085
0.999535686769239,1.01724962768085
0.999535686769239,1.01724962878085
0.999535686774223,1.01724962988085
0.999535686774223,1.01724963098298
0.999535686774223,1.01724963208298
0.999535686779206,1.01724963318298
0.999535686779206,1.01724963428298
0.999535686779206,1.01724963538298
0.99953568678419,1.01724963648511
0.99953568678419,1.01724963758511
0.99953568678419,1.01724963868511
0.999535686789174,1.01724963978511
0.999535686789174,1.01724964088511
0.999535686789174,1.01724964198511
0.999535686794158,1.01724964308723
0.999535686794158,1.01724964418723
0.999535686799142,1.01724964528723
0.999535686799142,1.01724964638723
0.999535686799142,1.01724964748723
0.999535686804126,1.01724964858723
0.999535686804126,1.01724964968723
0.999535686804126,1.01724965078723
0.99953568680911,1.01724965188723
0.99953568680911,1.01724965298723
0.99953568680911,1.01724965408723
0.999535686814094,1.01724965518936
0.999535686814094,1.01724965628936
0.999535686814094,1.01724965738936
0.999535686819078,1.01724965848936
0.999535686819078,1.01724965958936
0.999535686824062,1.01724966068936
0.999535686824062,1.01724966178936
0.999535686824062,1.01724966288936
0.999535686829046,1.01724966398936
0.999535686829046,1.01724966508936
0.999535686829046,1.01724966618936
0.99953568683403,1.01724966728936
0.99953568683403,1.01724966838723
0.99953568683403,1.01724966948723
0.999535686839014,1.01724967058723
0.999535686839014,1.01724967168723
0.999535686839014,1.01724967278723
0.999535686843998,1.01724967388723
0.999535686843998,1.01724967498723
0.999535686843998,1.01724967608723
0.999535686848982,1.01724967718723
0.999535686848982,1.01724967828723
0.999535686848982,1.01724967938723
0.999535686853966,1.01724968048511
0.999535686853966,1.01724968158511
0.999535686858949,1.01724968268511
0.999535686858949,1.01724968378511
0.999535686858949,1.01724968488511
0.999535686863933,1.01724968598511
0.999535686863933,1.01724968708298
0.999535686863933,1.01724968818298
0.999535686868917,1.01724968928298
0.999535686868917,1.01724969038298
0.999535686868917,1.01724969148298
0.999535686873901,1.01724969258085
0.999535686873901,1.01724969368085
0.999535686873901,1.01724969478085
0.999535686878885,1.01724969588085
0.999535686878885,1.01724969697872
0.999535686878885,1.01724969807872
0.999535686883869,1.01724969917872
0.999535686883869,1.0172497002766
0.999535686883869,1.0172497013766
0.999535686888853,1.0172497024766
0.999535686888853,1.0172497035766
0.999535686893837,1.01724970467447
0.999535686893837,1.01724970577447
0.999535686893837,1.01724970687447
0.999535686898821,1.01724970797234
0.999535686898821,1.01724970907234
0.999535686898821,1.01724971017021
0.999535686903805,1.01724971127021
0.999535686903805,1.01724971237021
0.999535686903805,1.01724971346809
0.999535686908789,1.01724971456809
0.999535686908789,1.01724971566809
0.999535686908789,1.01724971676596
0.999535686913773,1.01724971786596
0.999535686913773,1.01724971896383
0.999535686913773,1.01724972006383
0.999535686918757,1.0172497211617
0.999535686918757,1.0172497222617
0.999535686918757,1.01724972335957
0.999535686923741,1.01724972445957
0.999535686923741,1.01724972555957
0.999535686923741,1.01724972665745
0.999535686928725,1.01724972775745
0.999535686928725,1.01724972885532
0.999535686928725,1.01724972995532
0.999535686933708,1.01724973105319
0.999535686933708,1.01724973215319
0.999535686938692,1.01724973325106
0.999535686938692,1.01724973434894
0.999535686938692,1.01724973544894
0.999535686943676,1.01724973654681
0.999535686943676,1.01724973764681
0.999535686943676,1.01724973874468
0.99953568694866,1.01724973984468
0.99953568694866,1.01724974094255
0.99953568694866,1.01724974204043
0.999535686953644,1.01724974314043
0.999535686953644,1.0172497442383
0.999535686953644,1.0172497453383
0.999535686958628,1.01724974643617
0.999535686958628,1.01724974753404
0.999535686958628,1.01724974863404
0.999535686963612,1.01724974973191
0.999535686963612,1.01724975082979
0.999535686963612,1.01724975192979
0.999535686968596,1.01724975302766
0.999535686968596,1.01724975412553
0.999535686968596,1.01724975522553
0.99953568697358,1.0172497563234
0.99953568697358,1.01724975742128
0.99953568697358,1.01724975852128
0.999535686978564,1.01724975961915
0.999535686978564,1.01724976071702
0.999535686978564,1.01724976181489
0.999535686983548,1.01724976291489
0.999535686983548,1.01724976401277
0.999535686983548,1.01724976511064
0.999535686988532,1.01724976620851
0.999535686988532,1.01724976730638
0.999535686993516,1.01724976840638
0.999535686993516,1.01724976950426
0.999535686993516,1.01724977060213
0.9995356869985,1.0172497717
0.9995356869985,1.01724977279787
0.9995356869985,1.01724977389787
0.999535687003484,1.01724977499574
0.999535687003484,1.01724977609362
0.999535687003484,1.01724977719149
0.999535687008467,1.01724977828936
0.999535687008467,1.01724977938723
0.999535687008467,1.01724978048511
0.999535687013451,1.01724978158511
0.999535687013451,1.01724978268298
0.999535687013451,1.01724978378085
0.999535687018435,1.01724978487872
0.999535687018435,1.0172497859766
0.999535687018435,1.01724978707447
0.999535687023419,1.01724978817234
0.999535687023419,1.01724978927021
0.999535687023419,1.01724979036809
0.999535687028403,1.01724979146596
0.999535687028403,1.01724979256383
0.999535687028403,1.0172497936617
0.999535687033387,1.01724979475957
0.999535687033387,1.01724979585745
0.999535687033387,1.01724979695532
0.999535687038371,1.01724979805319
0.999535687038371,1.01724979915106
0.999535687038371,1.01724980024894
0.999535687043355,1.01724980134681
0.999535687043355,1.01724980244468
0.999535687043355,1.01724980354255
0.999535687048339,1.01724980464043
0.999535687048339,1.0172498057383
0.999535687048339,1.01724980683617
0.999535687053323,1.01724980793404
0.999535687053323,1.01724980903191
0.999535687053323,1.01724981012979
0.999535687058307,1.01724981122766
0.999535687058307,1.01724981232553
0.999535687058307,1.01724981342128
0.999535687063291,1.01724981451915
0.999535687063291,1.01724981561702
0.999535687063291,1.01724981671489
0.999535687068275,1.01724981781277
0.999535687068275,1.01724981891064
0.999535687068275,1.01724982000851
0.999535687073259,1.01724982110426
0.999535687073259,1.01724982220213
0.999535687073259,1.0172498233
0.999535687078243,1.01724982439787
0.999535687078243,1.01724982549574
0.999535687078243,1.01724982659149
0.999535687083227,1.01724982768936
0.999535687083227,1.01724982878723
0.999535687083227,1.01724982988511
0.99953568708821,1.01724983098085
0.99953568708821,1.01724983207872
0.99953568708821,1.0172498331766
0.999535687093194,1.01724983427447
0.999535687093194,1.01724983537021
0.999535687098178,1.01724983646809
0.999535687098178,1.01724983756596
0.999535687098178,1.01724983866383
0.999535687103162,1.01724983975957
0.999535687103162,1.01724984085745
0.999535687103162,1.01724984195532
0.999535687108146,1.01724984305106
0.999535687108146,1.01724984414894
0.999535687108146,1.01724984524681
0.99953568711313,1.01724984634255
0.99953568711313,1.01724984744043
0.99953568711313,1.0172498485383
0.999535687118114,1.01724984963404
0.999535687118114,1.01724985073191
0.999535687118114,1.01724985182766
0.999535687123098,1.01724985292553
0.999535687123098,1.0172498540234
0.999535687123098,1.01724985511915
0.999535687128082,1.01724985621702
0.999535687128082,1.01724985731277
0.999535687128082,1.01724985841064
0.999535687133066,1.01724985950638
0.999535687133066,1.01724986060426
0.999535687133066,1.0172498617
0.99953568713805,1.01724986279787
0.99953568713805,1.01724986389574
0.99953568713805,1.01724986499149
0.999535687143034,1.01724986608936
0.999535687143034,1.01724986718511
0.999535687143034,1.01724986828298
0.999535687148018,1.01724986937872
0.999535687148018,1.01724987047447
0.999535687148018,1.01724987157234
0.999535687153002,1.01724987266809
0.999535687153002,1.01724987376596
0.999535687153002,1.0172498748617
0.999535687157986,1.01724987595957
0.999535687157986,1.01724987705532
0.999535687157986,1.01724987815319
0.999535687162969,1.01724987924894
0.999535687162969,1.01724988034468
0.999535687162969,1.01724988144255
0.999535687167953,1.0172498825383
0.999535687167953,1.01724988363617
0.999535687167953,1.01724988473191
0.999535687172937,1.01724988582766
0.999535687172937,1.01724988692553
0.999535687172937,1.01724988802128
0.999535687177921,1.01724988911702
0.999535687177921,1.01724989021489
0.999535687177921,1.01724989131064
0.999535687182905,1.01724989240638
0.999535687182905,1.01724989350426
0.999535687182905,1.0172498946
0.999535687187889,1.01724989569574
0.999535687187889,1.01724989679149
0.999535687187889,1.01724989788936
0.999535687192873,1.01724989898511
0.999535687192873,1.01724990008085
0.999535687192873,1.01724990117872
0.999535687197857,1.01724990227447
0.999535687197857,1.01724990337021
0.999535687197857,1.01724990446596
0.999535687202841,1.01724990556383
0.999535687202841,1.01724990665957
0.999535687202841,1.01724990775532
0.999535687207825,1.01724990885106
0.999535687207825,1.01724990994681
0.999535687207825,1.01724991104255
0.999535687212809,1.01724991214043
0.999535687212809,1.01724991323617
0.999535687212809,1.01724991433191
0.999535687217793,1.01724991542766
0.999535687217793,1.0172499165234
0.999535687217793,1.01724991761915
0.999535687222777,1.01724991871702
0.999535687222777,1.01724991981277
0.999535687222777,1.01724992090851
0.999535687227761,1.01724992200426
0.999535687227761,1.0172499231
0.999535687227761,1.01724992419574
0.999535687232745,1.01724992529149
0.999535687232745,1.01724992638723
0.999535687232745,1.01724992748298
0.999535687237728,1.01724992857872
0.999535687237728,1.01724992967447
0.999535687237728,1.01724993077021
0.999535687242712,1.01724993186809
0.999535687242712,1.01724993296383
0.999535687242712,1.01724993405957
0.999535687247696,1.01724993515532
0.999535687247696,1.01724993625106
0.999535687247696,1.01724993734681
0.99953568725268,1.01724993844255
0.99953568725268,1.0172499395383
0.99953568725268,1.01724994063404
0.999535687257664,1.01724994172766
0.999535687257664,1.0172499428234
0.999535687257664,1.01724994391915
0.999535687262648,1.01724994501489
0.999535687262648,1.01724994611064
0.999535687262648,1.01724994720638
0.999535687267632,1.01724994830213
0.999535687267632,1.01724994939787
0.999535687267632,1.01724995049362
0.999535687272616,1.01724995158936
0.999535687272616,1.01724995268511
0.999535687272616,1.01724995378085
0.9995356872776,1.01724995487447
0.9995356872776,1.01724995597021
0.9995356872776,1.01724995706596
0.999535687282584,1.0172499581617
0.999535687282584,1.01724995925745
0.999535687282584,1.01724996035319
0.999535687287568,1.01724996144894
0.999535687287568,1.01724996254255
0.999535687287568,1.0172499636383
0.999535687292552,1.01724996473404
0.999535687292552,1.01724996582979
0.999535687292552,1.01724996692553
0.999535687297536,1.01724996801915
0.999535687297536,1.01724996911489
0.999535687297536,1.01724997021064
0.99953568730252,1.01724997130638
0.99953568730252,1.0172499724
0.99953568730252,1.01724997349574
0.999535687307504,1.01724997459149
0.999535687307504,1.01724997568723
0.999535687307504,1.01724997678085
0.999535687307504,1.0172499778766
0.999535687312488,1.01724997897234
0.999535687312488,1.01724998006596
0.999535687312488,1.0172499811617
0.999535687317471,1.01724998225745
0.999535687317471,1.01724998335106
0.999535687317471,1.01724998444681
0.999535687322455,1.01724998554255
0.999535687322455,1.01724998663617
0.999535687322455,1.01724998773191
0.999535687327439,1.01724998882766
0.999535687327439,1.01724998992128
0.999535687327439,1.01724999101702
0.999535687332423,1.01724999211277
0.999535687332423,1.01724999320638
0.999535687332423,1.01724999430213
0.999535687337407,1.01724999539574
0.999535687337407,1.01724999649149
0.999535687337407,1.01724999758511
0.999535687342391,1.01724999868085
0.999535687342391,1.0172499997766
0.999535687342391,1.01725000087021
0.999535687347375,1.01725000196596
0.999535687347375,1.01725000305957
0.999535687347375,1.01725000415532
0.999535687352359,1.01725000524894
0.999535687352359,1.01725000634468
0.999535687352359,1.0172500074383
0.999535687357343,1.01725000853404
0.999535687357343,1.01725000962766
0.999535687357343,1.0172500107234
0.999535687362327,1.01725001181702
0.999535687362327,1.01725001291277
0.999535687362327,1.01725001400638
0.999535687367311,1.0172500151
0.999535687367311,1.01725001619574
0.999535687367311,1.01725001728936
0.999535687372295,1.01725001838511
0.999535687372295,1.01725001947872
0.999535687372295,1.01725002057447
0.999535687377279,1.01725002166809
0.999535687377279,1.0172500227617
0.999535687377279,1.01725002385745
0.999535687382263,1.01725002495106
0.999535687382263,1.01725002604681
0.999535687382263,1.01725002714043
0.999535687387247,1.01725002823404
0.999535687387247,1.01725002932979
0.999535687387247,1.0172500304234
0.999535687392231,1.01725003151702
0.999535687392231,1.01725003261277
0.999535687392231,1.01725003370638
0.999535687397214,1.0172500348
0.999535687397214,1.01725003589362
0.999535687397214,1.01725003698936
0.999535687402198,1.01725003808298
0.999535687402198,1.0172500391766
0.999535687402198,1.01725004027234
0.999535687407182,1.01725004136596
0.999535687407182,1.01725004245957
0.999535687407182,1.01725004355319
0.999535687412166,1.01725004464894
0.999535687412166,1.01725004574255
0.999535687412166,1.01725004683617
0.99953568741715,1.01725004792979
0.99953568741715,1.0172500490234
0.99953568741715,1.01725005011915
0.999535687422134,1.01725005121277
0.999535687422134,1.01725005230638
0.999535687422134,1.0172500534
0.999535687427118,1.01725005449362
0.999535687427118,1.01725005558936
0.999535687427118,1.01725005668298
0.999535687432102,1.0172500577766
0.999535687432102,1.01725005887021
0.999535687432102,1.01725005996383
0.999535687437086,1.01725006105745
0.999535687437086,1.01725006215106
0.999535687437086,1.01725006324468
0.99953568744207,1.01725006434043
0.99953568744207,1.01725006543404
0.99953568744207,1.01725006652766
0.999535687447054,1.01725006762128
0.999535687447054,1.01725006871489
0.999535687447054,1.01725006980851
0.999535687452038,1.01725007090213
0.999535687452038,1.01725007199574
0.999535687452038,1.01725007308936
0.999535687457022,1.01725007418298
0.999535687457022,1.0172500752766
0.999535687457022,1.01725007637021
0.999535687462006,1.01725007746383
0.999535687462006,1.01725007855745
0.999535687462006,1.01725007965106
0.99953568746699,1.01725008074468
0.99953568746699,1.0172500818383
0.99953568746699,1.01725008293191
0.999535687471974,1.01725008402553
0.999535687471974,1.01725008511915
0.999535687471974,1.01725008621277
0.999535687476957,1.01725008730638
0.999535687476957,1.0172500884
0.999535687476957,1.01725008949362
0.999535687481941,1.01725009058511
0.999535687481941,1.01725009167872
0.999535687481941,1.01725009277234
0.999535687486925,1.01725009386596
0.999535687486925,1.01725009495957
0.999535687486925,1.01725009605319
0.999535687491909,1.01725009714681
0.999535687491909,1.01725009824043
0.999535687491909,1.01725009933404
0.999535687496893,1.01725010042553
0.999535687496893,1.01725010151915
0.999535687496893,1.01725010261277
0.999535687501877,1.01725010370638
0.999535687501877,1.0172501048
0.999535687501877,1.01725010589149
0.999535687501877,1.01725010698511
0.999535687506861,1.01725010807872
0.999535687506861,1.01725010917234
0.999535687506861,1.01725011026596
0.999535687511845,1.01725011135745
0.999535687511845,1.01725011245106
0.999535687511845,1.01725011354468
0.999535687516829,1.0172501146383
0.999535687516829,1.01725011572979
0.999535687516829,1.0172501168234
0.999535687521813,1.01725011791702
0.999535687521813,1.01725011900851
0.999535687521813,1.01725012010213
0.999535687526797,1.01725012119574
0.999535687526797,1.01725012228936
0.999535687526797,1.01725012338085
0.999535687531781,1.01725012447447
0.999535687531781,1.01725012556809
0.999535687531781,1.01725012665957
0.999535687536765,1.01725012775319
0.999535687536765,1.01725012884468
0.999535687536765,1.0172501299383
0.999535687541749,1.01725013103191
0.999535687541749,1.0172501321234
0.999535687541749,1.01725013321702
0.999535687546732,1.01725013431064
0.999535687546732,1.01725013540213
0.999535687546732,1.01725013649574
0.999535687551717,1.01725013758723
0.999535687551717,1.01725013868085
0.999535687551717,1.01725013977234
0.9995356875567,1.01725014086596
0.9995356875567,1.01725014195957
0.9995356875567,1.01725014305106
0.999535687561684,1.01725014414468
0.999535687561684,1.01725014523617
0.999535687561684,1.01725014632979
0.999535687566668,1.01725014742128
0.999535687566668,1.01725014851489
0.999535687566668,1.01725014960638
0.999535687571652,1.0172501507
0.999535687571652,1.01725015179149
0.999535687571652,1.01725015288511
0.999535687576636,1.0172501539766
0.999535687576636,1.01725015507021
0.999535687576636,1.0172501561617
0.99953568758162,1.01725015725319
0.99953568758162,1.01725015834681
0.99953568758162,1.0172501594383
0.999535687586604,1.01725016053191
0.999535687586604,1.0172501616234
0.999535687586604,1.01725016271489
0.999535687591588,1.01725016380851
0.999535687591588,1.0172501649
0.999535687591588,1.01725016599362
0.999535687596572,1.01725016708511
0.999535687596572,1.0172501681766
0.999535687596572,1.01725016927021
0.999535687601556,1.0172501703617
0.999535687601556,1.01725017145319
0.999535687601556,1.01725017254681
0.99953568760654,1.0172501736383
0.99953568760654,1.01725017472979
0.99953568760654,1.0172501758234
0.999535687611524,1.01725017691489
0.999535687611524,1.01725017800638
0.999535687611524,1.0172501791
0.999535687616508,1.01725018019149
0.999535687616508,1.01725018128298
0.999535687616508,1.01725018237447
0.999535687621491,1.01725018346809
0.999535687621491,1.01725018455957
0.999535687621491,1.01725018565106
0.999535687626475,1.01725018674255
0.999535687626475,1.01725018783617
0.999535687626475,1.01725018892766
0.99953568763146,1.01725019001915
0.99953568763146,1.01725019111064
0.99953568763146,1.01725019220213
0.999535687636443,1.01725019329574
0.999535687636443,1.01725019438723
0.999535687636443,1.01725019547872
0.999535687641427,1.01725019657021
0.999535687641427,1.0172501976617
0.999535687641427,1.01725019875319
0.999535687646411,1.01725019984468
0.999535687646411,1.0172502009383
0.999535687646411,1.01725020202979
0.999535687651395,1.01725020312128
0.999535687651395,1.01725020421277
0.999535687651395,1.01725020530426
0.999535687656379,1.01725020639574
0.999535687656379,1.01725020748723
0.999535687656379,1.01725020857872
0.999535687661363,1.01725020967021
0.999535687661363,1.0172502107617
0.999535687661363,1.01725021185319
0.999535687666347,1.01725021294468
0.999535687666347,1.0172502140383
0.999535687666347,1.01725021512979
0.999535687671331,1.01725021622128
0.999535687671331,1.01725021731277
0.999535687671331,1.01725021840426
0.999535687676315,1.01725021949574
0.999535687676315,1.01725022058723
0.999535687676315,1.01725022167872
0.999535687681299,1.01725022277021
0.999535687681299,1.01725022385957
0.999535687681299,1.01725022495106
0.999535687686283,1.01725022604255
0.999535687686283,1.01725022713404
0.999535687686283,1.01725022822553
0.999535687691267,1.01725022931702
0.999535687691267,1.01725023040851
0.999535687691267,1.0172502315
0.999535687696251,1.01725023259149
0.999535687696251,1.01725023368298
0.999535687696251,1.01725023477447
0.999535687701234,1.01725023586596
0.999535687701234,1.01725023695532
0.999535687701234,1.01725023804681
0.999535687706218,1.0172502391383
0.999535687706218,1.01725024022979
0.999535687706218,1.01725024132128
0.999535687711202,1.01725024241277
0.999535687711202,1.01725024350426
0.999535687711202,1.01725024459362
0.999535687716186,1.01725024568511
0.999535687716186,1.0172502467766
0.999535687716186,1.01725024786809
0.99953568772117,1.01725024895957
0.99953568772117,1.01725025004894
0.99953568772117,1.01725025114043
0.99953568772117,1.01725025223191
0.999535687726154,1.0172502533234
0.999535687726154,1.01725025441277
0.999535687726154,1.01725025550426
0.999535687731138,1.01725025659574
0.999535687731138,1.01725025768723
0.999535687731138,1.0172502587766
0.999535687736122,1.01725025986809
0.999535687736122,1.01725026095957
0.999535687736122,1.01725026204894
0.999535687741106,1.01725026314043
0.999535687741106,1.01725026423191
0.999535687741106,1.01725026532128
0.99953568774609,1.01725026641277
0.99953568774609,1.01725026750426
0.99953568774609,1.01725026859362
0.999535687751074,1.01725026968511
0.999535687751074,1.0172502707766
0.999535687751074,1.01725027186596
0.999535687756058,1.01725027295745
0.999535687756058,1.01725027404681
0.999535687756058,1.0172502751383
0.999535687761042,1.01725027622979
0.999535687761042,1.01725027731915
0.999535687761042,1.01725027841064
0.999535687766026,1.0172502795
0.999535687766026,1.01725028059149
0.999535687766026,1.01725028168085
0.99953568777101,1.01725028277234
0.99953568777101,1.01725028386383
0.99953568777101,1.01725028495319
0.999535687775994,1.01725028604468
0.999535687775994,1.01725028713404
0.999535687775994,1.01725028822553
0.999535687780978,1.01725028931489
0.999535687780978,1.01725029040638
0.999535687780978,1.01725029149574
0.999535687785961,1.01725029258723
0.999535687785961,1.0172502936766
0.999535687785961,1.01725029476809
0.999535687790945,1.01725029585745
0.999535687790945,1.01725029694681
0.999535687790945,1.0172502980383
0.999535687795929,1.01725029912766
0.999535687795929,1.01725030021915
0.999535687795929,1.01725030130851
0.999535687800913,1.0172503024
0.999535687800913,1.01725030348936
0.999535687800913,1.01725030457872
0.999535687805897,1.01725030567021
0.999535687805897,1.01725030675957
0.999535687805897,1.01725030784894
0.999535687810881,1.01725030894043
0.999535687810881,1.01725031002979
0.999535687810881,1.01725031111915
0.999535687815865,1.01725031221064
0.999535687815865,1.0172503133
0.999535687815865,1.01725031438936
0.999535687820849,1.01725031548085
0.999535687820849,1.01725031657021
0.999535687820849,1.01725031765957
0.999535687825833,1.01725031875106
0.999535687825833,1.01725031984043
0.999535687825833,1.01725032092979
0.999535687830817,1.01725032201915
0.999535687830817,1.01725032311064
0.999535687830817,1.0172503242
0.999535687835801,1.01725032528936
0.999535687835801,1.01725032637872
0.999535687835801,1.01725032747021
0.999535687840785,1.01725032855957
0.999535687840785,1.01725032964894
0.999535687840785,1.0172503307383
0.999535687845769,1.01725033182979
0.999535687845769,1.01725033291915
0.999535687845769,1.01725033400851
0.999535687850753,1.01725033509787
0.999535687850753,1.01725033618723
0.999535687850753,1.0172503372766
0.999535687855737,1.01725033836809
0.999535687855737,1.01725033945745
0.999535687855737,1.01725034054681
0.999535687860721,1.01725034163617
0.999535687860721,1.01725034272553
0.999535687860721,1.01725034381489
0.999535687865704,1.01725034490426
0.999535687865704,1.01725034599362
0.999535687865704,1.01725034708298
0.999535687870688,1.01725034817234
0.999535687870688,1.01725034926383
0.999535687870688,1.01725035035319
0.999535687875672,1.01725035144255
0.999535687875672,1.01725035253191
0.999535687875672,1.01725035362128
0.999535687880656,1.01725035471064
0.999535687880656,1.0172503558
0.999535687880656,1.01725035688936
0.99953568788564,1.01725035797872
0.99953568788564,1.01725035906809
0.99953568788564,1.01725036015745
0.999535687890624,1.01725036124681
0.999535687890624,1.01725036233617
0.999535687890624,1.01725036342553
0.999535687895608,1.01725036451489
0.999535687895608,1.01725036560426
0.999535687895608,1.01725036669362
0.999535687900592,1.01725036778298
0.999535687900592,1.01725036887021
0.999535687900592,1.01725036995957
0.999535687905576,1.01725037104894
0.999535687905576,1.0172503721383
0.999535687905576,1.01725037322766
0.99953568791056,1.01725037431702
0.99953568791056,1.01725037540638
0.99953568791056,1.01725037649574
0.999535687915544,1.01725037758511
0.999535687915544,1.01725037867234
0.999535687915544,1.0172503797617
0.999535687920528,1.01725038085106
0.999535687920528,1.01725038194043
0.999535687920528,1.01725038302979
0.999535687925512,1.01725038411915
0.999535687925512,1.01725038520638
0.999535687925512,1.01725038629574
0.999535687930496,1.01725038738511
0.999535687930496,1.01725038847447
0.999535687930496,1.01725038956383
0.99953568793548,1.01725039065106
0.99953568793548,1.01725039174043
0.99953568793548,1.01725039282979
0.999535687940464,1.01725039391915
0.999535687940464,1.01725039500638
0.999535687940464,1.01725039609574
0.999535687945447,1.01725039718511
0.999535687945447,1.01725039827447
0.999535687945447,1.0172503993617
0.999535687950431,1.01725040045106
0.999535687950431,1.01725040154043
0.999535687950431,1.01725040262766
0.999535687955415,1.01725040371702
0.999535687955415,1.01725040480638
0.999535687955415,1.01725040589362
0.999535687960399,1.01725040698298
0.999535687960399,1.01725040807234
0.999535687960399,1.01725040915957
0.999535687965383,1.01725041024894
0.999535687965383,1.0172504113383
0.999535687965383,1.01725041242553
0.999535687970367,1.01725041351489
0.999535687970367,1.01725041460213
0.999535687970367,1.01725041569149
0.999535687975351,1.01725041678085
0.999535687975351,1.01725041786809
0.999535687975351,1.01725041895745
0.999535687980335,1.01725042004468
0.999535687980335,1.01725042113404
0.999535687980335,1.01725042222128
0.999535687985319,1.01725042331064
0.999535687985319,1.01725042439787
0.999535687985319,1.01725042548723
0.999535687990303,1.01725042657447
0.999535687990303,1.01725042766383
0.999535687990303,1.01725042875106
0.999535687995287,1.01725042984043
0.999535687995287,1.01725043092766
0.999535687995287,1.01725043201702
0.999535688000271,1.01725043310426
0.999535688000271,1.01725043419362
0.999535688000271,1.01725043528085
0.999535688005255,1.01725043637021
0.999535688005255,1.01725043745745
0.999535688005255,1.01725043854681
0.999535688010239,1.01725043963404
0.999535688010239,1.01725044072128
0.999535688010239,1.01725044181064
0.999535688015223,1.01725044289787
0.999535688015223,1.01725044398723
0.999535688015223,1.01725044507447
0.999535688020207,1.0172504461617
0.999535688020207,1.01725044725106
0.999535688020207,1.0172504483383
0.99953568802519,1.01725044942553
0.99953568802519,1.01725045051489
0.99953568802519,1.01725045160213
0.999535688030174,1.01725045268936
0.999535688030174,1.01725045377872
0.999535688030174,1.01725045486596
0.999535688035158,1.01725045595319
0.999535688035158,1.01725045704255
0.999535688035158,1.01725045812979
0.999535688040142,1.01725045921702
0.999535688040142,1.01725046030426
0.999535688045126,1.01725046139362
0.999535688045126,1.01725046248085
0.999535688045126,1.01725046356809
0.99953568805011,1.01725046465532
0.99953568805011,1.01725046574468
0.99953568805011,1.01725046683191
0.999535688055094,1.01725046791915
0.999535688055094,1.01725046900638
0.999535688055094,1.01725047009574
0.999535688060078,1.01725047118298
0.999535688060078,1.01725047227021
0.999535688060078,1.01725047335745
0.999535688065062,1.01725047444468
0.999535688065062,1.01725047553191
0.999535688065062,1.01725047662128
0.999535688070046,1.01725047770851
0.999535688070046,1.01725047879574
0.999535688070046,1.01725047988298
0.99953568807503,1.01725048097021
0.99953568807503,1.01725048205745
0.99953568807503,1.01725048314468
0.999535688080014,1.01725048423191
0.999535688080014,1.01725048532128
0.999535688080014,1.01725048640851
0.999535688084998,1.01725048749574
0.999535688084998,1.01725048858298
0.999535688084998,1.01725048967021
0.999535688089981,1.01725049075745
0.999535688089981,1.01725049184468
0.999535688089981,1.01725049293191
0.999535688094966,1.01725049401915
0.999535688094966,1.01725049510638
0.999535688094966,1.01725049619362
0.999535688099949,1.01725049728085
0.999535688099949,1.01725049836809
0.999535688099949,1.01725049945532
0.999535688104933,1.01725050054255
0.999535688104933,1.01725050162979
0.999535688104933,1.01725050271702
0.999535688109917,1.01725050380426
0.999535688109917,1.01725050489149
0.999535688109917,1.01725050597872
0.999535688114901,1.01725050706596
0.999535688114901,1.01725050815319
0.999535688114901,1.01725050924043
0.999535688119885,1.01725051032553
0.999535688119885,1.01725051141277
0.999535688119885,1.0172505125
0.999535688124869,1.01725051358723
0.999535688124869,1.01725051467447
0.999535688124869,1.0172505157617
0.999535688129853,1.01725051684894
0.999535688129853,1.01725051793617
0.999535688129853,1.01725051902128
0.999535688134837,1.01725052010851
0.999535688134837,1.01725052119574
0.999535688134837,1.01725052228298
0.999535688139821,1.01725052337021
0.999535688139821,1.01725052445532
0.999535688139821,1.01725052554255
0.999535688144805,1.01725052662979
0.999535688144805,1.01725052771702
0.999535688144805,1.01725052880426
0.999535688149789,1.01725052988936
0.999535688149789,1.0172505309766
0.999535688149789,1.01725053206383
0.999535688154773,1.01725053315106
0.999535688154773,1.01725053423617
0.999535688154773,1.0172505353234
0.999535688159757,1.01725053641064
0.999535688159757,1.01725053749787
0.999535688159757,1.01725053858298
0.999535688164741,1.01725053967021
0.999535688164741,1.01725054075745
0.999535688164741,1.01725054184255
0.999535688169724,1.01725054292979
0.999535688169724,1.01725054401702
0.999535688169724,1.01725054510213
0.999535688174708,1.01725054618936
0.999535688174708,1.0172505472766
0.999535688174708,1.0172505483617
0.999535688179692,1.01725054944894
0.999535688179692,1.01725055053404
0.999535688179692,1.01725055162128
0.999535688184676,1.01725055270851
0.999535688184676,1.01725055379362
0.999535688184676,1.01725055488085
0.99953568818966,1.01725055596596
0.99953568818966,1.01725055705319
0.99953568818966,1.01725055814043
0.999535688194644,1.01725055922553
0.999535688194644,1.01725056031277
0.999535688194644,1.01725056139787
0.999535688199628,1.01725056248511
0.999535688199628,1.01725056357021
0.999535688199628,1.01725056465745
0.999535688204612,1.01725056574255
0.999535688204612,1.01725056682979
0.999535688204612,1.01725056791489
0.999535688209596,1.01725056900213
0.999535688209596,1.01725057008723
0.999535688209596,1.01725057117447
0.99953568821458,1.01725057225957
0.99953568821458,1.01725057334681
0.99953568821458,1.01725057443191
0.999535688219564,1.01725057551702
0.999535688219564,1.01725057660426
0.999535688224548,1.01725057768936
0.999535688224548,1.0172505787766
0.999535688224548,1.0172505798617
0.999535688229532,1.01725058094681
0.999535688229532,1.01725058203404
0.999535688229532,1.01725058311915
0.999535688234516,1.01725058420638
0.999535688234516,1.01725058529149
0.999535688234516,1.0172505863766
0.9995356882395,1.01725058746383
0.9995356882395,1.01725058854894
0.9995356882395,1.01725058963404
0.999535688244484,1.01725059072128
0.999535688244484,1.01725059180638
0.999535688244484,1.01725059289149
0.999535688249467,1.01725059397872
0.999535688249467,1.01725059506383
0.999535688249467,1.01725059614894
0.999535688254451,1.01725059723404
0.999535688254451,1.01725059832128
0.999535688254451,1.01725059940638
0.999535688259435,1.01725060049149
0.999535688259435,1.0172506015766
0.999535688259435,1.01725060266383
0.999535688264419,1.01725060374894
0.999535688264419,1.01725060483404
0.999535688264419,1.01725060591915
0.999535688269403,1.01725060700638
0.999535688269403,1.01725060809149
0.999535688269403,1.0172506091766
0.999535688274387,1.0172506102617
0.999535688274387,1.01725061134681
0.999535688274387,1.01725061243191
0.999535688279371,1.01725061351915
0.999535688279371,1.01725061460426
0.999535688279371,1.01725061568936
0.999535688284355,1.01725061677447
0.999535688284355,1.01725061785957
0.999535688284355,1.01725061894468
0.999535688289339,1.01725062002979
0.999535688289339,1.01725062111702
0.999535688289339,1.01725062220213
0.999535688294323,1.01725062328723
0.999535688294323,1.01725062437234
0.999535688294323,1.01725062545745
0.999535688299307,1.01725062654255
0.999535688299307,1.01725062762766
0.999535688299307,1.01725062871277
0.999535688304291,1.01725062979787
0.999535688304291,1.01725063088298
0.999535688304291,1.01725063196809
0.999535688309275,1.01725063305319
0.999535688309275,1.0172506341383
0.999535688309275,1.0172506352234
0.999535688314259,1.01725063630851
0.999535688314259,1.01725063739362
0.999535688314259,1.01725063847872
0.999535688319243,1.01725063956383
0.999535688319243,1.01725064064894
0.999535688319243,1.01725064173404
0.999535688324227,1.01725064281915
0.999535688324227,1.01725064390426
0.999535688324227,1.01725064498936
0.99953568832921,1.01725064607447
0.99953568832921,1.01725064715957
0.99953568832921,1.01725064824255
0.999535688334194,1.01725064932766
0.999535688334194,1.01725065041277
0.999535688339178,1.01725065149787
0.999535688339178,1.01725065258298
0.999535688339178,1.01725065366808
0.999535688344162,1.01725065475319
0.999535688344162,1.0172506558383
0.999535688344162,1.01725065692128
0.999535688349146,1.01725065800638
0.999535688349146,1.01725065909149
0.999535688349146,1.0172506601766
0.99953568835413,1.0172506612617
0.99953568835413,1.01725066234468
0.99953568835413,1.01725066342979
0.999535688359114,1.01725066451489
0.999535688359114,1.0172506656
0.999535688359114,1.01725066668511
0.999535688364098,1.01725066776809
0.999535688364098,1.01725066885319
0.999535688364098,1.0172506699383
0.999535688369082,1.0172506710234
0.999535688369082,1.01725067210638
0.999535688369082,1.01725067319149
0.999535688374066,1.0172506742766
0.999535688374066,1.01725067535957
0.999535688374066,1.01725067644468
0.99953568837905,1.01725067752979
0.99953568837905,1.01725067861277
0.99953568837905,1.01725067969787
0.999535688384034,1.01725068078298
0.999535688384034,1.01725068186596
0.999535688384034,1.01725068295106
0.999535688389018,1.01725068403617
0.999535688389018,1.01725068511915
0.999535688389018,1.01725068620426
0.999535688394002,1.01725068728936
0.999535688394002,1.01725068837234
0.999535688394002,1.01725068945745
0.999535688398986,1.01725069054043
0.999535688398986,1.01725069162553
0.999535688398986,1.01725069271064
0.99953568840397,1.01725069379362
0.99953568840397,1.01725069487872
0.99953568840397,1.0172506959617
0.999535688408953,1.01725069704681
0.999535688408953,1.01725069812979
0.999535688408953,1.01725069921489
0.999535688413937,1.01725070029787
0.999535688413937,1.01725070138298
0.999535688413937,1.01725070246596
0.999535688418921,1.01725070355106
0.999535688418921,1.01725070463404
0.999535688423905,1.01725070571915
0.999535688423905,1.01725070680213
0.999535688423905,1.01725070788723
0.999535688428889,1.01725070897021
0.999535688428889,1.01725071005532
0.999535688428889,1.0172507111383
0.999535688433873,1.0172507122234
0.999535688433873,1.01725071330638
0.999535688433873,1.01725071438936
0.999535688438857,1.01725071547447
0.999535688438857,1.01725071655745
0.999535688438857,1.01725071764255
0.999535688443841,1.01725071872553
0.999535688443841,1.01725071980851
0.999535688443841,1.01725072089362
0.999535688448825,1.0172507219766
0.999535688448825,1.01725072305957
0.999535688448825,1.01725072414468
0.999535688453809,1.01725072522766
0.999535688453809,1.01725072631277
0.999535688453809,1.01725072739574
0.999535688458793,1.01725072847872
0.999535688458793,1.0172507295617
0.999535688458793,1.01725073064681
0.999535688463777,1.01725073172979
0.999535688463777,1.01725073281277
0.999535688463777,1.01725073389787
0.999535688468761,1.01725073498085
0.999535688468761,1.01725073606383
0.999535688468761,1.01725073714681
0.999535688473745,1.01725073823191
0.999535688473745,1.01725073931489
0.999535688473745,1.01725074039787
0.999535688478729,1.01725074148085
0.999535688478729,1.01725074256383
0.999535688478729,1.01725074364894
0.999535688483712,1.01725074473191
0.999535688483712,1.01725074581489
0.999535688483712,1.01725074689787
0.999535688488696,1.01725074798085
0.999535688488696,1.01725074906596
0.999535688488696,1.01725075014894
0.99953568849368,1.01725075123191
0.99953568849368,1.01725075231489
0.99953568849368,1.01725075339787
0.999535688498664,1.01725075448085
0.999535688498664,1.01725075556383
0.999535688503648,1.01725075664681
0.999535688503648,1.01725075773191
0.999535688503648,1.01725075881489
0.999535688508632,1.01725075989787
0.999535688508632,1.01725076098085
0.999535688508632,1.01725076206383
0.999535688513616,1.01725076314681
0.999535688513616,1.01725076422979
0.999535688513616,1.01725076531277
0.9995356885186,1.01725076639574
0.9995356885186,1.01725076747872
0.9995356885186,1.0172507685617
0.999535688523584,1.01725076964468
0.999535688523584,1.01725077072766
0.999535688523584,1.01725077181064
0.999535688528568,1.01725077289362
0.999535688528568,1.0172507739766
0.999535688528568,1.01725077505957
0.999535688533552,1.01725077614255
0.999535688533552,1.01725077722553
0.999535688533552,1.01725077830851
0.999535688538536,1.01725077939149
0.999535688538536,1.01725078047447
0.999535688538536,1.01725078155745
0.99953568854352,1.01725078264043
0.99953568854352,1.01725078372128
0.99953568854352,1.01725078480426
0.999535688548504,1.01725078588723
0.999535688548504,1.01725078697021
0.999535688548504,1.01725078805319
0.999535688553488,1.01725078913617
0.999535688553488,1.01725079021915
0.999535688553488,1.01725079130213
0.999535688558471,1.01725079238298
0.999535688558471,1.01725079346596
0.999535688558471,1.01725079454894
0.999535688563455,1.01725079563192
0.999535688563455,1.01725079671489
0.999535688568439,1.01725079779574
0.999535688568439,1.01725079887872
0.999535688568439,1.0172507999617
0.999535688573423,1.01725080104468
0.999535688573423,1.01725080212766
0.999535688573423,1.01725080320851
0.999535688578407,1.01725080429149
0.999535688578407,1.01725080537447
0.999535688578407,1.01725080645745
0.999535688583391,1.0172508075383
0.999535688583391,1.01725080862128
0.999535688583391,1.01725080970426
0.999535688588375,1.01725081078511
0.999535688588375,1.01725081186809
0.999535688588375,1.01725081295106
0.999535688593359,1.01725081403404
0.999535688593359,1.01725081511489
0.999535688593359,1.01725081619787
0.999535688598343,1.01725081728085
0.999535688598343,1.0172508183617
0.999535688598343,1.01725081944468
0.999535688603327,1.01725082052553
0.999535688603327,1.01725082160851
0.999535688603327,1.01725082269149
0.999535688608311,1.01725082377234
0.999535688608311,1.01725082485532
0.999535688608311,1.01725082593617
0.999535688613295,1.01725082701915
0.999535688613295,1.01725082810213
0.999535688613295,1.01725082918298
0.999535688618279,1.01725083026596
0.999535688618279,1.01725083134681
0.999535688618279,1.01725083242979
0.999535688623263,1.01725083351064
0.999535688623263,1.01725083459362
0.999535688628247,1.01725083567447
0.999535688628247,1.01725083675745
0.999535688628247,1.0172508378383
0.999535688633231,1.01725083892128
0.999535688633231,1.01725084000213
0.999535688633231,1.01725084108511
0.999535688638214,1.01725084216596
0.999535688638214,1.01725084324894
0.999535688638214,1.01725084432979
0.999535688643198,1.01725084541277
0.999535688643198,1.01725084649362
0.999535688643198,1.0172508475766
0.999535688648182,1.01725084865745
0.999535688648182,1.0172508497383
0.999535688648182,1.01725085082128
0.999535688653166,1.01725085190213
0.999535688653166,1.01725085298511
0.999535688653166,1.01725085406596
0.99953568865815,1.01725085514681
0.99953568865815,1.01725085622979
0.99953568865815,1.01725085731064
0.999535688663134,1.01725085839149
0.999535688663134,1.01725085947447
0.999535688663134,1.01725086055532
0.999535688668118,1.01725086163617
0.999535688668118,1.01725086271915
0.999535688668118,1.0172508638
0.999535688673102,1.01725086488085
0.999535688673102,1.01725086596383
0.999535688673102,1.01725086704468
0.999535688678086,1.01725086812553
0.999535688678086,1.01725086920851
0.99953568868307,1.01725087028936
0.99953568868307,1.01725087137021
0.99953568868307,1.01725087245106
0.999535688688054,1.01725087353404
0.999535688688054,1.01725087461489
0.999535688688054,1.01725087569574
0.999535688693038,1.0172508767766
0.999535688693038,1.01725087785745
0.999535688693038,1.01725087894043
0.999535688698022,1.01725088002128
0.999535688698022,1.01725088110213
0.999535688698022,1.01725088218298
0.999535688703006,1.01725088326383
0.999535688703006,1.01725088434468
0.999535688703006,1.01725088542766
0.99953568870799,1.01725088650851
0.99953568870799,1.01725088758936
0.99953568870799,1.01725088867021
0.999535688712973,1.01725088975106
0.999535688712973,1.01725089083191
0.999535688712973,1.01725089191277
0.999535688717957,1.01725089299362
0.999535688717957,1.01725089407447
0.999535688717957,1.01725089515745
0.999535688722941,1.0172508962383
0.999535688722941,1.01725089731915
0.999535688722941,1.0172508984
0.999535688727925,1.01725089948085
0.999535688727925,1.0172509005617
0.999535688727925,1.01725090164255
0.999535688732909,1.0172509027234
0.999535688732909,1.01725090380426
0.999535688737893,1.01725090488511
0.999535688737893,1.01725090596596
0.999535688737893,1.01725090704681
0.999535688742877,1.01725090812766
0.999535688742877,1.01725090920851
0.999535688742877,1.01725091028936
0.999535688747861,1.01725091137021
0.999535688747861,1.01725091245106
0.999535688747861,1.01725091353191
0.999535688752845,1.01725091461277
0.999535688752845,1.01725091569149
0.999535688752845,1.01725091677234
0.999535688757829,1.01725091785319
0.999535688757829,1.01725091893404
0.999535688757829,1.01725092001489
0.999535688762813,1.01725092109574
0.999535688762813,1.0172509221766
0.999535688762813,1.01725092325745
0.999535688767797,1.0172509243383
0.999535688767797,1.01725092541702
0.999535688767797,1.01725092649787
0.999535688772781,1.01725092757872
0.999535688772781,1.01725092865957
0.999535688772781,1.01725092974043
0.999535688777765,1.01725093082128
0.999535688777765,1.0172509319
0.999535688777765,1.01725093298085
0.999535688782749,1.0172509340617
0.999535688782749,1.01725093514255
0.999535688787732,1.01725093622128
0.999535688787732,1.01725093730213
0.999535688787732,1.01725093838298
0.999535688792716,1.01725093946383
0.999535688792716,1.01725094054255
0.999535688792716,1.0172509416234
0.9995356887977,1.01725094270426
0.9995356887977,1.01725094378511
0.9995356887977,1.01725094486383
0.999535688802684,1.01725094594468
0.999535688802684,1.01725094702553
0.999535688802684,1.01725094810426
0.999535688807668,1.01725094918511
0.999535688807668,1.01725095026596
0.999535688807668,1.01725095134468
0.999535688812652,1.01725095242553
0.999535688812652,1.01725095350638
0.999535688812652,1.01725095458511
0.999535688817636,1.01725095566596
0.999535688817636,1.01725095674468
0.999535688817636,1.01725095782553
0.99953568882262,1.01725095890638
0.99953568882262,1.01725095998511
0.99953568882262,1.01725096106596
0.999535688827604,1.01725096214468
0.999535688827604,1.01725096322553
0.999535688832588,1.01725096430638
0.999535688832588,1.01725096538511
0.999535688832588,1.01725096646596
0.999535688837572,1.01725096754468
0.999535688837572,1.01725096862553
0.999535688837572,1.01725096970426
0.999535688842556,1.01725097078511
0.999535688842556,1.01725097186383
0.999535688842556,1.01725097294468
0.99953568884754,1.0172509740234
0.99953568884754,1.01725097510426
0.99953568884754,1.01725097618298
0.999535688852524,1.01725097726383
0.999535688852524,1.01725097834255
0.999535688852524,1.0172509794234
0.999535688857508,1.01725098050213
0.999535688857508,1.01725098158085
0.999535688857508,1.0172509826617
0.999535688862492,1.01725098374043
0.999535688862492,1.01725098482128
0.999535688862492,1.0172509859
0.999535688867475,1.01725098697872
0.999535688867475,1.01725098805957
0.999535688867475,1.0172509891383
0.999535688872459,1.01725099021915
0.999535688872459,1.01725099129787
0.999535688877443,1.0172509923766
0.999535688877443,1.01725099345745
0.999535688877443,1.01725099453617
0.999535688882427,1.01725099561489
0.999535688882427,1.01725099669574
0.999535688882427,1.01725099777447
0.999535688887411,1.01725099885319
0.999535688887411,1.01725099993191
0.999535688887411,1.01725100101277
0.999535688892395,1.01725100209149
0.999535688892395,1.01725100317021
0.999535688892395,1.01725100424894
0.999535688897379,1.01725100532979
0.999535688897379,1.01725100640851
0.999535688897379,1.01725100748723
0.999535688902363,1.01725100856596
0.999535688902363,1.01725100964681
0.999535688902363,1.01725101072553
0.999535688907347,1.01725101180426
0.999535688907347,1.01725101288298
0.999535688907347,1.0172510139617
0.999535688912331,1.01725101504255
0.999535688912331,1.01725101612128
0.999535688917315,1.0172510172
0.999535688917315,1.01725101827872
0.999535688917315,1.01725101935745
0.999535688922299,1.01725102043617
0.999535688922299,1.01725102151489
0.999535688922299,1.01725102259574
0.999535688927283,1.01725102367447
0.999535688927283,1.01725102475319
0.999535688927283,1.01725102583191
0.999535688932267,1.01725102691064
0.999535688932267,1.01725102798936
0.999535688932267,1.01725102906809
0.999535688937251,1.01725103014681
0.999535688937251,1.01725103122553
0.999535688937251,1.01725103230426
0.999535688942234,1.01725103338298
0.999535688942234,1.0172510344617
0.999535688942234,1.01725103554043
0.999535688947218,1.01725103661915
0.999535688947218,1.01725103769787
0.999535688947218,1.0172510387766
0.999535688952202,1.01725103985532
0.999535688952202,1.01725104093404
0.999535688952202,1.01725104201277
0.999535688957186,1.01725104309149
0.999535688957186,1.01725104417021
0.99953568896217,1.01725104524894
0.99953568896217,1.01725104632766
0.99953568896217,1.01725104740638
0.999535688967154,1.01725104848511
0.999535688967154,1.01725104956383
0.999535688967154,1.01725105064255
0.999535688972138,1.01725105172128
0.999535688972138,1.0172510528
0.999535688972138,1.0172510538766
0.999535688977122,1.01725105495532
0.999535688977122,1.01725105603404
0.999535688977122,1.01725105711277
0.999535688982106,1.01725105819149
0.999535688982106,1.01725105927021
0.999535688982106,1.01725106034894
0.99953568898709,1.01725106142553
0.99953568898709,1.01725106250426
0.99953568898709,1.01725106358298
0.999535688992074,1.0172510646617
0.999535688992074,1.01725106574043
0.999535688997058,1.01725106681702
0.999535688997058,1.01725106789574
0.999535688997058,1.01725106897447
0.999535689002042,1.01725107005319
0.999535689002042,1.01725107112979
0.999535689002042,1.01725107220851
0.999535689007026,1.01725107328723
0.999535689007026,1.01725107436596
0.999535689007026,1.01725107544255
0.99953568901201,1.01725107652128
0.99953568901201,1.0172510776
0.99953568901201,1.01725107867872
0.999535689016994,1.01725107975532
0.999535689016994,1.01725108083404
0.999535689016994,1.01725108191277
0.999535689021977,1.01725108298936
0.999535689021977,1.01725108406809
0.999535689021977,1.01725108514681
0.999535689026961,1.0172510862234
0.999535689026961,1.01725108730213
0.999535689026961,1.01725108837872
0.999535689031945,1.01725108945745
0.999535689031945,1.01725109053617
0.999535689036929,1.01725109161277
0.999535689036929,1.01725109269149
0.999535689036929,1.01725109376809
0.999535689041913,1.01725109484681
0.999535689041913,1.01725109592553
0.999535689041913,1.01725109700213
0.999535689046897,1.01725109808085
0.999535689046897,1.01725109915745
0.999535689046897,1.01725110023617
0.999535689051881,1.01725110131277
0.999535689051881,1.01725110239149
0.999535689051881,1.01725110346809
0.999535689056865,1.01725110454681
0.999535689056865,1.0172511056234
0.999535689056865,1.01725110670213
0.999535689061849,1.01725110777872
0.999535689061849,1.01725110885745
0.999535689061849,1.01725110993404
0.999535689066833,1.01725111101277
0.999535689066833,1.01725111208936
0.999535689071817,1.01725111316596
0.999535689071817,1.01725111424468
0.999535689071817,1.01725111532128
0.999535689076801,1.0172511164
0.999535689076801,1.0172511174766
0.999535689076801,1.01725111855319
0.999535689081785,1.01725111963191
0.999535689081785,1.01725112070851
0.999535689081785,1.01725112178723
0.999535689086769,1.01725112286383
0.999535689086769,1.01725112394043
0.999535689086769,1.01725112501915
0.999535689091753,1.01725112609574
0.999535689091753,1.01725112717234
0.999535689091753,1.01725112825106
0.999535689096737,1.01725112932766
0.999535689096737,1.01725113040426
0.999535689096737,1.01725113148085
0.99953568910172,1.01725113255957
0.99953568910172,1.01725113363617
0.999535689106704,1.01725113471277
0.999535689106704,1.01725113579149
0.999535689106704,1.01725113686809
0.999535689111688,1.01725113794468
0.999535689111688,1.01725113902128
0.999535689111688,1.0172511401
0.999535689116672,1.0172511411766
0.999535689116672,1.01725114225319
0.999535689116672,1.01725114332979
0.999535689121656,1.01725114440638
0.999535689121656,1.01725114548511
0.999535689121656,1.0172511465617
0.99953568912664,1.0172511476383
0.99953568912664,1.01725114871489
0.99953568912664,1.01725114979149
0.999535689131624,1.01725115086809
0.999535689131624,1.01725115194468
0.999535689131624,1.0172511530234
0.999535689136608,1.0172511541
0.999535689136608,1.0172511551766
0.999535689141592,1.01725115625319
0.999535689141592,1.01725115732979
0.999535689141592,1.01725115840638
0.999535689146576,1.01725115948298
0.999535689146576,1.01725116055957
0.999535689146576,1.01725116163617
0.99953568915156,1.01725116271277
0.99953568915156,1.01725116378936
0.99953568915156,1.01725116486596
0.999535689156544,1.01725116594468
0.999535689156544,1.01725116702128
0.999535689156544,1.01725116809787
0.999535689161528,1.01725116917447
0.999535689161528,1.01725117025106
0.999535689161528,1.01725117132766
0.999535689166512,1.01725117240426
0.999535689166512,1.01725117347872
0.999535689166512,1.01725117455532
0.999535689171495,1.01725117563191
0.999535689171495,1.01725117670851
0.99953568917648,1.01725117778511
0.99953568917648,1.0172511788617
0.99953568917648,1.0172511799383
0.999535689181463,1.01725118101489
0.999535689181463,1.01725118209149
0.999535689181463,1.01725118316809
0.999535689186447,1.01725118424468
0.999535689186447,1.01725118532128
0.999535689186447,1.01725118639787
0.999535689191431,1.01725118747234
0.999535689191431,1.01725118854894
0.999535689191431,1.01725118962553
0.999535689196415,1.01725119070213
0.999535689196415,1.01725119177872
0.999535689196415,1.01725119285532
0.999535689201399,1.01725119392979
0.999535689201399,1.01725119500638
0.999535689201399,1.01725119608298
0.999535689206383,1.01725119715957
0.999535689206383,1.01725119823617
0.999535689211367,1.01725119931064
0.999535689211367,1.01725120038723
0.999535689211367,1.01725120146383
0.999535689216351,1.01725120254043
0.999535689216351,1.01725120361489
0.999535689216351,1.01725120469149
0.999535689221335,1.01725120576809
0.999535689221335,1.01725120684468
0.999535689221335,1.01725120791915
0.999535689226319,1.01725120899574
0.999535689226319,1.01725121007234
0.999535689226319,1.01725121114681
0.999535689231303,1.0172512122234
0.999535689231303,1.0172512133
0.999535689231303,1.01725121437447
0.999535689236287,1.01725121545106
0.999535689236287,1.01725121652766
0.999535689241271,1.01725121760213
0.999535689241271,1.01725121867872
0.999535689241271,1.01725121975532
0.999535689246255,1.01725122082979
0.999535689246255,1.01725122190638
0.999535689246255,1.01725122298085
0.999535689251238,1.01725122405745
0.999535689251238,1.01725122513192
0.999535689251238,1.01725122620851
0.999535689256222,1.01725122728511
0.999535689256222,1.01725122835957
0.999535689256222,1.01725122943617
0.999535689261206,1.01725123051064
0.999535689261206,1.01725123158723
0.999535689261206,1.0172512326617
0.99953568926619,1.0172512337383
0.99953568926619,1.01725123481277
0.999535689271174,1.01725123588936
0.999535689271174,1.01725123696383
0.999535689271174,1.01725123804043
0.999535689276158,1.01725123911489
0.999535689276158,1.01725124019149
0.999535689276158,1.01725124126596
0.999535689281142,1.01725124234255
0.999535689281142,1.01725124341702
0.999535689281142,1.01725124449149
0.999535689286126,1.01725124556809
0.999535689286126,1.01725124664255
0.999535689286126,1.01725124771915
0.99953568929111,1.01725124879362
0.99953568929111,1.01725124986809
0.99953568929111,1.01725125094468
0.999535689296094,1.01725125201915
0.999535689296094,1.01725125309574
0.999535689301078,1.01725125417021
0.999535689301078,1.01725125524468
0.999535689301078,1.01725125632128
0.999535689306062,1.01725125739574
0.999535689306062,1.01725125847021
0.999535689306062,1.01725125954681
0.999535689311046,1.01725126062128
0.999535689311046,1.01725126169574
0.999535689311046,1.01725126277021
0.99953568931603,1.01725126384681
0.99953568931603,1.01725126492128
0.99953568931603,1.01725126599574
0.999535689321014,1.01725126707234
0.999535689321014,1.01725126814681
0.999535689321014,1.01725126922128
0.999535689325998,1.01725127029574
0.999535689325998,1.01725127137021
0.999535689330981,1.01725127244681
0.999535689330981,1.01725127352128
0.999535689330981,1.01725127459574
0.999535689335965,1.01725127567021
0.999535689335965,1.01725127674468
0.999535689335965,1.01725127782128
0.999535689340949,1.01725127889574
0.999535689340949,1.01725127997021
0.999535689340949,1.01725128104468
0.999535689345933,1.01725128211915
0.999535689345933,1.01725128319362
0.999535689345933,1.01725128426809
0.999535689350917,1.01725128534468
0.999535689350917,1.01725128641915
0.999535689350917,1.01725128749362
0.999535689355901,1.01725128856809
0.999535689355901,1.01725128964255
0.999535689360885,1.01725129071702
0.999535689360885,1.01725129179149
0.999535689360885,1.01725129286596
0.999535689365869,1.01725129394043
0.999535689365869,1.01725129501489
0.999535689365869,1.01725129608936
0.999535689370853,1.01725129716383
0.999535689370853,1.0172512982383
0.999535689370853,1.01725129931277
0.999535689375837,1.01725130038723
0.999535689375837,1.0172513014617
0.999535689375837,1.01725130253617
0.999535689380821,1.01725130361064
0.999535689380821,1.01725130468511
0.999535689380821,1.01725130575957
0.999535689385805,1.01725130683404
0.999535689385805,1.01725130790851
0.999535689390789,1.01725130898298
0.999535689390789,1.01725131005745
0.999535689390789,1.01725131113191
0.999535689395773,1.01725131220638
0.999535689395773,1.01725131328085
0.999535689395773,1.01725131435319
0.999535689400757,1.01725131542766
0.999535689400757,1.01725131650213
0.999535689400757,1.0172513175766
0.999535689405741,1.01725131865106
0.999535689405741,1.01725131972553
0.999535689405741,1.0172513208
0.999535689410724,1.01725132187234
0.999535689410724,1.01725132294681
0.999535689410724,1.01725132402128
0.999535689415708,1.01725132509574
0.999535689415708,1.01725132617021
0.999535689420692,1.01725132724468
0.999535689420692,1.01725132831702
0.999535689420692,1.01725132939149
0.999535689425676,1.01725133046596
0.999535689425676,1.01725133154043
0.999535689425676,1.01725133261277
0.99953568943066,1.01725133368723
0.99953568943066,1.0172513347617
0.99953568943066,1.01725133583617
0.999535689435644,1.01725133690851
0.999535689435644,1.01725133798298
0.999535689435644,1.01725133905745
0.999535689440628,1.01725134012979
0.999535689440628,1.01725134120426
0.999535689445612,1.01725134227872
0.999535689445612,1.01725134335106
0.999535689445612,1.01725134442553
0.999535689450596,1.0172513455
0.999535689450596,1.01725134657234
0.999535689450596,1.01725134764681
0.99953568945558,1.01725134872128
0.99953568945558,1.01725134979362
0.99953568945558,1.01725135086809
0.999535689460564,1.01725135194043
0.999535689460564,1.01725135301489
0.999535689460564,1.01725135408936
0.999535689465548,1.0172513551617
0.999535689465548,1.01725135623617
0.999535689465548,1.01725135730851
0.999535689470532,1.01725135838298
0.999535689470532,1.01725135945532
0.999535689475516,1.01725136052979
0.999535689475516,1.01725136160213
0.999535689475516,1.0172513626766
0.9995356894805,1.01725136374894
0.9995356894805,1.0172513648234
0.9995356894805,1.01725136589574
0.999535689485484,1.01725136697021
0.999535689485484,1.01725136804255
0.999535689485484,1.01725136911702
0.999535689490467,1.01725137018936
0.999535689490467,1.01725137126383
0.999535689490467,1.01725137233617
0.999535689495451,1.01725137341064
0.999535689495451,1.01725137448298
0.999535689500435,1.01725137555532
0.999535689500435,1.01725137662979
0.999535689500435,1.01725137770213
0.999535689505419,1.0172513787766
0.999535689505419,1.01725137984894
0.999535689505419,1.01725138092128
0.999535689510403,1.01725138199574
0.999535689510403,1.01725138306809
0.999535689510403,1.01725138414043
0.999535689515387,1.01725138521489
0.999535689515387,1.01725138628723
0.999535689515387,1.01725138735957
0.999535689520371,1.01725138843404
0.999535689520371,1.01725138950638
0.999535689525355,1.01725139057872
0.999535689525355,1.01725139165319
0.999535689525355,1.01725139272553
0.999535689530339,1.01725139379787
0.999535689530339,1.01725139487021
0.999535689530339,1.01725139594468
0.999535689535323,1.01725139701702
0.999535689535323,1.01725139808936
0.999535689535323,1.0172513991617
0.999535689540307,1.01725140023617
0.999535689540307,1.01725140130851
0.999535689540307,1.01725140238085
0.999535689545291,1.01725140345319
0.999535689545291,1.01725140452553
0.999535689550275,1.0172514056
0.999535689550275,1.01725140667234
0.999535689550275,1.01725140774468
0.999535689555259,1.01725140881702
0.999535689555259,1.01725140988936
0.999535689555259,1.0172514109617
0.999535689560243,1.01725141203617
0.999535689560243,1.01725141310851
0.999535689560243,1.01725141418085
0.999535689565227,1.01725141525319
0.999535689565227,1.01725141632553
0.999535689565227,1.01725141739787
0.99953568957021,1.01725141847021
0.99953568957021,1.01725141954255
0.999535689575194,1.01725142061489
0.999535689575194,1.01725142168723
0.999535689575194,1.01725142275957
0.999535689580178,1.01725142383192
0.999535689580178,1.01725142490426
0.999535689580178,1.01725142597872
0.999535689585162,1.01725142705106
0.999535689585162,1.0172514281234
0.999535689585162,1.01725142919574
0.999535689590146,1.01725143026809
0.999535689590146,1.01725143134043
0.999535689590146,1.01725143241064
0.99953568959513,1.01725143348298
0.99953568959513,1.01725143455532
0.999535689600114,1.01725143562766
0.999535689600114,1.0172514367
0.999535689600114,1.01725143777234
0.999535689605098,1.01725143884468
0.999535689605098,1.01725143991702
0.999535689605098,1.01725144098936
0.999535689610082,1.0172514420617
0.999535689610082,1.01725144313404
0.999535689610082,1.01725144420638
0.999535689615066,1.0172514452766
0.999535689615066,1.01725144634894
0.999535689615066,1.01725144742128
0.99953568962005,1.01725144849362
0.99953568962005,1.01725144956596
0.999535689625034,1.0172514506383
0.999535689625034,1.01725145171064
0.999535689625034,1.01725145278085
0.999535689630018,1.01725145385319
0.999535689630018,1.01725145492553
0.999535689630018,1.01725145599787
0.999535689635002,1.01725145707021
0.999535689635002,1.01725145814043
0.999535689635002,1.01725145921277
0.999535689639986,1.01725146028511
0.999535689639986,1.01725146135745
0.999535689639986,1.01725146242766
0.99953568964497,1.0172514635
0.99953568964497,1.01725146457234
0.999535689649953,1.01725146564255
0.999535689649953,1.01725146671489
0.999535689649953,1.01725146778723
0.999535689654937,1.01725146885957
0.999535689654937,1.01725146992979
0.999535689654937,1.01725147100213
0.999535689659921,1.01725147207447
0.999535689659921,1.01725147314468
0.999535689659921,1.01725147421702
0.999535689664905,1.01725147528723
0.999535689664905,1.01725147635957
0.999535689664905,1.01725147743191
0.999535689669889,1.01725147850213
0.999535689669889,1.01725147957447
0.999535689674873,1.01725148064681
0.999535689674873,1.01725148171702
0.999535689674873,1.01725148278936
0.999535689679857,1.01725148385957
0.999535689679857,1.01725148493191
0.999535689679857,1.01725148600213
0.999535689684841,1.01725148707447
0.999535689684841,1.01725148814468
0.999535689684841,1.01725148921702
0.999535689689825,1.01725149028936
0.999535689689825,1.01725149135957
0.999535689689825,1.01725149243191
0.999535689694809,1.01725149350213
0.999535689694809,1.01725149457447
0.999535689699793,1.01725149564468
0.999535689699793,1.01725149671489
0.999535689699793,1.01725149778723
0.999535689704777,1.01725149885745
0.999535689704777,1.01725149992979
0.999535689704777,1.017251501
0.999535689709761,1.01725150207234
0.999535689709761,1.01725150314255
0.999535689709761,1.01725150421277
0.999535689714744,1.01725150528511
0.999535689714744,1.01725150635532
0.999535689714744,1.01725150742766
0.999535689719729,1.01725150849787
0.999535689719729,1.01725150956809
0.999535689724712,1.01725151064043
0.999535689724712,1.01725151171064
0.999535689724712,1.01725151278085
0.999535689729696,1.01725151385319
0.999535689729696,1.0172515149234
0.999535689729696,1.01725151599362
0.99953568973468,1.01725151706596
0.99953568973468,1.01725151813617
0.99953568973468,1.01725151920638
0.999535689739664,1.01725152027872
0.999535689739664,1.01725152134894
0.999535689744648,1.01725152241915
0.999535689744648,1.01725152348936
0.999535689744648,1.0172515245617
0.999535689749632,1.01725152563192
0.999535689749632,1.01725152670213
0.999535689749632,1.01725152777234
0.999535689754616,1.01725152884468
0.999535689754616,1.01725152991489
0.999535689754616,1.01725153098511
0.9995356897596,1.01725153205532
0.9995356897596,1.01725153312553
0.9995356897596,1.01725153419787
0.999535689764584,1.01725153526809
0.999535689764584,1.0172515363383
0.999535689769568,1.01725153740851
0.999535689769568,1.01725153847872
0.999535689769568,1.01725153954894
0.999535689774552,1.01725154061915
0.999535689774552,1.01725154169149
0.999535689774552,1.0172515427617
0.999535689779536,1.01725154383191
0.999535689779536,1.01725154490213
0.999535689779536,1.01725154597234
0.99953568978452,1.01725154704255
0.99953568978452,1.01725154811277
0.99953568978452,1.01725154918298
0.999535689789504,1.01725155025319
0.999535689789504,1.0172515513234
0.999535689794487,1.01725155239362
0.999535689794487,1.01725155346383
0.999535689794487,1.01725155453404
0.999535689799471,1.01725155560426
0.999535689799471,1.01725155667447
0.999535689799471,1.01725155774468
0.999535689804455,1.01725155881489
0.999535689804455,1.01725155988511
0.999535689804455,1.01725156095532
0.999535689809439,1.01725156202553
0.999535689809439,1.01725156309574
0.999535689814423,1.01725156416596
0.999535689814423,1.01725156523617
0.999535689814423,1.01725156630638
0.999535689819407,1.0172515673766
0.999535689819407,1.01725156844681
0.999535689819407,1.01725156951702
0.999535689824391,1.01725157058511
0.999535689824391,1.01725157165532
0.999535689824391,1.01725157272553
0.999535689829375,1.01725157379574
0.999535689829375,1.01725157486596
0.999535689834359,1.01725157593617
0.999535689834359,1.01725157700638
0.999535689834359,1.01725157807447
0.999535689839343,1.01725157914468
0.999535689839343,1.01725158021489
0.999535689839343,1.01725158128511
0.999535689844327,1.01725158235532
0.999535689844327,1.0172515834234
0.999535689844327,1.01725158449362
0.999535689849311,1.01725158556383
0.999535689849311,1.01725158663404
0.999535689849311,1.01725158770213
0.999535689854295,1.01725158877234
0.999535689854295,1.01725158984255
0.999535689859279,1.01725159091277
0.999535689859279,1.01725159198085
0.999535689859279,1.01725159305106
0.999535689864263,1.01725159412128
0.999535689864263,1.01725159519149
0.999535689864263,1.01725159625957
0.999535689869247,1.01725159732979
0.999535689869247,1.0172515984
0.999535689869247,1.01725159946809
0.999535689874231,1.0172516005383
0.999535689874231,1.01725160160851
0.999535689879214,1.0172516026766
0.999535689879214,1.01725160374681
0.999535689879214,1.01725160481489
0.999535689884198,1.01725160588511
0.999535689884198,1.01725160695532
0.999535689884198,1.0172516080234
0.999535689889182,1.01725160909362
0.999535689889182,1.0172516101617
0.999535689889182,1.01725161123191
0.999535689894166,1.0172516123
0.999535689894166,1.01725161337021
0.999535689894166,1.01725161444043
0.99953568989915,1.01725161550851
0.99953568989915,1.01725161657872
0.999535689904134,1.01725161764681
0.999535689904134,1.01725161871702
0.999535689904134,1.01725161978511
0.999535689909118,1.01725162085532
0.999535689909118,1.0172516219234
0.999535689909118,1.01725162299362
0.999535689914102,1.0172516240617
0.999535689914102,1.01725162512979
0.999535689914102,1.0172516262
0.999535689919086,1.01725162726808
0.999535689919086,1.0172516283383
0.99953568992407,1.01725162940638
0.99953568992407,1.0172516304766
0.99953568992407,1.01725163154468
0.999535689929054,1.01725163261277
0.999535689929054,1.01725163368298
0.999535689929054,1.01725163475106
0.999535689934038,1.01725163582128
0.999535689934038,1.01725163688936
0.999535689934038,1.01725163795745
0.999535689939022,1.01725163902766
0.999535689939022,1.01725164009574
0.999535689944006,1.01725164116383
0.999535689944006,1.01725164223404
0.999535689944006,1.01725164330213
0.99953568994899,1.01725164437021
0.99953568994899,1.01725164544043
0.99953568994899,1.01725164650851
0.999535689953974,1.0172516475766
0.999535689953974,1.01725164864468
0.999535689953974,1.01725164971489
0.999535689958957,1.01725165078298
0.999535689958957,1.01725165185106
0.999535689963941,1.01725165291915
0.999535689963941,1.01725165398936
0.999535689963941,1.01725165505745
0.999535689968925,1.01725165612553
0.999535689968925,1.01725165719362
0.999535689968925,1.0172516582617
0.999535689973909,1.01725165933191
0.999535689973909,1.0172516604
0.999535689973909,1.01725166146809
0.999535689978893,1.01725166253617
0.999535689978893,1.01725166360426
0.999535689983877,1.01725166467234
0.999535689983877,1.01725166574043
0.999535689983877,1.01725166681064
0.999535689988861,1.01725166787872
0.999535689988861,1.01725166894681
0.999535689988861,1.01725167001489
0.999535689993845,1.01725167108298
0.999535689993845,1.01725167215106
0.999535689993845,1.01725167321915
0.999535689998829,1.01725167428723
0.999535689998829,1.01725167535532
0.999535690003813,1.0172516764234
0.999535690003813,1.01725167749149
0.999535690003813,1.01725167855957
0.999535690008797,1.01725167962766
0.999535690008797,1.01725168069574
0.999535690008797,1.01725168176383
0.999535690013781,1.01725168283191
0.999535690013781,1.0172516839
0.999535690013781,1.01725168496809
0.999535690018765,1.01725168603617
0.999535690018765,1.01725168710426
0.999535690018765,1.01725168817234
0.999535690023749,1.01725168924043
0.999535690023749,1.01725169030851
0.999535690028733,1.0172516913766
0.999535690028733,1.01725169244468
0.999535690028733,1.01725169351277
0.999535690033716,1.01725169458085
0.999535690033716,1.01725169564894
0.999535690033716,1.01725169671702
0.9995356900387,1.01725169778511
0.9995356900387,1.01725169885106
0.9995356900387,1.01725169991915
0.999535690043684,1.01725170098723
0.999535690043684,1.01725170205532
0.999535690048668,1.0172517031234
0.999535690048668,1.01725170419149
0.999535690048668,1.01725170525745
0.999535690053652,1.01725170632553
0.999535690053652,1.01725170739362
0.999535690053652,1.0172517084617
0.999535690058636,1.01725170952979
0.999535690058636,1.01725171059574
0.999535690058636,1.01725171166383
0.99953569006362,1.01725171273191
0.99953569006362,1.0172517138
0.999535690068604,1.01725171486596
0.999535690068604,1.01725171593404
0.999535690068604,1.01725171700213
0.999535690073588,1.01725171807021
0.999535690073588,1.01725171913617
0.999535690073588,1.01725172020426
0.999535690078572,1.01725172127234
0.999535690078572,1.0172517223383
0.999535690083556,1.01725172340638
0.999535690083556,1.01725172447447
0.999535690083556,1.01725172554043
0.99953569008854,1.01725172660851
0.99953569008854,1.0172517276766
0.99953569008854,1.01725172874255
0.999535690093524,1.01725172981064
0.999535690093524,1.0172517308766
0.999535690093524,1.01725173194468
0.999535690098508,1.01725173301277
0.999535690098508,1.01725173407872
0.999535690103492,1.01725173514681
0.999535690103492,1.01725173621277
0.999535690103492,1.01725173728085
0.999535690108475,1.01725173834894
0.999535690108475,1.01725173941489
0.999535690108475,1.01725174048298
0.999535690113459,1.01725174154894
0.999535690113459,1.01725174261702
0.999535690113459,1.01725174368298
0.999535690118443,1.01725174475106
0.999535690118443,1.01725174581702
0.999535690123427,1.01725174688511
0.999535690123427,1.01725174795106
0.999535690123427,1.01725174901915
0.999535690128411,1.01725175008511
0.999535690128411,1.01725175115319
0.999535690128411,1.01725175221915
0.999535690133395,1.01725175328511
0.999535690133395,1.01725175435319
0.999535690133395,1.01725175541915
0.999535690138379,1.01725175648723
0.999535690138379,1.01725175755319
0.999535690143363,1.01725175861915
0.999535690143363,1.01725175968723
0.999535690143363,1.01725176075319
0.999535690148347,1.01725176182128
0.999535690148347,1.01725176288723
0.999535690148347,1.01725176395319
0.999535690153331,1.01725176502128
0.999535690153331,1.01725176608723
0.999535690153331,1.01725176715319
0.999535690158315,1.01725176822128
0.999535690158315,1.01725176928723
0.999535690163299,1.01725177035319
0.999535690163299,1.01725177141915
0.999535690163299,1.01725177248723
0.999535690168283,1.01725177355319
0.999535690168283,1.01725177461915
0.999535690168283,1.01725177568723
0.999535690173267,1.01725177675319
0.999535690173267,1.01725177781915
0.999535690173267,1.01725177888511
0.999535690178251,1.01725177995106
0.999535690178251,1.01725178101915
0.999535690183234,1.01725178208511
0.999535690183234,1.01725178315106
0.999535690183234,1.01725178421702
0.999535690188218,1.01725178528298
0.999535690188218,1.01725178635106
0.999535690188218,1.01725178741702
0.999535690193202,1.01725178848298
0.999535690193202,1.01725178954894
0.999535690193202,1.01725179061489
0.999535690198186,1.01725179168085
0.999535690198186,1.01725179274681
0.99953569020317,1.01725179381489
0.99953569020317,1.01725179488085
0.99953569020317,1.01725179594681
0.999535690208154,1.01725179701277
0.999535690208154,1.01725179807872
0.999535690208154,1.01725179914468
0.999535690213138,1.01725180021064
0.999535690213138,1.0172518012766
0.999535690218122,1.01725180234255
0.999535690218122,1.01725180340851
0.999535690218122,1.01725180447447
0.999535690223106,1.01725180554043
0.999535690223106,1.01725180660638
0.999535690223106,1.01725180767234
0.99953569022809,1.0172518087383
0.99953569022809,1.01725180980426
0.99953569022809,1.01725181087021
0.999535690233074,1.01725181193617
0.999535690233074,1.01725181300213
0.999535690238058,1.01725181406809
0.999535690238058,1.01725181513404
0.999535690238058,1.0172518162
0.999535690243042,1.01725181726596
0.999535690243042,1.01725181833191
0.999535690243042,1.01725181939787
0.999535690248026,1.0172518204617
0.999535690248026,1.01725182152766
0.999535690248026,1.01725182259362
0.99953569025301,1.01725182365957
0.99953569025301,1.01725182472553
0.999535690257994,1.01725182579149
0.999535690257994,1.01725182685745
0.999535690257994,1.01725182792128
0.999535690262977,1.01725182898723
0.999535690262977,1.01725183005319
0.999535690262977,1.01725183111915
0.999535690267961,1.01725183218511
0.999535690267961,1.01725183324894
0.999535690272945,1.01725183431489
0.999535690272945,1.01725183538085
0.999535690272945,1.01725183644681
0.999535690277929,1.01725183751277
0.999535690277929,1.0172518385766
0.999535690277929,1.01725183964255
0.999535690282913,1.01725184070851
0.999535690282913,1.01725184177234
0.999535690282913,1.0172518428383
0.999535690287897,1.01725184390426
0.999535690287897,1.01725184497021
0.999535690292881,1.01725184603404
0.999535690292881,1.0172518471
0.999535690292881,1.01725184816596
0.999535690297865,1.01725184922979
0.999535690297865,1.01725185029574
0.999535690297865,1.0172518513617
0.999535690302849,1.01725185242553
0.999535690302849,1.01725185349149
0.999535690302849,1.01725185455532
0.999535690307833,1.01725185562128
0.999535690307833,1.01725185668723
0.999535690312817,1.01725185775106
0.999535690312817,1.01725185881702
0.999535690312817,1.01725185988085
0.999535690317801,1.01725186094681
0.999535690317801,1.01725186201277
0.999535690317801,1.0172518630766
0.999535690322785,1.01725186414255
0.999535690322785,1.01725186520638
0.999535690327769,1.01725186627234
0.999535690327769,1.01725186733617
0.999535690327769,1.01725186840213
0.999535690332753,1.01725186946596
0.999535690332753,1.01725187053191
0.999535690332753,1.01725187159574
0.999535690337737,1.0172518726617
0.999535690337737,1.01725187372553
0.999535690337737,1.01725187479149
0.99953569034272,1.01725187585532
0.99953569034272,1.01725187691915
0.999535690347704,1.01725187798511
0.999535690347704,1.01725187904894
0.999535690347704,1.01725188011489
0.999535690352688,1.01725188117872
0.999535690352688,1.01725188224255
0.999535690352688,1.01725188330851
0.999535690357672,1.01725188437234
0.999535690357672,1.0172518854383
0.999535690362656,1.01725188650213
0.999535690362656,1.01725188756596
0.999535690362656,1.01725188863191
0.99953569036764,1.01725188969574
0.99953569036764,1.01725189075957
0.99953569036764,1.01725189182553
0.999535690372624,1.01725189288936
0.999535690372624,1.01725189395319
0.999535690372624,1.01725189501915
0.999535690377608,1.01725189608298
0.999535690377608,1.01725189714681
0.999535690382592,1.01725189821064
0.999535690382592,1.0172518992766
0.999535690382592,1.01725190034043
0.999535690387576,1.01725190140426
0.999535690387576,1.01725190246809
0.999535690387576,1.01725190353404
0.99953569039256,1.01725190459787
0.99953569039256,1.0172519056617
0.999535690397544,1.01725190672553
0.999535690397544,1.01725190778936
0.999535690397544,1.01725190885532
0.999535690402528,1.01725190991915
0.999535690402528,1.01725191098298
0.999535690402528,1.01725191204681
0.999535690407512,1.01725191311064
0.999535690407512,1.01725191417447
0.999535690407512,1.0172519152383
0.999535690412496,1.01725191630426
0.999535690412496,1.01725191736808
0.999535690417479,1.01725191843191
0.999535690417479,1.01725191949574
0.999535690417479,1.01725192055957
0.999535690422463,1.0172519216234
0.999535690422463,1.01725192268723
0.999535690422463,1.01725192375106
0.999535690427447,1.01725192481489
0.999535690427447,1.01725192587872
0.999535690432431,1.01725192694255
0.999535690432431,1.01725192800638
0.999535690432431,1.01725192907021
0.999535690437415,1.01725193013404
0.999535690437415,1.01725193119787
0.999535690437415,1.0172519322617
0.999535690442399,1.01725193332553
0.999535690442399,1.01725193438936
0.999535690442399,1.01725193545319
0.999535690447383,1.01725193651702
0.999535690447383,1.01725193758085
0.999535690452367,1.01725193864468
0.999535690452367,1.01725193970851
0.999535690452367,1.01725194077234
0.999535690457351,1.01725194183617
0.999535690457351,1.0172519429
0.999535690457351,1.01725194396383
0.999535690462335,1.01725194502553
0.999535690462335,1.01725194608936
0.999535690467319,1.01725194715319
0.999535690467319,1.01725194821702
0.999535690467319,1.01725194928085
0.999535690472303,1.01725195034468
0.999535690472303,1.01725195140851
0.999535690472303,1.01725195247021
0.999535690477287,1.01725195353404
0.999535690477287,1.01725195459787
0.999535690482271,1.0172519556617
0.999535690482271,1.01725195672553
0.999535690482271,1.01725195778723
0.999535690487255,1.01725195885106
0.999535690487255,1.01725195991489
0.999535690487255,1.01725196097872
0.999535690492238,1.01725196204043
0.999535690492238,1.01725196310426
0.999535690492238,1.01725196416809
0.999535690497222,1.01725196523191
0.999535690497222,1.01725196629362
0.999535690502206,1.01725196735745
0.999535690502206,1.01725196842128
0.999535690502206,1.01725196948298
0.99953569050719,1.01725197054681
0.99953569050719,1.01725197161064
0.99953569050719,1.01725197267234
0.999535690512174,1.01725197373617
0.999535690512174,1.0172519748
0.999535690517158,1.0172519758617
0.999535690517158,1.01725197692553
0.999535690517158,1.01725197798723
0.999535690522142,1.01725197905106
0.999535690522142,1.01725198011489
0.999535690522142,1.0172519811766
0.999535690527126,1.01725198224043
0.999535690527126,1.01725198330213
0.99953569053211,1.01725198436596
0.99953569053211,1.01725198542979
0.99953569053211,1.01725198649149
0.999535690537094,1.01725198755532
0.999535690537094,1.01725198861702
0.999535690537094,1.01725198968085
0.999535690542078,1.01725199074255
0.999535690542078,1.01725199180638
0.999535690542078,1.01725199286808
0.999535690547062,1.01725199393191
0.999535690547062,1.01725199499362
0.999535690552046,1.01725199605745
0.999535690552046,1.01725199711915
0.999535690552046,1.01725199818085
0.99953569055703,1.01725199924468
0.99953569055703,1.01725200030638
0.99953569055703,1.01725200137021
0.999535690562014,1.01725200243191
0.999535690562014,1.01725200349574
0.999535690566998,1.01725200455745
0.999535690566998,1.01725200561915
0.999535690566998,1.01725200668298
0.999535690571981,1.01725200774468
0.999535690571981,1.01725200880638
0.999535690571981,1.01725200987021
0.999535690576965,1.01725201093191
0.999535690576965,1.01725201199574
0.999535690581949,1.01725201305745
0.999535690581949,1.01725201411915
0.999535690581949,1.01725201518085
0.999535690586933,1.01725201624468
0.999535690586933,1.01725201730638
0.999535690586933,1.01725201836809
0.999535690591917,1.01725201943192
0.999535690591917,1.01725202049362
0.999535690596901,1.01725202155532
0.999535690596901,1.01725202261702
0.999535690596901,1.01725202368085
0.999535690601885,1.01725202474255
0.999535690601885,1.01725202580426
0.999535690601885,1.01725202686596
0.999535690606869,1.01725202792766
0.999535690606869,1.01725202899149
0.999535690611853,1.01725203005319
0.999535690611853,1.01725203111489
0.999535690611853,1.0172520321766
0.999535690616837,1.0172520332383
0.999535690616837,1.01725203430213
0.999535690616837,1.01725203536383
0.999535690621821,1.01725203642553
0.999535690621821,1.01725203748723
0.999535690621821,1.01725203854894
0.999535690626805,1.01725203961064
0.999535690626805,1.01725204067234
0.999535690631789,1.01725204173404
0.999535690631789,1.01725204279574
0.999535690631789,1.01725204385957
0.999535690636773,1.01725204492128
0.999535690636773,1.01725204598298
0.999535690636773,1.01725204704468
0.999535690641757,1.01725204810638
0.999535690641757,1.01725204916808
0.999535690646741,1.01725205022979
0.999535690646741,1.01725205129149
0.999535690646741,1.01725205235319
0.999535690651724,1.01725205341489
0.999535690651724,1.0172520544766
0.999535690651724,1.0172520555383
0.999535690656708,1.0172520566
0.999535690656708,1.0172520576617
0.999535690661692,1.0172520587234
0.999535690661692,1.01725205978511
0.999535690661692,1.01725206084468
0.999535690666676,1.01725206190638
0.999535690666676,1.01725206296809
0.999535690666676,1.01725206402979
0.99953569067166,1.01725206509149
0.99953569067166,1.01725206615319
0.999535690676644,1.01725206721489
0.999535690676644,1.0172520682766
0.999535690676644,1.0172520693383
0.999535690681628,1.0172520704
0.999535690681628,1.01725207145957
0.999535690681628,1.01725207252128
0.999535690686612,1.01725207358298
0.999535690686612,1.01725207464468
0.999535690691596,1.01725207570638
0.999535690691596,1.01725207676596
0.999535690691596,1.01725207782766
0.99953569069658,1.01725207888936
0.99953569069658,1.01725207995106
0.99953569069658,1.01725208101277
0.999535690701564,1.01725208207234
0.999535690701564,1.01725208313404
0.999535690706548,1.01725208419574
0.999535690706548,1.01725208525745
0.999535690706548,1.01725208631702
0.999535690711532,1.01725208737872
0.999535690711532,1.01725208844043
0.999535690716516,1.0172520895
0.999535690716516,1.0172520905617
0.999535690716516,1.0172520916234
0.9995356907215,1.01725209268298
0.9995356907215,1.01725209374468
0.9995356907215,1.01725209480638
0.999535690726484,1.01725209586596
0.999535690726484,1.01725209692766
0.999535690731467,1.01725209798936
0.999535690731467,1.01725209904894
0.999535690731467,1.01725210011064
0.999535690736451,1.01725210117021
0.999535690736451,1.01725210223191
0.999535690736451,1.01725210329362
0.999535690741435,1.01725210435319
0.999535690741435,1.01725210541489
0.999535690746419,1.01725210647447
0.999535690746419,1.01725210753617
0.999535690746419,1.01725210859574
0.999535690751403,1.01725210965745
0.999535690751403,1.01725211071702
0.999535690756387,1.01725211177872
0.999535690756387,1.0172521128383
0.999535690756387,1.0172521139
0.999535690761371,1.01725211495957
0.999535690761371,1.01725211602128
0.999535690761371,1.01725211708085
0.999535690766355,1.01725211814255
0.999535690766355,1.01725211920213
0.999535690771339,1.01725212026383
0.999535690771339,1.0172521213234
0.999535690771339,1.01725212238298
0.999535690776323,1.01725212344468
0.999535690776323,1.01725212450426
0.999535690781307,1.01725212556596
0.999535690781307,1.01725212662553
0.999535690781307,1.01725212768511
0.999535690786291,1.01725212874681
0.999535690786291,1.01725212980638
0.999535690786291,1.01725213086596
0.999535690791275,1.01725213192766
0.999535690791275,1.01725213298723
0.999535690796259,1.01725213404681
0.999535690796259,1.01725213510851
0.999535690796259,1.01725213616809
0.999535690801242,1.01725213722766
0.999535690801242,1.01725213828936
0.999535690806227,1.01725213934894
0.999535690806227,1.01725214040851
0.999535690806227,1.01725214146809
0.99953569081121,1.01725214252979
0.99953569081121,1.01725214358936
0.99953569081121,1.01725214464894
0.999535690816194,1.01725214570851
0.999535690816194,1.01725214677021
0.999535690821178,1.01725214782979
0.999535690821178,1.01725214888936
0.999535690821178,1.01725214994894
0.999535690826162,1.01725215100851
0.999535690826162,1.01725215206809
0.999535690831146,1.01725215312979
0.999535690831146,1.01725215418936
0.999535690831146,1.01725215524894
0.99953569083613,1.01725215630851
0.99953569083613,1.01725215736809
0.999535690841114,1.01725215842766
0.999535690841114,1.01725215948723
0.999535690841114,1.01725216054681
0.999535690846098,1.01725216160851
0.999535690846098,1.01725216266809
0.999535690846098,1.01725216372766
0.999535690851082,1.01725216478723
0.999535690851082,1.01725216584681
0.999535690856066,1.01725216690638
0.999535690856066,1.01725216796596
0.999535690856066,1.01725216902553
0.99953569086105,1.01725217008511
0.99953569086105,1.01725217114468
0.999535690866034,1.01725217220426
0.999535690866034,1.01725217326383
0.999535690866034,1.0172521743234
0.999535690871018,1.01725217538298
0.999535690871018,1.01725217644255
0.999535690876001,1.01725217750213
0.999535690876001,1.0172521785617
0.999535690876001,1.01725217961915
0.999535690880985,1.01725218067872
0.999535690880985,1.0172521817383
0.999535690885969,1.01725218279787
0.999535690885969,1.01725218385745
0.999535690885969,1.01725218491702


==> plots/fd_vs_vs_1e-8_5.txt <==
0.0098727182087754,0.0100052056205745
0.0196479177572371,0.0199115839221489
0.0293265618946145,0.0297201110804255
0.0389096043556545,0.0394317536289362
0.0483979894544688,0.0490474685540426
0.0577926521778829,0.0585682033893617
0.0670945182764931,0.0679948963093617
0.0763045043577158,0.0773284762217021
0.085423517974303,0.0865698628580851
0.0944524577153983,0.0957199668661702
0.103392213293756,0.104779689898085
0.112243665633458,0.113749924700213
0.12100768695813,0.122631555200638
0.12968514087517,0.131425456595957
0.138276882462467,0.140132495438723
0.146783758350142,0.148753529721277
0.15520660680826,0.157289408961489
0.163546257824084,0.16574097428617
0.171803533187798,0.174109058513192
0.179979246573246,0.182394486234681
0.188074203615685,0.190598073897872
0.196089201993017,0.198720629885106
0.20402503150454,0.206762954594255
0.2118824741472,0.214725840517021
0.219662304194839,0.222610072317021
0.22736528827245,0.230416426906383
0.234992185433929,0.238145673525532
0.242543747233349,0.245798573814894
0.250020717803201,0.253375881893617
0.257423833925172,0.260878344429787
0.264753825102905,0.268306700714894
0.272011413634769,0.275661682740426
0.27919731468463,0.282944015270213
0.286312236351623,0.290154415904255
0.293356879740927,0.297293595157447
0.300331939033042,0.304362256523404
0.307238101551069,0.311361096548936
0.314076047828494,0.318290804904255
0.320846451677968,0.325152064438298
0.327549980255594,0.33194555126383
0.334187294128216,0.338671934810638
0.340759047337211,0.3453318779
0.347265887463777,0.3519260368
0.353708455693229,0.3584550613
0.360087386876797,0.36491959477234
0.366403309594926,0.371320274234043
0.372656846220066,0.377657730406383
0.378848612975491,0.383932587785106
0.384979219999587,0.390145464693617
0.39104927140217,0.396296973351064
0.397059365327786,0.40238771992766
0.403010094011028,0.408418304606383
0.408902043837841,0.414389321638298
0.414735795401841,0.420301359414894
0.42051192356113,0.426155000502128
0.42623099749611,0.431950821723404
0.431893580765304,0.437689394197872
0.43750023136018,0.443371283404255
0.443051501760968,0.448997049238298
0.448547938990491,0.45456724606383
0.453990084667986,0.460082422765957
0.459378475063435,0.465543122814894
0.46471364114989,0.470949884304255
0.469996108654314,0.476303240021277
0.475226398111904,0.481603717482979
0.480405024916929,0.486851839002128
0.485532499370572,0.492048121725532
0.490609326735755,0.497193077697872
0.495636007283492,0.502287213904255
0.500613036343723,0.507331032321277
0.505540904353657,0.512325029965958
0.510420096900636,0.517269698946809
0.515251094789916,0.522165526514894
0.520034374067094,0.527012995104255
0.524770406067948,0.531812582385106
0.529459657493196,0.536564761308511
0.534102590413479,0.541270000155319
0.538699662354091,0.545928762582979
0.543251326294973,0.550541507661702
0.547758030775382,0.55510868993617
0.552220219873953,0.559630759453192
0.556638333303391,0.564108161821277
0.561012806415459,0.568541338244681
0.565344070280719,0.572930725565957
0.569632551698501,0.577276756317021
0.573878673256707,0.581579858757447
0.578082853371687,0.585840456914894
0.582245506318139,0.59005897062766
0.58636704228892,0.594235815591489
0.590447867414976,0.598371403391489
0.594488383830141,0.602466141548936
0.598488989676112,0.606520433561702
0.602450079187184,0.61053467893617
0.606372042675292,0.614509273240426
0.610255266619726,0.618444608131915
0.614100133672113,0.622341071393617
0.617907022706258,0.626199046989362
0.621676308853028,0.630018915082979
0.625408363535244,0.633801052082979
0.629103554517516,0.637545830680851
0.632762245916216,0.641253619891489
0.636384798264263,0.644924785078723
0.639971568531066,0.648559688
0.643522910147435,0.652158686838298
0.647039173070381,0.655722136240426
0.650520703793078,0.659250387346809
0.653967845384735,0.662743787834043
0.657380937525487,0.666202681942553
0.660760316541278,0.669627410512766
0.664106315443738,0.673018311014894
0.66741926393516,0.676375717589362
0.670699488488249,0.679699961076596
0.673947312326185,0.682991369048936
0.677163055492393,0.686250265840426
0.680347034870487,0.689476972582979
0.6834995642042,0.692671807238298
0.686620954147224,0.695835084625532
0.689711512283147,0.698967116451064
0.692771543155357,0.702068211351064
0.695801348296946,0.705138674904255
0.698801226270577,0.708178809674468
0.701771472678458,0.711188915238298
0.704712380212177,0.714169288210638
0.707624238667658,0.717120222280851
0.710507334980041,0.720042008229787
0.713361953253596,0.722934933974468
0.716188374776666,0.725799284582979
0.718986878071511,0.728635342306383
0.72175773889929,0.731443386614894
0.724501230299933,0.734223694208511
0.727217622617062,0.736976539061702
0.729907183527893,0.739702192440425
0.732570178063171,0.742400922931915
0.735206868627108,0.745072996465957
0.737817515047222,0.747718676351064
0.74040237456935,0.750338223293617
0.742961701917459,0.752931895423404
0.74549574927371,0.755499948319149
0.748004766353214,0.758042635040426
0.750489000394066,0.760560206142553
0.752948696192233,0.763052909708511
0.755384096121491,0.765520991365957
0.757795440173292,0.767964694323404
0.760182965956768,0.770384259382979
0.762546908738601,0.772779924968085
0.764887501467944,0.775151927146809
0.767204974781402,0.777500499659574
0.769499557042907,0.779825873934043
0.771771474368635,0.782128279112766
0.774020950622023,0.78440794207234
0.776248207478562,0.786665087455319
0.778453464400873,0.788899937678723
0.780636938703502,0.791112712965957
0.782798845547935,0.793303631361702
0.78493939795755,0.79547290876383
0.787058806872439,0.797620758929787
0.789157281134457,0.799747393508511
0.791235027532078,0.801853022061702
0.793292250800395,0.803937852076596
0.795329153665973,0.806002088993617
0.79734593684187,0.808045936221277
0.799342799057535,0.810069595159574
0.801319937088715,0.812073265223404
0.803277545767423,0.814057143853192
0.805215817986919,0.816021426542553
0.807134944751555,0.817966306846808
0.809035115166799,0.819891976421277
0.810916516484098,0.821798625017021
0.812779334085923,0.823686440517021
0.814623751545575,0.825555608946808
0.816449950602267,0.827406314493617
0.818258111220932,0.82923873952766
0.8200484115673,0.831053064617021
0.821821028062727,0.832849468542553
0.823576135379204,0.834628128325532
0.825313906469268,0.836389219231915
0.827034512570977,0.838132914802128
0.828738123227855,0.839859386859575
0.830424906318792,0.841568805531915
0.832095028063023,0.84326133926383
0.833748653030105,0.844937154838298
0.835385944164829,0.846596417391489
0.837007062812144,0.84823929042766
0.838612168717155,0.849865935831915
0.84020142004506,0.851476513897872
0.841774973396102,0.853071183331915
0.843332983840453,0.854650101272341
0.8448756048933,0.856213423306383
0.846402988569663,0.857761303480851
0.847915285379415,0.859293894329787
0.849412644337249,0.860811346870213
0.850895213002546,0.862313810631915
0.852363137464429,0.86380143367234
0.853816562371661,0.865274362576596
0.855255630942618,0.866732742491489
0.85668048498522,0.868176717125532
0.858091264901919,0.869606428765957
0.859488109719599,0.871022018297872
0.860871157074627,0.872423625214894
0.862240543257707,0.873811387629787
0.863596403203914,0.875185442293617
0.864938870522593,0.876545924604255
0.866268077502349,0.877892968625532
0.867584155125994,0.879226707097872
0.86888723307055,0.880547271442553
0.870177439747119,0.881854791791489
0.871454902290915,0.883149396987234
0.872719746586185,0.884431214602128
0.873972097266208,0.885700370944681
0.875212077743197,0.886956991076596
0.87643981020332,0.88820119882766
0.877655415621646,0.889433116802128
0.878859013792053,0.890652866391489
0.880050723317256,0.891860567791489
0.881230661618781,0.893056340010638
0.882398944981812,0.894240300876596
0.883555688515329,0.895412567059575
0.884701006216891,0.896573254076596
0.885835010937753,0.897722476297872
0.886957814422736,0.898860346970213
0.888069527320195,0.899986978221277
0.889170259177035,0.901102481065957
0.890260118448682,0.90220696542766
0.89133921254393,0.903300540142553
0.892407647790065,0.904383312970213
0.893465529472725,0.905455390610638
0.894512961830926,0.906516878704255
0.895550048086958,0.907567881848936
0.896576890431438,0.908608503612766
0.897593590043243,0.909638846538298
0.898600247119415,0.910659012155319
0.899596960850243,0.911669100991489
0.900583829449161,0.912669212580851
0.901560950167707,0.913659445474468
0.902528419285548,0.914639897248936
0.903486332145373,0.915610664521277
0.904434783132957,0.916571842948936
0.905373865712044,0.917523527244681
0.906303672419366,0.918465811191489
0.907224294879599,0.919398787640426
0.908135823810337,0.92032254852766
0.909038349027085,0.921237184878723
0.909931959473158,0.922142786825532
0.910816743204733,0.923039443602128
0.911692787405794,0.923927243568085
0.912560178398107,0.924806274206383
0.913419001661153,0.92567662213617
0.914269341822159,0.926538373123404
0.915111282671051,0.927391612082979
0.915944907175406,0.928236423095745
0.916770297475466,0.929072889408511
0.917587534914046,0.929901093446808
0.918396700016594,0.930721116819149
0.919197872516113,0.93153304033617
0.919991131363126,0.932336944
0.920776554725681,0.933132907029787
0.921554219999314,0.933921007861702
0.922324203812036,0.934701324151064
0.923086582044267,0.935473932791489
0.92384142981887,0.936238909919149
0.924588821516099,0.936996330912766
0.925328830783571,0.937746270408511
0.92606153054125,0.938488802304255
0.926786992996394,0.93922399977234
0.92750528962861,0.939951935257447
0.928216491224734,0.940672680491489
0.928920667863886,0.941386306493617
0.929617888932418,0.942092883589362
0.930308223138867,0.942792481402128
0.93099173850897,0.943485168870213
0.93166850239065,0.944171014251064
0.932338581478933,0.944850085129787
0.933002041805984,0.945522448421277
0.933658948741102,0.946188170380851
0.934309367015642,0.946847316608511
0.934953360728003,0.947499952055319
0.935590993338635,0.948146141031915
0.936222327675032,0.948785947217021
0.936847425946679,0.949419433655319
0.937466349760004,0.950046662770213
0.938079160093459,0.950667696368085
0.938685917337393,0.951282595648936
0.939286681289066,0.951891421202128
0.939881511132714,0.952494233021277
0.940470465499356,0.953091090510638
0.941053602411969,0.953682052480851
0.941630979340317,0.954267177170213
0.942202653176025,0.954846522231915
0.942768680252517,0.955420144757447
0.943329116345017,0.955988101270213
0.943884016680516,0.956550447738298
0.944433435937772,0.957107239574468
0.944977428257278,0.957658531646809
0.945516047246246,0.958204378276596
0.946049345973622,0.958744833255319
0.946577376999992,0.95927994983617
0.94710019235266,0.959809780751064
0.947617843545585,0.960334378210638
0.948130381599316,0.960853793906383
0.948637857006105,0.961368079023404
0.94914031978473,0.961877284240426
0.949637819440624,0.962381459731915
0.950130405000763,0.962880655180851
0.95061812499871,0.963374919778723
0.951101027504526,0.963864302229787
0.951579160094861,0.964348850757447
0.952052569887841,0.964828613110638
0.952521303533105,0.965303636561702
0.952985407216784,0.965773967923404
0.953444926681439,0.966239653542553
0.953899907196159,0.966700739304255
0.954350393606395,0.967157270646809
0.954796430289112,0.967609292555319
0.955238061212588,0.968056849574468
0.9556753298816,0.968499985804255
0.956108279392237,0.968938744910638
0.956536952406989,0.969373170131915
0.956961391164711,0.969803304276596
0.95738163749059,0.970229189725532
0.957797732796149,0.970650868451064
0.958209718084225,0.971068382002128
0.958617633948975,0.971481771523404
0.959021520590822,0.971891077746808
0.959421417801511,0.972296341008511
0.959817364994002,0.972697601240426
0.96020940118753,0.973094897985106
0.960597565002611,0.973488270391489
0.960981894695934,0.973877757223404
0.961362428140428,0.974263396859575
0.961739202835224,0.974645227302128
0.962112255900674,0.975023286176596
0.962481624098288,0.975397610734043
0.962847343830732,0.975768237865957
0.963209451136845,0.976135204089362
0.963567981691637,0.976498545568085
0.963922970831213,0.976858298104255
0.964274453532833,0.977214497148936
0.964622464434849,0.9775671778
0.96496703782674,0.977916374812766
0.965308207664058,0.978262122597872
0.965646007563449,0.978604455223404
0.965980470817604,0.978943406423404
0.966311630380305,0.9792790096
0.966639518886363,0.979611297821277
0.966964168641648,0.979940303831915
0.967285611643028,0.980266060051064
0.967603879563413,0.980588598580851
0.967919003761726,0.980907951202128
0.968231015287888,0.981224149387234
0.968539944897763,0.981537224291489
0.968845823028248,0.981847206765957
0.969148679822185,0.982154127355319
0.969448545113413,0.982458016306383
0.969745448466639,0.98275890356383
0.970039419127596,0.983056818774468
0.970330486062918,0.983351791297872
0.970618677965124,0.9836438502
0.97090402322271,0.983933024259575
0.971186549960026,0.984219341972341
0.971466286012352,0.984502831553192
0.971743258945835,0.984783520934043
0.972017496052509,0.985061437778723
0.972289024360255,0.985336609470213
0.97255787062284,0.985609063123404
0.972824061334866,0.985878825587234
0.973087622721803,0.986145923444681
0.973348580759923,0.986410383014894
0.973606961156366,0.986672230357447
0.973862789384027,0.986931491276596
0.974116090641685,0.987188191317021
0.974366889893873,0.987442355776596
0.974615211855929,0.9876940097
0.974861080993993,0.987943177885106
0.975104521539958,0.988189884885106
0.975345557476525,0.988434155008511
0.975584212562114,0.988676012329787
0.975820510310933,0.988915480678723
0.976054474002947,0.989152583655319
0.976286126703808,0.989387344619149
0.976515491229975,0.989619786708511
0.976742590188579,0.989849932825532
0.976967445957492,0.990077805648936
0.977190080695291,0.990303427634043
0.977410516336278,0.990526821014894
0.977628774605427,0.990748007802128
0.977844877013406,0.990967009793617
0.978058844841618,0.991183848570213
0.978270699192049,0.991398545495745
0.978480460927451,0.991611121729787
0.978688150721191,0.991821598221277
0.978893789047276,0.992029995706383
0.979097396155437,0.992236334721277
0.979298992120966,0.992440635602128
0.979498596799863,0.992642918476596
0.979696229868706,0.992843203280851
0.979891910799731,0.993041509751064
0.980085658875786,0.993237857425532
0.980277493185344,0.993432265655319
0.980467432632473,0.993624753593617
0.980655495941819,0.993815340212766
0.980841701633686,0.994004044291489
0.981026068063911,0.994190884425532
0.981208613398939,0.994375879023404
0.981389355625792,0.994559046317021
0.981568312557058,0.994740404357447
0.981745501820916,0.994919971010638
0.981920940886061,0.995097763974468
0.982094647031798,0.995273800768085
0.98226663738293,0.995448098738298
0.982436928884837,0.995620675061702
0.982605538318432,0.995791546742553
0.982772482295172,0.995960730619149
0.982937777267028,0.996128243361702
0.983101439521502,0.996294101478723
0.983263485191594,0.996458321312766
0.983423930235865,0.996620919046808
0.983582790473328,0.996781910702128
0.983740081553541,0.996941312144681
0.983895818981526,0.997099139080851
0.984050018092854,0.997255407061702
0.984202694093514,0.997410131489362
0.984353862020037,0.997563327608511
0.984503536774394,0.997715010514894
0.984651733099063,0.997865195155319
0.984798465606946,0.998013896329787
0.984943748746472,0.998161128689362
0.985087596841471,0.998306906744681
0.985230024066257,0.998451244861702
0.985371044450608,0.998594157259574
0.985510671889738,0.998735658025532
0.985648920154259,0.998875761097872
0.985785802855301,0.999014480287234
0.985921333484378,0.999151829261702
0.986055525398436,0.999287821555319
0.986188391819857,0.999422470568085
0.98631994584144,0.999555789568085
0.986450200426402,0.999687791693617
0.986579168408377,0.999818489953191
0.9867068624964,0.999947897225532
0.986833295279894,1.00007602625957
0.98695847920873,1.00020288968511
0.987082426623131,1.00032850000213
0.987205149738725,1.00045286958723
0.987326660641555,1.00057601069574
0.987446971313004,1.0006979354617
0.987566093599884,1.00081865590213
0.987684039249334,1.00093818391277
0.987800819878907,1.00105653126809
0.987916447001494,1.00117370963404
0.988030932000404,1.00128973055532
0.988144286169237,1.00140460546596
0.988256520667022,1.00151834568511
0.988367646563082,1.00163096242128
0.988477674802139,1.00174246677021
0.988586616224254,1.0018528697234
0.988694481569807,1.00196218215532
0.988801281469533,1.0020704148383
0.988907026439537,1.00217757844043
0.989011726906212,1.00228368352128
0.98911539318132,1.00238874053404
0.989218035486914,1.00249275983404
0.989319663930416,1.00259575167021
0.989420288534519,1.00269772618936
0.989519919207288,1.00279869344255
0.989618565767076,1.00289866337872
0.989716237942526,1.00299764584894
0.989812945347649,1.00309565060638
0.989908697516714,1.00319268730851
0.990003503889296,1.00328876551702
0.990097373800305,1.00338389470213
0.990190316504911,1.00347808423404
0.990282341158603,1.00357134339787
0.99037345682716,1.00366368138085
0.990463672496617,1.00375510728511
0.990552997053334,1.00384563011489
0.990641439293954,1.00393525879362
0.990729007940367,1.00402400215319
0.990815711624749,1.0041118689383
0.990901558879597,1.00419886780851
0.990986558172617,1.00428500733404
0.991070717876823,1.00437029600426
0.991154046290467,1.0044547422234
0.991236551617107,1.00453835431489
0.991318241985541,1.00462114051489
0.991399125454795,1.00470310898298
0.991479209989196,1.00478426779574
0.9915585034833,1.00486462495106
0.991637013746933,1.00494418836809
0.991714748520147,1.00502296588511
0.991791715458267,1.00510096526596
0.991867922151828,1.00517819419787
0.991943376106637,1.00525466028936
0.992018084758725,1.00533037107447
0.992092055464382,1.00540533401702
0.992165295525073,1.00547955650213
0.992237812142585,1.00555304584255
0.992309612478834,1.00562580928298
0.992380703596057,1.00569785399149
0.992451092501666,1.00576918706596
0.992520786138286,1.0058398155383
0.992589791373778,1.00590974636809
0.992658114996263,1.00597898644468
0.992725763749006,1.00604754259362
0.992792744300513,1.00611542156808
0.992859063239547,1.00618263005745
0.992924727110016,1.00624917468511
0.992989742376083,1.00631506200851
0.993054115452075,1.00638029851915
0.993117852672573,1.00644489064468
0.993180960327304,1.00650884475319
0.993243444631235,1.00657216714468
0.993305311734545,1.00663486405957
0.993366567747537,1.0066969416766
0.993427218695789,1.00675840611064
0.993487270555041,1.00681926342128
0.993546729251192,1.00687951960426
0.993605600640367,1.00693918059574
0.993663890518882,1.0069982522766
0.993721604633216,1.00705674046809
0.993778748675022,1.00711465093404
0.993835328266181,1.00717198937872
0.993891348993684,1.00722876145319
0.993946816364781,1.00728497275319
0.994001735856815,1.00734062881702
0.994056112877358,1.00739573512766
0.994109952779156,1.00745029711702
0.994163260875086,1.0075043201617
0.994216042418214,1.00755780958511
0.994268302601802,1.00761077065745
0.994320046584223,1.00766320859787
0.99437127945906,1.00771512857234
0.994422006280024,1.0077665357
0.994472232036033,1.00781743504468
0.994521961686104,1.00786783162128
0.994571200129445,1.00791773039787
0.994619952215427,1.00796713629149
0.994668222743578,1.00801605416809
0.994716016478542,1.00806448885106
0.994763338125154,1.00811244511064
0.994810192348377,1.00815992767447
0.99485658376832,1.00820694122128
0.994902516950268,1.00825349038298
0.994947996419634,1.00829957974681
0.994993026666945,1.00834521385532
0.995037612122919,1.00839039720426
0.995081757178403,1.00843513424468
0.995125466189358,1.00847942938936
0.995168743461904,1.008523287
0.995211593257305,1.00856671139787
0.995254019801939,1.00860970686383
0.995296027272345,1.00865227763404
0.995337619815156,1.00869442790426
0.9953788015172,1.00873616182553
0.995419576445369,1.00877748351277
0.995459948616714,1.0088183970383
0.995499922008416,1.00885890643191
0.995539500562768,1.00889901568511
0.995578688172224,1.00893872875319
0.995617488704319,1.00897804954468
0.995655905976746,1.00901698194043
0.99569394378228,1.00905552977234
0.995731605863859,1.00909369684043
0.995768895939496,1.00913148690638
0.99580581767737,1.00916890369362
0.995842374715753,1.00920595088723
0.99587857065803,1.00924263214043
0.9959144090727,1.00927895106809
0.995949893488389,1.00931491124681
0.995985027408804,1.0093505162234
0.996019814287811,1.00938576950213
0.99605425755436,1.0094206745617
0.996088360607493,1.00945523483617
0.9961221268014,1.00948945373617
0.996155559470333,1.00952333463191
0.996188661903691,1.0095568808617
0.99622143736595,1.00959009572979
0.996253889081718,1.00962298251277
0.996286020255664,1.00965554444894
0.996317834052589,1.00968778474681
0.996349333602404,1.00971970658511
0.996380522015083,1.00975131310851
0.996411402360733,1.00978260742979
0.996441977679553,1.00981359263617
0.996472250991809,1.0098442717766
0.996502225277894,1.00987464787872
0.996531903488298,1.00990472393404
0.996561288548591,1.00993450290638
0.996590383359424,1.00996398772979
0.996619190776591,1.00999318131064
0.996647713650905,1.0100220865234
0.996675954788321,1.01005070622128
0.996703916969875,1.01007904321915
0.996731602951683,1.01010710031064
0.996759015464942,1.0101348802617
0.996786157205961,1.01016238581064
0.996813030856098,1.01018961966809
0.996839639056839,1.01021658451489
0.996865984429733,1.01024328300851
0.99689206958138,1.01026971778298
0.996917897068537,1.01029589144255
0.99694346944298,1.01032180656383
0.996968789226581,1.0103474657
0.996993858906324,1.01037287138511
0.997018680964207,1.01039802611702
0.997043257837377,1.0104229323766
0.997067591948025,1.01044759261915
0.997091685703393,1.01047200927234
0.997115541465865,1.01049618474468
0.997139161587861,1.01052012141702
0.997162548401861,1.01054382164894
0.997185704215428,1.0105672877766
0.997208631301235,1.01059052210851
0.997231331921992,1.01061352694043
0.997253808315483,1.01063630453404
0.997276062699561,1.01065885713404
0.997298097262174,1.01068118696596
0.997319914176317,1.01070329622979
0.997341515590066,1.01072518710213
0.997362903636546,1.01074686174255
0.997384080418979,1.01076832228298
0.997405048025632,1.01078957084255
0.99742580852484,1.01081060951277
0.997446363960015,1.01083144036809
0.997466716354636,1.0108520654617
0.997486867717229,1.0108724868234
0.997506820036384,1.01089270646596
0.997526575270787,1.01091272638511
0.997546135374143,1.01093254854894
0.997565502270249,1.01095217491702
0.997584677867953,1.01097160741702
0.997603664056167,1.01099084796596
0.997622462703866,1.0110098984617
0.997641075670059,1.01102876078085
0.99765950478385,1.01104743678085
0.997677751864375,1.01106592830426
0.997695818705852,1.01108423717021
0.997713707092529,1.01110236518511
0.997731418778751,1.01112031413404
0.997748955523849,1.01113808578511
0.997766319042295,1.01115568189362
0.997783511053548,1.01117310418936
0.997800533252145,1.01119035439149
0.997817387307705,1.01120743419787
0.997834074889847,1.01122434529362
0.997850597638286,1.01124108934468
0.997866957177783,1.011257668
0.99788315512812,1.01127408289362
0.99789919307917,1.01129033564468
0.997915072615825,1.01130642785106
0.997930795303042,1.01132236110426
0.997946362680857,1.01133813696809
0.997961776299272,1.01135375700213
0.997977037663438,1.01136922274255
0.997992148283486,1.01138453571489
0.998007109644629,1.01139969742979
0.998021923227097,1.0114147093766
0.998036590481214,1.0114295730383
0.99805111286229,1.01144428987872
0.998065491800713,1.01145886134894
0.998079728706939,1.01147328888298
0.998093824986436,1.01148757390213
0.99810778202474,1.01150171781702
0.998121601207383,1.01151572202128
0.998135283885013,1.01152958789149
0.99814883141326,1.01154331679787
0.998162245127819,1.01155691008936
0.998175526344449,1.01157036910851
0.998188676373925,1.01158369518085
0.99820169651207,1.01159688962128
0.998214588044739,1.01160995372553
0.998227352237853,1.01162288878511
0.998239990352346,1.01163569607447
0.998252503634204,1.01164837685319
0.998264893314457,1.01166093237021
0.998277160614171,1.01167336386809
0.998289306739457,1.01168567256596
0.998301332891445,1.01169785968085
0.99831324025631,1.01170992641277
0.998325030005278,1.01172187394894
0.998336703299606,1.01173370346809
0.998348261290582,1.01174541613617
0.998359705114545,1.01175701310851
0.998371035902847,1.01176849552553
0.998382254766906,1.01177986451915
0.998393362818141,1.01179112121064
0.998404361148032,1.01180226670851
0.998415250843077,1.01181330211277
0.998426032974824,1.01182422850851
0.998436708599866,1.01183504697447
0.998447278779781,1.01184575857447
0.998457744551228,1.01185636436596
0.998468106945883,1.01186686539362
0.998478366985451,1.01187726269362
0.998488525676687,1.01188755728723
0.998498584026348,1.01189775019362
0.998508543026235,1.01190784241064
0.9985184036532,1.01191783494043
0.998528166884095,1.0119277287617
0.998537833675835,1.01193752485106
0.998547404980352,1.0119472241766
0.998556881744593,1.01195682769149
0.99856626490554,1.01196633634043
0.998575555380235,1.01197575106596
0.998584754085723,1.01198507278936
0.998593861934065,1.01199430243404
0.9986028798124,1.01200344090851
0.998611808622821,1.01201248911064
0.998620649232533,1.01202144793617
0.998629402523692,1.01203031826596
0.998638069348552,1.01203910097234
0.998646650569333,1.0120477969234
0.998655147028321,1.01205640697447
0.998663559562816,1.0120649319766
0.998671889000152,1.01207337276596
0.998680136162679,1.01208173017872
0.998688301862778,1.01209000503404
0.998696386907846,1.01209819815106
0.998704392090329,1.01210631033404
0.998712318202673,1.01211434238511
0.998720166022372,1.01212229509574
0.998727936321936,1.01213016924681
0.998735629873875,1.01213796561702
0.998743247430763,1.01214568497234
0.998750789745175,1.0121533280766
0.998758257559717,1.01216089568085
0.998765651607027,1.01216838852979
0.998772972624729,1.01217580736383
0.998780221325524,1.01218315291489
0.998787398427099,1.01219042590426
0.99879450463219,1.01219762704894
0.998801540648516,1.0122047570617
0.998808507168842,1.01221181664043
0.998815404870986,1.01221880648511
0.998822234442728,1.01222572728298
0.998828996556902,1.01223257971489
0.998835691876371,1.01223936445745
0.998842321063997,1.01224608217872
0.998848884767693,1.01225273354043
0.998855383640354,1.0122593192
0.998861818319924,1.01226583980426
0.998868189439363,1.01227229599574
0.998874497626646,1.01227868841064
0.998880743504766,1.01228501768085
0.998886927686746,1.01229128442979
0.998893050785611,1.01229748927234
0.998899113404417,1.0123036328234
0.998905116136252,1.01230971568723
0.998911059579189,1.0123157384617
0.998916944316348,1.01232170174043
0.998922770920882,1.01232760611489
0.99892853997591,1.0123334521617
0.998934252044618,1.01233924045957
0.998939907695175,1.01234497158085
0.998945507480798,1.01235064608723
0.998951051949718,1.0123562645383
0.998956541660138,1.01236182748936
0.998961977140354,1.01236733548511
0.998967358928631,1.01237278907447
0.998972687563234,1.01237818878936
0.998977963562493,1.01238353516383
0.998983187444737,1.01238882872553
0.998988359733279,1.01239406999574
0.998993480926513,1.01239925948936
0.998998551537784,1.01240439771915
0.999003572060502,1.01240948519362
0.99900854299306,1.01241452241064
0.999013464828868,1.01241950986596
0.999018338046384,1.01242444805532
0.999023163129049,1.0124293374617
0.999027940550338,1.01243417857021
0.999032670783724,1.01243897185532
0.99903735428773,1.01244371778936
0.999041991535829,1.01244841684043
0.999046582981559,1.01245306947234
0.999051129068491,1.01245767614468
0.999055630255146,1.01246223730851
0.999060086980112,1.01246675341489
0.999064499681974,1.01247122491064
0.999068868799319,1.01247565223191
0.999073194755781,1.01248003581915
0.999077477989947,1.01248437610213
0.999081718910499,1.01248867351064
0.999085917941072,1.01249292846596
0.999090075495333,1.01249714138936
0.999094191986948,1.01250131269362
0.999098267814632,1.01250544279149
0.999102303382084,1.01250953209149
0.999106299088018,1.01251358099362
0.999110255326166,1.01251758989787
0.999114172485275,1.0125215592
0.999118050954091,1.01252548928936
0.999121891116378,1.01252938055745
0.999125693340947,1.01253323338298
0.999129458011561,1.01253704814894
0.999133185497031,1.01254082522979
0.999136876161184,1.01254456499574
0.999140530372832,1.01254826781915
0.999144148490818,1.01255193406383
0.999147730869001,1.01255556409149
0.999151277861242,1.01255915825745
0.999154789816414,1.01256271691915
0.999158267083395,1.0125662404234
0.999161710006075,1.01256972912128
0.999165118918379,1.01257318335532
0.999168494154229,1.01257660346383
0.999171836057517,1.01257998978723
0.999175144947216,1.01258334265745
0.999178421157249,1.01258666240426
0.999181665001604,1.01258994935745
0.99918487680922,1.0125932038383
0.999188056889102,1.01259642616809
0.999191205560222,1.01259961666596
0.999194323126599,1.01260277564468
0.999197409897238,1.01260590341489
0.999200466181142,1.01260900028723
0.999203492277349,1.01261206656596
0.999206488479909,1.01261510255319
0.999209455092843,1.01261810854681
0.999212392395252,1.01262108484681
0.999215300691156,1.01262403174043
0.99921818025467,1.0126269495234
0.999221031374864,1.01262983848298
0.999223854335821,1.0126326989
0.999226649411658,1.01263553105957
0.999229416881476,1.01263833524043
0.999232157014407,1.01264111171915
0.999234870079583,1.01264386076596
0.999237556346137,1.01264658265745
0.999240216078218,1.01264927765745
0.999242849539974,1.01265194603404
0.99924545699057,1.01265458804894
0.999248038684187,1.01265720396383
0.999250594879989,1.01265979403404
0.999253125822189,1.01266235851702
0.999255631764967,1.01266489766596
0.999258112957522,1.01266741172766
0.999260569644064,1.01266990095532
0.99926300205884,1.01267236558936
0.999265410451047,1.01267480587447
0.999267795054928,1.01267722205106
0.999270156099746,1.01267961435745
0.999272493829712,1.01268198302979
0.999274808464121,1.01268432830213
0.999277100237217,1.01268665040426
0.999279369368294,1.01268894956383
0.999281616091595,1.01269122601064
0.999283840621432,1.01269347996596
0.999286043177096,1.01269571165532
0.999288223977881,1.01269792129574
0.999290383238096,1.01270010910638
0.999292521167067,1.01270227530213
0.999294637984086,1.01270442009574
0.999296733888511,1.01270654370213
0.999298809089668,1.01270864632766
0.999300863791897,1.01271072817872
0.99930289819954,1.01271278946383
0.999304912516939,1.01271483038298
0.999306906933482,1.0127168511383
0.999308881648528,1.01271885192979
0.999310836861434,1.01272083295319
0.999312772756605,1.01272279440638
0.999314689533399,1.01272473647872
0.999316587381206,1.01272665936596
0.999318466474463,1.01272856325532
0.999320327012527,1.01273044833404
0.999322169169837,1.01273231478723
0.999323993135781,1.01273416280213
0.999325799079814,1.01273599255745
0.999327587186342,1.01273780423617
0.999329357634785,1.01273959801489
0.999331110594599,1.01274137407234
0.999332846235236,1.01274313258085
0.999334564736118,1.01274487371702
0.999336266256732,1.01274659764894
0.999337950976498,1.01274830454894
0.999339619054903,1.01274999458511
0.999341270651434,1.0127516679234
0.999342905940526,1.01275332472979
0.9993445250717,1.01275496516596
0.999346128214408,1.01275658939362
0.999347715518168,1.01275819757447
0.999349287142467,1.01275978986596
0.99935084324679,1.01276136642553
0.999352383980656,1.01276292740851
0.999353909493582,1.01276447296809
0.999355419940071,1.01276600325745
0.999356915464656,1.01276751842553
0.999358396216856,1.01276901862553
0.999359862341205,1.012770504
0.999361313987221,1.01277197470213
0.999362751294455,1.01277343087021
0.999364174402455,1.01277487265106
0.999365583455757,1.01277630018723
0.999366978588927,1.01277771361915
0.999368359946498,1.01277911308298
0.99936972765307,1.01278049872128
0.999371081853176,1.01278187066809
0.999372422676399,1.01278322905957
0.999373750257305,1.01278457402979
0.999375064720493,1.01278590570851
0.999376366205512,1.01278722423191
0.999377654831976,1.01278852972553
0.99937893072947,1.01278982232128
0.99938019402259,1.01279110214255
0.999381444840919,1.01279236932128
0.999382683304072,1.0127936239766
0.999383909531662,1.01279486623617
0.999385123648289,1.01279609621915
0.999386325773567,1.01279731405106
0.999387516022126,1.01279851984894
0.999388694518565,1.01279971373191
0.999389861372531,1.01280089581702
0.999391016698653,1.0128020662234
0.999392160611562,1.01280322506383
0.999393293230874,1.01280437245319
0.999394414656266,1.01280550850426
0.999395525007353,1.01280663333192
0.999396624393781,1.01280774704255
0.999397712920214,1.01280884975106
0.999398790691313,1.0128099415617
0.999399857816726,1.01281102258298
0.999400914406099,1.01281209292128
0.999401960554127,1.01281315268511
0.999402996370456,1.0128142019766
0.999404021954766,1.01281524089787
0.999405037411718,1.01281626955532
0.999406042836008,1.01281728804681
0.999407038327314,1.01281829647234
0.999408023985315,1.01281929493404
0.999408999909689,1.01282028352979
0.999409966195132,1.01282126235532
0.999410922936339,1.01282223150851
0.999411870223019,1.01282319108511
0.999412808159836,1.01282414117872
0.999413736826533,1.01282508188511
0.999414656322788,1.01282601329362
0.999415566733329,1.01282693549787
0.99941646815285,1.01282784858936
0.999417360671061,1.01282875265745
0.999418244372691,1.01282964779149
0.999419119342465,1.01283053407872
0.999419985670095,1.01283141160851
0.999420843445291,1.01283228046383
0.999421692742813,1.01283314073617
0.999422533652371,1.01283399250426
0.999423366253708,1.01283483585532
0.999424190636535,1.01283567087234
0.999425006870628,1.01283649763617
0.999425815045696,1.01283731623191
0.9994266152365,1.01283812673617
0.999427407527766,1.01283892922979
0.999428191989269,1.01283972379362
0.999428968700752,1.01284051050426
0.999429737741958,1.0128412894383
0.999430499187646,1.0128420606766
0.999431253107591,1.01284282429149
0.99943199958652,1.01284358035957
0.999432738689225,1.01284432895532
0.999433470490463,1.01284507015319
0.999434195064996,1.01284580402553
0.999434912482596,1.01284653064468
0.99943562281304,1.01284725008298
0.999436326126103,1.01284796240851
0.999437022496543,1.01284866769574
0.999437711984168,1.01284936601277
0.999438394663737,1.01285005742553
0.999439070600041,1.01285074200638
0.999439739857872,1.01285141982128
0.999440402507004,1.01285209093617
0.999441058607244,1.01285275541702
0.999441708228368,1.01285341332979
0.999442351435167,1.01285406474255
0.999442988287447,1.01285470971489
0.999443618850001,1.01285534831277
0.999444243182636,1.01285598059787
0.999444861345158,1.01285660663404
0.999445473407343,1.01285722648085
0.99944607941903,1.01285784020213
0.999446679449994,1.01285844785745
0.999447273550075,1.01285904950638
0.999447861784064,1.01285964520851
0.999448444206783,1.01286023502128
0.999449020878041,1.01286081900426
0.999449591852661,1.01286139721489
0.999450157185465,1.01286196970851
0.999450716936261,1.01286253654468
0.999451271154889,1.0128630977766
0.999451819901156,1.0128636534617
0.999452363229884,1.01286420365532
0.999452901190914,1.01286474840638
0.999453433834084,1.01286528777447
0.999453961219202,1.01286582181064
0.999454483396108,1.01286635056809
0.999455000409656,1.01286687409787
0.999455512319654,1.01286739245319
0.999456019175942,1.01286790568298
0.999456521023373,1.01286841384043
0.999457017916774,1.01286891697234
0.999457509896013,1.01286941513191
0.999457997020899,1.01286990836596
0.999458479331303,1.0128703967234
0.999458956877065,1.01287088025319
0.999459429708024,1.01287135900426
0.999459897869035,1.01287183301915
0.999460361404954,1.01287230235106
0.999460820360635,1.01287276704043
0.99946127478592,1.01287322713617
0.999461724720678,1.01287368268298
0.999462170209766,1.01287413372766
0.999462611298038,1.01287458031064
0.999463048035335,1.01287502247872
0.99946348045156,1.01287546027447
0.999463908601535,1.01287589374255
0.99946433252015,1.01287632292553
0.999464752252258,1.01287674786383
0.999465167837732,1.01287716860213
0.999465579316443,1.01287758517872
0.999465986733246,1.01287799763617
0.999466390128013,1.01287840601702
0.999466789535632,1.01287881035745
0.999467184995974,1.01287921070213
0.999467576553894,1.01287960708723
0.99946796424428,1.01287999955319
0.999468348102019,1.0128803881383
0.999468728166984,1.01288077287872
0.999469104484029,1.01288115381702
0.999469477078074,1.01288153098723
0.999469845993974,1.01288190442979
0.999470211266618,1.0128822741766
0.999470572930892,1.01288264026809
0.999470931021684,1.01288300274043
0.999471285578866,1.01288336162766
0.999471636632341,1.01288371696383
0.999471984216997,1.01288406878723
0.999472328367721,1.01288441713191
0.999472669119401,1.01288476203191
0.999473006506925,1.01288510351915
0.999473340560196,1.01288544162979
0.999473671314101,1.01288577639787
0.999473998798544,1.01288610785319
0.999474323053397,1.01288643603191
0.99947464410358,1.01288676096383
0.999474961978995,1.01288708268085
0.999475276719515,1.01288740121702
0.99947558835006,1.01288771660426
0.999475896900532,1.01288802887021
0.999476202405819,1.01288833804681
0.999476504890841,1.01288864416809
0.999476804390486,1.01288894725957
0.999477100929673,1.01288924735319
0.999477394538306,1.0128895444766
0.999477685251272,1.01288983866383
0.999477973088507,1.01289012994043
0.999478258084899,1.01289041833404
0.999478540265368,1.0128907038766
0.999478819659816,1.01289098659362
0.999479096293164,1.01289126651277
0.999479370195316,1.01289154366596
0.99947964139119,1.01289181807447
0.999479909905707,1.01289208977021
0.999480175773754,1.0128923587766
0.999480439010283,1.01289262512128
0.999480699650181,1.01289288883191
0.999480957713385,1.01289314993404
0.999481213229798,1.01289340845106
0.999481466219355,1.01289366441277
0.999481716711961,1.01289391784043
0.999481964732534,1.01289416875957
0.999482210301011,1.01289441719787
0.999482453442312,1.01289466317872
0.999482694181355,1.0128949067234
0.999482932548046,1.01289514785957
0.99948316855235,1.01289538660851
0.999483402234141,1.01289562299574
0.999483633603385,1.01289585704468
0.999483862685003,1.0128960887766
0.999484089503915,1.01289631821702
0.999484314085039,1.01289654538511
0.999484536448312,1.01289677030426
0.999484756613669,1.012896993
0.99948497460603,1.01289721348936
0.999485190445331,1.01289743179787
0.999485404151508,1.01289764794681
0.999485615744496,1.01289786195532
0.999485825249214,1.01289807384681
0.9994860326856,1.0128982836383
0.999486238073588,1.01289849135532
0.999486441433114,1.01289869701702
0.99948664277913,1.01289890064255
0.99948684214154,1.01289910225319
0.999487039530311,1.01289930186596
0.999487234975348,1.01289949950426
0.999487428486617,1.01289969518723
0.999487620084055,1.01289988893191
0.999487809792581,1.01290008075957
0.999487997622164,1.01290027068723
0.999488183602707,1.01290045873404
0.999488367744177,1.01290064492128
0.999488550066511,1.01290082926383
0.99948873058466,1.01290101178085
0.999488909323544,1.01290119249149
0.999489086298115,1.01290137141277
0.99948926151834,1.0129015485617
0.999489435014124,1.01290172395957
0.999489606795434,1.01290189761702
0.999489776877222,1.01290206955745
0.999489945279423,1.01290223979362
0.999490112021975,1.01290240834681
0.999490277114843,1.01290257522766
0.99949044057298,1.01290274045745
0.999490602421306,1.01290290405106
0.999490762669789,1.0129030660234
0.999490921338364,1.01290322639362
0.999491078437,1.01290338517447
0.999491233980648,1.01290354238298
0.999491387994227,1.01290369803404
0.999491540482722,1.01290385214255
0.999491691466068,1.01290400472766
0.999491840959218,1.01290415579787
0.999491988972139,1.01290430537447
0.999492135524767,1.01290445346809
0.999492280632053,1.01290460009362
0.999492424303966,1.01290474526809
0.999492566555457,1.01290488900426
0.999492707406462,1.01290503131702
0.999492846861966,1.01290517221915
0.999492984941903,1.01290531172553
0.999493121656241,1.01290544984894
0.999493257019934,1.01290558660426
0.999493391047931,1.01290572200426
0.999493523750202,1.01290585606383
0.999493655146681,1.01290598879362
0.999493785242353,1.01290612020851
0.99949391405217,1.01290625032128
0.999494041586099,1.01290637914468
0.999494167869061,1.01290650669149
0.99949429289607,1.01290663297447
0.999494416692048,1.01290675800426
0.999494539266961,1.01290688179787
0.999494660630778,1.0129070043617
0.999494780793466,1.01290712571277
0.999494899769978,1.01290724585957
0.999495017570281,1.01290736481489
0.999495134209327,1.01290748259149
0.9994952496921,1.01290759920213
0.999495364038535,1.01290771465532
0.999495477253617,1.01290782896383
0.999495589352298,1.01290794214043
0.999495700339561,1.01290805419362
0.999495810235342,1.01290816513617
0.999495919044625,1.0129082749766
0.999496026777378,1.01290838372979
0.999496133448552,1.01290849140638
0.999496239063133,1.01290859801277
0.99949634363607,1.0129087035617
0.99949644717235,1.01290880806596
0.999496549691906,1.01290891153191
0.999496651194739,1.01290901397234
0.999496751695801,1.01290911539574
0.999496851205061,1.01290921581489
0.999496949732484,1.01290931523617
0.999497047283057,1.01290941367234
0.99949714387173,1.01290951113191
0.999497239508471,1.0129096076234
0.999497334198264,1.01290970315957
0.999497427956061,1.01290979774681
0.999497520781863,1.01290989139362
0.999497612695604,1.01290998411489
0.999497703702269,1.01291007591277
0.999497793806842,1.01291016680213
0.99949788301929,1.01291025678936
0.999497971354565,1.01291034588085
0.999498058817652,1.01291043409149
0.999498145413533,1.01291052142553
0.999498231157162,1.01291060789149
0.999498316053522,1.0129106935
0.999498400107597,1.01291077825957
0.999498483334338,1.0129108621766
0.99949856573873,1.01291094525957
0.999498647330741,1.01291102751915
0.999498728115353,1.0129111089617
0.999498808102537,1.01291118959574
0.999498887297274,1.01291126942979
0.999498965714518,1.01291134847021
0.999499043354267,1.01291142672553
0.99949912022649,1.01291150420426
0.999499196341156,1.01291158091277
0.999499271703246,1.01291165685957
0.999499346317747,1.01291173205106
0.999499420199609,1.01291180649787
0.999499493348833,1.01291188020426
0.999499565780369,1.0129119531766
0.999499637489235,1.01291202542553
0.999499708495367,1.01291209695745
0.999499778798763,1.0129121677766
0.999499848404408,1.01291223789362
0.999499917327254,1.01291230731277
0.999499985567301,1.01291237604255
0.999500053134517,1.01291244408936
0.999500120033885,1.01291251145957
0.99950018627039,1.0129125781617
0.999500251853999,1.01291264419787
0.999500316789696,1.01291270957872
0.999500381082466,1.01291277431064
0.999500444742276,1.01291283839787
0.99950050777411,1.01291290184894
0.999500570182952,1.01291296466809
0.999500631973786,1.0129130268617
0.99950069315658,1.0129130884383
0.999500753731334,1.01291314940213
0.999500813713,1.01291320975957
0.999500873096593,1.01291326951489
0.999500931897066,1.01291332867872
0.999500990114418,1.01291338725106
0.999501047758618,1.01291344524255
0.999501104834649,1.01291350265745
0.999501161342511,1.0129135595
0.999501217297157,1.0129136157766
0.999501272698585,1.01291367149362
0.999501327546797,1.01291372665532
0.999501381861728,1.01291378126809
0.999501435633409,1.0129138353383
0.999501488876794,1.01291388887021
0.999501541591881,1.01291394186809
0.999501593788639,1.0129139943383
0.999501645472052,1.01291404628723
0.999501696642119,1.01291409771702
0.999501747308809,1.01291414863617
0.999501797472121,1.01291419904681
0.999501847142024,1.01291424895745
0.999501896318517,1.01291429836808
0.999501945011568,1.01291434728936
0.999501993221178,1.01291439572128
0.999502040957313,1.01291444367021
0.999502088219975,1.01291449114255
0.999502135019131,1.01291453814043
0.99950218135478,1.01291458467234
0.999502227231908,1.0129146307383
0.999502272655498,1.01291467634468
0.999502317630533,1.01291472149787
0.999502362161998,1.0129147662
0.999502406254876,1.01291481045745
0.999502449909169,1.01291485427234
0.999502493134843,1.01291489765106
0.999502535931898,1.01291494059574
0.999502578305319,1.01291498311277
0.999502620260089,1.01291502520638
0.999502661806177,1.01291506687872
0.999502702933614,1.01291510813617
0.999502743662336,1.01291514898085
0.999502783982375,1.01291518941915
0.999502823908684,1.01291522945319
0.999502863436277,1.01291526908723
0.999502902580108,1.01291530832553
0.999502941330207,1.01291534717234
0.999502979701528,1.01291538563191
0.999503017694069,1.01291542370638
0.999503055307832,1.01291546140213
0.999503092552783,1.01291549871915
0.999503129428923,1.01291553566596
0.999503165946219,1.01291557224043
0.999503202094704,1.01291560845106
0.99950323788933,1.0129156443
0.999503273330097,1.01291567979149
0.999503308421988,1.01291571492766
0.999503343165003,1.01291574971064
0.999503377569111,1.01291578414681
0.999503411629327,1.01291581824043
0.999503445355619,1.01291585199149
0.999503478747988,1.01291588540426
0.999503511811417,1.01291591848511
0.999503544545907,1.01291595123191
0.99950357695644,1.01291598365319
0.999503609048002,1.01291601574894
0.999503640825575,1.01291604752553
0.999503672284177,1.01291607898298
0.999503703433775,1.0129161101234
0.999503734279353,1.01291614095532
0.999503764815927,1.0129161714766
0.999503795053464,1.01291620169149
0.999503824991965,1.01291623160426
0.999503854631431,1.01291626121915
0.999503883981828,1.01291629053404
0.999503913043156,1.01291631955745
0.999503941815417,1.01291634828936
0.999503970303593,1.01291637673404
0.999503998507685,1.01291640489362
0.99950402643766,1.01291643277021
0.999504054088535,1.01291646036596
0.999504081470278,1.01291648768723
0.999504108577904,1.01291651473191
0.999504135421381,1.01291654150638
0.999504161995726,1.01291656801277
0.999504188310906,1.01291659425319
0.999504214361938,1.01291662022979
0.999504240158789,1.01291664594681
0.999504265701459,1.01291667140426
0.999504290989948,1.01291669660638
0.999504316029241,1.01291672155319
0.999504340819337,1.01291674625319
0.99950436536522,1.01291677070213
0.999504389671874,1.01291679490638
0.999504413734316,1.01291681886809
0.999504437562512,1.01291684258723
0.999504461156463,1.01291686606809
0.999504484511186,1.01291688931489
0.999504507641631,1.01291691232553
0.999504530537831,1.01291693510638
0.999504553214738,1.01291695765745
0.999504575662385,1.01291697998085
0.999504597890738,1.01291700207872
0.999504619894814,1.01291702395745
0.999504641689564,1.01291704561277
0.999504663265021,1.01291706705106
0.99950468462617,1.01291708827234
0.999504705777993,1.01291710928085
0.99950472672049,1.01291713007872
0.999504747453662,1.01291715066596
0.999504767982493,1.01291717104468
0.999504788311967,1.01291719121915
0.999504808437099,1.01291721118936
0.999504828367858,1.01291723095745
0.999504848099259,1.01291725052766
0.999504867636287,1.0129172699
0.999504886978941,1.0129172890766
0.999504906132205,1.01291730805957
0.999504925091097,1.01291732685106
0.999504943870566,1.01291734545106
0.999504962460646,1.01291736386596
0.99950498086632,1.01291738209149
0.999504999092573,1.01291740013617
0.99950501713442,1.01291741799574
0.999505035001829,1.0129174356766
0.999505052694801,1.0129174531766
0.999505070208351,1.0129174705
0.999505087552447,1.01291748764894
0.999505104722105,1.0129175046234
0.99950512172231,1.01291752142766
0.999505138558044,1.01291753805957
0.999505155224325,1.01291755452553
0.999505171726136,1.0129175708234
0.999505188068461,1.01291758695532
0.999505204246316,1.0129176029234
0.999505220264685,1.01291761873191
0.999505236123569,1.0129176343766
0.99950525182795,1.01291764986596
0.999505267377829,1.01291766519574
0.999505282773206,1.01291768037021
0.999505298014081,1.01291769539149
0.999505313110423,1.01291771025957
0.999505328052262,1.0129177249766
0.999505342849566,1.01291773954468
0.999505357497353,1.01291775396383
0.999505372000606,1.01291776823617
0.999505386364309,1.01291778236383
0.999505400583477,1.01291779634894
0.999505414663095,1.01291781018936
0.999505428603163,1.01291782389149
0.999505442403681,1.01291783745106
0.999505456069632,1.01291785087447
0.999505469601018,1.0129178641617
0.999505482997837,1.01291787731277
0.999505496265074,1.01291789032766
0.999505509397744,1.01291790321277
0.999505522405816,1.01291791596383
0.999505535279322,1.01291792858723
0.999505548028229,1.01291794107872
0.999505560652538,1.01291795344468
0.999505573152249,1.01291796568511
0.999505585522377,1.01291797779787
0.999505597777875,1.01291798978936
0.999505609908774,1.01291800165745
0.999505621920059,1.01291801340213
0.999505633811729,1.01291802502979
0.999505645588769,1.01291803653617
0.999505657246195,1.01291804792553
0.999505668793974,1.01291805919787
0.999505680222138,1.01291807035319
0.999505691540656,1.01291808139574
0.999505702744543,1.01291809232553
0.999505713838784,1.01291810314255
0.999505724823378,1.01291811384681
0.99950573570331,1.01291812444468
0.999505746468611,1.01291813492979
0.999505757134233,1.01291814531064
0.999505767690209,1.01291815558298
0.999505778146506,1.01291816574894
0.999505788493156,1.01291817581064
0.999505798740128,1.01291818577021
0.999505808887421,1.01291819562553
0.999505818935035,1.01291820538085
0.999505828882971,1.01291821503404
0.999505838731227,1.01291822458723
0.999505848479806,1.01291823404468
0.999505858138673,1.01291824340213
0.999505867697862,1.01291825266383
0.999505877162355,1.01291826182979
0.999505886537138,1.0129182709
0.999505895812243,1.0129182798766
0.99950590500262,1.0129182887617
0.999505914098302,1.01291829755319
0.999505923104274,1.01291830625532
0.999505932025519,1.01291831486596
0.999505940852069,1.01291832338723
0.999505949598876,1.01291833182128
0.999505958250988,1.01291834016596
0.999505966823358,1.01291834842553
0.999505975311,1.0129183566
0.999505983713915,1.01291836468723
0.999505992032104,1.01291837269149
0.99950600027055,1.01291838061277
0.999506008424268,1.01291838845106
0.999506016503228,1.01291839620851
0.999506024497461,1.01291840388511
0.999506032411951,1.01291841148085
0.999506040251681,1.01291841899787
0.999506048011669,1.01291842643617
0.999506055696898,1.01291843379787
0.999506063307368,1.01291844108085
0.999506070838095,1.01291844828723
0.999506078299046,1.01291845542128
0.999506085685239,1.01291846247872
0.999506092996672,1.0129184694617
0.999506100238331,1.01291847637234
0.99950610740523,1.01291848321064
0.999506114502355,1.0129184899766
0.999506121529704,1.01291849667234
0.999506128487278,1.01291850329574
0.999506135380061,1.01291850985106
0.999506142198085,1.0129185163383
0.999506148951318,1.01291852275532
0.99950615563976,1.01291852910638
0.99950616226341,1.01291853538936
0.999506168817285,1.01291854160638
0.999506175311353,1.01291854775745
0.999506181735647,1.01291855384468
0.999506188100132,1.01291855986596
0.999506194399827,1.0129185658234
0.999506200639715,1.01291857171915
0.999506206814811,1.01291857755319
0.9995062129301,1.0129185833234
0.999506218985582,1.01291858903404
0.999506224981256,1.01291859468298
0.999506230922107,1.01291860027234
0.999506236798168,1.01291860580213
0.999506242619404,1.01291861127234
0.999506248380834,1.01291861668511
0.999506254082456,1.01291862204043
0.999506259734239,1.0129186273383
0.999506265326215,1.01291863257872
0.999506270863368,1.01291863776383
0.999506276350681,1.01291864289574
0.999506281778187,1.01291864797021
0.999506287150869,1.01291865299149
0.999506292473713,1.01291865795745
0.999506297746717,1.01291866287021
0.999506302964897,1.01291866773191
0.999506308128255,1.01291867254043
0.999506313246757,1.01291867729787
0.999506318310435,1.01291868200213
0.999506323324274,1.01291868665745
0.999506328288274,1.0129186912617
0.999506333202435,1.01291869581702
0.99950633807174,1.0129187003234
0.999506342891206,1.01291870478085
0.999506347665816,1.01291870918936
0.999506352390587,1.01291871355106
0.999506357065519,1.01291871786383
0.999506361700579,1.01291872213191
0.9995063662858,1.01291872635319
0.999506370826165,1.01291873052766
0.999506375321675,1.01291873465745
0.999506379772329,1.01291873874043
0.999506384178129,1.01291874278085
0.999506388544056,1.0129187467766
0.999506392865128,1.01291875072766
0.999506397141345,1.01291875463617
0.999506401377691,1.01291875850213
0.999506405574164,1.01291876232553
0.999506409725783,1.01291876610851
0.99950641383753,1.01291876984681
0.999506417909405,1.01291877354681
0.999506421941409,1.01291877720426
0.999506425933541,1.01291878082128
0.999506429880819,1.0129187844
0.999506433793208,1.0129187879383
0.99950643767071,1.01291879143617
0.999506441503356,1.01291879489787
0.999506445301115,1.01291879831915
0.999506449063987,1.01291880170213
0.999506452786987,1.01291880504894
0.999506456475099,1.01291880835745
0.99950646012334,1.01291881162979
0.999506463736693,1.01291881486383
0.999506467315159,1.01291881806383
0.999506470858737,1.01291882122766
0.999506474367428,1.01291882435532
0.999506477841231,1.01291882744894
0.999506481280147,1.01291883050638
0.999506484684175,1.01291883352979
0.999506488053315,1.01291883651915
0.999506491392552,1.01291883947447
0.999506494696902,1.01291884239787
0.999506497971347,1.01291884528723
0.999506501210905,1.01291884814468
0.99950650442056,1.01291885096809
0.999506507595327,1.01291885375957
0.99950651074019,1.01291885651915
0.99950651385515,1.01291885924894
0.999506516935222,1.01291886194681
0.999506519990375,1.01291886461277
0.99950652301064,1.01291886724894
0.999506526005985,1.01291886985532
0.999506528971427,1.01291887243191
0.999506531901981,1.0129188749766
0.999506534807616,1.01291887749362
0.999506537683347,1.01291887998298
0.999506540534158,1.01291888244043
0.999506543350081,1.01291888487234
0.999506546146069,1.01291888727447
0.99950654890717,1.01291888964894
0.99950655164335,1.01291889199574
0.999506554354611,1.01291889431489
0.999506557040952,1.01291889660638
0.99950655969739,1.01291889887234
0.999506562323924,1.01291890111064
0.999506564930523,1.0129189033234
0.999506567507217,1.01291890550851
0.999506570063976,1.01291890767021
0.999506572590832,1.01291890980426
0.999506575092768,1.01291891191277
0.999506577574767,1.01291891399787
0.999506580026864,1.01291891605745
0.99950658245404,1.01291891809362
0.999506584861281,1.01291892010426
0.999506587243603,1.01291892209149
0.999506589601004,1.01291892405319
0.99950659193847,1.01291892599362
0.999506594251016,1.01291892790851
0.999506596538642,1.01291892980213
0.999506598806333,1.01291893167234
0.999506601049104,1.01291893351915
0.99950660327194,1.01291893534255
0.999506605469855,1.01291893714681
0.999506607647835,1.01291893892553
0.999506609805879,1.01291894068511
0.999506611943988,1.01291894242128
0.999506614057176,1.0129189441383
0.999506616150429,1.01291894583191
0.999506618223747,1.01291894750638
0.999506620277128,1.01291894915957
0.999506622310574,1.01291895079149
0.9995066243191,1.01291895240213
0.999506626312674,1.01291895399574
0.999506628286313,1.01291895556596
0.999506630240015,1.01291895711915
0.999506632173782,1.01291895865106
0.999506634087614,1.01291896016383
0.999506635981509,1.01291896165745
0.999506637860453,1.01291896313404
0.999506639719461,1.01291896458936
0.999506641558533,1.01291896602766
0.999506643382654,1.01291896744681
0.999506645186838,1.01291896884681
0.999506646971087,1.01291897022979
0.999506648740384,1.01291897159574
0.999506650489746,1.01291897294255
0.999506652224155,1.01291897427234
0.999506653938629,1.01291897558511
0.999506655638151,1.01291897688085
0.999506657322722,1.01291897815957
0.999506658987356,1.01291897941915
0.999506660642023,1.01291898066383
0.99950666227177,1.01291898189362
0.999506663891549,1.01291898310426
0.999506665491392,1.0129189843
0.999506667076284,1.01291898548085
0.999506668646224,1.01291898664468
0.999506670201211,1.01291898779149
0.999506671741247,1.01291898892553
0.999506673266332,1.01291899004255
0.999506674776464,1.01291899114255
0.999506676266661,1.01291899222979
0.99950667774689,1.01291899330213
0.999506679212167,1.01291899435957
0.999506680662492,1.01291899540213
0.999506682097866,1.01291899642979
0.999506683518287,1.01291899744255
0.999506684928741,1.01291899844255
0.999506686319259,1.01291899942766
0.99950668769981,1.01291900039787
0.999506689065408,1.01291900135532
0.999506690421038,1.01291900229787
0.999506691761717,1.01291900322979
0.999506693087444,1.01291900414468
0.999506694398219,1.01291900504894
0.999506695699026,1.01291900594043
0.999506696984881,1.01291900681702
0.999506698260769,1.01291900768085
0.999506699521705,1.01291900853191
0.999506700772673,1.01291900937234
0.999506702008689,1.01291901019787
0.999506703234737,1.01291901101277
0.999506704445833,1.01291901181489
0.999506705646962,1.01291901260426
0.999506706838122,1.01291901338085
0.999506708014331,1.01291901414681
0.999506709180572,1.01291901490213
0.999506710336845,1.01291901564255
0.999506711478166,1.01291901637447
0.99950671260952,1.01291901709362
0.999506713730905,1.01291901780213
0.999506714837339,1.01291901849787
0.999506715938789,1.01291901918511
0.999506717025287,1.01291901985957
0.999506718101817,1.0129190205234
0.999506719168379,1.0129190211766
0.999506720224973,1.01291902181702
0.999506721266616,1.01291902244894
0.999506722303275,1.01291902307021
0.999506723329965,1.01291902368298
0.999506724341704,1.01291902428298
0.999506725348459,1.01291902487234
0.999506726340262,1.01291902545319
0.999506727327082,1.0129190260234
0.999506728298949,1.01291902658511
0.999506729265833,1.01291902713617
0.999506730222748,1.0129190276766
0.999506731169696,1.01291902820851
0.999506732106676,1.01291902873191
0.999506733033688,1.01291902924468
0.999506733950732,1.01291902974681
0.999506734862793,1.01291903024255
0.999506735759901,1.01291903072766
0.999506736652025,1.01291903120426
0.999506737539166,1.01291903167021
0.999506738411355,1.01291903212979
0.999506739278559,1.01291903257872
0.999506740135796,1.01291903301915
0.999506740983065,1.01291903345319
0.999506741820367,1.0129190338766
0.999506742652684,1.01291903429149
0.999506743480017,1.0129190347
0.999506744292399,1.01291903509787
0.999506745099796,1.01291903548936
0.99950674590221,1.01291903587234
0.999506746689672,1.01291903624681
0.999506747477134,1.01291903661277
0.999506748249644,1.01291903697234
0.999506749022154,1.0129190373234
0.999506749779712,1.01291903766808
0.999506750532286,1.01291903800213
0.999506751279876,1.01291903833191
0.999506752017499,1.01291903865319
0.999506752750137,1.01291903896596
0.999506753472808,1.01291903927234
0.999506754190495,1.01291903957021
0.999506754898214,1.0129190398617
0.999506755600949,1.01291904014681
0.9995067562987,1.01291904042553
0.999506756986483,1.01291904069574
0.999506757669282,1.01291904095957
0.999506758347097,1.01291904121702
0.999506759014945,1.01291904146596
0.999506759677808,1.01291904171064
0.999506760330704,1.01291904194681
0.999506760978615,1.0129190421766
0.999506761621543,1.0129190424
0.999506762259487,1.01291904261915
0.999506762887463,1.01291904282979
0.999506763515439,1.01291904303404
0.999506764133447,1.01291904323191
0.999506764741487,1.01291904342553
0.999506765349527,1.01291904361064
0.999506765947599,1.01291904379149
0.999506766540687,1.01291904396383
0.999506767128792,1.01291904413404
0.999506767711912,1.01291904429574
0.999506768285065,1.01291904445106
0.999506768858218,1.01291904460213
0.999506769421402,1.01291904474681
0.999506769984587,1.01291904488723
0.999506770537804,1.01291904502128
0.999506771086037,1.01291904514894
0.999506771629286,1.01291904527021
0.999506772162567,1.01291904538723
0.999506772695848,1.0129190455
0.999506773224145,1.01291904560638
0.999506773747458,1.01291904570851
0.999506774260804,1.01291904580426
0.999506774774149,1.01291904589362
0.999506775282511,1.01291904598085
0.999506775780904,1.0129190460617
0.999506776279298,1.01291904613617
0.999506776772707,1.01291904620638
0.999506777256149,1.01291904627234
0.999506777739591,1.01291904633404
0.999506778218049,1.01291904638936
0.999506778691523,1.01291904644043
0.999506779155029,1.01291904648723
0.999506779618535,1.01291904652979
0.999506780077057,1.01291904656596
0.999506780535579,1.0129190466
0.999506780984133,1.01291904662766
0.999506781427703,1.01291904665106
0.999506781871274,1.01291904667021
0.999506782304876,1.01291904668511
0.999506782738478,1.01291904669574
0.999506783167097,1.01291904670213
0.999506783590731,1.01291904670213
0.999506784009382,1.0129190467
0.999506784423049,1.01291904669362
0.999506784836715,1.01291904668298
0.999506785240414,1.01291904666809
0.999506785644113,1.01291904664894
0.999506786042828,1.01291904662553
0.999506786441543,1.01291904659787
0.999506786830289,1.01291904656809
0.999506787219036,1.01291904653191
0.999506787602799,1.01291904649362
0.999506787981579,1.01291904645106
0.999506788360358,1.01291904640426
0.999506788729169,1.01291904635319
0.99950678909798,1.0129190463
0.999506789466792,1.01291904624255
0.999506789825635,1.01291904618085
0.999506790184478,1.01291904611702
0.999506790538338,1.01291904604681
0.999506790887213,1.01291904597447
0.999506791236089,1.0129190459
0.99950679157998,1.01291904582128
0.999506791923872,1.0129190457383
0.999506792257795,1.01291904565319
0.999506792591719,1.01291904556383
0.999506792925643,1.01291904547021
0.999506793249599,1.01291904537447
0.999506793573554,1.01291904527447
0.99950679389751,1.01291904517234
0.999506794211498,1.01291904506809
0.99950679453047,1.01291904495745
0.999506794839474,1.01291904484681
0.999506795148478,1.01291904473191
0.999506795452498,1.01291904461277
0.999506795756518,1.01291904449149
0.999506796055554,1.01291904436809
0.999506796349606,1.01291904424043
0.999506796643659,1.01291904410851
0.999506796937711,1.0129190439766
0.999506797221795,1.01291904384043
0.999506797510863,1.01291904370213
0.999506797789964,1.01291904355957
0.999506798069064,1.01291904341489
0.999506798348165,1.01291904326809
0.999506798622281,1.01291904311702
0.999506798891414,1.01291904296383
0.999506799160546,1.01291904280851
0.999506799424695,1.01291904264894
0.999506799688843,1.01291904248936
0.999506799948008,1.01291904232553
0.999506800207173,1.01291904215957
0.999506800461353,1.01291904198936
0.999506800715534,1.01291904181915
0.999506800964731,1.01291904164468
0.999506801213928,1.01291904146809
0.999506801458141,1.01291904128936
0.999506801702353,1.01291904110851
0.999506801946566,1.0129190409234
0.999506802180811,1.0129190407383
0.99950680242004,1.01291904054894
0.999506802654285,1.01291904035745
0.999506802883546,1.01291904016383
0.999506803112807,1.01291903996809
0.999506803337084,1.01291903977021
0.999506803566345,1.01291903957021
0.999506803785639,1.01291903936809
0.999506804004932,1.01291903916383
0.999506804224225,1.01291903895745
0.999506804438534,1.01291903874681
0.999506804652843,1.01291903853617
0.999506804867153,1.0129190383234
0.999506805076478,1.01291903810638
0.999506805280819,1.01291903788936
0.999506805490144,1.01291903767021
0.999506805689502,1.01291903744894
0.999506805893843,1.01291903722553
0.999506806093201,1.01291903699787
0.999506806287574,1.01291903677021
0.999506806486932,1.01291903654043
0.999506806681305,1.01291903631064
0.999506806870695,1.0129190360766
0.999506807060084,1.01291903584043
0.999506807249474,1.01291903560213
0.999506807433879,1.01291903536383
0.999506807618285,1.0129190351234
0.999506807802691,1.01291903487872
0.999506807982112,1.01291903463404
0.999506808161534,1.01291903438723
0.999506808335972,1.0129190341383
0.99950680851041,1.01291903388936
0.999506808684847,1.01291903363617
0.999506808859285,1.01291903338298
0.999506809028739,1.01291903312766
0.999506809198193,1.01291903287021
0.999506809362663,1.01291903261277
0.999506809527132,1.01291903235106
0.999506809691602,1.01291903208936
0.999506809856072,1.01291903182553
0.999506810015558,1.01291903155957
0.999506810175044,1.01291903129362
0.999506810329546,1.0129190310234
0.999506810484048,1.01291903075319
0.99950681063855,1.01291903048298
0.999506810793052,1.01291903020851
0.99950681094257,1.01291902993404
0.999506811092088,1.01291902965745
0.999506811241606,1.01291902938085
0.99950681138614,1.0129190291
0.999506811535659,1.01291902881915
0.999506811675209,1.0129190285383
0.999506811819743,1.01291902825319
0.999506811959293,1.01291902796809
0.999506812098843,1.01291902768298
0.999506812238393,1.01291902739362
0.99950681237296,1.01291902710426
0.99950681251251,1.01291902681489
0.999506812642092,1.01291902652128
0.999506812776658,1.01291902622979
0.999506812911225,1.01291902593404
0.999506813040807,1.0129190256383
0.999506813170389,1.01291902534043
0.999506813294988,1.01291902504255
0.999506813419586,1.01291902474255
0.999506813549168,1.01291902444043
0.999506813668783,1.0129190241383
0.999506813793381,1.01291902383404
0.999506813912996,1.01291902352979
0.999506814037594,1.0129190232234
0.999506814157209,1.01291902291702
0.999506814271839,1.01291902260851
0.999506814391454,1.01291902229787
0.999506814506084,1.01291902198723
0.999506814620715,1.0129190216766
0.999506814735345,1.0129190213617
0.999506814844992,1.01291902104894
0.999506814954638,1.01291902073404
0.999506815064285,1.01291902041702
0.999506815173931,1.01291902009787
0.999506815283578,1.01291901978085
0.999506815388241,1.01291901945957
0.999506815497887,1.01291901914043
0.99950681560255,1.01291901881702
0.999506815702229,1.01291901849574
0.999506815806891,1.01291901817021
0.99950681590657,1.01291901784468
0.999506816011233,1.01291901751915
0.999506816110911,1.01291901719362
0.999506816205606,1.01291901686383
0.999506816305285,1.01291901653617
0.99950681639998,1.01291901620638
0.999506816499658,1.01291901587447
0.999506816594353,1.01291901554255
0.999506816684064,1.01291901521064
0.999506816778759,1.0129190148766
0.999506816873454,1.01291901454043
0.999506816963164,1.01291901420638
0.999506817052875,1.01291901386809
0.999506817142586,1.01291901353191
0.999506817232297,1.01291901319362
0.999506817317024,1.01291901285319
0.999506817406735,1.01291901251277
0.999506817491462,1.01291901217234
0.999506817576189,1.01291901182979
0.999506817660915,1.01291901148723
0.999506817745642,1.01291901114468
0.999506817825385,1.0129190108
0.999506817910112,1.01291901045532
0.999506817989855,1.01291901010851
0.999506818069598,1.0129190097617
0.999506818149341,1.01291900941489
0.999506818229084,1.01291900906596
0.999506818303843,1.01291900871702
0.999506818383586,1.01291900836596
0.999506818458345,1.01291900801489
0.999506818533104,1.01291900766383
0.999506818607863,1.01291900731064
0.999506818682622,1.01291900695745
0.999506818757381,1.01291900660426
0.999506818827156,1.01291900625106
0.999506818901915,1.01291900589574
0.99950681897169,1.0129190055383
0.999506819041466,1.01291900518298
0.999506819111241,1.01291900482553
0.999506819181016,1.01291900446596
0.999506819250791,1.01291900410851
0.999506819315582,1.01291900374894
0.999506819385357,1.01291900338723
0.999506819450148,1.01291900302766
0.999506819514939,1.01291900266596
0.999506819579731,1.01291900230426
0.999506819644522,1.01291900194043
0.999506819709313,1.0129190015766
0.999506819774104,1.01291900121277
0.999506819833911,1.01291900084894
0.999506819898702,1.01291900048298
0.99950681995851,1.01291900011702
0.999506820018317,1.01291899975106
0.999506820083108,1.01291899938298
0.999506820137931,1.01291899901489
0.999506820197739,1.01291899864681
0.999506820257546,1.01291899827872
0.999506820317353,1.01291899790851
0.999506820372176,1.0129189975383
0.999506820431984,1.01291899716809
0.999506820486807,1.01291899679574
0.99950682054163,1.0129189964234
0.999506820596453,1.01291899605106
0.999506820651277,1.01291899567872
0.9995068207061,1.01291899530638
0.999506820760923,1.01291899493191
0.999506820810763,1.01291899455745
0.999506820865586,1.01291899418085
0.999506820915425,1.01291899380638
0.999506820965265,1.01291899342979
0.999506821020088,1.01291899305319
0.999506821069927,1.0129189926766
0.999506821119767,1.01291899229787
0.999506821169606,1.01291899191915
0.999506821214462,1.01291899154043
0.999506821264301,1.0129189911617
0.99950682131414,1.01291899078298
0.999506821358996,1.01291899040213
0.999506821408835,1.01291899002128
0.99950682145369,1.01291898964043
0.999506821498546,1.01291898925957
0.999506821543401,1.0129189888766
0.999506821593241,1.01291898849574
0.999506821638096,1.01291898811277
0.999506821677968,1.01291898772766
0.999506821722823,1.01291898734468
0.999506821767678,1.01291898695957
0.999506821812534,1.0129189865766
0.999506821852405,1.01291898619149
0.999506821897261,1.01291898580426
0.999506821937132,1.01291898541915
0.999506821977004,1.01291898503191
0.999506822016875,1.01291898464681
0.99950682206173,1.01291898425957
0.999506822101602,1.01291898387021
0.999506822141473,1.01291898348298
0.999506822181345,1.01291898309362
0.999506822216233,1.01291898270638
0.999506822256104,1.01291898231702
0.999506822295976,1.01291898192766
0.999506822330863,1.01291898153617
0.999506822370735,1.01291898114681
0.999506822405622,1.01291898075532
0.999506822445493,1.01291898036383
0.999506822480381,1.01291897997234
0.999506822515269,1.01291897958085
0.999506822550156,1.01291897918936
0.999506822585044,1.01291897879574
0.999506822624915,1.01291897840426
0.999506822654819,1.01291897801064
0.999506822689706,1.01291897761702
0.999506822724594,1.0129189772234
0.999506822759482,1.01291897682979
0.999506822794369,1.01291897643404
0.999506822824273,1.0129189760383
0.99950682285916,1.01291897564468
0.999506822889064,1.01291897524894
0.999506822923951,1.01291897485319
0.999506822953855,1.01291897445532
0.999506822983759,1.01291897405957
0.999506823018646,1.0129189736617
0.99950682304855,1.01291897326596
0.999506823078453,1.01291897286808
0.999506823108357,1.01291897247021
0.999506823138261,1.01291897207234
0.999506823168164,1.01291897167447
0.999506823198068,1.01291897127447
0.999506823227972,1.0129189708766
0.999506823252891,1.0129189704766
0.999506823282795,1.0129189700766
0.999506823312698,1.0129189696766
0.999506823337618,1.0129189692766
0.999506823367522,1.0129189688766
0.999506823392441,1.0129189684766
0.999506823422345,1.01291896807447
0.999506823447265,1.01291896767447
0.999506823472184,1.01291896727234
0.999506823502088,1.01291896687021
0.999506823527008,1.01291896646809
0.999506823551927,1.01291896606596
0.999506823576847,1.01291896566383
0.999506823601767,1.0129189652617
0.999506823626686,1.01291896485745
0.999506823651606,1.01291896445532
0.999506823676526,1.01291896405106
0.999506823701445,1.01291896364681
0.999506823726365,1.01291896324255
0.999506823751285,1.0129189628383
0.99950682377122,1.01291896243404
0.99950682379614,1.01291896202979
0.99950682382106,1.0129189616234
0.999506823840996,1.01291896121915
0.999506823865915,1.01291896081277
0.999506823885851,1.01291896040851
0.999506823910771,1.01291896000213
0.999506823930706,1.01291895959574
0.999506823955626,1.01291895918936
0.999506823975562,1.01291895878298
0.999506823995498,1.0129189583766
0.999506824020417,1.01291895796809
0.999506824040353,1.0129189575617
0.999506824060289,1.01291895715532
0.999506824080225,1.01291895674681
0.99950682410016,1.0129189563383
0.999506824120096,1.01291895592979
0.999506824140032,1.0129189555234
0.999506824159967,1.01291895511489
0.999506824179903,1.01291895470638
0.999506824199839,1.01291895429574
0.999506824219775,1.01291895388723
0.99950682423971,1.01291895347872
0.999506824259646,1.01291895306809
0.999506824274598,1.01291895265957
0.999506824294534,1.01291895224894
0.999506824314469,1.01291895184043
0.999506824329421,1.01291895142979
0.999506824349357,1.01291895101915
0.999506824364309,1.01291895060851
0.999506824384245,1.01291895019787
0.99950682440418,1.01291894978723
0.999506824419132,1.0129189493766
0.999506824434084,1.01291894896383
0.99950682445402,1.01291894855319
0.999506824468972,1.01291894814255
0.999506824488907,1.01291894772979
0.999506824503859,1.01291894731702
0.999506824518811,1.01291894690638
0.999506824533763,1.01291894649362
0.999506824553698,1.01291894608085
0.99950682456865,1.01291894566809
0.999506824583602,1.01291894525532
0.999506824598554,1.01291894484255
0.999506824613506,1.01291894442979
0.999506824628457,1.01291894401702
0.999506824643409,1.01291894360426
0.999506824658361,1.01291894318936
0.999506824673313,1.0129189427766
0.999506824688265,1.0129189423617
0.999506824703216,1.01291894194894
0.999506824718168,1.01291894153404
0.99950682473312,1.01291894112128
0.999506824743088,1.01291894070638
0.99950682475804,1.01291894029149
0.999506824772992,1.0129189398766
0.999506824787943,1.0129189394617
0.999506824797911,1.01291893904681
0.999506824812863,1.01291893863191
0.999506824827815,1.01291893821702
0.999506824837783,1.01291893780213
0.999506824852735,1.01291893738511
0.999506824867686,1.01291893697021
0.999506824877654,1.01291893655532
0.999506824892606,1.0129189361383
0.999506824902574,1.0129189357234
0.999506824917526,1.01291893530638
0.999506824927494,1.01291893489149
0.999506824942445,1.01291893447447
0.999506824952413,1.01291893405745
0.999506824962381,1.01291893364043
0.999506824977333,1.01291893322553
0.999506824987301,1.01291893280851
0.999506824997269,1.01291893239149
0.99950682501222,1.01291893197447
0.999506825022188,1.01291893155745
0.999506825032156,1.01291893114043
0.999506825047108,1.01291893072128
0.999506825057076,1.01291893030426
0.999506825067044,1.01291892988723
0.999506825077012,1.01291892947021
0.999506825086979,1.01291892905106
0.999506825096947,1.01291892863404
0.999506825111899,1.01291892821489
0.999506825121867,1.01291892779787
0.999506825131835,1.01291892737872
0.999506825141803,1.0129189269617
0.999506825151771,1.01291892654255
0.999506825161739,1.0129189261234
0.999506825171706,1.01291892570426
0.999506825181674,1.01291892528723
0.999506825191642,1.01291892486809
0.99950682520161,1.01291892444894
0.999506825211578,1.01291892402979
0.999506825216562,1.01291892361064
0.99950682522653,1.01291892319149
0.999506825236498,1.01291892277234
0.999506825246465,1.01291892235319
0.999506825256433,1.01291892193191
0.999506825266401,1.01291892151277
0.999506825271385,1.01291892109362
0.999506825281353,1.01291892067447
0.999506825291321,1.01291892025319
0.999506825301289,1.01291891983404
0.999506825306273,1.01291891941277
0.99950682531624,1.01291891899362
0.999506825326208,1.01291891857234
0.999506825336176,1.01291891815319
0.99950682534116,1.01291891773191
0.999506825351128,1.01291891731277
0.999506825356112,1.01291891689149
0.99950682536608,1.01291891647021
0.999506825376048,1.01291891605106
0.999506825381032,1.01291891562979
0.999506825390999,1.01291891520851
0.999506825395983,1.01291891478723
0.999506825405951,1.01291891436596
0.999506825410935,1.01291891394468
0.999506825420903,1.0129189135234
0.999506825425887,1.01291891310213
0.999506825435855,1.01291891268085
0.999506825440839,1.01291891225957
0.999506825450807,1.0129189118383
0.999506825455791,1.01291891141702
0.999506825465759,1.01291891099574
0.999506825470742,1.01291891057447
0.999506825475726,1.01291891015319
0.999506825485694,1.01291890972979
0.999506825490678,1.01291890930851
0.999506825500646,1.01291890888723
0.99950682550563,1.01291890846383
0.999506825510614,1.01291890804255
0.999506825520582,1.01291890761915
0.999506825525566,1.01291890719787
0.99950682553055,1.0129189067766
0.999506825535534,1.01291890635319
0.999506825545502,1.01291890592979
0.999506825550486,1.01291890550851
0.999506825555469,1.01291890508511
0.999506825560453,1.01291890466383
0.999506825570421,1.01291890424043
0.999506825575405,1.01291890381702
0.999506825580389,1.01291890339574
0.999506825585373,1.01291890297234
0.999506825590357,1.01291890254894
0.999506825600325,1.01291890212553
0.999506825605309,1.01291890170213
0.999506825610293,1.01291890128085
0.999506825615277,1.01291890085745
0.999506825620261,1.01291890043404
0.999506825625245,1.01291890001064
0.999506825630229,1.01291889958723
0.999506825635212,1.01291889916383
0.99950682564518,1.01291889874043
0.999506825650164,1.01291889831702
0.999506825655148,1.01291889789362
0.999506825660132,1.01291889747021
0.999506825665116,1.01291889704681
0.9995068256701,1.01291889662128
0.999506825675084,1.01291889619787
0.999506825680068,1.01291889577447
0.999506825685052,1.01291889535106
0.999506825690036,1.01291889492766
0.99950682569502,1.01291889450213
0.999506825700003,1.01291889407872
0.999506825704988,1.01291889365532
0.999506825709972,1.01291889323191
0.999506825714955,1.01291889280638
0.999506825719939,1.01291889238298
0.999506825724923,1.01291889195745
0.999506825724923,1.01291889153404
0.999506825729907,1.01291889111064
0.999506825734891,1.01291889068511
0.999506825739875,1.0129188902617
0.999506825744859,1.01291888983617
0.999506825749843,1.01291888941277
0.999506825754827,1.01291888898723
0.999506825759811,1.01291888856383
0.999506825764795,1.0129188881383
0.999506825764795,1.01291888771277
0.999506825769779,1.01291888728936
0.999506825774763,1.01291888686383
0.999506825779746,1.0129188864383
0.99950682578473,1.01291888601489
0.999506825789715,1.01291888558936
0.999506825789715,1.01291888516383
0.999506825794698,1.01291888474043
0.999506825799682,1.01291888431489
0.999506825804666,1.01291888388936
0.999506825804666,1.01291888346383
0.99950682580965,1.0129188830383
0.999506825814634,1.01291888261489
0.999506825819618,1.01291888218936
0.999506825819618,1.01291888176383
0.999506825824602,1.0129188813383
0.999506825829586,1.01291888091277
0.99950682583457,1.01291888048723
0.99950682583457,1.0129188800617
0.999506825839554,1.01291887963617
0.999506825844538,1.01291887921064
0.999506825849522,1.01291887878511
0.999506825849522,1.01291887835957
0.999506825854506,1.01291887793404
0.999506825859489,1.01291887750851
0.999506825859489,1.01291887708298
0.999506825864473,1.01291887665745
0.999506825869457,1.01291887623192
0.999506825869457,1.01291887580638
0.999506825874441,1.01291887538085
0.999506825879425,1.01291887495532
0.999506825879425,1.01291887452979
0.999506825884409,1.01291887410426
0.999506825884409,1.0129188736766
0.999506825889393,1.01291887325106
0.999506825894377,1.01291887282553
0.999506825894377,1.0129188724
0.999506825899361,1.01291887197447
0.999506825899361,1.01291887154681
0.999506825904345,1.01291887112128
0.999506825909329,1.01291887069574
0.999506825909329,1.01291887026809
0.999506825914313,1.01291886984255
0.999506825914313,1.01291886941702
0.999506825919297,1.01291886899149
0.999506825924281,1.01291886856383
0.999506825924281,1.0129188681383
0.999506825929265,1.01291886771064
0.999506825929265,1.01291886728511
0.999506825934249,1.01291886685957
0.999506825934249,1.01291886643191
0.999506825939232,1.01291886600638
0.999506825939232,1.01291886557872
0.999506825944216,1.01291886515319
0.999506825944216,1.01291886472766
0.9995068259492,1.0129188643
0.9995068259492,1.01291886387447
0.999506825954184,1.01291886344681
0.999506825954184,1.01291886302128
0.999506825959168,1.01291886259362
0.999506825959168,1.01291886216809
0.999506825964152,1.01291886174043
0.999506825964152,1.01291886131489
0.999506825969136,1.01291886088723
0.999506825969136,1.01291886045957
0.99950682597412,1.01291886003404
0.99950682597412,1.01291885960638
0.999506825979104,1.01291885918085
0.999506825979104,1.01291885875319
0.999506825984088,1.01291885832553
0.999506825984088,1.0129188579
0.999506825989072,1.01291885747234
0.999506825989072,1.01291885704468
0.999506825989072,1.01291885661915
0.999506825994056,1.01291885619149
0.999506825994056,1.01291885576383
0.99950682599904,1.0129188553383
0.99950682599904,1.01291885491064
0.999506826004024,1.01291885448298
0.999506826004024,1.01291885405745
0.999506826004024,1.01291885362979
0.999506826009008,1.01291885320213
0.999506826009008,1.01291885277447
0.999506826013992,1.01291885234894
0.999506826013992,1.01291885192128
0.999506826013992,1.01291885149362
0.999506826018975,1.01291885106596
0.999506826018975,1.0129188506383
0.999506826023959,1.01291885021277
0.999506826023959,1.01291884978511
0.999506826023959,1.01291884935745
0.999506826028943,1.01291884892979
0.999506826028943,1.01291884850213
0.999506826028943,1.01291884807447
0.999506826033927,1.01291884764894
0.999506826033927,1.01291884722128
0.999506826038911,1.01291884679362
0.999506826038911,1.01291884636596
0.999506826038911,1.0129188459383
0.999506826043895,1.01291884551064
0.999506826043895,1.01291884508298
0.999506826043895,1.01291884465532
0.999506826048879,1.01291884422766
0.999506826048879,1.0129188438
0.999506826048879,1.01291884337234
0.999506826053863,1.01291884294468
0.999506826053863,1.01291884251702
0.999506826053863,1.01291884208936
0.999506826058847,1.01291884166383
0.999506826058847,1.01291884123617
0.999506826058847,1.01291884080851
0.999506826063831,1.01291884038085
0.999506826063831,1.01291883995319
0.999506826063831,1.0129188395234
0.999506826068815,1.01291883909574
0.999506826068815,1.01291883866809
0.999506826068815,1.01291883824043
0.999506826073799,1.01291883781277
0.999506826073799,1.01291883738511
0.999506826073799,1.01291883695745
0.999506826073799,1.01291883652979
0.999506826078783,1.01291883610213
0.999506826078783,1.01291883567447
0.999506826078783,1.01291883524681
0.999506826083767,1.01291883481915
0.999506826083767,1.01291883439149
0.999506826083767,1.01291883396383
0.999506826083767,1.01291883353404
0.999506826088751,1.01291883310638
0.999506826088751,1.01291883267872
0.999506826088751,1.01291883225106
0.999506826093735,1.0129188318234
0.999506826093735,1.01291883139574
0.999506826093735,1.01291883096808
0.999506826093735,1.01291883054043
0.999506826098718,1.01291883011064
0.999506826098718,1.01291882968298
0.999506826098718,1.01291882925532
0.999506826098718,1.01291882882766
0.999506826103702,1.0129188284
0.999506826103702,1.01291882797021
0.999506826103702,1.01291882754255
0.999506826103702,1.01291882711489
0.999506826108686,1.01291882668723
0.999506826108686,1.01291882625957
0.999506826108686,1.01291882582979
0.999506826108686,1.01291882540213
0.99950682611367,1.01291882497447
0.99950682611367,1.01291882454681
0.99950682611367,1.01291882411702
0.99950682611367,1.01291882368936
0.999506826118654,1.0129188232617
0.999506826118654,1.01291882283404
0.999506826118654,1.01291882240426
0.999506826118654,1.0129188219766
0.999506826118654,1.01291882154894
0.999506826123638,1.01291882111915
0.999506826123638,1.01291882069149
0.999506826123638,1.01291882026383
0.999506826123638,1.01291881983617
0.999506826128622,1.01291881940638
0.999506826128622,1.01291881897872
0.999506826128622,1.01291881855106
0.999506826128622,1.01291881812128
0.999506826128622,1.01291881769362
0.999506826133606,1.01291881726596
0.999506826133606,1.01291881683617
0.999506826133606,1.01291881640851
0.999506826133606,1.01291881598085
0.999506826133606,1.01291881555106
0.99950682613859,1.0129188151234
0.99950682613859,1.01291881469574
0.99950682613859,1.01291881426596
0.99950682613859,1.0129188138383
0.99950682613859,1.01291881340851
0.999506826143574,1.01291881298085
0.999506826143574,1.01291881255319
0.999506826143574,1.0129188121234
0.999506826143574,1.01291881169574
0.999506826143574,1.01291881126596
0.999506826148558,1.0129188108383
0.999506826148558,1.01291881041064
0.999506826148558,1.01291880998085
0.999506826148558,1.01291880955319
0.999506826148558,1.0129188091234
0.999506826153542,1.01291880869574
0.999506826153542,1.01291880826809
0.999506826153542,1.0129188078383
0.999506826153542,1.01291880741064
0.999506826153542,1.01291880698085
0.999506826153542,1.01291880655319
0.999506826158526,1.0129188061234
0.999506826158526,1.01291880569574
0.999506826158526,1.01291880526596
0.999506826158526,1.0129188048383
0.999506826158526,1.01291880441064
0.999506826158526,1.01291880398085
0.99950682616351,1.01291880355319
0.99950682616351,1.0129188031234
0.99950682616351,1.01291880269574
0.99950682616351,1.01291880226596
0.99950682616351,1.0129188018383
0.99950682616351,1.01291880140851
0.999506826168494,1.01291880098085
0.999506826168494,1.01291880055106
0.999506826168494,1.0129188001234
0.999506826168494,1.01291879969362
0.999506826168494,1.01291879926596
0.999506826168494,1.01291879883617
0.999506826173478,1.01291879840851
0.999506826173478,1.01291879797872
0.999506826173478,1.01291879755106
0.999506826173478,1.01291879712128
0.999506826173478,1.01291879669149
0.999506826173478,1.01291879626383
0.999506826173478,1.01291879583404
0.999506826178461,1.01291879540638
0.999506826178461,1.0129187949766
0.999506826178461,1.01291879454894
0.999506826178461,1.01291879411915
0.999506826178461,1.01291879369149
0.999506826178461,1.0129187932617
0.999506826178461,1.01291879283191
0.999506826183445,1.01291879240426
0.999506826183445,1.01291879197447
0.999506826183445,1.01291879154681
0.999506826183445,1.01291879111702
0.999506826183445,1.01291879068936
0.999506826183445,1.01291879025957
0.999506826183445,1.01291878982979
0.999506826188429,1.01291878940213
0.999506826188429,1.01291878897234
0.999506826188429,1.01291878854468
0.999506826188429,1.01291878811489
0.999506826188429,1.01291878768511
0.999506826188429,1.01291878725745
0.999506826188429,1.01291878682766
0.999506826193413,1.0129187864
0.999506826193413,1.01291878597021
0.999506826193413,1.01291878554043
0.999506826193413,1.01291878511277
0.999506826193413,1.01291878468298
0.999506826193413,1.01291878425319
0.999506826193413,1.01291878382553
0.999506826193413,1.01291878339574
0.999506826198397,1.01291878296809
0.999506826198397,1.0129187825383
0.999506826198397,1.01291878210851
0.999506826198397,1.01291878168085
0.999506826198397,1.01291878125106
0.999506826198397,1.01291878082128
0.999506826198397,1.01291878039362
0.999506826198397,1.01291877996383
0.999506826203381,1.01291877953404
0.999506826203381,1.01291877910638
0.999506826203381,1.0129187786766
0.999506826203381,1.01291877824681
0.999506826203381,1.01291877781915
0.999506826203381,1.01291877738936
0.999506826203381,1.01291877695957
0.999506826203381,1.01291877653191
0.999506826208365,1.01291877610213
0.999506826208365,1.01291877567234
0.999506826208365,1.01291877524468
0.999506826208365,1.01291877481489
0.999506826208365,1.01291877438511
0.999506826208365,1.01291877395532
0.999506826208365,1.01291877352766
0.999506826208365,1.01291877309787
0.999506826208365,1.01291877266809
0.999506826213349,1.01291877224043
0.999506826213349,1.01291877181064
0.999506826213349,1.01291877138085
0.999506826213349,1.01291877095319
0.999506826213349,1.0129187705234
0.999506826213349,1.01291877009362
0.999506826213349,1.01291876966383
0.999506826213349,1.01291876923617
0.999506826213349,1.01291876880638
0.999506826213349,1.0129187683766
0.999506826218333,1.01291876794681
0.999506826218333,1.01291876751915
0.999506826218333,1.01291876708936
0.999506826218333,1.01291876665957
0.999506826218333,1.01291876622979
0.999506826218333,1.01291876580213
0.999506826218333,1.01291876537234
0.999506826218333,1.01291876494255
0.999506826218333,1.01291876451277
0.999506826223317,1.01291876408511
0.999506826223317,1.01291876365532
0.999506826223317,1.01291876322553
0.999506826223317,1.01291876279574
0.999506826223317,1.01291876236809
0.999506826223317,1.0129187619383
0.999506826223317,1.01291876150851
0.999506826223317,1.01291876107872
0.999506826223317,1.01291876065106
0.999506826223317,1.01291876022128
0.999506826228301,1.01291875979149
0.999506826228301,1.0129187593617
0.999506826228301,1.01291875893191
0.999506826228301,1.01291875850426
0.999506826228301,1.01291875807447
0.999506826228301,1.01291875764468
0.999506826228301,1.01291875721489
0.999506826228301,1.01291875678723
0.999506826228301,1.01291875635745
0.999506826228301,1.01291875592766
0.999506826228301,1.01291875549787
0.999506826233285,1.01291875506809
0.999506826233285,1.01291875464043
0.999506826233285,1.01291875421064
0.999506826233285,1.01291875378085
0.999506826233285,1.01291875335106
0.999506826233285,1.01291875292128
0.999506826233285,1.01291875249149
0.999506826233285,1.01291875206383
0.999506826233285,1.01291875163404
0.999506826233285,1.01291875120426
0.999506826233285,1.01291875077447
0.999506826238269,1.01291875034468
0.999506826238269,1.01291874991702
0.999506826238269,1.01291874948723
0.999506826238269,1.01291874905745
0.999506826238269,1.01291874862766
0.999506826238269,1.01291874819787
0.999506826238269,1.01291874776808
0.999506826238269,1.0129187473383
0.999506826238269,1.01291874691064
0.999506826238269,1.01291874648085
0.999506826238269,1.01291874605106
0.999506826243253,1.01291874562128
0.999506826243253,1.01291874519149
0.999506826243253,1.0129187447617
0.999506826243253,1.01291874433404
0.999506826243253,1.01291874390426
0.999506826243253,1.01291874347447
0.999506826243253,1.01291874304468
0.999506826243253,1.01291874261489
0.999506826243253,1.01291874218511
0.999506826243253,1.01291874175532
0.999506826243253,1.01291874132553
0.999506826243253,1.01291874089787
0.999506826248237,1.01291874046809
0.999506826248237,1.0129187400383
0.999506826248237,1.01291873960851
0.999506826248237,1.01291873917872
0.999506826248237,1.01291873874894
0.999506826248237,1.01291873831915
0.999506826248237,1.01291873788936
0.999506826248237,1.0129187374617
0.999506826248237,1.01291873703191
0.999506826248237,1.01291873660213
0.999506826248237,1.01291873617234
0.999506826248237,1.01291873574255
0.999506826248237,1.01291873531277
0.99950682625322,1.01291873488298
0.99950682625322,1.01291873445319
0.99950682625322,1.0129187340234
0.99950682625322,1.01291873359574
0.99950682625322,1.01291873316596
0.99950682625322,1.01291873273617
0.99950682625322,1.01291873230638
0.99950682625322,1.0129187318766
0.99950682625322,1.01291873144681
0.99950682625322,1.01291873101702
0.99950682625322,1.01291873058723
0.99950682625322,1.01291873015745
0.99950682625322,1.01291872972766
0.999506826258204,1.01291872929787
0.999506826258204,1.01291872886808
0.999506826258204,1.01291872844043
0.999506826258204,1.01291872801064
0.999506826258204,1.01291872758085
0.999506826258204,1.01291872715106
0.999506826258204,1.01291872672128
0.999506826258204,1.01291872629149
0.999506826258204,1.0129187258617
0.999506826258204,1.01291872543191
0.999506826258204,1.01291872500213
0.999506826258204,1.01291872457234
0.999506826258204,1.01291872414255
0.999506826263188,1.01291872371277
0.999506826263188,1.01291872328298
0.999506826263188,1.01291872285319
0.999506826263188,1.0129187224234
0.999506826263188,1.01291872199362
0.999506826263188,1.01291872156596
0.999506826263188,1.01291872113617
0.999506826263188,1.01291872070638
0.999506826263188,1.0129187202766
0.999506826263188,1.01291871984681
0.999506826263188,1.01291871941702
0.999506826263188,1.01291871898723
0.999506826263188,1.01291871855745
0.999506826263188,1.01291871812766
0.999506826268172,1.01291871769787
0.999506826268172,1.01291871726809
0.999506826268172,1.0129187168383
0.999506826268172,1.01291871640851
0.999506826268172,1.01291871597872
0.999506826268172,1.01291871554894
0.999506826268172,1.01291871511915
0.999506826268172,1.01291871468936
0.999506826268172,1.01291871425957
0.999506826268172,1.01291871382979
0.999506826268172,1.0129187134
0.999506826268172,1.01291871297021
0.999506826268172,1.01291871254043
0.999506826268172,1.01291871211064
0.999506826273156,1.01291871168085
0.999506826273156,1.01291871125106
0.999506826273156,1.01291871082128
0.999506826273156,1.01291871039149
0.999506826273156,1.0129187099617
0.999506826273156,1.01291870953191
0.999506826273156,1.01291870910213
0.999506826273156,1.01291870867234
0.999506826273156,1.01291870824255
0.999506826273156,1.01291870781277
0.999506826273156,1.01291870738298
0.999506826273156,1.01291870695319
0.999506826273156,1.0129187065234
0.999506826273156,1.01291870609362
0.99950682627814,1.01291870566383
0.99950682627814,1.01291870523404
0.99950682627814,1.01291870480426
0.99950682627814,1.01291870437447
0.99950682627814,1.01291870394468
0.99950682627814,1.01291870351489
0.99950682627814,1.01291870308511
0.99950682627814,1.01291870265532
0.99950682627814,1.01291870222553
0.99950682627814,1.01291870179574
0.99950682627814,1.01291870136596
0.99950682627814,1.01291870093617
0.99950682627814,1.01291870050638
0.99950682627814,1.0129187000766
0.99950682627814,1.01291869964681
0.999506826283124,1.01291869921702
0.999506826283124,1.01291869878723
0.999506826283124,1.01291869835745
0.999506826283124,1.01291869792766
0.999506826283124,1.01291869749787
0.999506826283124,1.01291869706596
0.999506826283124,1.01291869663617
0.999506826283124,1.01291869620638
0.999506826283124,1.0129186957766
0.999506826283124,1.01291869534681
0.999506826283124,1.01291869491702
0.999506826283124,1.01291869448723
0.999506826283124,1.01291869405745
0.999506826283124,1.01291869362766
0.999506826283124,1.01291869319787
0.999506826283124,1.01291869276809
0.999506826288108,1.0129186923383
0.999506826288108,1.01291869190851
0.999506826288108,1.01291869147872
0.999506826288108,1.01291869104894
0.999506826288108,1.01291869061915
0.999506826288108,1.01291869018936
0.999506826288108,1.01291868975745
0.999506826288108,1.01291868932766
0.999506826288108,1.01291868889787
0.999506826288108,1.01291868846808
0.999506826288108,1.0129186880383
0.999506826288108,1.01291868760851
0.999506826288108,1.01291868717872
0.999506826288108,1.01291868674894
0.999506826288108,1.01291868631915
0.999506826293092,1.01291868588936
0.999506826293092,1.01291868545957
0.999506826293092,1.01291868502979
0.999506826293092,1.01291868459787
0.999506826293092,1.01291868416809
0.999506826293092,1.0129186837383
0.999506826293092,1.01291868330851
0.999506826293092,1.01291868287872
0.999506826293092,1.01291868244894
0.999506826293092,1.01291868201915
0.999506826293092,1.01291868158936
0.999506826293092,1.01291868115957
0.999506826293092,1.01291868072979
0.999506826293092,1.0129186803
0.999506826293092,1.01291867986809
0.999506826293092,1.0129186794383
0.999506826298076,1.01291867900851
0.999506826298076,1.01291867857872
0.999506826298076,1.01291867814894
0.999506826298076,1.01291867771915
0.999506826298076,1.01291867728936
0.999506826298076,1.01291867685957
0.999506826298076,1.01291867642979
0.999506826298076,1.01291867599787
0.999506826298076,1.01291867556809
0.999506826298076,1.0129186751383
0.999506826298076,1.01291867470851
0.999506826298076,1.01291867427872
0.999506826298076,1.01291867384894
0.999506826298076,1.01291867341915
0.999506826298076,1.01291867298936
0.999506826298076,1.01291867255745
0.99950682630306,1.01291867212766
0.99950682630306,1.01291867169787
0.99950682630306,1.01291867126809
0.99950682630306,1.0129186708383
0.99950682630306,1.01291867040851
0.99950682630306,1.01291866997872
0.99950682630306,1.01291866954681
0.99950682630306,1.01291866911702
0.99950682630306,1.01291866868723
0.99950682630306,1.01291866825745
0.99950682630306,1.01291866782766
0.99950682630306,1.01291866739787
0.99950682630306,1.01291866696809
0.99950682630306,1.01291866653617
0.99950682630306,1.01291866610638
0.99950682630306,1.0129186656766
0.99950682630306,1.01291866524681
0.999506826308044,1.01291866481702
0.999506826308044,1.01291866438723
0.999506826308044,1.01291866395532
0.999506826308044,1.01291866352553
0.999506826308044,1.01291866309574
0.999506826308044,1.01291866266596
0.999506826308044,1.01291866223617
0.999506826308044,1.01291866180638
0.999506826308044,1.01291866137447
0.999506826308044,1.01291866094468
0.999506826308044,1.01291866051489
0.999506826308044,1.01291866008511
0.999506826308044,1.01291865965532
0.999506826308044,1.01291865922553
0.999506826308044,1.01291865879362
0.999506826308044,1.01291865836383
0.999506826313028,1.01291865793404
0.999506826313028,1.01291865750426
0.999506826313028,1.01291865707447
0.999506826313028,1.01291865664468
0.999506826313028,1.01291865621277
0.999506826313028,1.01291865578298
0.999506826313028,1.01291865535319
0.999506826313028,1.0129186549234
0.999506826313028,1.01291865449362
0.999506826313028,1.0129186540617
0.999506826313028,1.01291865363191
0.999506826313028,1.01291865320213
0.999506826313028,1.01291865277234
0.999506826313028,1.01291865234255
0.999506826313028,1.01291865191064
0.999506826313028,1.01291865148085
0.999506826313028,1.01291865105106
0.999506826318012,1.01291865062128
0.999506826318012,1.01291865019149
0.999506826318012,1.01291864975957
0.999506826318012,1.01291864932979
0.999506826318012,1.0129186489
0.999506826318012,1.01291864847021
0.999506826318012,1.01291864804043
0.999506826318012,1.01291864760851
0.999506826318012,1.01291864717872
0.999506826318012,1.01291864674894
0.999506826318012,1.01291864631915
0.999506826318012,1.01291864588936
0.999506826318012,1.01291864545745
0.999506826318012,1.01291864502766
0.999506826318012,1.01291864459787
0.999506826318012,1.01291864416809
0.999506826318012,1.01291864373617
0.999506826322996,1.01291864330638
0.999506826322996,1.0129186428766
0.999506826322996,1.01291864244681
0.999506826322996,1.01291864201702
0.999506826322996,1.01291864158511
0.999506826322996,1.01291864115532
0.999506826322996,1.01291864072553
0.999506826322996,1.01291864029574
0.999506826322996,1.01291863986383
0.999506826322996,1.01291863943404
0.999506826322996,1.01291863900426
0.999506826322996,1.01291863857447
0.999506826322996,1.01291863814255
0.999506826322996,1.01291863771277
0.999506826322996,1.01291863728298
0.999506826322996,1.01291863685319
0.999506826322996,1.01291863642128
0.999506826327979,1.01291863599149
0.999506826327979,1.0129186355617
0.999506826327979,1.01291863513191
0.999506826327979,1.0129186347
0.999506826327979,1.01291863427021
0.999506826327979,1.01291863384043
0.999506826327979,1.01291863341064
0.999506826327979,1.01291863297872
0.999506826327979,1.01291863254894
0.999506826327979,1.01291863211915
0.999506826327979,1.01291863168936
0.999506826327979,1.01291863125745
0.999506826327979,1.01291863082766
0.999506826327979,1.01291863039787
0.999506826327979,1.01291862996596
0.999506826327979,1.01291862953617
0.999506826327979,1.01291862910638
0.999506826332963,1.0129186286766
0.999506826332963,1.01291862824468
0.999506826332963,1.01291862781489
0.999506826332963,1.01291862738511
0.999506826332963,1.01291862695532
0.999506826332963,1.0129186265234
0.999506826332963,1.01291862609362
0.999506826332963,1.01291862566383
0.999506826332963,1.01291862523191
0.999506826332963,1.01291862480213
0.999506826332963,1.01291862437234
0.999506826332963,1.01291862394255
0.999506826332963,1.01291862351064
0.999506826332963,1.01291862308085
0.999506826332963,1.01291862265106
0.999506826332963,1.01291862221915
0.999506826332963,1.01291862178936
0.999506826337947,1.01291862135957
0.999506826337947,1.01291862092979
0.999506826337947,1.01291862049787
0.999506826337947,1.01291862006809
0.999506826337947,1.0129186196383
0.999506826337947,1.01291861920638
0.999506826337947,1.0129186187766
0.999506826337947,1.01291861834681
0.999506826337947,1.01291861791489
0.999506826337947,1.01291861748511
0.999506826337947,1.01291861705532
0.999506826337947,1.0129186166234
0.999506826337947,1.01291861619362
0.999506826337947,1.01291861576383
0.999506826337947,1.01291861533404
0.999506826337947,1.01291861490213
0.999506826337947,1.01291861447234
0.999506826342931,1.01291861404255
0.999506826342931,1.01291861361064
0.999506826342931,1.01291861318085
0.999506826342931,1.01291861275106
0.999506826342931,1.01291861231915
0.999506826342931,1.01291861188936
0.999506826342931,1.01291861145957
0.999506826342931,1.01291861102766
0.999506826342931,1.01291861059787
0.999506826342931,1.01291861016809
0.999506826342931,1.01291860973617
0.999506826342931,1.01291860930638
0.999506826342931,1.0129186088766
0.999506826342931,1.01291860844468
0.999506826342931,1.01291860801489
0.999506826342931,1.01291860758511
0.999506826342931,1.01291860715319
0.999506826342931,1.0129186067234
0.999506826347915,1.01291860629362
0.999506826347915,1.0129186058617
0.999506826347915,1.01291860543191
0.999506826347915,1.01291860500213
0.999506826347915,1.01291860457021
0.999506826347915,1.01291860414043
0.999506826347915,1.01291860371064
0.999506826347915,1.01291860327872
0.999506826347915,1.01291860284894
0.999506826347915,1.01291860241702
0.999506826347915,1.01291860198723
0.999506826347915,1.01291860155745
0.999506826347915,1.01291860112553
0.999506826347915,1.01291860069574
0.999506826347915,1.01291860026596
0.999506826347915,1.01291859983404
0.999506826347915,1.01291859940426
0.999506826352899,1.01291859897447
0.999506826352899,1.01291859854255
0.999506826352899,1.01291859811277
0.999506826352899,1.01291859768085
0.999506826352899,1.01291859725106
0.999506826352899,1.01291859682128
0.999506826352899,1.01291859638936
0.999506826352899,1.01291859595957
0.999506826352899,1.01291859552979
0.999506826352899,1.01291859509787
0.999506826352899,1.01291859466808
0.999506826352899,1.01291859423617
0.999506826352899,1.01291859380638
0.999506826352899,1.0129185933766
0.999506826352899,1.01291859294468
0.999506826352899,1.01291859251489
0.999506826352899,1.01291859208511
0.999506826352899,1.01291859165319
0.999506826357883,1.0129185912234
0.999506826357883,1.01291859079149
0.999506826357883,1.0129185903617
0.999506826357883,1.01291858993191
0.999506826357883,1.0129185895
0.999506826357883,1.01291858907021
0.999506826357883,1.0129185886383
0.999506826357883,1.01291858820851
0.999506826357883,1.01291858777872
0.999506826357883,1.01291858734681
0.999506826357883,1.01291858691702
0.999506826357883,1.01291858648511
0.999506826357883,1.01291858605532
0.999506826357883,1.01291858562553
0.999506826357883,1.01291858519362
0.999506826357883,1.01291858476383
0.999506826357883,1.01291858433191
0.999506826362867,1.01291858390213
0.999506826362867,1.01291858347021
0.999506826362867,1.01291858304043
0.999506826362867,1.01291858261064
0.999506826362867,1.01291858217872
0.999506826362867,1.01291858174894
0.999506826362867,1.01291858131702
0.999506826362867,1.01291858088723
0.999506826362867,1.01291858045745
0.999506826362867,1.01291858002553
0.999506826362867,1.01291857959574
0.999506826362867,1.01291857916383
0.999506826362867,1.01291857873404
0.999506826362867,1.01291857830213
0.999506826362867,1.01291857787234
0.999506826362867,1.01291857744255
0.999506826362867,1.01291857701064
0.999506826362867,1.01291857658085
0.999506826367851,1.01291857614894
0.999506826367851,1.01291857571915
0.999506826367851,1.01291857528723
0.999506826367851,1.01291857485745
0.999506826367851,1.01291857442553
0.999506826367851,1.01291857399574
0.999506826367851,1.01291857356596
0.999506826367851,1.01291857313404
0.999506826367851,1.01291857270426
0.999506826367851,1.01291857227234
0.999506826367851,1.01291857184255
0.999506826367851,1.01291857141064
0.999506826367851,1.01291857098085
0.999506826367851,1.01291857054894
0.999506826367851,1.01291857011915
0.999506826367851,1.01291856968936
0.999506826367851,1.01291856925745
0.999506826372835,1.01291856882766
0.999506826372835,1.01291856839574
0.999506826372835,1.01291856796596
0.999506826372835,1.01291856753404
0.999506826372835,1.01291856710426
0.999506826372835,1.01291856667234
0.999506826372835,1.01291856624255
0.999506826372835,1.01291856581064
0.999506826372835,1.01291856538085
0.999506826372835,1.01291856494894
0.999506826372835,1.01291856451915
0.999506826372835,1.01291856408723
0.999506826372835,1.01291856365745
0.999506826372835,1.01291856322766
0.999506826372835,1.01291856279574
0.999506826372835,1.01291856236596
0.999506826372835,1.01291856193404
0.999506826372835,1.01291856150426
0.999506826377819,1.01291856107234
0.999506826377819,1.01291856064255
0.999506826377819,1.01291856021064
0.999506826377819,1.01291855978085
0.999506826377819,1.01291855934894
0.999506826377819,1.01291855891915
0.999506826377819,1.01291855848723
0.999506826377819,1.01291855805745
0.999506826377819,1.01291855762553
0.999506826377819,1.01291855719574
0.999506826377819,1.01291855676383
0.999506826377819,1.01291855633404
0.999506826377819,1.01291855590213
0.999506826377819,1.01291855547234
0.999506826377819,1.01291855504043
0.999506826377819,1.01291855461064
0.999506826377819,1.01291855417872
0.999506826377819,1.01291855374894
0.999506826382803,1.01291855331702
0.999506826382803,1.01291855288723
0.999506826382803,1.01291855245532
0.999506826382803,1.01291855202553
0.999506826382803,1.01291855159362
0.999506826382803,1.01291855116383
0.999506826382803,1.01291855073191
0.999506826382803,1.01291855030213
0.999506826382803,1.01291854987021
0.999506826382803,1.01291854944043
0.999506826382803,1.01291854900851
0.999506826382803,1.01291854857872
0.999506826382803,1.01291854814681
0.999506826382803,1.01291854771489
0.999506826382803,1.01291854728511
0.999506826382803,1.01291854685319
0.999506826382803,1.0129185464234
0.999506826382803,1.01291854599149
0.999506826387787,1.0129185455617
0.999506826387787,1.01291854512979
0.999506826387787,1.0129185447
0.999506826387787,1.01291854426809
0.999506826387787,1.0129185438383
0.999506826387787,1.01291854340638
0.999506826387787,1.0129185429766
0.999506826387787,1.01291854254468
0.999506826387787,1.01291854211489
0.999506826387787,1.01291854168298
0.999506826387787,1.01291854125106
0.999506826387787,1.01291854082128
0.999506826387787,1.01291854038936
0.999506826387787,1.01291853995957
0.999506826387787,1.01291853952766
0.999506826387787,1.01291853909787
0.999506826387787,1.01291853866596
0.999506826392771,1.01291853823617
0.999506826392771,1.01291853780426
0.999506826392771,1.01291853737234
0.999506826392771,1.01291853694255
0.999506826392771,1.01291853651064
0.999506826392771,1.01291853608085
0.999506826392771,1.01291853564894
0.999506826392771,1.01291853521915
0.999506826392771,1.01291853478723
0.999506826392771,1.01291853435745
0.999506826392771,1.01291853392553
0.999506826392771,1.01291853349362
0.999506826392771,1.01291853306383
0.999506826392771,1.01291853263191
0.999506826392771,1.01291853220213
0.999506826392771,1.01291853177021
0.999506826392771,1.01291853134043
0.999506826392771,1.01291853090851
0.999506826397755,1.0129185304766
0.999506826397755,1.01291853004681
0.999506826397755,1.01291852961489
0.999506826397755,1.01291852918511
0.999506826397755,1.01291852875319
0.999506826397755,1.01291852832128
0.999506826397755,1.01291852789149
0.999506826397755,1.01291852745957
0.999506826397755,1.01291852702979
0.999506826397755,1.01291852659787
0.999506826397755,1.01291852616809
0.999506826397755,1.01291852573617
0.999506826397755,1.01291852530426
0.999506826397755,1.01291852487447
0.999506826397755,1.01291852444255
0.999506826397755,1.01291852401277
0.999506826397755,1.01291852358085
0.999506826397755,1.01291852314894
0.999506826402739,1.01291852271915
0.999506826402739,1.01291852228723
0.999506826402739,1.01291852185745
0.999506826402739,1.01291852142553
0.999506826402739,1.01291852099362
0.999506826402739,1.01291852056383
0.999506826402739,1.01291852013191
0.999506826402739,1.01291851970213
0.999506826402739,1.01291851927021
0.999506826402739,1.0129185188383
0.999506826402739,1.01291851840851
0.999506826402739,1.0129185179766
0.999506826402739,1.01291851754468
0.999506826402739,1.01291851711489
0.999506826402739,1.01291851668298
0.999506826402739,1.01291851625319
0.999506826402739,1.01291851582128
0.999506826407722,1.01291851538936
0.999506826407722,1.01291851495957
0.999506826407722,1.01291851452766
0.999506826407722,1.01291851409574
0.999506826407722,1.01291851366596
0.999506826407722,1.01291851323404
0.999506826407722,1.01291851280426
0.999506826407722,1.01291851237234
0.999506826407722,1.01291851194043
0.999506826407722,1.01291851151064
0.999506826407722,1.01291851107872
0.999506826407722,1.01291851064681
0.999506826407722,1.01291851021702
0.999506826407722,1.01291850978511
0.999506826407722,1.01291850935319
0.999506826407722,1.0129185089234
0.999506826407722,1.01291850849149
0.999506826407722,1.0129185080617
0.999506826412706,1.01291850762979
0.999506826412706,1.01291850719787
0.999506826412706,1.01291850676809
0.999506826412706,1.01291850633617
0.999506826412706,1.01291850590426
0.999506826412706,1.01291850547447
0.999506826412706,1.01291850504255
0.999506826412706,1.01291850461064
0.999506826412706,1.01291850418085
0.999506826412706,1.01291850374894
0.999506826412706,1.01291850331702
0.999506826412706,1.01291850288723
0.999506826412706,1.01291850245532
0.999506826412706,1.0129185020234
0.999506826412706,1.01291850159362
0.999506826412706,1.0129185011617
0.999506826412706,1.01291850072979
0.999506826412706,1.0129185003
0.99950682641769,1.01291849986809
0.99950682641769,1.01291849943617
0.99950682641769,1.01291849900638
0.99950682641769,1.01291849857447
0.99950682641769,1.01291849814255
0.99950682641769,1.01291849771277
0.99950682641769,1.01291849728085
0.99950682641769,1.01291849684894
0.99950682641769,1.01291849641915
0.99950682641769,1.01291849598723
0.99950682641769,1.01291849555532
0.99950682641769,1.01291849512553
0.99950682641769,1.01291849469362
0.99950682641769,1.0129184942617
0.99950682641769,1.01291849382979
0.99950682641769,1.0129184934
0.99950682641769,1.01291849296809
0.99950682641769,1.01291849253617
0.999506826422674,1.01291849210638
0.999506826422674,1.01291849167447
0.999506826422674,1.01291849124255
0.999506826422674,1.01291849081277
0.999506826422674,1.01291849038085
0.999506826422674,1.01291848994894
0.999506826422674,1.01291848951702
0.999506826422674,1.01291848908723
0.999506826422674,1.01291848865532
0.999506826422674,1.0129184882234
0.999506826422674,1.01291848779362
0.999506826422674,1.0129184873617
0.999506826422674,1.01291848692979
0.999506826422674,1.0129184865
0.999506826422674,1.01291848606809
0.999506826422674,1.01291848563617
0.999506826422674,1.01291848520426
0.999506826427658,1.01291848477447
0.999506826427658,1.01291848434255
0.999506826427658,1.01291848391064
0.999506826427658,1.01291848348085
0.999506826427658,1.01291848304894
0.999506826427658,1.01291848261702
0.999506826427658,1.01291848218511
0.999506826427658,1.01291848175532
0.999506826427658,1.0129184813234
0.999506826427658,1.01291848089149
0.999506826427658,1.01291848045957
0.999506826427658,1.01291848002979
0.999506826427658,1.01291847959787
0.999506826427658,1.01291847916596
0.999506826427658,1.01291847873404
0.999506826427658,1.01291847830426
0.999506826427658,1.01291847787234
0.999506826427658,1.01291847744043
0.999506826432642,1.01291847701064
0.999506826432642,1.01291847657872
0.999506826432642,1.01291847614681
0.999506826432642,1.01291847571489
0.999506826432642,1.01291847528511
0.999506826432642,1.01291847485319
0.999506826432642,1.01291847442128
0.999506826432642,1.01291847398936
0.999506826432642,1.01291847355957
0.999506826432642,1.01291847312766
0.999506826432642,1.01291847269574
0.999506826432642,1.01291847226383
0.999506826432642,1.01291847183404
0.999506826432642,1.01291847140213
0.999506826432642,1.01291847097021
0.999506826432642,1.0129184705383
0.999506826432642,1.01291847010638
0.999506826432642,1.0129184696766
0.999506826437626,1.01291846924468
0.999506826437626,1.01291846881277
0.999506826437626,1.01291846838085
0.999506826437626,1.01291846795106
0.999506826437626,1.01291846751915
0.999506826437626,1.01291846708723
0.999506826437626,1.01291846665532
0.999506826437626,1.01291846622553
0.999506826437626,1.01291846579362
0.999506826437626,1.0129184653617
0.999506826437626,1.01291846492979
0.999506826437626,1.01291846449787
0.999506826437626,1.01291846406809
0.999506826437626,1.01291846363617
0.999506826437626,1.01291846320426
0.999506826437626,1.01291846277234
0.999506826437626,1.01291846234255
0.999506826437626,1.01291846191064
0.99950682644261,1.01291846147872
0.99950682644261,1.01291846104681
0.99950682644261,1.01291846061489
0.99950682644261,1.01291846018511
0.99950682644261,1.01291845975319
0.99950682644261,1.01291845932128
0.99950682644261,1.01291845888936
0.99950682644261,1.01291845845745
0.99950682644261,1.01291845802766
0.99950682644261,1.01291845759574
0.99950682644261,1.01291845716383
0.99950682644261,1.01291845673191
0.99950682644261,1.0129184563
0.99950682644261,1.01291845587021
0.99950682644261,1.0129184554383
0.99950682644261,1.01291845500638
0.99950682644261,1.01291845457447
0.99950682644261,1.01291845414255
0.999506826447594,1.01291845371277
0.999506826447594,1.01291845328085
0.999506826447594,1.01291845284894
0.999506826447594,1.01291845241702
0.999506826447594,1.01291845198511
0.999506826447594,1.01291845155319
0.999506826447594,1.0129184511234
0.999506826447594,1.01291845069149
0.999506826447594,1.01291845025957
0.999506826447594,1.01291844982766
0.999506826447594,1.01291844939574
0.999506826447594,1.01291844896596
0.999506826447594,1.01291844853404
0.999506826447594,1.01291844810213
0.999506826447594,1.01291844767021
0.999506826447594,1.0129184472383
0.999506826447594,1.01291844680638
0.999506826452578,1.0129184463766
0.999506826452578,1.01291844594468
0.999506826452578,1.01291844551277
0.999506826452578,1.01291844508085
0.999506826452578,1.01291844464894
0.999506826452578,1.01291844421702
0.999506826452578,1.01291844378511
0.999506826452578,1.01291844335532
0.999506826452578,1.0129184429234
0.999506826452578,1.01291844249149
0.999506826452578,1.01291844205957
0.999506826452578,1.01291844162766
0.999506826452578,1.01291844119574
0.999506826452578,1.01291844076596
0.999506826452578,1.01291844033404
0.999506826452578,1.01291843990213
0.999506826452578,1.01291843947021
0.999506826452578,1.0129184390383
0.999506826457562,1.01291843860638
0.999506826457562,1.01291843817447
0.999506826457562,1.01291843774468
0.999506826457562,1.01291843731277
0.999506826457562,1.01291843688085
0.999506826457562,1.01291843644894
0.999506826457562,1.01291843601702
0.999506826457562,1.01291843558511
0.999506826457562,1.01291843515319
0.999506826457562,1.01291843472128
0.999506826457562,1.01291843429149
0.999506826457562,1.01291843385957
0.999506826457562,1.01291843342766
0.999506826457562,1.01291843299574
0.999506826457562,1.01291843256383
0.999506826457562,1.01291843213191
0.999506826457562,1.0129184317
0.999506826457562,1.01291843126809
0.999506826462546,1.0129184308383
0.999506826462546,1.01291843040638
0.999506826462546,1.01291842997447
0.999506826462546,1.01291842954255
0.999506826462546,1.01291842911064
0.999506826462546,1.01291842867872
0.999506826462546,1.01291842824681
0.999506826462546,1.01291842781489
0.999506826462546,1.01291842738298
0.999506826462546,1.01291842695319
0.999506826462546,1.01291842652128
0.999506826462546,1.01291842608936
0.999506826462546,1.01291842565745
0.999506826462546,1.01291842522553
0.999506826462546,1.01291842479362
0.999506826462546,1.0129184243617
0.999506826462546,1.01291842392979
0.999506826462546,1.01291842349787
0.99950682646753,1.01291842306596
0.99950682646753,1.01291842263617
0.99950682646753,1.01291842220426
0.99950682646753,1.01291842177234
0.99950682646753,1.01291842134043
0.99950682646753,1.01291842090851
0.99950682646753,1.0129184204766
0.99950682646753,1.01291842004468
0.99950682646753,1.01291841961277
0.99950682646753,1.01291841918085
0.99950682646753,1.01291841874894
0.99950682646753,1.01291841831702
0.99950682646753,1.01291841788511
0.99950682646753,1.01291841745532
0.99950682646753,1.0129184170234
0.99950682646753,1.01291841659149
0.99950682646753,1.01291841615957
0.99950682646753,1.01291841572766
0.999506826472514,1.01291841529574
0.999506826472514,1.01291841486383
0.999506826472514,1.01291841443191
0.999506826472514,1.012918414
0.999506826472514,1.01291841356809
0.999506826472514,1.01291841313617
0.999506826472514,1.01291841270426
0.999506826472514,1.01291841227234
0.999506826472514,1.01291841184043
0.999506826472514,1.01291841141064
0.999506826472514,1.01291841097872
0.999506826472514,1.01291841054681
0.999506826472514,1.01291841011489
0.999506826472514,1.01291840968298
0.999506826472514,1.01291840925106
0.999506826472514,1.01291840881915
0.999506826472514,1.01291840838723
0.999506826477498,1.01291840795532
0.999506826477498,1.0129184075234
0.999506826477498,1.01291840709149
0.999506826477498,1.01291840665957
0.999506826477498,1.01291840622766
0.999506826477498,1.01291840579574
0.999506826477498,1.01291840536383
0.999506826477498,1.01291840493191
0.999506826477498,1.0129184045
0.999506826477498,1.01291840406808
0.999506826477498,1.01291840363617
0.999506826477498,1.01291840320426
0.999506826477498,1.01291840277234
0.999506826477498,1.01291840234043
0.999506826477498,1.01291840190851
0.999506826477498,1.0129184014766
0.999506826477498,1.01291840104681
0.999506826477498,1.01291840061489
0.999506826482481,1.01291840018298
0.999506826482481,1.01291839975106
0.999506826482481,1.01291839931915
0.999506826482481,1.01291839888723
0.999506826482481,1.01291839845532
0.999506826482481,1.0129183980234
0.999506826482481,1.01291839759149
0.999506826482481,1.01291839715957
0.999506826482481,1.01291839672766
0.999506826482481,1.01291839629574
0.999506826482481,1.01291839586383
0.999506826482481,1.01291839543191
0.999506826482481,1.012918395
0.999506826482481,1.01291839456809
0.999506826482481,1.01291839413617
0.999506826482481,1.01291839370426
0.999506826482481,1.01291839327234
0.999506826482481,1.01291839284043
0.999506826487465,1.01291839240851
0.999506826487465,1.0129183919766
0.999506826487465,1.01291839154468
0.999506826487465,1.01291839111277
0.999506826487465,1.01291839068085
0.999506826487465,1.01291839024894
0.999506826487465,1.01291838981702
0.999506826487465,1.01291838938511
0.999506826487465,1.01291838895319
0.999506826487465,1.01291838852128
0.999506826487465,1.01291838808936
0.999506826487465,1.01291838765745
0.999506826487465,1.01291838722553
0.999506826487465,1.01291838679362
0.999506826487465,1.0129183863617
0.999506826487465,1.01291838592979
0.999506826487465,1.01291838549787
0.999506826487465,1.01291838506596
0.999506826492449,1.01291838463404
0.999506826492449,1.01291838420213
0.999506826492449,1.01291838376809
0.999506826492449,1.01291838333617
0.999506826492449,1.01291838290426
0.999506826492449,1.01291838247234
0.999506826492449,1.01291838204043
0.999506826492449,1.01291838160851
0.999506826492449,1.0129183811766
0.999506826492449,1.01291838074468
0.999506826492449,1.01291838031277
0.999506826492449,1.01291837988085
0.999506826492449,1.01291837944894
0.999506826492449,1.01291837901702
0.999506826492449,1.01291837858511
0.999506826492449,1.01291837815319
0.999506826492449,1.01291837772128
0.999506826497433,1.01291837728936
0.999506826497433,1.01291837685745
0.999506826497433,1.01291837642553
0.999506826497433,1.01291837599362
0.999506826497433,1.0129183755617
0.999506826497433,1.01291837512979
0.999506826497433,1.01291837469787
0.999506826497433,1.01291837426596
0.999506826497433,1.01291837383404
0.999506826497433,1.0129183734
0.999506826497433,1.01291837296809
0.999506826497433,1.01291837253617
0.999506826497433,1.01291837210426
0.999506826497433,1.01291837167234
0.999506826497433,1.01291837124043
0.999506826497433,1.01291837080851
0.999506826497433,1.0129183703766
0.999506826497433,1.01291836994468
0.999506826502417,1.01291836951277
0.999506826502417,1.01291836908085
0.999506826502417,1.01291836864894
0.999506826502417,1.01291836821702
0.999506826502417,1.01291836778511
0.999506826502417,1.01291836735319
0.999506826502417,1.01291836691915
0.999506826502417,1.01291836648723
0.999506826502417,1.01291836605532
0.999506826502417,1.0129183656234
0.999506826502417,1.01291836519149
0.999506826502417,1.01291836475957
0.999506826502417,1.01291836432766
0.999506826502417,1.01291836389574
0.999506826502417,1.01291836346383
0.999506826502417,1.01291836303191
0.999506826502417,1.0129183626
0.999506826502417,1.01291836216809
0.999506826507401,1.01291836173404
0.999506826507401,1.01291836130213
0.999506826507401,1.01291836087021
0.999506826507401,1.0129183604383
0.999506826507401,1.01291836000638
0.999506826507401,1.01291835957447
0.999506826507401,1.01291835914255
0.999506826507401,1.01291835871064
0.999506826507401,1.01291835827872
0.999506826507401,1.01291835784681
0.999506826507401,1.01291835741277
0.999506826507401,1.01291835698085
0.999506826507401,1.01291835654894
0.999506826507401,1.01291835611702
0.999506826507401,1.01291835568511
0.999506826507401,1.01291835525319
0.999506826507401,1.01291835482128
0.999506826507401,1.01291835438936
0.999506826512385,1.01291835395745
0.999506826512385,1.0129183535234
0.999506826512385,1.01291835309149
0.999506826512385,1.01291835265957
0.999506826512385,1.01291835222766
0.999506826512385,1.01291835179574
0.999506826512385,1.01291835136383
0.999506826512385,1.01291835093191
0.999506826512385,1.0129183505
0.999506826512385,1.01291835006596
0.999506826512385,1.01291834963404
0.999506826512385,1.01291834920213
0.999506826512385,1.01291834877021
0.999506826512385,1.0129183483383
0.999506826512385,1.01291834790638
0.999506826512385,1.01291834747447
0.999506826512385,1.01291834704043
0.999506826512385,1.01291834660851
0.999506826517369,1.0129183461766
0.999506826517369,1.01291834574468
0.999506826517369,1.01291834531277
0.999506826517369,1.01291834488085
0.999506826517369,1.01291834444894
0.999506826517369,1.01291834401489
0.999506826517369,1.01291834358298
0.999506826517369,1.01291834315106
0.999506826517369,1.01291834271915
0.999506826517369,1.01291834228723
0.999506826517369,1.01291834185532
0.999506826517369,1.0129183414234
0.999506826517369,1.01291834098936
0.999506826517369,1.01291834055745
0.999506826517369,1.01291834012553
0.999506826517369,1.01291833969362
0.999506826517369,1.0129183392617
0.999506826522353,1.01291833882979
0.999506826522353,1.01291833839574
0.999506826522353,1.01291833796383
0.999506826522353,1.01291833753191
0.999506826522353,1.0129183371
0.999506826522353,1.01291833666809
0.999506826522353,1.01291833623617
0.999506826522353,1.01291833580213
0.999506826522353,1.01291833537021
0.999506826522353,1.0129183349383
0.999506826522353,1.01291833450638
0.999506826522353,1.01291833407447
0.999506826522353,1.01291833364255
0.999506826522353,1.01291833320851
0.999506826522353,1.0129183327766
0.999506826522353,1.01291833234468
0.999506826522353,1.01291833191277
0.999506826522353,1.01291833148085
0.999506826527337,1.01291833104681
0.999506826527337,1.01291833061489
0.999506826527337,1.01291833018298
0.999506826527337,1.01291832975106
0.999506826527337,1.01291832931915
0.999506826527337,1.01291832888511
0.999506826527337,1.01291832845319
0.999506826527337,1.01291832802128
0.999506826527337,1.01291832758936
0.999506826527337,1.01291832715745
0.999506826527337,1.0129183267234
0.999506826527337,1.01291832629149
0.999506826527337,1.01291832585957
0.999506826527337,1.01291832542766
0.999506826527337,1.01291832499574
0.999506826527337,1.0129183245617
0.999506826527337,1.01291832412979
0.999506826527337,1.01291832369787
0.999506826532321,1.01291832326596
0.999506826532321,1.01291832283404
0.999506826532321,1.0129183224
0.999506826532321,1.01291832196809
0.999506826532321,1.01291832153617
0.999506826532321,1.01291832110426
0.999506826532321,1.01291832067234
0.999506826532321,1.0129183202383
0.999506826532321,1.01291831980638
0.999506826532321,1.01291831937447
0.999506826532321,1.01291831894255
0.999506826532321,1.01291831850851
0.999506826532321,1.0129183180766
0.999506826532321,1.01291831764468
0.999506826532321,1.01291831721277
0.999506826532321,1.01291831678085
0.999506826532321,1.01291831634681
0.999506826532321,1.01291831591489
0.999506826537305,1.01291831548298
0.999506826537305,1.01291831505106
0.999506826537305,1.01291831461702
0.999506826537305,1.01291831418511
0.999506826537305,1.01291831375319
0.999506826537305,1.01291831332128
0.999506826537305,1.01291831288723
0.999506826537305,1.01291831245532
0.999506826537305,1.0129183120234
0.999506826537305,1.01291831159149
0.999506826537305,1.01291831115745
0.999506826537305,1.01291831072553
0.999506826537305,1.01291831029362
0.999506826537305,1.0129183098617
0.999506826537305,1.01291830942766
0.999506826537305,1.01291830899574
0.999506826537305,1.01291830856383
0.999506826537305,1.01291830813191
0.999506826542289,1.01291830769787
0.999506826542289,1.01291830726596
0.999506826542289,1.01291830683404
0.999506826542289,1.01291830640213
0.999506826542289,1.01291830596809
0.999506826542289,1.01291830553617
0.999506826542289,1.01291830510426
0.999506826542289,1.01291830467234
0.999506826542289,1.0129183042383
0.999506826542289,1.01291830380638
0.999506826542289,1.01291830337447
0.999506826542289,1.01291830294043
0.999506826542289,1.01291830250851
0.999506826542289,1.0129183020766
0.999506826542289,1.01291830164468
0.999506826542289,1.01291830121064
0.999506826542289,1.01291830077872
0.999506826547273,1.01291830034681
0.999506826547273,1.01291829991489
0.999506826547273,1.01291829948085
0.999506826547273,1.01291829904894
0.999506826547273,1.01291829861702
0.999506826547273,1.01291829818298
0.999506826547273,1.01291829775106
0.999506826547273,1.01291829731915
0.999506826547273,1.01291829688511
0.999506826547273,1.01291829645319
0.999506826547273,1.01291829602128
0.999506826547273,1.01291829558936
0.999506826547273,1.01291829515532
0.999506826547273,1.0129182947234
0.999506826547273,1.01291829429149
0.999506826547273,1.01291829385745
0.999506826547273,1.01291829342553
0.999506826547273,1.01291829299362
0.999506826552257,1.0129182925617
0.999506826552257,1.01291829212766
0.999506826552257,1.01291829169574
0.999506826552257,1.01291829126383
0.999506826552257,1.01291829082979
0.999506826552257,1.01291829039787
0.999506826552257,1.01291828996596
0.999506826552257,1.01291828953191
0.999506826552257,1.0129182891
0.999506826552257,1.01291828866808
0.999506826552257,1.01291828823404
0.999506826552257,1.01291828780213
0.999506826552257,1.01291828737021
0.999506826552257,1.01291828693617
0.999506826552257,1.01291828650426
0.999506826552257,1.01291828607234
0.999506826552257,1.0129182856383
0.999506826552257,1.01291828520638
0.999506826557241,1.01291828477447
0.999506826557241,1.01291828434043
0.999506826557241,1.01291828390851
0.999506826557241,1.0129182834766
0.999506826557241,1.01291828304255
0.999506826557241,1.01291828261064
0.999506826557241,1.01291828217872
0.999506826557241,1.01291828174468
0.999506826557241,1.01291828131277
0.999506826557241,1.01291828088085
0.999506826557241,1.01291828044681
0.999506826557241,1.01291828001489
0.999506826557241,1.01291827958298
0.999506826557241,1.01291827914894
0.999506826557241,1.01291827871702
0.999506826557241,1.01291827828511
0.999506826557241,1.01291827785106
0.999506826557241,1.01291827741915
0.999506826562224,1.01291827698723
0.999506826562224,1.01291827655319
0.999506826562224,1.01291827612128
0.999506826562224,1.01291827568936
0.999506826562224,1.01291827525532
0.999506826562224,1.0129182748234
0.999506826562224,1.01291827439149
0.999506826562224,1.01291827395745
0.999506826562224,1.01291827352553
0.999506826562224,1.01291827309149
0.999506826562224,1.01291827265957
0.999506826562224,1.01291827222766
0.999506826562224,1.01291827179362
0.999506826562224,1.0129182713617
0.999506826562224,1.01291827092979
0.999506826562224,1.01291827049574
0.999506826562224,1.01291827006383
0.999506826562224,1.01291826963192
0.999506826567208,1.01291826919787
0.999506826567208,1.01291826876596
0.999506826567208,1.01291826833191
0.999506826567208,1.0129182679
0.999506826567208,1.01291826746809
0.999506826567208,1.01291826703404
0.999506826567208,1.01291826660213
0.999506826567208,1.01291826616809
0.999506826567208,1.01291826573617
0.999506826567208,1.01291826530426
0.999506826567208,1.01291826487021
0.999506826567208,1.0129182644383
0.999506826567208,1.01291826400638
0.999506826567208,1.01291826357234
0.999506826567208,1.01291826314043
0.999506826567208,1.01291826270638
0.999506826567208,1.01291826227447
0.999506826567208,1.01291826184255
0.999506826572192,1.01291826140851
0.999506826572192,1.0129182609766
0.999506826572192,1.01291826054255
0.999506826572192,1.01291826011064
0.999506826572192,1.01291825967872
0.999506826572192,1.01291825924468
0.999506826572192,1.01291825881277
0.999506826572192,1.01291825837872
0.999506826572192,1.01291825794681
0.999506826572192,1.01291825751489
0.999506826572192,1.01291825708085
0.999506826572192,1.01291825664894
0.999506826572192,1.01291825621489
0.999506826572192,1.01291825578298
0.999506826572192,1.01291825534894
0.999506826572192,1.01291825491702
0.999506826572192,1.01291825448511
0.999506826577176,1.01291825405106
0.999506826577176,1.01291825361915
0.999506826577176,1.01291825318511
0.999506826577176,1.01291825275319
0.999506826577176,1.01291825231915
0.999506826577176,1.01291825188723
0.999506826577176,1.01291825145532
0.999506826577176,1.01291825102128
0.999506826577176,1.01291825058936
0.999506826577176,1.01291825015532
0.999506826577176,1.0129182497234
0.999506826577176,1.01291824928936
0.999506826577176,1.01291824885745
0.999506826577176,1.01291824842553
0.999506826577176,1.01291824799149
0.999506826577176,1.01291824755957
0.999506826577176,1.01291824712553
0.999506826577176,1.01291824669362
0.99950682658216,1.01291824625957
0.99950682658216,1.01291824582766
0.99950682658216,1.01291824539362
0.99950682658216,1.0129182449617
0.99950682658216,1.01291824452979
0.99950682658216,1.01291824409574
0.99950682658216,1.01291824366383
0.99950682658216,1.01291824322979
0.99950682658216,1.01291824279787
0.99950682658216,1.01291824236383
0.99950682658216,1.01291824193191
0.99950682658216,1.01291824149787
0.99950682658216,1.01291824106596
0.99950682658216,1.01291824063191
0.99950682658216,1.0129182402
0.99950682658216,1.01291823976809
0.99950682658216,1.01291823933404
0.99950682658216,1.01291823890213
0.999506826587144,1.01291823846809
0.999506826587144,1.01291823803617
0.999506826587144,1.01291823760213
0.999506826587144,1.01291823717021
0.999506826587144,1.01291823673617
0.999506826587144,1.01291823630426
0.999506826587144,1.01291823587021
0.999506826587144,1.0129182354383
0.999506826587144,1.01291823500426
0.999506826587144,1.01291823457234
0.999506826587144,1.0129182341383
0.999506826587144,1.01291823370638
0.999506826587144,1.01291823327234
0.999506826587144,1.01291823284043
0.999506826587144,1.01291823240638
0.999506826587144,1.01291823197447
0.999506826587144,1.01291823154043
0.999506826587144,1.01291823110851
0.999506826592128,1.01291823067447
0.999506826592128,1.01291823024255
0.999506826592128,1.01291822980851
0.999506826592128,1.0129182293766
0.999506826592128,1.01291822894255
0.999506826592128,1.01291822851064
0.999506826592128,1.0129182280766
0.999506826592128,1.01291822764468
0.999506826592128,1.01291822721064
0.999506826592128,1.01291822677872
0.999506826592128,1.01291822634468
0.999506826592128,1.01291822591277
0.999506826592128,1.01291822547872
0.999506826592128,1.01291822504681
0.999506826592128,1.01291822461277
0.999506826592128,1.01291822418085
0.999506826592128,1.01291822374681
0.999506826592128,1.01291822331489
0.999506826597112,1.01291822288085
0.999506826597112,1.01291822244894
0.999506826597112,1.01291822201489
0.999506826597112,1.01291822158298
0.999506826597112,1.01291822114894
0.999506826597112,1.01291822071702
0.999506826597112,1.01291822028298
0.999506826597112,1.01291821985106
0.999506826597112,1.01291821941702
0.999506826597112,1.01291821898511
0.999506826597112,1.01291821855106
0.999506826597112,1.01291821811915
0.999506826597112,1.01291821768511
0.999506826597112,1.01291821725319
0.999506826597112,1.01291821681915
0.999506826597112,1.01291821638511
0.999506826597112,1.01291821595319
0.999506826602096,1.01291821551915
0.999506826602096,1.01291821508723
0.999506826602096,1.01291821465319
0.999506826602096,1.01291821422128
0.999506826602096,1.01291821378723
0.999506826602096,1.01291821335532
0.999506826602096,1.01291821292128
0.999506826602096,1.01291821248936
0.999506826602096,1.01291821205532
0.999506826602096,1.01291821162128
0.999506826602096,1.01291821118936
0.999506826602096,1.01291821075532
0.999506826602096,1.0129182103234
0.999506826602096,1.01291820988936
0.999506826602096,1.01291820945745
0.999506826602096,1.0129182090234
0.999506826602096,1.01291820859149
0.999506826602096,1.01291820815745
0.99950682660708,1.0129182077234
0.99950682660708,1.01291820729149
0.99950682660708,1.01291820685745
0.99950682660708,1.01291820642553
0.99950682660708,1.01291820599149
0.99950682660708,1.01291820555957
0.99950682660708,1.01291820512553
0.99950682660708,1.01291820469362
0.99950682660708,1.01291820425957
0.99950682660708,1.01291820382553
0.99950682660708,1.01291820339362
0.99950682660708,1.01291820295957
0.99950682660708,1.01291820252766
0.99950682660708,1.01291820209362
0.99950682660708,1.01291820165957
0.99950682660708,1.01291820122766
0.99950682660708,1.01291820079362
0.99950682660708,1.0129182003617
0.999506826612064,1.01291819992766
0.999506826612064,1.01291819949574
0.999506826612064,1.0129181990617
0.999506826612064,1.01291819862766
0.999506826612064,1.01291819819574
0.999506826612064,1.0129181977617
0.999506826612064,1.01291819732979
0.999506826612064,1.01291819689574
0.999506826612064,1.0129181964617
0.999506826612064,1.01291819602979
0.999506826612064,1.01291819559574
0.999506826612064,1.01291819516383
0.999506826612064,1.01291819472979
0.999506826612064,1.01291819429574
0.999506826612064,1.01291819386383
0.999506826612064,1.01291819342979
0.999506826612064,1.01291819299787
0.999506826612064,1.01291819256383
0.999506826617048,1.01291819212979
0.999506826617048,1.01291819169787
0.999506826617048,1.01291819126383
0.999506826617048,1.01291819083191
0.999506826617048,1.01291819039787
0.999506826617048,1.01291818996383
0.999506826617048,1.01291818953191
0.999506826617048,1.01291818909787
0.999506826617048,1.01291818866383
0.999506826617048,1.01291818823191
0.999506826617048,1.01291818779787
0.999506826617048,1.01291818736596
0.999506826617048,1.01291818693191
0.999506826617048,1.01291818649787
0.999506826617048,1.01291818606596
0.999506826617048,1.01291818563191
0.999506826617048,1.01291818519787
0.999506826617048,1.01291818476596
0.999506826622032,1.01291818433191
0.999506826622032,1.0129181839
0.999506826622032,1.01291818346596
0.999506826622032,1.01291818303191
0.999506826622032,1.0129181826
0.999506826622032,1.01291818216596
0.999506826622032,1.01291818173191
0.999506826622032,1.0129181813
0.999506826622032,1.01291818086596
0.999506826622032,1.01291818043191
0.999506826622032,1.01291818
0.999506826622032,1.01291817956596
0.999506826622032,1.01291817913191
0.999506826622032,1.0129181787
0.999506826622032,1.01291817826596
0.999506826622032,1.01291817783404
0.999506826622032,1.0129181774
0.999506826627016,1.01291817696596
0.999506826627016,1.01291817653404
0.999506826627016,1.0129181761
0.999506826627016,1.01291817566596
0.999506826627016,1.01291817523404
0.999506826627016,1.0129181748
0.999506826627016,1.01291817436596
0.999506826627016,1.01291817393404
0.999506826627016,1.0129181735
0.999506826627016,1.01291817306596
0.999506826627016,1.01291817263404
0.999506826627016,1.0129181722
0.999506826627016,1.01291817176596
0.999506826627016,1.01291817133404
0.999506826627016,1.0129181709
0.999506826627016,1.01291817046596
0.999506826627016,1.01291817003404
0.999506826627016,1.0129181696
0.999506826632,1.01291816916596
0.999506826632,1.01291816873191
0.999506826632,1.0129181683
0.999506826632,1.01291816786596
0.999506826632,1.01291816743191
0.999506826632,1.012918167
0.999506826632,1.01291816656596
0.999506826632,1.01291816613191
0.999506826632,1.0129181657
0.999506826632,1.01291816526596
0.999506826632,1.01291816483191
0.999506826632,1.0129181644
0.999506826632,1.01291816396596
0.999506826632,1.01291816353191
0.999506826632,1.0129181631
0.999506826632,1.01291816266596
0.999506826632,1.01291816223191
0.999506826632,1.01291816179787
0.999506826636983,1.01291816136596
0.999506826636983,1.01291816093191
0.999506826636983,1.01291816049787
0.999506826636983,1.01291816006596
0.999506826636983,1.01291815963191
0.999506826636983,1.01291815919787
0.999506826636983,1.01291815876383
0.999506826636983,1.01291815833191
0.999506826636983,1.01291815789787
0.999506826636983,1.01291815746383
0.999506826636983,1.01291815703191
0.999506826636983,1.01291815659787
0.999506826636983,1.01291815616383
0.999506826636983,1.01291815572979
0.999506826636983,1.01291815529787
0.999506826636983,1.01291815486383
0.999506826636983,1.01291815442979
0.999506826636983,1.01291815399787
0.999506826641967,1.01291815356383
0.999506826641967,1.01291815312979
0.999506826641967,1.01291815269574
0.999506826641967,1.01291815226383
0.999506826641967,1.01291815182979
0.999506826641967,1.01291815139574
0.999506826641967,1.0129181509617
0.999506826641967,1.01291815052979
0.999506826641967,1.01291815009574
0.999506826641967,1.0129181496617
0.999506826641967,1.01291814922766
0.999506826641967,1.01291814879574
0.999506826641967,1.0129181483617
0.999506826641967,1.01291814792766
0.999506826641967,1.01291814749574
0.999506826641967,1.0129181470617
0.999506826641967,1.01291814662766
0.999506826641967,1.01291814619362
0.999506826646951,1.0129181457617
0.999506826646951,1.01291814532766
0.999506826646951,1.01291814489362
0.999506826646951,1.01291814445957
0.999506826646951,1.01291814402766
0.999506826646951,1.01291814359362
0.999506826646951,1.01291814315957
0.999506826646951,1.01291814272553
0.999506826646951,1.01291814229149
0.999506826646951,1.01291814185957
0.999506826646951,1.01291814142553
0.999506826646951,1.01291814099149
0.999506826646951,1.01291814055745
0.999506826646951,1.01291814012553
0.999506826646951,1.01291813969149
0.999506826646951,1.01291813925745
0.999506826646951,1.0129181388234
0.999506826651935,1.01291813839149
0.999506826651935,1.01291813795745
0.999506826651935,1.0129181375234
0.999506826651935,1.01291813708936
0.999506826651935,1.01291813665532
0.999506826651935,1.0129181362234
0.999506826651935,1.01291813578936
0.999506826651935,1.01291813535532
0.999506826651935,1.01291813492128
0.999506826651935,1.01291813448936
0.999506826651935,1.01291813405532
0.999506826651935,1.01291813362128
0.999506826651935,1.01291813318723
0.999506826651935,1.01291813275319
0.999506826651935,1.01291813232128
0.999506826651935,1.01291813188723
0.999506826651935,1.01291813145319
0.999506826651935,1.01291813101915
0.999506826656919,1.01291813058511
0.999506826656919,1.01291813015319
0.999506826656919,1.01291812971915
0.999506826656919,1.01291812928511
0.999506826656919,1.01291812885106
0.999506826656919,1.01291812841702
0.999506826656919,1.01291812798511
0.999506826656919,1.01291812755106
0.999506826656919,1.01291812711702
0.999506826656919,1.01291812668298
0.999506826656919,1.01291812624894
0.999506826656919,1.01291812581702
0.999506826656919,1.01291812538298
0.999506826656919,1.01291812494894
0.999506826656919,1.01291812451489
0.999506826656919,1.01291812408085
0.999506826656919,1.01291812364894
0.999506826656919,1.01291812321489
0.999506826661903,1.01291812278085
0.999506826661903,1.01291812234681
0.999506826661903,1.01291812191277
0.999506826661903,1.01291812147872
0.999506826661903,1.01291812104681
0.999506826661903,1.01291812061277
0.999506826661903,1.01291812017872
0.999506826661903,1.01291811974468
0.999506826661903,1.01291811931064
0.999506826661903,1.0129181188766
0.999506826661903,1.01291811844468
0.999506826661903,1.01291811801064
0.999506826661903,1.0129181175766
0.999506826661903,1.01291811714255
0.999506826661903,1.01291811670851
0.999506826661903,1.01291811627447
0.999506826661903,1.01291811584255
0.999506826661903,1.01291811540851
0.999506826666887,1.01291811497447
0.999506826666887,1.01291811454043
0.999506826666887,1.01291811410638
0.999506826666887,1.01291811367234
0.999506826666887,1.0129181132383
0.999506826666887,1.01291811280638
0.999506826666887,1.01291811237234
0.999506826666887,1.0129181119383
0.999506826666887,1.01291811150426
0.999506826666887,1.01291811107021
0.999506826666887,1.01291811063617
0.999506826666887,1.01291811020426
0.999506826666887,1.01291810977021
0.999506826666887,1.01291810933617
0.999506826666887,1.01291810890213
0.999506826666887,1.01291810846808
0.999506826666887,1.01291810803404
0.999506826666887,1.0129181076
0.999506826671871,1.01291810716596
0.999506826671871,1.01291810673404
0.999506826671871,1.0129181063
0.999506826671871,1.01291810586596
0.999506826671871,1.01291810543191
0.999506826671871,1.01291810499787
0.999506826671871,1.01291810456383
0.999506826671871,1.01291810412979
0.999506826671871,1.01291810369574
0.999506826671871,1.01291810326383
0.999506826671871,1.01291810282979
0.999506826671871,1.01291810239574
0.999506826671871,1.0129181019617
0.999506826671871,1.01291810152766
0.999506826671871,1.01291810109362
0.999506826671871,1.01291810065957
0.999506826671871,1.01291810022553
0.999506826676855,1.01291809979362
0.999506826676855,1.01291809935957
0.999506826676855,1.01291809892553
0.999506826676855,1.01291809849149
0.999506826676855,1.01291809805745
0.999506826676855,1.0129180976234
0.999506826676855,1.01291809718936
0.999506826676855,1.01291809675532
0.999506826676855,1.01291809632128
0.999506826676855,1.01291809588723
0.999506826676855,1.01291809545532
0.999506826676855,1.01291809502128
0.999506826676855,1.01291809458723
0.999506826676855,1.01291809415319
0.999506826676855,1.01291809371915
0.999506826676855,1.01291809328511
0.999506826676855,1.01291809285106
0.999506826676855,1.01291809241702
0.999506826681839,1.01291809198298
0.999506826681839,1.01291809154894
0.999506826681839,1.01291809111489
0.999506826681839,1.01291809068298
0.999506826681839,1.01291809024894
0.999506826681839,1.01291808981489
0.999506826681839,1.01291808938085
0.999506826681839,1.01291808894681
0.999506826681839,1.01291808851277
0.999506826681839,1.01291808807872
0.999506826681839,1.01291808764468
0.999506826681839,1.01291808721064
0.999506826681839,1.0129180867766
0.999506826681839,1.01291808634255
0.999506826681839,1.01291808590851
0.999506826681839,1.01291808547447
0.999506826681839,1.01291808504043
0.999506826681839,1.01291808460851
0.999506826686823,1.01291808417447
0.999506826686823,1.01291808374043
0.999506826686823,1.01291808330638
0.999506826686823,1.01291808287234
0.999506826686823,1.0129180824383
0.999506826686823,1.01291808200426
0.999506826686823,1.01291808157021
0.999506826686823,1.01291808113617
0.999506826686823,1.01291808070213
0.999506826686823,1.01291808026809
0.999506826686823,1.01291807983404
0.999506826686823,1.0129180794
0.999506826686823,1.01291807896596
0.999506826686823,1.01291807853191
0.999506826686823,1.01291807809787
0.999506826686823,1.01291807766383
0.999506826686823,1.01291807722979
0.999506826686823,1.01291807679574
0.999506826691807,1.0129180763617
0.999506826691807,1.01291807592979
0.999506826691807,1.01291807549574
0.999506826691807,1.0129180750617
0.999506826691807,1.01291807462766
0.999506826691807,1.01291807419362
0.999506826691807,1.01291807375957
0.999506826691807,1.01291807332553
0.999506826691807,1.01291807289149
0.999506826691807,1.01291807245745
0.999506826691807,1.0129180720234
0.999506826691807,1.01291807158936
0.999506826691807,1.01291807115532
0.999506826691807,1.01291807072128
0.999506826691807,1.01291807028723
0.999506826691807,1.01291806985319
0.999506826691807,1.01291806941915
0.999506826691807,1.01291806898511
0.999506826696791,1.01291806855106
0.999506826696791,1.01291806811702
0.999506826696791,1.01291806768298
0.999506826696791,1.01291806724894
0.999506826696791,1.01291806681489
0.999506826696791,1.01291806638085
0.999506826696791,1.01291806594681
0.999506826696791,1.01291806551277
0.999506826696791,1.01291806507872
0.999506826696791,1.01291806464468
0.999506826696791,1.01291806421064
0.999506826696791,1.0129180637766
0.999506826696791,1.01291806334255
0.999506826696791,1.01291806290851
0.999506826696791,1.01291806247447
0.999506826696791,1.01291806204043
0.999506826696791,1.01291806160638
0.999506826701775,1.01291806117234
0.999506826701775,1.0129180607383
0.999506826701775,1.01291806030426
0.999506826701775,1.01291805987021
0.999506826701775,1.01291805943617
0.999506826701775,1.01291805900213
0.999506826701775,1.01291805856809
0.999506826701775,1.01291805813404
0.999506826701775,1.0129180577
0.999506826701775,1.01291805726596
0.999506826701775,1.01291805683191
0.999506826701775,1.01291805639787
0.999506826701775,1.01291805596383
0.999506826701775,1.01291805552979
0.999506826701775,1.01291805509574
0.999506826701775,1.0129180546617
0.999506826701775,1.01291805422766
0.999506826701775,1.01291805379362
0.999506826706759,1.01291805335957
0.999506826706759,1.01291805292553
0.999506826706759,1.01291805249149
0.999506826706759,1.01291805205745
0.999506826706759,1.0129180516234
0.999506826706759,1.01291805118723
0.999506826706759,1.01291805075319
0.999506826706759,1.01291805031915
0.999506826706759,1.01291804988511
0.999506826706759,1.01291804945106
0.999506826706759,1.01291804901702
0.999506826706759,1.01291804858298
0.999506826706759,1.01291804814894
0.999506826706759,1.01291804771489
0.999506826706759,1.01291804728085
0.999506826706759,1.01291804684681
0.999506826706759,1.01291804641277
0.999506826706759,1.01291804597872
0.999506826711742,1.01291804554468
0.999506826711742,1.01291804511064
0.999506826711742,1.0129180446766
0.999506826711742,1.01291804424255
0.999506826711742,1.01291804380851
0.999506826711742,1.01291804337447
0.999506826711742,1.01291804294043
0.999506826711742,1.01291804250426
0.999506826711742,1.01291804207021
0.999506826711742,1.01291804163617
0.999506826711742,1.01291804120213
0.999506826711742,1.01291804076809
0.999506826711742,1.01291804033404
0.999506826711742,1.0129180399
0.999506826711742,1.01291803946596
0.999506826711742,1.01291803903191
0.999506826711742,1.01291803859787
0.999506826711742,1.01291803816383
0.999506826716726,1.01291803772979
0.999506826716726,1.01291803729574
0.999506826716726,1.0129180368617
0.999506826716726,1.01291803642553
0.999506826716726,1.01291803599149
0.999506826716726,1.01291803555745
0.999506826716726,1.0129180351234
0.999506826716726,1.01291803468936
0.999506826716726,1.01291803425532
0.999506826716726,1.01291803382128
0.999506826716726,1.01291803338723
0.999506826716726,1.01291803295319
0.999506826716726,1.01291803251915
0.999506826716726,1.01291803208511
0.999506826716726,1.01291803164894
0.999506826716726,1.01291803121489
0.999506826716726,1.01291803078085
0.999506826716726,1.01291803034681
0.99950682672171,1.01291802991277
0.99950682672171,1.01291802947872
0.99950682672171,1.01291802904468
0.99950682672171,1.01291802861064
0.99950682672171,1.0129180281766
0.99950682672171,1.01291802774255
0.99950682672171,1.01291802730638
0.99950682672171,1.01291802687234
0.99950682672171,1.0129180264383
0.99950682672171,1.01291802600426
0.99950682672171,1.01291802557021
0.99950682672171,1.01291802513617
0.99950682672171,1.01291802470213
0.99950682672171,1.01291802426809
0.99950682672171,1.01291802383191
0.99950682672171,1.01291802339787
0.99950682672171,1.01291802296383
0.99950682672171,1.01291802252979
0.999506826726694,1.01291802209574
0.999506826726694,1.0129180216617
0.999506826726694,1.01291802122766
0.999506826726694,1.01291802079362
0.999506826726694,1.01291802035745
0.999506826726694,1.0129180199234
0.999506826726694,1.01291801948936
0.999506826726694,1.01291801905532
0.999506826726694,1.01291801862128
0.999506826726694,1.01291801818723
0.999506826726694,1.01291801775319
0.999506826726694,1.01291801731702
0.999506826726694,1.01291801688298
0.999506826726694,1.01291801644894
0.999506826726694,1.01291801601489
0.999506826726694,1.01291801558085
0.999506826726694,1.01291801514681
0.999506826731678,1.01291801471277
0.999506826731678,1.0129180142766
0.999506826731678,1.01291801384255
0.999506826731678,1.01291801340851
0.999506826731678,1.01291801297447
0.999506826731678,1.01291801254043
0.999506826731678,1.01291801210638
0.999506826731678,1.01291801167234
0.999506826731678,1.01291801123617
0.999506826731678,1.01291801080213
0.999506826731678,1.01291801036809
0.999506826731678,1.01291800993404
0.999506826731678,1.0129180095
0.999506826731678,1.01291800906596
0.999506826731678,1.01291800862979
0.999506826731678,1.01291800819574
0.999506826731678,1.0129180077617
0.999506826731678,1.01291800732766
0.999506826736662,1.01291800689362
0.999506826736662,1.01291800645957
0.999506826736662,1.0129180060234
0.999506826736662,1.01291800558936
0.999506826736662,1.01291800515532
0.999506826736662,1.01291800472128
0.999506826736662,1.01291800428723
0.999506826736662,1.01291800385106
0.999506826736662,1.01291800341702
0.999506826736662,1.01291800298298
0.999506826736662,1.01291800254894
0.999506826736662,1.01291800211489
0.999506826736662,1.01291800168085
0.999506826736662,1.01291800124468
0.999506826736662,1.01291800081064
0.999506826736662,1.0129180003766
0.999506826736662,1.01291799994255
0.999506826736662,1.01291799950851
0.999506826741646,1.01291799907234
0.999506826741646,1.0129179986383
0.999506826741646,1.01291799820426
0.999506826741646,1.01291799777021
0.999506826741646,1.01291799733617
0.999506826741646,1.0129179969
0.999506826741646,1.01291799646596
0.999506826741646,1.01291799603191
0.999506826741646,1.01291799559787
0.999506826741646,1.01291799516383
0.999506826741646,1.01291799472766
0.999506826741646,1.01291799429362
0.999506826741646,1.01291799385957
0.999506826741646,1.01291799342553
0.999506826741646,1.01291799299149
0.999506826741646,1.01291799255532
0.999506826741646,1.01291799212128
0.999506826741646,1.01291799168723
0.99950682674663,1.01291799125319
0.99950682674663,1.01291799081702
0.99950682674663,1.01291799038298
0.99950682674663,1.01291798994894
0.99950682674663,1.01291798951489
0.99950682674663,1.01291798908085
0.99950682674663,1.01291798864468
0.99950682674663,1.01291798821064
0.99950682674663,1.0129179877766
0.99950682674663,1.01291798734255
0.99950682674663,1.01291798690638
0.99950682674663,1.01291798647234
0.99950682674663,1.0129179860383
0.99950682674663,1.01291798560426
0.99950682674663,1.01291798516809
0.99950682674663,1.01291798473404
0.99950682674663,1.0129179843
0.99950682674663,1.01291798386596
0.999506826751614,1.01291798343191
0.999506826751614,1.01291798299574
0.999506826751614,1.0129179825617
0.999506826751614,1.01291798212766
0.999506826751614,1.01291798169362
0.999506826751614,1.01291798125745
0.999506826751614,1.0129179808234
0.999506826751614,1.01291798038936
0.999506826751614,1.01291797995532
0.999506826751614,1.01291797951915
0.999506826751614,1.01291797908511
0.999506826751614,1.01291797865106
0.999506826751614,1.01291797821489
0.999506826751614,1.01291797778085
0.999506826751614,1.01291797734681
0.999506826751614,1.01291797691277
0.999506826751614,1.0129179764766
0.999506826756598,1.01291797604255
0.999506826756598,1.01291797560851
0.999506826756598,1.01291797517447
0.999506826756598,1.0129179747383
0.999506826756598,1.01291797430426
0.999506826756598,1.01291797387021
0.999506826756598,1.01291797343617
0.999506826756598,1.012917973
0.999506826756598,1.01291797256596
0.999506826756598,1.01291797213191
0.999506826756598,1.01291797169574
0.999506826756598,1.0129179712617
0.999506826756598,1.01291797082766
0.999506826756598,1.01291797039362
0.999506826756598,1.01291796995745
0.999506826756598,1.0129179695234
0.999506826756598,1.01291796908936
0.999506826756598,1.01291796865319
0.999506826761582,1.01291796821915
0.999506826761582,1.01291796778511
0.999506826761582,1.01291796735106
0.999506826761582,1.01291796691489
0.999506826761582,1.01291796648085
0.999506826761582,1.01291796604681
0.999506826761582,1.01291796561064
0.999506826761582,1.0129179651766
0.999506826761582,1.01291796474255
0.999506826761582,1.01291796430851
0.999506826761582,1.01291796387234
0.999506826761582,1.0129179634383
0.999506826761582,1.01291796300426
0.999506826761582,1.01291796256809
0.999506826761582,1.01291796213404
0.999506826761582,1.0129179617
0.999506826761582,1.01291796126383
0.999506826761582,1.01291796082979
0.999506826766566,1.01291796039574
0.999506826766566,1.01291795995957
0.999506826766566,1.01291795952553
0.999506826766566,1.01291795909149
0.999506826766566,1.01291795865532
0.999506826766566,1.01291795822128
0.999506826766566,1.01291795778723
0.999506826766566,1.01291795735319
0.999506826766566,1.01291795691702
0.999506826766566,1.01291795648298
0.999506826766566,1.01291795604894
0.999506826766566,1.01291795561277
0.999506826766566,1.01291795517872
0.999506826766566,1.01291795474468
0.999506826766566,1.01291795430851
0.999506826766566,1.01291795387447
0.999506826766566,1.01291795344043
0.999506826766566,1.01291795300426
0.99950682677155,1.01291795257021
0.99950682677155,1.01291795213617
0.99950682677155,1.0129179517
0.99950682677155,1.01291795126596
0.99950682677155,1.01291795083191
0.99950682677155,1.01291795039574
0.99950682677155,1.0129179499617
0.99950682677155,1.01291794952553
0.99950682677155,1.01291794909149
0.99950682677155,1.01291794865745
0.99950682677155,1.01291794822128
0.99950682677155,1.01291794778723
0.99950682677155,1.01291794735319
0.99950682677155,1.01291794691702
0.99950682677155,1.01291794648298
0.99950682677155,1.01291794604894
0.99950682677155,1.01291794561277
0.99950682677155,1.01291794517872
0.999506826776534,1.01291794474468
0.999506826776534,1.01291794430851
0.999506826776534,1.01291794387447
0.999506826776534,1.01291794344043
0.999506826776534,1.01291794300426
0.999506826776534,1.01291794257021
0.999506826776534,1.01291794213404
0.999506826776534,1.0129179417
0.999506826776534,1.01291794126596
0.999506826776534,1.01291794082979
0.999506826776534,1.01291794039574
0.999506826776534,1.0129179399617
0.999506826776534,1.01291793952553
0.999506826776534,1.01291793909149
0.999506826776534,1.01291793865532
0.999506826776534,1.01291793822128
0.999506826776534,1.01291793778723
0.999506826781518,1.01291793735106
0.999506826781518,1.01291793691702
0.999506826781518,1.01291793648298
0.999506826781518,1.01291793604681
0.999506826781518,1.01291793561277
0.999506826781518,1.0129179351766
0.999506826781518,1.01291793474255
0.999506826781518,1.01291793430851
0.999506826781518,1.01291793387234
0.999506826781518,1.0129179334383
0.999506826781518,1.01291793300213
0.999506826781518,1.01291793256809
0.999506826781518,1.01291793213404
0.999506826781518,1.01291793169787
0.999506826781518,1.01291793126383
0.999506826781518,1.01291793082766
0.999506826781518,1.01291793039362
0.999506826781518,1.01291792995957
0.999506826786502,1.0129179295234
0.999506826786502,1.01291792908936
0.999506826786502,1.01291792865319
0.999506826786502,1.01291792821915
0.999506826786502,1.01291792778511
0.999506826786502,1.01291792734894
0.999506826786502,1.01291792691489
0.999506826786502,1.01291792647872
0.999506826786502,1.01291792604468
0.999506826786502,1.01291792560851
0.999506826786502,1.01291792517447
0.999506826786502,1.01291792474043
0.999506826786502,1.01291792430426
0.999506826786502,1.01291792387021
0.999506826786502,1.01291792343404
0.999506826786502,1.012917923
0.999506826786502,1.01291792256383
0.999506826786502,1.01291792212979
0.999506826791485,1.01291792169574
0.999506826791485,1.01291792125957
0.999506826791485,1.01291792082553
0.999506826791485,1.01291792038936
0.999506826791485,1.01291791995532
0.999506826791485,1.01291791951915
0.999506826791485,1.01291791908511
0.999506826791485,1.01291791865106
0.999506826791485,1.01291791821489
0.999506826791485,1.01291791778085
0.999506826791485,1.01291791734468
0.999506826791485,1.01291791691064
0.999506826791485,1.01291791647447
0.999506826791485,1.01291791604043
0.999506826791485,1.01291791560426
0.999506826791485,1.01291791517021
0.999506826791485,1.01291791473617
0.999506826791485,1.0129179143
0.999506826796469,1.01291791386596
0.999506826796469,1.01291791342979
0.999506826796469,1.01291791299574
0.999506826796469,1.01291791255957
0.999506826796469,1.01291791212553
0.999506826796469,1.01291791168936
0.999506826796469,1.01291791125532
0.999506826796469,1.01291791081915
0.999506826796469,1.01291791038511
0.999506826796469,1.01291790995106
0.999506826796469,1.01291790951489
0.999506826796469,1.01291790908085
0.999506826796469,1.01291790864468
0.999506826796469,1.01291790821064
0.999506826796469,1.01291790777447
0.999506826796469,1.01291790734043
0.999506826796469,1.01291790690426
0.999506826801453,1.01291790647021
0.999506826801453,1.01291790603404
0.999506826801453,1.0129179056
0.999506826801453,1.01291790516383
0.999506826801453,1.01291790472979
0.999506826801453,1.01291790429362
0.999506826801453,1.01291790385957
0.999506826801453,1.0129179034234
0.999506826801453,1.01291790298936
0.999506826801453,1.01291790255319
0.999506826801453,1.01291790211915
0.999506826801453,1.01291790168298
0.999506826801453,1.01291790124894
0.999506826801453,1.01291790081277
0.999506826801453,1.01291790037872
0.999506826801453,1.01291789994255
0.999506826801453,1.01291789950851
0.999506826801453,1.01291789907234
0.999506826806437,1.0129178986383
0.999506826806437,1.01291789820213
0.999506826806437,1.01291789776809
0.999506826806437,1.01291789733191
0.999506826806437,1.01291789689787
0.999506826806437,1.0129178964617
0.999506826806437,1.01291789602766
0.999506826806437,1.01291789559149
0.999506826806437,1.01291789515745
0.999506826806437,1.01291789472128
0.999506826806437,1.01291789428723
0.999506826806437,1.01291789385106
0.999506826806437,1.01291789341702
0.999506826806437,1.01291789298085
0.999506826806437,1.01291789254681
0.999506826806437,1.01291789211064
0.999506826806437,1.0129178916766
0.999506826806437,1.01291789124043
0.999506826811421,1.01291789080638
0.999506826811421,1.01291789037021
0.999506826811421,1.01291788993617
0.999506826811421,1.0129178895
0.999506826811421,1.01291788906596
0.999506826811421,1.01291788862979
0.999506826811421,1.01291788819574
0.999506826811421,1.01291788775957
0.999506826811421,1.0129178873234
0.999506826811421,1.01291788688936
0.999506826811421,1.01291788645319
0.999506826811421,1.01291788601915
0.999506826811421,1.01291788558298
0.999506826811421,1.01291788514894
0.999506826811421,1.01291788471277
0.999506826811421,1.01291788427872
0.999506826811421,1.01291788384255
0.999506826816405,1.01291788340851
0.999506826816405,1.01291788297234
0.999506826816405,1.01291788253617
0.999506826816405,1.01291788210213
0.999506826816405,1.01291788166596
0.999506826816405,1.01291788123191
0.999506826816405,1.01291788079574
0.999506826816405,1.0129178803617
0.999506826816405,1.01291787992553
0.999506826816405,1.01291787949149
0.999506826816405,1.01291787905532
0.999506826816405,1.01291787861915
0.999506826816405,1.01291787818511
0.999506826816405,1.01291787774894
0.999506826816405,1.01291787731489
0.999506826816405,1.01291787687872
0.999506826816405,1.01291787644468
0.999506826816405,1.01291787600851
0.999506826821389,1.01291787557447
0.999506826821389,1.0129178751383
0.999506826821389,1.01291787470213
0.999506826821389,1.01291787426809
0.999506826821389,1.01291787383191
0.999506826821389,1.01291787339787
0.999506826821389,1.0129178729617
0.999506826821389,1.01291787252553
0.999506826821389,1.01291787209149
0.999506826821389,1.01291787165532
0.999506826821389,1.01291787122128
0.999506826821389,1.01291787078511
0.999506826821389,1.01291787035106
0.999506826821389,1.01291786991489
0.999506826821389,1.01291786947872
0.999506826821389,1.01291786904468
0.999506826821389,1.01291786860851
0.999506826826373,1.01291786817447
0.999506826826373,1.0129178677383
0.999506826826373,1.01291786730213
0.999506826826373,1.01291786686809
0.999506826826373,1.01291786643191
0.999506826826373,1.01291786599787
0.999506826826373,1.0129178655617
0.999506826826373,1.01291786512553
0.999506826826373,1.01291786469149
0.999506826826373,1.01291786425532
0.999506826826373,1.01291786382128
0.999506826826373,1.01291786338511
0.999506826826373,1.01291786294894
0.999506826826373,1.01291786251489
0.999506826826373,1.01291786207872
0.999506826826373,1.01291786164468
0.999506826826373,1.01291786120851
0.999506826826373,1.01291786077234
0.999506826831357,1.0129178603383
0.999506826831357,1.01291785990213
0.999506826831357,1.01291785946596
0.999506826831357,1.01291785903192
0.999506826831357,1.01291785859574
0.999506826831357,1.0129178581617
0.999506826831357,1.01291785772553
0.999506826831357,1.01291785728936
0.999506826831357,1.01291785685532
0.999506826831357,1.01291785641915
0.999506826831357,1.01291785598298
0.999506826831357,1.01291785554894
0.999506826831357,1.01291785511277
0.999506826831357,1.01291785467872
0.999506826831357,1.01291785424255
0.999506826831357,1.01291785380638
0.999506826831357,1.01291785337234
0.999506826831357,1.01291785293617
0.999506826836341,1.0129178525
0.999506826836341,1.01291785206596
0.999506826836341,1.01291785162979
0.999506826836341,1.01291785119362
0.999506826836341,1.01291785075957
0.999506826836341,1.0129178503234
0.999506826836341,1.01291784988723
0.999506826836341,1.01291784945319
0.999506826836341,1.01291784901702
0.999506826836341,1.01291784858298
0.999506826836341,1.01291784814681
0.999506826836341,1.01291784771064
0.999506826836341,1.0129178472766
0.999506826836341,1.01291784684043
0.999506826836341,1.01291784640426
0.999506826836341,1.01291784597021
0.999506826836341,1.01291784553404
0.999506826841325,1.01291784509787
0.999506826841325,1.01291784466383
0.999506826841325,1.01291784422766
0.999506826841325,1.01291784379149
0.999506826841325,1.01291784335745
0.999506826841325,1.01291784292128
0.999506826841325,1.01291784248511
0.999506826841325,1.01291784205106
0.999506826841325,1.01291784161489
0.999506826841325,1.01291784117872
0.999506826841325,1.01291784074468
0.999506826841325,1.01291784030851
0.999506826841325,1.01291783987234
0.999506826841325,1.01291783943617
0.999506826841325,1.01291783900213
0.999506826841325,1.01291783856596
0.999506826841325,1.01291783812979
0.999506826841325,1.01291783769574
0.999506826846309,1.01291783725957
0.999506826846309,1.0129178368234
0.999506826846309,1.01291783638936
0.999506826846309,1.01291783595319
0.999506826846309,1.01291783551702
0.999506826846309,1.01291783508298
0.999506826846309,1.01291783464681
0.999506826846309,1.01291783421064
0.999506826846309,1.01291783377447
0.999506826846309,1.01291783334043
0.999506826846309,1.01291783290426
0.999506826846309,1.01291783246809
0.999506826846309,1.01291783203404
0.999506826846309,1.01291783159787
0.999506826846309,1.0129178311617
0.999506826846309,1.01291783072766
0.999506826846309,1.01291783029149
0.999506826851293,1.01291782985532
0.999506826851293,1.01291782941915
0.999506826851293,1.01291782898511
0.999506826851293,1.01291782854894
0.999506826851293,1.01291782811277
0.999506826851293,1.01291782767872
0.999506826851293,1.01291782724255
0.999506826851293,1.01291782680638
0.999506826851293,1.01291782637021
0.999506826851293,1.01291782593617
0.999506826851293,1.0129178255
0.999506826851293,1.01291782506383
0.999506826851293,1.01291782462766
0.999506826851293,1.01291782419362
0.999506826851293,1.01291782375745
0.999506826851293,1.01291782332128
0.999506826851293,1.01291782288723
0.999506826851293,1.01291782245106
0.999506826856277,1.01291782201489
0.999506826856277,1.01291782157872
0.999506826856277,1.01291782114468
0.999506826856277,1.01291782070851
0.999506826856277,1.01291782027234
0.999506826856277,1.01291781983617
0.999506826856277,1.01291781940213
0.999506826856277,1.01291781896596
0.999506826856277,1.01291781852979
0.999506826856277,1.01291781809362
0.999506826856277,1.01291781765957
0.999506826856277,1.0129178172234
0.999506826856277,1.01291781678723
0.999506826856277,1.01291781635106
0.999506826856277,1.01291781591702
0.999506826856277,1.01291781548085
0.999506826856277,1.01291781504468
0.999506826861261,1.01291781460851
0.999506826861261,1.01291781417447
0.999506826861261,1.0129178137383
0.999506826861261,1.01291781330213
0.999506826861261,1.01291781286596
0.999506826861261,1.01291781243191
0.999506826861261,1.01291781199574
0.999506826861261,1.01291781155957
0.999506826861261,1.0129178111234
0.999506826861261,1.01291781068936
0.999506826861261,1.01291781025319
0.999506826861261,1.01291780981702
0.999506826861261,1.01291780938085
0.999506826861261,1.01291780894468
0.999506826861261,1.01291780851064
0.999506826861261,1.01291780807447
0.999506826861261,1.0129178076383
0.999506826861261,1.01291780720213
0.999506826866244,1.01291780676809
0.999506826866244,1.01291780633191
0.999506826866244,1.01291780589574
0.999506826866244,1.01291780545957
0.999506826866244,1.0129178050234
0.999506826866244,1.01291780458936
0.999506826866244,1.01291780415319
0.999506826866244,1.01291780371702
0.999506826866244,1.01291780328085
0.999506826866244,1.01291780284468
0.999506826866244,1.01291780241064
0.999506826866244,1.01291780197447
0.999506826866244,1.0129178015383
0.999506826866244,1.01291780110213
0.999506826866244,1.01291780066596
0.999506826866244,1.01291780023191
0.999506826866244,1.01291779979574
0.999506826871228,1.01291779935957
0.999506826871228,1.0129177989234
0.999506826871228,1.01291779848723
0.999506826871228,1.01291779805319
0.999506826871228,1.01291779761702
0.999506826871228,1.01291779718085
0.999506826871228,1.01291779674468
0.999506826871228,1.01291779630851
0.999506826871228,1.01291779587447
0.999506826871228,1.0129177954383
0.999506826871228,1.01291779500213
0.999506826871228,1.01291779456596
0.999506826871228,1.01291779412979
0.999506826871228,1.01291779369362
0.999506826871228,1.01291779325957
0.999506826871228,1.0129177928234
0.999506826871228,1.01291779238723
0.999506826871228,1.01291779195106
0.999506826876212,1.01291779151489
0.999506826876212,1.01291779107872
0.999506826876212,1.01291779064468
0.999506826876212,1.01291779020851
0.999506826876212,1.01291778977234
0.999506826876212,1.01291778933617
0.999506826876212,1.0129177889
0.999506826876212,1.01291778846383
0.999506826876212,1.01291778802979
0.999506826876212,1.01291778759362
0.999506826876212,1.01291778715745
0.999506826876212,1.01291778672128
0.999506826876212,1.01291778628511
0.999506826876212,1.01291778584894
0.999506826876212,1.01291778541489
0.999506826876212,1.01291778497872
0.999506826876212,1.01291778454255
0.999506826881196,1.01291778410638
0.999506826881196,1.01291778367021
0.999506826881196,1.01291778323404
0.999506826881196,1.01291778279787
0.999506826881196,1.01291778236383
0.999506826881196,1.01291778192766
0.999506826881196,1.01291778149149
0.999506826881196,1.01291778105532
0.999506826881196,1.01291778061915
0.999506826881196,1.01291778018298
0.999506826881196,1.01291777974681
0.999506826881196,1.01291777931277
0.999506826881196,1.0129177788766
0.999506826881196,1.01291777844043
0.999506826881196,1.01291777800426
0.999506826881196,1.01291777756809
0.999506826881196,1.01291777713191
0.99950682688618,1.01291777669574
0.99950682688618,1.01291777625957
0.99950682688618,1.01291777582553
0.99950682688618,1.01291777538936
0.99950682688618,1.01291777495319
0.99950682688618,1.01291777451702
0.99950682688618,1.01291777408085
0.99950682688618,1.01291777364468
0.99950682688618,1.01291777320851
0.99950682688618,1.01291777277234
0.99950682688618,1.01291777233617
0.99950682688618,1.01291777190213
0.99950682688618,1.01291777146596
0.99950682688618,1.01291777102979
0.99950682688618,1.01291777059362
0.99950682688618,1.01291777015745
0.99950682688618,1.01291776972128
0.99950682688618,1.01291776928511
0.999506826891164,1.01291776884894
0.999506826891164,1.01291776841277
0.999506826891164,1.01291776797872
0.999506826891164,1.01291776754255
0.999506826891164,1.01291776710638
0.999506826891164,1.01291776667021
0.999506826891164,1.01291776623404
0.999506826891164,1.01291776579787
0.999506826891164,1.0129177653617
0.999506826891164,1.01291776492553
0.999506826891164,1.01291776448936
0.999506826891164,1.01291776405319
0.999506826891164,1.01291776361702
0.999506826891164,1.01291776318298
0.999506826891164,1.01291776274681
0.999506826891164,1.01291776231064
0.999506826891164,1.01291776187447
0.999506826896148,1.0129177614383
0.999506826896148,1.01291776100213
0.999506826896148,1.01291776056596
0.999506826896148,1.01291776012979
0.999506826896148,1.01291775969362
0.999506826896148,1.01291775925745
0.999506826896148,1.01291775882128
0.999506826896148,1.01291775838511
0.999506826896148,1.01291775794894
0.999506826896148,1.01291775751277
0.999506826896148,1.01291775707872
0.999506826896148,1.01291775664255
0.999506826896148,1.01291775620638
0.999506826896148,1.01291775577021
0.999506826896148,1.01291775533404
0.999506826896148,1.01291775489787
0.999506826896148,1.0129177544617
0.999506826896148,1.01291775402553
0.999506826901132,1.01291775358936
0.999506826901132,1.01291775315319
0.999506826901132,1.01291775271702
0.999506826901132,1.01291775228085
0.999506826901132,1.01291775184468
0.999506826901132,1.01291775140851
0.999506826901132,1.01291775097234
0.999506826901132,1.01291775053617
0.999506826901132,1.0129177501
0.999506826901132,1.01291774966383
0.999506826901132,1.01291774922766
0.999506826901132,1.01291774879362
0.999506826901132,1.01291774835745
0.999506826901132,1.01291774792128
0.999506826901132,1.01291774748511
0.999506826901132,1.01291774704894
0.999506826901132,1.01291774661277
0.999506826906116,1.0129177461766
0.999506826906116,1.01291774574043
0.999506826906116,1.01291774530426
0.999506826906116,1.01291774486809
0.999506826906116,1.01291774443191
0.999506826906116,1.01291774399574
0.999506826906116,1.01291774355957
0.999506826906116,1.0129177431234
0.999506826906116,1.01291774268723
0.999506826906116,1.01291774225106
0.999506826906116,1.01291774181489
0.999506826906116,1.01291774137872
0.999506826906116,1.01291774094255
0.999506826906116,1.01291774050638
0.999506826906116,1.01291774007021
0.999506826906116,1.01291773963404
0.999506826906116,1.01291773919787
0.999506826906116,1.0129177387617
0.9995068269111,1.01291773832553
0.9995068269111,1.01291773788936
0.9995068269111,1.01291773745319
0.9995068269111,1.01291773701702
0.9995068269111,1.01291773658085
0.9995068269111,1.01291773614468
0.9995068269111,1.01291773570851
0.9995068269111,1.01291773527234
0.9995068269111,1.01291773483617
0.9995068269111,1.0129177344
0.9995068269111,1.01291773396383
0.9995068269111,1.01291773352766
0.9995068269111,1.01291773309149
0.9995068269111,1.01291773265532
0.9995068269111,1.01291773221915
0.9995068269111,1.01291773178298
0.9995068269111,1.01291773134681
0.999506826916084,1.01291773091064
0.999506826916084,1.01291773047447
0.999506826916084,1.0129177300383
0.999506826916084,1.01291772960213
0.999506826916084,1.01291772916596
0.999506826916084,1.01291772872979
0.999506826916084,1.01291772829362
0.999506826916084,1.01291772785745
0.999506826916084,1.01291772742128
0.999506826916084,1.01291772698511
0.999506826916084,1.01291772654894
0.999506826916084,1.01291772611277
0.999506826916084,1.0129177256766
0.999506826916084,1.01291772524043
0.999506826916084,1.01291772480426
0.999506826916084,1.01291772436809
0.999506826916084,1.01291772393191
0.999506826916084,1.01291772349362
0.999506826921068,1.01291772305745
0.999506826921068,1.01291772262128
0.999506826921068,1.01291772218511
0.999506826921068,1.01291772174894
0.999506826921068,1.01291772131277
0.999506826921068,1.0129177208766
0.999506826921068,1.01291772044043
0.999506826921068,1.01291772000426
0.999506826921068,1.01291771956809
0.999506826921068,1.01291771913191
0.999506826921068,1.01291771869574
0.999506826921068,1.01291771825957
0.999506826921068,1.0129177178234
0.999506826921068,1.01291771738723
0.999506826921068,1.01291771695106
0.999506826921068,1.01291771651489
0.999506826921068,1.01291771607872
0.999506826926052,1.01291771564255
0.999506826926052,1.01291771520426
0.999506826926052,1.01291771476809
0.999506826926052,1.01291771433191
0.999506826926052,1.01291771389574
0.999506826926052,1.01291771345957
0.999506826926052,1.0129177130234
0.999506826926052,1.01291771258723
0.999506826926052,1.01291771215106
0.999506826926052,1.01291771171489
0.999506826926052,1.01291771127872
0.999506826926052,1.01291771084255
0.999506826926052,1.01291771040638
0.999506826926052,1.01291770997021
0.999506826926052,1.01291770953404
0.999506826926052,1.01291770909574
0.999506826926052,1.01291770865957
0.999506826926052,1.0129177082234
0.999506826931036,1.01291770778723
0.999506826931036,1.01291770735106
0.999506826931036,1.01291770691489
0.999506826931036,1.01291770647872
0.999506826931036,1.01291770604255
0.999506826931036,1.01291770560638
0.999506826931036,1.01291770517021
0.999506826931036,1.01291770473404
0.999506826931036,1.01291770429574
0.999506826931036,1.01291770385957
0.999506826931036,1.0129177034234
0.999506826931036,1.01291770298723
0.999506826931036,1.01291770255106
0.999506826931036,1.01291770211489
0.999506826931036,1.01291770167872
0.999506826931036,1.01291770124255
0.999506826931036,1.01291770080638
0.99950682693602,1.01291770037021
0.99950682693602,1.01291769993191
0.99950682693602,1.01291769949574
0.99950682693602,1.01291769905957
0.99950682693602,1.0129176986234
0.99950682693602,1.01291769818723
0.99950682693602,1.01291769775106
0.99950682693602,1.01291769731489
0.99950682693602,1.01291769687872
0.99950682693602,1.01291769644043
0.99950682693602,1.01291769600426
0.99950682693602,1.01291769556809
0.99950682693602,1.01291769513191
0.99950682693602,1.01291769469574
0.99950682693602,1.01291769425957
0.99950682693602,1.0129176938234
0.99950682693602,1.01291769338723
0.99950682693602,1.01291769294894
0.999506826941004,1.01291769251277
0.999506826941004,1.0129176920766
0.999506826941004,1.01291769164043
0.999506826941004,1.01291769120426
0.999506826941004,1.01291769076809
0.999506826941004,1.01291769033191
0.999506826941004,1.01291768989362
0.999506826941004,1.01291768945745
0.999506826941004,1.01291768902128
0.999506826941004,1.01291768858511
0.999506826941004,1.01291768814894
0.999506826941004,1.01291768771277
0.999506826941004,1.0129176872766
0.999506826941004,1.0129176868383
0.999506826941004,1.01291768640213
0.999506826941004,1.01291768596596
0.999506826941004,1.01291768552979
0.999506826945987,1.01291768509362
0.999506826945987,1.01291768465745
0.999506826945987,1.01291768421915
0.999506826945987,1.01291768378298
0.999506826945987,1.01291768334681
0.999506826945987,1.01291768291064
0.999506826945987,1.01291768247447
0.999506826945987,1.0129176820383
0.999506826945987,1.01291768160213
0.999506826945987,1.01291768116383
0.999506826945987,1.01291768072766
0.999506826945987,1.01291768029149
0.999506826945987,1.01291767985532
0.999506826945987,1.01291767941915
0.999506826945987,1.01291767898085
0.999506826945987,1.01291767854468
0.999506826945987,1.01291767810851
0.999506826945987,1.01291767767234
0.999506826950971,1.01291767723617
0.999506826950971,1.0129176768
0.999506826950971,1.0129176763617
0.999506826950971,1.01291767592553
0.999506826950971,1.01291767548936
0.999506826950971,1.01291767505319
0.999506826950971,1.01291767461702
0.999506826950971,1.01291767417872
0.999506826950971,1.01291767374255
0.999506826950971,1.01291767330638
0.999506826950971,1.01291767287021
0.999506826950971,1.01291767243404
0.999506826950971,1.01291767199574
0.999506826950971,1.01291767155957
0.999506826950971,1.0129176711234
0.999506826950971,1.01291767068723
0.999506826950971,1.01291767025106
0.999506826955955,1.01291766981277
0.999506826955955,1.0129176693766
0.999506826955955,1.01291766894043
0.999506826955955,1.01291766850426
0.999506826955955,1.01291766806809
0.999506826955955,1.01291766762979
0.999506826955955,1.01291766719362
0.999506826955955,1.01291766675745
0.999506826955955,1.01291766632128
0.999506826955955,1.01291766588511
0.999506826955955,1.01291766544681
0.999506826955955,1.01291766501064
0.999506826955955,1.01291766457447
0.999506826955955,1.0129176641383
0.999506826955955,1.01291766370213
0.999506826955955,1.01291766326383
0.999506826955955,1.01291766282766
0.999506826955955,1.01291766239149
0.999506826960939,1.01291766195532
0.999506826960939,1.01291766151702
0.999506826960939,1.01291766108085
0.999506826960939,1.01291766064468
0.999506826960939,1.01291766020851
0.999506826960939,1.01291765977021
0.999506826960939,1.01291765933404
0.999506826960939,1.01291765889787
0.999506826960939,1.0129176584617
0.999506826960939,1.0129176580234
0.999506826960939,1.01291765758723
0.999506826960939,1.01291765715106
0.999506826960939,1.01291765671489
0.999506826960939,1.01291765627872
0.999506826960939,1.01291765584043
0.999506826960939,1.01291765540426
0.999506826960939,1.01291765496809
0.999506826960939,1.01291765453191
0.999506826965923,1.01291765409362
0.999506826965923,1.01291765365745
0.999506826965923,1.01291765322128
0.999506826965923,1.01291765278511
0.999506826965923,1.01291765234681
0.999506826965923,1.01291765191064
0.999506826965923,1.01291765147447
0.999506826965923,1.01291765103617
0.999506826965923,1.0129176506
0.999506826965923,1.01291765016383
0.999506826965923,1.01291764972766
0.999506826965923,1.01291764928936
0.999506826965923,1.01291764885319
0.999506826965923,1.01291764841702
0.999506826965923,1.01291764798085
0.999506826965923,1.01291764754255
0.999506826965923,1.01291764710638
0.999506826970907,1.01291764667021
0.999506826970907,1.01291764623404
0.999506826970907,1.01291764579574
0.999506826970907,1.01291764535957
0.999506826970907,1.0129176449234
0.999506826970907,1.01291764448511
0.999506826970907,1.01291764404894
0.999506826970907,1.01291764361277
0.999506826970907,1.0129176431766
0.999506826970907,1.0129176427383
0.999506826970907,1.01291764230213
0.999506826970907,1.01291764186596
0.999506826970907,1.01291764142766
0.999506826970907,1.01291764099149
0.999506826970907,1.01291764055532
0.999506826970907,1.01291764011915
0.999506826970907,1.01291763968085
0.999506826970907,1.01291763924468
0.999506826975891,1.01291763880851
0.999506826975891,1.01291763837021
0.999506826975891,1.01291763793404
0.999506826975891,1.01291763749787
0.999506826975891,1.01291763705957
0.999506826975891,1.0129176366234
0.999506826975891,1.01291763618723
0.999506826975891,1.01291763575106
0.999506826975891,1.01291763531277
0.999506826975891,1.0129176348766
0.999506826975891,1.01291763444043
0.999506826975891,1.01291763400213
0.999506826975891,1.01291763356596
0.999506826975891,1.01291763312979
0.999506826975891,1.01291763269149
0.999506826975891,1.01291763225532
0.999506826975891,1.01291763181915
0.999506826975891,1.01291763138085
0.999506826980875,1.01291763094468
0.999506826980875,1.01291763050851
0.999506826980875,1.01291763007021
0.999506826980875,1.01291762963404
0.999506826980875,1.01291762919787
0.999506826980875,1.01291762875957
0.999506826980875,1.0129176283234
0.999506826980875,1.01291762788723
0.999506826980875,1.01291762744894
0.999506826980875,1.01291762701277
0.999506826980875,1.0129176265766
0.999506826980875,1.0129176261383
0.999506826980875,1.01291762570213
0.999506826980875,1.01291762526596
0.999506826980875,1.01291762482766
0.999506826980875,1.01291762439149
0.999506826980875,1.01291762395532
0.999506826985859,1.01291762351702
0.999506826985859,1.01291762308085
0.999506826985859,1.01291762264468
0.999506826985859,1.01291762220638
0.999506826985859,1.01291762177021
0.999506826985859,1.01291762133404
0.999506826985859,1.01291762089574
0.999506826985859,1.01291762045957
0.999506826985859,1.0129176200234
0.999506826985859,1.01291761958511
0.999506826985859,1.01291761914894
0.999506826985859,1.01291761871277
0.999506826985859,1.01291761827447
0.999506826985859,1.0129176178383
0.999506826985859,1.0129176174
0.999506826985859,1.01291761696383
0.999506826985859,1.01291761652766
0.999506826985859,1.01291761608936
0.999506826990843,1.01291761565319
0.999506826990843,1.01291761521702
0.999506826990843,1.01291761477872
0.999506826990843,1.01291761434255
0.999506826990843,1.01291761390426
0.999506826990843,1.01291761346809
0.999506826990843,1.01291761303191
0.999506826990843,1.01291761259362
0.999506826990843,1.01291761215745
0.999506826990843,1.01291761172128
0.999506826990843,1.01291761128298
0.999506826990843,1.01291761084681
0.999506826990843,1.01291761040851
0.999506826990843,1.01291760997234
0.999506826990843,1.01291760953617
0.999506826990843,1.01291760909787
0.999506826990843,1.0129176086617
0.999506826990843,1.01291760822553
0.999506826995827,1.01291760778723
0.999506826995827,1.01291760735106
0.999506826995827,1.01291760691277
0.999506826995827,1.0129176064766
0.999506826995827,1.01291760604043
0.999506826995827,1.01291760560213
0.999506826995827,1.01291760516596
0.999506826995827,1.01291760472766
0.999506826995827,1.01291760429149
0.999506826995827,1.01291760385532
0.999506826995827,1.01291760341702
0.999506826995827,1.01291760298085
0.999506826995827,1.01291760254255
0.999506826995827,1.01291760210638
0.999506826995827,1.01291760167021
0.999506826995827,1.01291760123191
0.999506826995827,1.01291760079574
0.999506827000811,1.01291760035745
0.999506827000811,1.01291759992128
0.999506827000811,1.01291759948298
0.999506827000811,1.01291759904681
0.999506827000811,1.01291759861064
0.999506827000811,1.01291759817234
0.999506827000811,1.01291759773617
0.999506827000811,1.01291759729787
0.999506827000811,1.0129175968617
0.999506827000811,1.0129175964234
0.999506827000811,1.01291759598723
0.999506827000811,1.01291759555106
0.999506827000811,1.01291759511277
0.999506827000811,1.0129175946766
0.999506827000811,1.0129175942383
0.999506827000811,1.01291759380213
0.999506827000811,1.01291759336383
0.999506827000811,1.01291759292766
0.999506827005795,1.01291759249149
0.999506827005795,1.01291759205319
0.999506827005795,1.01291759161702
0.999506827005795,1.01291759117872
0.999506827005795,1.01291759074255
0.999506827005795,1.01291759030426
0.999506827005795,1.01291758986809
0.999506827005795,1.01291758942979
0.999506827005795,1.01291758899362
0.999506827005795,1.01291758855745
0.999506827005795,1.01291758811915
0.999506827005795,1.01291758768298
0.999506827005795,1.01291758724468
0.999506827005795,1.01291758680851
0.999506827005795,1.01291758637021
0.999506827005795,1.01291758593404
0.999506827005795,1.01291758549574
0.999506827005795,1.01291758505957
0.999506827010779,1.01291758462128
0.999506827010779,1.01291758418511
0.999506827010779,1.01291758374894
0.999506827010779,1.01291758331064
0.999506827010779,1.01291758287447
0.999506827010779,1.01291758243617
0.999506827010779,1.012917582
0.999506827010779,1.0129175815617
0.999506827010779,1.01291758112553
0.999506827010779,1.01291758068723
0.999506827010779,1.01291758025106
0.999506827010779,1.01291757981277
0.999506827010779,1.0129175793766
0.999506827010779,1.0129175789383
0.999506827010779,1.01291757850213
0.999506827010779,1.01291757806383
0.999506827010779,1.01291757762766
0.999506827010779,1.01291757718936
0.999506827015763,1.01291757675319
0.999506827015763,1.01291757631489
0.999506827015763,1.01291757587872
0.999506827015763,1.01291757544043
0.999506827015763,1.01291757500426
0.999506827015763,1.01291757456596
0.999506827015763,1.01291757412979
0.999506827015763,1.01291757369362
0.999506827015763,1.01291757325532
0.999506827015763,1.01291757281915
0.999506827015763,1.01291757238085
0.999506827015763,1.01291757194468
0.999506827015763,1.01291757150638
0.999506827015763,1.01291757107021
0.999506827015763,1.01291757063191
0.999506827015763,1.01291757019362
0.999506827015763,1.01291756975745
0.999506827015763,1.01291756931915
0.999506827020746,1.01291756888298
0.999506827020746,1.01291756844468
0.999506827020746,1.01291756800851
0.999506827020746,1.01291756757021
0.999506827020746,1.01291756713404
0.999506827020746,1.01291756669574
0.999506827020746,1.01291756625957
0.999506827020746,1.01291756582128
0.999506827020746,1.01291756538511
0.999506827020746,1.01291756494681
0.999506827020746,1.01291756451064
0.999506827020746,1.01291756407234
0.999506827020746,1.01291756363617
0.999506827020746,1.01291756319787
0.999506827020746,1.0129175627617
0.999506827020746,1.0129175623234
0.999506827020746,1.01291756188723
0.99950682702573,1.01291756144894
0.99950682702573,1.01291756101277
0.99950682702573,1.01291756057447
0.99950682702573,1.0129175601383
0.99950682702573,1.0129175597
0.99950682702573,1.0129175592617
0.99950682702573,1.01291755882553
0.99950682702573,1.01291755838723
0.99950682702573,1.01291755795106
0.99950682702573,1.01291755751277
0.99950682702573,1.0129175570766
0.99950682702573,1.0129175566383
0.99950682702573,1.01291755620213
0.99950682702573,1.01291755576383
0.99950682702573,1.01291755532766
0.99950682702573,1.01291755488936
0.99950682702573,1.01291755445106
0.99950682702573,1.01291755401489
0.999506827030714,1.0129175535766
0.999506827030714,1.01291755314043
0.999506827030714,1.01291755270213
0.999506827030714,1.01291755226596
0.999506827030714,1.01291755182766
0.999506827030714,1.01291755139149
0.999506827030714,1.01291755095319
0.999506827030714,1.01291755051489
0.999506827030714,1.01291755007872
0.999506827030714,1.01291754964043
0.999506827030714,1.01291754920426
0.999506827030714,1.01291754876596
0.999506827030714,1.01291754832979
0.999506827030714,1.01291754789149
0.999506827030714,1.01291754745319
0.999506827030714,1.01291754701702
0.999506827030714,1.01291754657872
0.999506827030714,1.01291754614255
0.999506827035698,1.01291754570426
0.999506827035698,1.01291754526809
0.999506827035698,1.01291754482979
0.999506827035698,1.01291754439149
0.999506827035698,1.01291754395532
0.999506827035698,1.01291754351702
0.999506827035698,1.01291754308085
0.999506827035698,1.01291754264255
0.999506827035698,1.01291754220426
0.999506827035698,1.01291754176809
0.999506827035698,1.01291754132979
0.999506827035698,1.01291754089362
0.999506827035698,1.01291754045532
0.999506827035698,1.01291754001702
0.999506827035698,1.01291753958085
0.999506827035698,1.01291753914255
0.999506827035698,1.01291753870638
0.999506827035698,1.01291753826809
0.999506827040682,1.01291753782979
0.999506827040682,1.01291753739362
0.999506827040682,1.01291753695532
0.999506827040682,1.01291753651915
0.999506827040682,1.01291753608085
0.999506827040682,1.01291753564255
0.999506827040682,1.01291753520638
0.999506827040682,1.01291753476809
0.999506827040682,1.01291753433191
0.999506827040682,1.01291753389362
0.999506827040682,1.01291753345532
0.999506827040682,1.01291753301915
0.999506827040682,1.01291753258085
0.999506827040682,1.01291753214468
0.999506827040682,1.01291753170638
0.999506827040682,1.01291753126809
0.999506827040682,1.01291753083191
0.999506827040682,1.01291753039362
0.999506827045666,1.01291752995532
0.999506827045666,1.01291752951915
0.999506827045666,1.01291752908085
0.999506827045666,1.01291752864255
0.999506827045666,1.01291752820638
0.999506827045666,1.01291752776809
0.999506827045666,1.01291752733191
0.999506827045666,1.01291752689362
0.999506827045666,1.01291752645532
0.999506827045666,1.01291752601915
0.999506827045666,1.01291752558085
0.999506827045666,1.01291752514255
0.999506827045666,1.01291752470638
0.999506827045666,1.01291752426809
0.999506827045666,1.01291752382979
0.999506827045666,1.01291752339362
0.999506827045666,1.01291752295532
0.99950682705065,1.01291752251915
0.99950682705065,1.01291752208085
0.99950682705065,1.01291752164255
0.99950682705065,1.01291752120638
0.99950682705065,1.01291752076809
0.99950682705065,1.01291752032979
0.99950682705065,1.01291751989362
0.99950682705065,1.01291751945532
0.99950682705065,1.01291751901702
0.99950682705065,1.01291751858085
0.99950682705065,1.01291751814255
0.99950682705065,1.01291751770426
0.99950682705065,1.01291751726809
0.99950682705065,1.01291751682979
0.99950682705065,1.01291751639149
0.99950682705065,1.01291751595532
0.99950682705065,1.01291751551702
0.99950682705065,1.01291751507872
0.999506827055634,1.01291751464255
0.999506827055634,1.01291751420426
0.999506827055634,1.01291751376596
0.999506827055634,1.01291751332979
0.999506827055634,1.01291751289149
0.999506827055634,1.01291751245319
0.999506827055634,1.01291751201702
0.999506827055634,1.01291751157872
0.999506827055634,1.01291751114043
0.999506827055634,1.01291751070426
0.999506827055634,1.01291751026596
0.999506827055634,1.01291750982766
0.999506827055634,1.01291750938936
0.999506827055634,1.01291750895319
0.999506827055634,1.01291750851489
0.999506827055634,1.0129175080766
0.999506827055634,1.01291750764043
0.999506827055634,1.01291750720213
0.999506827060618,1.01291750676383
0.999506827060618,1.01291750632766
0.999506827060618,1.01291750588936
0.999506827060618,1.01291750545106
0.999506827060618,1.01291750501489
0.999506827060618,1.0129175045766
0.999506827060618,1.0129175041383
0.999506827060618,1.0129175037
0.999506827060618,1.01291750326383
0.999506827060618,1.01291750282553
0.999506827060618,1.01291750238723
0.999506827060618,1.01291750195106
0.999506827060618,1.01291750151277
0.999506827060618,1.01291750107447
0.999506827060618,1.01291750063617
0.999506827060618,1.0129175002
0.999506827060618,1.0129174997617
0.999506827060618,1.0129174993234
0.999506827065602,1.01291749888723
0.999506827065602,1.01291749844894
0.999506827065602,1.01291749801064
0.999506827065602,1.01291749757234
0.999506827065602,1.01291749713617
0.999506827065602,1.01291749669787
0.999506827065602,1.01291749625957
0.999506827065602,1.01291749582128
0.999506827065602,1.01291749538511
0.999506827065602,1.01291749494681
0.999506827065602,1.01291749450851
0.999506827065602,1.01291749407234
0.999506827065602,1.01291749363404
0.999506827065602,1.01291749319574
0.999506827065602,1.01291749275745
0.999506827065602,1.01291749232128
0.999506827065602,1.01291749188298
0.999506827065602,1.01291749144468
0.999506827070586,1.01291749100638
0.999506827070586,1.01291749057021
0.999506827070586,1.01291749013191
0.999506827070586,1.01291748969362
0.999506827070586,1.01291748925532
0.999506827070586,1.01291748881915
0.999506827070586,1.01291748838085
0.999506827070586,1.01291748794255
0.999506827070586,1.01291748750426
0.999506827070586,1.01291748706809
0.999506827070586,1.01291748662979
0.999506827070586,1.01291748619149
0.999506827070586,1.01291748575319
0.999506827070586,1.01291748531702
0.999506827070586,1.01291748487872
0.999506827070586,1.01291748444043
0.999506827070586,1.01291748400213
0.999506827070586,1.01291748356596
0.99950682707557,1.01291748312766
0.99950682707557,1.01291748268936
0.99950682707557,1.01291748225106
0.99950682707557,1.01291748181277
0.99950682707557,1.0129174813766
0.99950682707557,1.0129174809383
0.99950682707557,1.0129174805
0.99950682707557,1.0129174800617
0.99950682707557,1.01291747962553
0.99950682707557,1.01291747918723
0.99950682707557,1.01291747874894
0.99950682707557,1.01291747831064
0.99950682707557,1.01291747787234
0.99950682707557,1.01291747743617
0.99950682707557,1.01291747699787
0.99950682707557,1.01291747655957
0.99950682707557,1.01291747612128
0.99950682707557,1.01291747568511
0.999506827080554,1.01291747524681
0.999506827080554,1.01291747480851
0.999506827080554,1.01291747437021
0.999506827080554,1.01291747393191
0.999506827080554,1.01291747349574
0.999506827080554,1.01291747305745
0.999506827080554,1.01291747261915
0.999506827080554,1.01291747218085
0.999506827080554,1.01291747174255
0.999506827080554,1.01291747130638
0.999506827080554,1.01291747086809
0.999506827080554,1.01291747042979
0.999506827080554,1.01291746999149
0.999506827080554,1.01291746955319
0.999506827080554,1.01291746911702
0.999506827080554,1.01291746867872
0.999506827080554,1.01291746824043
0.999506827085538,1.01291746780213
0.999506827085538,1.01291746736383
0.999506827085538,1.01291746692553
0.999506827085538,1.01291746648936
0.999506827085538,1.01291746605106
0.999506827085538,1.01291746561277
0.999506827085538,1.01291746517447
0.999506827085538,1.01291746473617
0.999506827085538,1.0129174643
0.999506827085538,1.0129174638617
0.999506827085538,1.0129174634234
0.999506827085538,1.01291746298511
0.999506827085538,1.01291746254681
0.999506827085538,1.01291746210851
0.999506827085538,1.01291746167234
0.999506827085538,1.01291746123404
0.999506827085538,1.01291746079574
0.999506827085538,1.01291746035745
0.999506827090522,1.01291745991915
0.999506827090522,1.01291745948085
0.999506827090522,1.01291745904468
0.999506827090522,1.01291745860638
0.999506827090522,1.01291745816809
0.999506827090522,1.01291745772979
0.999506827090522,1.01291745729149
0.999506827090522,1.01291745685319
0.999506827090522,1.01291745641702
0.999506827090522,1.01291745597872
0.999506827090522,1.01291745554043
0.999506827090522,1.01291745510213
0.999506827090522,1.01291745466383
0.999506827090522,1.01291745422553
0.999506827090522,1.01291745378723
0.999506827090522,1.01291745335106
0.999506827090522,1.01291745291277
0.999506827090522,1.01291745247447
0.999506827095506,1.01291745203617
0.999506827095506,1.01291745159787
0.999506827095506,1.01291745115957
0.999506827095506,1.01291745072128
0.999506827095506,1.01291745028511
0.999506827095506,1.01291744984681
0.999506827095506,1.01291744940851
0.999506827095506,1.01291744897021
0.999506827095506,1.01291744853192
0.999506827095506,1.01291744809362
0.999506827095506,1.01291744765532
0.999506827095506,1.01291744721702
0.999506827095506,1.01291744678085
0.999506827095506,1.01291744634255
0.999506827095506,1.01291744590426
0.999506827095506,1.01291744546596
0.999506827095506,1.01291744502766
0.999506827095506,1.01291744458936
0.999506827100489,1.01291744415106
0.999506827100489,1.01291744371277
0.999506827100489,1.01291744327447
0.999506827100489,1.0129174428383
0.999506827100489,1.0129174424
0.999506827100489,1.0129174419617
0.999506827100489,1.0129174415234
0.999506827100489,1.01291744108511
0.999506827100489,1.01291744064681
0.999506827100489,1.01291744020851
0.999506827100489,1.01291743977021
0.999506827100489,1.01291743933191
0.999506827100489,1.01291743889574
0.999506827100489,1.01291743845745
0.999506827100489,1.01291743801915
0.999506827100489,1.01291743758085
0.999506827100489,1.01291743714255
0.999506827100489,1.01291743670426
0.999506827105473,1.01291743626596
0.999506827105473,1.01291743582766
0.999506827105473,1.01291743538936
0.999506827105473,1.01291743495106
0.999506827105473,1.01291743451277
0.999506827105473,1.0129174340766
0.999506827105473,1.0129174336383
0.999506827105473,1.0129174332
0.999506827105473,1.0129174327617
0.999506827105473,1.0129174323234
0.999506827105473,1.01291743188511
0.999506827105473,1.01291743144681
0.999506827105473,1.01291743100851
0.999506827105473,1.01291743057021
0.999506827105473,1.01291743013191
0.999506827105473,1.01291742969362
0.999506827105473,1.01291742925532
0.999506827105473,1.01291742881915
0.999506827110457,1.01291742838085
0.999506827110457,1.01291742794255
0.999506827110457,1.01291742750426
0.999506827110457,1.01291742706596
0.999506827110457,1.01291742662766
0.999506827110457,1.01291742618936
0.999506827110457,1.01291742575106
0.999506827110457,1.01291742531277
0.999506827110457,1.01291742487447
0.999506827110457,1.01291742443617
0.999506827110457,1.01291742399787
0.999506827110457,1.01291742355957
0.999506827110457,1.01291742312128
0.999506827110457,1.01291742268298
0.999506827110457,1.01291742224468
0.999506827110457,1.01291742180638
0.999506827110457,1.01291742136809
0.999506827110457,1.01291742093191
0.999506827115441,1.01291742049362
0.999506827115441,1.01291742005532
0.999506827115441,1.01291741961702
0.999506827115441,1.01291741917872
0.999506827115441,1.01291741874043
0.999506827115441,1.01291741830213
0.999506827115441,1.01291741786383
0.999506827115441,1.01291741742553
0.999506827115441,1.01291741698723
0.999506827115441,1.01291741654894
0.999506827115441,1.01291741611064
0.999506827115441,1.01291741567234
0.999506827115441,1.01291741523404
0.999506827115441,1.01291741479574
0.999506827115441,1.01291741435745
0.999506827115441,1.01291741391915
0.999506827115441,1.01291741348085
0.999506827120425,1.01291741304255
0.999506827120425,1.01291741260426
0.999506827120425,1.01291741216596
0.999506827120425,1.01291741172766
0.999506827120425,1.01291741128936
0.999506827120425,1.01291741085106
0.999506827120425,1.01291741041277
0.999506827120425,1.01291740997447
0.999506827120425,1.01291740953617
0.999506827120425,1.01291740909787
0.999506827120425,1.01291740865957
0.999506827120425,1.01291740822128
0.999506827120425,1.01291740778298
0.999506827120425,1.01291740734468
0.999506827120425,1.01291740690638
0.999506827120425,1.01291740646809
0.999506827120425,1.01291740602979
0.999506827120425,1.01291740559149
0.999506827125409,1.01291740515319
0.999506827125409,1.01291740471489
0.999506827125409,1.0129174042766
0.999506827125409,1.0129174038383
0.999506827125409,1.0129174034
0.999506827125409,1.0129174029617
0.999506827125409,1.0129174025234
0.999506827125409,1.01291740208511
0.999506827125409,1.01291740164681
0.999506827125409,1.01291740120851
0.999506827125409,1.01291740077021
0.999506827125409,1.01291740033192
0.999506827125409,1.01291739989362
0.999506827125409,1.01291739945532
0.999506827125409,1.01291739901702
0.999506827125409,1.01291739857872
0.999506827125409,1.01291739814043
0.999506827125409,1.01291739770213
0.999506827130393,1.01291739726383
0.999506827130393,1.01291739682553
0.999506827130393,1.01291739638723
0.999506827130393,1.01291739594894
0.999506827130393,1.01291739551064
0.999506827130393,1.01291739507234
0.999506827130393,1.01291739463404
0.999506827130393,1.01291739419574
0.999506827130393,1.01291739375745
0.999506827130393,1.01291739331915
0.999506827130393,1.01291739288085
0.999506827130393,1.01291739244255
0.999506827130393,1.01291739200426
0.999506827130393,1.01291739156596
0.999506827130393,1.01291739112766
0.999506827130393,1.01291739068936
0.999506827130393,1.01291739025106
0.999506827130393,1.01291738981277
0.999506827135377,1.01291738937234
0.999506827135377,1.01291738893404
0.999506827135377,1.01291738849574
0.999506827135377,1.01291738805745
0.999506827135377,1.01291738761915
0.999506827135377,1.01291738718085
0.999506827135377,1.01291738674255
0.999506827135377,1.01291738630426
0.999506827135377,1.01291738586596
0.999506827135377,1.01291738542766
0.999506827135377,1.01291738498936
0.999506827135377,1.01291738455106
0.999506827135377,1.01291738411277
0.999506827135377,1.01291738367447
0.999506827135377,1.01291738323617
0.999506827135377,1.01291738279787
0.999506827135377,1.01291738235957
0.999506827135377,1.01291738191915
0.999506827140361,1.01291738148085
0.999506827140361,1.01291738104255
0.999506827140361,1.01291738060426
0.999506827140361,1.01291738016596
0.999506827140361,1.01291737972766
0.999506827140361,1.01291737928936
0.999506827140361,1.01291737885106
0.999506827140361,1.01291737841277
0.999506827140361,1.01291737797447
0.999506827140361,1.01291737753617
0.999506827140361,1.01291737709787
0.999506827140361,1.01291737665957
0.999506827140361,1.01291737621915
0.999506827140361,1.01291737578085
0.999506827140361,1.01291737534255
0.999506827140361,1.01291737490426
0.999506827140361,1.01291737446596
0.999506827140361,1.01291737402766
0.999506827145345,1.01291737358936
0.999506827145345,1.01291737315106
0.999506827145345,1.01291737271277
0.999506827145345,1.01291737227447
0.999506827145345,1.01291737183404
0.999506827145345,1.01291737139574
0.999506827145345,1.01291737095745
0.999506827145345,1.01291737051915
0.999506827145345,1.01291737008085
0.999506827145345,1.01291736964255
0.999506827145345,1.01291736920426
0.999506827145345,1.01291736876596
0.999506827145345,1.01291736832766
0.999506827145345,1.01291736788936
0.999506827145345,1.01291736744894
0.999506827145345,1.01291736701064
0.999506827145345,1.01291736657234
0.999506827145345,1.01291736613404
0.999506827150329,1.01291736569574
0.999506827150329,1.01291736525745
0.999506827150329,1.01291736481915
0.999506827150329,1.01291736438085
0.999506827150329,1.01291736394043
0.999506827150329,1.01291736350213
0.999506827150329,1.01291736306383
0.999506827150329,1.01291736262553
0.999506827150329,1.01291736218723
0.999506827150329,1.01291736174894
0.999506827150329,1.01291736131064
0.999506827150329,1.01291736087234
0.999506827150329,1.01291736043192
0.999506827150329,1.01291735999362
0.999506827150329,1.01291735955532
0.999506827150329,1.01291735911702
0.999506827150329,1.01291735867872
0.999506827150329,1.01291735824043
0.999506827155313,1.01291735780213
0.999506827155313,1.0129173573617
0.999506827155313,1.0129173569234
0.999506827155313,1.01291735648511
0.999506827155313,1.01291735604681
0.999506827155313,1.01291735560851
0.999506827155313,1.01291735517021
0.999506827155313,1.01291735473192
0.999506827155313,1.01291735429149
0.999506827155313,1.01291735385319
0.999506827155313,1.01291735341489
0.999506827155313,1.0129173529766
0.999506827155313,1.0129173525383
0.999506827155313,1.0129173521
0.999506827155313,1.01291735165957
0.999506827155313,1.01291735122128
0.999506827155313,1.01291735078298
0.999506827160297,1.01291735034468
0.999506827160297,1.01291734990638
0.999506827160297,1.01291734946808
0.999506827160297,1.01291734902766
0.999506827160297,1.01291734858936
0.999506827160297,1.01291734815106
0.999506827160297,1.01291734771277
0.999506827160297,1.01291734727447
0.999506827160297,1.01291734683617
0.999506827160297,1.01291734639574
0.999506827160297,1.01291734595745
0.999506827160297,1.01291734551915
0.999506827160297,1.01291734508085
0.999506827160297,1.01291734464255
0.999506827160297,1.01291734420426
0.999506827160297,1.01291734376383
0.999506827160297,1.01291734332553
0.999506827160297,1.01291734288723
0.999506827165281,1.01291734244894
0.999506827165281,1.01291734201064
0.999506827165281,1.01291734157021
0.999506827165281,1.01291734113191
0.999506827165281,1.01291734069362
0.999506827165281,1.01291734025532
0.999506827165281,1.01291733981702
0.999506827165281,1.0129173393766
0.999506827165281,1.0129173389383
0.999506827165281,1.0129173385
0.999506827165281,1.0129173380617
0.999506827165281,1.0129173376234
0.999506827165281,1.01291733718298
0.999506827165281,1.01291733674468
0.999506827165281,1.01291733630638
0.999506827165281,1.01291733586809
0.999506827165281,1.01291733542979
0.999506827165281,1.01291733498936
0.999506827170265,1.01291733455106
0.999506827170265,1.01291733411277
0.999506827170265,1.01291733367447
0.999506827170265,1.01291733323617
0.999506827170265,1.01291733279574
0.999506827170265,1.01291733235745
0.999506827170265,1.01291733191915
0.999506827170265,1.01291733148085
0.999506827170265,1.01291733104043
0.999506827170265,1.01291733060213
0.999506827170265,1.01291733016383
0.999506827170265,1.01291732972553
0.999506827170265,1.01291732928723
0.999506827170265,1.01291732884681
0.999506827170265,1.01291732840851
0.999506827170265,1.01291732797021
0.999506827170265,1.01291732753191
0.999506827170265,1.01291732709149
0.999506827175249,1.01291732665319
0.999506827175249,1.01291732621489
0.999506827175249,1.0129173257766
0.999506827175249,1.01291732533617
0.999506827175249,1.01291732489787
0.999506827175249,1.01291732445957
0.999506827175249,1.01291732402128
0.999506827175249,1.01291732358085
0.999506827175249,1.01291732314255
0.999506827175249,1.01291732270426
0.999506827175249,1.01291732226596
0.999506827175249,1.01291732182553
0.999506827175249,1.01291732138723
0.999506827175249,1.01291732094894
0.999506827175249,1.01291732051064
0.999506827175249,1.01291732007021
0.999506827175249,1.01291731963192
0.999506827175249,1.01291731919362
0.999506827180232,1.01291731875532
0.999506827180232,1.01291731831489
0.999506827180232,1.0129173178766
0.999506827180232,1.0129173174383
0.999506827180232,1.012917317
0.999506827180232,1.01291731655957
0.999506827180232,1.01291731612128
0.999506827180232,1.01291731568298
0.999506827180232,1.01291731524468
0.999506827180232,1.01291731480426
0.999506827180232,1.01291731436596
0.999506827180232,1.01291731392766
0.999506827180232,1.01291731348723
0.999506827180232,1.01291731304894
0.999506827180232,1.01291731261064
0.999506827180232,1.01291731217234
0.999506827180232,1.01291731173192
0.999506827180232,1.01291731129362
0.999506827185216,1.01291731085532
0.999506827185216,1.01291731041489
0.999506827185216,1.0129173099766
0.999506827185216,1.0129173095383
0.999506827185216,1.0129173091
0.999506827185216,1.01291730865957
0.999506827185216,1.01291730822128
0.999506827185216,1.01291730778298
0.999506827185216,1.01291730734255
0.999506827185216,1.01291730690426
0.999506827185216,1.01291730646596
0.999506827185216,1.01291730602766
0.999506827185216,1.01291730558723
0.999506827185216,1.01291730514894
0.999506827185216,1.01291730471064
0.999506827185216,1.01291730427021
0.999506827185216,1.01291730383191
0.999506827185216,1.01291730339362
0.9995068271902,1.01291730295319
0.9995068271902,1.01291730251489
0.9995068271902,1.0129173020766
0.9995068271902,1.0129173016383
0.9995068271902,1.01291730119787
0.9995068271902,1.01291730075957
0.9995068271902,1.01291730032128
0.9995068271902,1.01291729988085
0.9995068271902,1.01291729944255
0.9995068271902,1.01291729900426
0.9995068271902,1.01291729856383
0.9995068271902,1.01291729812553
0.9995068271902,1.01291729768723
0.9995068271902,1.01291729724681
0.9995068271902,1.01291729680851
0.9995068271902,1.01291729637021
0.9995068271902,1.01291729592979
0.999506827195184,1.01291729549149
0.999506827195184,1.01291729505319
0.999506827195184,1.01291729461277
0.999506827195184,1.01291729417447
0.999506827195184,1.01291729373617
0.999506827195184,1.01291729329574
0.999506827195184,1.01291729285745
0.999506827195184,1.01291729241915
0.999506827195184,1.01291729197872
0.999506827195184,1.01291729154043
0.999506827195184,1.01291729110213
0.999506827195184,1.0129172906617
0.999506827195184,1.0129172902234
0.999506827195184,1.01291728978511
0.999506827195184,1.01291728934468
0.999506827195184,1.01291728890638
0.999506827195184,1.01291728846809
0.999506827195184,1.01291728802766
0.999506827200168,1.01291728758936
0.999506827200168,1.01291728715106
0.999506827200168,1.01291728671064
0.999506827200168,1.01291728627234
0.999506827200168,1.01291728583191
0.999506827200168,1.01291728539362
0.999506827200168,1.01291728495532
0.999506827200168,1.01291728451489
0.999506827200168,1.0129172840766
0.999506827200168,1.0129172836383
0.999506827200168,1.01291728319787
0.999506827200168,1.01291728275957
0.999506827200168,1.01291728232128
0.999506827200168,1.01291728188085
0.999506827200168,1.01291728144255
0.999506827200168,1.01291728100213
0.999506827200168,1.01291728056383
0.999506827200168,1.01291728012553
0.999506827205152,1.01291727968511
0.999506827205152,1.01291727924681
0.999506827205152,1.01291727880851
0.999506827205152,1.01291727836809
0.999506827205152,1.01291727792979
0.999506827205152,1.01291727748936
0.999506827205152,1.01291727705106
0.999506827205152,1.01291727661277
0.999506827205152,1.01291727617234
0.999506827205152,1.01291727573404
0.999506827205152,1.01291727529574
0.999506827205152,1.01291727485532
0.999506827205152,1.01291727441702
0.999506827205152,1.0129172739766
0.999506827205152,1.0129172735383
0.999506827205152,1.0129172731
0.999506827205152,1.01291727265957
0.999506827210136,1.01291727222128
0.999506827210136,1.01291727178085
0.999506827210136,1.01291727134255
0.999506827210136,1.01291727090426
0.999506827210136,1.01291727046383
0.999506827210136,1.01291727002553
0.999506827210136,1.01291726958511
0.999506827210136,1.01291726914681
0.999506827210136,1.01291726870638
0.999506827210136,1.01291726826809
0.999506827210136,1.01291726782979
0.999506827210136,1.01291726738936
0.999506827210136,1.01291726695106
0.999506827210136,1.01291726651064
0.999506827210136,1.01291726607234
0.999506827210136,1.01291726563404
0.999506827210136,1.01291726519362
0.999506827210136,1.01291726475532
0.99950682721512,1.01291726431489
0.99950682721512,1.0129172638766
0.99950682721512,1.01291726343617
0.99950682721512,1.01291726299787
0.99950682721512,1.01291726255957
0.99950682721512,1.01291726211915
0.99950682721512,1.01291726168085
0.99950682721512,1.01291726124043
0.99950682721512,1.01291726080213
0.99950682721512,1.0129172603617
0.99950682721512,1.0129172599234
0.99950682721512,1.01291725948511
0.99950682721512,1.01291725904468
0.99950682721512,1.01291725860638
0.99950682721512,1.01291725816596
0.99950682721512,1.01291725772766
0.99950682721512,1.01291725728723
0.999506827220104,1.01291725684894
0.999506827220104,1.01291725640851
0.999506827220104,1.01291725597021
0.999506827220104,1.01291725553192
0.999506827220104,1.01291725509149
0.999506827220104,1.01291725465319
0.999506827220104,1.01291725421277
0.999506827220104,1.01291725377447
0.999506827220104,1.01291725333404
0.999506827220104,1.01291725289574
0.999506827220104,1.01291725245532
0.999506827220104,1.01291725201702
0.999506827220104,1.0129172515766
0.999506827220104,1.0129172511383
0.999506827220104,1.0129172507
0.999506827220104,1.01291725025957
0.999506827220104,1.01291724982128
0.999506827220104,1.01291724938085
0.999506827225088,1.01291724894255
0.999506827225088,1.01291724850213
0.999506827225088,1.01291724806383
0.999506827225088,1.0129172476234
0.999506827225088,1.01291724718511
0.999506827225088,1.01291724674468
0.999506827225088,1.01291724630638
0.999506827225088,1.01291724586596
0.999506827225088,1.01291724542766
0.999506827225088,1.01291724498723
0.999506827225088,1.01291724454894
0.999506827225088,1.01291724410851
0.999506827225088,1.01291724367021
0.999506827225088,1.01291724322979
0.999506827225088,1.01291724279149
0.999506827225088,1.01291724235106
0.999506827225088,1.01291724191277
0.999506827230072,1.01291724147234
0.999506827230072,1.01291724103404
0.999506827230072,1.01291724059362
0.999506827230072,1.01291724015532
0.999506827230072,1.01291723971489
0.999506827230072,1.0129172392766
0.999506827230072,1.01291723883617
0.999506827230072,1.01291723839787
0.999506827230072,1.01291723795745
0.999506827230072,1.01291723751915
0.999506827230072,1.01291723707872
0.999506827230072,1.01291723664043
0.999506827230072,1.0129172362
0.999506827230072,1.0129172357617
0.999506827230072,1.01291723532128
0.999506827230072,1.01291723488298
0.999506827230072,1.01291723444255
0.999506827235056,1.01291723400426
0.999506827235056,1.01291723356383
0.999506827235056,1.01291723312553
0.999506827235056,1.01291723268511
0.999506827235056,1.01291723224681
0.999506827235056,1.01291723180638
0.999506827235056,1.01291723136809
0.999506827235056,1.01291723092766
0.999506827235056,1.01291723048936
0.999506827235056,1.01291723004894
0.999506827235056,1.01291722961064
0.999506827235056,1.01291722917021
0.999506827235056,1.01291722873191
0.999506827235056,1.01291722829149
0.999506827235056,1.01291722785319
0.999506827235056,1.01291722741277
0.999506827235056,1.01291722697234
0.999506827235056,1.01291722653404
0.99950682724004,1.01291722609362
0.99950682724004,1.01291722565532
0.99950682724004,1.01291722521489
0.99950682724004,1.0129172247766
0.99950682724004,1.01291722433617
0.99950682724004,1.01291722389787
0.99950682724004,1.01291722345745
0.99950682724004,1.01291722301915
0.99950682724004,1.01291722257872
0.99950682724004,1.0129172221383
0.99950682724004,1.0129172217
0.99950682724004,1.01291722125957
0.99950682724004,1.01291722082128
0.99950682724004,1.01291722038085
0.99950682724004,1.01291721994255
0.99950682724004,1.01291721950213
0.99950682724004,1.01291721906383
0.999506827245024,1.0129172186234
0.999506827245024,1.01291721818298
0.999506827245024,1.01291721774468
0.999506827245024,1.01291721730426
0.999506827245024,1.01291721686596
0.999506827245024,1.01291721642553
0.999506827245024,1.01291721598723
0.999506827245024,1.01291721554681
0.999506827245024,1.01291721510638
0.999506827245024,1.01291721466809
0.999506827245024,1.01291721422766
0.999506827245024,1.01291721378936
0.999506827245024,1.01291721334894
0.999506827245024,1.01291721290851
0.999506827245024,1.01291721247021
0.999506827245024,1.01291721202979
0.999506827245024,1.01291721159149
0.999506827250008,1.01291721115106
0.999506827250008,1.01291721071277
0.999506827250008,1.01291721027234
0.999506827250008,1.01291720983191
0.999506827250008,1.01291720939362
0.999506827250008,1.01291720895319
0.999506827250008,1.01291720851489
0.999506827250008,1.01291720807447
0.999506827250008,1.01291720763404
0.999506827250008,1.01291720719574
0.999506827250008,1.01291720675532
0.999506827250008,1.01291720631702
0.999506827250008,1.0129172058766
0.999506827250008,1.01291720543617
0.999506827250008,1.01291720499787
0.999506827250008,1.01291720455745
0.999506827250008,1.01291720411915
0.999506827254992,1.01291720367872
0.999506827254992,1.0129172032383
0.999506827254992,1.0129172028
0.999506827254992,1.01291720235957
0.999506827254992,1.01291720191915
0.999506827254992,1.01291720148085
0.999506827254992,1.01291720104043
0.999506827254992,1.01291720060213
0.999506827254992,1.0129172001617
0.999506827254992,1.01291719972128
0.999506827254992,1.01291719928298
0.999506827254992,1.01291719884255
0.999506827254992,1.01291719840426
0.999506827254992,1.01291719796383
0.999506827254992,1.0129171975234
0.999506827254992,1.01291719708511
0.999506827254992,1.01291719664468
0.999506827259975,1.01291719620426
0.999506827259975,1.01291719576596
0.999506827259975,1.01291719532553
0.999506827259975,1.01291719488511
0.999506827259975,1.01291719444681
0.999506827259975,1.01291719400638
0.999506827259975,1.01291719356809
0.999506827259975,1.01291719312766
0.999506827259975,1.01291719268723
0.999506827259975,1.01291719224894
0.999506827259975,1.01291719180851
0.999506827259975,1.01291719136809
0.999506827259975,1.01291719092979
0.999506827259975,1.01291719048936
0.999506827259975,1.01291719004894
0.999506827259975,1.01291718961064
0.999506827264959,1.01291718917021
0.999506827264959,1.01291718872979
0.999506827264959,1.01291718829149
0.999506827264959,1.01291718785106
0.999506827264959,1.01291718741064
0.999506827264959,1.01291718697234
0.999506827264959,1.01291718653191
0.999506827264959,1.01291718609149
0.999506827264959,1.01291718565319
0.999506827264959,1.01291718521277
0.999506827264959,1.01291718477234
0.999506827264959,1.01291718433404
0.999506827264959,1.01291718389362
0.999506827264959,1.01291718345319
0.999506827264959,1.01291718301489
0.999506827264959,1.01291718257447
0.999506827264959,1.01291718213404
0.999506827269943,1.01291718169574
0.999506827269943,1.01291718125532
0.999506827269943,1.01291718081489
0.999506827269943,1.0129171803766
0.999506827269943,1.01291717993617
0.999506827269943,1.01291717949574
0.999506827269943,1.01291717905745
0.999506827269943,1.01291717861702
0.999506827269943,1.0129171781766
0.999506827269943,1.01291717773617
0.999506827269943,1.01291717729787
0.999506827269943,1.01291717685745
0.999506827269943,1.01291717641702
0.999506827269943,1.01291717597872
0.999506827269943,1.0129171755383
0.999506827269943,1.01291717509787
0.999506827269943,1.01291717465957
0.999506827274927,1.01291717421915
0.999506827274927,1.01291717377872
0.999506827274927,1.0129171733383
0.999506827274927,1.0129171729
0.999506827274927,1.01291717245957
0.999506827274927,1.01291717201915
0.999506827274927,1.01291717158085
0.999506827274927,1.01291717114043
0.999506827274927,1.0129171707
0.999506827274927,1.01291717025957
0.999506827274927,1.01291716982128
0.999506827274927,1.01291716938085
0.999506827274927,1.01291716894043
0.999506827274927,1.01291716850213
0.999506827274927,1.0129171680617
0.999506827274927,1.01291716762128
0.999506827274927,1.01291716718085
0.999506827279911,1.01291716674255
0.999506827279911,1.01291716630213
0.999506827279911,1.0129171658617
0.999506827279911,1.01291716542128
0.999506827279911,1.01291716498298
0.999506827279911,1.01291716454255
0.999506827279911,1.01291716410213
0.999506827279911,1.01291716366383
0.999506827279911,1.0129171632234
0.999506827279911,1.01291716278298
0.999506827279911,1.01291716234255
0.999506827279911,1.01291716190426
0.999506827279911,1.01291716146383
0.999506827279911,1.0129171610234
0.999506827279911,1.01291716058298
0.999506827279911,1.01291716014468
0.999506827284895,1.01291715970426
0.999506827284895,1.01291715926383
0.999506827284895,1.0129171588234
0.999506827284895,1.01291715838511
0.999506827284895,1.01291715794468
0.999506827284895,1.01291715750426
0.999506827284895,1.01291715706383
0.999506827284895,1.01291715662553
0.999506827284895,1.01291715618511
0.999506827284895,1.01291715574468
0.999506827284895,1.01291715530426
0.999506827284895,1.01291715486383
0.999506827284895,1.01291715442553
0.999506827284895,1.01291715398511
0.999506827284895,1.01291715354468
0.999506827284895,1.01291715310426
0.999506827284895,1.01291715266596
0.999506827289879,1.01291715222553
0.999506827289879,1.01291715178511
0.999506827289879,1.01291715134468
0.999506827289879,1.01291715090426
0.999506827289879,1.01291715046596
0.999506827289879,1.01291715002553
0.999506827289879,1.01291714958511
0.999506827289879,1.01291714914468
0.999506827289879,1.01291714870638
0.999506827289879,1.01291714826596
0.999506827289879,1.01291714782553
0.999506827289879,1.01291714738511
0.999506827289879,1.01291714694468
0.999506827289879,1.01291714650638
0.999506827289879,1.01291714606596
0.999506827289879,1.01291714562553
0.999506827289879,1.01291714518511
0.999506827294863,1.01291714474468
0.999506827294863,1.01291714430638
0.999506827294863,1.01291714386596
0.999506827294863,1.01291714342553
0.999506827294863,1.01291714298511
0.999506827294863,1.01291714254468
0.999506827294863,1.01291714210638
0.999506827294863,1.01291714166596
0.999506827294863,1.01291714122553
0.999506827294863,1.01291714078511
0.999506827294863,1.01291714034468
0.999506827294863,1.01291713990638
0.999506827294863,1.01291713946596
0.999506827294863,1.01291713902553
0.999506827294863,1.01291713858511
0.999506827294863,1.01291713814468
0.999506827299847,1.01291713770426
0.999506827299847,1.01291713726596
0.999506827299847,1.01291713682553
0.999506827299847,1.01291713638511
0.999506827299847,1.01291713594468
0.999506827299847,1.01291713550426
0.999506827299847,1.01291713506596
0.999506827299847,1.01291713462553
0.999506827299847,1.01291713418511
0.999506827299847,1.01291713374468
0.999506827299847,1.01291713330426
0.999506827299847,1.01291713286383
0.999506827299847,1.0129171324234
0.999506827299847,1.01291713198511
0.999506827299847,1.01291713154468
0.999506827299847,1.01291713110426
0.999506827299847,1.01291713066383
0.999506827304831,1.0129171302234
0.999506827304831,1.01291712978298
0.999506827304831,1.01291712934468
0.999506827304831,1.01291712890426
0.999506827304831,1.01291712846383
0.999506827304831,1.0129171280234
0.999506827304831,1.01291712758298
0.999506827304831,1.01291712714255
0.999506827304831,1.01291712670213
0.999506827304831,1.01291712626383
0.999506827304831,1.0129171258234
0.999506827304831,1.01291712538298
0.999506827304831,1.01291712494255
0.999506827304831,1.01291712450213
0.999506827304831,1.0129171240617
0.999506827304831,1.01291712362128
0.999506827309815,1.01291712318298
0.999506827309815,1.01291712274255
0.999506827309815,1.01291712230213
0.999506827309815,1.0129171218617
0.999506827309815,1.01291712142128
0.999506827309815,1.01291712098085
0.999506827309815,1.01291712054043
0.999506827309815,1.0129171201
0.999506827309815,1.0129171196617
0.999506827309815,1.01291711922128
0.999506827309815,1.01291711878085
0.999506827309815,1.01291711834043
0.999506827309815,1.0129171179
0.999506827309815,1.01291711745957
0.999506827309815,1.01291711701915
0.999506827309815,1.01291711657872
0.999506827309815,1.0129171161383
0.999506827314799,1.0129171157
0.999506827314799,1.01291711525957
0.999506827314799,1.01291711481915
0.999506827314799,1.01291711437872
0.999506827314799,1.0129171139383
0.999506827314799,1.01291711349787
0.999506827314799,1.01291711305745
0.999506827314799,1.01291711261702
0.999506827314799,1.0129171121766
0.999506827314799,1.01291711173617
0.999506827314799,1.01291711129787
0.999506827314799,1.01291711085745
0.999506827314799,1.01291711041702
0.999506827314799,1.0129171099766
0.999506827314799,1.01291710953617
0.999506827314799,1.01291710909574
0.999506827319783,1.01291710865532
0.999506827319783,1.01291710821489
0.999506827319783,1.01291710777447
0.999506827319783,1.01291710733404
0.999506827319783,1.01291710689362
0.999506827319783,1.01291710645319
0.999506827319783,1.01291710601489
0.999506827319783,1.01291710557447
0.999506827319783,1.01291710513404
0.999506827319783,1.01291710469362
0.999506827319783,1.01291710425319
0.999506827319783,1.01291710381277
0.999506827319783,1.01291710337234
0.999506827319783,1.01291710293191
0.999506827319783,1.01291710249149
0.999506827319783,1.01291710205106
0.999506827324766,1.01291710161064
0.999506827324766,1.01291710117021
0.999506827324766,1.01291710072979
0.999506827324766,1.01291710028936
0.999506827324766,1.01291709984894
0.999506827324766,1.01291709941064
0.999506827324766,1.01291709897021
0.999506827324766,1.01291709852979
0.999506827324766,1.01291709808936
0.999506827324766,1.01291709764894
0.999506827324766,1.01291709720851
0.999506827324766,1.01291709676809
0.999506827324766,1.01291709632766
0.999506827324766,1.01291709588723
0.999506827324766,1.01291709544681
0.999506827324766,1.01291709500638
0.999506827324766,1.01291709456596
0.99950682732975,1.01291709412553
0.99950682732975,1.01291709368511
0.99950682732975,1.01291709324468
0.99950682732975,1.01291709280426
0.99950682732975,1.01291709236383
0.99950682732975,1.0129170919234
0.99950682732975,1.01291709148298
0.99950682732975,1.01291709104255
0.99950682732975,1.01291709060213
0.99950682732975,1.0129170901617
0.99950682732975,1.01291708972128
0.99950682732975,1.01291708928085
0.99950682732975,1.01291708884043
0.99950682732975,1.0129170884
0.99950682732975,1.01291708795957
0.99950682732975,1.01291708751915
0.999506827334735,1.01291708707872
0.999506827334735,1.0129170866383
0.999506827334735,1.0129170862
0.999506827334735,1.01291708575957
0.999506827334735,1.01291708531915
0.999506827334735,1.01291708487872
0.999506827334735,1.0129170844383
0.999506827334735,1.01291708399787
0.999506827334735,1.01291708355745
0.999506827334735,1.01291708311702
0.999506827334735,1.0129170826766
0.999506827334735,1.01291708223617
0.999506827334735,1.01291708179574
0.999506827334735,1.01291708135532
0.999506827334735,1.01291708091489
0.999506827334735,1.01291708047447
0.999506827339718,1.01291708003404
0.999506827339718,1.01291707959362
0.999506827339718,1.01291707915106
0.999506827339718,1.01291707871064
0.999506827339718,1.01291707827021
0.999506827339718,1.01291707782979
0.999506827339718,1.01291707738936
0.999506827339718,1.01291707694894
0.999506827339718,1.01291707650851
0.999506827339718,1.01291707606809
0.999506827339718,1.01291707562766
0.999506827339718,1.01291707518723
0.999506827339718,1.01291707474681
0.999506827339718,1.01291707430638
0.999506827339718,1.01291707386596
0.999506827339718,1.01291707342553
0.999506827339718,1.01291707298511
0.999506827344702,1.01291707254468
0.999506827344702,1.01291707210426
0.999506827344702,1.01291707166383
0.999506827344702,1.0129170712234
0.999506827344702,1.01291707078298
0.999506827344702,1.01291707034255
0.999506827344702,1.01291706990213
0.999506827344702,1.0129170694617
0.999506827344702,1.01291706902128
0.999506827344702,1.01291706858085
0.999506827344702,1.01291706814043
0.999506827344702,1.0129170677
0.999506827344702,1.01291706725957
0.999506827344702,1.01291706681915
0.999506827344702,1.01291706637872
0.999506827344702,1.01291706593617
0.999506827349686,1.01291706549574
0.999506827349686,1.01291706505532
0.999506827349686,1.01291706461489
0.999506827349686,1.01291706417447
0.999506827349686,1.01291706373404
0.999506827349686,1.01291706329362
0.999506827349686,1.01291706285319
0.999506827349686,1.01291706241277
0.999506827349686,1.01291706197234
0.999506827349686,1.01291706153191
0.999506827349686,1.01291706109149
0.999506827349686,1.01291706065106
0.999506827349686,1.01291706021064
0.999506827349686,1.01291705977021
0.999506827349686,1.01291705932766
0.999506827349686,1.01291705888723
0.99950682735467,1.01291705844681
0.99950682735467,1.01291705800638
0.99950682735467,1.01291705756596
0.99950682735467,1.01291705712553
0.99950682735467,1.01291705668511
0.99950682735467,1.01291705624468
0.99950682735467,1.01291705580426
0.99950682735467,1.01291705536383
0.99950682735467,1.0129170549234
0.99950682735467,1.01291705448298
0.99950682735467,1.01291705404043
0.99950682735467,1.0129170536
0.99950682735467,1.01291705315957
0.99950682735467,1.01291705271915
0.99950682735467,1.01291705227872
0.99950682735467,1.0129170518383
0.999506827359654,1.01291705139787
0.999506827359654,1.01291705095745
0.999506827359654,1.01291705051702
0.999506827359654,1.0129170500766
0.999506827359654,1.01291704963404
0.999506827359654,1.01291704919362
0.999506827359654,1.01291704875319
0.999506827359654,1.01291704831277
0.999506827359654,1.01291704787234
0.999506827359654,1.01291704743191
0.999506827359654,1.01291704699149
0.999506827359654,1.01291704655106
0.999506827359654,1.01291704611064
0.999506827359654,1.01291704566809
0.999506827359654,1.01291704522766
0.999506827359654,1.01291704478723
0.999506827364638,1.01291704434681
0.999506827364638,1.01291704390638
0.999506827364638,1.01291704346596
0.999506827364638,1.01291704302553
0.999506827364638,1.01291704258298
0.999506827364638,1.01291704214255
0.999506827364638,1.01291704170213
0.999506827364638,1.0129170412617
0.999506827364638,1.01291704082128
0.999506827364638,1.01291704038085
0.999506827364638,1.01291703994043
0.999506827364638,1.0129170395
0.999506827364638,1.01291703905745
0.999506827364638,1.01291703861702
0.999506827364638,1.0129170381766
0.999506827364638,1.01291703773617
0.999506827364638,1.01291703729574
0.999506827369622,1.01291703685532
0.999506827369622,1.01291703641277
0.999506827369622,1.01291703597234
0.999506827369622,1.01291703553191
0.999506827369622,1.01291703509149
0.999506827369622,1.01291703465106
0.999506827369622,1.01291703421064
0.999506827369622,1.01291703377021
0.999506827369622,1.01291703332766
0.999506827369622,1.01291703288723
0.999506827369622,1.01291703244681
0.999506827369622,1.01291703200638
0.999506827369622,1.01291703156596
0.999506827369622,1.01291703112553
0.999506827369622,1.01291703068298
0.999506827369622,1.01291703024255
0.999506827374606,1.01291702980213
0.999506827374606,1.0129170293617
0.999506827374606,1.01291702892128
0.999506827374606,1.01291702848085
0.999506827374606,1.0129170280383
0.999506827374606,1.01291702759787
0.999506827374606,1.01291702715745
0.999506827374606,1.01291702671702
0.999506827374606,1.0129170262766
0.999506827374606,1.01291702583404
0.999506827374606,1.01291702539362
0.999506827374606,1.01291702495319
0.999506827374606,1.01291702451277
0.999506827374606,1.01291702407234
0.999506827374606,1.01291702362979
0.999506827374606,1.01291702318936
0.99950682737959,1.01291702274894
0.99950682737959,1.01291702230851
0.99950682737959,1.01291702186808
0.99950682737959,1.01291702142553
0.99950682737959,1.01291702098511
0.99950682737959,1.01291702054468
0.99950682737959,1.01291702010426
0.99950682737959,1.01291701966383
0.99950682737959,1.01291701922128
0.99950682737959,1.01291701878085
0.99950682737959,1.01291701834043
0.99950682737959,1.0129170179
0.99950682737959,1.01291701745957
0.99950682737959,1.01291701701702
0.99950682737959,1.0129170165766
0.99950682737959,1.01291701613617
0.999506827384574,1.01291701569574
0.999506827384574,1.01291701525319
0.999506827384574,1.01291701481277
0.999506827384574,1.01291701437234
0.999506827384574,1.01291701393191
0.999506827384574,1.01291701349149
0.999506827384574,1.01291701304894
0.999506827384574,1.01291701260851
0.999506827384574,1.01291701216809
0.999506827384574,1.01291701172766
0.999506827384574,1.01291701128511
0.999506827384574,1.01291701084468
0.999506827384574,1.01291701040426
0.999506827384574,1.01291700996383
0.999506827384574,1.01291700952128
0.999506827384574,1.01291700908085
0.999506827389558,1.01291700864043
0.999506827389558,1.0129170082
0.999506827389558,1.01291700775745
0.999506827389558,1.01291700731702
0.999506827389558,1.0129170068766
0.999506827389558,1.01291700643617
0.999506827389558,1.01291700599362
0.999506827389558,1.01291700555319
0.999506827389558,1.01291700511277
0.999506827389558,1.01291700467234
0.999506827389558,1.01291700422979
0.999506827389558,1.01291700378936
0.999506827389558,1.01291700334894
0.999506827389558,1.01291700290851
0.999506827389558,1.01291700246596
0.999506827389558,1.01291700202553
0.999506827394542,1.01291700158511
0.999506827394542,1.01291700114468
0.999506827394542,1.01291700070213
0.999506827394542,1.0129170002617
0.999506827394542,1.01291699982128
0.999506827394542,1.01291699938085
0.999506827394542,1.0129169989383
0.999506827394542,1.01291699849787
0.999506827394542,1.01291699805745
0.999506827394542,1.01291699761489
0.999506827394542,1.01291699717447
0.999506827394542,1.01291699673404
0.999506827394542,1.01291699629362
0.999506827394542,1.01291699585106
0.999506827394542,1.01291699541064
0.999506827394542,1.01291699497021
0.999506827399526,1.01291699452766
0.999506827399526,1.01291699408723
0.999506827399526,1.01291699364681
0.999506827399526,1.01291699320638
0.999506827399526,1.01291699276383
0.999506827399526,1.0129169923234
0.999506827399526,1.01291699188298
0.999506827399526,1.01291699144043
0.999506827399526,1.012916991
0.999506827399526,1.01291699055957
0.999506827399526,1.01291699011702
0.999506827399526,1.0129169896766
0.999506827399526,1.01291698923617
0.999506827399526,1.01291698879362
0.999506827399526,1.01291698835319
0.999506827399526,1.01291698791277
0.999506827404509,1.01291698747234
0.999506827404509,1.01291698702979
0.999506827404509,1.01291698658936
0.999506827404509,1.01291698614894
0.999506827404509,1.01291698570638
0.999506827404509,1.01291698526596
0.999506827404509,1.01291698482553
0.999506827404509,1.01291698438298
0.999506827404509,1.01291698394255
0.999506827404509,1.01291698350213
0.999506827404509,1.01291698305957
0.999506827404509,1.01291698261915
0.999506827404509,1.01291698217872
0.999506827404509,1.01291698173617
0.999506827404509,1.01291698129574
0.999506827409493,1.01291698085532
0.999506827409493,1.01291698041277
0.999506827409493,1.01291697997234
0.999506827409493,1.01291697953191
0.999506827409493,1.01291697908936
0.999506827409493,1.01291697864894
0.999506827409493,1.01291697820851
0.999506827409493,1.01291697776596
0.999506827409493,1.01291697732553
0.999506827409493,1.01291697688511
0.999506827409493,1.01291697644255
0.999506827409493,1.01291697600213
0.999506827409493,1.01291697555957
0.999506827409493,1.01291697511915
0.999506827409493,1.01291697467872
0.999506827409493,1.01291697423617
0.999506827414477,1.01291697379574
0.999506827414477,1.01291697335532
0.999506827414477,1.01291697291277
0.999506827414477,1.01291697247234
0.999506827414477,1.01291697203191
0.999506827414477,1.01291697158936
0.999506827414477,1.01291697114894
0.999506827414477,1.01291697070638
0.999506827414477,1.01291697026596
0.999506827414477,1.01291696982553
0.999506827414477,1.01291696938298
0.999506827414477,1.01291696894255
0.999506827414477,1.01291696850213
0.999506827414477,1.01291696805957
0.999506827414477,1.01291696761915
0.999506827414477,1.0129169671766
0.999506827419461,1.01291696673617
0.999506827419461,1.01291696629574
0.999506827419461,1.01291696585319
0.999506827419461,1.01291696541277
0.999506827419461,1.01291696497234
0.999506827419461,1.01291696452979
0.999506827419461,1.01291696408936
0.999506827419461,1.01291696364681
0.999506827419461,1.01291696320638
0.999506827419461,1.01291696276596
0.999506827419461,1.0129169623234
0.999506827419461,1.01291696188298
0.999506827419461,1.01291696144043
0.999506827419461,1.012916961
0.999506827419461,1.01291696055957
0.999506827419461,1.01291696011702
0.999506827424445,1.0129169596766
0.999506827424445,1.01291695923404
0.999506827424445,1.01291695879362
0.999506827424445,1.01291695835106
0.999506827424445,1.01291695791064
0.999506827424445,1.01291695747021
0.999506827424445,1.01291695702766
0.999506827424445,1.01291695658723
0.999506827424445,1.01291695614468
0.999506827424445,1.01291695570426
0.999506827424445,1.01291695526383
0.999506827424445,1.01291695482128
0.999506827424445,1.01291695438085
0.999506827424445,1.0129169539383
0.999506827424445,1.01291695349787
0.999506827429429,1.01291695305532
0.999506827429429,1.01291695261489
0.999506827429429,1.01291695217447
0.999506827429429,1.01291695173191
0.999506827429429,1.01291695129149
0.999506827429429,1.01291695084894
0.999506827429429,1.01291695040851
0.999506827429429,1.01291694996596
0.999506827429429,1.01291694952553
0.999506827429429,1.01291694908298
0.999506827429429,1.01291694864255
0.999506827429429,1.01291694820213
0.999506827429429,1.01291694775957
0.999506827429429,1.01291694731915
0.999506827429429,1.0129169468766
0.999506827429429,1.01291694643617
0.999506827434413,1.01291694599362
0.999506827434413,1.01291694555319
0.999506827434413,1.01291694511064
0.999506827434413,1.01291694467021
0.999506827429429,1.01291694422766
0.999506827424445,1.01291694378723
0.999506827419461,1.01291694334681
0.999506827414477,1.01291694290426
0.999506827399526,1.01291694246383
0.999506827389558,1.0129169420234
0.999506827374606,1.01291694158085
0.999506827359654,1.01291694114043
0.999506827339718,1.0129169407
0.999506827319783,1.01291694025957
0.999506827294863,1.01291693981915
0.999506827274927,1.01291693937872
0.999506827245024,1.01291693894043
0.999506827220104,1.0129169385
0.9995068271902,1.01291693805957
0.999506827160297,1.01291693762128
0.999506827125409,1.01291693718298
0.999506827095506,1.01291693674468
0.999506827060618,1.01291693630638
0.999506827020746,1.01291693586809
0.999506826980875,1.01291693543191
0.999506826941004,1.01291693499574
0.999506826901132,1.01291693455745
0.999506826861261,1.01291693412128
0.999506826816405,1.01291693368723
0.99950682677155,1.01291693325106
0.99950682672171,1.01291693281702
0.999506826676855,1.01291693238298
0.999506826627016,1.01291693194894
0.999506826577176,1.01291693151489
0.999506826522353,1.01291693108298
0.999506826472514,1.01291693064894
0.99950682641769,1.01291693021915
0.999506826362867,1.01291692978723
0.999506826308044,1.01291692935532
0.999506826248237,1.01291692892553
0.999506826193413,1.01291692849574
0.999506826133606,1.01291692806808
0.999506826073799,1.0129169276383
0.999506826009008,1.01291692721064
0.9995068259492,1.01291692678511
0.999506825884409,1.01291692635745
0.999506825824602,1.01291692593191
0.999506825759811,1.01291692550638
0.99950682569502,1.01291692508085
0.999506825625245,1.01291692465745
0.999506825560453,1.01291692423404
0.999506825490678,1.01291692381277
0.999506825425887,1.01291692338936
0.999506825356112,1.01291692296809
0.999506825286337,1.01291692254894
0.999506825216562,1.01291692212766
0.999506825146787,1.01291692170851
0.999506825072028,1.01291692128936
0.999506825002253,1.01291692087234
0.999506824927494,1.01291692045532
0.999506824852735,1.0129169200383
0.999506824782959,1.0129169196234
0.9995068247082,1.01291691920851
0.999506824633441,1.01291691879362
0.999506824553698,1.01291691838085
0.999506824478939,1.01291691796809
0.99950682440418,1.01291691755745
0.999506824324437,1.01291691714468
0.999506824249678,1.01291691673617
0.999506824169935,1.01291691632553
0.999506824095176,1.01291691591702
0.999506824015433,1.01291691550851
0.99950682393569,1.01291691510213
0.999506823855947,1.01291691469574
0.999506823776204,1.01291691428936
0.999506823696461,1.01291691388511
0.999506823616718,1.01291691348085
0.999506823536976,1.01291691307872
0.999506823457232,1.01291691267447
0.99950682337749,1.01291691227447
0.999506823292763,1.01291691187234
0.99950682321302,1.01291691147234
0.999506823128293,1.01291691107447
0.99950682304855,1.0129169106766
0.999506822963823,1.01291691027872
0.99950682288408,1.01291690988085
0.999506822799353,1.01291690948511
0.99950682271961,1.01291690909149
0.999506822634883,1.01291690869574
0.999506822550156,1.01291690830213
0.999506822470413,1.01291690791064
0.999506822385686,1.01291690751915
0.999506822300959,1.01291690712766
0.999506822221216,1.0129169067383
0.99950682213649,1.01291690634894
0.999506822051763,1.01291690595957
0.999506821967036,1.01291690557234
0.999506821882309,1.01291690518511
0.999506821802566,1.0129169048
0.999506821717839,1.01291690441489
0.999506821633112,1.01291690402979
0.999506821548385,1.01291690364681
0.999506821463658,1.01291690326596
0.999506821378931,1.01291690288298
0.999506821294205,1.01291690250213
0.999506821214462,1.0129169021234
0.999506821129735,1.01291690174255
0.999506821045008,1.01291690136596
0.999506820960281,1.01291690098723
0.999506820875554,1.01291690061064
0.999506820790827,1.01291690023617
0.999506820711084,1.01291689985957
0.999506820626357,1.01291689948723
0.99950682054163,1.01291689911277
0.999506820456903,1.01291689874043
0.999506820372176,1.01291689836809
0.999506820292433,1.01291689799787
0.999506820207706,1.01291689762766
0.99950682012298,1.01291689725957
0.999506820043237,1.01291689689149
0.99950681995851,1.0129168965234
0.999506819873783,1.01291689615745
0.99950681979404,1.01291689579149
0.999506819709313,1.01291689542553
0.999506819624586,1.0129168950617
0.999506819544843,1.0129168947
0.999506819460116,1.01291689433617
0.999506819380373,1.01291689397447
0.999506819295646,1.01291689361489
0.999506819215903,1.01291689325319
0.99950681913616,1.01291689289574
0.999506819051433,1.01291689253617
0.99950681897169,1.01291689217872
0.999506818891947,1.0129168918234
0.999506818812204,1.01291689146596
0.999506818727478,1.01291689111064
0.999506818647735,1.01291689075745
0.999506818567992,1.01291689040426
0.999506818488249,1.01291689005106
0.999506818408506,1.0129168897
0.999506818328763,1.01291688934894
0.99950681824902,1.01291688899787
0.999506818169277,1.01291688864894
0.999506818089534,1.0129168883
0.999506818009791,1.01291688795106
0.999506817935032,1.01291688760426
0.999506817855289,1.01291688725745
0.999506817775546,1.01291688691277
0.999506817700787,1.01291688656809
0.999506817621044,1.0129168862234
0.999506817541301,1.01291688588085
0.999506817466542,1.0129168855383
0.999506817391783,1.01291688519787
0.99950681731204,1.01291688485532
0.999506817237281,1.01291688451702
0.999506817162522,1.0129168841766
0.999506817082779,1.0129168838383
0.99950681700802,1.0129168835
0.999506816933261,1.01291688316383
0.999506816858502,1.01291688282766
0.999506816783743,1.01291688249149
0.999506816708984,1.01291688215745
0.999506816634225,1.0129168818234
0.999506816559466,1.01291688148936
0.999506816484707,1.01291688115745
0.999506816414932,1.01291688082553
0.999506816340172,1.01291688049362
0.999506816265413,1.01291688016383
0.999506816195638,1.01291687983404
0.999506816120879,1.01291687950426
0.999506816051104,1.0129168791766
0.999506815976345,1.01291687884894
0.99950681590657,1.0129168785234
0.999506815836795,1.01291687819574
0.999506815762036,1.01291687787021
0.999506815692261,1.01291687754681
0.999506815622486,1.0129168772234
0.999506815552711,1.0129168769
0.999506815482936,1.0129168765766
0.99950681541316,1.01291687625532
0.999506815343385,1.01291687593404
0.99950681527361,1.01291687561277
0.999506815208819,1.01291687529362
0.999506815139044,1.01291687497447
0.999506815069269,1.01291687465745
0.999506815004478,1.0129168743383
0.999506814934703,1.01291687402128
0.999506814869911,1.01291687370638
0.999506814800136,1.01291687338936
0.999506814735345,1.01291687307447
0.999506814670554,1.0129168727617
0.999506814605763,1.01291687244681
0.999506814535988,1.01291687213404
0.999506814471196,1.01291687182128
0.999506814406405,1.01291687151064
0.999506814341614,1.0129168712
0.999506814276823,1.01291687088936
0.999506814217016,1.01291687057872
0.999506814152225,1.01291687027021
0.999506814087433,1.0129168699617
0.999506814022642,1.01291686965319
0.999506813962835,1.01291686934681
0.999506813898044,1.01291686904043
0.999506813838237,1.01291686873404
0.999506813773446,1.01291686842766
0.999506813713638,1.0129168681234
0.999506813653831,1.01291686781915
0.99950681358904,1.01291686751702
0.999506813529233,1.01291686721277
0.999506813469426,1.01291686691064
0.999506813409618,1.01291686661064
0.999506813349811,1.01291686630851
0.999506813290004,1.01291686600851
0.999506813230197,1.01291686570851
0.999506813175373,1.01291686540851
0.999506813115566,1.01291686511064
0.999506813055759,1.01291686481277
0.999506813000936,1.01291686451489
0.999506812941128,1.01291686421702
0.999506812881321,1.01291686392128
0.999506812826498,1.01291686362553
0.999506812771675,1.01291686332979
0.999506812711867,1.01291686303617
0.999506812657044,1.01291686274255
0.999506812602221,1.01291686244894
0.999506812547397,1.01291686215532
0.999506812492574,1.01291686186383
0.999506812437751,1.01291686157234
0.999506812382927,1.01291686128085
0.999506812328104,1.01291686098936
0.999506812273281,1.0129168607
0.999506812218458,1.01291686040851
0.999506812168618,1.01291686012128
0.999506812113795,1.01291685983191
0.999506812058972,1.01291685954468
0.999506812009132,1.01291685925532
0.999506811954309,1.01291685897021
0.99950681190447,1.01291685868298
0.99950681185463,1.01291685839574
0.999506811799807,1.01291685811064
0.999506811749968,1.01291685782553
0.999506811700128,1.01291685754255
0.999506811650289,1.01291685725745
0.99950681160045,1.01291685697447
0.99950681155061,1.01291685669149
0.999506811500771,1.01291685640851
0.999506811450932,1.01291685612766
0.999506811401092,1.01291685584681
0.999506811351253,1.01291685556596
0.999506811306397,1.01291685528511
0.999506811256558,1.01291685500426
0.999506811211703,1.01291685472553
0.999506811161863,1.01291685444681
0.999506811117008,1.01291685416809
0.999506811067169,1.01291685388936
0.999506811022313,1.01291685361277
0.999506810972474,1.01291685333404
0.999506810927618,1.01291685305745
0.999506810882763,1.01291685278298
0.999506810837907,1.01291685250638
0.999506810793052,1.01291685223191
0.999506810748197,1.01291685195532
0.999506810703341,1.01291685168085
0.999506810658486,1.01291685140851
0.99950681061363,1.01291685113404
0.999506810568775,1.0129168508617
0.999506810523919,1.01291685058936
0.999506810484048,1.01291685031702
0.999506810439193,1.01291685004468
0.999506810394337,1.01291684977447
0.999506810354466,1.01291684950213
0.99950681030961,1.01291684923191
0.999506810269739,1.0129168489617
0.999506810229867,1.01291684869362
0.999506810185012,1.0129168484234
0.99950681014514,1.01291684815532
0.999506810105269,1.01291684788723
0.999506810065397,1.01291684761915
0.999506810020542,1.01291684735106
0.999506809980671,1.01291684708298
0.999506809940799,1.01291684681702
0.999506809900928,1.01291684655106
0.999506809861056,1.01291684628511
0.999506809826169,1.01291684601915
0.999506809786297,1.01291684575319
0.999506809746426,1.01291684548936
0.999506809706554,1.01291684522553
0.999506809671666,1.0129168449617
0.999506809631795,1.01291684469787
0.999506809591924,1.01291684443404
0.999506809557036,1.01291684417234
0.999506809517165,1.01291684390851
0.999506809482277,1.01291684364681
0.999506809447389,1.01291684338511
0.999506809407518,1.0129168431234
0.99950680937263,1.0129168428617
0.999506809337743,1.01291684260213
0.999506809302855,1.01291684234255
0.999506809262984,1.01291684208298
0.999506809228096,1.0129168418234
0.999506809193209,1.01291684156383
0.999506809158321,1.01291684130426
0.999506809123434,1.01291684104681
0.999506809088546,1.01291684078723
0.999506809058642,1.01291684052979
0.999506809023755,1.01291684027234
0.999506808988867,1.01291684001489
0.99950680895398,1.01291683975957
0.999506808924076,1.01291683950213
0.999506808889189,1.01291683924681
0.999506808854301,1.01291683898936
0.999506808824397,1.01291683873404
0.99950680878951,1.01291683847872
0.999506808759606,1.01291683822553
0.999506808724719,1.01291683797021
0.999506808694815,1.01291683771702
0.999506808664912,1.0129168374617
0.999506808635008,1.01291683720851
0.99950680860012,1.01291683695532
0.999506808570217,1.01291683670213
0.999506808540313,1.01291683645106
0.99950680851041,1.01291683619787
0.999506808480506,1.01291683594681
0.999506808450602,1.01291683569362
0.999506808420699,1.01291683544255
0.999506808390795,1.01291683519149
0.999506808360891,1.01291683494043
0.999506808330988,1.01291683469149
0.999506808301084,1.01291683444043
0.999506808271181,1.01291683419149
0.999506808246261,1.01291683394043
0.999506808216357,1.01291683369149
0.999506808186454,1.01291683344255
0.999506808161534,1.01291683319362
0.99950680813163,1.01291683294468
0.999506808101727,1.01291683269787
0.999506808076807,1.01291683244894
0.999506808051888,1.01291683220213
0.999506808021984,1.01291683195319
0.999506807997064,1.01291683170638
0.999506807967161,1.01291683145957
0.999506807942241,1.01291683121277
0.999506807917321,1.01291683096809
0.999506807887418,1.01291683072128
0.999506807862498,1.01291683047447
0.999506807837578,1.01291683022979
0.999506807812659,1.01291682998511
0.999506807787739,1.01291682974043
0.999506807762819,1.01291682949574
0.999506807737899,1.01291682925106
0.99950680771298,1.01291682900638
0.99950680768806,1.0129168287617
0.99950680766314,1.01291682851915
0.999506807638221,1.01291682827447
0.999506807613301,1.01291682803191
0.999506807588382,1.01291682778936
0.999506807568446,1.01291682754681
0.999506807543526,1.01291682730426
0.999506807518606,1.0129168270617
0.999506807493687,1.01291682681915
0.999506807473751,1.0129168265766
0.999506807448831,1.01291682633617
0.999506807428896,1.01291682609362
0.999506807403976,1.01291682585319
0.99950680738404,1.01291682561277
0.99950680735912,1.01291682537234
0.999506807339185,1.01291682513191
0.999506807314265,1.01291682489149
0.999506807294329,1.01291682465106
0.99950680726941,1.01291682441064
0.999506807249474,1.01291682417234
0.999506807229538,1.01291682393191
0.999506807209602,1.01291682369362
0.999506807184683,1.01291682345319
0.999506807164747,1.01291682321489
0.999506807144811,1.0129168229766
0.999506807124875,1.0129168227383
0.99950680710494,1.0129168225
0.999506807085004,1.0129168222617
0.999506807065068,1.01291682202553
0.999506807045132,1.01291682178723
0.999506807025197,1.01291682154894
0.999506807005261,1.01291682131277
0.999506806985325,1.0129168210766
0.999506806965389,1.0129168208383
0.999506806945454,1.01291682060213
0.999506806925518,1.01291682036596
0.999506806905582,1.01291682012979
0.99950680689063,1.01291681989362
0.999506806870695,1.01291681965745
0.999506806850759,1.0129168194234
0.999506806830823,1.01291681918723
0.999506806815871,1.01291681895319
0.999506806795936,1.01291681871702
0.999506806776,1.01291681848298
0.999506806761048,1.01291681824681
0.999506806741112,1.01291681801277
0.999506806726161,1.01291681777872
0.999506806706225,1.01291681754468
0.999506806691273,1.01291681731064
0.999506806671337,1.0129168170766
0.999506806656385,1.01291681684255
0.999506806641434,1.01291681661064
0.999506806621498,1.0129168163766
0.999506806606546,1.01291681614468
0.99950680658661,1.01291681591064
0.999506806571659,1.01291681567872
0.999506806556707,1.01291681544468
0.999506806541755,1.01291681521277
0.999506806521819,1.01291681498085
0.999506806506867,1.01291681474894
0.999506806491916,1.01291681451702
0.999506806476964,1.01291681428511
0.999506806462012,1.01291681405319
0.99950680644706,1.01291681382128
0.999506806432108,1.01291681359149
0.999506806412173,1.01291681335957
0.999506806397221,1.01291681312766
0.999506806382269,1.01291681289787
0.999506806367317,1.01291681266596
0.999506806352365,1.01291681243617
0.999506806342398,1.01291681220638
0.999506806327446,1.0129168119766
0.999506806312494,1.01291681174468
0.999506806297542,1.01291681151489
0.99950680628259,1.01291681128511
0.999506806267639,1.01291681105532
0.999506806252687,1.01291681082553
0.999506806242719,1.01291681059787
0.999506806227767,1.01291681036809
0.999506806212815,1.0129168101383
0.999506806197863,1.01291680991064
0.999506806187896,1.01291680968085
0.999506806172944,1.01291680945319
0.999506806157992,1.0129168092234
0.999506806148024,1.01291680899574
0.999506806133072,1.01291680876596
0.99950680611812,1.0129168085383
0.999506806108153,1.01291680831064
0.999506806093201,1.01291680808298
0.999506806083233,1.01291680785532
0.999506806068281,1.01291680762766
0.999506806058313,1.0129168074
0.999506806043361,1.01291680717234
0.999506806033393,1.01291680694468
0.999506806018442,1.01291680671702
0.999506806008474,1.01291680649149
0.999506805993522,1.01291680626383
0.999506805983554,1.01291680603617
0.999506805973586,1.01291680581064
0.999506805958635,1.01291680558298
0.999506805948667,1.01291680535745
0.999506805938699,1.01291680513191
0.999506805923747,1.01291680490426
0.999506805913779,1.01291680467872
0.999506805903811,1.01291680445319
0.999506805893843,1.01291680422766
0.999506805878892,1.012916804
0.999506805868924,1.01291680377447
0.999506805858956,1.01291680354894
0.999506805848988,1.0129168033234
0.99950680583902,1.01291680309787
0.999506805829052,1.01291680287447
0.9995068058141,1.01291680264894
0.999506805804132,1.0129168024234
0.999506805794165,1.01291680219787
0.999506805784197,1.01291680197447
0.999506805774229,1.01291680174894
0.999506805764261,1.0129168015234
0.999506805754293,1.0129168013
0.999506805744325,1.0129168010766
0.999506805734357,1.01291680085106
0.999506805724389,1.01291680062766
0.999506805714422,1.01291680040213
0.999506805704454,1.01291680017872
0.999506805694486,1.01291679995532
0.999506805684518,1.01291679973191
0.99950680567455,1.01291679950851
0.999506805669566,1.01291679928298
0.999506805659598,1.01291679905957
0.99950680564963,1.01291679883617
0.999506805639663,1.01291679861277
0.999506805629695,1.01291679838936
0.999506805619727,1.01291679816809
0.999506805614743,1.01291679794468
0.999506805604775,1.01291679772128
0.999506805594807,1.01291679749787
0.999506805584839,1.01291679727447
0.999506805579855,1.01291679705319
0.999506805569887,1.01291679682979
0.99950680555992,1.01291679660851
0.999506805549952,1.01291679638511
0.999506805544968,1.0129167961617
0.999506805535,1.01291679594043
0.999506805530016,1.01291679571915
0.999506805520048,1.01291679549574
0.99950680551008,1.01291679527447
0.999506805505096,1.01291679505106
0.999506805495128,1.01291679482979
0.999506805485161,1.01291679460851
0.999506805480177,1.01291679438723
0.999506805470209,1.01291679416596
0.999506805465225,1.01291679394255
0.999506805455257,1.01291679372128
0.999506805450273,1.0129167935
0.999506805440305,1.01291679327872
0.999506805435321,1.01291679305745
0.999506805425353,1.01291679283617
0.999506805420369,1.01291679261489
0.999506805410402,1.01291679239362
0.999506805405418,1.01291679217447
0.99950680539545,1.01291679195319
0.999506805390466,1.01291679173191
0.999506805385482,1.01291679151064
0.999506805375514,1.01291679128936
0.99950680537053,1.01291679107021
0.999506805360562,1.01291679084894
0.999506805355578,1.01291679062766
0.999506805350594,1.01291679040851
0.999506805340626,1.01291679018723
0.999506805335643,1.01291678996809
0.999506805330659,1.01291678974681
0.999506805320691,1.01291678952766
0.999506805315707,1.01291678930638
0.999506805310723,1.01291678908723
0.999506805305739,1.01291678886809
0.999506805295771,1.01291678864681
0.999506805290787,1.01291678842766
0.999506805285803,1.01291678820851
0.999506805280819,1.01291678798723
0.999506805270851,1.01291678776809
0.999506805265867,1.01291678754894
0.999506805260883,1.01291678732979
0.9995068052559,1.01291678711064
0.999506805250916,1.01291678689149
0.999506805240948,1.01291678667021
0.999506805235964,1.01291678645106
0.99950680523098,1.01291678623191
0.999506805225996,1.01291678601277
0.999506805221012,1.01291678579362
0.999506805216028,1.01291678557447
0.999506805211044,1.01291678535532
0.999506805201076,1.0129167851383
0.999506805196092,1.01291678491915
0.999506805191108,1.0129167847
0.999506805186124,1.01291678448085
0.999506805181141,1.0129167842617
0.999506805176157,1.01291678404255
0.999506805171173,1.01291678382553
0.999506805166189,1.01291678360638
0.999506805161205,1.01291678338723
0.999506805156221,1.01291678317021
0.999506805151237,1.01291678295106
0.999506805146253,1.01291678273191
0.999506805141269,1.01291678251489
0.999506805136285,1.01291678229574
0.999506805131301,1.01291678207872
0.999506805126317,1.01291678185957
0.999506805121333,1.01291678164255
0.999506805116349,1.0129167814234
0.999506805111365,1.01291678120638
0.999506805106381,1.01291678098723
0.999506805101398,1.01291678077021
0.999506805096414,1.01291678055106
0.99950680509143,1.01291678033404
0.99950680509143,1.01291678011702
0.999506805086446,1.01291677989787
0.999506805081462,1.01291677968085
0.999506805076478,1.01291677946383
0.999506805071494,1.01291677924468
0.99950680506651,1.01291677902766
0.999506805061526,1.01291677881064
0.999506805056542,1.01291677859362
0.999506805056542,1.01291677837447
0.999506805051558,1.01291677815745
0.999506805046574,1.01291677794043
0.99950680504159,1.0129167777234
0.999506805036606,1.01291677750638
0.999506805031622,1.01291677728936
0.999506805031622,1.01291677707234
0.999506805026639,1.01291677685532
0.999506805021655,1.0129167766383
0.999506805016671,1.01291677642128
0.999506805016671,1.01291677620426
0.999506805011687,1.01291677598723
0.999506805006703,1.01291677577021
0.999506805001719,1.01291677555319
0.999506804996735,1.01291677533617
0.999506804996735,1.01291677511915
0.999506804991751,1.01291677490213
0.999506804986767,1.01291677468511
0.999506804986767,1.01291677446809
0.999506804981783,1.01291677425106
0.999506804976799,1.01291677403617
0.999506804971815,1.01291677381915
0.999506804971815,1.01291677360213
0.999506804966831,1.01291677338511
0.999506804961847,1.01291677316809
0.999506804961847,1.01291677295319
0.999506804956863,1.01291677273617
0.999506804951879,1.01291677251915
0.999506804951879,1.01291677230213
0.999506804946896,1.01291677208723
0.999506804941912,1.01291677187021
0.999506804941912,1.01291677165319
0.999506804936928,1.0129167714383
0.999506804931944,1.01291677122128
0.999506804931944,1.01291677100638
0.99950680492696,1.01291677078936
0.99950680492696,1.01291677057234
0.999506804921976,1.01291677035745
0.999506804916992,1.01291677014043
0.999506804916992,1.01291676992553
0.999506804912008,1.01291676970851
0.999506804912008,1.01291676949362
0.999506804907024,1.0129167692766
0.999506804907024,1.0129167690617
0.99950680490204,1.01291676884468
0.999506804897056,1.01291676862979
0.999506804897056,1.01291676841277
0.999506804892072,1.01291676819787
0.999506804892072,1.01291676798298
0.999506804887088,1.01291676776596
0.999506804887088,1.01291676755106
0.999506804882104,1.01291676733404
0.999506804882104,1.01291676711915
0.99950680487712,1.01291676690426
0.99950680487712,1.01291676668723
0.999506804872137,1.01291676647234
0.999506804872137,1.01291676625745
0.999506804867153,1.01291676604043
0.999506804862169,1.01291676582553
0.999506804862169,1.01291676561064
0.999506804862169,1.01291676539362
0.999506804857185,1.01291676517872
0.999506804857185,1.01291676496383
0.999506804852201,1.01291676474894
0.999506804852201,1.01291676453404
0.999506804847217,1.01291676431702
0.999506804847217,1.01291676410213
0.999506804842233,1.01291676388723
0.999506804842233,1.01291676367234
0.999506804837249,1.01291676345745
0.999506804837249,1.01291676324043
0.999506804832265,1.01291676302553
0.999506804832265,1.01291676281064
0.999506804832265,1.01291676259574
0.999506804827281,1.01291676238085
0.999506804827281,1.01291676216596
0.999506804822297,1.01291676195106
0.999506804822297,1.01291676173617
0.999506804817313,1.01291676151915
0.999506804817313,1.01291676130426
0.999506804817313,1.01291676108936
0.999506804812329,1.01291676087447
0.999506804812329,1.01291676065957
0.999506804807345,1.01291676044468
0.999506804807345,1.01291676022979
0.999506804807345,1.01291676001489
0.999506804802361,1.0129167598
0.999506804802361,1.01291675958511
0.999506804802361,1.01291675937021
0.999506804797378,1.01291675915532
0.999506804797378,1.01291675894043
0.999506804792394,1.01291675872553
0.999506804792394,1.01291675851064
0.999506804792394,1.01291675829574
0.99950680478741,1.01291675808085
0.99950680478741,1.01291675786809
0.99950680478741,1.01291675765319
0.999506804782426,1.0129167574383
0.999506804782426,1.0129167572234
0.999506804782426,1.01291675700851
0.999506804777442,1.01291675679362
0.999506804777442,1.01291675657872
0.999506804777442,1.01291675636383
0.999506804772458,1.01291675614894
0.999506804772458,1.01291675593617
0.999506804772458,1.01291675572128
0.999506804767474,1.01291675550638
0.999506804767474,1.01291675529149
0.999506804767474,1.0129167550766
0.99950680476249,1.0129167548617
0.99950680476249,1.01291675464894
0.99950680476249,1.01291675443404
0.99950680476249,1.01291675421915
0.999506804757506,1.01291675400426
0.999506804757506,1.01291675378936
0.999506804757506,1.0129167535766
0.999506804752522,1.0129167533617
0.999506804752522,1.01291675314681
0.999506804752522,1.01291675293191
0.999506804752522,1.01291675271915
0.999506804747538,1.01291675250426
0.999506804747538,1.01291675228936
0.999506804747538,1.01291675207447
0.999506804742554,1.0129167518617
0.999506804742554,1.01291675164681
0.999506804742554,1.01291675143191
0.999506804742554,1.01291675121915
0.99950680473757,1.01291675100426
0.99950680473757,1.01291675078936
0.99950680473757,1.01291675057447
0.99950680473757,1.0129167503617
0.999506804732586,1.01291675014681
0.999506804732586,1.01291674993191
0.999506804732586,1.01291674971915
0.999506804732586,1.01291674950426
0.999506804732586,1.01291674928936
0.999506804727602,1.0129167490766
0.999506804727602,1.0129167488617
0.999506804727602,1.01291674864681
0.999506804727602,1.01291674843404
0.999506804722619,1.01291674821915
0.999506804722619,1.01291674800638
0.999506804722619,1.01291674779149
0.999506804722619,1.0129167475766
0.999506804722619,1.01291674736383
0.999506804717635,1.01291674714894
0.999506804717635,1.01291674693617
0.999506804717635,1.01291674672128
0.999506804717635,1.01291674650638
0.999506804717635,1.01291674629362
0.999506804712651,1.01291674607872
0.999506804712651,1.01291674586596
0.999506804712651,1.01291674565106
0.999506804712651,1.0129167454383
0.999506804712651,1.0129167452234
0.999506804707667,1.01291674500851
0.999506804707667,1.01291674479574
0.999506804707667,1.01291674458085
0.999506804707667,1.01291674436809
0.999506804707667,1.01291674415319
0.999506804707667,1.01291674394043
0.999506804702683,1.01291674372553
0.999506804702683,1.01291674351277
0.999506804702683,1.01291674329787
0.999506804702683,1.01291674308511
0.999506804702683,1.01291674287021
0.999506804702683,1.01291674265745
0.999506804697699,1.01291674244255
0.999506804697699,1.01291674222979
0.999506804697699,1.01291674201489
0.999506804697699,1.01291674180213
0.999506804697699,1.01291674158723
0.999506804697699,1.01291674137447
0.999506804692715,1.01291674115957
0.999506804692715,1.01291674094681
0.999506804692715,1.01291674073191
0.999506804692715,1.01291674051915
0.999506804692715,1.01291674030426
0.999506804692715,1.01291674009149
0.999506804692715,1.0129167398766
0.999506804687731,1.01291673966383
0.999506804687731,1.01291673944894
0.999506804687731,1.01291673923617
0.999506804687731,1.01291673902128
0.999506804687731,1.01291673880851
0.999506804687731,1.01291673859362
0.999506804687731,1.01291673838085
0.999506804682747,1.01291673816809
0.999506804682747,1.01291673795319
0.999506804682747,1.01291673774043
0.999506804682747,1.01291673752553
0.999506804682747,1.01291673731277
0.999506804682747,1.01291673709787
0.999506804682747,1.01291673688511
0.999506804682747,1.01291673667234
0.999506804682747,1.01291673645745
0.999506804677763,1.01291673624468
0.999506804677763,1.01291673602979
0.999506804677763,1.01291673581702
0.999506804677763,1.01291673560426
0.999506804677763,1.01291673538936
0.999506804677763,1.0129167351766
0.999506804677763,1.0129167349617
0.999506804677763,1.01291673474894
0.999506804677763,1.01291673453617
0.999506804672779,1.01291673432128
0.999506804672779,1.01291673410851
0.999506804672779,1.01291673389362
0.999506804672779,1.01291673368085
0.999506804672779,1.01291673346809
0.999506804672779,1.01291673325319
0.999506804672779,1.01291673304043
0.999506804672779,1.01291673282553
0.999506804672779,1.01291673261277
0.999506804672779,1.0129167324
0.999506804672779,1.01291673218511
0.999506804667795,1.01291673197234
0.999506804667795,1.01291673175957
0.999506804667795,1.01291673154468
0.999506804667795,1.01291673133191
0.999506804667795,1.01291673111915
0.999506804667795,1.01291673090426
0.999506804667795,1.01291673069149
0.999506804667795,1.0129167304766
0.999506804667795,1.01291673026383
0.999506804667795,1.01291673005106
0.999506804667795,1.01291672983617
0.999506804667795,1.0129167296234
0.999506804667795,1.01291672941064
0.999506804662811,1.01291672919574
0.999506804662811,1.01291672898298
0.999506804662811,1.01291672877021
0.999506804662811,1.01291672855532
0.999506804662811,1.01291672834255
0.999506804662811,1.01291672812979
0.999506804662811,1.01291672791489
0.999506804662811,1.01291672770213
0.999506804662811,1.01291672748936
0.999506804662811,1.01291672727447
0.999506804662811,1.0129167270617
0.999506804662811,1.01291672684894
0.999506804662811,1.01291672663404
0.999506804662811,1.01291672642128
0.999506804662811,1.01291672620851
0.999506804662811,1.01291672599362
0.999506804662811,1.01291672578085
0.999506804657827,1.01291672556809
0.999506804657827,1.01291672535319
0.999506804657827,1.01291672514043
0.999506804657827,1.01291672492766
0.999506804657827,1.01291672471277
0.999506804657827,1.0129167245
0.999506804657827,1.01291672428723
0.999506804657827,1.01291672407447
0.999506804657827,1.01291672385957
0.999506804657827,1.01291672364681
0.999506804657827,1.01291672343404
0.999506804657827,1.01291672321915
0.999506804657827,1.01291672300638
0.999506804657827,1.01291672279362
0.999506804657827,1.01291672257872
0.999506804657827,1.01291672236596
0.999506804657827,1.01291672215319
0.999506804657827,1.0129167219383
0.999506804657827,1.01291672172553
0.999506804657827,1.01291672151277
0.999506804657827,1.0129167213
0.999506804657827,1.01291672108511
0.999506804657827,1.01291672087234
0.999506804657827,1.01291672065957
0.999506804657827,1.01291672044468
0.999506804652843,1.01291672023191
0.999506804652843,1.01291672001915
0.999506804652843,1.01291671980426
0.999506804652843,1.01291671959149
0.999506804652843,1.01291671937872
0.999506804652843,1.01291671916596
0.999506804652843,1.01291671895106
0.999506804652843,1.0129167187383
0.999506804652843,1.01291671852553
0.999506804652843,1.01291671831064
0.999506804652843,1.01291671809787
0.999506804652843,1.01291671788511
0.999506804652843,1.01291671767234
0.999506804652843,1.01291671745745
0.999506804652843,1.01291671724468
0.999506804652843,1.01291671703191
0.999506804652843,1.01291671681702
0.999506804652843,1.01291671660426
0.999506804652843,1.01291671639149
0.999506804652843,1.0129167161766
0.999506804652843,1.01291671596383
0.999506804652843,1.01291671575106
0.999506804652843,1.0129167155383
0.999506804652843,1.0129167153234
0.999506804652843,1.01291671511064
0.999506804652843,1.01291671489787
0.999506804652843,1.01291671468298
0.999506804652843,1.01291671447021
0.999506804652843,1.01291671425745
0.999506804652843,1.01291671404468
0.999506804652843,1.01291671382979
0.999506804652843,1.01291671361702
0.999506804652843,1.01291671340426
0.999506804652843,1.01291671318936
0.999506804652843,1.0129167129766
0.999506804652843,1.01291671276383
0.999506804652843,1.01291671255106
0.999506804652843,1.01291671233617
0.999506804652843,1.0129167121234
0.999506804652843,1.01291671191064
0.999506804652843,1.01291671169787
0.999506804652843,1.01291671148298
0.999506804652843,1.01291671127021
0.999506804652843,1.01291671105745
0.999506804652843,1.01291671084255
0.999506804652843,1.01291671062979
0.999506804652843,1.01291671041702
0.999506804652843,1.01291671020426
0.999506804652843,1.01291670998936
0.999506804652843,1.0129167097766
0.999506804652843,1.01291670956383
0.999506804652843,1.01291670934894
0.999506804652843,1.01291670913617
0.999506804652843,1.0129167089234
0.999506804652843,1.01291670871064
0.999506804652843,1.01291670849574
0.999506804652843,1.01291670828298
0.999506804652843,1.01291670807021
0.999506804652843,1.01291670785532
0.999506804652843,1.01291670764255
0.999506804652843,1.01291670742979
0.999506804652843,1.01291670721702
0.999506804652843,1.01291670700213
0.999506804652843,1.01291670678936
0.999506804652843,1.0129167065766
0.999506804652843,1.0129167063617
0.999506804652843,1.01291670614894
0.999506804652843,1.01291670593617
0.999506804652843,1.0129167057234
0.999506804652843,1.01291670550851
0.999506804652843,1.01291670529574
0.999506804652843,1.01291670508298
0.999506804652843,1.01291670486809
0.999506804652843,1.01291670465532
0.999506804652843,1.01291670444255
0.999506804652843,1.01291670422979
0.999506804652843,1.01291670401489
0.999506804652843,1.01291670380213
0.999506804652843,1.01291670358936
0.999506804652843,1.01291670337447
0.999506804652843,1.0129167031617
0.999506804652843,1.01291670294894
0.999506804652843,1.01291670273617
0.999506804652843,1.01291670252128
0.999506804652843,1.01291670230851
0.999506804652843,1.01291670209574
0.999506804652843,1.01291670188085
0.999506804652843,1.01291670166809
0.999506804652843,1.01291670145532
0.999506804652843,1.01291670124043
0.999506804652843,1.01291670102766
0.999506804652843,1.01291670081489
0.999506804652843,1.01291670060213
0.999506804652843,1.01291670038723
0.999506804657827,1.01291670017447
0.999506804657827,1.0129166999617
0.999506804657827,1.01291669974681
0.999506804657827,1.01291669953404
0.999506804657827,1.01291669932128
0.999506804657827,1.01291669910638
0.999506804657827,1.01291669889362
0.999506804657827,1.01291669868085
0.999506804657827,1.01291669846809
0.999506804657827,1.01291669825319
0.999506804657827,1.01291669804043
0.999506804657827,1.01291669782766
0.999506804657827,1.01291669761277
0.999506804657827,1.0129166974
0.999506804657827,1.01291669718723
0.999506804657827,1.01291669697234
0.999506804657827,1.01291669675957
0.999506804657827,1.01291669654681
0.999506804657827,1.01291669633404
0.999506804657827,1.01291669611915
0.999506804657827,1.01291669590638
0.999506804657827,1.01291669569362
0.999506804657827,1.01291669547872
0.999506804657827,1.01291669526596
0.999506804657827,1.01291669505319
0.999506804657827,1.0129166948383
0.999506804657827,1.01291669462553
0.999506804657827,1.01291669441277
0.999506804657827,1.01291669419787
0.999506804657827,1.01291669398511
0.999506804657827,1.01291669377234
0.999506804657827,1.01291669355745
0.999506804657827,1.01291669334468
0.999506804657827,1.01291669313191
0.999506804657827,1.01291669291915
0.999506804657827,1.01291669270426
0.999506804662811,1.01291669249149
0.999506804662811,1.01291669227872
0.999506804662811,1.01291669206383
0.999506804662811,1.01291669185106
0.999506804662811,1.0129166916383
0.999506804662811,1.0129166914234
0.999506804662811,1.01291669121064
0.999506804662811,1.01291669099787
0.999506804662811,1.01291669078298
0.999506804662811,1.01291669057021
0.999506804662811,1.01291669035745
0.999506804662811,1.01291669014255
0.999506804662811,1.01291668992979
0.999506804662811,1.01291668971702
0.999506804662811,1.01291668950213
0.999506804662811,1.01291668928936
0.999506804662811,1.0129166890766
0.999506804662811,1.0129166888617
0.999506804662811,1.01291668864894
0.999506804662811,1.01291668843617
0.999506804662811,1.01291668822128
0.999506804662811,1.01291668800851
0.999506804662811,1.01291668779574
0.999506804662811,1.01291668758085
0.999506804662811,1.01291668736809
0.999506804662811,1.01291668715532
0.999506804662811,1.01291668694043
0.999506804667795,1.01291668672766
0.999506804667795,1.01291668651489
0.999506804667795,1.0129166863
0.999506804667795,1.01291668608723
0.999506804667795,1.01291668587447
0.999506804667795,1.01291668565957
0.999506804667795,1.01291668544681
0.999506804667795,1.01291668523404
0.999506804667795,1.01291668501915
0.999506804667795,1.01291668480638
0.999506804667795,1.01291668459149
0.999506804667795,1.01291668437872
0.999506804667795,1.01291668416596
0.999506804667795,1.01291668395106
0.999506804667795,1.0129166837383
0.999506804667795,1.01291668352553
0.999506804667795,1.01291668331064
0.999506804667795,1.01291668309787
0.999506804667795,1.01291668288511
0.999506804667795,1.01291668267021
0.999506804667795,1.01291668245745
0.999506804667795,1.01291668224468
0.999506804667795,1.01291668202979
0.999506804667795,1.01291668181702
0.999506804672779,1.01291668160213
0.999506804672779,1.01291668138936
0.999506804672779,1.0129166811766
0.999506804672779,1.0129166809617
0.999506804672779,1.01291668074894
0.999506804672779,1.01291668053617
0.999506804672779,1.01291668032128
0.999506804672779,1.01291668010851
0.999506804672779,1.01291667989362
0.999506804672779,1.01291667968085
0.999506804672779,1.01291667946809
0.999506804672779,1.01291667925319
0.999506804672779,1.01291667904043
0.999506804672779,1.01291667882766
0.999506804672779,1.01291667861277
0.999506804672779,1.0129166784
0.999506804672779,1.01291667818511
0.999506804672779,1.01291667797234
0.999506804672779,1.01291667775957
0.999506804672779,1.01291667754468
0.999506804672779,1.01291667733191
0.999506804672779,1.01291667711702
0.999506804677763,1.01291667690426
0.999506804677763,1.01291667669149
0.999506804677763,1.0129166764766
0.999506804677763,1.01291667626383
0.999506804677763,1.01291667605106
0.999506804677763,1.01291667583617
0.999506804677763,1.0129166756234
0.999506804677763,1.01291667540851
0.999506804677763,1.01291667519574
0.999506804677763,1.01291667498298
0.999506804677763,1.01291667476809
0.999506804677763,1.01291667455532
0.999506804677763,1.01291667434043
0.999506804677763,1.01291667412766
0.999506804677763,1.01291667391489
0.999506804677763,1.0129166737
0.999506804677763,1.01291667348723
0.999506804677763,1.01291667327234
0.999506804677763,1.01291667305957
0.999506804677763,1.01291667284468
0.999506804677763,1.01291667263191
0.999506804682747,1.01291667241915
0.999506804682747,1.01291667220426
0.999506804682747,1.01291667199149
0.999506804682747,1.0129166717766
0.999506804682747,1.01291667156383
0.999506804682747,1.01291667135106
0.999506804682747,1.01291667113617
0.999506804682747,1.0129166709234
0.999506804682747,1.01291667070851
0.999506804682747,1.01291667049574
0.999506804682747,1.01291667028085
0.999506804682747,1.01291667006809
0.999506804682747,1.01291666985532
0.999506804682747,1.01291666964043
0.999506804682747,1.01291666942766
0.999506804682747,1.01291666921277
0.999506804682747,1.012916669
0.999506804682747,1.01291666878511
0.999506804682747,1.01291666857234
0.999506804682747,1.01291666835957
0.999506804687731,1.01291666814468
0.999506804687731,1.01291666793192
0.999506804687731,1.01291666771702
0.999506804687731,1.01291666750426
0.999506804687731,1.01291666728936
0.999506804687731,1.0129166670766
0.999506804687731,1.0129166668617
0.999506804687731,1.01291666664894
0.999506804687731,1.01291666643617
0.999506804687731,1.01291666622128
0.999506804687731,1.01291666600851
0.999506804687731,1.01291666579362
0.999506804687731,1.01291666558085
0.999506804687731,1.01291666536596
0.999506804687731,1.01291666515319
0.999506804687731,1.0129166649383
0.999506804687731,1.01291666472553
0.999506804687731,1.01291666451064
0.999506804692715,1.01291666429787
0.999506804692715,1.01291666408511
0.999506804692715,1.01291666387021
0.999506804692715,1.01291666365745
0.999506804692715,1.01291666344255
0.999506804692715,1.01291666322979
0.999506804692715,1.01291666301489
0.999506804692715,1.01291666280213
0.999506804692715,1.01291666258723
0.999506804692715,1.01291666237447
0.999506804692715,1.01291666215957
0.999506804692715,1.01291666194681
0.999506804692715,1.01291666173191
0.999506804692715,1.01291666151915
0.999506804692715,1.01291666130426
0.999506804692715,1.01291666109149
0.999506804692715,1.0129166608766
0.999506804692715,1.01291666066383
0.999506804692715,1.01291666045106
0.999506804697699,1.01291666023617
0.999506804697699,1.0129166600234
0.999506804697699,1.01291665980851
0.999506804697699,1.01291665959574
0.999506804697699,1.01291665938085
0.999506804697699,1.01291665916809
0.999506804697699,1.01291665895319
0.999506804697699,1.01291665874043
0.999506804697699,1.01291665852553
0.999506804697699,1.01291665831277
0.999506804697699,1.01291665809787
0.999506804697699,1.01291665788511
0.999506804697699,1.01291665767021
0.999506804697699,1.01291665745745
0.999506804697699,1.01291665724255
0.999506804697699,1.01291665702979
0.999506804697699,1.01291665681489
0.999506804697699,1.01291665660213
0.999506804702683,1.01291665638723
0.999506804702683,1.01291665617447
0.999506804702683,1.01291665595957
0.999506804702683,1.01291665574681
0.999506804702683,1.01291665553191
0.999506804702683,1.01291665531915
0.999506804702683,1.01291665510426
0.999506804702683,1.01291665489149
0.999506804702683,1.0129166546766
0.999506804702683,1.0129166544617
0.999506804702683,1.01291665424894
0.999506804702683,1.01291665403404
0.999506804702683,1.01291665382128
0.999506804702683,1.01291665360638
0.999506804702683,1.01291665339362
0.999506804702683,1.01291665317872
0.999506804702683,1.01291665296596
0.999506804707667,1.01291665275106
0.999506804707667,1.0129166525383
0.999506804707667,1.0129166523234
0.999506804707667,1.01291665211064
0.999506804707667,1.01291665189574
0.999506804707667,1.01291665168298
0.999506804707667,1.01291665146809
0.999506804707667,1.01291665125532
0.999506804707667,1.01291665104043
0.999506804707667,1.01291665082553
0.999506804707667,1.01291665061277
0.999506804707667,1.01291665039787
0.999506804707667,1.01291665018511
0.999506804707667,1.01291664997021
0.999506804707667,1.01291664975745
0.999506804707667,1.01291664954255
0.999506804707667,1.01291664932979
0.999506804707667,1.01291664911489
0.999506804712651,1.01291664890213
0.999506804712651,1.01291664868723
0.999506804712651,1.01291664847234
0.999506804712651,1.01291664825957
0.999506804712651,1.01291664804468
0.999506804712651,1.01291664783191
0.999506804712651,1.01291664761702
0.999506804712651,1.01291664740426
0.999506804712651,1.01291664718936
0.999506804712651,1.01291664697447
0.999506804712651,1.0129166467617
0.999506804712651,1.01291664654681
0.999506804712651,1.01291664633404
0.999506804712651,1.01291664611915
0.999506804712651,1.01291664590638
0.999506804712651,1.01291664569149
0.999506804712651,1.0129166454766
0.999506804717635,1.01291664526383
0.999506804717635,1.01291664504894
0.999506804717635,1.01291664483617
0.999506804717635,1.01291664462128
0.999506804717635,1.01291664440851
0.999506804717635,1.01291664419362
0.999506804717635,1.01291664397872
0.999506804717635,1.01291664376596
0.999506804717635,1.01291664355106
0.999506804717635,1.0129166433383
0.999506804717635,1.0129166431234
0.999506804717635,1.01291664290851
0.999506804717635,1.01291664269574
0.999506804717635,1.01291664248085
0.999506804717635,1.01291664226809
0.999506804717635,1.01291664205319
0.999506804717635,1.0129166418383
0.999506804722619,1.01291664162553
0.999506804717635,1.01291664141064
0.999506804717635,1.01291664119787
0.999506804717635,1.01291664098298
0.999506804712651,1.01291664076809
0.999506804707667,1.01291664055532
0.999506804702683,1.01291664034043
0.999506804697699,1.01291664012766
0.999506804692715,1.01291663991277
0.999506804687731,1.0129166397
0.999506804677763,1.01291663948511
0.999506804672779,1.01291663927234
0.999506804662811,1.01291663905957
0.999506804652843,1.01291663884468
0.999506804642875,1.01291663863191
0.999506804632908,1.01291663841915
0.999506804617956,1.01291663820638
0.999506804607988,1.01291663799149
0.999506804593036,1.01291663777872
0.999506804583068,1.01291663756596
0.999506804568116,1.01291663735319
0.999506804553165,1.01291663714255
0.999506804538213,1.01291663692979
0.999506804523261,1.01291663671702
0.999506804503325,1.01291663650426
0.999506804488373,1.01291663629362
0.999506804473422,1.01291663608085
0.999506804453486,1.01291663587021
0.99950680443355,1.01291663565745
0.999506804418598,1.01291663544681
0.999506804398663,1.01291663523617
0.999506804378727,1.01291663502553
0.999506804358791,1.01291663481489
0.999506804338855,1.01291663460426
0.99950680431892,1.01291663439362
0.999506804298984,1.01291663418511
0.999506804274064,1.01291663397447
0.999506804254129,1.01291663376383
0.999506804229209,1.01291663355532
0.999506804209273,1.01291663334681
0.999506804184353,1.01291663313617
0.999506804159434,1.01291663292766
0.999506804139498,1.01291663271915
0.999506804114578,1.01291663251277
0.999506804089659,1.01291663230426
0.999506804064739,1.01291663209574
0.999506804039819,1.01291663188936
0.9995068040149,1.01291663168085
0.99950680398998,1.01291663147447
0.99950680396506,1.01291663126809
0.999506803935157,1.0129166310617
0.999506803910237,1.01291663085532
0.999506803885317,1.01291663064894
0.999506803855414,1.01291663044255
0.999506803830494,1.0129166302383
0.99950680380059,1.01291663003191
0.999506803775671,1.01291662982766
0.999506803745767,1.0129166296234
0.999506803720847,1.01291662941915
0.999506803690944,1.01291662921489
0.99950680366104,1.01291662901064
0.999506803631137,1.01291662880851
0.999506803606217,1.01291662860426
0.999506803576313,1.01291662840213
0.99950680354641,1.0129166282
0.999506803516506,1.01291662799787
0.999506803486602,1.01291662779574
0.999506803456699,1.01291662759362
0.999506803426795,1.01291662739149
0.999506803396892,1.01291662719149
0.999506803366988,1.01291662698936
0.999506803337084,1.01291662678936
0.999506803307181,1.01291662658936
0.999506803277277,1.01291662638936
0.999506803247374,1.01291662618936
0.99950680321747,1.01291662598936
0.999506803187566,1.01291662579149
0.999506803152679,1.01291662559362
0.999506803122775,1.01291662539362
0.999506803092872,1.01291662519574
0.999506803062968,1.01291662499787
0.999506803033064,1.01291662480213
0.999506802998177,1.01291662460426
0.999506802968273,1.01291662440638
0.999506802938369,1.01291662421064
0.999506802903482,1.01291662401489
0.999506802873578,1.01291662381915
0.999506802843675,1.0129166236234
0.999506802808787,1.01291662342766
0.999506802778883,1.01291662323191
0.99950680274898,1.0129166230383
0.999506802714092,1.01291662284468
0.999506802684189,1.01291662264894
0.999506802654285,1.01291662245532
0.999506802619398,1.01291662226383
0.999506802589494,1.01291662207021
0.999506802554606,1.0129166218766
0.999506802524703,1.01291662168511
0.999506802494799,1.01291662149362
0.999506802459912,1.0129166213
0.999506802430008,1.01291662110851
0.99950680239512,1.01291662091915
0.999506802365217,1.01291662072766
0.999506802335313,1.01291662053617
0.999506802300426,1.01291662034681
0.999506802270522,1.01291662015745
0.999506802235635,1.01291661996809
0.999506802205731,1.01291661977872
0.999506802175827,1.01291661958936
0.99950680214094,1.0129166194
0.999506802111036,1.01291661921277
0.999506802081133,1.01291661902553
0.999506802046245,1.0129166188383
0.999506802016341,1.01291661864894
0.999506801981454,1.01291661846383
0.99950680195155,1.0129166182766
0.999506801921647,1.01291661808936
0.999506801891743,1.01291661790426
0.999506801856855,1.01291661771915
0.999506801826952,1.01291661753191
0.999506801797048,1.01291661734681
0.999506801762161,1.01291661716383
0.999506801732257,1.01291661697872
0.999506801702353,1.01291661679362
0.99950680167245,1.01291661661064
0.999506801637562,1.01291661642766
0.999506801607659,1.01291661624468
0.999506801577755,1.0129166160617
0.999506801547851,1.01291661587872
0.999506801512964,1.01291661569574
0.99950680148306,1.01291661551489
0.999506801453157,1.01291661533191
0.999506801423253,1.01291661515106
0.999506801393349,1.01291661497021
0.999506801363446,1.01291661478936
0.999506801333542,1.01291661460851
0.999506801303639,1.01291661442979
0.999506801273735,1.01291661424894
0.999506801238847,1.01291661407021
0.999506801208944,1.01291661388936
0.99950680117904,1.01291661371064
0.999506801149137,1.01291661353191
0.999506801119233,1.01291661335532
0.999506801089329,1.0129166131766
0.99950680106441,1.01291661299787
0.999506801034506,1.01291661282128
0.999506801004602,1.01291661264468
0.999506800974699,1.01291661246809
0.999506800944795,1.01291661229149
0.999506800914892,1.01291661211489
0.999506800884988,1.0129166119383
0.999506800855084,1.01291661176383
0.999506800830165,1.01291661158723
0.999506800800261,1.01291661141277
0.999506800770357,1.0129166112383
0.999506800740454,1.01291661106383
0.999506800715534,1.01291661088936
0.99950680068563,1.01291661071489
0.999506800655727,1.01291661054043
0.999506800630807,1.01291661036809
0.999506800600904,1.01291661019574
0.999506800571,1.01291661002128
0.99950680054608,1.01291660984894
0.999506800516177,1.0129166096766
0.999506800491257,1.01291660950426
0.999506800461353,1.01291660933404
0.999506800436434,1.0129166091617
0.99950680040653,1.01291660899149
0.99950680038161,1.01291660881915
0.999506800351707,1.01291660864894
0.999506800326787,1.01291660847872
0.999506800296884,1.01291660830851
0.999506800271964,1.0129166081383
0.999506800247044,1.01291660797021
0.999506800217141,1.0129166078
0.999506800192221,1.01291660763191
0.999506800167301,1.0129166074617
0.999506800142382,1.01291660729362
0.999506800112478,1.01291660712553
0.999506800087558,1.01291660695745
0.999506800062639,1.01291660678936
0.999506800037719,1.0129166066234
0.999506800012799,1.01291660645532
0.99950679998788,1.01291660628936
0.999506799957976,1.01291660612128
0.999506799933056,1.01291660595532
0.999506799908137,1.01291660578936
0.999506799883217,1.0129166056234
0.999506799858297,1.01291660545745
0.999506799833378,1.01291660529362
0.999506799808458,1.01291660512766
0.999506799783538,1.0129166049617
0.999506799758619,1.01291660479787
0.999506799738683,1.01291660463404
0.999506799713763,1.01291660447021
0.999506799688843,1.01291660430638
0.999506799663924,1.01291660414255
0.999506799639004,1.01291660397872
0.999506799614084,1.01291660381489
0.999506799594149,1.01291660365319
0.999506799569229,1.01291660348936
0.999506799544309,1.01291660332766
0.999506799524373,1.01291660316383
0.999506799499454,1.01291660300213
0.999506799474534,1.01291660284043
0.999506799454599,1.01291660267872
0.999506799429679,1.01291660251915
0.999506799409743,1.01291660235745
0.999506799384823,1.01291660219574
0.999506799364888,1.01291660203617
0.999506799339968,1.01291660187447
0.999506799320032,1.01291660171489
0.999506799295113,1.01291660155532
0.999506799275177,1.01291660139574
0.999506799250257,1.01291660123617
0.999506799230321,1.0129166010766
0.999506799210386,1.01291660091702
0.999506799185466,1.01291660075745
0.99950679916553,1.0129166006
0.999506799145594,1.01291660044043
0.999506799125659,1.01291660028298
0.999506799100739,1.01291660012553
0.999506799080803,1.01291659996809
0.999506799060867,1.01291659981064
0.999506799040932,1.01291659965319
0.999506799020996,1.01291659949574
0.999506798996076,1.0129165993383
0.999506798976141,1.01291659918085
0.999506798956205,1.01291659902553
0.999506798936269,1.01291659886809
0.999506798916333,1.01291659871277
0.999506798896398,1.01291659855532
0.999506798876462,1.0129165984
0.999506798856526,1.01291659824468
0.99950679883659,1.01291659808936
0.999506798816655,1.01291659793404
0.999506798801703,1.01291659777872
0.999506798781767,1.01291659762553
0.999506798761831,1.01291659747021
0.999506798741896,1.01291659731489
0.99950679872196,1.0129165971617
0.999506798702024,1.01291659700851
0.999506798687072,1.01291659685319
0.999506798667137,1.0129165967
0.999506798647201,1.01291659654681
0.999506798632249,1.01291659639362
0.999506798612313,1.01291659624043
0.999506798592378,1.01291659608723
0.999506798577426,1.01291659593404
0.99950679855749,1.01291659578298
0.999506798537554,1.01291659562979
0.999506798522602,1.0129165954766
0.999506798502667,1.01291659532553
0.999506798487715,1.01291659517447
0.999506798467779,1.01291659502128
0.999506798452827,1.01291659487021
0.999506798432892,1.01291659471915
0.99950679841794,1.01291659456809
0.999506798402988,1.01291659441702
0.999506798383052,1.01291659426596
0.999506798368101,1.01291659411489
0.999506798353149,1.01291659396596
0.999506798333213,1.01291659381489
0.999506798318261,1.01291659366383
0.999506798303309,1.01291659351489
0.999506798283374,1.01291659336596
0.999506798268422,1.01291659321489
0.99950679825347,1.01291659306596
0.999506798238518,1.01291659291702
0.999506798223566,1.01291659276809
0.999506798203631,1.01291659261915
0.999506798188679,1.01291659247021
0.999506798173727,1.01291659232128
0.999506798158775,1.01291659217234
0.999506798143823,1.0129165920234
0.999506798128872,1.0129165918766
0.99950679811392,1.01291659172766
0.999506798098968,1.01291659158085
0.999506798084016,1.01291659143191
0.999506798069064,1.01291659128511
0.999506798054113,1.01291659113617
0.999506798039161,1.01291659098936
0.999506798024209,1.01291659084255
0.999506798009257,1.01291659069574
0.999506797994305,1.01291659054894
0.999506797979353,1.01291659040213
0.999506797964402,1.01291659025532
0.999506797954434,1.01291659010851
0.999506797939482,1.0129165899617
0.99950679792453,1.01291658981702
0.999506797909578,1.01291658967021
0.999506797894627,1.01291658952553
0.999506797884659,1.01291658937872
0.999506797869707,1.01291658923404
0.999506797854755,1.01291658908723
0.999506797844787,1.01291658894255
0.999506797829835,1.01291658879787
0.999506797814884,1.01291658865319
0.999506797804916,1.01291658850638
0.999506797789964,1.0129165883617
0.999506797775012,1.01291658821702
0.999506797765044,1.01291658807234
0.999506797750092,1.01291658792979
0.999506797740125,1.01291658778511
0.999506797725173,1.01291658764043
0.999506797715205,1.01291658749574
0.999506797700253,1.01291658735319
0.999506797690285,1.01291658720851
0.999506797675333,1.01291658706596
0.999506797665366,1.01291658692128
0.999506797650414,1.01291658677872
0.999506797640446,1.01291658663404
0.999506797630478,1.01291658649149
0.999506797615526,1.01291658634894
0.999506797605558,1.01291658620638
0.99950679759559,1.0129165860617
0.999506797580639,1.01291658591915
0.999506797570671,1.0129165857766
0.999506797560703,1.01291658563404
0.999506797545751,1.01291658549362
0.999506797535783,1.01291658535106
0.999506797525815,1.01291658520851
0.999506797515847,1.01291658506596
0.999506797500896,1.0129165849234
0.999506797490928,1.01291658478298
0.99950679748096,1.01291658464043
0.999506797470992,1.0129165845
0.999506797461024,1.01291658435745
0.999506797451056,1.01291658421702
0.999506797436104,1.01291658407447
0.999506797426137,1.01291658393404
0.999506797416169,1.01291658379362
0.999506797406201,1.01291658365106
0.999506797396233,1.01291658351064
0.999506797386265,1.01291658337021
0.999506797376297,1.01291658322979
0.999506797366329,1.01291658308936
0.999506797356362,1.01291658294894
0.999506797346394,1.01291658280851
0.999506797336426,1.01291658266809
0.999506797326458,1.01291658252766
0.99950679731649,1.01291658238723
0.999506797306522,1.01291658224894
0.999506797296554,1.01291658210851
0.999506797286586,1.01291658196808
0.999506797276619,1.01291658182979
0.999506797266651,1.01291658168936
0.999506797261667,1.01291658154894
0.999506797251699,1.01291658141064
0.999506797241731,1.01291658127021
0.999506797231763,1.01291658113191
0.999506797221795,1.01291658099362
0.999506797211827,1.01291658085319
0.999506797206843,1.01291658071489
0.999506797196876,1.0129165805766
0.999506797186908,1.0129165804383
0.99950679717694,1.01291658029787
0.999506797171956,1.01291658015957
0.999506797161988,1.01291658002128
0.99950679715202,1.01291657988298
0.999506797147036,1.01291657974468
0.999506797137068,1.01291657960638
0.9995067971271,1.01291657946809
0.999506797122117,1.01291657932979
0.999506797112149,1.01291657919362
0.999506797102181,1.01291657905532
0.999506797097197,1.01291657891702
0.999506797087229,1.01291657877872
0.999506797077261,1.01291657864255
0.999506797072277,1.01291657850426
0.999506797062309,1.01291657836596
0.999506797057325,1.01291657822979
0.999506797047358,1.01291657809149
0.999506797042374,1.01291657795532
0.999506797032406,1.01291657781702
0.999506797027422,1.01291657768085
0.999506797017454,1.01291657754255
0.99950679701247,1.01291657740638
0.999506797002502,1.01291657727021
0.999506796997518,1.01291657713191
0.99950679698755,1.01291657699574
0.999506796982566,1.01291657685957
0.999506796972599,1.0129165767234
0.999506796967615,1.01291657658723
0.999506796957647,1.01291657644894
0.999506796952663,1.01291657631277
0.999506796947679,1.0129165761766
0.999506796937711,1.01291657604043
0.999506796932727,1.01291657590426
0.999506796922759,1.01291657576809
0.999506796917775,1.01291657563191
0.999506796912791,1.01291657549787
0.999506796902823,1.0129165753617
0.999506796897839,1.01291657522553
0.999506796892856,1.01291657508936
0.999506796887872,1.01291657495319
0.999506796877904,1.01291657481915
0.99950679687292,1.01291657468298
0.999506796867936,1.01291657454681
0.999506796857968,1.01291657441064
0.999506796852984,1.0129165742766
0.999506796848,1.01291657414043
0.999506796843016,1.01291657400638
0.999506796833048,1.01291657387021
0.999506796828064,1.01291657373617
0.99950679682308,1.0129165736
0.999506796818097,1.01291657346596
0.999506796813113,1.01291657332979
0.999506796808129,1.01291657319574
0.999506796798161,1.0129165730617
0.999506796793177,1.01291657292553
0.999506796788193,1.01291657279149
0.999506796783209,1.01291657265745
0.999506796778225,1.01291657252128
0.999506796773241,1.01291657238723
0.999506796768257,1.01291657225319
0.999506796758289,1.01291657211915
0.999506796753305,1.01291657198511
0.999506796748321,1.01291657184894
0.999506796743337,1.01291657171489
0.999506796738354,1.01291657158085
0.99950679673337,1.01291657144681
0.999506796728386,1.01291657131277
0.999506796723402,1.01291657117872
0.999506796718418,1.01291657104468
0.999506796713434,1.01291657091064
0.99950679670845,1.0129165707766
0.999506796703466,1.01291657064255
0.999506796698482,1.01291657051064
0.999506796693498,1.0129165703766
0.999506796688514,1.01291657024255
0.99950679668353,1.01291657010851
0.999506796678546,1.01291656997447
0.999506796673562,1.01291656984043
0.999506796668578,1.01291656970851
0.999506796663595,1.01291656957447
0.999506796658611,1.01291656944043
0.999506796653627,1.01291656930851
0.999506796648643,1.01291656917447
0.999506796643659,1.01291656904043
0.999506796638675,1.01291656890851
0.999506796638675,1.01291656877447
0.999506796633691,1.01291656864255
0.999506796628707,1.01291656850851
0.999506796623723,1.0129165683766
0.999506796618739,1.01291656824255
0.999506796613755,1.01291656811064
0.999506796608771,1.0129165679766
0.999506796603787,1.01291656784468
0.999506796603787,1.01291656771064
0.999506796598803,1.01291656757872
0.999506796593819,1.01291656744468
0.999506796588836,1.01291656731277
0.999506796583852,1.01291656718085
0.999506796578868,1.01291656704681
0.999506796578868,1.01291656691489
0.999506796573884,1.01291656678298
0.9995067965689,1.01291656664894
0.999506796563916,1.01291656651702
0.999506796558932,1.01291656638511
0.999506796558932,1.01291656625319
0.999506796553948,1.01291656612128
0.999506796548964,1.01291656598723
0.99950679654398,1.01291656585532
0.99950679654398,1.0129165657234
0.999506796538996,1.01291656559149
0.999506796534012,1.01291656545957
0.999506796529028,1.01291656532766
0.999506796529028,1.01291656519574
0.999506796524044,1.01291656506383
0.99950679651906,1.01291656493191
0.99950679651906,1.0129165648
0.999506796514076,1.01291656466809
0.999506796509092,1.01291656453617
0.999506796509092,1.01291656440426
0.999506796504109,1.01291656427234
0.999506796499125,1.01291656414043
0.999506796499125,1.01291656400851
0.999506796494141,1.0129165638766
0.999506796489157,1.01291656374468
0.999506796489157,1.01291656361277
0.999506796484173,1.01291656348085
0.999506796479189,1.01291656334894
0.999506796479189,1.01291656321915
0.999506796474205,1.01291656308723
0.999506796469221,1.01291656295532
0.999506796469221,1.0129165628234
0.999506796464237,1.01291656269149
0.999506796464237,1.0129165625617
0.999506796459253,1.01291656242979
0.999506796454269,1.01291656229787
0.999506796454269,1.01291656216596
0.999506796449285,1.01291656203617
0.999506796449285,1.01291656190426
0.999506796444301,1.01291656177234
0.999506796439317,1.01291656164255
0.999506796439317,1.01291656151064
0.999506796434333,1.01291656137872
0.999506796434333,1.01291656124894
0.999506796429349,1.01291656111702
0.999506796429349,1.01291656098511
0.999506796424366,1.01291656085532
0.999506796424366,1.0129165607234
0.999506796419382,1.01291656059362
0.999506796414398,1.0129165604617
0.999506796414398,1.01291656033192
0.999506796409414,1.0129165602
0.999506796409414,1.01291656007021
0.99950679640443,1.0129165599383
0.99950679640443,1.01291655980851
0.999506796399446,1.0129165596766
0.999506796399446,1.01291655954681
0.999506796394462,1.01291655941489
0.999506796394462,1.01291655928511
0.999506796389478,1.01291655915319
0.999506796389478,1.0129165590234
0.999506796389478,1.01291655889362
0.999506796384494,1.0129165587617
0.999506796384494,1.01291655863191
0.99950679637951,1.0129165585
0.99950679637951,1.01291655837021
0.999506796374526,1.01291655824043
0.999506796374526,1.01291655810851
0.999506796369542,1.01291655797872
0.999506796369542,1.01291655784894
0.999506796364558,1.01291655771702
0.999506796364558,1.01291655758723
0.999506796364558,1.01291655745745
0.999506796359574,1.01291655732553
0.999506796359574,1.01291655719574
0.99950679635459,1.01291655706596
0.99950679635459,1.01291655693617
0.999506796349606,1.01291655680426
0.999506796349606,1.01291655667447
0.999506796349606,1.01291655654468
0.999506796344623,1.01291655641489
0.999506796344623,1.01291655628511
0.999506796339639,1.01291655615319
0.999506796339639,1.0129165560234
0.999506796339639,1.01291655589362
0.999506796334655,1.01291655576383
0.999506796334655,1.01291655563404
0.999506796334655,1.01291655550426
0.999506796329671,1.01291655537234
0.999506796329671,1.01291655524255
0.999506796324687,1.01291655511277
0.999506796324687,1.01291655498298
0.999506796324687,1.01291655485319
0.999506796319703,1.0129165547234
0.999506796319703,1.01291655459362
0.999506796319703,1.01291655446383
0.999506796314719,1.01291655433404
0.999506796314719,1.01291655420426
0.999506796314719,1.01291655407447
0.999506796309735,1.01291655394255
0.999506796309735,1.01291655381277
0.999506796309735,1.01291655368298
0.999506796304751,1.01291655355319
0.999506796304751,1.0129165534234
0.999506796304751,1.01291655329362
0.999506796299767,1.01291655316383
0.999506796299767,1.01291655303404
0.999506796299767,1.01291655290426
0.999506796294783,1.01291655277447
0.999506796294783,1.01291655264468
0.999506796294783,1.01291655251489
0.999506796294783,1.01291655238511
0.999506796289799,1.01291655225745
0.999506796289799,1.01291655212766
0.999506796289799,1.01291655199787
0.999506796284815,1.01291655186809
0.999506796284815,1.0129165517383
0.999506796284815,1.01291655160851
0.999506796284815,1.01291655147872
0.999506796279832,1.01291655134894
0.999506796279832,1.01291655121915
0.999506796279832,1.01291655108936
0.999506796274848,1.01291655095957
0.999506796274848,1.01291655082979
0.999506796274848,1.01291655070213
0.999506796274848,1.01291655057234
0.999506796269863,1.01291655044255
0.999506796269863,1.01291655031277
0.999506796269863,1.01291655018298
0.999506796269863,1.01291655005319
0.99950679626488,1.0129165499234
0.99950679626488,1.01291654979574
0.99950679626488,1.01291654966596
0.99950679626488,1.01291654953617
0.999506796259896,1.01291654940638
0.999506796259896,1.0129165492766
0.999506796259896,1.01291654914894
0.999506796259896,1.01291654901915
0.999506796259896,1.01291654888936
0.999506796254912,1.01291654875957
0.999506796254912,1.01291654862979
0.999506796254912,1.01291654850213
0.999506796254912,1.01291654837234
0.999506796249928,1.01291654824255
0.999506796249928,1.01291654811277
0.999506796249928,1.01291654798511
0.999506796249928,1.01291654785532
0.999506796249928,1.01291654772553
0.999506796244944,1.01291654759574
0.999506796244944,1.01291654746809
0.999506796244944,1.0129165473383
0.999506796244944,1.01291654720851
0.999506796244944,1.01291654707872
0.99950679623996,1.01291654695106
0.99950679623996,1.01291654682128
0.99950679623996,1.01291654669149
0.99950679623996,1.01291654656383
0.99950679623996,1.01291654643404
0.999506796234976,1.01291654630426
0.999506796234976,1.01291654617447
0.999506796234976,1.01291654604681
0.999506796234976,1.01291654591702
0.999506796234976,1.01291654578723
0.999506796234976,1.01291654565957
0.999506796229992,1.01291654552979
0.999506796229992,1.0129165454
0.999506796229992,1.01291654527234
0.999506796229992,1.01291654514255
0.999506796229992,1.01291654501277
0.999506796229992,1.01291654488511
0.999506796225008,1.01291654475532
0.999506796225008,1.01291654462553
0.999506796225008,1.01291654449787
0.999506796225008,1.01291654436809
0.999506796225008,1.01291654424043
0.999506796225008,1.01291654411064
0.999506796225008,1.01291654398085
0.999506796220024,1.01291654385319
0.999506796220024,1.0129165437234
0.999506796220024,1.01291654359362
0.999506796220024,1.01291654346596
0.999506796220024,1.01291654333617
0.999506796220024,1.01291654320851
0.999506796220024,1.01291654307872
0.99950679621504,1.01291654294894
0.99950679621504,1.01291654282128
0.99950679621504,1.01291654269149
0.99950679621504,1.01291654256383
0.99950679621504,1.01291654243404
0.99950679621504,1.01291654230426
0.99950679621504,1.0129165421766
0.999506796210056,1.01291654204681
0.999506796210056,1.01291654191915
0.999506796210056,1.01291654178936
0.999506796210056,1.0129165416617
0.999506796210056,1.01291654153191
0.999506796210056,1.01291654140213
0.999506796210056,1.01291654127447
0.999506796210056,1.01291654114468
0.999506796210056,1.01291654101702
0.999506796205072,1.01291654088723
0.999506796205072,1.01291654075957
0.999506796205072,1.01291654062979
0.999506796205072,1.01291654050213
0.999506796205072,1.01291654037234
0.999506796205072,1.01291654024468
0.999506796205072,1.01291654011489
0.999506796205072,1.01291653998511
0.999506796205072,1.01291653985745
0.999506796200089,1.01291653972766
0.999506796200089,1.0129165396
0.999506796200089,1.01291653947021
0.999506796200089,1.01291653934255
0.999506796200089,1.01291653921277
0.999506796200089,1.01291653908511
0.999506796200089,1.01291653895532
0.999506796200089,1.01291653882766
0.999506796200089,1.01291653869787
0.999506796200089,1.01291653857021
0.999506796200089,1.01291653844043
0.999506796195105,1.01291653831277
0.999506796195105,1.01291653818298
0.999506796195105,1.01291653805532
0.999506796195105,1.01291653792553
0.999506796195105,1.01291653779787
0.999506796195105,1.01291653766809
0.999506796195105,1.01291653754043
0.999506796195105,1.01291653741064
0.999506796195105,1.01291653728298
0.999506796195105,1.01291653715319
0.999506796195105,1.01291653702553
0.999506796195105,1.01291653689574
0.999506796195105,1.01291653676809
0.999506796190121,1.0129165366383
0.999506796190121,1.01291653651064
0.999506796190121,1.01291653638085
0.999506796190121,1.01291653625319
0.999506796190121,1.0129165361234
0.999506796190121,1.01291653599574
0.999506796190121,1.01291653586596
0.999506796190121,1.0129165357383
0.999506796190121,1.01291653560851
0.999506796190121,1.01291653548085
0.999506796190121,1.01291653535319
0.999506796190121,1.0129165352234
0.999506796190121,1.01291653509574
0.999506796190121,1.01291653496596
0.999506796190121,1.0129165348383
0.999506796190121,1.01291653470851
0.999506796190121,1.01291653458085
0.999506796185137,1.01291653445106
0.999506796185137,1.0129165343234
0.999506796185137,1.01291653419362
0.999506796185137,1.01291653406596
0.999506796185137,1.01291653393617
0.999506796185137,1.01291653380851
0.999506796185137,1.01291653368085
0.999506796185137,1.01291653355106
0.999506796185137,1.0129165334234
0.999506796185137,1.01291653329362
0.999506796185137,1.01291653316596
0.999506796185137,1.01291653303617
0.999506796185137,1.01291653290851
0.999506796185137,1.01291653277872
0.999506796185137,1.01291653265106
0.999506796185137,1.0129165325234
0.999506796185137,1.01291653239362
0.999506796185137,1.01291653226596
0.999506796185137,1.01291653213617
0.999506796185137,1.01291653200851
0.999506796185137,1.01291653187872
0.999506796185137,1.01291653175106
0.999506796185137,1.01291653162128
0.999506796180153,1.01291653149362
0.999506796180153,1.01291653136596
0.999506796180153,1.01291653123617
0.999506796180153,1.01291653110851
0.999506796180153,1.01291653097872
0.999506796180153,1.01291653085106
0.999506796180153,1.01291653072128
0.999506796180153,1.01291653059362
0.999506796180153,1.01291653046596
0.999506796180153,1.01291653033617
0.999506796180153,1.01291653020851
0.999506796180153,1.01291653007872
0.999506796180153,1.01291652995106
0.999506796180153,1.01291652982128
0.999506796180153,1.01291652969362
0.999506796180153,1.01291652956596
0.999506796180153,1.01291652943617
0.999506796180153,1.01291652930851
0.999506796180153,1.01291652917872
0.999506796180153,1.01291652905106
0.999506796180153,1.01291652892128
0.999506796180153,1.01291652879362
0.999506796180153,1.01291652866596
0.999506796180153,1.01291652853617
0.999506796180153,1.01291652840851
0.999506796180153,1.01291652827872
0.999506796180153,1.01291652815106
0.999506796180153,1.01291652802128
0.999506796180153,1.01291652789362
0.999506796180153,1.01291652776596
0.999506796180153,1.01291652763617
0.999506796180153,1.01291652750851
0.999506796180153,1.01291652737872
0.999506796180153,1.01291652725106
0.999506796180153,1.0129165271234
0.999506796180153,1.01291652699362
0.999506796180153,1.01291652686596
0.999506796180153,1.01291652673617
0.999506796180153,1.01291652660851
0.999506796180153,1.01291652647872
0.999506796180153,1.01291652635106
0.999506796180153,1.0129165262234
0.999506796180153,1.01291652609362
0.999506796180153,1.01291652596596
0.999506796180153,1.01291652583617
0.999506796180153,1.01291652570851
0.999506796180153,1.01291652558085
0.999506796180153,1.01291652545106
0.999506796180153,1.0129165253234
0.999506796180153,1.01291652519362
0.999506796180153,1.01291652506596
0.999506796180153,1.01291652493617
0.999506796180153,1.01291652480851
0.999506796180153,1.01291652468085
0.999506796180153,1.01291652455106
0.999506796180153,1.0129165244234
0.999506796180153,1.01291652429362
0.999506796180153,1.01291652416596
0.999506796180153,1.0129165240383
0.999506796180153,1.01291652390851
0.999506796180153,1.01291652378085
0.999506796180153,1.01291652365106
0.999506796180153,1.0129165235234
0.999506796180153,1.01291652339362
0.999506796180153,1.01291652326596
0.999506796180153,1.0129165231383
0.999506796180153,1.01291652300851
0.999506796180153,1.01291652288085
0.999506796180153,1.01291652275106
0.999506796180153,1.0129165226234
0.999506796180153,1.01291652249574
0.999506796180153,1.01291652236596
0.999506796180153,1.0129165222383
0.999506796180153,1.01291652210851
0.999506796180153,1.01291652198085
0.999506796180153,1.01291652185106
0.999506796180153,1.0129165217234
0.999506796180153,1.01291652159574
0.999506796180153,1.01291652146596
0.999506796180153,1.0129165213383
0.999506796180153,1.01291652120851
0.999506796180153,1.01291652108085
0.999506796180153,1.01291652095106
0.999506796180153,1.0129165208234
0.999506796180153,1.01291652069574
0.999506796180153,1.01291652056596
0.999506796180153,1.0129165204383
0.999506796180153,1.01291652030851
0.999506796180153,1.01291652018085
0.999506796180153,1.01291652005319
0.999506796180153,1.0129165199234
0.999506796180153,1.01291651979574
0.999506796180153,1.01291651966596
0.999506796180153,1.0129165195383
0.999506796180153,1.01291651940851
0.999506796180153,1.01291651928085
0.999506796180153,1.01291651915319
0.999506796180153,1.0129165190234
0.999506796180153,1.01291651889574
0.999506796180153,1.01291651876596
0.999506796180153,1.0129165186383
0.999506796180153,1.01291651850851
0.999506796180153,1.01291651838085
0.999506796180153,1.01291651825319
0.999506796180153,1.0129165181234
0.999506796180153,1.01291651799574
0.999506796180153,1.01291651786596
0.999506796180153,1.0129165177383
0.999506796180153,1.01291651760851
0.999506796180153,1.01291651748085
0.999506796180153,1.01291651735319
0.999506796180153,1.0129165172234
0.999506796185137,1.01291651709574
0.999506796185137,1.01291651696596
0.999506796185137,1.0129165168383
0.999506796185137,1.01291651670851
0.999506796185137,1.01291651658085
0.999506796185137,1.01291651645106
0.999506796185137,1.0129165163234
0.999506796185137,1.01291651619574
0.999506796185137,1.01291651606596
0.999506796185137,1.0129165159383
0.999506796185137,1.01291651580851
0.999506796185137,1.01291651568085
0.999506796185137,1.01291651555106
0.999506796185137,1.0129165154234
0.999506796185137,1.01291651529574
0.999506796185137,1.01291651516596
0.999506796185137,1.0129165150383
0.999506796185137,1.01291651490851
0.999506796185137,1.01291651478085
0.999506796185137,1.01291651465106
0.999506796185137,1.0129165145234
0.999506796185137,1.01291651439362
0.999506796185137,1.01291651426596
0.999506796185137,1.0129165141383
0.999506796185137,1.01291651400851
0.999506796185137,1.01291651388085
0.999506796185137,1.01291651375106
0.999506796185137,1.0129165136234
0.999506796185137,1.01291651349362
0.999506796185137,1.01291651336596
0.999506796185137,1.01291651323617
0.999506796185137,1.01291651310851
0.999506796185137,1.01291651297872
0.999506796185137,1.01291651285106
0.999506796185137,1.0129165127234
0.999506796190121,1.01291651259362
0.999506796190121,1.01291651246596
0.999506796190121,1.01291651233617
0.999506796190121,1.01291651220851
0.999506796190121,1.01291651207872
0.999506796190121,1.01291651195106
0.999506796190121,1.01291651182128
0.999506796190121,1.01291651169362
0.999506796190121,1.01291651156383
0.999506796190121,1.01291651143617
0.999506796190121,1.01291651130638
0.999506796190121,1.01291651117872
0.999506796190121,1.01291651105106
0.999506796190121,1.01291651092128
0.999506796190121,1.01291651079362
0.999506796190121,1.01291651066383
0.999506796190121,1.01291651053617
0.999506796190121,1.01291651040638
0.999506796190121,1.01291651027872
0.999506796190121,1.01291651014894
0.999506796190121,1.01291651002128
0.999506796190121,1.01291650989149
0.999506796190121,1.01291650976383
0.999506796190121,1.01291650963404
0.999506796190121,1.01291650950638
0.999506796190121,1.0129165093766
0.999506796190121,1.01291650924894
0.999506796190121,1.01291650911915
0.999506796195105,1.01291650899149
0.999506796195105,1.0129165088617
0.999506796195105,1.01291650873404
0.999506796195105,1.01291650860426
0.999506796195105,1.0129165084766
0.999506796195105,1.01291650834681
0.999506796195105,1.01291650821915
0.999506796195105,1.01291650809149
0.999506796195105,1.0129165079617
0.999506796195105,1.01291650783404
0.999506796195105,1.01291650770426
0.999506796195105,1.0129165075766
0.999506796195105,1.01291650744681
0.999506796195105,1.01291650731915
0.999506796195105,1.01291650718936
0.999506796195105,1.0129165070617
0.999506796195105,1.01291650693192
0.999506796195105,1.01291650680426
0.999506796195105,1.01291650667447
0.999506796195105,1.01291650654681
0.999506796195105,1.01291650641702
0.999506796195105,1.01291650628936
0.999506796195105,1.01291650615957
0.999506796195105,1.01291650603191
0.999506796200089,1.01291650590213
0.999506796200089,1.01291650577447
0.999506796200089,1.01291650564468
0.999506796200089,1.01291650551702
0.999506796200089,1.01291650538723
0.999506796200089,1.01291650525957
0.999506796200089,1.01291650512979
0.999506796200089,1.01291650500213
0.999506796200089,1.01291650487234
0.999506796200089,1.01291650474255
0.999506796200089,1.01291650461489
0.999506796200089,1.01291650448511
0.999506796200089,1.01291650435745
0.999506796200089,1.01291650422766
0.999506796200089,1.0129165041
0.999506796200089,1.01291650397021
0.999506796200089,1.01291650384255
0.999506796200089,1.01291650371277
0.999506796200089,1.01291650358511
0.999506796200089,1.01291650345532
0.999506796200089,1.01291650332766
0.999506796200089,1.01291650319787
0.999506796200089,1.01291650307021
0.999506796205072,1.01291650294043
0.999506796205072,1.01291650281277
0.999506796205072,1.01291650268298
0.999506796205072,1.01291650255532
0.999506796205072,1.01291650242553
0.999506796205072,1.01291650229787
0.999506796205072,1.01291650216809
0.999506796205072,1.0129165020383
0.999506796205072,1.01291650191064
0.999506796205072,1.01291650178085
0.999506796205072,1.01291650165319
0.999506796205072,1.0129165015234
0.999506796205072,1.01291650139574
0.999506796205072,1.01291650126596
0.999506796205072,1.0129165011383
0.999506796205072,1.01291650100851
0.999506796205072,1.01291650088085
0.999506796205072,1.01291650075106
0.999506796205072,1.01291650062128
0.999506796205072,1.01291650049362
0.999506796205072,1.01291650036383
0.999506796205072,1.01291650023617
0.999506796210056,1.01291650010638
0.999506796210056,1.01291649997872
0.999506796210056,1.01291649984894
0.999506796210056,1.01291649972128
0.999506796210056,1.01291649959149
0.999506796210056,1.01291649946383
0.999506796210056,1.01291649933404
0.999506796210056,1.01291649920426
0.999506796210056,1.0129164990766
0.999506796210056,1.01291649894681
0.999506796210056,1.01291649881915
0.999506796210056,1.01291649868936
0.999506796210056,1.0129164985617
0.999506796210056,1.01291649843192
0.999506796210056,1.01291649830213
0.999506796210056,1.01291649817447
0.999506796210056,1.01291649804468
0.999506796210056,1.01291649791702
0.999506796210056,1.01291649778723
0.999506796210056,1.01291649765957
0.99950679621504,1.01291649752979
0.99950679621504,1.0129164974
0.99950679621504,1.01291649727234
0.99950679621504,1.01291649714255
0.99950679621504,1.01291649701489
0.99950679621504,1.01291649688511
0.99950679621504,1.01291649675745
0.99950679621504,1.01291649662766
0.99950679621504,1.01291649649787
0.99950679621504,1.01291649637021
0.99950679621504,1.01291649624043
0.99950679621504,1.01291649611277
0.99950679621504,1.01291649598298
0.99950679621504,1.01291649585319
0.99950679621504,1.01291649572553
0.99950679621504,1.01291649559574
0.99950679621504,1.01291649546809
0.99950679621504,1.0129164953383
0.99950679621504,1.01291649520851
0.99950679621504,1.01291649508085
0.999506796220024,1.01291649495106
0.999506796220024,1.0129164948234
0.999506796220024,1.01291649469362
0.999506796220024,1.01291649456383
0.999506796220024,1.01291649443617
0.999506796220024,1.01291649430638
0.999506796220024,1.01291649417872
0.999506796220024,1.01291649404894
0.999506796220024,1.01291649391915
0.999506796220024,1.01291649379149
0.999506796220024,1.0129164936617
0.999506796220024,1.01291649353404
0.999506796220024,1.01291649340426
0.999506796220024,1.01291649327447
0.999506796220024,1.01291649314681
0.999506796220024,1.01291649301702
0.999506796220024,1.01291649288936
0.999506796220024,1.01291649275957
0.999506796220024,1.01291649262979
0.999506796220024,1.01291649250213
0.999506796225008,1.01291649237234
0.999506796225008,1.01291649224255
0.999506796225008,1.01291649211489
0.999506796225008,1.01291649198511
0.999506796225008,1.01291649185745
0.999506796225008,1.01291649172766
0.999506796225008,1.01291649159787
0.999506796225008,1.01291649147021
0.999506796225008,1.01291649134043
0.999506796225008,1.01291649121064
0.999506796225008,1.01291649108298
0.999506796225008,1.01291649095319
0.999506796225008,1.0129164908234
0.999506796225008,1.01291649069574
0.999506796225008,1.01291649056596
0.999506796225008,1.0129164904383
0.999506796225008,1.01291649030851
0.999506796225008,1.01291649017872
0.999506796225008,1.01291649005106
0.999506796229992,1.01291648992128
0.999506796229992,1.01291648979149
0.999506796229992,1.01291648966383
0.999506796229992,1.01291648953404
0.999506796229992,1.01291648940426
0.999506796229992,1.0129164892766
0.999506796229992,1.01291648914681
0.999506796229992,1.01291648901702
0.999506796229992,1.01291648888936
0.999506796229992,1.01291648875957
0.999506796229992,1.01291648862979
0.999506796229992,1.01291648850213
0.999506796229992,1.01291648837234
0.999506796229992,1.01291648824255
0.999506796229992,1.01291648811489
0.999506796229992,1.01291648798511
0.999506796229992,1.01291648785532
0.999506796229992,1.01291648772766
0.999506796234976,1.01291648759787
0.999506796234976,1.01291648746808
0.999506796234976,1.01291648734043
0.999506796234976,1.01291648721064
0.999506796234976,1.01291648708085
0.999506796234976,1.01291648695319
0.999506796234976,1.0129164868234
0.999506796234976,1.01291648669362
0.999506796234976,1.01291648656596
0.999506796234976,1.01291648643617
0.999506796234976,1.01291648630638
0.999506796234976,1.01291648617872
0.999506796234976,1.01291648604894
0.999506796234976,1.01291648591915
0.999506796234976,1.01291648579149
0.999506796234976,1.0129164856617
0.999506796234976,1.01291648553191
0.999506796234976,1.01291648540426
0.999506796234976,1.01291648527447
0.99950679623996,1.01291648514468
0.99950679623996,1.01291648501702
0.99950679623996,1.01291648488723
0.99950679623996,1.01291648475745
0.99950679623996,1.01291648462766
0.99950679623996,1.0129164845
0.99950679623996,1.01291648437021
0.99950679623996,1.01291648424043
0.99950679623996,1.01291648411277
0.99950679623996,1.01291648398298
0.99950679623996,1.01291648385319
0.99950679623996,1.01291648372553
0.99950679623996,1.01291648359574
0.99950679623996,1.01291648346596
0.99950679623996,1.01291648333617
0.99950679623996,1.01291648320851
0.99950679623996,1.01291648307872
0.99950679623996,1.01291648294894
0.999506796244944,1.01291648282128
0.999506796244944,1.01291648269149
0.999506796244944,1.0129164825617
0.999506796244944,1.01291648243191
0.999506796244944,1.01291648230426
0.999506796244944,1.01291648217447
0.999506796244944,1.01291648204468
0.999506796244944,1.01291648191489
0.999506796244944,1.01291648178723
0.999506796244944,1.01291648165745
0.999506796244944,1.01291648152766
0.999506796244944,1.0129164814
0.999506796244944,1.01291648127021
0.999506796244944,1.01291648114043
0.999506796244944,1.01291648101064
0.999506796244944,1.01291648088298
0.999506796244944,1.01291648075319
0.999506796244944,1.0129164806234
0.999506796249928,1.01291648049362
0.999506796249928,1.01291648036596
0.999506796249928,1.01291648023617
0.999506796249928,1.01291648010638
0.999506796249928,1.0129164799766
0.999506796249928,1.01291647984894
0.999506796249928,1.01291647971915
0.999506796249928,1.01291647958936
0.999506796249928,1.01291647945957
0.999506796249928,1.01291647933191
0.999506796249928,1.01291647920213
0.999506796249928,1.01291647907234
0.999506796249928,1.01291647894255
0.999506796249928,1.01291647881489
0.999506796249928,1.01291647868511
0.999506796249928,1.01291647855532
0.999506796249928,1.01291647842553
0.999506796249928,1.01291647829787
0.999506796254912,1.01291647816809
0.999506796254912,1.0129164780383
0.999506796254912,1.01291647790851
0.999506796254912,1.01291647778085
0.999506796254912,1.01291647765106
0.999506796254912,1.01291647752128
0.999506796254912,1.01291647739149
0.999506796254912,1.01291647726383
0.999506796254912,1.01291647713404
0.999506796254912,1.01291647700426
0.999506796254912,1.01291647687447
0.999506796254912,1.01291647674468
0.999506796254912,1.01291647661702
0.999506796254912,1.01291647648723
0.999506796254912,1.01291647635745
0.999506796254912,1.01291647622766
0.999506796254912,1.0129164761
0.999506796259896,1.01291647597021
0.999506796259896,1.01291647584043
0.999506796259896,1.01291647571064
0.999506796259896,1.01291647558085
0.999506796259896,1.01291647545319
0.999506796259896,1.0129164753234
0.999506796259896,1.01291647519362
0.999506796259896,1.01291647506383
0.999506796259896,1.01291647493404
0.999506796259896,1.01291647480638
0.999506796259896,1.0129164746766
0.999506796259896,1.01291647454681
0.999506796259896,1.01291647441702
0.999506796259896,1.01291647428723
0.999506796259896,1.01291647415957
0.999506796259896,1.01291647402979
0.999506796259896,1.0129164739
0.999506796259896,1.01291647377021
0.99950679626488,1.01291647364043
0.99950679626488,1.01291647351277
0.99950679626488,1.01291647338298
0.99950679626488,1.01291647325319
0.99950679626488,1.0129164731234
0.99950679626488,1.01291647299362
0.99950679626488,1.01291647286383
0.99950679626488,1.01291647273617
0.99950679626488,1.01291647260638
0.99950679626488,1.0129164724766
0.99950679626488,1.01291647234681
0.99950679626488,1.01291647221702
0.99950679626488,1.01291647208936
0.99950679626488,1.01291647195957
0.99950679626488,1.01291647182979
0.99950679626488,1.0129164717
0.99950679626488,1.01291647157021
0.999506796269863,1.01291647144043
0.999506796269863,1.01291647131277
0.999506796269863,1.01291647118298
0.999506796269863,1.01291647105319
0.999506796269863,1.0129164709234
0.999506796269863,1.01291647079362
0.999506796269863,1.01291647066383
0.999506796269863,1.01291647053617
0.999506796269863,1.01291647040638
0.999506796269863,1.0129164702766
0.999506796269863,1.01291647014681
0.999506796269863,1.01291647001702
0.999506796269863,1.01291646988723
0.999506796269863,1.01291646975745
0.999506796269863,1.01291646962979
0.999506796269863,1.0129164695
0.999506796269863,1.01291646937021
0.999506796274848,1.01291646924043
0.999506796274848,1.01291646911064
0.999506796274848,1.01291646898085
0.999506796274848,1.01291646885106
0.999506796274848,1.0129164687234
0.999506796274848,1.01291646859362
0.999506796274848,1.01291646846383
0.999506796274848,1.01291646833404
0.999506796274848,1.01291646820426
0.999506796274848,1.01291646807447
0.999506796274848,1.01291646794468
0.999506796274848,1.01291646781489
0.999506796274848,1.01291646768723
0.999506796274848,1.01291646755745
0.999506796274848,1.01291646742766
0.999506796274848,1.01291646729787
0.999506796274848,1.01291646716809
0.999506796279832,1.0129164670383
0.999506796279832,1.01291646690851
0.999506796279832,1.01291646677872
0.999506796279832,1.01291646665106
0.999506796279832,1.01291646652128
0.999506796279832,1.01291646639149
0.999506796279832,1.0129164662617
0.999506796279832,1.01291646613191
0.999506796279832,1.01291646600213
0.999506796279832,1.01291646587234
0.999506796279832,1.01291646574255
0.999506796279832,1.01291646561277
0.999506796279832,1.01291646548511
0.999506796279832,1.01291646535532
0.999506796279832,1.01291646522553
0.999506796279832,1.01291646509574
0.999506796279832,1.01291646496596
0.999506796284815,1.01291646483617
0.999506796284815,1.01291646470638
0.999506796284815,1.0129164645766
0.999506796284815,1.01291646444681
0.999506796284815,1.01291646431702
0.999506796284815,1.01291646418936
0.999506796284815,1.01291646405957
0.999506796284815,1.01291646392979
0.999506796284815,1.0129164638
0.999506796284815,1.01291646367021
0.999506796284815,1.01291646354043
0.999506796284815,1.01291646341064
0.999506796284815,1.01291646328085
0.999506796284815,1.01291646315106
0.999506796284815,1.01291646302128
0.999506796284815,1.01291646289149
0.999506796284815,1.0129164627617
0.999506796289799,1.01291646263191
0.999506796289799,1.01291646250426
0.999506796289799,1.01291646237447
0.999506796289799,1.01291646224468
0.999506796289799,1.01291646211489
0.999506796289799,1.01291646198511
0.999506796289799,1.01291646185532
0.999506796289799,1.01291646172553
0.999506796289799,1.01291646159574
0.999506796289799,1.01291646146596
0.999506796289799,1.01291646133617
0.999506796289799,1.01291646120638
0.999506796289799,1.0129164610766
0.999506796289799,1.01291646094681
0.999506796289799,1.01291646081702
0.999506796289799,1.01291646068723
0.999506796294783,1.01291646055745
0.999506796294783,1.01291646042979
0.999506796294783,1.0129164603
0.999506796294783,1.01291646017021
0.999506796294783,1.01291646004043
0.999506796294783,1.01291645991064
0.999506796294783,1.01291645978085
0.999506796294783,1.01291645965106
0.999506796294783,1.01291645952128
0.999506796294783,1.01291645939149
0.999506796294783,1.0129164592617
0.999506796294783,1.01291645913191
0.999506796294783,1.01291645900213
0.999506796294783,1.01291645887234
0.999506796294783,1.01291645874255
0.999506796294783,1.01291645861277
0.999506796294783,1.01291645848298
0.999506796299767,1.01291645835319
0.999506796299767,1.0129164582234
0.999506796299767,1.01291645809362
0.999506796299767,1.01291645796383
0.999506796299767,1.01291645783404
0.999506796299767,1.01291645770426
0.999506796299767,1.01291645757447
0.999506796299767,1.01291645744468
0.999506796299767,1.01291645731489
0.999506796299767,1.01291645718511
0.999506796299767,1.01291645705532
0.999506796299767,1.01291645692553
0.999506796299767,1.01291645679574
0.999506796299767,1.01291645666596
0.999506796299767,1.01291645653617
0.999506796299767,1.01291645640638
0.999506796304751,1.0129164562766
0.999506796304751,1.01291645614681
0.999506796304751,1.01291645601702
0.999506796304751,1.01291645588723
0.999506796304751,1.01291645575745
0.999506796304751,1.01291645562766
0.999506796304751,1.01291645549787
0.999506796304751,1.01291645536809
0.999506796304751,1.0129164552383
0.999506796304751,1.01291645510851
0.999506796304751,1.01291645497872
0.999506796304751,1.01291645484894
0.999506796304751,1.01291645471915
0.999506796304751,1.01291645458936
0.999506796304751,1.01291645445957
0.999506796304751,1.01291645432979
0.999506796304751,1.0129164542
0.999506796309735,1.01291645407021
0.999506796309735,1.01291645394043
0.999506796309735,1.01291645381064
0.999506796309735,1.01291645368085
0.999506796309735,1.01291645355106
0.999506796309735,1.01291645342128
0.999506796309735,1.01291645329149
0.999506796309735,1.0129164531617
0.999506796309735,1.01291645303192
0.999506796309735,1.01291645290213
0.999506796309735,1.01291645277234
0.999506796309735,1.01291645264255
0.999506796309735,1.01291645251277
0.999506796309735,1.01291645238298
0.999506796309735,1.01291645225319
0.999506796309735,1.0129164521234
0.999506796314719,1.01291645199362
0.999506796314719,1.01291645186383
0.999506796314719,1.01291645173404
0.999506796314719,1.01291645160426
0.999506796314719,1.01291645147234
0.999506796314719,1.01291645134255
0.999506796314719,1.01291645121277
0.999506796314719,1.01291645108298
0.999506796314719,1.01291645095319
0.999506796314719,1.0129164508234
0.999506796314719,1.01291645069362
0.999506796314719,1.01291645056383
0.999506796314719,1.01291645043404
0.999506796314719,1.01291645030426
0.999506796314719,1.01291645017447
0.999506796314719,1.01291645004468
0.999506796319703,1.01291644991489
0.999506796319703,1.01291644978511
0.999506796319703,1.01291644965532
0.999506796319703,1.01291644952553
0.999506796319703,1.01291644939362
0.999506796319703,1.01291644926383
0.999506796319703,1.01291644913404
0.999506796319703,1.01291644900426
0.999506796319703,1.01291644887447
0.999506796319703,1.01291644874468
0.999506796319703,1.01291644861489
0.999506796319703,1.01291644848511
0.999506796319703,1.01291644835532
0.999506796319703,1.01291644822553
0.999506796319703,1.01291644809574
0.999506796319703,1.01291644796596
0.999506796324687,1.01291644783404
0.999506796324687,1.01291644770426
0.999506796324687,1.01291644757447
0.999506796324687,1.01291644744468
0.999506796324687,1.01291644731489
0.999506796324687,1.01291644718511
0.999506796324687,1.01291644705532
0.999506796324687,1.01291644692553
0.999506796324687,1.01291644679574
0.999506796324687,1.01291644666596
0.999506796324687,1.01291644653617
0.999506796324687,1.01291644640426
0.999506796324687,1.01291644627447
0.999506796324687,1.01291644614468
0.999506796324687,1.01291644601489
0.999506796324687,1.01291644588511
0.999506796329671,1.01291644575532
0.999506796329671,1.01291644562553
0.999506796329671,1.01291644549574
0.999506796329671,1.01291644536383
0.999506796329671,1.01291644523404
0.999506796329671,1.01291644510426
0.999506796329671,1.01291644497447
0.999506796329671,1.01291644484468
0.999506796329671,1.01291644471489
0.999506796329671,1.01291644458511
0.999506796329671,1.01291644445532
0.999506796329671,1.01291644432553
0.999506796329671,1.01291644419362
0.999506796329671,1.01291644406383
0.999506796329671,1.01291644393404
0.999506796329671,1.01291644380426
0.999506796329671,1.01291644367447
0.999506796334655,1.01291644354468
0.999506796334655,1.01291644341489
0.999506796334655,1.01291644328298
0.999506796334655,1.01291644315319
0.999506796334655,1.0129164430234
0.999506796334655,1.01291644289362
0.999506796334655,1.01291644276383
0.999506796334655,1.01291644263404
0.999506796334655,1.01291644250426
0.999506796334655,1.01291644237234
0.999506796334655,1.01291644224255
0.999506796334655,1.01291644211277
0.999506796334655,1.01291644198298
0.999506796334655,1.01291644185319
0.999506796334655,1.0129164417234
0.999506796334655,1.01291644159149
0.999506796339639,1.0129164414617
0.999506796339639,1.01291644133191
0.999506796339639,1.01291644120213
0.999506796339639,1.01291644107234
0.999506796339639,1.01291644094255
0.999506796339639,1.01291644081064
0.999506796339639,1.01291644068085
0.999506796339639,1.01291644055106
0.999506796339639,1.01291644042128
0.999506796339639,1.01291644029149
0.999506796339639,1.0129164401617
0.999506796339639,1.01291644002979
0.999506796339639,1.0129164399
0.999506796339639,1.01291643977021
0.999506796339639,1.01291643964043
0.999506796344623,1.01291643951064
0.999506796344623,1.01291643937872
0.999506796344623,1.01291643924894
0.999506796344623,1.01291643911915
0.999506796344623,1.01291643898936
0.999506796344623,1.01291643885957
0.999506796344623,1.01291643872979
0.999506796344623,1.01291643859787
0.999506796344623,1.01291643846809
0.999506796344623,1.0129164383383
0.999506796344623,1.01291643820851
0.999506796344623,1.01291643807872
0.999506796344623,1.01291643794681
0.999506796344623,1.01291643781702
0.999506796344623,1.01291643768723
0.999506796344623,1.01291643755745
0.999506796349606,1.01291643742766
0.999506796349606,1.01291643729574
0.999506796349606,1.01291643716596
0.999506796349606,1.01291643703617
0.999506796349606,1.01291643690638
0.999506796349606,1.01291643677447
0.999506796349606,1.01291643664468
0.999506796349606,1.01291643651489
0.999506796349606,1.01291643638511
0.999506796349606,1.01291643625532
0.999506796349606,1.0129164361234
0.999506796349606,1.01291643599362
0.999506796349606,1.01291643586383
0.999506796349606,1.01291643573404
0.999506796349606,1.01291643560213
0.999506796349606,1.01291643547234
0.99950679635459,1.01291643534255
0.99950679635459,1.01291643521277
0.99950679635459,1.01291643508298
0.99950679635459,1.01291643495106
0.99950679635459,1.01291643482128
0.99950679635459,1.01291643469149
0.99950679635459,1.0129164345617
0.99950679635459,1.01291643442979
0.99950679635459,1.0129164343
0.99950679635459,1.01291643417021
0.99950679635459,1.01291643404043
0.99950679635459,1.01291643390851
0.99950679635459,1.01291643377872
0.99950679635459,1.01291643364894
0.99950679635459,1.01291643351915
0.99950679635459,1.01291643338723
0.999506796359574,1.01291643325745
0.999506796359574,1.01291643312766
0.999506796359574,1.01291643299787
0.999506796359574,1.01291643286596
0.999506796359574,1.01291643273617
0.999506796359574,1.01291643260638
0.999506796359574,1.0129164324766
0.999506796359574,1.01291643234468
0.999506796359574,1.01291643221489
0.999506796359574,1.01291643208511
0.999506796359574,1.01291643195319
0.999506796359574,1.0129164318234
0.999506796359574,1.01291643169362
0.999506796359574,1.01291643156383
0.999506796359574,1.01291643143192
0.999506796359574,1.01291643130213
0.999506796364558,1.01291643117234
0.999506796364558,1.01291643104255
0.999506796364558,1.01291643091064
0.999506796364558,1.01291643078085
0.999506796364558,1.01291643065106
0.999506796364558,1.01291643051915
0.999506796364558,1.01291643038936
0.999506796364558,1.01291643025957
0.999506796364558,1.01291643012979
0.999506796364558,1.01291642999787
0.999506796364558,1.01291642986809
0.999506796364558,1.0129164297383
0.999506796364558,1.01291642960638
0.999506796364558,1.0129164294766
0.999506796364558,1.01291642934681
0.999506796364558,1.01291642921489
0.999506796369542,1.01291642908511
0.999506796369542,1.01291642895532
0.999506796369542,1.01291642882553
0.999506796369542,1.01291642869362
0.999506796369542,1.01291642856383
0.999506796369542,1.01291642843404
0.999506796369542,1.01291642830213
0.999506796369542,1.01291642817234
0.999506796369542,1.01291642804255
0.999506796369542,1.01291642791064
0.999506796369542,1.01291642778085
0.999506796369542,1.01291642765106
0.999506796369542,1.01291642751915
0.999506796369542,1.01291642738936
0.999506796369542,1.01291642725957
0.999506796374526,1.01291642712766
0.999506796374526,1.01291642699787
0.999506796374526,1.01291642686809
0.999506796374526,1.01291642673617
0.999506796374526,1.01291642660638
0.999506796374526,1.0129164264766
0.999506796374526,1.01291642634468
0.999506796374526,1.01291642621489
0.999506796374526,1.01291642608511
0.999506796374526,1.01291642595319
0.999506796374526,1.0129164258234
0.999506796374526,1.01291642569362
0.999506796374526,1.0129164255617
0.999506796374526,1.01291642543191
0.999506796374526,1.01291642530213
0.999506796374526,1.01291642517021
0.99950679637951,1.01291642504043
0.99950679637951,1.01291642491064
0.99950679637951,1.01291642477872
0.99950679637951,1.01291642464894
0.99950679637951,1.01291642451915
0.99950679637951,1.01291642438723
0.99950679637951,1.01291642425745
0.99950679637951,1.01291642412766
0.99950679637951,1.01291642399574
0.99950679637951,1.01291642386596
0.99950679637951,1.01291642373617
0.99950679637951,1.01291642360426
0.99950679637951,1.01291642347447
0.99950679637951,1.01291642334255
0.99950679637951,1.01291642321277
0.99950679637951,1.01291642308298
0.999506796384494,1.01291642295106
0.999506796384494,1.01291642282128
0.999506796384494,1.01291642269149
0.999506796384494,1.01291642255957
0.999506796384494,1.01291642242979
0.999506796384494,1.01291642229787
0.999506796384494,1.01291642216809
0.999506796384494,1.0129164220383
0.999506796384494,1.01291642190638
0.999506796384494,1.0129164217766
0.999506796384494,1.01291642164468
0.999506796384494,1.01291642151489
0.999506796384494,1.01291642138511
0.999506796384494,1.01291642125319
0.999506796384494,1.0129164211234
0.999506796389478,1.01291642099362
0.999506796389478,1.0129164208617
0.999506796389478,1.01291642073192
0.999506796389478,1.0129164206
0.999506796389478,1.01291642047021
0.999506796389478,1.01291642034043
0.999506796389478,1.01291642020851
0.999506796389478,1.01291642007872
0.999506796389478,1.01291641994681
0.999506796389478,1.01291641981702
0.999506796389478,1.01291641968511
0.999506796389478,1.01291641955532
0.999506796389478,1.01291641942553
0.999506796389478,1.01291641929362
0.999506796389478,1.01291641916383
0.999506796389478,1.01291641903191
0.999506796394462,1.01291641890213
0.999506796394462,1.01291641877234
0.999506796394462,1.01291641864043
0.999506796394462,1.01291641851064
0.999506796394462,1.01291641837872
0.999506796394462,1.01291641824894
0.999506796394462,1.01291641811702
0.999506796394462,1.01291641798723
0.999506796394462,1.01291641785745
0.999506796394462,1.01291641772553
0.999506796394462,1.01291641759574
0.999506796394462,1.01291641746383
0.999506796394462,1.01291641733404
0.999506796394462,1.01291641720213
0.999506796394462,1.01291641707234
0.999506796394462,1.01291641694255
0.999506796399446,1.01291641681064
0.999506796399446,1.01291641668085
0.999506796399446,1.01291641654894
0.999506796399446,1.01291641641915
0.999506796399446,1.01291641628723
0.999506796399446,1.01291641615745
0.999506796399446,1.01291641602553
0.999506796399446,1.01291641589574
0.999506796399446,1.01291641576596
0.999506796399446,1.01291641563404
0.999506796399446,1.01291641550426
0.999506796399446,1.01291641537234
0.999506796399446,1.01291641524255
0.999506796399446,1.01291641511064
0.999506796399446,1.01291641498085
0.99950679640443,1.01291641484894
0.99950679640443,1.01291641471915
0.99950679640443,1.01291641458723
0.99950679640443,1.01291641445745
0.99950679640443,1.01291641432553
0.99950679640443,1.01291641419574
0.99950679640443,1.01291641406383
0.99950679640443,1.01291641393404
0.99950679640443,1.01291641380213
0.99950679640443,1.01291641367234
0.99950679640443,1.01291641354255
0.99950679640443,1.01291641341064
0.99950679640443,1.01291641328085
0.99950679640443,1.01291641314894
0.99950679640443,1.01291641301915
0.99950679640443,1.01291641288723
0.999506796409414,1.01291641275745
0.999506796409414,1.01291641262553
0.999506796409414,1.01291641249574
0.999506796409414,1.01291641236383
0.999506796409414,1.01291641223404
0.999506796409414,1.01291641210213
0.999506796409414,1.01291641197234
0.999506796409414,1.01291641184043
0.999506796409414,1.01291641171064
0.999506796409414,1.01291641157872
0.999506796409414,1.01291641144894
0.999506796409414,1.01291641131702
0.999506796409414,1.01291641118723
0.999506796409414,1.01291641105532
0.999506796409414,1.01291641092553
0.999506796409414,1.01291641079362
0.999506796414398,1.01291641066383
0.999506796414398,1.01291641053191
0.999506796414398,1.01291641040213
0.999506796414398,1.01291641027021
0.999506796414398,1.01291641014043
0.999506796414398,1.01291641000851
0.999506796414398,1.0129164098766
0.999506796414398,1.01291640974681
0.999506796414398,1.01291640961489
0.999506796414398,1.01291640948511
0.999506796414398,1.01291640935319
0.999506796414398,1.0129164092234
0.999506796414398,1.01291640909149
0.999506796414398,1.0129164089617
0.999506796414398,1.01291640882979
0.999506796419382,1.0129164087
0.999506796419382,1.01291640856809
0.999506796419382,1.0129164084383
0.999506796419382,1.01291640830638
0.999506796419382,1.0129164081766
0.999506796419382,1.01291640804468
0.999506796419382,1.01291640791277
0.999506796419382,1.01291640778298
0.999506796419382,1.01291640765106
0.999506796419382,1.01291640752128
0.999506796419382,1.01291640738936
0.999506796419382,1.01291640725957
0.999506796419382,1.01291640712766
0.999506796419382,1.01291640699787
0.999506796419382,1.01291640686596
0.999506796419382,1.01291640673404
0.999506796424366,1.01291640660426
0.999506796424366,1.01291640647234
0.999506796424366,1.01291640634255
0.999506796424366,1.01291640621064
0.999506796424366,1.01291640608085
0.999506796424366,1.01291640594894
0.999506796424366,1.01291640581915
0.999506796424366,1.01291640568723
0.999506796424366,1.01291640555532
0.999506796424366,1.01291640542553
0.999506796424366,1.01291640529362
0.999506796424366,1.01291640516383
0.999506796424366,1.01291640503191
0.999506796424366,1.01291640490213
0.999506796424366,1.01291640477021
0.999506796429349,1.0129164046383
0.999506796429349,1.01291640450851
0.999506796429349,1.0129164043766
0.999506796429349,1.01291640424681
0.999506796429349,1.01291640411489
0.999506796429349,1.01291640398298
0.999506796429349,1.01291640385319
0.999506796429349,1.01291640372128
0.999506796429349,1.01291640359149
0.999506796429349,1.01291640345957
0.999506796429349,1.01291640332766
0.999506796429349,1.01291640319787
0.999506796429349,1.01291640306596
0.999506796429349,1.01291640293617
0.999506796429349,1.01291640280426
0.999506796429349,1.01291640267234
0.999506796434333,1.01291640254255
0.999506796434333,1.01291640241064
0.999506796434333,1.01291640228085
0.999506796434333,1.01291640214894
0.999506796434333,1.01291640201702
0.999506796434333,1.01291640188723
0.999506796434333,1.01291640175532
0.999506796434333,1.01291640162553
0.999506796434333,1.01291640149362
0.999506796434333,1.0129164013617
0.999506796434333,1.01291640123191
0.999506796434333,1.0129164011
0.999506796434333,1.01291640096809
0.999506796434333,1.0129164008383
0.999506796434333,1.01291640070638
0.999506796434333,1.0129164005766
0.999506796439317,1.01291640044468
0.999506796439317,1.01291640031277
0.999506796439317,1.01291640018298
0.999506796439317,1.01291640005106
0.999506796439317,1.01291639991915
0.999506796439317,1.01291639978936
0.999506796439317,1.01291639965745
0.999506796439317,1.01291639952553
0.999506796439317,1.01291639939574
0.999506796439317,1.01291639926383
0.999506796439317,1.01291639913404
0.999506796439317,1.01291639900213
0.999506796439317,1.01291639887021
0.999506796439317,1.01291639874043
0.999506796439317,1.01291639860851
0.999506796444301,1.0129163984766
0.999506796444301,1.01291639834681
0.999506796444301,1.01291639821489
0.999506796444301,1.01291639808298
0.999506796444301,1.01291639795319
0.999506796444301,1.01291639782128
0.999506796444301,1.01291639768936
0.999506796444301,1.01291639755957
0.999506796444301,1.01291639742766
0.999506796444301,1.01291639729574
0.999506796444301,1.01291639716596
0.999506796444301,1.01291639703404
0.999506796444301,1.01291639690213
0.999506796444301,1.01291639677234
0.999506796444301,1.01291639664043
0.999506796444301,1.01291639650851
0.999506796449285,1.01291639637872
0.999506796449285,1.01291639624681
0.999506796449285,1.01291639611489
0.999506796449285,1.01291639598511
0.999506796449285,1.01291639585319
0.999506796449285,1.01291639572128
0.999506796449285,1.01291639559149
0.999506796449285,1.01291639545957
0.999506796449285,1.01291639532766
0.999506796449285,1.01291639519574
0.999506796449285,1.01291639506596
0.999506796449285,1.01291639493404
0.999506796449285,1.01291639480213
0.999506796449285,1.01291639467234
0.999506796449285,1.01291639454043
0.999506796454269,1.01291639440851
0.999506796454269,1.01291639427872
0.999506796454269,1.01291639414681
0.999506796454269,1.01291639401489
0.999506796454269,1.01291639388298
0.999506796454269,1.01291639375319
0.999506796454269,1.01291639362128
0.999506796454269,1.01291639348936
0.999506796454269,1.01291639335957
0.999506796454269,1.01291639322766
0.999506796454269,1.01291639309574
0.999506796454269,1.01291639296383
0.999506796454269,1.01291639283404
0.999506796454269,1.01291639270213
0.999506796454269,1.01291639257021
0.999506796454269,1.01291639244043
0.999506796459253,1.01291639230851
0.999506796459253,1.0129163921766
0.999506796459253,1.01291639204468
0.999506796459253,1.01291639191489
0.999506796459253,1.01291639178298
0.999506796459253,1.01291639165106
0.999506796459253,1.01291639151915
0.999506796459253,1.01291639138936
0.999506796459253,1.01291639125745
0.999506796459253,1.01291639112553
0.999506796459253,1.01291639099574
0.999506796459253,1.01291639086383
0.999506796459253,1.01291639073191
0.999506796459253,1.0129163906
0.999506796459253,1.01291639047021
0.999506796464237,1.0129163903383
0.999506796464237,1.01291639020638
0.999506796464237,1.01291639007447
0.999506796464237,1.01291638994468
0.999506796464237,1.01291638981277
0.999506796464237,1.01291638968085
0.999506796464237,1.01291638954894
0.999506796464237,1.01291638941915
0.999506796464237,1.01291638928723
0.999506796464237,1.01291638915532
0.999506796464237,1.0129163890234
0.999506796464237,1.01291638889362
0.999506796464237,1.0129163887617
0.999506796464237,1.01291638862979
0.999506796464237,1.01291638849787
0.999506796464237,1.01291638836596
0.999506796469221,1.01291638823617
0.999506796469221,1.01291638810426
0.999506796469221,1.01291638797234
0.999506796469221,1.01291638784043
0.999506796469221,1.01291638771064
0.999506796469221,1.01291638757872
0.999506796469221,1.01291638744681
0.999506796469221,1.01291638731489
0.999506796469221,1.01291638718298
0.999506796469221,1.01291638705319
0.999506796469221,1.01291638692128
0.999506796469221,1.01291638678936
0.999506796469221,1.01291638665745
0.999506796469221,1.01291638652766
0.999506796469221,1.01291638639574
0.999506796474205,1.01291638626383
0.999506796474205,1.01291638613192
0.999506796474205,1.012916386
0.999506796474205,1.01291638587021
0.999506796474205,1.0129163857383
0.999506796474205,1.01291638560638
0.999506796474205,1.01291638547447
0.999506796474205,1.01291638534255
0.999506796474205,1.01291638521277
0.999506796474205,1.01291638508085
0.999506796474205,1.01291638494894
0.999506796474205,1.01291638481702
0.999506796474205,1.01291638468511
0.999506796474205,1.01291638455319
0.999506796474205,1.0129163844234
0.999506796474205,1.01291638429149
0.999506796479189,1.01291638415957
0.999506796479189,1.01291638402766
0.999506796479189,1.01291638389574
0.999506796479189,1.01291638376596
0.999506796479189,1.01291638363404
0.999506796479189,1.01291638350213
0.999506796479189,1.01291638337021
0.999506796479189,1.0129163832383
0.999506796479189,1.01291638310638
0.999506796479189,1.0129163829766
0.999506796479189,1.01291638284468
0.999506796479189,1.01291638271277
0.999506796479189,1.01291638258085
0.999506796479189,1.01291638244894
0.999506796479189,1.01291638231702
0.999506796484173,1.01291638218723
0.999506796484173,1.01291638205532
0.999506796484173,1.0129163819234
0.999506796484173,1.01291638179149
0.999506796484173,1.01291638165957
0.999506796484173,1.01291638152766
0.999506796484173,1.01291638139787
0.999506796484173,1.01291638126596
0.999506796484173,1.01291638113404
0.999506796484173,1.01291638100213
0.999506796484173,1.01291638087021
0.999506796484173,1.0129163807383
0.999506796484173,1.01291638060638
0.999506796484173,1.0129163804766
0.999506796484173,1.01291638034468
0.999506796484173,1.01291638021277
0.999506796489157,1.01291638008085
0.999506796489157,1.01291637994894
0.999506796489157,1.01291637981702
0.999506796489157,1.01291637968511
0.999506796489157,1.01291637955319
0.999506796489157,1.0129163794234
0.999506796489157,1.01291637929149
0.999506796489157,1.01291637915957
0.999506796489157,1.01291637902766
0.999506796489157,1.01291637889574
0.999506796489157,1.01291637876383
0.999506796489157,1.01291637863191
0.999506796489157,1.0129163785
0.999506796489157,1.01291637837021
0.999506796489157,1.0129163782383
0.999506796489157,1.01291637810638
0.999506796494141,1.01291637797447
0.999506796494141,1.01291637784255
0.999506796494141,1.01291637771064
0.999506796494141,1.01291637757872
0.999506796494141,1.01291637744681
0.999506796494141,1.01291637731489
0.999506796489157,1.01291637718511
0.999506796484173,1.01291637705319
0.999506796474205,1.01291637692128
0.999506796459253,1.01291637678936
0.999506796444301,1.01291637665745
0.999506796424366,1.01291637652766
0.99950679640443,1.01291637639574
0.999506796374526,1.01291637626596
0.999506796349606,1.01291637613404
0.999506796314719,1.01291637600426
0.999506796279832,1.01291637587447
0.999506796244944,1.01291637574468
0.999506796205072,1.01291637561489
0.999506796160217,1.01291637548723
0.999506796115362,1.01291637535745
0.999506796070506,1.01291637522979
0.999506796020667,1.01291637510213
0.999506795965843,1.0129163749766
0.99950679591102,1.01291637484894
0.999506795856197,1.0129163747234
0.99950679579639,1.01291637459787
0.999506795731599,1.01291637447447
0.999506795666807,1.01291637434894
0.999506795602016,1.01291637422553
0.999506795532241,1.01291637410426
0.999506795462466,1.01291637398085
0.999506795392691,1.01291637385957
0.999506795317932,1.0129163737383
0.999506795243173,1.01291637361915
0.99950679516343,1.0129163735
0.999506795083687,1.01291637338085
0.999506795003944,1.01291637326383
0.999506794919217,1.01291637314681
0.99950679483449,1.01291637303191
0.999506794744779,1.01291637291702
0.999506794660052,1.01291637280213
0.999506794570342,1.01291637268936
0.999506794475647,1.0129163725766
0.999506794385936,1.01291637246596
0.999506794291241,1.01291637235532
0.999506794196546,1.01291637224468
0.999506794096868,1.01291637213617
0.999506793997189,1.01291637202766
0.99950679389751,1.01291637192128
0.999506793797831,1.01291637181489
0.999506793698153,1.01291637171064
0.99950679359349,1.01291637160851
0.999506793488828,1.01291637150426
0.999506793384165,1.01291637140426
0.999506793274518,1.01291637130213
0.999506793169856,1.01291637120213
0.999506793060209,1.01291637110426
0.999506792950562,1.01291637100851
0.999506792835932,1.01291637091064
0.999506792726285,1.01291637081702
0.999506792611655,1.01291637072128
0.999506792502008,1.01291637062979
0.999506792387378,1.0129163705383
0.999506792272747,1.01291637044681
0.999506792153133,1.01291637035745
0.999506792038502,1.01291637027021
0.999506791918888,1.01291637018298
0.999506791799273,1.01291637009574
0.999506791684643,1.01291637001064
0.999506791565028,1.01291636992766
0.99950679144043,1.01291636984468
0.999506791320816,1.01291636976383
0.999506791201201,1.01291636968511
0.999506791076603,1.01291636960638
0.999506790956988,1.01291636952766
0.99950679083239,1.01291636945319
0.999506790707791,1.0129163693766
0.999506790583193,1.01291636930426
0.999506790463579,1.01291636922979
0.999506790348948,1.01291636915957
0.999506790234318,1.01291636908936
0.999506790124671,1.01291636902128
0.999506790020008,1.01291636895319
0.99950678992033,1.01291636888511
0.999506789820651,1.01291636881915
0.999506789725956,1.01291636875532
0.999506789636245,1.01291636869149
0.999506789551518,1.01291636862766
0.999506789466792,1.01291636856596
0.999506789387049,1.01291636850426
0.999506789307306,1.01291636844255
0.999506789232546,1.01291636838298
0.999506789162771,1.01291636832553
0.999506789092996,1.01291636826596
0.999506789028205,1.01291636820851
0.999506788968398,1.01291636815106
0.999506788908591,1.01291636809574
0.999506788848783,1.01291636804043
0.999506788798944,1.01291636798511
0.999506788744121,1.01291636792979
0.999506788699265,1.0129163678766
0.99950678865441,1.01291636782128
0.999506788609555,1.01291636776809
0.999506788569683,1.01291636771702
0.999506788529812,1.01291636766383
0.999506788494924,1.01291636761064
0.99950678846502,1.01291636755957
0.999506788430133,1.01291636750851
0.999506788405213,1.01291636745745
0.999506788380293,1.01291636740638
0.999506788355374,1.01291636735745
0.999506788335438,1.01291636730638
0.999506788315502,1.01291636725532
0.999506788295566,1.01291636720638
0.999506788280615,1.01291636715745
0.999506788270647,1.01291636710638
0.999506788255695,1.01291636705745
0.999506788250711,1.01291636700851
0.999506788240743,1.01291636695957
0.999506788235759,1.01291636691064
0.999506788230775,1.0129163668617
0.999506788230775,1.01291636681277
0.999506788230775,1.01291636676383
0.999506788230775,1.01291636671489
0.999506788235759,1.01291636666596
0.999506788240743,1.01291636661702
0.999506788250711,1.01291636656809
0.999506788255695,1.01291636651702
0.999506788265663,1.01291636646809
0.999506788280615,1.01291636641915
0.999506788295566,1.01291636637021
0.999506788305534,1.01291636632128
0.99950678832547,1.01291636627021
0.999506788340422,1.01291636622128
0.999506788360358,1.01291636617021
0.999506788380293,1.01291636612128
0.999506788405213,1.01291636607021
0.999506788425149,1.01291636601915
0.999506788450069,1.01291636596809
0.999506788474988,1.01291636591702
0.999506788504892,1.01291636586596
0.999506788529812,1.01291636581277
0.999506788559715,1.0129163657617
0.999506788589619,1.01291636570851
0.999506788624506,1.01291636565745
0.99950678865441,1.01291636560426
0.999506788689297,1.01291636555106
0.999506788724185,1.01291636549787
0.999506788759073,1.01291636544255
0.99950678879396,1.01291636538936
0.999506788833832,1.01291636533404
0.999506788873703,1.01291636527872
0.999506788913575,1.0129163652234
0.999506788953446,1.01291636516809
0.999506788993317,1.01291636511277
0.999506789038173,1.01291636505532
0.999506789078044,1.01291636499787
0.9995067891229,1.01291636494043
0.999506789167755,1.01291636488298
0.999506789212611,1.01291636482553
0.999506789257466,1.01291636476596
0.999506789307306,1.01291636470638
0.999506789352161,1.01291636464681
0.999506789402,1.01291636458723
0.99950678945184,1.01291636452553
0.999506789501679,1.01291636446383
0.999506789551518,1.01291636440213
0.999506789601358,1.01291636434043
0.999506789656181,1.01291636427872
0.99950678970602,1.01291636421489
0.999506789760844,1.01291636415106
0.999506789815667,1.01291636408723
0.99950678987049,1.01291636402128
0.999506789925313,1.01291636395532
0.999506789980137,1.01291636389149
0.99950679003496,1.0129163638234
0.999506790089783,1.01291636375745
0.999506790144607,1.01291636368936
0.999506790204414,1.01291636362128
0.999506790259237,1.01291636355319
0.999506790319044,1.01291636348298
0.999506790378852,1.01291636341277
0.999506790433675,1.01291636334255
0.999506790493482,1.01291636327234
0.999506790553289,1.0129163632
0.999506790613097,1.01291636312766
0.999506790672904,1.01291636305532
0.999506790732711,1.01291636298085
0.999506790797502,1.01291636290851
0.999506790857309,1.01291636283191
0.999506790917117,1.01291636275745
0.999506790981908,1.01291636268085
0.999506791041715,1.01291636260426
0.999506791106506,1.01291636252766
0.999506791166313,1.01291636245106
0.999506791231105,1.01291636237234
0.999506791290912,1.01291636229362
0.999506791355703,1.01291636221277
0.999506791420494,1.01291636213192
0.999506791485285,1.01291636205106
0.999506791545093,1.01291636197021
0.999506791609884,1.01291636188936
0.999506791674675,1.01291636180638
0.999506791739466,1.01291636172128
0.999506791804257,1.0129163616383
0.999506791869048,1.01291636155319
0.99950679193384,1.01291636146809
0.999506791998631,1.01291636138085
0.999506792063422,1.01291636129574
0.999506792128213,1.01291636120851
0.999506792193004,1.01291636111915
0.999506792257795,1.01291636103191
0.99950679232757,1.01291636094255
0.999506792392362,1.01291636085106
0.999506792457153,1.0129163607617
0.999506792521944,1.01291636067021
0.999506792586735,1.01291636057872
0.999506792651526,1.01291636048511
0.999506792721301,1.01291636039149
0.999506792786093,1.01291636029787
0.999506792850884,1.01291636020426
0.999506792915675,1.01291636010851
0.999506792980466,1.01291636001277
0.999506793050241,1.01291635991489
0.999506793115032,1.01291635981915
0.999506793179823,1.01291635972128
0.999506793244615,1.01291635962128
0.999506793309406,1.0129163595234
0.999506793379181,1.0129163594234
0.999506793443972,1.0129163593234
0.999506793508763,1.01291635922128
0.999506793573554,1.01291635911915


==> plots/fd_vs_vs_1e-9_5.txt <==
0.00990486117296941,0.0100052056205745
0.0197115678273404,0.0199112621664894
0.0294210926463346,0.0297191521785106
0.0390343986743416,0.0394298484606383
0.0485524394121127,0.0490443141768085
0.0579761589116044,0.0585635029459574
0.0673064918695773,0.0679883589374468
0.0765443637196492,0.0773198169638298
0.085690690725993,0.0865588025738298
0.0947463800710543,0.0957062321444681
0.103712329949249,0.104763012971702
0.112589429652687,0.113730043360426
0.121378559661381,0.122608212713404
0.130080591730469,0.131398401620213
0.138696388975432,0.140101481943404
0.147226805959818,0.148718316905957
0.155672688776978,0.157249761176383
0.164034875137281,0.165696660953617
0.172314194448358,0.174059854051702
0.180511467899829,0.182340169981064
0.188627508543046,0.190538430032766
0.19666312137183,0.198655447358723
0.204619103403714,0.206692027052979
0.212496243756692,0.214648966231915
0.220295323730457,0.222527054108511
0.228017116881164,0.230327072082979
0.235662389099173,0.238049793806383
0.243231898686307,0.245695985261702
0.250726396428113,0.253266404844681
0.258146625671117,0.26076180343617
0.265493322395588,0.26818292447234
0.272767215288304,0.275530504025532
0.279969025814816,0.28280527087234
0.287099468290726,0.290007946568085
0.294159249953943,0.297139245517021
0.301149071033473,0.304199875042553
0.308069624818685,0.311190535461702
0.314921597729593,0.318111920148936
0.321705669383137,0.324964715608511
0.328422512662463,0.331749601540426
0.335072793781712,0.338467250914894
0.341657172353302,0.345118330025532
0.348176301452725,0.35170349856383
0.354630827685323,0.358223409691489
0.361021391246105,0.364678710089362
0.367348625988516,0.371070040034043
0.373613159483254,0.377398033455319
0.379815613082062,0.383663318
0.385956601980026,0.3898665151
0.392036735274886,0.396008240023404
0.398056616028837,0.402089101946809
0.404016841327835,0.408109704002128
0.409918002341406,0.414070643351064
0.415760684379465,0.41997251123617
0.421545466953614,0.425815893040426
0.427272923830971,0.431601368344681
0.432943623092982,0.437329510987234
0.438558127192732,0.443000889119149
0.444116993008776,0.448616065265957
0.449620771900459,0.454175596370213
0.455070009764729,0.45968003386383
0.460465247087978,0.465129923706383
0.465807019000359,0.470525806455319
0.471095855330116,0.475868217302128
0.47633228065392,0.481157686142553
0.481516814350694,0.486394737619149
0.486649970651955,0.49157989117234
0.491732258694139,0.496713661097872
0.496764182566952,0.501796556595745
0.501746241367191,0.506829081814894
0.506678929241609,0.511811735914894
0.511562735442736,0.516745013106383
0.516398144379211,0.521629402697872
0.521185635650179,0.526465389157447
0.525925684105091,0.531253452144681
0.53061875989355,0.535994066570213
0.535265328500193,0.540687702638298
0.539865850799516,0.545334825889362
0.544420783095749,0.549935897257447
0.548930577177672,0.5544913731
0.553395680348528,0.559001705261702
0.557816535480836,0.563467341102128
0.56219358106624,0.567888723553192
0.566527251245406,0.572266291151064
0.570817975852878,0.576600478093617
0.575066180471907,0.580891714268085
0.579272286459364,0.585140425308511
0.583436711005549,0.58934703262766
0.587559867159114,0.593511953461702
0.591642163876897,0.597635600914894
0.595684006073767,0.601718383993617
0.599685794632586,0.605760707657447
0.603647926483959,0.609762972844681
0.607570794606226,0.613725576525532
0.611454788100227,0.617648911738298
0.615300292194285,0.621533367619149
0.619107688313978,0.625379329457447
0.622877354097094,0.629187178714894
0.62660966344347,0.632957293080851
0.630304986544892,0.636690046495745
0.633963689924973,0.6403858092
0.637586136474035,0.644044947761702
0.641172685483998,0.647667825114894
0.644723692698222,0.651254800602128
0.648239510316486,0.654806229997872
0.651720487069751,0.658322465557447
0.655166968210192,0.661803856044681
0.658579295590939,0.665250746761702
0.661957807661092,0.668663479595745
0.665302839515567,0.672042393040425
0.668614722944925,0.675387822238298
0.671893786435383,0.678700099010638
0.675140355228611,0.681979551889362
0.678354751331709,0.685226506151064
0.681537293572024,0.688441283848936
0.68468829760712,0.691624203844681
0.6878080759796,0.694775581840426
0.690896938127079,0.697895730408511
0.693955190417063,0.700984959025532
0.696983136181844,0.7040435741
0.699981075763352,0.707071879004255
0.702949306503188,0.710070174106383
0.705888122812398,0.713038756795745
0.708797816181442,0.715977921512766
0.711678675210098,0.718887959785106
0.714530985637364,0.721769160244681
0.717355030371364,0.72462180867234
0.720151089524232,0.727446188008511
0.7229194404171,0.730242578391489
0.725660357639902,0.733011257189362
0.728374113046391,0.735752499012766
0.731060975803981,0.738466575757447
0.733721212418662,0.741153756621277
0.736355086739988,0.743814308138298
0.738962860010912,0.746448494195745
0.741544790897695,0.74905657607234
0.744101135479935,0.751638812451064
0.746632147310373,0.754195459455319
0.749138077439816,0.756726770670213
0.75161917441215,0.759232997165957
0.754075684324151,0.761714387525532
0.756507850825479,0.76417118787234
0.758915915148589,0.766603641885106
0.761300116143611,0.769011990829787
0.763660690288326,0.771396473580851
0.765997871723044,0.773757326648936
0.768311892255597,0.776094784197872
0.770602981411174,0.778409078070213
0.77287136643232,0.780700437810638
0.775117272308841,0.782969090695745
0.777340921807711,0.785215261742553
0.779542535478049,0.787439173738298
0.781722331690994,0.789641047268085
0.783880526649676,0.79182110072766
0.786017334424099,0.793979550344681
0.788132966951141,0.796116610212766
0.79022763407443,0.798232492297872
0.792301543549322,0.80032740646383
0.794354901087762,0.802401560502128
0.796387910343327,0.80445516013617
0.798400772976023,0.806488409057447
0.800393688622375,0.808501508938298
0.802366854955239,0.810494659446808
0.804320467683799,0.812468058280851
0.806254720583474,0.814421901170213
0.808169805500899,0.816356381912766
0.810065912388812,0.818271692382979
0.811943229316026,0.820168022551064
0.813801942477393,0.822045560508511
0.815642236243643,0.823904492482979
0.817464293136467,0.825745002853191
0.819268293883341,0.82756727417234
0.821054417417522,0.829371487189362
0.822822840893002,0.831157820853191
0.824573739714412,0.832926452344681
0.826307287546991,0.834677557091489
0.828023656336518,0.836411308774468
0.829723016319282,0.838127879361702
0.831405536051988,0.839827439112766
0.833071382416736,0.841510156602128
0.834720720640961,0.843176198729787
0.836353714312383,0.844825730746809
0.83797052540891,0.846458916265957
0.839571314288672,0.84807591727234
0.841156239734874,0.849676894155319
0.842725458940847,0.851262005706383
0.844279127559885,0.852831409151064
0.845817399690293,0.854385260151064
0.847340427910279,0.855923712825532
0.848848363282932,0.85744691977234
0.850341355371175,0.858955032068085
0.851819552257706,0.860448199302128
0.853283100564927,0.861926569574468
0.854732145454947,0.863390289517021
0.856166830649519,0.864839504314894
0.857587298454957,0.866274357708511
0.858993689757155,0.867694992017021
0.86038614405647,0.869101548146809
0.86176479945776,0.870494165612766
0.863129792710251,0.871872982538298
0.864481259197571,0.873238135687234
0.865819332972636,0.874589760465957
0.867144146747686,0.875927990931915
0.868455831929168,0.877252959825532
0.869754518617737,0.878564798561702
0.871040335628194,0.879863637257447
0.872313410489485,0.881149604742553
0.873573869479587,0.882422828568085
0.874821837615542,0.883683435017021
0.876057438673392,0.88493154912766
0.877280795218082,0.886167294695745
0.878492028583525,0.887390794289362
0.87969125890749,0.88860216926383
0.88087860514157,0.88980153977234
0.882054185046195,0.890989024774468
0.883218115230508,0.892164742053191
0.884370511132426,0.893328808225532
0.885511487063498,0.894481338751064
0.886641156188966,0.895622447944681
0.887759630552687,0.896752248989362
0.888867021092086,0.897870853944681
0.889963437648119,0.898978373761702
0.891048988975246,0.900074918293617
0.892123782731462,0.901160596302128
0.893187925538101,0.90223551547234
0.894241522930001,0.903299782419149
0.895284679415309,0.904353502706383
0.896317498460528,0.905396780848936
0.897340082510456,0.906429720325532
0.898352532983199,0.907452423589362
0.899354950305061,0.908464992078723
0.900347433900573,0.90946752622766
0.901330082217416,0.910460125474468
0.902302992711469,0.91144288827234
0.903266261881693,0.912415912095745
0.904219985280102,0.913379293457447
0.905164257496811,0.914333127912766
0.906099172194922,0.915277510065957
0.907024822095575,0.916212533591489
0.907941299022799,0.917138291229787
0.908848693868629,0.918054874802128
0.909747096642943,0.918962375223404
0.910636596448542,0.919860882504255
0.911517281511056,0.92075048576383
0.912389239188907,0.921631273240426
0.913252555963348,0.922503332297872
0.914107317463376,0.923366749429787
0.914953608475706,0.924221610276596
0.915791512929812,0.925067999631915
0.916621113947775,0.925906001442553
0.917442493799419,0.92673569882766
0.918255733967109,0.927557174082979
0.919060915110859,0.928370508689362
0.91985811708827,0.929175783317021
0.920647418979448,0.929973077840425
0.921428899062088,0.93076247133617
0.922202634851339,0.931544042108511
0.922968703099812,0.93231786767234
0.923727179782621,0.933084024785106
0.924478140127291,0.93384258943617
0.925221658628708,0.934593636868085
0.925957809029183,0.935337241574468
0.926686664343374,0.936073477308511
0.927408296863267,0.936802417097872
0.928122778168147,0.937524133242553
0.928830179124594,0.93823869732766
0.929530569896454,0.93894618022766
0.930224019949822,0.939646652114894
0.930910598067994,0.940340182470213
0.931590372351467,0.941026840078723
0.932263410227906,0.941706693051064
0.932929778442178,0.942379808817021
0.933589543101204,0.943046254142553
0.934242769639076,0.943706095129787
0.934889522841973,0.944359397225532
0.935529866868098,0.945006225229787
0.936163865227745,0.9456466433
0.936791580808212,0.946280714953192
0.937413075858857,0.946908503087234
0.938028412035946,0.94753006996383
0.938637650367772,0.948145477240426
0.939240851284554,0.948754785953192
0.939838074608473,0.949358056538298
0.940429379583571,0.949955348831915
0.941014824860802,0.950546722078723
0.941594468503018,0.95113223493617
0.942168367999915,0.951711945476596
0.942736580282991,0.952285911202128
0.943299161705606,0.952854189040426
0.943856168072888,0.953416835359574
0.944407654626779,0.95397390596383
0.94495367607594,0.954525456110638
0.945494286565849,0.955071540502128
0.946029539728637,0.955612213308511
0.946559488648203,0.956147528153191
0.947084185890115,0.956677538131915
0.947603683496631,0.957202295819149
0.94811803299666,0.957721853259574
0.948627285405768,0.958236261987234
0.949131491231158,0.95874557302766
0.94963070049161,0.959249836893617
0.950124962692555,0.959749103606383
0.950614326865952,0.960243422680851
0.951098841545368,0.960732843153192
0.951578554795876,0.961217413561702
0.95205351418416,0.96169718197234
0.95252376683333,0.96217219597234
0.952989359378073,0.962642502676596
0.953450338004519,0.963108148734043
0.953906748430311,0.963569180327659
0.954358635929521,0.964025643187234
0.954806045317696,0.964477582589362
0.955249020976785,0.964925043359574
0.955687606845165,0.965368069880851
0.956121846422624,0.965806706095745
0.956551782775352,0.966240995508511
0.956977458555869,0.966670981197872
0.957398915978111,0.967096705810638
0.957816196852313,0.967518211576596
0.958229342560093,0.9679355403
0.958638394084355,0.968348733376596
0.959043391994334,0.968757831787234
0.959444376460551,0.969162876112766
0.959841387254813,0.969563906525532
0.96023446376018,0.969960962804255
0.96062364496598,0.970354084331915
0.961008969462827,0.970743310097872
0.961390475477506,0.971128678712766
0.961768200853042,0.971510228397872
0.962142183048696,0.971887996995745
0.962512459159898,0.972262021980851
0.962879065913273,0.972632340448936
0.963242039671614,0.972998989129787
0.963601416433888,0.973362004391489
0.96395723185517,0.973721422242553
0.964309521216742,0.97407727832766
0.964658319470944,0.974429607946809
0.965003661201306,0.974778446046809
0.965345580672385,0.975123827225532
0.965684111794878,0.975465785742553
0.966019288145562,0.975804355514894
0.966351142967285,0.976139570123404
0.966679709178945,0.976471462817021
0.967005019370494,0.976800066517021
0.967327105802949,0.977125413814894
0.967646000428322,0.977447536982979
0.967961734874668,0.977766467968085
0.968274340461039,0.978082238408511
0.968583848192497,0.978394879621277
0.968890288765104,0.978704422617021
0.969193692575882,0.9790108981
0.969494089717835,0.979314336465957
0.969791509989913,0.979614767814894
0.970085982887049,0.979912221944681
0.970377537620089,0.980206728357447
0.970666203105828,0.980498316265957
0.970952007976976,0.980787014593617
0.971234980582158,0.98107285197234
0.971515148990901,0.981355856755319
0.971792540983662,0.981636057010638
0.972067184081733,0.981913480534043
0.972339105527307,0.982188154840425
0.972608332283475,0.982460107174468
0.972874891059149,0.982729364510638
0.973138808294107,0.982995953555319
0.973400110163979,0.983259900751064
0.973658822585231,0.983521232276596
0.973914971220147,0.983779974055319
0.974168581476831,0.984036151748936
0.974419678509206,0.984289790768085
0.974668287217016,0.984540916268085
0.974914432265756,0.984789553161702
0.975158138071729,0.985035726106383
0.975399428797054,0.985279459523404
0.975638328384558,0.985520777585106
0.975874860527871,0.985759704225532
0.976109048686377,0.985996263148936
0.976340916085218,0.986230477812766
0.976570485725257,0.986462371453191
0.976797780378094,0.986691967065957
0.977022822591056,0.98691928742766
0.977245634677221,0.987144355085106
0.977466238745329,0.98736719236383
0.977684656669873,0.987587821361702
0.977900910116021,0.987806263965957
0.978115020534632,0.988022541840426
0.978327009167241,0.988236676442553
0.978536897031103,0.988448689004255
0.978744704949102,0.988658600561702
0.978950453534795,0.988866431929787
0.979154163192416,0.98907220372766
0.979355854131822,0.989275936361702
0.979555546353549,0.989477650040426
0.979753259663756,0.989677364770213
0.979949013679213,0.98987510036383
0.980142827807367,0.990070876429787
0.980334721276241,0.990264712389362
0.980524713124469,0.990456627468085
0.980712822186344,0.990646640702128
0.98089906713169,0.99083477093617
0.981083466421002,0.991021036834043
0.981266038355294,0.991205456865958
0.981446801036219,0.99138804932766
0.981625772395978,0.991568832329787
0.981802970187351,0.991747823802128
0.981978411978708,0.9919250415
0.982152115183924,0.992100503
0.982324097022493,0.992274225706383
0.982494374554429,0.992446226848936
0.98266296467029,0.992616523491489
0.982829884091178,0.992785132521277
0.98299514937373,0.99295207066383
0.983158776910108,0.993117354476596
0.983320782932992,0.993281000355319
0.983481183505606,0.993443024531915
0.983639994541656,0.993603443074468
0.983797231795363,0.993762271895745
0.983952910856478,0.993919526748936
0.984107047165234,0.994075223234043
0.984259656017328,0.994229376791489
0.984410752548973,0.994382002712766
0.984560351736897,0.994533116138298
0.984708468433227,0.994682732051064
0.984855117315654,0.994830865297872
0.985000312942254,0.994977530565958
0.985144069706632,0.995122742406383
0.985286401872813,0.995266515221277
0.985427323550319,0.995408863270213
0.985566848724073,0.99554980067234
0.98570499122948,0.995689341408511
0.985841764772364,0.995827499317021
0.985977182914012,0.995964288104255
0.986111259091117,0.99609972133617
0.986244006600818,0.996233812446808
0.986375438605688,0.99636657473617
0.986505568143705,0.99649802137234
0.986634408123261,0.996628165393617
0.98676197132815,0.996757019706383
0.986888270402618,0.996884597093617
0.987013317881264,0.997010910210638
0.987137126164118,0.997135971585106
0.987259707526614,0.997259793619149
0.98738107413454,0.997382388595745
0.987501238024099,0.997503768676596
0.987620211106898,0.9976239459
0.987738005194865,0.997742932185106
0.98785463196536,0.997860739334043
0.987970102986099,0.997977379034043
0.988084429715149,0.998092862851064
0.988197623485981,0.998207202242553
0.9883096955274,0.998320408546808
0.988420656958567,0.998432492995745
0.988530518779029,0.998543466702128
0.988639291893637,0.998653340678723
0.988746987087627,0.998762125819149
0.988853615041574,0.998869832917021
0.988959186336372,0.998976472651064
0.989063711438287,0.999082055604255
0.989167200713905,0.999186592244681
0.989269664430133,0.999290092942553
0.9893711127542,0.999392567965957
0.989471555743689,0.999494027474468
0.989571003361485,0.99959448153617
0.989669465475783,0.999693940112766
0.989766951845128,0.999792413070213
0.989863472143339,0.99988991017234
0.989959035944556,0.999986441095745
0.990053652728226,1.00008201541064
0.990147331879099,1.00017664259787
0.990240082682246,1.00027033204255
0.990331914347982,1.0003630930383
0.990422835976972,1.00045493478723
0.990512856590141,1.00054586639787
0.990601985113716,1.00063589688936
0.990690230394184,1.00072503519149
0.990777601178352,1.00081329014468
0.990864106133283,1.00090067050426
0.990949753841316,1.0009871849383
0.991034552800059,1.00107284202553
0.99111851141243,1.0011576502617
0.991201638011567,1.0012416180617
0.991283940845886,1.00132475375319
0.991365428069103,1.00140706558085
0.991446107775132,1.00148856170851
0.991525987958204,1.00156925022128
0.991605076542777,1.0016491391234
0.991683381373567,1.00172823633617
0.991760910215544,1.00180654970851
0.991837670763905,1.00188408700426
0.991913670634105,1.00196085591489
0.99198891735687,1.00203686405745
0.992063418393151,1.00211211897021
0.992137181144092,1.00218662811489
0.992210212921129,1.00226039888511
0.992282520960934,1.00233343859787
0.99235411244536,1.00240575449574
0.99242499447153,1.00247735375319
0.992495174066795,1.00254824347021
0.992564658198695,1.00261843068085
0.992633453755031,1.00268792234468
0.992701567558809,1.00275672535532
0.992769006368247,1.00282484653617
0.992835776871786,1.00289229264681
0.992901885693078,1.00295907037234
0.992967339385996,1.00302518634255
0.993032144449594,1.00309064710851
0.99309630730318,1.00315545916809
0.99315983431124,1.00321962894894
0.993222731783437,1.00328316281489
0.993285005954674,1.00334606706809
0.993346662995063,1.00340834794894
0.993407709029863,1.00347001163404
0.993468150104585,1.0035310642383
0.993527992224873,1.00359151181915
0.993587241316627,1.00365136037234
0.99364590326089,1.00371061583191
0.993703983878899,1.00376928407872
0.9937614889271,1.00382737092979
0.9938184241121,1.00388488214681
0.993874795075713,1.00394182343617
0.993930607414898,1.00399820044255
0.99398586666681,1.00405401875957
0.994040578308792,1.0041092839234
0.994094747768351,1.00416400141702
0.994148380413186,1.00421817666596
0.994201481576107,1.00427181504255
0.994254056510183,1.00432492187234
0.994306110438578,1.00437750241702
0.99435764852465,1.00442956189574
0.994408675871949,1.00448110547021
0.994459197549137,1.00453213825319
0.994509218570054,1.00458266530851
0.994558743883747,1.00463269164468
0.99460777841933,1.00468222222766
0.99465632702617,1.00473126196596
0.994704394523735,1.00477981572553
0.994751985686635,1.0048278883234
0.994799105224688,1.00487548452766
0.994845757817811,1.00492260905745
0.994891948091095,1.00496926658723
0.994937680629762,1.00501546174894
0.994982959964208,1.00506119911915
0.995027790589945,1.00510648323617
0.995072176952641,1.00515131859362
0.995116123453114,1.00519570963617
0.995159634452305,1.00523966076809
0.995202714266305,1.00528317634894
0.995245367166344,1.00532626069574
0.995287597383786,1.00536891808085
0.995329409110119,1.00541115273404
0.99537080648201,1.00545296884681
0.995411793621174,1.00549437056596
0.995452374579551,1.00553536199787
0.995492553389145,1.00557594720851
0.995532334037104,1.0056161302234
0.995571720460737,1.00565591502766
0.995610716577418,1.00569530556809
0.995649326244713,1.00573430575319
0.995687553300252,1.00577291944894
0.995725401531826,1.00581115048723
0.99576287469234,1.00584900265957
0.995799976499809,1.00588647971915
0.995836710637361,1.00592358538511
0.995873080743269,1.0059603233383
0.995909090430888,1.00599669721915
0.995944743268714,1.0060327106383
0.995980042790358,1.00606836716809
0.996014992499527,1.00610367034468
0.99604959586504,1.00613862367021
0.996083856320829,1.00617323061064
0.99611777725597,1.00620749459787
0.996151362039603,1.00624141903404
0.996184614010966,1.00627500727872
0.996217536454472,1.00630826266809
0.996250132644566,1.0063411885
0.996282405810839,1.0063737880383
0.996314359157962,1.00640606451702
0.996345995850733,1.00643802114043
0.996377319034017,1.00646966107447
0.996408331802837,1.00650098745745
0.996439037247233,1.0065320034
0.996469438402422,1.0065627119766
0.996499538283685,1.00659311623404
0.996529339886367,1.00662321918511
0.996558846155976,1.00665302381915
0.996588060028047,1.00668253309149
0.996616984393265,1.00671174992979
0.996645622122376,1.00674067722979
0.996673976056223,1.0067693178617
0.99670204901073,1.00679767466596
0.99672984376195,1.00682575045745
0.996757363075966,1.00685354801915
0.996784609678991,1.00688107010851
0.996811586272319,1.00690831945532
0.996838295527339,1.00693529876383
0.996864740100488,1.00696201070851
0.996890922613317,1.0069884579383
0.996916845662457,1.0070146430766
0.996942511819617,1.0070405687234
0.996967923626606,1.00706623744681
0.996993083610278,1.00709165179574
0.997017994262602,1.00711681428723
0.997042658050626,1.00714172742128
0.997067077426445,1.00716639366809
0.997091254812253,1.00719081547234
0.997115192600338,1.00721499525745
0.997138893173023,1.0072389354234
0.99716235887774,1.00726263834255
0.997185592037004,1.00728610636596
0.997208594963361,1.00730934182128
0.997231369929485,1.00733234701489
0.997253919203067,1.00735512422766
0.997276245016911,1.00737767571915
0.997298349588868,1.00740000372766
0.997320235101901,1.00742211046383
0.997341903738974,1.0074439981234
0.997363357638196,1.00746566887872
0.997384598937676,1.0074871248766
0.997405629735649,1.00750836824468
0.997426452125369,1.00752940109149
0.997447068165202,1.00755022550426
0.997467479903545,1.00757084354681
0.997487689368859,1.00759125726596
0.997507698559704,1.00761146868511
0.997527509459685,1.00763147980851
0.997547124042441,1.0076512926234
0.997566544241739,1.00767090909362
0.997585771996329,1.00769033116383
0.997604809205092,1.0077095607617
0.997623657756939,1.00772859979362
0.997642319520846,1.00774745014894
0.997660796350837,1.00776611369787
0.997679090081,1.00778459229149
0.997697202520504,1.0078028877617
0.997715135473533,1.00782100192553
0.997732890709386,1.0078389365766
0.997750469992374,1.00785669349362
0.997767875071859,1.00787427444043
0.9977851076673,1.0078916811617
0.997802169493169,1.00790891538085
0.997819062239022,1.00792597880851
0.997835787574477,1.0079428731383
0.997852347169151,1.00795960004468
0.997868742662761,1.00797616118723
0.997884975675084,1.00799255820638
0.997901047825901,1.00800879273404
0.997916960700102,1.00802486637447
0.997932715882579,1.00804078072766
0.997948314933305,1.00805653736596
0.997963759402282,1.00807213785745
0.997979050814596,1.00808758374894
0.99799419069533,1.00810287656809
0.998009180539666,1.00811801783617
0.998024021837799,1.00813300905532
0.998038716059992,1.00814785170851
0.998053264666537,1.00816254727234
0.998067669097791,1.00817709720213
0.998081930784145,1.00819150294043
0.998096051141036,1.00820576591915
0.998110031563965,1.00821988754894
0.998123873448435,1.00823386923404
0.998137578155061,1.00824771235957
0.998151147054424,1.00826141829787
0.998164581487204,1.00827498841064
0.998177882789094,1.00828842404255
0.998191052275855,1.00830172652766
0.998204091253276,1.00831489718298
0.998217001017182,1.00832793731702
0.998229782848444,1.0083408482234
0.998242438012982,1.00835363118085
0.998254967766746,1.00836628745745
0.998267373350739,1.00837881831064
0.998279656000974,1.00839122498085
0.998291816933533,1.0084035087
0.998303857349545,1.00841567068723
0.998315778445153,1.00842771214894
0.998327581411518,1.0084396342766
0.998339267404914,1.00845143825745
0.998350837596565,1.00846312525745
0.998362293127792,1.00847469644043
0.998373635134933,1.00848615295106
0.998384864749342,1.00849749592553
0.998395983077451,1.00850872649149
0.998406991220712,1.00851984575957
0.998417890280572,1.00853085483617
0.99842868132858,1.00854175481064
0.998439365441264,1.00855254676596
0.998449943675219,1.00856323177234
0.998460417082056,1.00857381088723
0.998470786698433,1.00858428516383
0.998481053556025,1.0085946556383
0.998491218666571,1.00860492334043
0.998501283041809,1.00861508928723
0.998511247683511,1.00862515448936
0.998521113578497,1.00863511994255
0.998530881698632,1.0086449866383
0.99854055302077,1.00865475555319
0.998550128501825,1.00866442765532
0.998559609093729,1.00867400390638
0.998568995733463,1.00868348525745
0.998578289353021,1.00869287264468
0.998587490869449,1.00870216700213
0.998596601204774,1.00871136925106
0.998605621256105,1.00872048030426
0.998614551925534,1.00872950106383
0.99862339408525,1.00873843242766
0.998632148627378,1.00874727528085
0.998640816409153,1.0087560305
0.998649398297782,1.00876469895319
0.998657895140533,1.00877328149787
0.998666307779691,1.00878177899149
0.998674637047573,1.00879019227234
0.998682883776497,1.00879852217447
0.998691048783829,1.00880676952766
0.998699132876965,1.00881493514681
0.998707136853336,1.00882301984255
0.998715061515355,1.00883102441702
0.9987229076455,1.00883894966596
0.998730676021265,1.00884679637447
0.998738367410176,1.00885456531915
0.998745982584743,1.00886225727234
0.998753522287572,1.00886987299574
0.998760987276222,1.00887741324681
0.998768378288316,1.00888487877234
0.998775696056491,1.00889227031277
0.998782941308403,1.0088995886
0.998790114761737,1.0089068343617
0.998797217124214,1.00891400831702
0.998804249103551,1.0089211111766
0.998811211397501,1.00892814364468
0.998818104693845,1.00893510641915
0.998824929680367,1.00894200018936
0.998831687034882,1.00894882564255
0.998838377420254,1.00895558345319
0.998845001509315,1.00896227429149
0.998851559954958,1.00896889882128
0.998858053405097,1.00897545770213
0.998864482502659,1.00898195158085
0.998870847895556,1.00898838110426
0.998877150201795,1.00899474690851
0.998883390059321,1.00900104962553
0.998889568076173,1.00900728988298
0.998895684875343,1.00901346829574
0.998901741054904,1.00901958547872
0.998907737217912,1.0090256420383
0.998913673957456,1.00903163857447
0.998919551866623,1.00903757568511
0.998925371528534,1.00904345395532
0.998931133516342,1.00904927397021
0.998936838408183,1.00905503630638
0.998942486762258,1.0090607415383
0.998948079141752,1.00906639022766
0.998953616099881,1.00907198293617
0.998959098189863,1.00907752021915
0.998964525949963,1.00908300262553
0.998969899923429,1.00908843069787
0.998975220643542,1.00909380497872
0.998980488638601,1.00909912599787
0.998985704421949,1.00910439428298
0.998990868521885,1.00910961035745
0.99899598144677,1.0091147747383
0.999001043699981,1.0091198879383
0.99900605578988,1.00912495046383
0.999011018209876,1.00912996281702
0.999015931453379,1.00913492549787
0.99902079600383,1.00913983899362
0.999025612354641,1.00914470379787
0.999030380969315,1.00914952038723
0.999035102331296,1.00915428924255
0.999039776904089,1.0091590108383
0.9990444051512,1.0091636856383
0.999048987536135,1.00916831411064
0.999053524507448,1.00917289671064
0.999058016518678,1.00917743389787
0.999062464018379,1.00918192611702
0.999066867440153,1.00918637381702
0.999071227222587,1.0091907774383
0.999075543804266,1.00919513741702
0.999079817608825,1.00919945418511
0.9990840490599,1.00920372817447
0.99908823857614,1.00920795980426
0.99909238658118,1.00921214949787
0.999096493473735,1.00921629766808
0.999100559667471,1.00922040472766
0.999104585571072,1.00922447108511
0.999108571573283,1.00922849714255
0.999112518077805,1.00923248329787
0.999116425473384,1.00923642995106
0.999120294143783,1.00924033748723
0.999124124477749,1.0092442063
0.999127916854061,1.00924803677021
0.999131671651498,1.0092518292766
0.999135389233887,1.0092555842
0.999139069980009,1.00925930190638
0.999142714248705,1.00926298277021
0.999146322403804,1.00926662715319
0.999149894804148,1.00927023541915
0.999153431798613,1.00927380792553
0.999156933746044,1.0092773450234
0.999160400985346,1.00928084706809
0.999163833865396,1.00928431440426
0.999167232730085,1.00928774737872
0.999170597908353,1.00929114632766
0.999173929739107,1.00929451159149
0.999177228556272,1.00929784350426
0.999180494678819,1.00930114239574
0.999183728435688,1.00930440859149
0.999186930145851,1.00930764241702
0.999190100123295,1.00931084419362
0.999193238691978,1.00931401423617
0.999196346155917,1.00931715286383
0.999199422829102,1.00932026038511
0.999202469010569,1.00932333710638
0.999205485004338,1.00932638333617
0.999208471109445,1.0093293993766
0.999211427619942,1.0093323855234
0.999214354839849,1.0093353420766
0.999217253043282,1.00933826932766
0.999220122529279,1.00934116756809
0.999222963581923,1.00934403708298
0.99922577647533,1.00934687815957
0.999228561498569,1.00934969107872
0.999231318915789,1.00935247611915
0.999234049011073,1.00935523355745
0.999236752053555,1.00935796366596
0.999239428307382,1.00936066671702
0.999242078036704,1.00936334298085
0.999244701510653,1.00936599271702
0.999247298988394,1.00936861619362
0.999249870724107,1.00937121367021
0.999252416971974,1.00937378540213
0.999254937991157,1.00937633164468
0.999257434025872,1.00937885265319
0.99925990532033,1.00938134867447
0.999262352128712,1.00938381995957
0.999264774690248,1.00938626675106
0.999267173244165,1.00938868929149
0.999269548029693,1.0093910878234
0.999271899281077,1.00939346258298
0.999274227227578,1.00939581380638
0.999276532108425,1.00939814172553
0.999278814147895,1.00940044657234
0.999281073575249,1.0094027285766
0.999283310604796,1.00940498796383
0.999285525470781,1.00940722495745
0.999287718387513,1.00940943978085
0.999289889574286,1.00941163265319
0.999292039240425,1.00941380378936
0.999294167610207,1.00941595340851
0.99929627488299,1.0094180817234
0.999298361273082,1.00942018894255
0.999300426989809,1.0094222752766
0.999302472232528,1.00942434093404
0.999304497210565,1.00942638611702
0.999306502118293,1.00942841102979
0.999308487160054,1.00943041587234
0.999310452530221,1.00943240084681
0.999312398423167,1.00943436614681
0.999314325028282,1.00943631196596
0.999316232544924,1.00943823850213
0.999318121162481,1.00944014594255
0.999319991060377,1.00944203447872
0.999321842427999,1.00944390429574
0.999323675444771,1.00944575558085
0.999325490300081,1.00944758851702
0.999327287173352,1.00944940328511
0.999329066234036,1.00945120006809
0.999330827671524,1.00945297904043
0.999332571650285,1.00945474038298
0.999334298344758,1.00945648426596
0.999336007929379,1.00945821086596
0.999337700568619,1.00945992035106
0.999339376436916,1.00946161289362
0.999341035698739,1.0094632886617
0.999342678518559,1.00946494781915
0.999344305055861,1.00946659053191
0.999345915475115,1.0094682169617
0.999347509935806,1.00946982727234
0.999349088592439,1.0094714216234
0.99935065160948,1.00947300017021
0.99935219913645,1.00947456307021
0.999353731327851,1.00947611048085
0.999355248333199,1.00947764255319
0.999356750306997,1.00947915944043
0.999358237393779,1.00948066129149
0.999359709743064,1.00948214825745
0.999361167504369,1.00948362048511
0.999362610822228,1.00948507812128
0.999364039831209,1.00948652130851
0.999365454680828,1.00948795019149
0.999366855510636,1.00948936491064
0.999368242460183,1.00949076560851
0.999369615664036,1.0094921524234
0.999370975256761,1.00949352549149
0.999372321377907,1.00949488494894
0.999373654162042,1.00949623093191
0.999374973733763,1.00949756357447
0.999376280232622,1.00949888300638
0.999377573783215,1.0095001893617
0.999378854515126,1.00950148276809
0.999380122552953,1.00950276335319
0.999381378026278,1.00950403124681
0.999382621054715,1.00950528657234
0.999383851767848,1.00950652945319
0.99938507028529,1.00950776001702
0.999386276726657,1.00950897838085
0.999387471216545,1.00951018467021
0.999388653864602,1.009511379
0.999389824795427,1.00951256149362
0.999390984118666,1.00951373226596
0.999392131953933,1.00951489143191
0.999393268415858,1.00951603910851
0.999394393614089,1.00951717540851
0.999395507663256,1.00951830044681
0.999396610673006,1.00951941433191
0.999397702752985,1.0095205171766
0.999398784007856,1.00952160908936
0.999399854547264,1.0095226901766
0.999400914480858,1.00952376054894
0.999401963908316,1.00952482031277
0.999403002939284,1.00952586957021
0.999404031668457,1.00952690842553
0.999405050205481,1.00952793698511
0.999406058650036,1.00952895534894
0.999407057101799,1.00952996361702
0.999408045655467,1.00953096188936
0.999409024415701,1.00953195026809
0.999409993477196,1.00953292884894
0.999410952934647,1.00953389772979
0.99941190288275,1.00953485700638
0.999412843416197,1.00953580677234
0.999413774629685,1.00953674712553
0.999414696617908,1.00953767815532
0.999415609465593,1.00953859995532
0.999416513272419,1.00953951261915
0.999417408118129,1.00954041623617
0.999418294097417,1.00954131089362
0.99941917129501,1.00954219668511
0.99942003980062,1.00954307369362
0.999420899698973,1.00954394200851
0.999421751079779,1.00954480171702
0.999422594017799,1.00954565290213
0.999423428607727,1.00954649564894
0.999424254924321,1.00954733004043
0.999425073052309,1.0095481561617
0.999425883071434,1.00954897409362
0.999426685066423,1.00954978391702
0.999427479112034,1.00955058571277
0.99942826528801,1.00955137955957
0.999429043674096,1.00955216553617
0.999429814345049,1.00955294372128
0.999430577380612,1.00955371419149
0.999431332855545,1.0095544770234
0.999432080844607,1.00955523229362
0.999432821417572,1.0095559800766
0.999433554654185,1.00955672044681
0.999434280624219,1.0095574534766
0.99943499939745,1.0095581792383
0.999435711048637,1.00955889780638
0.999436415647555,1.00955960924894
0.999437113268963,1.00956031364043
0.999437803972669,1.00956101104681
0.999438487828446,1.00956170154043
0.999439164911056,1.00956238518936
0.999439835285288,1.00956306205957
0.999440499015933,1.00956373221915
0.999441156167784,1.00956439573404
0.999441806805631,1.00956505267021
0.999442450999249,1.00956570309574
0.999443088803461,1.00956634707021
0.999443720293028,1.0095669846617
0.99944434552277,1.00956761593191
0.999444964557481,1.00956824094468
0.999445577456967,1.00956885975957
0.999446184281036,1.0095694724383
0.999446785094478,1.00957007904468
0.999447379952117,1.00957067963404
0.99944796891376,1.00957127427021
0.999448552039215,1.00957186301277
0.999449129388288,1.00957244591489
0.999449701015803,1.00957302304043
0.999450266976583,1.00957359444255
0.999450827330436,1.00957416017872
0.9994513821272,1.00957472030638
0.999451931431667,1.00957527488085
0.999452475288693,1.00957582395532
0.999453013758084,1.00957636758723
0.99945354688968,1.00957690582766
0.999454074743288,1.00957743873191
0.99945459735878,1.00957796635319
0.999455114800947,1.00957848874255
0.999455627114644,1.00957900595106
0.99945613434971,1.00957951803191
0.999456636555986,1.00958002503617
0.999457133788293,1.00958052701277
0.999457626091489,1.00958102401277
0.999458113515411,1.00958151608298
0.999458596114883,1.00958200327447
0.999459073924794,1.00958248563617
0.999459547004949,1.00958296321489
0.999460015395221,1.00958343605745
0.999460479140465,1.00958390421064
0.999460938295505,1.00958436772128
0.999461392895227,1.0095848266383
0.999461842994455,1.00958528100213
0.999462288628077,1.0095857308617
0.999462729850916,1.00958617625957
0.999463166697859,1.00958661724043
0.999463599218746,1.00958705385106
0.999464027453449,1.00958748612979
0.999464451441838,1.00958791412128
0.99946487122877,1.00958833787021
0.999465286854115,1.00958875741702
0.999465698362729,1.00958917280213
0.999466105794485,1.00958958406809
0.999466509189252,1.00958999125745
0.999466908586903,1.00959039440638
0.999467304022325,1.00959079355957
0.999467695540374,1.00959118875319
0.99946808318092,1.00959158002553
0.999468466978852,1.00959196742128
0.999468846974042,1.00959235097234
0.999469223201376,1.00959273072128
0.999469595700726,1.00959310670426
0.999469964511964,1.00959347895745
0.999470329664993,1.00959384751915
0.999470691199685,1.00959421242553
0.999471049155911,1.00959457371277
0.999471403558591,1.00959493141702
0.99947175445258,1.00959528557447
0.999472101872766,1.00959563621702
0.999472445844068,1.00959598338511
0.999472786411343,1.00959632710638
0.999473123599509,1.00959666742128
0.999473457448438,1.00959700435957
0.999473787988034,1.00959733795745
0.999474115253185,1.00959766824468
0.999474439273793,1.00959799525745
0.999474760084746,1.00959831902553
0.999475077715949,1.00959863958298
0.999475392197304,1.0095989569617
0.9994757035637,1.00959927119149
0.999476011845039,1.00959958230426
0.999476317071226,1.00959989033191
0.999476619277148,1.00960019530213
0.999476918482741,1.00960049724894
0.999477214722892,1.0096007962
0.999477508032488,1.00960109218723
0.999477798431466,1.00960138523617
0.999478085954714,1.00960167538085
0.99947837062715,1.00960196264468
0.999478652478679,1.00960224705957
0.99947893153422,1.00960252865319
0.99947920782866,1.00960280745532
0.999479481381936,1.00960308348936
0.999479752228935,1.00960335678511
0.999480020389592,1.00960362737021
0.999480285888828,1.00960389527234
0.99948054876153,1.00960416051489
0.999480809027633,1.00960442312766
0.999481066717042,1.00960468313404
0.999481321849691,1.00960494055957
0.999481574455486,1.00960519543404
0.999481824559344,1.00960544777872
0.999482072181203,1.00960569761915
0.999482317350965,1.00960594498085
0.999482560093551,1.00960618988936
0.999482800428896,1.00960643236809
0.999483038381919,1.00960667244043
0.999483273977541,1.00960691012979
0.999483507235697,1.0096071454617
0.999483738186291,1.00960737845957
0.999483966849258,1.00960760914468
0.999484193239551,1.00960783754043
0.999484417392057,1.00960806367021
0.999484639321727,1.00960828755745
0.999484859053482,1.00960850922128
0.999485076607257,1.00960872868723
0.999485292002988,1.00960894597447
0.999485505265594,1.00960916110638
0.999485716415012,1.00960937410213
0.999485925471176,1.00960958498511
0.999486132454024,1.0096097937766
0.999486337388474,1.00961000049362
0.999486540294462,1.0096102051617
0.99948674118694,1.00961040779574
0.999486940085843,1.00961060842128
0.999487137016092,1.00961080705532
0.999487331997623,1.00961100371702
0.999487525045386,1.00961119842766
0.999487716179318,1.00961139120638
0.999487905419355,1.00961158207234
0.999488092780447,1.00961177104255
0.999488278287516,1.0096119581383
0.999488461960497,1.0096121433766
0.999488643809357,1.00961232677447
0.999488823854032,1.00961250835532
0.999489002119442,1.00961268813191
0.999489178615555,1.0096128661234
0.999489353362307,1.00961304234894
0.999489526379633,1.00961321682553
0.999489697677501,1.00961338957021
0.999489867280831,1.0096135606
0.999490035204574,1.00961372993404
0.999490201463684,1.00961389758511
0.99949036607311,1.00961406357021
0.99949052905279,1.00961422791064
0.999490690422658,1.00961439061702
0.999490850187699,1.00961455171064
0.999491008367849,1.00961471120426
0.999491164983042,1.00961486911277
0.999491320048232,1.00961502545532
0.999491473573386,1.00961518024468
0.999491625578439,1.00961533349787
0.999491776078344,1.00961548522979
0.999491925083068,1.00961563545319
0.999492072617531,1.00961578418723
0.999492218686717,1.00961593144255
0.999492363305577,1.0096160772383
0.999492506494049,1.00961622158511
0.999492648262098,1.00961636449787
0.999492788629662,1.00961650599149
0.999492927601723,1.00961664608085
0.999493065198218,1.00961678477872
0.999493201429115,1.0096169221
0.99949333631435,1.00961705805532
0.999493469858905,1.0096171926617
0.999493602082718,1.00961732593191
0.999493732995756,1.00961745787872
0.999493862607986,1.00961758851489
0.999493990939345,1.00961771785319
0.9994941179998,1.00961784590638
0.99949424379932,1.00961797268936
0.999494368352856,1.00961809821064
0.999494491670376,1.00961822248723
0.999494613766831,1.00961834552766
0.999494734657174,1.00961846734681
0.999494854346389,1.00961858795532
0.999494972849426,1.00961870736809
0.999495090176255,1.00961882559149
0.999495206341828,1.00961894264255
0.99949532135611,1.00961905852979
0.999495435234056,1.00961917326596
0.999495547980648,1.0096192868617
0.999495659610839,1.00961939932979
0.999495770129612,1.00961951067872
0.999495879561887,1.0096196209234
0.99949598790268,1.00961973007234
0.999496095171927,1.00961983813617
0.999496201379595,1.00961994512553
0.999496306535653,1.00962005105106
0.999496410645085,1.00962015592553
0.999496513727826,1.00962025975745
0.99949661578886,1.00962036255957
0.999496716833172,1.0096204643383
0.999496816880696,1.00962056510426
0.999496915936417,1.00962066487021
0.999497014010302,1.00962076364468
0.999497111112321,1.00962086143617
0.999497207252439,1.00962095825745
0.999497302440626,1.00962105411489
0.999497396681865,1.00962114901915
0.999497489991109,1.00962124298085
0.999497582378324,1.00962133600851
0.999497673848494,1.00962142811277
0.999497764411589,1.0096215193
0.999497854077575,1.00962160958085
0.999497942851437,1.00962169896383
0.999498030748126,1.00962178745745
0.99949811777761,1.00962187507234
0.99949820393989,1.00962196181702
0.999498289249916,1.00962204769787
0.999498373717657,1.0096221327234
0.999498457343114,1.00962221690638
0.999498540141237,1.00962230025106
0.999498622121994,1.00962238276596
0.999498703285386,1.0096224644617
0.999498783651348,1.00962254534255
0.999498863214897,1.00962262542128
0.999498941990984,1.00962270470213
0.999499019989577,1.00962278319574
0.999499097210676,1.00962286090851
0.999499173669232,1.00962293784681
0.999499249370231,1.00962301402128
0.999499324323639,1.00962308943617
0.999499398529457,1.00962316410213
0.999499472002636,1.00962323802553
0.999499544748161,1.00962331121277
0.999499616771015,1.00962338367234
0.999499688081166,1.00962345541064
0.999499758683599,1.00962352643617
0.99949982858828,1.00962359675319
0.999499897800194,1.00962366637234
0.999499966324325,1.00962373529574
0.999500034170641,1.00962380353617
0.999500101344126,1.00962387109574
0.999500167849763,1.00962393798298
0.999500233702505,1.00962400420638
0.999500298897367,1.00962406976809
0.999500363449302,1.00962413467872
0.999500427358309,1.00962419894255
0.999500490634355,1.00962426256596
0.99950055328741,1.00962432555745
0.999500615317474,1.00962438792128
0.999500676729529,1.00962444966383
0.999500737538527,1.00962451079149
0.999500797739486,1.00962457131064
0.999500857347356,1.00962463122766
0.999500916367122,1.00962469054894
0.999500974798784,1.0096247492766
0.999501032652309,1.00962480742128
0.999501089927697,1.00962486498723
0.999501146639901,1.00962492197872
0.999501202793904,1.00962497840213
0.999501258384722,1.00962503426596
0.999501313427307,1.00962508957021
0.999501367926644,1.00962514432553
0.999501421882731,1.00962519853404
0.999501475305537,1.00962525220213
0.999501528200046,1.0096253053383
0.999501580566258,1.00962535794255
0.999501632419124,1.0096254100234
0.999501683753662,1.00962546158298
0.999501734579837,1.00962551263191
0.99950178490762,1.00962556317021
0.999501834732024,1.00962561320426
0.999501884063019,1.00962566274043
0.999501932905588,1.00962571178298
0.999501981264716,1.0096257603383
0.999502029145386,1.00962580840638
0.999502076547598,1.00962585599787
0.999502123486304,1.00962590311277
0.99950216995652,1.00962594975745
0.99950221596323,1.0096259959383
0.999502261516401,1.00962604165957
0.999502306621019,1.0096260869234
0.999502351277082,1.00962613173617
0.999502395489576,1.00962617610213
0.999502439263482,1.0096262200234
0.999502482608771,1.00962626350851
0.999502525520456,1.00962630655957
0.999502568003524,1.00962634918085
0.999502610072925,1.0096263913766
0.999502651718691,1.00962643315319
0.999502692955775,1.00962647451064
0.999502733784175,1.00962651545532
0.999502774203893,1.00962655599149
0.999502814229881,1.0096265961234
0.999502853852169,1.00962663585532
0.99950289308571,1.00962667518936
0.999502931930505,1.00962671413191
0.999502970391536,1.00962675268511
0.999503008468805,1.00962679085319
0.999503046172278,1.00962682864043
0.999503083496972,1.00962686605106
0.999503120457839,1.00962690308511
0.999503157049894,1.00962693975106
0.999503193278122,1.00962697605106
0.999503229147507,1.00962701198936
0.999503264663033,1.00962704756596
0.999503299824699,1.00962708278936
0.999503334637489,1.00962711765957
0.999503369106388,1.00962715218085
0.999503403236379,1.00962718635745
0.999503437022479,1.00962722019362
0.999503470479639,1.00962725369149
0.999503503602875,1.00962728685319
0.999503536397172,1.00962731968298
0.999503568867513,1.00962735218511
0.999503601013897,1.00962738436383
0.999503632846295,1.00962741621915
0.999503664359719,1.00962744775532
0.999503695559157,1.0096274789766
0.999503726454574,1.00962750988723
0.999503757040987,1.00962754048511
0.99950378732338,1.00962757077872
0.999503817306737,1.00962760077021
0.999503846996041,1.00962763045957
0.99950387638631,1.00962765985319
0.99950390548751,1.00962768895319
0.999503934299642,1.00962771775957
0.99950396282769,1.00962774627872
0.999503991071653,1.00962777451277
0.999504019036516,1.00962780246383
0.999504046727262,1.00962783013617
0.999504074138908,1.00962785752979
0.999504101281422,1.00962788464894
0.999504128154803,1.00962791149574
0.999504154759051,1.00962793807447
0.999504181104135,1.00962796438723
0.99950420718507,1.00962799043617
0.999504233006841,1.0096280162234
0.999504258579415,1.00962804175319
0.999504283892824,1.00962806702553
0.999504308957036,1.00962809204681
0.999504333772052,1.00962811681489
0.999504358337871,1.00962814133617
0.999504382664461,1.00962816561064
0.999504406751822,1.00962818964043
0.99950443059497,1.00962821343191
0.999504454203873,1.00962823698298
0.999504477583515,1.00962826029787
0.999504500723928,1.00962828337872
0.999504523640064,1.00962830622766
0.999504546331923,1.00962832884681
0.999504568794521,1.00962835124043
0.999504591032842,1.00962837340851
0.99950461305187,1.00962839535319
0.999504634856588,1.00962841707872
0.999504656442014,1.00962843858511
0.99950467781313,1.00962845987447
0.99950469897492,1.00962848095106
0.999504719927386,1.00962850181702
0.999504740670526,1.00962852247234
0.999504761204341,1.00962854291915
0.999504781538798,1.0096285631617
0.999504801673898,1.0096285832
0.999504821604657,1.00962860303617
0.999504841341042,1.00962862267234
0.999504860883054,1.00962864211277
0.999504880230692,1.00962866135745
0.999504899383957,1.00962868040638
0.999504918347832,1.00962869926596
0.999504937127301,1.00962871793404
0.999504955717381,1.00962873641489
0.999504974123056,1.00962875471064
0.999504992349308,1.00962877282128
0.999505010396139,1.00962879074894
0.999505028258565,1.00962880849574
0.999505045946552,1.00962882606383
0.999505063460102,1.00962884345532
0.999505080799214,1.00962886067234
0.999505097968872,1.00962887771489
0.999505114964093,1.00962889458511
0.999505131794844,1.00962891128723
0.999505148456141,1.00962892781915
0.999505164952968,1.00962894418511
0.999505181290309,1.00962896038511
0.99950519746318,1.00962897642128
0.999505213471581,1.00962899229574
0.99950522932548,1.00962900801064
0.999505245024878,1.00962902356596
0.999505260564789,1.00962903896596
0.999505275950198,1.00962905420851
0.99950529118609,1.00962906929787
0.999505306267479,1.00962908423404
0.999505321204334,1.00962909901915
0.999505335986687,1.00962911365532
0.99950535062949,1.00962912814468
0.999505365122775,1.00962914248511
0.999505379471526,1.00962915668298
0.999505393680726,1.00962917073617
0.999505407750376,1.00962918464681
0.999505421680477,1.00962919841489
0.999505435471027,1.00962921204681
0.999505449122026,1.0096292255383
0.999505462643444,1.00962923889362
0.999505476025311,1.00962925211489
0.999505489277596,1.0096292652
0.999505502400298,1.00962927815532
0.999505515393418,1.0096292909766
0.999505528251972,1.00962930366809
0.999505540990912,1.00962931623191
0.999505553595285,1.00962932866809
0.999505566080044,1.00962934097872
0.999505578440204,1.00962935316383
0.99950559068075,1.00962936522553
0.999505602796698,1.00962937716383
0.999505614793031,1.00962938898085
0.99950562666975,1.00962940067872
0.999505638426854,1.00962941225745
0.999505650074312,1.00962942371702
0.999505661602155,1.0096294350617
0.999505673015367,1.00962944628936
0.999505684313949,1.00962945740426
0.999505695502885,1.00962946840638
0.999505706582174,1.00962947929574
0.999505717551816,1.00962949007447
0.999505728411812,1.00962950074255
0.999505739162161,1.00962951130213
0.999505749807848,1.00962952175532
0.999505760348872,1.0096295321
0.999505770785233,1.00962954234043
0.999505781116931,1.0096295524766
0.999505791343967,1.00962956250851
0.999505801476309,1.0096295724383
0.999505811503987,1.00962958226809
0.999505821431987,1.00962959199574
0.999505831260308,1.00962960162553
0.999505840993934,1.00962961115532
0.999505850632866,1.00962962058723
0.999505860172119,1.00962962992553
0.999505869621661,1.00962963916596
0.999505878971524,1.00962964831277
0.999505888231676,1.00962965736383
0.999505897402118,1.00962966632553
0.999505906482849,1.00962967519362
0.999505915468885,1.00962968397021
0.999505924370194,1.00962969265745
0.999505933176808,1.00962970125745
0.999505941903679,1.00962970976596
0.99950595054084,1.00962971818936
0.999505959093273,1.00962972652553
0.99950596756098,1.0096297347766
0.99950597594396,1.00962974294255
0.999505984242213,1.00962975102553
0.999505992460722,1.0096297590234
0.999506000594505,1.00962976694043
0.999506008653529,1.0096297747766
0.999506016627826,1.00962978253191
0.999506024527365,1.00962979020638
0.999506032342175,1.00962979780213
0.999506040087212,1.00962980531915
0.999506047752505,1.00962981275957
0.999506055338055,1.0096298201234
0.99950606285383,1.00962982741064
0.999506070294846,1.00962983462128
0.999506077656118,1.00962984175957
0.9995060849526,1.0096298488234
0.999506092169339,1.00962985581489
0.999506099321287,1.00962986273404
0.999506106398475,1.00962986958085
0.999506113405889,1.00962987635745
0.999506120343527,1.00962988306383
0.999506127216375,1.0096298897
0.999506134014463,1.00962989626808
0.999506140752744,1.00962990276809
0.99950614742125,1.0096299092
0.99950615401998,1.00962991556596
0.999506160558904,1.00962992186383
0.999506167028053,1.00962992809787
0.999506173437394,1.00962993426809
0.999506179781944,1.00962994037234
0.999506186061703,1.00962994641489
0.999506192281654,1.00962995239362
0.999506198436815,1.00962995831064
0.999506204537152,1.00962996416596
0.999506210572698,1.00962996995957
0.999506216548437,1.00962997569362
0.999506222464369,1.00962998136596
0.999506228325477,1.00962998698085
0.999506234121794,1.00962999253617
0.999506239868272,1.00962999803404
0.999506245554943,1.00963000347447
0.999506251181806,1.00963000885745
0.99950625675883,1.00963001418511
0.999506262276047,1.00963001945532
0.99950626773844,1.00963002467234
0.999506273150994,1.00963002983191
0.999506278508725,1.00963003494043
0.999506283811633,1.00963003999362
0.999506289064701,1.00963004499362
0.999506294262946,1.00963004994043
0.999506299411351,1.00963005483617
0.999506304504933,1.00963005968085
0.99950630955366,1.00963006447447
0.999506314547564,1.00963006921702
0.999506319496612,1.00963007391064
0.999506324390837,1.00963007855319
0.999506329240206,1.00963008314681
0.99950633404472,1.00963008769149
0.999506338799395,1.00963009218936
0.99950634350423,1.00963009664043
0.99950634816421,1.00963010104255
0.999506352779334,1.00963010539787
0.999506357344619,1.00963010970851
0.999506361870033,1.00963011397234
0.999506366345607,1.00963011819149
0.99950637078131,1.00963012236596
0.999506375172157,1.00963012649574
0.999506379518149,1.00963013058085
0.999506383819285,1.0096301346234
0.99950638808055,1.0096301386234
0.999506392301944,1.00963014257872
0.999506396478482,1.00963014649362
0.999506400615148,1.00963015036596
0.99950640470696,1.00963015419787
0.999506408763883,1.00963015798723
0.999506412775951,1.0096301617383
0.999506416753132,1.00963016544681
0.999506420685457,1.00963016911702
0.999506424582895,1.00963017274681
0.999506428440461,1.0096301763383
0.999506432258156,1.00963017988936
0.999506436040963,1.00963018340426
0.999506439783899,1.00963018688085
0.999506443491947,1.00963019031915
0.999506447160123,1.00963019372128
0.999506450793412,1.00963019708723
0.999506454391814,1.00963020041702
0.999506457955328,1.00963020370851
0.999506461483954,1.00963020696596
0.999506464972709,1.00963021018723
0.999506468431561,1.00963021337447
0.999506471855524,1.00963021652766
0.999506475244601,1.00963021964468
0.999506478598789,1.00963022272979
0.999506481923074,1.00963022577872
0.999506485212472,1.00963022879574
0.999506488471966,1.00963023178085
0.999506491696572,1.00963023473191
0.999506494891275,1.00963023765106
0.99950649805109,1.0096302405383
0.999506501181002,1.00963024339574
0.99950650428101,1.00963024621915
0.999506507351114,1.00963024901277
0.999506510386331,1.00963025177447
0.999506513396628,1.00963025450851
0.999506516372038,1.00963025721064
0.999506519322528,1.00963025988298
0.999506522243114,1.00963026252553
0.999506525133796,1.0096302651383
0.999506527994576,1.0096302677234
0.999506530830435,1.00963027027872
0.999506533636391,1.00963027280638
0.999506536412443,1.00963027530638
0.999506539163575,1.00963027777872
0.999506541889788,1.0096302802234
0.999506544586097,1.00963028264043
0.999506547252503,1.00963028502979
0.999506549898973,1.00963028739362
0.999506552515539,1.00963028972979
0.999506555107186,1.00963029204043
0.999506557668928,1.00963029432553
0.999506560210736,1.00963029658298
0.999506562727623,1.00963029881702
0.999506565219591,1.00963030102553
0.999506567681655,1.00963030320851
0.999506570123784,1.00963030536809
0.999506572540992,1.00963030750213
0.999506574933282,1.00963030961277
0.999506577305635,1.00963031169787
0.999506579648085,1.00963031375957
0.999506581970599,1.0096303158
0.999506584273177,1.00963031781489
0.999506586550835,1.00963031980851
0.999506588803574,1.00963032177872
0.999506591036378,1.00963032372553
0.999506593249245,1.00963032564894
0.999506595437193,1.00963032755319
0.999506597600221,1.00963032943404
0.999506599748297,1.00963033129362
0.999506601871454,1.00963033312979
0.999506603974675,1.00963033494681
0.99950660605796,1.00963033674255
0.999506608121309,1.00963033851702
0.999506610159739,1.00963034027021
0.999506612183217,1.00963034200426
0.999506614181775,1.00963034371702
0.999506616165381,1.00963034541064
0.999506618124068,1.00963034708511
0.999506620067803,1.0096303487383
0.999506621991602,1.00963035037234
0.999506623895465,1.00963035198723
0.999506625779393,1.00963035358298
0.999506627648369,1.0096303551617
0.999506629497409,1.00963035671915
0.999506631326513,1.00963035825957
0.999506633135682,1.00963035978085
0.999506634929899,1.00963036128511
0.999506636709164,1.00963036277021
0.999506638468493,1.0096303642383
0.999506640207887,1.00963036568723
0.999506641932328,1.00963036712128
0.999506643636834,1.00963036853617
0.999506645331373,1.00963036993404
0.999506647000991,1.00963037131702
0.999506648660642,1.00963037268085
0.999506650300356,1.00963037402979
0.999506651925119,1.0096303753617
0.999506653534931,1.0096303766766
0.999506655124806,1.0096303779766
0.99950665669973,1.00963037925957
0.999506658264686,1.00963038052766
0.999506659809706,1.00963038177872
0.999506661339774,1.00963038301489
0.99950666285489,1.00963038423617
0.999506664355055,1.00963038544255
0.999506665840268,1.00963038663404
0.999506667310529,1.00963038781064
0.999506668765838,1.00963038897021
0.999506670206195,1.00963039011915
0.999506671636585,1.00963039125106
0.999506673047039,1.00963039236809
0.999506674447525,1.00963039347234
0.999506675833059,1.0096303945617
0.999506677208625,1.0096303956383
0.999506678564255,1.00963039670213
0.999506679909918,1.00963039774894
0.999506681240629,1.00963039878511
0.999506682561372,1.00963039980638
0.999506683867163,1.00963040081702
0.999506685158002,1.00963040181277
0.999506686438874,1.00963040279362
0.999506687704793,1.00963040376383
0.999506688960745,1.00963040472128
0.999506690201745,1.00963040566596
0.999506691432777,1.00963040659787
0.999506692648858,1.00963040751915
0.99950669385497,1.00963040842553
0.999506695051114,1.00963040932128
0.999506696232307,1.00963041020638
0.999506697403532,1.00963041107872
0.999506698564789,1.0096304119383
0.999506699711094,1.00963041278723
0.999506700847432,1.0096304136234
0.999506701973801,1.00963041444894
0.999506703085219,1.00963041526383
0.999506704186669,1.00963041606809
0.99950670527815,1.00963041685957
0.999506706359664,1.00963041764043
0.999506707431211,1.00963041841064
0.999506708492789,1.00963041917234
0.999506709539415,1.00963041992128
0.999506710581058,1.00963042065957
0.999506711607749,1.00963042138723
0.999506712629456,1.00963042210638
0.999506713636211,1.00963042281277
0.999506714637982,1.00963042351064
0.999506715624801,1.00963042419787
0.999506716601652,1.0096304248766
0.99950671757352,1.00963042554468
0.999506718535419,1.00963042620213
0.999506719482367,1.00963042685106
0.999506720424331,1.00963042749149
0.999506721356327,1.00963042812128
0.999506722278355,1.00963042874043
0.999506723190415,1.00963042935319
0.999506724097492,1.00963042995532
0.999506724989616,1.00963043054681
0.999506725876757,1.00963043113191
0.999506726753929,1.00963043170638
0.999506727626118,1.00963043227234
0.999506728488339,1.00963043282979
0.999506729340592,1.00963043337872
0.999506730182877,1.00963043391915
0.999506731015194,1.00963043445319
0.999506731842527,1.0096304349766
0.999506732664877,1.00963043549149
0.999506733472274,1.00963043599787
0.999506734274688,1.00963043649787
0.999506735072118,1.00963043698936
0.99950673585958,1.00963043747234
0.999506736637074,1.00963043794681
0.999506737409584,1.00963043841489
0.999506738172126,1.00963043887447
0.999506738929684,1.00963043932766
0.999506739677274,1.00963043977021
0.999506740419881,1.00963044020851
0.999506741152519,1.0096304406383
0.999506741880174,1.00963044105957
0.999506742597861,1.00963044147447
0.999506743310563,1.00963044188298
0.999506744018282,1.00963044228298
0.999506744716033,1.0096304426766
0.9995067454088,1.00963044306383
0.9995067460916,1.00963044344255
0.999506746769415,1.00963044381702
0.999506747442246,1.00963044418298
0.99950674810511,1.00963044454255
0.999506748762989,1.00963044489362
0.999506749415885,1.00963044524043
0.999506750058812,1.00963044558085
0.99950675070174,1.00963044591277
0.9995067513347,1.00963044624043
0.999506751957692,1.00963044655957
0.999506752580684,1.00963044687447
0.999506753193708,1.00963044718298
0.999506753801748,1.00963044748298
0.99950675439982,1.00963044777872
0.999506754997893,1.00963044807021
0.999506755585997,1.00963044835319
0.999506756169117,1.00963044862979
0.999506756747254,1.00963044890213
0.999506757320406,1.00963044916809
0.999506757888575,1.00963044942979
0.99950675845176,1.00963044968298
0.999506759004977,1.00963044993404
0.99950675955321,1.0096304501766
0.999506760101443,1.00963045041489
0.999506760639708,1.00963045064681
0.999506761172989,1.00963045087447
0.999506761701286,1.00963045109574
0.999506762224599,1.00963045131277
0.999506762742928,1.0096304515234
0.999506763256274,1.00963045172979
0.999506763764635,1.00963045193191
0.999506764268013,1.00963045212766
0.999506764766406,1.00963045231915
0.999506765259816,1.00963045250426
0.999506765748242,1.00963045268511
0.999506766231683,1.0096304528617
0.999506766710141,1.00963045303191
0.999506767183615,1.00963045319787
0.999506767652105,1.0096304533617
0.999506768115611,1.00963045351702
0.999506768574133,1.00963045367021
0.999506769032655,1.00963045381702
0.999506769481209,1.0096304539617
0.999506769929764,1.0096304541
0.99950677036835,1.00963045423404
0.999506770806936,1.00963045436383
0.999506771240539,1.00963045448936
0.999506771669157,1.00963045461064
0.999506772092792,1.00963045472766
0.999506772511442,1.00963045484043
0.999506772930093,1.00963045494894
0.99950677334376,1.00963045505319
0.999506773747458,1.00963045515319
0.999506774151157,1.00963045524894
0.999506774554856,1.00963045534043
0.999506774948587,1.00963045542766
0.999506775342318,1.00963045551277
0.999506775731065,1.00963045559149
0.999506776114828,1.00963045566809
0.999506776493607,1.00963045574043
0.999506776872386,1.00963045580851
0.999506777241197,1.00963045587447
0.999506777610009,1.00963045593404
0.99950677797882,1.00963045599149
0.999506778337663,1.00963045604681
0.999506778696506,1.00963045609574
0.999506779050366,1.00963045614255
0.999506779404225,1.00963045618511
0.999506779753101,1.00963045622553
0.999506780096992,1.00963045625957
0.9995067804359,1.00963045629362
0.999506780774808,1.00963045632128
0.999506781108731,1.00963045634681
0.999506781437671,1.00963045637021
0.999506781766611,1.00963045638936
0.999506782090567,1.00963045640426
0.999506782409539,1.00963045641702
0.99950678272851,1.00963045642553
0.999506783042498,1.00963045643191
0.999506783351502,1.00963045643617
0.999506783660506,1.00963045643617
0.99950678396951,1.00963045643191
0.999506784268546,1.00963045642553
0.999506784567583,1.00963045641702
0.999506784866619,1.00963045640426
0.999506785155687,1.00963045638936
0.999506785449739,1.00963045637021
0.999506785733824,1.00963045634894
0.999506786017908,1.00963045632553
0.999506786301992,1.00963045629787
0.999506786581093,1.00963045626809
0.999506786855209,1.00963045623617
0.999506787129326,1.00963045620213
0.999506787398458,1.00963045616383
0.999506787667591,1.0096304561234
0.999506787931739,1.00963045607872
0.999506788195888,1.00963045603404
0.999506788455052,1.00963045598511
0.999506788714217,1.00963045593404
0.999506788968398,1.00963045587872
0.999506789222579,1.0096304558234
0.999506789471775,1.00963045576383
0.999506789715988,1.00963045570213
0.999506789960201,1.0096304556383
0.999506790204414,1.00963045557234
0.999506790443643,1.00963045550426
0.999506790682872,1.00963045543191
0.999506790917117,1.00963045535957
0.999506791151362,1.00963045528298
0.999506791380623,1.00963045520426
0.999506791609884,1.00963045512553
0.999506791834161,1.00963045504255
0.999506792058438,1.00963045495745
0.999506792277731,1.00963045487021
0.999506792497024,1.00963045478085
0.999506792716317,1.00963045468723
0.999506792930627,1.00963045459362
0.999506793144936,1.00963045449787
0.999506793354261,1.0096304544
0.999506793563587,1.0096304543
0.999506793767928,1.00963045419787
0.999506793972269,1.00963045409362
0.999506794176611,1.00963045398723
0.999506794375968,1.00963045387872
0.999506794570342,1.00963045376809
0.999506794769699,1.00963045365532
0.999506794964072,1.00963045354043
0.999506795153462,1.00963045342553
0.999506795342852,1.00963045330638
0.999506795532241,1.00963045318511
0.999506795721631,1.00963045306383
0.999506795906036,1.00963045294043
0.999506796085458,1.00963045281489
0.999506796269863,1.00963045268723
0.999506796449285,1.00963045255745
0.999506796623723,1.00963045242553
0.999506796798161,1.00963045229362
0.999506796972599,1.00963045215745
0.999506797147036,1.00963045202128
0.99950679731649,1.00963045188298
0.999506797485944,1.00963045174255
0.999506797650414,1.00963045160213
0.999506797814884,1.00963045145957
0.999506797979353,1.00963045131277
0.999506798143823,1.00963045116809
0.999506798303309,1.00963045101915
0.999506798462795,1.00963045086809
0.999506798617297,1.00963045071702
0.999506798771799,1.00963045056383
0.999506798926301,1.00963045041064
0.999506799080803,1.00963045025319
0.999506799230321,1.00963045009574
0.999506799379839,1.0096304499383
0.999506799524373,1.0096304497766
0.999506799673892,1.00963044961489
0.999506799818426,1.00963044945106
0.99950679996296,1.00963044928723
0.99950680010251,1.00963044911915
0.99950680024206,1.00963044895106
0.99950680038161,1.00963044878298
0.999506800521161,1.00963044861277
0.999506800655727,1.00963044844043
0.999506800790293,1.00963044826596
0.999506800924859,1.00963044809149
0.999506801054442,1.00963044791702
0.999506801189008,1.0096304477383
0.999506801313606,1.00963044755957
0.999506801443189,1.00963044738085
0.999506801572771,1.00963044719787
0.999506801697369,1.00963044701702
0.999506801821968,1.00963044683191
0.999506801941582,1.00963044664681
0.999506802066181,1.0096304464617
0.999506802185795,1.00963044627447
0.99950680230541,1.00963044608511
0.999506802425024,1.00963044589574
0.999506802539655,1.00963044570426
0.999506802654285,1.00963044551277
0.999506802768916,1.00963044531915
0.999506802883546,1.0096304451234
0.999506802993193,1.00963044492766
0.999506803107823,1.00963044473191
0.99950680321747,1.00963044453404
0.999506803327116,1.00963044433404
0.999506803431779,1.00963044413404
0.999506803541426,1.00963044393404
0.999506803646088,1.00963044373192
0.999506803750751,1.00963044352766
0.99950680385043,1.0096304433234
0.999506803955092,1.00963044311915
0.999506804054771,1.00963044291277
0.99950680415445,1.00963044270426
0.999506804254129,1.00963044249574
0.999506804353807,1.00963044228723
0.999506804448502,1.0096304420766
0.999506804548181,1.00963044186596
0.999506804642875,1.00963044165319
0.99950680473757,1.00963044144043
0.999506804827281,1.00963044122553
0.999506804921976,1.00963044101064
0.999506805011687,1.00963044079362
0.999506805101398,1.0096304405766
0.999506805191108,1.00963044035957
0.999506805280819,1.00963044014043
0.999506805365546,1.00963043992128
0.999506805455257,1.0096304397
0.999506805539984,1.00963043947872
0.999506805624711,1.00963043925745
0.999506805709438,1.00963043903404
0.999506805794165,1.00963043881064
0.999506805873908,1.00963043858511
0.999506805958635,1.00963043835957
0.999506806038377,1.00963043813191
0.99950680611812,1.00963043790638
0.999506806197863,1.0096304376766
0.999506806272622,1.00963043744894
0.999506806352365,1.00963043721915
0.999506806427124,1.00963043698936
0.999506806501883,1.00963043675745
0.999506806576642,1.00963043652553
0.999506806651402,1.00963043629362
0.999506806726161,1.00963043605957
0.99950680680092,1.00963043582553
0.999506806870695,1.00963043559149
0.99950680694047,1.00963043535532
0.999506807010245,1.00963043511915
0.99950680708002,1.00963043488085
0.999506807149795,1.00963043464468
0.99950680721957,1.00963043440638
0.999506807284361,1.00963043416596
0.999506807354136,1.00963043392766
0.999506807418928,1.00963043368723
0.999506807483719,1.00963043344468
0.99950680754851,1.00963043320426
0.999506807613301,1.0096304329617
0.999506807678092,1.00963043271915
0.999506807737899,1.00963043247447
0.999506807802691,1.00963043222979
0.999506807862498,1.00963043198511
0.999506807922305,1.00963043174043
0.999506807982112,1.00963043149362
0.99950680804192,1.00963043124681
0.999506808101727,1.009630431
0.999506808161534,1.00963043075319
0.999506808216357,1.00963043050426
0.999506808276165,1.00963043025532
0.999506808330988,1.00963043000426
0.999506808385811,1.00963042975532
0.999506808440634,1.00963042950426
0.999506808495458,1.00963042925319
0.999506808550281,1.009630429
0.999506808605104,1.00963042874894
0.999506808659928,1.00963042849574
0.999506808709767,1.00963042824255
0.999506808759606,1.00963042798723
0.99950680881443,1.00963042773404
0.999506808864269,1.00963042747872
0.999506808914108,1.0096304272234
0.999506808963948,1.00963042696596
0.999506809013787,1.00963042671064
0.999506809063626,1.00963042645319
0.999506809108482,1.00963042619574
0.999506809158321,1.0096304259383
0.999506809203176,1.00963042567872
0.999506809253016,1.00963042542128
0.999506809297871,1.0096304251617
0.999506809342727,1.00963042490213
0.999506809387582,1.00963042464043
0.999506809432438,1.00963042438085
0.999506809477293,1.00963042411915
0.999506809522149,1.00963042385745
0.99950680956202,1.00963042359574
0.999506809606875,1.00963042333191
0.999506809646747,1.00963042307021
0.999506809691602,1.00963042280638
0.999506809731474,1.00963042254255
0.999506809771345,1.00963042227872
0.999506809811217,1.00963042201277
0.999506809851088,1.00963042174894
0.99950680989096,1.00963042148298
0.999506809930831,1.00963042121702
0.999506809970703,1.00963042095106
0.99950681000559,1.00963042068511
0.999506810045462,1.00963042041702
0.999506810085333,1.00963042015106
0.999506810120221,1.00963041988298
0.999506810155108,1.00963041961489
0.99950681019498,1.00963041934681
0.999506810229867,1.0096304190766
0.999506810264755,1.00963041880851
0.999506810299642,1.0096304185383
0.99950681033453,1.00963041826809
0.999506810369417,1.00963041799787
0.999506810404305,1.00963041772766
0.999506810434209,1.00963041745745
0.999506810469096,1.00963041718511
0.999506810503984,1.00963041691489
0.999506810533887,1.00963041664255
0.999506810568775,1.00963041637021
0.999506810598679,1.00963041609787
0.999506810628582,1.0096304158234
0.999506810658486,1.00963041555106
0.999506810693373,1.0096304152766
0.999506810723277,1.00963041500426
0.99950681075318,1.00963041472979
0.999506810783084,1.00963041445532
0.999506810812988,1.00963041418085
0.999506810837907,1.00963041390638
0.999506810867811,1.00963041362979
0.999506810897715,1.00963041335532
0.999506810922634,1.00963041307872
0.999506810952538,1.00963041280213
0.999506810982442,1.00963041252553
0.999506811007361,1.00963041224894
0.999506811032281,1.00963041197234
0.999506811062185,1.00963041169574
0.999506811087104,1.00963041141702
0.999506811112024,1.00963041114043
0.999506811136944,1.0096304108617
0.999506811161863,1.00963041058298
0.999506811186783,1.00963041030426
0.999506811211703,1.00963041002553
0.999506811236622,1.00963040974681
0.999506811261542,1.00963040946809
0.999506811286462,1.00963040918936
0.999506811311381,1.00963040890851
0.999506811331317,1.00963040862766
0.999506811356237,1.00963040834894
0.999506811381156,1.00963040806809
0.999506811401092,1.00963040778723
0.999506811426012,1.00963040750638
0.999506811445948,1.00963040722553
0.999506811465883,1.00963040694468
0.999506811490803,1.0096304066617
0.999506811510739,1.00963040638085
0.999506811530675,1.00963040609787
0.99950681155061,1.00963040581702
0.999506811570546,1.00963040553404
0.999506811590482,1.00963040525106
0.999506811610418,1.00963040496809
0.999506811630353,1.00963040468511
0.999506811650289,1.00963040440213
0.999506811670225,1.00963040411915
0.99950681169016,1.00963040383404
0.999506811710096,1.00963040355106
0.999506811730032,1.00963040326809
0.999506811744984,1.00963040298298
0.999506811764919,1.00963040269787
0.999506811784855,1.00963040241489
0.999506811799807,1.00963040212979
0.999506811819743,1.00963040184468
0.999506811834695,1.00963040155957
0.99950681185463,1.00963040127447
0.999506811869582,1.00963040098936
0.999506811884534,1.00963040070213
0.99950681190447,1.00963040041702
0.999506811919421,1.00963040013191
0.999506811934373,1.00963039984468
0.999506811949325,1.00963039955957
0.999506811964277,1.00963039927234
0.999506811984213,1.00963039898511
0.999506811999164,1.0096303987
0.999506812014116,1.00963039841277
0.999506812029068,1.00963039812553
0.99950681204402,1.0096303978383
0.999506812058972,1.00963039755106
0.99950681206894,1.00963039726383
0.999506812083891,1.00963039697447
0.999506812098843,1.00963039668723
0.999506812113795,1.0096303964
0.999506812128747,1.00963039611064
0.999506812138715,1.0096303958234
0.999506812153666,1.00963039553617
0.999506812168618,1.00963039524681
0.999506812178586,1.00963039495745
0.999506812193538,1.00963039467021
0.999506812203506,1.00963039438085
0.999506812218458,1.00963039409149
0.999506812228426,1.00963039380213
0.999506812243377,1.00963039351277
0.999506812253345,1.0096303932234
0.999506812268297,1.00963039293404
0.999506812278265,1.00963039264468
0.999506812288233,1.00963039235532
0.999506812298201,1.00963039206596
0.999506812313152,1.00963039177447
0.99950681232312,1.00963039148511
0.999506812333088,1.00963039119574
0.999506812343056,1.00963039090426
0.999506812353024,1.00963039061489
0.999506812362992,1.0096303903234
0.999506812377944,1.00963039003404
0.999506812387912,1.00963038974255
0.999506812397879,1.00963038945106
0.999506812407847,1.0096303891617
0.999506812417815,1.00963038887021
0.999506812427783,1.00963038857872
0.999506812432767,1.00963038828723
0.999506812442735,1.00963038799574
0.999506812452703,1.00963038770638
0.99950681246267,1.00963038741489
0.999506812472638,1.0096303871234
0.999506812482606,1.00963038682979
0.99950681248759,1.0096303865383
0.999506812497558,1.00963038624681
0.999506812507526,1.00963038595532
0.99950681251251,1.00963038566383
0.999506812522478,1.00963038537021
0.999506812532446,1.00963038507872
0.999506812537429,1.00963038478723
0.999506812547397,1.00963038449362
0.999506812552381,1.00963038420213
0.999506812562349,1.00963038391064
0.999506812567333,1.00963038361702
0.999506812577301,1.00963038332553
0.999506812582285,1.00963038303191
0.999506812592253,1.0096303827383
0.999506812597237,1.00963038244681
0.999506812607205,1.00963038215319
0.999506812612189,1.00963038185957
0.999506812617172,1.00963038156809
0.99950681262714,1.00963038127447
0.999506812632124,1.00963038098085
0.999506812637108,1.00963038068723
0.999506812647076,1.00963038039362
0.99950681265206,1.0096303801
0.999506812657044,1.00963037980851
0.999506812662028,1.00963037951489
0.999506812667012,1.00963037922128
0.99950681267698,1.00963037892766
0.999506812681964,1.00963037863404
0.999506812686948,1.00963037834043
0.999506812691932,1.00963037804468
0.999506812696915,1.00963037775106
0.999506812701899,1.00963037745745
0.999506812706883,1.00963037716383
0.999506812711867,1.00963037687021
0.999506812716851,1.0096303765766
0.999506812721835,1.00963037628085
0.999506812726819,1.00963037598723
0.999506812731803,1.00963037569362
0.999506812736787,1.0096303754
0.999506812741771,1.00963037510426
0.999506812746755,1.00963037481064
0.999506812751739,1.00963037451702
0.999506812756723,1.00963037422128
0.999506812761707,1.00963037392766
0.999506812761707,1.00963037363191
0.999506812766691,1.0096303733383
0.999506812771675,1.00963037304255
0.999506812776658,1.00963037274894
0.999506812781642,1.00963037245319
0.999506812781642,1.00963037215957
0.999506812786626,1.00963037186383
0.99950681279161,1.00963037157021
0.999506812796594,1.00963037127447
0.999506812796594,1.00963037098085
0.999506812801578,1.00963037068511
0.999506812806562,1.00963037038936
0.999506812806562,1.00963037009574
0.999506812811546,1.0096303698
0.99950681281653,1.00963036950638
0.99950681281653,1.00963036921064
0.999506812821514,1.00963036891489
0.999506812821514,1.00963036861915
0.999506812826498,1.00963036832553
0.999506812831482,1.00963036802979
0.999506812831482,1.00963036773404
0.999506812836466,1.0096303674383
0.999506812836466,1.00963036714468
0.99950681284145,1.00963036684894
0.99950681284145,1.00963036655319
0.999506812846434,1.00963036625745
0.999506812846434,1.0096303659617
0.999506812851418,1.00963036566808
0.999506812851418,1.00963036537234
0.999506812851418,1.0096303650766
0.999506812856401,1.00963036478085
0.999506812856401,1.00963036448511
0.999506812861385,1.00963036418936
0.999506812861385,1.00963036389362
0.999506812861385,1.00963036359787
0.999506812866369,1.00963036330426
0.999506812866369,1.00963036300851
0.999506812866369,1.00963036271277
0.999506812871353,1.00963036241702
0.999506812871353,1.00963036212128
0.999506812871353,1.00963036182553
0.999506812876337,1.00963036152979
0.999506812876337,1.00963036123404
0.999506812876337,1.0096303609383
0.999506812876337,1.00963036064255
0.999506812881321,1.00963036034681
0.999506812881321,1.00963036005106
0.999506812881321,1.00963035975532
0.999506812881321,1.00963035945957
0.999506812886305,1.00963035916383
0.999506812886305,1.00963035886809
0.999506812886305,1.00963035857234
0.999506812886305,1.0096303582766
0.999506812886305,1.00963035798085
0.999506812886305,1.00963035768511
0.999506812891289,1.00963035738936
0.999506812891289,1.00963035709362
0.999506812891289,1.00963035679787
0.999506812891289,1.00963035650213
0.999506812891289,1.00963035620638
0.999506812891289,1.00963035591064
0.999506812891289,1.00963035561489
0.999506812891289,1.00963035531915
0.999506812891289,1.0096303550234
0.999506812891289,1.00963035472553
0.999506812896273,1.00963035442979
0.999506812896273,1.00963035413404
0.999506812896273,1.0096303538383
0.999506812896273,1.00963035354255
0.999506812896273,1.00963035324681
0.999506812896273,1.00963035295106
0.999506812896273,1.00963035265532
0.999506812896273,1.00963035235957
0.999506812896273,1.00963035206383
0.999506812896273,1.00963035176809
0.999506812896273,1.00963035147234
0.999506812896273,1.0096303511766
0.999506812896273,1.00963035088085
0.999506812896273,1.00963035058511
0.999506812891289,1.00963035028936
0.999506812891289,1.00963034999362
0.999506812891289,1.00963034969574
0.999506812891289,1.0096303494
0.999506812891289,1.00963034910426
0.999506812891289,1.00963034880851
0.999506812891289,1.00963034851277
0.999506812891289,1.00963034821702
0.999506812891289,1.00963034792128
0.999506812891289,1.00963034762553
0.999506812886305,1.00963034732979
0.999506812886305,1.00963034703404
0.999506812886305,1.0096303467383
0.999506812886305,1.00963034644255
0.999506812886305,1.00963034614681
0.999506812886305,1.00963034585106
0.999506812886305,1.00963034555532
0.999506812881321,1.00963034525957
0.999506812881321,1.00963034496383
0.999506812881321,1.00963034466809
0.999506812881321,1.00963034437234
0.999506812881321,1.0096303440766
0.999506812876337,1.00963034378085
0.999506812876337,1.00963034348511
0.999506812876337,1.00963034318936
0.999506812876337,1.00963034289362
0.999506812876337,1.00963034259787
0.999506812871353,1.00963034230213
0.999506812871353,1.00963034200638
0.999506812871353,1.00963034171064
0.999506812871353,1.00963034141489
0.999506812866369,1.00963034111915
0.999506812866369,1.0096303408234
0.999506812866369,1.00963034052766
0.999506812866369,1.00963034023191
0.999506812861385,1.0096303399383
0.999506812861385,1.00963033964255
0.999506812861385,1.00963033934681
0.999506812856401,1.00963033905106
0.999506812856401,1.00963033875532
0.999506812856401,1.00963033845957
0.999506812851418,1.00963033816383
0.999506812851418,1.00963033786809
0.999506812851418,1.00963033757234
0.999506812846434,1.00963033727872
0.999506812846434,1.00963033698298
0.999506812846434,1.00963033668723
0.99950681284145,1.00963033639149
0.99950681284145,1.00963033609574
0.99950681284145,1.0096303358
0.999506812836466,1.00963033550638
0.999506812836466,1.00963033521064
0.999506812836466,1.00963033491489
0.999506812831482,1.00963033461915
0.999506812831482,1.00963033432553
0.999506812831482,1.00963033402979
0.999506812826498,1.00963033373404
0.999506812826498,1.0096303334383
0.999506812821514,1.00963033314468
0.999506812821514,1.00963033284894
0.999506812821514,1.00963033255319
0.99950681281653,1.00963033225745
0.99950681281653,1.00963033196383
0.999506812811546,1.00963033166809
0.999506812811546,1.00963033137234
0.999506812811546,1.00963033107872
0.999506812806562,1.00963033078298
0.999506812806562,1.00963033048723
0.999506812801578,1.00963033019362
0.999506812801578,1.00963032989787
0.999506812796594,1.00963032960213
0.999506812796594,1.00963032930851
0.999506812796594,1.00963032901277
0.99950681279161,1.00963032871915
0.99950681279161,1.0096303284234
0.999506812786626,1.00963032812766
0.999506812786626,1.00963032783404
0.999506812781642,1.0096303275383
0.999506812781642,1.00963032724468
0.999506812776658,1.00963032694894
0.999506812776658,1.00963032665532
0.999506812771675,1.00963032635957
0.999506812771675,1.00963032606596
0.999506812766691,1.00963032577021
0.999506812766691,1.0096303254766
0.999506812766691,1.00963032518085
0.999506812761707,1.00963032488723
0.999506812761707,1.00963032459362
0.999506812756723,1.00963032429787
0.999506812756723,1.00963032400426
0.999506812751739,1.00963032370851
0.999506812751739,1.00963032341489
0.999506812746755,1.00963032312128
0.999506812741771,1.00963032282553
0.999506812741771,1.00963032253191
0.999506812736787,1.00963032223617
0.999506812736787,1.00963032194255
0.999506812731803,1.00963032164894
0.999506812731803,1.00963032135532
0.999506812726819,1.00963032105957
0.999506812726819,1.00963032076596
0.999506812721835,1.00963032047234
0.999506812721835,1.0096303201766
0.999506812716851,1.00963031988298
0.999506812716851,1.00963031958936
0.999506812711867,1.00963031929574
0.999506812711867,1.00963031900213
0.999506812706883,1.00963031870638
0.999506812701899,1.00963031841277
0.999506812701899,1.00963031811915
0.999506812696915,1.00963031782553
0.999506812696915,1.00963031753191
0.999506812691932,1.0096303172383
0.999506812691932,1.00963031694255
0.999506812686948,1.00963031664894
0.999506812686948,1.00963031635532
0.999506812681964,1.0096303160617
0.99950681267698,1.00963031576809
0.99950681267698,1.00963031547447
0.999506812671996,1.00963031518085
0.999506812671996,1.00963031488723
0.999506812667012,1.00963031459362
0.999506812662028,1.0096303143
0.999506812662028,1.00963031400638
0.999506812657044,1.00963031371277
0.999506812657044,1.00963031341915
0.99950681265206,1.00963031312553
0.999506812647076,1.00963031283191
0.999506812647076,1.0096303125383
0.999506812642092,1.00963031224681
0.999506812642092,1.00963031195319
0.999506812637108,1.00963031165957
0.999506812632124,1.00963031136596
0.999506812632124,1.00963031107234
0.99950681262714,1.00963031077872
0.99950681262714,1.00963031048511
0.999506812622156,1.00963031019362
0.999506812617172,1.0096303099
0.999506812617172,1.00963030960638
0.999506812612189,1.00963030931277
0.999506812612189,1.00963030902128
0.999506812607205,1.00963030872766
0.999506812602221,1.00963030843404
0.999506812602221,1.00963030814255
0.999506812597237,1.00963030784894
0.999506812592253,1.00963030755532
0.999506812592253,1.00963030726383
0.999506812587269,1.00963030697021
0.999506812582285,1.0096303066766
0.999506812582285,1.00963030638511
0.999506812577301,1.00963030609149
0.999506812577301,1.0096303058
0.999506812572317,1.00963030550638
0.999506812567333,1.00963030521277
0.999506812567333,1.00963030492128
0.999506812562349,1.00963030462766
0.999506812557365,1.00963030433617
0.999506812557365,1.00963030404255
0.999506812552381,1.00963030375106
0.999506812547397,1.00963030345745
0.999506812547397,1.00963030316596
0.999506812542413,1.00963030287447
0.999506812537429,1.00963030258085
0.999506812537429,1.00963030228936
0.999506812532446,1.00963030199574
0.999506812527462,1.00963030170426
0.999506812527462,1.00963030141277
0.999506812522478,1.00963030111915
0.999506812517494,1.00963030082766
0.999506812517494,1.00963030053617
0.99950681251251,1.00963030024468
0.999506812507526,1.00963029995106
0.999506812507526,1.00963029965957
0.999506812502542,1.00963029936809
0.999506812497558,1.0096302990766
0.999506812497558,1.00963029878298
0.999506812492574,1.00963029849149
0.99950681248759,1.0096302982
0.99950681248759,1.00963029790851
0.999506812482606,1.00963029761702
0.999506812477622,1.00963029732553
0.999506812477622,1.00963029703404
0.999506812472638,1.00963029674043
0.999506812467654,1.00963029644894
0.99950681246267,1.00963029615745
0.99950681246267,1.00963029586596
0.999506812457686,1.00963029557447
0.999506812452703,1.00963029528298
0.999506812452703,1.00963029499149
0.999506812447719,1.0096302947
0.999506812442735,1.00963029440851
0.999506812442735,1.00963029411702
0.999506812437751,1.00963029382553
0.999506812432767,1.00963029353617
0.999506812427783,1.00963029324468
0.999506812427783,1.00963029295319
0.999506812422799,1.0096302926617
0.999506812417815,1.00963029237021
0.999506812417815,1.00963029207872
0.999506812412831,1.00963029178723
0.999506812407847,1.00963029149787
0.999506812407847,1.00963029120638
0.999506812402863,1.00963029091489
0.999506812397879,1.0096302906234
0.999506812392895,1.00963029033404
0.999506812392895,1.00963029004255
0.999506812387912,1.00963028975106
0.999506812382927,1.0096302894617
0.999506812382927,1.00963028917021
0.999506812377944,1.00963028887872
0.99950681237296,1.00963028858936
0.999506812367976,1.00963028829787
0.999506812367976,1.00963028800638
0.999506812362992,1.00963028771702
0.999506812358008,1.00963028742553
0.999506812358008,1.00963028713617
0.999506812353024,1.00963028684468
0.99950681234804,1.00963028655532
0.999506812343056,1.00963028626383
0.999506812343056,1.00963028597447
0.999506812338072,1.00963028568298
0.999506812333088,1.00963028539362
0.999506812328104,1.00963028510213
0.999506812328104,1.00963028481277
0.99950681232312,1.0096302845234
0.999506812318136,1.00963028423191
0.999506812318136,1.00963028394255
0.999506812313152,1.00963028365319
0.999506812308169,1.0096302833617
0.999506812303184,1.00963028307234
0.999506812303184,1.00963028278298
0.999506812298201,1.00963028249149
0.999506812293217,1.00963028220213
0.999506812288233,1.00963028191277
0.999506812288233,1.0096302816234
0.999506812283249,1.00963028133404
0.999506812278265,1.00963028104255
0.999506812273281,1.00963028075319
0.999506812273281,1.00963028046383
0.999506812268297,1.00963028017447
0.999506812263313,1.00963027988511
0.999506812258329,1.00963027959574
0.999506812258329,1.00963027930638
0.999506812253345,1.00963027901702
0.999506812248361,1.00963027872553
0.999506812243377,1.00963027843617
0.999506812243377,1.00963027814681
0.999506812238393,1.00963027785745
0.999506812233409,1.00963027756808
0.999506812233409,1.00963027728085
0.999506812228426,1.00963027699149
0.999506812223442,1.00963027670213
0.999506812218458,1.00963027641277
0.999506812218458,1.0096302761234
0.999506812213474,1.00963027583404
0.99950681220849,1.00963027554468
0.999506812203506,1.00963027525532
0.999506812203506,1.00963027496808
0.999506812198522,1.00963027467872
0.999506812193538,1.00963027438936
0.999506812188554,1.0096302741
0.999506812188554,1.00963027381064
0.99950681218357,1.0096302735234
0.999506812178586,1.00963027323404
0.999506812173602,1.00963027294468
0.999506812168618,1.00963027265745
0.999506812168618,1.00963027236809
0.999506812163634,1.00963027207872
0.99950681215865,1.00963027179149
0.999506812153666,1.00963027150213
0.999506812153666,1.00963027121489
0.999506812148683,1.00963027092553
0.999506812143699,1.00963027063617
0.999506812138715,1.00963027034894
0.999506812138715,1.00963027005957
0.999506812133731,1.00963026977234
0.999506812128747,1.00963026948298
0.999506812123763,1.00963026919574
0.999506812123763,1.00963026890638
0.999506812118779,1.00963026861915
0.999506812113795,1.00963026833191
0.999506812108811,1.00963026804255
0.999506812108811,1.00963026775532
0.999506812103827,1.00963026746809
0.999506812098843,1.00963026717872
0.999506812093859,1.00963026689149
0.999506812088875,1.00963026660426
0.999506812088875,1.00963026631489
0.999506812083891,1.00963026602766
0.999506812078907,1.00963026574043
0.999506812073923,1.00963026545319
0.999506812073923,1.00963026516383
0.99950681206894,1.0096302648766
0.999506812063956,1.00963026458936
0.999506812058972,1.00963026430213
0.999506812058972,1.00963026401489
0.999506812053988,1.00963026372766
0.999506812049004,1.0096302634383
0.99950681204402,1.00963026315106
0.99950681204402,1.00963026286383
0.999506812039036,1.0096302625766
0.999506812034052,1.00963026228936
0.999506812029068,1.00963026200213
0.999506812024084,1.00963026171489
0.999506812024084,1.00963026142766
0.9995068120191,1.00963026114043
0.999506812014116,1.00963026085319
0.999506812009132,1.00963026056596
0.999506812009132,1.00963026028085
0.999506812004148,1.00963025999362
0.999506811999164,1.00963025970638
0.999506811994181,1.00963025941915
0.999506811989197,1.00963025913191
0.999506811989197,1.00963025884468
0.999506811984213,1.00963025855957
0.999506811979229,1.00963025827234
0.999506811974245,1.00963025798511
0.999506811974245,1.00963025769787
0.999506811969261,1.00963025741277
0.999506811964277,1.00963025712553
0.999506811959293,1.0096302568383
0.999506811954309,1.00963025655106
0.999506811954309,1.00963025626596
0.999506811949325,1.00963025597872
0.999506811944341,1.00963025569362
0.999506811939357,1.00963025540638
0.999506811939357,1.00963025511915
0.999506811934373,1.00963025483404
0.999506811929389,1.00963025454681
0.999506811924405,1.0096302542617
0.999506811919421,1.00963025397447
0.999506811919421,1.00963025368936
0.999506811914438,1.00963025340213
0.999506811909454,1.00963025311702
0.99950681190447,1.00963025282979
0.99950681190447,1.00963025254468
0.999506811899486,1.00963025225957
0.999506811894502,1.00963025197234
0.999506811889518,1.00963025168723
0.999506811884534,1.00963025140213
0.999506811884534,1.00963025111489
0.99950681187955,1.00963025082979
0.999506811874566,1.00963025054468
0.999506811869582,1.00963025025745
0.999506811869582,1.00963024997234
0.999506811864598,1.00963024968723
0.999506811859614,1.00963024940213
0.99950681185463,1.00963024911702
0.999506811849646,1.00963024882979
0.999506811849646,1.00963024854468
0.999506811844662,1.00963024825957
0.999506811839679,1.00963024797447
0.999506811834695,1.00963024768936
0.999506811829711,1.00963024740426
0.999506811829711,1.00963024711915
0.999506811824727,1.00963024683404
0.999506811819743,1.00963024654894
0.999506811814759,1.00963024626383
0.999506811814759,1.00963024597872
0.999506811809775,1.00963024569362
0.999506811804791,1.00963024540851
0.999506811799807,1.0096302451234
0.999506811794823,1.0096302448383
0.999506811794823,1.00963024455319
0.999506811789839,1.00963024426809
0.999506811784855,1.00963024398298
0.999506811779871,1.00963024369787
0.999506811774887,1.00963024341489
0.999506811774887,1.00963024312979
0.999506811769903,1.00963024284468
0.999506811764919,1.00963024255957
0.999506811759936,1.0096302422766
0.999506811754952,1.00963024199149
0.999506811754952,1.00963024170638
0.999506811749968,1.00963024142128
0.999506811744984,1.0096302411383
0.99950681174,1.00963024085319
0.99950681174,1.00963024056809
0.999506811735016,1.00963024028511
0.999506811730032,1.00963024
0.999506811725048,1.00963023971702
0.999506811720064,1.00963023943191
0.999506811720064,1.00963023914894
0.99950681171508,1.00963023886383
0.999506811710096,1.00963023858085
0.999506811705112,1.00963023829574
0.999506811700128,1.00963023801277
0.999506811700128,1.00963023772766
0.999506811695144,1.00963023744468
0.99950681169016,1.00963023715957
0.999506811685177,1.0096302368766
0.999506811680193,1.00963023659149
0.999506811680193,1.00963023630851
0.999506811675209,1.00963023602553
0.999506811670225,1.00963023574043
0.999506811665241,1.00963023545745
0.999506811665241,1.00963023517447
0.999506811660257,1.00963023489149
0.999506811655273,1.00963023460638
0.999506811650289,1.0096302343234
0.999506811645305,1.00963023404043
0.999506811645305,1.00963023375745
0.999506811640321,1.00963023347447
0.999506811635337,1.00963023318936
0.999506811630353,1.00963023290638
0.999506811625369,1.0096302326234
0.999506811625369,1.00963023234043
0.999506811620385,1.00963023205745
0.999506811615401,1.00963023177447
0.999506811610418,1.00963023149149
0.999506811605434,1.00963023120851
0.999506811605434,1.00963023092553
0.99950681160045,1.00963023064255
0.999506811595466,1.00963023035957
0.999506811590482,1.0096302300766
0.999506811585498,1.00963022979362
0.999506811585498,1.00963022951064
0.999506811580514,1.00963022922766
0.99950681157553,1.00963022894468
0.999506811570546,1.0096302286617
0.999506811565562,1.00963022838085
0.999506811565562,1.00963022809787
0.999506811560578,1.00963022781489
0.999506811555594,1.00963022753191
0.99950681155061,1.00963022724894
0.99950681155061,1.00963022696809
0.999506811545626,1.00963022668511
0.999506811540642,1.00963022640213
0.999506811535659,1.00963022612128
0.999506811530675,1.0096302258383
0.999506811530675,1.00963022555532
0.999506811525691,1.00963022527447
0.999506811520707,1.00963022499149
0.999506811515723,1.00963022470851
0.999506811510739,1.00963022442766
0.999506811510739,1.00963022414468
0.999506811505755,1.00963022386383
0.999506811500771,1.00963022358085
0.999506811495787,1.0096302233
0.999506811490803,1.00963022301702
0.999506811490803,1.00963022273617
0.999506811485819,1.00963022245319
0.999506811480835,1.00963022217234
0.999506811475851,1.00963022189149
0.999506811470867,1.00963022160851
0.999506811470867,1.00963022132766
0.999506811465883,1.00963022104468
0.999506811460899,1.00963022076383
0.999506811455916,1.00963022048298
0.999506811450932,1.0096302202
0.999506811450932,1.00963021991915
0.999506811445948,1.0096302196383
0.999506811440964,1.00963021935745
0.99950681143598,1.00963021907447
0.999506811430996,1.00963021879362
0.999506811430996,1.00963021851277
0.999506811426012,1.00963021823192
0.999506811421028,1.00963021795106
0.999506811416044,1.00963021767021
0.99950681141106,1.00963021738936
0.99950681141106,1.00963021710638
0.999506811406076,1.00963021682553
0.999506811401092,1.00963021654468
0.999506811396108,1.00963021626383
0.999506811391124,1.00963021598298
0.999506811391124,1.00963021570213
0.99950681138614,1.00963021542128
0.999506811381156,1.00963021514043
0.999506811376173,1.00963021485957
0.999506811371189,1.00963021457872
0.999506811371189,1.0096302143
0.999506811366205,1.00963021401915
0.999506811361221,1.0096302137383
0.999506811356237,1.00963021345745
0.999506811351253,1.0096302131766
0.999506811351253,1.00963021289574
0.999506811346269,1.00963021261489
0.999506811341285,1.00963021233617
0.999506811336301,1.00963021205532
0.999506811331317,1.00963021177447
0.999506811331317,1.00963021149574
0.999506811326333,1.00963021121489
0.999506811321349,1.00963021093404
0.999506811316365,1.00963021065319
0.999506811311381,1.00963021037447
0.999506811311381,1.00963021009362
0.999506811306397,1.00963020981489
0.999506811301414,1.00963020953404
0.999506811296429,1.00963020925319
0.999506811296429,1.00963020897447
0.999506811291446,1.00963020869362
0.999506811286462,1.00963020841489
0.999506811281478,1.00963020813404
0.999506811276494,1.00963020785532
0.999506811276494,1.00963020757447
0.99950681127151,1.00963020729574
0.999506811266526,1.00963020701702
0.999506811261542,1.00963020673617
0.999506811256558,1.00963020645745
0.999506811256558,1.0096302061766
0.999506811251574,1.00963020589787
0.99950681124659,1.00963020561915
0.999506811241606,1.0096302053383
0.999506811236622,1.00963020505957
0.999506811236622,1.00963020478085
0.999506811231638,1.00963020450213
0.999506811226655,1.00963020422128
0.999506811221671,1.00963020394255
0.999506811216686,1.00963020366383
0.999506811216686,1.00963020338511
0.999506811211703,1.00963020310638
0.999506811206719,1.00963020282766
0.999506811201735,1.00963020254681
0.999506811196751,1.00963020226809
0.999506811196751,1.00963020198936
0.999506811191767,1.00963020171064
0.999506811186783,1.00963020143191
0.999506811181799,1.00963020115319
0.999506811176815,1.00963020087447
0.999506811176815,1.00963020059574
0.999506811171831,1.00963020031702
0.999506811166847,1.0096302000383
0.999506811161863,1.00963019975957
0.999506811156879,1.00963019948085
0.999506811156879,1.00963019920213
0.999506811151895,1.00963019892553
0.999506811146912,1.00963019864681
0.999506811141928,1.00963019836809
0.999506811136944,1.00963019808936
0.999506811136944,1.00963019781064
0.99950681113196,1.00963019753404
0.999506811126976,1.00963019725532
0.999506811121992,1.0096301969766
0.999506811117008,1.00963019669787
0.999506811117008,1.00963019642128
0.999506811112024,1.00963019614255
0.99950681110704,1.00963019586383
0.999506811102056,1.00963019558723
0.999506811097072,1.00963019530851
0.999506811097072,1.00963019502979
0.999506811092088,1.00963019475319
0.999506811087104,1.00963019447447
0.99950681108212,1.00963019419787
0.999506811077136,1.00963019391915
0.999506811077136,1.00963019364255
0.999506811072152,1.00963019336383
0.999506811067169,1.00963019308723
0.999506811062185,1.00963019280851
0.999506811057201,1.00963019253191
0.999506811057201,1.00963019225319
0.999506811052217,1.0096301919766
0.999506811047233,1.00963019169787
0.999506811042249,1.00963019142128
0.999506811037265,1.00963019114468
0.999506811037265,1.00963019086596
0.999506811032281,1.00963019058936
0.999506811027297,1.00963019031277
0.999506811022313,1.00963019003617
0.999506811017329,1.00963018975745
0.999506811017329,1.00963018948085
0.999506811012345,1.00963018920426
0.999506811007361,1.00963018892766
0.999506811002377,1.00963018864894
0.999506810997393,1.00963018837234
0.999506810997393,1.00963018809574
0.999506810992409,1.00963018781915
0.999506810987426,1.00963018754255
0.999506810982442,1.00963018726596
0.999506810977458,1.00963018698936
0.999506810977458,1.00963018671277
0.999506810972474,1.00963018643617
0.99950681096749,1.00963018615957
0.999506810962506,1.00963018588298
0.999506810957522,1.00963018560638
0.999506810957522,1.00963018532979
0.999506810952538,1.00963018505319
0.999506810947554,1.0096301847766
0.99950681094257,1.0096301845
0.999506810937586,1.0096301842234
0.999506810937586,1.00963018394681
0.999506810932602,1.00963018367021
0.999506810927618,1.00963018339574
0.999506810922634,1.00963018311915
0.99950681091765,1.00963018284255
0.99950681091765,1.00963018256596
0.999506810912666,1.00963018228936
0.999506810907683,1.00963018201489
0.999506810902699,1.0096301817383
0.999506810897715,1.0096301814617
0.999506810897715,1.00963018118723
0.999506810892731,1.00963018091064
0.999506810887747,1.00963018063404
0.999506810882763,1.00963018035957
0.999506810877779,1.00963018008298
0.999506810877779,1.00963017980851
0.999506810872795,1.00963017953191
0.999506810867811,1.00963017925532
0.999506810862827,1.00963017898085
0.999506810857843,1.00963017870426
0.999506810857843,1.00963017842979
0.999506810852859,1.00963017815319
0.999506810847875,1.00963017787872
0.999506810842892,1.00963017760426
0.999506810837907,1.00963017732766
0.999506810837907,1.00963017705319
0.999506810832923,1.0096301767766
0.99950681082794,1.00963017650213
0.999506810822956,1.00963017622766
0.999506810817972,1.00963017595106
0.999506810817972,1.0096301756766
0.999506810812988,1.00963017540213
0.999506810808004,1.00963017512553
0.99950681080302,1.00963017485106
0.999506810798036,1.0096301745766
0.999506810798036,1.00963017430213
0.999506810793052,1.00963017402766
0.999506810788068,1.00963017375106
0.999506810783084,1.0096301734766
0.9995068107781,1.00963017320213
0.9995068107781,1.00963017292766
0.999506810773116,1.00963017265319
0.999506810768132,1.00963017237872
0.999506810763148,1.00963017210426
0.999506810758164,1.00963017182979
0.999506810758164,1.00963017155532
0.99950681075318,1.00963017128085
0.999506810748197,1.00963017100638
0.999506810743213,1.00963017073191
0.999506810738229,1.00963017045745
0.999506810738229,1.00963017018298
0.999506810733245,1.00963016990851
0.999506810728261,1.00963016963404
0.999506810723277,1.00963016935957
0.999506810718293,1.00963016908511
0.999506810718293,1.00963016881277
0.999506810713309,1.0096301685383
0.999506810708325,1.00963016826383
0.999506810703341,1.00963016798936
0.999506810698357,1.00963016771489
0.999506810698357,1.00963016744255
0.999506810693373,1.00963016716808
0.999506810688389,1.00963016689362
0.999506810683405,1.00963016662128
0.999506810678422,1.00963016634681
0.999506810678422,1.00963016607234
0.999506810673438,1.0096301658
0.999506810668454,1.00963016552553
0.99950681066347,1.00963016525106
0.99950681066347,1.00963016497872
0.999506810658486,1.00963016470426
0.999506810653502,1.00963016443191
0.999506810648518,1.00963016415745
0.999506810643534,1.00963016388511
0.999506810643534,1.00963016361064
0.99950681063855,1.0096301633383
0.999506810633566,1.00963016306383
0.999506810628582,1.00963016279149
0.999506810623598,1.00963016251915
0.999506810623598,1.00963016224468
0.999506810618614,1.00963016197234
0.99950681061363,1.00963016169787
0.999506810608646,1.00963016142553
0.999506810603662,1.00963016115319
0.999506810603662,1.00963016088085
0.999506810598679,1.00963016060638
0.999506810593695,1.00963016033404
0.999506810588711,1.0096301600617
0.999506810583727,1.00963015978936
0.999506810583727,1.00963015951489
0.999506810578743,1.00963015924255
0.999506810573759,1.00963015897021
0.999506810568775,1.00963015869787
0.999506810563791,1.00963015842553
0.999506810563791,1.00963015815319
0.999506810558807,1.00963015788085
0.999506810553823,1.00963015760851
0.999506810548839,1.00963015733404
0.999506810543855,1.0096301570617
0.999506810543855,1.00963015678936
0.999506810538871,1.00963015651702
0.999506810533887,1.00963015624468
0.999506810528903,1.00963015597447
0.999506810523919,1.00963015570213
0.999506810523919,1.00963015542979
0.999506810518936,1.00963015515745
0.999506810513952,1.00963015488511
0.999506810508968,1.00963015461277
0.999506810503984,1.00963015434043
0.999506810503984,1.00963015406809
0.999506810499,1.00963015379787
0.999506810494016,1.00963015352553
0.999506810489032,1.00963015325319
0.999506810484048,1.00963015298085
0.999506810484048,1.00963015271064
0.999506810479064,1.0096301524383
0.99950681047408,1.00963015216596
0.999506810469096,1.00963015189362
0.999506810464112,1.0096301516234
0.999506810464112,1.00963015135106
0.999506810459128,1.00963015108085
0.999506810454144,1.00963015080851
0.99950681044916,1.00963015053617
0.999506810444177,1.00963015026596
0.999506810444177,1.00963014999362
0.999506810439193,1.0096301497234
0.999506810434209,1.00963014945106
0.999506810429225,1.00963014918085
0.999506810424241,1.00963014890851
0.999506810424241,1.0096301486383
0.999506810419257,1.00963014836596
0.999506810414273,1.00963014809574
0.999506810409289,1.00963014782553
0.999506810404305,1.00963014755319
0.999506810404305,1.00963014728298
0.999506810399321,1.00963014701277
0.999506810394337,1.00963014674043
0.999506810389353,1.00963014647021
0.999506810384369,1.0096301462
0.999506810384369,1.00963014592766
0.999506810379385,1.00963014565745
0.999506810374401,1.00963014538723
0.999506810369417,1.00963014511702
0.999506810369417,1.00963014484681
0.999506810364434,1.00963014457447
0.99950681035945,1.00963014430426
0.999506810354466,1.00963014403404
0.999506810349482,1.00963014376383
0.999506810349482,1.00963014349362
0.999506810344498,1.0096301432234
0.999506810339514,1.00963014295319
0.99950681033453,1.00963014268298
0.999506810329546,1.00963014241277
0.999506810329546,1.00963014214255
0.999506810324562,1.00963014187234
0.999506810319578,1.00963014160213
0.999506810314594,1.00963014133191
0.99950681030961,1.0096301410617
0.99950681030961,1.00963014079149
0.999506810304626,1.00963014052128
0.999506810299642,1.00963014025106
0.999506810294658,1.00963013998085
0.999506810289675,1.00963013971277
0.999506810289675,1.00963013944255
0.999506810284691,1.00963013917234
0.999506810279707,1.00963013890213
0.999506810274723,1.00963013863191
0.999506810269739,1.00963013836383
0.999506810269739,1.00963013809362
0.999506810264755,1.0096301378234
0.999506810259771,1.00963013755532
0.999506810254787,1.00963013728511
0.999506810249803,1.00963013701489
0.999506810249803,1.00963013674681
0.999506810244819,1.0096301364766
0.999506810239835,1.00963013620638
0.999506810234851,1.0096301359383
0.999506810229867,1.00963013566809
0.999506810229867,1.0096301354
0.999506810224883,1.00963013512979
0.999506810219899,1.0096301348617
0.999506810214916,1.00963013459149
0.999506810209932,1.0096301343234
0.999506810209932,1.00963013405319
0.999506810204948,1.00963013378511
0.999506810199964,1.00963013351702
0.99950681019498,1.00963013324681
0.999506810189996,1.00963013297872
0.999506810189996,1.00963013270851
0.999506810185012,1.00963013244043
0.999506810180028,1.00963013217234
0.999506810175044,1.00963013190213
0.999506810175044,1.00963013163404
0.99950681017006,1.00963013136596
0.999506810165076,1.00963013109787
0.999506810160092,1.00963013082979
0.999506810155108,1.00963013055957
0.999506810155108,1.00963013029149
0.999506810150124,1.0096301300234
0.99950681014514,1.00963012975532
0.999506810140156,1.00963012948723
0.999506810135173,1.00963012921915
0.999506810135173,1.00963012895106
0.999506810130189,1.00963012868085
0.999506810125205,1.00963012841277
0.999506810120221,1.00963012814468
0.999506810115237,1.0096301278766
0.999506810115237,1.00963012760851
0.999506810110253,1.00963012734043
0.999506810105269,1.00963012707234
0.999506810100285,1.00963012680426
0.999506810095301,1.0096301265383
0.999506810095301,1.00963012627021
0.999506810090317,1.00963012600213
0.999506810085333,1.00963012573404
0.999506810080349,1.00963012546596
0.999506810075365,1.00963012519787
0.999506810075365,1.00963012492979
0.999506810070381,1.00963012466383
0.999506810065397,1.00963012439574
0.999506810060414,1.00963012412766
0.99950681005543,1.00963012385957
0.99950681005543,1.00963012359362
0.999506810050446,1.00963012332553
0.999506810045462,1.00963012305745
0.999506810040478,1.00963012279149
0.999506810035494,1.0096301225234
0.999506810035494,1.00963012225532
0.99950681003051,1.00963012198936
0.999506810025526,1.00963012172128
0.999506810020542,1.00963012145532
0.999506810020542,1.00963012118723
0.999506810015558,1.00963012092128
0.999506810010574,1.00963012065319
0.99950681000559,1.00963012038723
0.999506810000606,1.00963012011915
0.999506810000606,1.00963011985319
0.999506809995622,1.00963011958511
0.999506809990638,1.00963011931915
0.999506809985655,1.00963011905106
0.999506809980671,1.00963011878511
0.999506809980671,1.00963011851915
0.999506809975687,1.00963011825106
0.999506809970703,1.00963011798511
0.999506809965719,1.00963011771915
0.999506809960735,1.00963011745106
0.999506809960735,1.00963011718511
0.999506809955751,1.00963011691915
0.999506809950767,1.00963011665319
0.999506809945783,1.00963011638511
0.999506809940799,1.00963011611915
0.999506809940799,1.00963011585319
0.999506809935815,1.00963011558723
0.999506809930831,1.00963011532128
0.999506809925847,1.00963011505532
0.999506809920863,1.00963011478936
0.999506809920863,1.00963011452128
0.999506809915879,1.00963011425532
0.999506809910895,1.00963011398936
0.999506809905912,1.0096301137234
0.999506809905912,1.00963011345745
0.999506809900928,1.00963011319149
0.999506809895944,1.00963011292553
0.99950680989096,1.00963011265957
0.999506809885976,1.00963011239362
0.999506809885976,1.00963011212979
0.999506809880992,1.00963011186383
0.999506809876008,1.00963011159787
0.999506809871024,1.00963011133191
0.99950680986604,1.00963011106596
0.99950680986604,1.0096301108
0.999506809861056,1.00963011053404
0.999506809856072,1.00963011027021
0.999506809851088,1.00963011000426
0.999506809846104,1.0096301097383
0.999506809846104,1.00963010947234
0.99950680984112,1.00963010920851
0.999506809836136,1.00963010894255
0.999506809831152,1.0096301086766
0.999506809826169,1.00963010841277
0.999506809826169,1.00963010814681
0.999506809821185,1.00963010788085
0.999506809816201,1.00963010761702
0.999506809811217,1.00963010735106
0.999506809806233,1.00963010708723
0.999506985350414,1.00963010682128
0.999507229543325,1.0096301048
0.999507471304075,1.00963010033191
0.999507710657585,1.00963009344681
0.999507947628773,1.00963008416383
0.999508182247543,1.00963007250851
0.999508414528848,1.00963005850638
0.999508644497607,1.0096300421766
0.999508872173755,1.00963002354681
0.999509097587196,1.0096300026383
0.999509320757867,1.00962997947021
0.999509541705702,1.00962995407234
0.999509760455621,1.00962992645957
0.999509977027561,1.00962989665745
0.999510191441456,1.00962986468936
0.999510403717243,1.00962983057234
0.999510613884826,1.00962979433191
0.999510821954171,1.00962975598936
0.999511027955183,1.0096297155617
0.99951123189783,1.00962967307234
0.999511433812015,1.00962962854043
0.999511633717673,1.00962958198936
0.999511831624774,1.00962953343617
0.99951202756322,1.00962948290213
0.999512221547963,1.00962943040638
0.999512413598939,1.00962937597021
0.999512603741068,1.00962931961064
0.999512791979334,1.00962926134681
0.999512978343639,1.0096292012
0.999513162853921,1.00962913918723
0.999513345520146,1.00962907532766
0.999513526362251,1.0096290096383
0.999513705405155,1.00962894214043
0.999513882658826,1.00962887284894
0.999514058148185,1.00962880178298
0.999514231883197,1.0096287289617
0.9995144038838,1.0096286544
0.99951457416993,1.00962857811702
0.999514742756537,1.00962850012979
0.999514909658573,1.00962842045532
0.999515074895976,1.00962833911064
0.999515238483696,1.00962825611064
0.999515400436685,1.00962817147234
0.999515560774878,1.00962808521489
0.999515719513228,1.00962799735106
0.999515876661703,1.00962790789787
0.999516032240239,1.00962781687447
0.99951618626877,1.00962772429149
0.999516338752281,1.00962763016596
0.999516489715691,1.00962753451489
0.999516639173954,1.00962743735319
0.999516787132051,1.00962733869362
0.999516933614904,1.00962723855532
0.999517078632479,1.00962713694894
0.999517222199729,1.00962703389149
0.999517364331606,1.00962692939787
0.999517505038077,1.00962682348085
0.999517644344063,1.00962671615319
0.999517782249562,1.00962660743404
0.999517918779495,1.00962649733404
0.99951805394383,1.00962638586596
0.999518187752534,1.00962627304468
0.99951832022056,1.00962615888511
0.999518451367842,1.0096260434
0.999518581199366,1.00962592660213
0.999518709730082,1.00962580850213
0.999518836974943,1.00962568911915
0.999518962943917,1.00962556845957
0.999519087651954,1.00962544654043
0.999519211109024,1.00962532337234
0.999519333330078,1.00962519896809
0.999519454325084,1.00962507334043
0.999519574108993,1.00962494650213
0.999519692691774,1.00962481846596
0.999519810088378,1.00962468924043
0.999519926303789,1.00962455884043
0.99952004135296,1.00962442727872
0.999520155250841,1.00962429456383
0.999520268002417,1.00962416070851
0.999520379627624,1.00962402572553
0.999520490126461,1.0096238896234
0.999520599523849,1.00962375241702
0.999520707814802,1.00962361411489
0.999520815024242,1.00962347472979
0.999520921152168,1.00962333427021
0.999521026218515,1.00962319274894
0.999521130228268,1.00962305017447
0.999521233191395,1.0096229065617
0.999521335122846,1.00962276191489
0.999521436027608,1.00962261625106
0.999521535915646,1.00962246957447
0.999521634801913,1.0096223219
0.999521732696377,1.00962217323404
0.999521829599038,1.00962202358936
0.999521925534815,1.00962187297447
0.999522020498725,1.00962172139787
0.999522114510703,1.00962156887234
0.999522207575733,1.00962141540426
0.999522299703784,1.00962126100638
0.999522390899838,1.00962110568511
0.999522481183832,1.00962094945106
0.999522570555766,1.00962079231277
0.999522659025608,1.00962063428085
0.999522746603325,1.00962047536383
0.999522833303869,1.00962031556808
0.999522919122257,1.00962015490638
0.999523004083408,1.00961999338511
0.999523088182339,1.00961983101277
0.999523171433999,1.00961966779787
0.999523253843375,1.00961950375106
0.999523335425418,1.00961933887872
0.999523416180127,1.00961917319149
0.999523496122455,1.00961900669362
0.999523575252401,1.00961883939574
0.999523653589902,1.00961867130638
0.999523731129973,1.00961850243404
0.999523807887566,1.00961833278298
0.999523883872648,1.00961816236596
0.999523959085221,1.00961799118723
0.999524033540236,1.00961781925532
0.999524107237692,1.0096176465766
0.999524180192542,1.00961747316383
0.99952425240977,1.00961729901702
0.999524323894359,1.00961712414894
0.999524394656277,1.00961694856596
0.999524464700509,1.00961677227447
0.999524534037021,1.00961659528085
0.999524602670799,1.00961641759362
0.999524670606826,1.00961623922128
0.99952473785507,1.00961606016596
0.999524804420514,1.0096158804383
0.999524870308143,1.00961570004468
0.999524935527925,1.00961551899149
0.999525000089827,1.00961533728723
0.99952506399385,1.00961515493404
0.999525127249962,1.00961497194255
0.999525189863145,1.00961478831702
0.999525251838385,1.00961460406596
0.999525313185649,1.00961441919362
0.999525373904937,1.00961423370638
0.999525434011201,1.00961404761277
0.999525493504441,1.00961386091702
0.99952555238964,1.00961367362553
0.999525610681751,1.00961348574468
0.99952566837579,1.00961329727872
0.999525725481725,1.0096131082383
0.999525782004539,1.0096129186234
0.999525837954201,1.00961272844468
0.999525893335694,1.00961253770426
0.999525948149018,1.00961234641064
0.999526002404141,1.00961215456809
0.999526056106048,1.00961196218298
0.999526109254738,1.00961176925957
0.999526161865163,1.00961157580426
0.999526213937322,1.0096113818234
0.9995262654762,1.00961118731915
0.999526316491766,1.0096109923
0.999526366984018,1.00961079677021
0.999526416957941,1.00961060073617
0.999526466418518,1.0096104042
0.999526515375718,1.00961020717021
0.999526563834524,1.00961000964894
0.999526611789953,1.00960981164468
0.99952665926194,1.00960961315745
0.999526706240517,1.00960941419787
0.999526752740637,1.00960921476596
0.999526798762299,1.00960901487021
0.999526844310486,1.00960881451277
0.999526889390184,1.0096086137
0.99952693401136,1.00960841243404
0.99952697816903,1.0096082107234
0.999527021878146,1.00960800857021
0.999527065133723,1.00960780598085
0.99952710794573,1.00960760295745
0.999527150314167,1.00960739950426
0.999527192249002,1.00960719562766
0.999527233750234,1.00960699133191
0.999527274822848,1.00960678661915
0.999527315476811,1.00960658149787
0.999527355707139,1.00960637596809
0.999527395523801,1.00960617003617
0.999527434926796,1.00960596370426
0.999527473926093,1.00960575697872
0.99952751252169,1.00960554986383
0.999527550718573,1.0096053423617
0.999527588516741,1.0096051344766
0.999527625926162,1.00960492621489
0.99952766295182,1.0096047175766
0.999527699588731,1.00960450856809
0.999527735846863,1.00960429919362
0.999527771731199,1.00960408945745
0.999527807241741,1.00960387935957
0.999527842383471,1.00960366890638
0.999527877161374,1.00960345810426
0.99952791157545,1.00960324695106
0.999527945635666,1.00960303545532
0.999527979337039,1.00960282361702
0.999528012689536,1.00960261144255
0.999528045698142,1.00960239893191
0.999528078357872,1.00960218609362
0.999528110678695,1.00960197292766
0.999528142665594,1.0096017594383
0.999528174313585,1.00960154562766
0.999528205632637,1.00960133150213
0.999528236627733,1.0096011170617
0.999528267298873,1.00960090231064
0.999528297646057,1.00960068725319
0.999528327674269,1.00960047189149
0.999528357393477,1.00960025622979
0.999528386793714,1.00960004027021
0.99952841588993,1.00959982401702
0.999528444682126,1.00959960747234
0.999528473170302,1.0095993906383
0.999528501359442,1.00959917351915
0.99952852925453,1.00959895611915
0.999528556855566,1.00959873844043
0.999528584162549,1.00959852048298
0.999528611185448,1.00959830225532
0.999528637924263,1.00959808375532
0.999528664378993,1.00959786498723
0.999528690554623,1.00959764595532
0.999528716456137,1.00959742665957
0.99952874207855,1.00959720710638
0.999528767436815,1.00959698729574
0.999528792520963,1.00959676723191
0.999528817345946,1.00959654691702
0.999528841901797,1.00959632635319
0.999528866198483,1.00959610554468
0.999528890240989,1.00959588449149
0.99952891402433,1.00959566319787
0.99952893755349,1.00959544166809
0.999528960838437,1.0095952199
0.999528983869204,1.0095949979
0.999529006660742,1.00959477567021
0.999529029203083,1.00959455321064
0.999529051511179,1.00959433052766
0.999529073575062,1.00959410761915
0.999529095409684,1.00959388449149
0.999529117005077,1.00959366114468
0.999529138371209,1.00959343758085
0.99952915950808,1.00959321380426
0.999529180420674,1.00959298981489
0.999529201104007,1.00959276561702
0.999529221568047,1.00959254121277
0.999529241812793,1.00959231660213
0.999529261843231,1.00959209178936
0.999529281654375,1.0095918667766
0.99952930125121,1.00959164156596
0.999529320633736,1.00959141615745
0.99952933981192,1.00959119055532
0.999529358780779,1.0095909647617
0.999529377545297,1.00959073877872
0.999529396105473,1.00959051260851
0.999529414466292,1.00959028625106
0.999529432627754,1.00959005971064
0.999529450589858,1.00958983298723
0.999529468357588,1.00958960608511
0.999529485935929,1.00958937900426
0.999529503319897,1.00958915174894
0.999529520509491,1.00958892431702
0.999529537519663,1.00958869671489
0.999529554340446,1.00958846894255
0.999529570976823,1.00958824100213
0.999529587428795,1.00958801289362
0.999529603701345,1.00958778462128
0.999529619799457,1.00958755618723
0.999529635718147,1.00958732759149
0.9995296514624,1.00958709883617
0.999529667032215,1.00958686992128
0.999529682432576,1.00958664085319
0.999529697658499,1.00958641162979
0.999529712719953,1.00958618225532
0.999529727611953,1.00958595272766
0.999529742344466,1.00958572305319
0.999529756907526,1.00958549322979
0.9995297713111,1.0095852632617
0.999529785555188,1.00958503314681
0.999529799639791,1.00958480289149
0.999529813569891,1.00958457249574
0.999529827345489,1.00958434195957
0.999529840961601,1.00958411128511
0.999529854428195,1.0095838804766
0.999529867745271,1.00958364953191
0.999529880912829,1.00958341845319
0.999529893930869,1.00958318724255
0.999529906804375,1.00958295590213
0.999529919533347,1.00958272443404
0.9995299321128,1.00958249283617
0.999529944557687,1.00958226111489
0.99952995685804,1.00958202926596
0.999529969018844,1.00958179729574
0.99952998104508,1.00958156520426
0.999529992931767,1.00958133299149
0.999530004683887,1.0095811006617
0.999530016301441,1.00958086821277
0.999530027789413,1.00958063564681
0.999530039142818,1.00958040296596
0.999530050366641,1.00958017017234
0.999530061460882,1.00957993726596
0.999530072430524,1.00957970424894
0.999530083275568,1.00957947112128
0.99953009399103,1.00957923788511
0.999530104586877,1.00957900454255
0.999530115058126,1.00957877109362
0.999530125404776,1.00957853754043
0.999530135636796,1.00957830388298
0.999530145749202,1.0095780701234
0.999530155741993,1.0095778362617
0.999530165620153,1.0095776023
0.999530175378699,1.00957736824043
0.999530185027598,1.00957713408298
0.999530194561867,1.00957689982979
0.99953020398649,1.00957666547872
0.999530213296481,1.00957643103617
0.999530222496827,1.00957619649787
0.999530231592509,1.00957596186809
0.999530240578545,1.00957572714894
0.999530249454935,1.0095754923383
0.999530258231645,1.0095752574383
0.999530266898709,1.00957502245106
0.999530275466095,1.00957478737872
0.999530283928817,1.00957455221915
0.999530292291861,1.00957431697447
0.999530300550243,1.00957408164681
0.999530308713929,1.00957384623617
0.999530316777937,1.00957361074255
0.999530324742266,1.00957337517021
0.999530332611901,1.00957313951702
0.99953034038684,1.00957290378511
0.999530348067085,1.0095726679766
0.999530355652635,1.00957243208936
0.999530363148475,1.00957219612766
0.999530370549619,1.00957196008936
0.999530377861052,1.00957172397872
0.999530385082775,1.00957148779362
0.999530392214787,1.0095712515383
0.999530399257088,1.00957101520851
0.999530406214662,1.00957077881064
0.999530413082526,1.00957054234255
0.999530419865662,1.00957030580426
0.999530426569056,1.0095700692
0.999530433182738,1.00956983252766
0.999530439716678,1.00956959578936
0.999530446165891,1.00956935898511
0.99953045253536,1.00956912211702
0.999530458820103,1.00956888518511
0.999530465030087,1.00956864818936
0.999530471160328,1.00956841113404
0.999530477210826,1.00956817401489
0.999530483181581,1.00956793683617
0.999530489077576,1.00956769959574
0.999530494898813,1.00956746229787
0.999530500645291,1.00956722494255
0.99953050631701,1.00956698752979
0.99953051191397,1.00956675005957
0.99953051743617,1.00956651253191
0.999530522888596,1.00956627495106
0.999530528271246,1.00956603731489
0.999530533579138,1.0095657996234
0.999530538817254,1.00956556188085
0.999530543985595,1.00956532408511
0.999530549089146,1.0095650862383
0.99953055412292,1.0095648483383
0.99953055908692,1.00956461038936
0.999530563986129,1.00956437239149
0.999530568815563,1.00956413434468
0.999530573585189,1.00956389624681
0.999530578285041,1.00956365810426
0.999530582925085,1.00956341991277
0.999530587495354,1.0095631816766
0.999530592010799,1.00956294339362
0.99953059645647,1.00956270506383
0.999530600847317,1.00956246669149
0.999530605173373,1.00956222827447
0.999530609439622,1.00956198981489
0.999530613646064,1.00956175131277
0.999530617792698,1.00956151276809
0.999530621879526,1.00956127418085
0.999530625906546,1.00956103555532
0.999530629878742,1.00956079688723
0.999530633796116,1.00956055817872
0.999530637653682,1.00956031943191
0.999530641456425,1.00956008064681
0.999530645204345,1.00955984182553
0.999530648902425,1.00955960296383
0.999530652540698,1.00955936406596
0.999530656124147,1.00955912513191
0.999530659657758,1.0095588861617
0.999530663136545,1.00955864715745
0.999530666565493,1.00955840811702
0.999530669939617,1.00955816904255
0.999530673263902,1.00955792993404
0.999530676538348,1.00955769079149
0.999530679762954,1.00955745161702
0.999530682937721,1.00955721241064
0.999530686062649,1.00955697317234
0.999530689142721,1.00955673390213
0.999530692172954,1.00955649460213
0.999530695153348,1.00955625527234
0.999530698088886,1.00955601591064
0.999530700974584,1.00955577652128
0.999530703815428,1.00955553710213
0.999530706611416,1.00955529765532
0.999530709362548,1.00955505817872
0.999530712068825,1.0095548186766
0.999530714730247,1.00955457914681
0.999530717346813,1.00955433958936
0.999530719918524,1.00955410000638
0.999530722450363,1.00955386039787
0.999530724937347,1.00955362076383
0.999530727384459,1.00955338110638
0.999530729786716,1.00955314142128
0.999530732149102,1.00955290171489
0.999530734471616,1.00955266198298
0.999530736749274,1.00955242222979
0.999530738992045,1.00955218245319
0.999530741189961,1.00955194265319
0.999530743352989,1.00955170283191
0.999530745476146,1.00955146298723
0.999530747559431,1.0095512231234
0.999530749602844,1.0095509832383
0.999530751611371,1.00955074333191
0.999530753580025,1.00955050340638
0.999530755513792,1.0095502634617
0.999530757407688,1.00955002349574
0.99953075927168,1.00954978351277
0.999530761090816,1.00954954351064
0.999530762880049,1.00954930348936
0.999530764634394,1.00954906345106
0.999530766348868,1.00954882339362
0.999530768033438,1.00954858332128
0.999530769683121,1.00954834322979
0.999530771297916,1.0095481031234
0.999530772877824,1.009547863
0.999530774427828,1.0095476228617
0.999530775942944,1.00954738270851
0.999530777423173,1.0095471425383
0.999530778873499,1.00954690235532
0.99953078029392,1.00954666215532
0.999530781679454,1.00954642194255
0.999530783035085,1.00954618171489
0.999530784355828,1.00954594147447
0.999530785651651,1.00954570122128
0.999530786912587,1.00954546095532
0.999530788143619,1.0095452206766
0.999530789349731,1.00954498038511
0.999530790520956,1.00954474008085
0.999530791667261,1.00954449976596
0.999530792778679,1.0095442594383
0.999530793865177,1.0095440191
0.999530794926755,1.00954377875106
0.999530795953446,1.00954353839149
0.999530796960201,1.0095432980234
0.999530797932068,1.00954305764255
0.999530798879016,1.00954281725319
0.999530799801044,1.00954257685532
0.999530800693169,1.00954233644681
0.999530801560374,1.00954209602979
0.999530802402659,1.00954185560426
0.999530803220024,1.00954161516809
0.999530804007486,1.00954137472553
0.999530804770028,1.0095411342766
0.999530805507651,1.00954089381915
0.999530806225337,1.00954065335319
0.99953080691312,1.00954041288085
0.999530807575984,1.0095401724
0.999530808218912,1.00953993191489
0.99953080883692,1.00953969142128
0.999530809430008,1.0095394509234
0.999530809998177,1.00953921041915
0.999530810541426,1.00953896990851
0.999530811064739,1.00953872939362
0.999530811568116,1.00953848887234
0.999530812046574,1.00953824834681
0.999530812500112,1.00953800781489
0.999530812933715,1.00953776727872
0.999530813347381,1.00953752674043
0.999530813736128,1.00953728619574
0.99953081410494,1.00953704564894
0.999530814448831,1.00953680509787
0.999530814777771,1.00953656454255
0.999530815081791,1.00953632398511
0.999530815365875,1.0095360834234
0.999530815630024,1.00953584285957
0.999530815874237,1.00953560229149
0.999530816098514,1.0095353617234
0.999530816302855,1.00953512115106
0.999530816487261,1.00953488057872
0.999530816651731,1.00953464000213
0.999530816801249,1.00953439942553
0.999530816925847,1.00953415884681
0.999530817035494,1.00953391826809
0.999530817125205,1.00953367768723
0.99953081719498,1.00953343710638
0.999530817249803,1.0095331965234
0.999530817284691,1.00953295594043
0.999530817299642,1.00953271535745
0.999530817299642,1.00953247477447
0.999530817279707,1.00953223418936
0.999530817244819,1.00953199360638
0.999530817189996,1.0095317530234
0.999530817120221,1.00953151244255
0.99953081703051,1.00953127185957
0.999530816925847,1.00953103127872
0.999530816806233,1.0095307907
0.999530816671666,1.00953055012128
0.999530816517164,1.00953030954468
0.999530816347711,1.00953006896809
0.999530816163305,1.00952982839574
0.999530815963948,1.0095295878234
0.999530815744654,1.00952934725319
0.999530815515393,1.00952910668511
0.999530815266197,1.00952886611915
0.999530815002048,1.00952862555745
0.999530814727931,1.00952838499574
0.999530814433879,1.0095281444383
0.999530814129859,1.00952790388298
0.999530813805903,1.00952766333191
0.99953081347198,1.00952742278298
0.999530813123104,1.0095271822383
0.999530812759277,1.00952694169787
0.999530812380498,1.00952670115957
0.999530811986767,1.00952646062553
0.999530811583068,1.00952622009574
0.999530811164418,1.00952597956809
0.999530810730815,1.00952573904681
0.999530810287245,1.00952549852979
0.999530809823739,1.00952525801489
0.999530809355249,1.00952501750638
0.999530808866823,1.00952477700426
0.999530808373414,1.00952453650426
0.999530807860068,1.00952429601064
0.999530807336755,1.00952405552128
0.999530806803474,1.0095238150383
0.999530806255241,1.00952357455957
0.99953080569704,1.00952333408723
0.999530805123887,1.00952309361915
0.999530804540767,1.00952285315745
0.999530803947679,1.00952261270213
0.999530803339639,1.00952237225319
0.999530802721631,1.00952213180851
0.999530802093655,1.00952189137021
0.999530801450727,1.00952165094043
0.999530800797831,1.00952141051489
0.999530800134968,1.00952117009787
0.999530799462137,1.00952092968511
0.999530798774354,1.00952068928085
0.999530798081587,1.00952044888298
0.999530797373868,1.00952020849149
0.999530796656181,1.00951996810851
0.999530795928526,1.00951972773191
0.999530795190904,1.0095194873617
0.999530794443313,1.009519247
0.999530793685755,1.00951900664468
0.999530792913245,1.00951876629787
0.999530792135751,1.00951852595957
0.999530791348289,1.00951828562766
0.99953079055086,1.00951804530426
0.999530789743462,1.00951780498723
0.999530788926097,1.00951756468085
0.999530788098763,1.00951732438085
0.999530787266446,1.00951708408936
0.999530786419177,1.00951684380638
0.999530785566924,1.00951660353191
0.999530784704703,1.00951636326596
0.999530783832514,1.00951612301064
0.999530782950358,1.0095158827617
0.999530782058233,1.00951564252128
0.999530781161125,1.00951540229149
0.999530780254049,1.00951516207021
0.999530779337005,1.00951492185745
0.999530778414976,1.00951468165319
0.99953077748298,1.00951444145957
0.999530776541017,1.00951420127447
0.999530775589085,1.0095139611
0.999530774632169,1.00951372093404
0.99953077367027,1.0095134807766
0.999530772693418,1.00951324062979
0.999530771711583,1.00951300049362
0.999530770724764,1.00951276036596
0.999530769727977,1.00951252024894
0.999530768726205,1.00951228014255
0.999530767714467,1.00951204004468
0.99953076669276,1.00951179995745
0.999530765666069,1.00951155988085
0.999530764634394,1.00951131981489
0.999530763592752,1.00951107975957
0.999530762541141,1.00951083971277
0.999530761484547,1.0095105996766
0.999530760422969,1.00951035965319
0.999530759356407,1.0095101196383
0.999530758279876,1.00950987963617
0.999530757193378,1.00950963964255
0.999530756101897,1.0095093996617
0.999530755005431,1.00950915968936
0.999530753903981,1.00950891972979
0.999530752792563,1.00950867978085
0.999530751676162,1.00950843984468
0.999530750554776,1.00950819991702
0.999530749423423,1.00950796000213
0.999530748287085,1.00950772009787
0.999530747145764,1.00950748020638
0.999530745999459,1.00950724032553
0.999530744843186,1.00950700045532
0.999530743686913,1.00950676059574
0.999530742520672,1.00950652075106
0.999530741344463,1.00950628091489
0.999530740168254,1.00950604109149
0.999530738982078,1.00950580128085
0.999530737795901,1.00950556148085
0.999530736599756,1.00950532169362
0.999530735398628,1.00950508191915
0.999530734192515,1.00950484215532
0.999530732981419,1.00950460240426
0.999530731760355,1.00950436266383
0.999530730539291,1.00950412293617
0.999530729308258,1.00950388322128
0.999530728077226,1.00950364351915
0.999530726836226,1.00950340382979
0.999530725595226,1.00950316415106
0.999530724344259,1.00950292448511
0.999530723088307,1.00950268483404
0.999530721832355,1.00950244519362
0.999530720566435,1.00950220556596
0.999530719295532,1.00950196594894
0.999530718019644,1.00950172634681
0.999530716743757,1.00950148675745
0.999530715457901,1.00950124718085
0.999530714172046,1.00950100761702
0.999530712876223,1.00950076806596
0.999530711580399,1.00950052852766
0.999530710274608,1.00950028900213
0.999530708968817,1.00950004949149
0.999530707658042,1.00949980999149
0.999530706342283,1.00949957050638
0.99953070502154,1.00949933103404
0.999530703695813,1.00949909157447
0.999530702365102,1.00949885212766
0.999530701034392,1.00949861269362
0.999530699693713,1.00949837327447
0.999530698353034,1.00949813386809
0.999530697007372,1.0094978944766
0.999530695656725,1.00949765509787
0.999530694301095,1.00949741573191
0.999530692945464,1.00949717637872
0.999530691579866,1.00949693704043
0.999530690214267,1.00949669771489
0.999530688843685,1.00949645840426
0.999530687473103,1.00949621910638
0.999530686092552,1.0094959798234
0.999530684712002,1.00949574055319
0.999530683326468,1.00949550129574
0.99953068193595,1.00949526205532
0.999530680545432,1.00949502282553
0.999530679144946,1.00949478361064
0.999530677749444,1.00949454441064
0.999530676343974,1.00949430522553
0.999530674938505,1.00949406605319
0.999530673523067,1.00949382689362
0.999530672112613,1.00949358774894
0.999530670692191,1.00949334861915
0.99953066927177,1.00949310950426
0.999530667846364,1.00949287040213
0.999530666420958,1.00949263131489
0.999530664990569,1.00949239224255
0.999530663555195,1.00949215318298
0.999530662119822,1.0094919141383
0.999530660679465,1.00949167510851
0.999530659234123,1.00949143609362
0.999530657788782,1.00949119709149
0.999530656338457,1.00949095810426
0.999530654883148,1.00949071913404
0.999530653427838,1.00949048017447
0.999530651967545,1.00949024123191
0.999530650507252,1.00949000230426
0.999530649041975,1.00948976338936
0.999530647576698,1.00948952449149
0.999530646101453,1.00948928560638
0.999530644631192,1.00948904673617
0.999530643155947,1.00948880788298
0.999530641675718,1.00948856904255
0.999530640195489,1.00948833021702
0.999530638710276,1.00948809140638
0.99953063722008,1.00948785261064
0.999530635729883,1.00948761382979
0.999530634239686,1.00948737506383
0.999530632744505,1.00948713631277
0.999530631244341,1.0094868975766
0.999530629744176,1.00948665885532
0.999530628244012,1.00948642014894
0.999530626738863,1.00948618145957
0.99953062522873,1.00948594278298
0.999530623718598,1.0094857041234
0.999530622208465,1.0094854654766
0.999530620688365,1.00948522684681
0.999530619173249,1.00948498823192
0.999530617653148,1.00948474963192
0.999530616133048,1.00948451104681
0.999530614607964,1.0094842724766
0.999530613077895,1.00948403392128
0.999530611552811,1.00948379538298
0.999530610017759,1.00948355685957
0.99953060848769,1.00948331835106
0.999530606947654,1.00948307985745
0.999530605412602,1.00948284137872
0.999530603872566,1.00948260291702
0.999530602327546,1.00948236447021
0.99953060078751,1.0094821260383
0.999530599237506,1.0094818876234
0.999530597692486,1.00948164922128
0.999530596142482,1.00948141083617
0.999530594587494,1.00948117246808
0.999530593032506,1.00948093411277
0.999530591477518,1.00948069577447
0.999530589917546,1.00948045745106
0.999530588357574,1.00948021914468
0.999530586797603,1.00947998085319
0.999530585232647,1.0094797425766
0.999530583667691,1.00947950431702
0.999530582097751,1.00947926607234
0.999530580527812,1.00947902784255
0.999530578957872,1.00947878962979
0.999530577382948,1.00947855143191
0.999530575808025,1.00947831325106
0.999530574233101,1.00947807508511
0.999530572653193,1.00947783693404
0.999530571073286,1.0094775988
0.999530569493378,1.00947736068085
0.999530567908486,1.00947712257872
0.999530566323595,1.00947688449149
0.99953056473372,1.00947664641915
0.999530563148828,1.00947640836596
0.999530561558953,1.00947617032553
0.999530559964093,1.00947593230213
0.999530558369234,1.00947569429574
0.999530556774374,1.00947545630426
0.999530555179515,1.00947521832766
0.999530553584655,1.00947498036809
0.999530551984812,1.00947474242553
0.999530550379985,1.00947450449787
0.999530548780141,1.00947426658511
0.999530547175314,1.00947402868936
0.999530545570487,1.00947379081064
0.999530543960676,1.00947355294681
0.999530542355848,1.0094733151
0.999530540746037,1.00947307726809
0.999530539136226,1.00947283945319
0.999530537521431,1.00947260165532
0.999530535906636,1.00947236387234
0.999530534291841,1.00947212610638
0.999530532677046,1.00947188835532
0.999530531057266,1.00947165062128
0.999530529437487,1.00947141290213
0.999530527817708,1.0094711752
0.999530526197929,1.00947093751489
0.999530524573166,1.00947069984681
0.999530522953387,1.00947046219362
0.99953052132364,1.00947022455532
0.999530519698877,1.00946998693617
0.99953051806913,1.00946974932979
0.999530516444367,1.00946951174255
0.99953051481462,1.00946927417021
0.999530513179889,1.00946903661489
0.999530511550142,1.0094687990766
0.999530509915411,1.00946856155319
0.99953050828068,1.00946832404681
0.99953050664595,1.00946808655745
0.999530505006235,1.00946784908298
0.999530503371504,1.00946761162553
0.999530501731789,1.00946737418511
0.999530500092074,1.0094671367617
0.999530498447376,1.00946689935319
0.999530496807661,1.0094666619617
0.999530495162962,1.00946642458511
0.999530493518263,1.00946618722766
0.999530491873564,1.00946594988511
0.999530490228866,1.00946571255957
0.999530488579183,1.00946547524894
0.999530486934484,1.00946523795745
0.999530485284801,1.00946500068085
0.999530483635119,1.00946476342128
0.999530481980452,1.0094645261766
0.999530480330769,1.00946428895106
0.999530478676103,1.00946405174043
0.999530477021436,1.00946381454681
0.99953047536677,1.00946357736809
0.999530473712103,1.00946334020851
0.999530472057436,1.00946310306383
0.999530470397786,1.00946286593617
0.999530468738135,1.00946262882553
0.999530467083468,1.00946239173191
0.999530465418834,1.00946215465319
0.999530463759183,1.00946191759362
0.999530462099533,1.00946168054894
0.999530460434898,1.00946144352128
0.999530458775248,1.00946120651064
0.999530457110613,1.00946096951489
0.999530455445979,1.0094607325383
0.99953045377636,1.0094604955766
0.999530452111726,1.00946025863192
0.999530450447091,1.00946002170426
0.999530448777473,1.00945978479362
0.999530447107854,1.00945954789787
0.999530445438236,1.00945931102128
0.999530443768617,1.00945907415957
0.999530442098999,1.00945883731489
0.999530440424397,1.00945860048723
0.999530438754778,1.0094583636766
0.999530437080176,1.00945812688298
0.999530435405574,1.00945789010638
0.999530433730971,1.00945765334468
0.999530432056369,1.0094574166
0.999530430381766,1.00945717987447
0.999530428707164,1.00945694316383
0.999530427027578,1.00945670647021
0.999530425352975,1.00945646979362
0.999530423673389,1.00945623313404
0.999530421993803,1.00945599648936
0.999530420314216,1.00945575986383
0.99953041863463,1.00945552325532
0.999530416955044,1.0094552866617
0.999530415275457,1.00945505008511
0.999530413590887,1.00945481352766
0.999530411911301,1.00945457698511
0.999530410226731,1.00945434045957
0.99953040854216,1.00945410395106
0.99953040685759,1.00945386745957
0.99953040517302,1.00945363098511
0.99953040348845,1.00945339452553
0.999530401803879,1.00945315808511
0.999530400114325,1.0094529216617
0.999530398429755,1.00945268525319
0.999530396740201,1.00945244886383
0.99953039505563,1.00945221248936
0.999530393366076,1.00945197613191
0.999530391676522,1.00945173979362
0.999530389986968,1.00945150347021
0.999530388297414,1.00945126716383
0.99953038660786,1.00945103087447
0.999530384918305,1.00945079460213
0.999530383223767,1.00945055834894
0.999530381534213,1.00945032211064
0.999530379839675,1.00945008588936
0.999530378150121,1.00944984968298
0.999530376455583,1.00944961349574
0.999530374761045,1.00944937732553
0.999530373066506,1.00944914117234
0.999530371371968,1.00944890503617
0.99953036967743,1.00944866891702
0.999530367982892,1.00944843281277
0.999530366288354,1.00944819672766
0.999530364593816,1.00944796065957
0.999530362894294,1.00944772460851
0.999530361199756,1.00944748857234
0.999530359500234,1.00944725255532
0.999530357805695,1.00944701655319
0.999530356106173,1.00944678057021
0.999530354406651,1.00944654460426
0.999530352707129,1.00944630865319
0.999530351007607,1.00944607272128
0.999530349308085,1.00944583680638
0.999530347608563,1.00944560090638
0.999530345909041,1.00944536502553
0.999530344209519,1.00944512915957
0.999530342509997,1.00944489331277
0.999530340805491,1.00944465748085
0.999530339105969,1.00944442166809
0.999530337401463,1.00944418587234
0.999530335701941,1.00944395009149
0.999530333997435,1.00944371432979
0.999530332297913,1.00944347858298
0.999530330593407,1.00944324285532
0.999530328888901,1.00944300714468
0.999530327184395,1.00944277144894
0.999530325479889,1.00944253577234
0.999530323775383,1.00944230011277
0.999530322070877,1.00944206446809
0.999530320366371,1.00944182884255
0.999530318661865,1.00944159323404
0.999530316957359,1.00944135764255
0.999530315252853,1.00944112206809
0.999530313543363,1.00944088650851
0.999530311838857,1.00944065096809
0.999530310129367,1.00944041544468
0.999530308424861,1.0094401799383
0.999530306715371,1.00943994444894
0.999530305010865,1.0094397089766
0.999530303301375,1.00943947352128
0.999530301591885,1.00943923808298
0.999530299887379,1.0094390026617
0.999530298177889,1.00943876725745
0.999530296468399,1.00943853187021
0.999530294758909,1.00943829650213
0.99953029304942,1.00943806114894
0.99953029133993,1.00943782581277
0.99953028963044,1.00943759049362
0.99953028792095,1.00943735519362
0.99953028621146,1.00943711990851
0.99953028450197,1.00943688464255
0.99953028279248,1.00943664939149
0.99953028108299,1.00943641415957
0.999530279368516,1.00943617894255
0.999530277659026,1.00943594374468
0.999530275949536,1.00943570856383
0.999530274235063,1.00943547339787
0.999530272525573,1.00943523825106
0.999530270811099,1.00943500312128
0.999530269101609,1.00943476800851
0.999530267387135,1.00943453291277
0.999530265677645,1.00943429783404
0.999530263963171,1.00943406277234
0.999530262253681,1.00943382772766
0.999530260539207,1.0094335927
0.999530258824733,1.00943335768936
0.99953025711026,1.00943312269787
0.99953025540077,1.00943288772128
0.999530253686296,1.0094326527617
0.999530251971822,1.00943241782128
0.999530250257348,1.00943218289574
0.999530248542874,1.00943194798936
0.9995302468284,1.0094317131
0.999530245113927,1.00943147822553
0.999530243399453,1.00943124337021
0.999530241684979,1.00943100853191
0.999530239970505,1.00943077371064
0.999530238256031,1.00943053890638
0.999530236541557,1.00943030411915
0.999530234827083,1.00943006934894
0.99953023311261,1.00942983459574
0.999530231398136,1.0094295998617
0.999530229683662,1.00942936514255
0.999530227964204,1.00942913044043
0.99953022624973,1.00942889575745
0.999530224535256,1.00942866108936
0.999530222820782,1.00942842644043
0.999530221101325,1.00942819180851
0.999530219386851,1.00942795719149
0.999530217672377,1.00942772259362
0.999530215952919,1.00942748801277
0.999530214238445,1.00942725344894
0.999530212523971,1.00942701890213
0.999530210804514,1.00942678437234
0.99953020909004,1.0094265498617
0.999530207370582,1.00942631536596
0.999530205656108,1.00942608088723
0.99953020393665,1.00942584642766
0.999530202222176,1.00942561198298
0.999530200502719,1.00942537755745
0.999530198788245,1.00942514314894
0.999530197068787,1.00942490875532
0.999530195354313,1.00942467438085
0.999530193634855,1.0094244400234
0.999530191915397,1.00942420568298
0.999530190200924,1.00942397135957
0.999530188481466,1.00942373705319
0.999530186766992,1.00942350276596
0.999530185047534,1.00942326849362
0.999530183328076,1.0094230342383
0.999530181608619,1.00942280000213
0.999530179894145,1.00942256578085
0.999530178174687,1.00942233157872
0.999530176455229,1.00942209739362
0.999530174740755,1.00942186322553
0.999530173021297,1.00942162907234
0.99953017130184,1.0094213949383
0.999530169582382,1.0094211608234
0.999530167867908,1.0094209267234
0.99953016614845,1.00942069264043
0.999530164428992,1.00942045857447
0.999530162709535,1.00942022452766
0.999530160990077,1.00941999049574
0.999530159275603,1.00941975648298
0.999530157556145,1.00941952248511
0.999530155836687,1.00941928850638
0.99953015411723,1.00941905454468
0.999530152397772,1.0094188206
0.999530150678314,1.00941858667234
0.99953014896384,1.0094183527617
0.999530147244382,1.00941811886809
0.999530145524924,1.00941788499149
0.999530143805467,1.00941765113404
0.999530142086009,1.00941741729149
0.999530140366551,1.00941718346808
0.999530138647093,1.00941694965957
0.999530136927635,1.00941671587021
0.999530135213162,1.00941648209787
0.999530133493704,1.00941624834255
0.999530131774246,1.00941601460426
0.999530130054788,1.00941578088298
0.99953012833533,1.00941554717872
0.999530126615873,1.00941531349149
0.999530124896415,1.00941507982128
0.999530123176957,1.00941484617021
0.999530121457499,1.00941461253404
0.999530119738041,1.00941437891702
0.999530118018584,1.00941414531489
0.99953011630411,1.00941391173191
0.999530114584652,1.00941367816596
0.999530112865194,1.00941344461702
0.999530111145736,1.00941321108511
0.999530109426279,1.00941297757021
0.999530107706821,1.00941274407234
0.999530105987363,1.00941251059362
0.999530104267905,1.00941227712979
0.999530102548447,1.00941204368298
0.99953010082899,1.00941181025532
0.999530099109532,1.00941157684468
0.999530097390074,1.00941134344894
0.9995300956756,1.00941111007234
0.999530093956142,1.00941087671277
0.999530092236685,1.00941064337021
0.999530090517227,1.00941041004468
0.999530088797769,1.00941017673617
0.999530087078311,1.00940994344468
0.999530085358853,1.00940971017234
0.999530083639395,1.00940947691489
0.999530081919938,1.0094092436766
0.999530080205464,1.00940901045319
0.999530078486006,1.00940877724894
0.999530076766548,1.0094085440617
0.99953007504709,1.00940831088936
0.999530073327633,1.00940807773617
0.999530071608175,1.0094078446
0.999530069888717,1.00940761148298
0.999530068169259,1.00940737838085
0.999530066454785,1.00940714529574
0.999530064735328,1.00940691222766
0.99953006301587,1.00940667917872
0.999530061296412,1.00940644614468
0.999530059576954,1.00940621312979
0.999530057857496,1.00940598013191
0.999530056143023,1.00940574714894
0.999530054423565,1.00940551418511
0.999530052704107,1.0094052812383
0.999530050984649,1.00940504830851
0.999530049265191,1.00940481539574
0.999530047550718,1.00940458250213
0.99953004583126,1.0094043496234
0.999530044111802,1.0094041167617
0.999530042392344,1.00940388391915
0.99953004067787,1.00940365109149
0.999530038958412,1.00940341828298
0.999530037238955,1.00940318549149
0.999530035524481,1.00940295271702
0.999530033805023,1.00940271995745
0.999530032085565,1.00940248721702
0.999530030366107,1.00940225449362
0.999530028651634,1.00940202178936
0.999530026932176,1.0094017891
0.999530025212718,1.00940155642766
0.999530023498244,1.00940132377234
0.999530021778786,1.00940109113617
0.999530020059329,1.00940085851489
0.999530018344855,1.00940062591277
0.999530016625397,1.00940039332766
0.999530014910923,1.00940016075957
0.999530013191465,1.00939992820638
0.999530011472007,1.00939969567234
0.999530009757533,1.00939946315532
0.999530008038076,1.00939923065745
0.999530006323602,1.00939899817447
0.999530004604144,1.00939876570851
0.99953000288967,1.00939853325957
0.999530001170212,1.00939830082979
0.999529999455739,1.00939806841489
0.999529997736281,1.00939783601915
0.999529996021807,1.0093976036383
0.999529994302349,1.0093973712766
0.999529992587875,1.00939713893191
0.999529990868417,1.00939690660426
0.999529989153944,1.00939667429362
0.999529987434486,1.009396442
0.999529985720012,1.0093962097234
0.999529984005538,1.00939597746383
0.99952998228608,1.00939574522128
0.999529980571606,1.00939551299787
0.999529978857133,1.00939528078936
0.999529977137675,1.0093950486
0.999529975423201,1.00939481642553
0.999529973708727,1.00939458427021
0.999529971989269,1.00939435213191
0.999529970274795,1.00939412000851
0.999529968560322,1.00939388790426
0.999529966840864,1.00939365581702
0.99952996512639,1.00939342374681
0.999529963411916,1.00939319169362
0.999529961697442,1.00939295965745
0.999529959982968,1.00939272764043
0.99952995826351,1.0093924956383
0.999529956549037,1.00939226365319
0.999529954834563,1.00939203168723
0.999529953120089,1.00939179973617
0.999529951405615,1.00939156780426
0.999529949691141,1.00939133588723
0.999529947971683,1.00939110398936
0.999529946257209,1.00939087210851
0.999529944542736,1.00939064024468
0.999529942828262,1.00939040839787
0.999529941113788,1.00939017656809
0.999529939399314,1.00938994475532
0.99952993768484,1.00938971295957
0.999529935970366,1.00938948118085
0.999529934255892,1.00938924941915
0.999529932541419,1.0093890176766
0.999529930826945,1.00938878594894
0.999529929112471,1.0093885542383
0.999529927397997,1.00938832254681
0.999529925683523,1.00938809087021
0.999529923974033,1.00938785921277
0.999529922259559,1.00938762757234
0.999529920545085,1.00938739594894
0.999529918830611,1.00938716434043
0.999529917116138,1.00938693275106
0.999529915401664,1.00938670117872
0.999529913692174,1.0093864696234
0.9995299119777,1.00938623808511
0.999529910263226,1.00938600656596
0.999529908548752,1.0093857750617
0.999529906834278,1.00938554357447
0.999529905124789,1.00938531210426
0.999529903410315,1.00938508065319
0.999529901695841,1.00938484921702
0.999529899986351,1.0093846178
0.999529898271877,1.00938438639787
0.999529896557403,1.00938415501489
0.999529894847913,1.00938392364681
0.999529893133439,1.00938369229787
0.99952989142395,1.00938346096596
0.999529889709476,1.00938322965106
0.999529887999986,1.00938299835319
0.999529886285512,1.00938276707234
0.999529884576022,1.00938253580851
0.999529882861548,1.0093823045617
0.999529881152058,1.00938207333191
0.999529879437584,1.00938184211915
0.999529877728094,1.0093816109234
0.99952987601362,1.00938137974468
0.999529874304131,1.00938114858511
0.999529872594641,1.00938091744043
0.999529870880167,1.00938068631489
0.999529869170677,1.00938045520426
0.999529867461187,1.00938022411277
0.999529865746713,1.00937999303617
0.999529864037223,1.00937976197872
0.999529862327733,1.0093795309383
0.999529860613259,1.00937929991277
0.999529858903769,1.00937906890638
0.999529857194279,1.00937883791702
0.99952985548479,1.00937860694468
0.9995298537753,1.00937837598936
0.999529852060826,1.00937814505106
0.999529850351336,1.00937791412979
0.999529848641846,1.00937768322553
0.999529846932356,1.0093774523383
0.999529845222866,1.00937722146809
0.999529843513376,1.00937699061489
0.999529841803886,1.00937675977872
0.999529840094396,1.0093765289617
0.999529838384906,1.00937629815957
0.999529836675416,1.00937606737447
0.999529834965927,1.00937583660851
0.999529833256437,1.00937560585745
0.999529831546947,1.00937537512553
0.999529829837457,1.00937514440851
0.999529828127967,1.00937491371064
0.999529826418477,1.00937468302979
0.999529824708987,1.00937445236383
0.999529823004481,1.00937422171702
0.999529821294991,1.00937399108723
0.999529819585501,1.00937376047234
0.999529817876011,1.0093735298766
0.999529816166521,1.00937329929787
0.999529814462015,1.00937306873617
0.999529812752525,1.00937283819149
0.999529811043035,1.00937260766383
0.999529809338529,1.00937237715319
0.999529807629039,1.00937214665957
0.99952980591955,1.00937191618298
0.999529804215044,1.0093716857234
0.999529802505554,1.00937145528085
0.999529800801048,1.00937122485532
0.999529799091558,1.00937099444894
0.999529797382068,1.00937076405745
0.999529795677562,1.00937053368298
0.999529793968072,1.00937030332553
0.999529792263566,1.00937007298723
0.99952979055906,1.00936984266383
0.99952978884957,1.00936961235957
0.999529787145064,1.00936938207021
0.999529785435574,1.00936915179787
0.999529783731068,1.00936892154468
0.999529782026562,1.00936869130638
0.999529780317072,1.00936846108723
0.999529778612566,1.00936823088298
0.99952977690806,1.00936800069787
0.99952977519857,1.00936777052979
0.999529773494064,1.0093675403766
0.999529771789558,1.00936731024255
0.999529770085052,1.00936708012553
0.999529768375562,1.0093668500234
0.999529766671056,1.00936661994043
0.99952976496655,1.00936638987447
0.999529763262044,1.00936615982553
0.999529761557538,1.00936592979149
0.999529759853032,1.0093656997766
0.999529758148526,1.00936546977872
0.99952975644402,1.00936523979787
0.999529754739514,1.00936500983404
0.999529753035008,1.00936477988723
0.999529751330502,1.00936454995745
0.999529749625996,1.00936432004468
0.99952974792149,1.00936409014894
0.999529746216984,1.00936386027021
0.999529744512478,1.00936363040851
0.999529742807972,1.00936340056383
0.999529741103466,1.00936317073617
0.999529739403944,1.00936294092553
0.999529737699438,1.00936271113192
0.999529735994932,1.00936248135532
0.999529734290426,1.00936225159574
0.99952973258592,1.00936202185319
0.999529730886398,1.00936179212766
0.999529729181892,1.00936156241915
0.999529727477386,1.00936133272766
0.999529725777864,1.00936110305532
0.999529724073358,1.00936087339787
0.999529722368852,1.00936064375745
0.99952972066933,1.00936041413404
0.999529718964824,1.00936018452766
0.999529717265302,1.00935995494043
0.999529715560796,1.00935972536809
0.999529713861274,1.00935949581277
0.999529712156768,1.00935926627447
0.999529710457246,1.00935903675319
0.99952970875274,1.00935880725106
0.999529707053218,1.00935857776383
0.999529705348712,1.00935834829362
0.99952970364919,1.00935811884043
0.999529701949668,1.00935788940638
0.999529700245162,1.00935765998723
0.99952969854564,1.00935743058511
0.999529696846118,1.00935720120213
0.999529695141612,1.00935697183404
0.99952969344209,1.00935674248298
0.999529691742568,1.00935651314894
0.999529690043046,1.00935628383404
0.999529688343524,1.00935605453404
0.999529686639018,1.00935582525106
0.999529684939496,1.00935559598723
0.999529683239974,1.0093553667383
0.999529681540452,1.00935513750638
0.999529679840929,1.00935490829149
0.999529678141407,1.00935467909574
0.999529676441885,1.00935444991489
0.999529674742363,1.00935422075106
0.999529673042841,1.00935399160638
0.999529671343319,1.0093537624766
0.999529669643797,1.00935353336383
0.999529667944275,1.00935330426809
0.999529666244753,1.00935307519149
0.999529664545231,1.00935284612979
0.999529662850693,1.00935261708511
0.999529661151171,1.00935238805745
0.999529659451649,1.00935215904681
0.999529657752127,1.00935193005532
0.999529656052605,1.00935170107872
0.999529654358067,1.00935147211915
0.999529652658544,1.0093512431766
0.999529650959022,1.00935101425106
0.999529649264484,1.00935078534468
0.999529647564962,1.00935055645319
0.99952964586544,1.00935032757872
0.999529644170902,1.00935009872128
0.99952964247138,1.00934986988085
0.999529640776842,1.00934964105745
0.99952963907732,1.00934941225106
0.999529637377798,1.0093491834617
0.99952963568326,1.00934895468936
0.999529633988722,1.00934872593404
0.9995296322892,1.00934849719574
0.999529630594661,1.00934826847447
0.999529628895139,1.00934803977021
0.999529627200601,1.00934781108298
0.999529625506063,1.00934758241277
0.999529623806541,1.00934735375957
0.999529622112003,1.0093471251234
0.999529620417465,1.00934689650426
0.999529618717943,1.00934666790213
0.999529617023404,1.00934643931702
0.999529615328867,1.00934621074894
0.999529613634328,1.00934598219574
0.999529611934806,1.0093457536617
0.999529610240268,1.00934552514468
0.99952960854573,1.00934529664468
0.999529606851192,1.00934506815957
0.999529605156654,1.00934483969362
0.999529603462116,1.00934461124468
0.999529601767578,1.00934438281064
0.999529600073039,1.00934415439574
0.999529598378501,1.00934392599574
0.999529596683963,1.00934369761489
0.999529594989425,1.00934346925106
0.999529593294887,1.00934324090213
0.999529591600349,1.00934301257234
0.999529589905811,1.00934278425745
0.999529588211273,1.00934255595957
0.999529586521718,1.00934232768085
0.99952958482718,1.00934209941702
0.999529583132642,1.00934187117021
0.999529581438104,1.00934164294255
0.999529579743566,1.00934141472979
0.999529578054012,1.00934118653404
0.999529576359474,1.00934095835532
0.999529574664936,1.00934073019362
0.999529572975381,1.00934050204894
0.999529571280843,1.0093402739234
0.999529569586305,1.00934004581277
0.999529567896751,1.00933981771915
0.999529566202213,1.00933958964255
0.999529564512659,1.00933936158085
0.999529562818121,1.0093391335383
0.999529561128566,1.00933890551277
0.999529559434028,1.00933867750426
0.999529557744474,1.00933844951277
0.999529556049936,1.00933822153617
0.999529554360382,1.00933799357872
0.999529552670828,1.0093377656383
0.999529550976289,1.00933753771277
0.999529549286735,1.00933730980638
0.999529547597181,1.00933708191489
0.999529545902643,1.00933685404255
0.999529544213089,1.00933662618511
0.999529542523535,1.00933639834681
0.99952954083398,1.0093361705234
0.999529539139442,1.00933594271702
0.999529537449888,1.00933571492979
0.999529535760334,1.00933548715745
0.99952953407078,1.00933525940213
0.999529532381225,1.00933503166383
0.999529530691671,1.00933480394255
0.999529529002117,1.0093345762383
0.999529527312563,1.00933434855106
0.999529525623009,1.00933412088085
0.999529523933455,1.00933389322766
0.9995295222439,1.00933366559149
0.999529520554346,1.00933343797021
0.999529518864792,1.00933321036808
0.999529517175238,1.00933298278298
0.999529515485684,1.00933275521277
0.999529513796129,1.0093325276617
0.999529512106575,1.00933230012553
0.999529510422005,1.00933207260851
0.999529508732451,1.00933184510638
0.999529507042897,1.00933161762128
0.999529505353343,1.00933139015532
0.999529503668772,1.00933116270426
0.999529501979218,1.00933093527021
0.999529500289664,1.00933070785319
0.999529498605094,1.00933048045319
0.999529496915539,1.00933025307021
0.999529495225985,1.00933002570426
0.999529493541415,1.00932979835532
0.999529491851861,1.0093295710234
0.999529490167291,1.00932934370638
0.999529488477736,1.00932911640851
0.999529486793166,1.00932888912553
0.999529485103612,1.0093286618617
0.999529483419042,1.00932843461277
0.999529481734472,1.00932820738298
0.999529480044917,1.00932798016809
0.999529478360347,1.00932775297021
0.999529476670793,1.00932752579149
0.999529474986223,1.00932729862766
0.999529473301652,1.00932707148085
0.999529471617082,1.00932684435106
0.999529469927528,1.0093266172383
0.999529468242958,1.00932639014255
0.999529466558387,1.00932616306383
0.999529464873817,1.009325936
0.999529463189247,1.00932570895532
0.999529461499693,1.00932548192553
0.999529459815122,1.00932525491489
0.999529458130552,1.00932502791915
0.999529456445982,1.00932480094255
0.999529454761412,1.00932457398085
0.999529453076841,1.00932434703617
0.999529451392271,1.00932412010851
0.999529449707701,1.0093238932
0.999529448023131,1.00932366630638
0.99952944633856,1.00932343942766
0.99952944465399,1.00932321256809
0.999529442974404,1.00932298572553
0.999529441289834,1.0093227589
0.999529439605263,1.00932253208936
0.999529437920693,1.00932230529787
0.999529436236123,1.00932207852128
0.999529434556537,1.00932185176383
0.999529432871966,1.00932162502128
0.999529431187396,1.00932139829574
0.999529429502826,1.00932117158723
0.99952942782324,1.00932094489574
0.999529426138669,1.00932071822128
0.999529424459083,1.00932049156383
0.999529422774513,1.0093202649234
0.999529421089943,1.0093200383
0.999529419410356,1.00931981169362
0.999529417725786,1.00931958510213
0.9995294160462,1.00931935852979
0.999529414361629,1.00931913197234
0.999529412682043,1.00931890543191
0.999529410997473,1.00931867890851
0.999529409317886,1.00931845240426
0.9995294076383,1.00931822591489
0.99952940595373,1.00931799944043
0.999529404274144,1.00931777298511
0.999529402594557,1.00931754654681
0.999529400909987,1.00931732012553
0.999529399230401,1.00931709371915
0.999529397550814,1.00931686733191
0.999529395871228,1.00931664095957
0.999529394186658,1.00931641460638
0.999529392507072,1.00931618826809
0.999529390827485,1.00931596194681
0.999529389147899,1.00931573564255
0.999529387468313,1.00931550935532
0.999529385788726,1.00931528308511
0.99952938410914,1.00931505682979
0.999529382429554,1.00931483059362
0.999529380749967,1.00931460437447
0.999529379070381,1.00931437817021
0.999529377390795,1.00931415198298
0.999529375711208,1.00931392581489
0.999529374031622,1.0093136996617
0.999529372352036,1.00931347352553
0.99952937067245,1.00931324740638
0.999529368992863,1.00931302130426
0.999529367313277,1.00931279521702
0.999529365638674,1.00931256914894
0.999529363959088,1.00931234309574
0.999529362279502,1.0093121170617
0.999529360599916,1.00931189104255
0.999529358925313,1.00931166504043
0.999529357245727,1.00931143905745
0.999529355566141,1.00931121308936
0.999529353891538,1.0093109871383
0.999529352211952,1.00931076120213
0.99952935053735,1.00931053528511
0.999529348857763,1.00931030938511
0.999529347178177,1.0093100835
0.999529345503575,1.00930985763191
0.999529343823988,1.00930963178298
0.999529342149386,1.00930940594894
0.999529340474783,1.00930918013191
0.999529338795197,1.00930895433191
0.999529337120595,1.00930872854894
0.999529335441008,1.00930850278085
0.999529333766406,1.00930827703191
0.999529332091804,1.00930805129787
0.999529330412217,1.00930782558298
0.999529328737615,1.00930759988298
0.999529327063013,1.0093073742
0.99952932538841,1.00930714853404
0.999529323708824,1.00930692288511
0.999529322034222,1.00930669725319
0.999529320359619,1.0093064716383
0.999529318685017,1.0093062460383
0.999529317010414,1.00930602045745
0.999529315335812,1.00930579489149
0.99952931366121,1.00930556934255
0.999529311986607,1.00930534381064
0.999529310312005,1.00930511829574
0.999529308637403,1.00930489279787
0.9995293069628,1.00930466731702
0.999529305288198,1.00930444185106
0.999529303613595,1.00930421640426
0.999529301938993,1.00930399097234
0.999529300264391,1.00930376555745
0.999529298589788,1.00930354015957
0.999529296915186,1.00930331477872
0.999529295240584,1.00930308941489
0.999529293570965,1.00930286406809
0.999529291896363,1.0093026387383
0.99952929022176,1.0093024134234
0.999529288547158,1.00930218812553
0.99952928687754,1.00930196284681
0.999529285202937,1.00930173758298
0.999529283528335,1.00930151233617
0.999529281858716,1.00930128710638
0.999529280184114,1.00930106189149
0.999529278514495,1.00930083669574
0.999529276839893,1.00930061151489
0.999529275165291,1.00930038635319
0.999529273495672,1.00930016120638
0.99952927182107,1.0092999360766
0.999529270151451,1.00929971096383
0.999529268481833,1.00929948586809
0.999529266807231,1.00929926078723
0.999529265137612,1.00929903572553
0.99952926346301,1.00929881067872
0.999529261793391,1.00929858564894
0.999529260123773,1.00929836063617
0.999529258449171,1.00929813564043
0.999529256779552,1.0092979106617
0.999529255109934,1.0092976857
0.999529253440315,1.00929746075319
0.999529251765713,1.00929723582553
0.999529250096094,1.00929701091277
0.999529248426476,1.00929678601702
0.999529246756858,1.0092965611383
0.999529245087239,1.0092963362766
0.999529243417621,1.00929611143191
0.999529241748002,1.00929588660213
0.999529240078384,1.00929566179149
0.999529238408765,1.00929543699574
0.999529236739147,1.00929521221702
0.999529235069528,1.00929498745532
0.99952923339991,1.00929476271064
0.999529231730292,1.00929453798298
0.999529230060673,1.00929431327021
0.999529228391055,1.0092940885766
0.999529226721436,1.00929386389787
0.999529225051818,1.00929363923617
0.999529223387183,1.00929341459149
0.999529221717565,1.00929318996383
0.999529220047946,1.00929296535106
0.999529218378328,1.00929274075745
0.999529216713694,1.00929251617872
0.999529215044075,1.00929229161702
0.999529213374457,1.00929206707234
0.999529211709822,1.00929184254468
0.999529210040204,1.00929161803404
0.999529208370585,1.00929139354043
0.999529206705951,1.0092911690617
0.999529205036332,1.0092909446
0.999529203371698,1.00929072015532
0.999529201702079,1.00929049572766
0.999529200037445,1.00929027131702
0.999529198367826,1.0092900469234
0.999529196703192,1.00928982254468
0.999529195038557,1.00928959818511
0.999529193368939,1.00928937384043
0.999529191704304,1.00928914951277
0.999529190034686,1.00928892520213
0.999529188370052,1.00928870090638
0.999529186705417,1.00928847662979
0.999529185040782,1.00928825236809
0.999529183371164,1.0092880281234
0.999529181706529,1.00928780389787
0.999529180041895,1.00928757968511
0.999529178377261,1.00928735549149
0.999529176712626,1.00928713131489
0.999529175047992,1.00928690715319
0.999529173378373,1.00928668300851
0.999529171713739,1.00928645888085
0.999529170049104,1.00928623477021
0.999529168384469,1.0092860106766
0.999529166719835,1.0092857866
0.999529165055201,1.0092855625383
0.999529163390566,1.00928533849362
0.999529161725932,1.00928511446596
0.999529160061297,1.00928489045532
0.999529158401646,1.0092846664617
0.999529156737012,1.00928444248298
0.999529155072377,1.0092842185234
0.999529153407743,1.00928399457872
0.999529151743108,1.00928377065106
0.999529150078474,1.00928354674043
0.999529148418823,1.00928332284681
0.999529146754189,1.00928309896808
0.999529145089554,1.00928287510638
0.999529143429904,1.0092826512617
0.999529141765269,1.00928242743404
0.999529140100635,1.0092822036234
0.999529138440984,1.00928197982979
0.99952913677635,1.00928175605106
0.999529135116699,1.00928153229149
0.999529133452065,1.00928130854681
0.999529131792414,1.00928108481915
0.999529130127779,1.00928086110638
0.999529128468129,1.00928063741277
0.999529126803494,1.00928041373404
0.999529125143844,1.00928019007234
0.999529123479209,1.00927996642766
0.999529121819559,1.0092797428
0.999529120159908,1.00927951918936
0.999529118495274,1.00927929559362
0.999529116835623,1.00927907201702
0.999529115175973,1.00927884845532
0.999529113511338,1.00927862491064
0.999529111851687,1.00927840138085
0.999529110192037,1.00927817787021
0.999529108532386,1.00927795437447
0.999529106872736,1.00927773089574
0.999529105208101,1.00927750743404
0.999529103548451,1.00927728398936
0.9995291018888,1.0092770605617
0.99952910022915,1.00927683714894
0.999529098569499,1.00927661375319
0.999529096909848,1.00927639037447
0.999529095250198,1.00927616701277
0.999529093590547,1.00927594366809
0.999529091930897,1.0092757203383
0.999529090271246,1.00927549702766
0.999529088611596,1.00927527373191
0.999529086951945,1.00927505045319
0.999529085297278,1.00927482718936
0.999529083637628,1.00927460394468
0.999529081977977,1.00927438071489
0.999529080318327,1.00927415750213
0.999529078658676,1.00927393430638
0.999529077004009,1.00927371112766
0.999529075344359,1.00927348796383
0.999529073684708,1.00927326481915
0.999529072030042,1.00927304168936
0.999529070370391,1.0092728185766
0.99952906871074,1.00927259547872
0.999529067056074,1.0092723724
0.999529065396423,1.00927214933617
0.999529063741757,1.00927192628936
0.999529062082106,1.00927170325957
0.999529060427439,1.00927148024681
0.999529058767789,1.00927125724894
0.999529057113122,1.00927103426809
0.999529055453472,1.00927081130638
0.999529053798805,1.00927058835745
0.999529052139154,1.00927036542766
0.999529050484488,1.00927014251489
0.999529048829821,1.00926991961702
0.999529047170171,1.00926969673617
0.999529045515504,1.00926947387234
0.999529043860837,1.0092692510234
0.999529042206171,1.00926902819362
0.99952904054652,1.00926880537872
0.999529038891854,1.00926858258085
0.999529037237187,1.0092683598
0.99952903558252,1.00926813703404
0.999529033927854,1.00926791428723
0.999529032268203,1.00926769155532
0.999529030613536,1.00926746884043
0.99952902895887,1.00926724614255
0.999529027304203,1.00926702345957
0.999529025649537,1.00926680079362
0.99952902399487,1.00926657814681
0.999529022340203,1.00926635551277
0.999529020685537,1.00926613289787
0.99952901903087,1.0092659103
0.999529017381187,1.00926568771702
0.999529015726521,1.00926546515106
0.999529014071854,1.00926524260213
0.999529012417187,1.00926502006809
0.999529010762521,1.00926479755106
0.999529009107854,1.00926457505319
0.999529007458171,1.00926435257021
0.999529005803505,1.00926413010213
0.999529004148838,1.00926390765319
0.999529002499155,1.00926368521915
0.999529000844489,1.00926346280213
0.999528999189822,1.00926324040213
0.999528997540139,1.00926301801702
0.999528995885473,1.00926279565106
0.999528994230806,1.0092625733
0.999528992581124,1.00926235096596
0.999528990926457,1.00926212864681
0.999528989276774,1.00926190634681
0.999528987622108,1.0092616840617
0.999528985972425,1.00926146179362
0.999528984317758,1.00926123954255
0.999528982668076,1.00926101730638
0.999528981018393,1.00926079508936
0.999528979363726,1.00926057288723
0.999528977714043,1.00926035070213
0.999528976064361,1.00926012853191
0.999528974409694,1.00925990638085
0.999528972760011,1.00925968424468
0.999528971110329,1.00925946212553
0.999528969460646,1.0092592400234
0.999528967805979,1.00925901793617
0.999528966156297,1.00925879586596
0.999528964506614,1.00925857381277
0.999528962856931,1.0092583517766
0.999528961207249,1.00925812975745
0.999528959557566,1.00925790775319
0.999528957907883,1.00925768576596
0.999528956258201,1.00925746379574
0.999528954608518,1.00925724184043
0.999528952958835,1.00925701990426
0.999528951309152,1.00925679798298
0.99952894965947,1.00925657607872
0.999528948009787,1.00925635418936
0.999528946360104,1.00925613231915
0.999528944710422,1.00925591046383
0.999528943060739,1.00925568862553
0.999528941411056,1.00925546680213
0.999528939766357,1.00925524499787
0.999528938116675,1.00925502320851
0.999528936466992,1.00925480143617
0.999528934817309,1.00925457967872
0.999528933172611,1.00925435794043
0.999528931522928,1.00925413621702
0.999528929873245,1.00925391451064
0.999528928228546,1.00925369282128
0.999528926578864,1.00925347114681
0.999528924929181,1.00925324948936
0.999528923284482,1.00925302784894
0.9995289216348,1.00925280622553
0.999528919990101,1.00925258461915
0.999528918340418,1.00925236302766
0.999528916695719,1.00925214145319
0.999528915046037,1.00925191989362
0.999528913401338,1.00925169835319
0.999528911751655,1.00925147682766
0.999528910106956,1.00925125531915
0.999528908462258,1.00925103382766
0.999528906812575,1.00925081235106
0.999528905167876,1.00925059089149
0.999528903523177,1.00925036944894
0.999528901873495,1.0092501480234
0.999528900228796,1.00924992661277
0.999528898584097,1.00924970522128
0.999528896939398,1.00924948384255
0.9995288952947,1.00924926248298
0.999528893650001,1.00924904114043
0.999528892000318,1.00924881981277
0.999528890355619,1.00924859850213
0.999528888710921,1.00924837720638
0.999528887066222,1.00924815592979
0.999528885421523,1.00924793466809
0.999528883776824,1.00924771342128
0.999528882132126,1.00924749219362
0.999528880487427,1.00924727098085
0.999528878842728,1.00924704978511
0.999528877198029,1.00924682860638
0.999528875553331,1.00924660744468
0.999528873908632,1.00924638629787
0.999528872268917,1.00924616516809
0.999528870624218,1.00924594405532
0.999528868979519,1.00924572295745
0.999528867334821,1.0092455018766
0.999528865690122,1.00924528081277
0.999528864050407,1.00924505976596
0.999528862405708,1.00924483873404
0.99952886076101,1.00924461771915
0.999528859121295,1.00924439672128
0.999528857476596,1.00924417574043
0.999528855831897,1.00924395477447
0.999528854192182,1.00924373382553
0.999528852547484,1.00924351289362
0.999528850907769,1.00924329197872
0.99952884926307,1.00924307107872
0.999528847623355,1.00924285019574
0.999528845978656,1.00924262932766
0.999528844338942,1.00924240847872
0.999528842694243,1.00924218764468
0.999528841054528,1.00924196682766
0.999528839414813,1.00924174602553
0.999528837770114,1.00924152524255
0.9995288361304,1.00924130447447
0.999528834485701,1.00924108372128
0.999528832845986,1.00924086298723
0.999528831206271,1.00924064226809
0.999528829566556,1.00924042156596
0.999528827921858,1.00924020088085
0.999528826282143,1.00923998021064
0.999528824642428,1.00923975955745
0.999528823002713,1.00923953892128
0.999528821362998,1.0092393183
0.999528819723283,1.00923909769787
0.999528818083569,1.00923887711064
0.999528816443854,1.0092386565383
0.999528814804139,1.00923843598511
0.99952881315944,1.00923821544681
0.999528811524709,1.0092379949234
0.999528809884994,1.00923777441915
0.99952880824528,1.00923755392979
0.999528806605565,1.00923733345745
0.99952880496585,1.00923711300213
0.999528803326135,1.0092368925617
0.99952880168642,1.0092366721383
0.999528800046706,1.00923645173192
0.999528798406991,1.00923623134255
0.99952879677226,1.00923601096809
0.999528795132545,1.00923579061064
0.99952879349283,1.00923557026809
0.999528791853115,1.00923534994468
0.999528790218384,1.00923512963617
0.99952878857867,1.00923490934255
0.999528786938955,1.00923468906809
0.999528785304224,1.00923446880851
0.999528783664509,1.00923424856596
0.999528782029778,1.00923402834043
0.999528780390063,1.00923380812979
0.999528778755333,1.00923358793617
0.999528777115618,1.00923336775957
0.999528775480887,1.00923314759787
0.999528773841172,1.00923292745319
0.999528772206441,1.00923270732553
0.999528770566726,1.00923248721277
0.999528768931995,1.00923226711915
0.99952876729228,1.0092320470383
0.99952876565755,1.0092318269766
0.999528764022819,1.00923160692979
0.999528762388088,1.0092313869
0.999528760748373,1.00923116688723
0.999528759113642,1.00923094688936
0.999528757478911,1.00923072691064
0.99952875584418,1.00923050694468
0.999528754204466,1.00923028699787
0.999528752569735,1.00923006706596
0.999528750935004,1.00922984715106
0.999528749300273,1.00922962725106
0.999528747665542,1.00922940737021
0.999528746030811,1.00922918750426
0.99952874439608,1.00922896765319
0.999528742761349,1.00922874782128
0.999528741126618,1.00922852800426
0.999528739491887,1.00922830820213
0.999528737857157,1.00922808841915
0.999528736222426,1.00922786865106
0.999528734587695,1.0092276489
0.999528732952964,1.00922742916383
0.999528731318233,1.00922720944468
0.999528729683502,1.00922698974255
0.999528728053755,1.00922677005745
0.999528726419024,1.00922655038723
0.999528724784293,1.00922633073404
0.999528723149563,1.00922611109574
0.999528721519816,1.0092258914766
0.999528719885085,1.00922567187234
0.999528718250354,1.00922545228298
0.999528716620607,1.00922523271277
0.999528714985876,1.00922501315745
0.999528713351145,1.00922479361702
0.999528711721398,1.00922457409574
0.999528710086667,1.00922435458936
0.99952870845692,1.0092241351
0.999528706822189,1.00922391562553
0.999528705192442,1.00922369616808
0.999528703557711,1.00922347672766
0.999528701927965,1.00922325730213
0.999528700293234,1.00922303789362
0.999528698663487,1.00922281850213
0.99952869703374,1.00922259912766
0.999528695399009,1.00922237976809
0.999528693769262,1.00922216042553
0.999528692139515,1.00922194109787
0.999528690504784,1.00922172178936
0.999528688875037,1.00922150249362
0.99952868724529,1.00922128321702
0.999528685615543,1.00922106395532
0.999528683980812,1.00922084471064
0.999528682351065,1.00922062548298
0.999528680721318,1.00922040627021
0.999528679091571,1.00922018707447
0.999528677461824,1.00921996789362
0.999528675832077,1.00921974873191
0.99952867420233,1.00921952958298
0.999528672572584,1.00921931045319
0.999528670942837,1.0092190913383
0.99952866931309,1.00921887224043
0.999528667683343,1.00921865315957
0.999528666053596,1.00921843409362
0.999528664423849,1.00921821504468
0.999528662794102,1.00921799601277
0.999528661164355,1.00921777699574
0.999528659534608,1.00921755799574
0.999528657909845,1.00921733901064
0.999528656280098,1.00921712004468
0.999528654650351,1.00921690109149
0.999528653020604,1.00921668215745
0.999528651395841,1.0092164632383
0.999528649766094,1.00921624433617
0.999528648136347,1.00921602545106
0.9995286465066,1.00921580658085
0.999528644881837,1.00921558772766
0.99952864325209,1.00921536888936
0.999528641627327,1.00921515006809
0.99952863999758,1.00921493126383
0.999528638372817,1.0092147124766
0.99952863674307,1.00921449370426
0.999528635118307,1.00921427494894
0.99952863348856,1.00921405620851
0.999528631863797,1.00921383748511
0.99952863023405,1.00921361877872
0.999528628609287,1.00921340008936
0.99952862697954,1.00921318141489
0.999528625354777,1.00921296275532
0.999528623730014,1.00921274411489
0.999528622100267,1.00921252548936
0.999528620475504,1.00921230688085
0.999528618850741,1.00921208828723
0.999528617225978,1.00921186971064
0.999528615596231,1.00921165115106
0.999528613971468,1.00921143260638
0.999528612346705,1.00921121407872
0.999528610721942,1.00921099556596
0.999528609097179,1.00921077707234
0.999528607472416,1.00921055859362
0.999528605847653,1.00921034012979
0.999528604217906,1.00921012168298
0.999528602593143,1.00920990325319
0.99952860096838,1.00920968484043
0.999528599343617,1.00920946644255
0.999528597718854,1.00920924805957
0.999528596094091,1.00920902969574
0.999528594474312,1.00920881134681
0.999528592849549,1.00920859301489
0.999528591224786,1.00920837469787
0.999528589600023,1.00920815639787
0.99952858797526,1.00920793811277
0.999528586350497,1.00920771984681
0.999528584730718,1.00920750159574
0.999528583105955,1.00920728335957
0.999528581481192,1.00920706514043
0.999528579856429,1.0092068469383
0.99952857823665,1.00920662875319
0.999528576611887,1.00920641058298
0.999528574987124,1.00920619242766
0.999528573367345,1.00920597429149
0.999528571742582,1.00920575617021
0.999528570117818,1.00920553806383
0.999528568498039,1.0092053199766
0.999528566873276,1.00920510190426
0.999528565253497,1.00920488384681
0.999528563628734,1.00920466580638
0.999528562008955,1.00920444778298
0.999528560384192,1.00920422977447
0.999528558764413,1.00920401178298
0.999528557144634,1.00920379380851
0.999528555519871,1.00920357584894
0.999528553900092,1.00920335790638
0.999528552280313,1.00920313998085
0.99952855065555,1.00920292207021
0.999528549035771,1.0092027041766
0.999528547415992,1.00920248629787
0.999528545796213,1.0092022684383
0.999528544171449,1.00920205059149
0.99952854255167,1.00920183276383
0.999528540931891,1.00920161495106
0.999528539312112,1.00920139715319
0.999528537692333,1.00920117937234
0.999528536072554,1.00920096160851
0.999528534452775,1.0092007438617
0.999528532832996,1.00920052612979
0.999528531208233,1.00920030841277
0.999528529588454,1.00920009071489
0.999528527973659,1.00919987303191
0.99952852635388,1.00919965536383
0.9995285247341,1.00919943771277
0.999528523114321,1.00919922007872
0.999528521494542,1.0091990024617
0.999528519874763,1.00919878485957
0.999528518254984,1.00919856727234
0.999528516635205,1.00919834970426
0.999528515015426,1.00919813214894
0.999528513400631,1.00919791461277
0.999528511780852,1.00919769709149
0.999528510161073,1.00919747958723
0.999528508546278,1.00919726209787
0.999528506926498,1.00919704462553
0.999528505306719,1.00919682717021
0.999528503691924,1.00919660972979
0.999528502072145,1.00919639230638
0.999528500452366,1.00919617489787
0.999528498837571,1.00919595750638
0.999528497217792,1.00919574013191
0.999528495602997,1.00919552277234
0.999528493983218,1.00919530542979
0.999528492368422,1.00919508810213
0.999528490748643,1.00919487079149
0.999528489133848,1.00919465349787
0.999528487514069,1.00919443621915
0.999528485899274,1.00919421895745
0.999528484284479,1.00919400171277
0.9995284826647,1.00919378448298
0.999528481049905,1.00919356727021
0.999528479435109,1.00919335007234
0.99952847781533,1.00919313289149
0.999528476200535,1.00919291572553
0.99952847458574,1.0091926985766
0.999528472970945,1.00919248144468
0.99952847135615,1.00919226432979
0.999528469736371,1.00919204722766
0.999528468121575,1.00919183014468
0.99952846650678,1.0091916130766
0.999528464891985,1.00919139602553
0.99952846327719,1.00919117898936
0.999528461662395,1.00919096197021
0.9995284600476,1.00919074496809
0.999528458432804,1.00919052798085
0.99952845681801,1.00919031100851
0.999528455203214,1.00919009405532
0.999528453588419,1.00918987711702
0.999528451973624,1.00918966019362
0.999528450358829,1.00918944328723
0.999528448744034,1.00918922639787
0.999528447134223,1.0091890095234
0.999528445519427,1.00918879266596
0.999528443904632,1.00918857582553
0.999528442289837,1.009188359
0.999528440675042,1.00918814218936
0.999528439065231,1.00918792539787
0.999528437450436,1.00918770862128
0.99952843583564,1.00918749185957
0.999528434225829,1.00918727511489
0.999528432611034,1.00918705838723
0.999528430996239,1.00918684167447
0.999528429386428,1.00918662497872
0.999528427771633,1.00918640829787
0.999528426161821,1.00918619163404
0.999528424547026,1.00918597498723
0.999528422937215,1.00918575835532
0.99952842132242,1.0091855417383
0.999528419712609,1.00918532514043
0.999528418097813,1.00918510855745
0.999528416488002,1.00918489198936
0.999528414878191,1.0091846754383
0.999528413263396,1.00918445890426
0.999528411653585,1.00918424238511
0.999528410043773,1.00918402588298
0.999528408428978,1.00918380939574
0.999528406819167,1.00918359292553
0.999528405209356,1.00918337647234
0.999528403599545,1.00918316003404
0.999528401984749,1.00918294361277
0.999528400374938,1.00918272720638
0.999528398765127,1.00918251081702
0.999528397155316,1.00918229444255
0.999528395545505,1.00918207808511
0.999528393935693,1.00918186174468
0.999528392325882,1.00918164541915
0.999528390716071,1.00918142911064
0.99952838910626,1.00918121281702
0.999528387496448,1.00918099654043
0.999528385886637,1.00918078027872
0.999528384276826,1.00918056403617
0.999528382667015,1.00918034780638
0.999528381057204,1.00918013159362
0.999528379447392,1.00917991539787
0.999528377837581,1.00917969921702
0.99952837622777,1.00917948305319
0.999528374617959,1.00917926690638
0.999528373013132,1.00917905077447
0.99952837140332,1.00917883465745
0.999528369793509,1.00917861855957
0.999528368183698,1.00917840247447
0.999528366578871,1.00917818640851
0.999528364969059,1.00917797035745
0.999528363359248,1.00917775432128
0.999528361754421,1.00917753830213
0.99952836014461,1.0091773223
0.999528358539782,1.00917710631277
0.999528356929971,1.00917689034043
0.99952835532016,1.00917667438723
0.999528353715333,1.00917645844894
0.999528352105522,1.00917624252553
0.999528350500694,1.00917602661915
0.999528348895867,1.00917581072766
0.999528347286056,1.00917559485319
0.999528345681228,1.00917537899574
0.999528344071417,1.00917516315319
0.99952834246659,1.00917494732766
0.999528340861763,1.00917473151702
0.999528339251951,1.0091745157234
0.999528337647124,1.00917429994681
0.999528336042297,1.00917408418511
0.99952833443747,1.0091738684383
0.999528332827658,1.00917365270851
0.999528331222831,1.00917343699574
0.999528329618004,1.00917322129787
0.999528328013177,1.00917300561702
0.999528326408349,1.00917278995106
0.999528324803522,1.00917257430213
0.999528323193711,1.00917235867021
0.999528321588883,1.00917214305319
0.999528319984056,1.00917192745106
0.999528318379229,1.00917171186596
0.999528316774402,1.00917149629787
0.999528315169575,1.00917128074468
0.999528313564747,1.00917106520851
0.999528311964904,1.00917084968723
0.999528310360076,1.00917063418298
0.999528308755249,1.00917041869362
0.999528307150422,1.00917020322128
0.999528305545595,1.00916998776596
0.999528303940767,1.00916977232553
0.99952830233594,1.0091695569
0.999528300736097,1.00916934149149
0.99952829913127,1.0091691261
0.999528297526442,1.0091689107234
0.999528295921615,1.00916869536383
0.999528294321772,1.00916848001915
0.999528292716944,1.00916826469149
0.999528291117101,1.00916804937872
0.999528289512274,1.00916783408298
0.999528287907446,1.00916761880426
0.999528286307603,1.00916740354043
0.999528284702776,1.00916718829149
0.999528283102932,1.00916697305957
0.999528281498105,1.00916675784468
0.999528279898262,1.00916654264468
0.999528278293435,1.0091663274617
0.999528276693591,1.00916611229362
0.999528275088764,1.00916589714255
0.999528273488921,1.00916568200638
0.999528271889077,1.00916546688723
0.99952827028425,1.00916525178298
0.999528268684407,1.00916503669574
0.999528267084563,1.00916482162553
0.99952826548472,1.00916460657021
0.999528263879893,1.00916439152979
0.999528262280049,1.00916417650638
0.999528260680206,1.0091639615
0.999528259080363,1.00916374650851
0.999528257480519,1.00916353153404
0.999528255875692,1.00916331657447
0.999528254275849,1.00916310162979
0.999528252676005,1.00916288670426
0.999528251076162,1.00916267179149
0.999528249476319,1.00916245689787
0.999528247876475,1.00916224201915
0.999528246276632,1.00916202715532
0.999528244676789,1.00916181230851
0.999528243076945,1.0091615974766
0.999528241477102,1.0091613826617
0.999528239877259,1.00916116786383
0.999528238277415,1.00916095308085
0.999528236682556,1.00916073831277
0.999528235082713,1.0091605235617
0.999528233482869,1.00916030882766
0.999528231883026,1.00916009410851
0.999528230283182,1.00915987940426
0.999528228688323,1.00915966471702
0.99952822708848,1.00915945004681
0.999528225488636,1.00915923539149
0.999528223888793,1.00915902075319
0.999528222293934,1.00915880612979
0.99952822069409,1.0091585915234
0.999528219099231,1.00915837693191
0.999528217499387,1.00915816235745
0.999528215899544,1.00915794779787
0.999528214304685,1.00915773325532
0.999528212704841,1.00915751872766
0.999528211109982,1.00915730421702
0.999528209510139,1.00915708972128
0.999528207915279,1.00915687524255
0.999528206315436,1.00915666077872
0.999528204720577,1.00915644633191
0.999528203125717,1.00915623190213
0.999528201525874,1.00915601748511
0.999528199931014,1.00915580308723
0.999528198336155,1.00915558870426
0.999528196736312,1.00915537433617
0.999528195141452,1.00915515998511
0.999528193546593,1.00915494565106
0.999528191951733,1.00915473132979
0.99952819035189,1.00915451702766
0.999528188757031,1.00915430274043
0.999528187162171,1.00915408846809
0.999528185567312,1.00915387421277
0.999528183972452,1.00915365997447
0.999528182377593,1.00915344575106
0.999528180782734,1.00915323154255
0.999528179187874,1.00915301735106
0.999528177593015,1.0091528031766
0.999528175998155,1.00915258901702
0.999528174403296,1.00915237487234
0.999528172808437,1.00915216074468
0.999528171213577,1.00915194663404
0.999528169618718,1.0091517325383
0.999528168023858,1.00915151845957
0.999528166428999,1.00915130439574
0.99952816483414,1.00915109034681
0.99952816323928,1.00915087631489
0.999528161649405,1.0091506623
0.999528160054545,1.0091504483
0.999528158459686,1.00915023431489
0.999528156864827,1.00915002034681
0.999528155274951,1.00914980639574
0.999528153680092,1.00914959245957
0.999528152085232,1.0091493785383
0.999528150495357,1.00914916463404
0.999528148900497,1.00914895074681
0.999528147305638,1.00914873687447
0.999528145715762,1.00914852301702
0.999528144120903,1.0091483091766
0.999528142531028,1.00914809535319
0.999528140936168,1.00914788154468
0.999528139346293,1.00914766775106
0.999528137751433,1.00914745397447
0.999528136161558,1.00914724021489
0.999528134566698,1.00914702647021
0.999528132976823,1.00914681274043
0.999528131386947,1.00914659902766
0.999528129792088,1.00914638532979
0.999528128202213,1.00914617164894
0.999528126612337,1.00914595798511
0.999528125017478,1.00914574433404
0.999528123427602,1.00914553070213
0.999528121837727,1.00914531708511
0.999528120247851,1.00914510348298
0.999528118652992,1.00914488989787
0.999528117063117,1.00914467632766
0.999528115473241,1.00914446277447
0.999528113883365,1.00914424923617
0.99952811229349,1.00914403571489
0.999528110703615,1.00914382220851
0.999528109113739,1.00914360871915
0.999528107523864,1.00914339524468
0.999528105933988,1.00914318178723
0.999528104344113,1.00914296834468
0.999528102754237,1.00914275491915
0.999528101164362,1.00914254150851
0.999528099574486,1.00914232811277
0.999528097984611,1.00914211473404
0.999528096394735,1.00914190137234
0.99952809480486,1.00914168802553
0.999528093214984,1.00914147469362
0.999528091630093,1.00914126137872
0.999528090040217,1.00914104808085
0.999528088450342,1.00914083479787
0.999528086860466,1.00914062152979
0.999528085275575,1.00914040827872
0.999528083685699,1.00914019504255
0.999528082095824,1.0091399818234
0.999528080510932,1.00913976861915
0.999528078921057,1.00913955543191
0.999528077331181,1.00913934225957
0.99952807574629,1.00913912910426
0.999528074156414,1.00913891596383
0.999528072571523,1.00913870284043
0.999528070981648,1.00913848973191
0.999528069396756,1.00913827664043
0.999528067806881,1.00913806356383
0.999528066221989,1.00913785050213
0.999528064632113,1.00913763745745
0.999528063047222,1.00913742442979
0.99952806146233,1.00913721141702
0.999528059872455,1.00913699841915
0.999528058287563,1.0091367854383
0.999528056702672,1.00913657247234
0.999528055112796,1.0091363595234
0.999528053527905,1.00913614658936
0.999528051943013,1.00913593367234
0.999528050353138,1.00913572077021
0.999528048768246,1.00913550788511
0.999528047183355,1.00913529501489
0.999528045598463,1.00913508215957
0.999528044013572,1.00913486932128
0.99952804242868,1.0091346565
0.999528040843789,1.00913444369362
0.999528039258897,1.00913423090213
0.999528037669022,1.00913401812766
0.99952803608413,1.00913380536809
0.999528034499239,1.00913359262553
0.999528032914347,1.00913337989787
0.999528031334439,1.00913316718723
0.999528029749548,1.00913295449149
0.999528028164656,1.00913274181277
0.999528026579765,1.00913252914894
0.999528024994873,1.0091323165
0.999528023409982,1.00913210386809
0.99952802182509,1.00913189125319
0.999528020240199,1.00913167865106
0.999528018660291,1.00913146606809
0.9995280170754,1.0091312535
0.999528015490508,1.00913104094681
0.999528013905616,1.00913082840851
0.999528012325709,1.00913061588936
0.999528010740817,1.00913040338298
0.99952800916091,1.00913019089362
0.999528007576018,1.00912997842128
0.999528005991127,1.0091297659617
0.999528004411219,1.00912955352128
0.999528002826327,1.00912934109574
0.99952800124642,1.00912912868511
0.999527999661528,1.00912891629149
0.999527998081621,1.00912870391277
0.999527996496729,1.00912849154894
0.999527994916822,1.00912827920213
0.99952799333193,1.00912806687234
0.999527991752022,1.00912785455745
0.999527990172115,1.00912764225745
0.999527988587223,1.00912742997447
0.999527987007316,1.00912721770638
0.999527985427408,1.00912700545532
0.999527983842517,1.00912679321915
0.999527982262609,1.00912658099787
0.999527980682701,1.00912636879362
0.999527979102794,1.00912615660638
0.999527977517902,1.00912594443404
0.999527975937995,1.0091257322766
0.999527974358087,1.00912552013617
0.999527972778179,1.00912530801064
0.999527971198272,1.0091250959
0.999527969618364,1.00912488380851
0.999527968038457,1.00912467172979
0.999527966458549,1.00912445966809
0.999527964878641,1.00912424762128
0.999527963298734,1.00912403559149
0.999527961718826,1.0091238235766
0.999527960138919,1.00912361157872
0.999527958559011,1.00912339959574
0.999527956979103,1.00912318762979
0.999527955399196,1.00912297567872
0.999527953819288,1.00912276374255
0.999527952239381,1.0091225518234
0.999527950659473,1.00912233991915
0.999527949084549,1.00912212803191
0.999527947504642,1.00912191615957
0.999527945924734,1.00912170430213
0.999527944344827,1.0091214924617
0.999527942769903,1.0091212806383
0.999527941189995,1.00912106882766
0.999527939610088,1.00912085703617
0.999527938035164,1.00912064525745
0.999527936455256,1.00912043349574
0.999527934880333,1.00912022175106
0.999527933300425,1.00912001002128
0.999527931720518,1.00911979830638
0.999527930145594,1.00911958660851
0.999527928565686,1.00911937492553
0.999527926990763,1.00911916325957
0.999527925410855,1.00911895160851
0.999527923835931,1.00911873997234
0.999527922261008,1.00911852835319
0.9995279206811,1.00911831674894
0.999527919106177,1.0091181051617
0.999527917526269,1.00911789358936
0.999527915951345,1.00911768203404
0.999527914376422,1.00911747049362
0.999527912801498,1.00911725896809
0.99952791122159,1.00911704745957
0.999527909646667,1.00911683596596
0.999527908071743,1.00911662448936
0.999527906496819,1.00911641302766
0.999527904921896,1.00911620158085
0.999527903341988,1.00911599015106
0.999527901767064,1.00911577873617
0.999527900192141,1.0091155673383
0.999527898617217,1.00911535595532
0.999527897042293,1.00911514458936
0.99952789546737,1.0091149332383
0.999527893892446,1.00911472190213
0.999527892317522,1.00911451058298
0.999527890742599,1.00911429927872
0.999527889167675,1.00911408799149
0.999527887592751,1.00911387671915
0.999527886017828,1.0091136654617
0.999527884442904,1.00911345422128
0.999527882872964,1.00911324299574
0.999527881298041,1.00911303178723
0.999527879723117,1.00911282059362
0.999527878148193,1.00911260941489
0.99952787657327,1.00911239825319
0.99952787500333,1.00911218710638
0.999527873428406,1.0091119759766
0.999527871853483,1.0091117648617
0.999527870278559,1.0091115537617
0.999527868708619,1.00911134267872
0.999527867133696,1.00911113161064
0.999527865563756,1.00911092055957
0.999527863988832,1.0091107095234
0.999527862413908,1.00911049850213
0.999527860843969,1.00911028749787
0.999527859269045,1.00911007650851
0.999527857699105,1.00910986553617
0.999527856124182,1.00910965457872
0.999527854554242,1.0091094436383
0.999527852979318,1.00910923271064
0.999527851409379,1.00910902180213
0.999527849839439,1.00910881090638
0.999527848264515,1.00910860002766
0.999527846694576,1.00910838916596
0.999527845124636,1.00910817831702
0.999527843549712,1.00910796748723
0.999527841979772,1.00910775667021
0.999527840409833,1.00910754587021
0.999527838839893,1.00910733508723
0.999527837264969,1.00910712431702
0.99952783569503,1.00910691356596
0.99952783412509,1.00910670282766
0.99952783255515,1.00910649210638
0.99952783098521,1.0091062814
0.999527829415271,1.00910607071064
0.999527827845331,1.00910586003617
0.999527826275391,1.00910564937872
0.999527824700468,1.00910543873617
0.999527823130528,1.00910522810851
0.999527821560588,1.00910501749787
0.999527819995632,1.00910480690213
0.999527818425692,1.00910459632128
0.999527816855753,1.00910438575745
0.999527815285813,1.00910417520851
0.999527813715873,1.0091039646766
0.999527812145934,1.00910375415957
0.999527810575994,1.00910354365745
0.999527809006054,1.00910333317234
0.999527807441098,1.00910312270213
0.999527805871159,1.00910291224681
0.999527804301219,1.00910270180851
0.999527802731279,1.00910249138511
0.999527801166323,1.00910228097872
0.999527799596384,1.00910207058723
0.999527798026444,1.00910186021064
0.999527796461488,1.00910164985106
0.999527794891548,1.00910143950638
0.999527793326593,1.00910122917872
0.999527791756653,1.00910101886596
0.999527790186713,1.00910080856809
0.999527788621757,1.00910059828723
0.999527787051818,1.00910038802128
0.999527785486862,1.00910017777021
0.999527783916922,1.00909996753617
0.999527782351966,1.00909975731702
0.999527780787011,1.00909954711489
0.999527779217071,1.00909933692766
0.999527777652115,1.00909912675532
0.999527776082175,1.00909891659787
0.999527774517219,1.00909870645745
0.999527772952264,1.00909849633404
0.999527771387308,1.00909828622553
0.999527769817368,1.00909807613191
0.999527768252412,1.00909786605319
0.999527766687457,1.00909765599149
0.999527765122501,1.00909744594468
0.999527763557545,1.00909723591489
0.999527761987605,1.0090970259
0.999527760422649,1.0090968159
0.999527758857694,1.00909660591702
0.999527757292738,1.00909639594894
0.999527755727782,1.00909618599574
0.999527754162826,1.00909597605957
0.999527752597871,1.0090957661383
0.999527751032915,1.00909555623404
0.999527749467959,1.00909534634468
0.999527747903003,1.00909513647021
0.999527746338047,1.00909492661277
0.999527744773092,1.00909471676809
0.999527743208136,1.00909450694255
0.99952774164318,1.00909429712979
0.999527740083208,1.00909408733617
0.999527738518252,1.00909387755532
0.999527736953296,1.00909366779149
0.999527735388341,1.00909345804255
0.999527733828369,1.00909324830851
0.999527732263413,1.00909303859149
0.999527730698457,1.00909282888936
0.999527729133502,1.00909261920426
0.99952772757353,1.00909240953404
0.999527726008574,1.00909219987872
0.999527724448602,1.00909199024043
0.999527722883646,1.00909178061702
0.99952772131869,1.00909157100851
0.999527719758719,1.00909136141702
0.999527718193763,1.00909115184043
0.999527716633791,1.00909094227872
0.999527715068835,1.00909073273404
0.999527713508863,1.00909052320426
0.999527711943907,1.00909031368936
0.999527710383936,1.00909010419149
0.999527708823964,1.00908989470851
0.999527707259008,1.00908968524043
0.999527705699036,1.00908947578936
0.999527704139064,1.00908926635319
0.999527702574108,1.00908905693404
0.999527701014136,1.00908884752979
0.999527699454165,1.00908863814043
0.999527697889209,1.00908842876809
0.999527696329237,1.00908821940851
0.999527694769265,1.00908801006809
0.999527693209293,1.00908780074043
0.999527691649322,1.00908759142979
0.99952769008935,1.00908738213404
0.999527688524394,1.00908717285532
0.999527686964422,1.00908696359149
0.99952768540445,1.00908675434255
0.999527683844478,1.00908654511064
0.999527682284506,1.00908633589362
0.999527680724535,1.00908612669149
0.999527679164563,1.00908591750638
0.999527677604591,1.00908570833617
0.999527676044619,1.00908549918085
0.999527674489631,1.00908529004255
0.999527672929659,1.00908508091915
0.999527671369687,1.00908487181064
0.999527669809716,1.00908466271915
0.999527668249744,1.00908445364255
0.999527666689772,1.00908424458085
0.999527665134784,1.00908403553617
0.999527663574812,1.00908382650638
0.99952766201484,1.00908361749149
0.999527660454868,1.00908340849362
0.99952765889988,1.00908319951064
0.999527657339909,1.00908299054255
0.999527655779937,1.00908278159149
0.999527654224949,1.00908257265532
0.999527652664977,1.00908236373404
0.999527651109989,1.00908215482979
0.999527649550017,1.00908194594043
0.999527647990045,1.00908173706596
0.999527646435057,1.00908152820851
0.999527644875085,1.00908131936596
0.999527643320097,1.0090811105383
0.99952764176511,1.00908090172766
0.999527640205138,1.00908069293191
0.99952763865015,1.00908048415106
0.999527637090178,1.00908027538723
0.99952763553519,1.0090800666383
0.999527633980202,1.00907985790426
0.99952763242023,1.00907964918723
0.999527630865242,1.00907944048511
0.999527629310254,1.00907923179787
0.999527627755266,1.00907902312553
0.999527626195295,1.00907881447021
0.999527624640307,1.00907860582979
0.999527623085319,1.00907839720638
0.999527621530331,1.00907818859787
0.999527619975343,1.00907798000426
0.999527618420355,1.00907777142553
0.999527616860383,1.00907756286383
0.999527615305395,1.00907735431702
0.999527613750407,1.00907714578723
0.999527612195419,1.00907693727021
0.999527610640431,1.00907672877234
0.999527609085444,1.00907652028723
0.999527607530456,1.00907631181915
0.999527605975468,1.00907610336596
0.999527604425464,1.00907589492766
0.999527602870476,1.00907568650638
0.999527601315488,1.0090754781
0.9995275997605,1.00907526970851
0.999527598205512,1.00907506133192
0.999527596650524,1.00907485297234
0.999527595095536,1.00907464462979
0.999527593545532,1.0090744363
0.999527591990544,1.00907422798723
0.999527590435556,1.00907401968936
0.999527588885552,1.00907381140638
0.999527587330564,1.00907360314043
0.999527585775577,1.00907339488936
0.999527584225573,1.00907318665532
0.999527582670585,1.00907297843404
0.999527581115597,1.00907277022979
0.999527579565593,1.00907256204255
0.999527578010605,1.00907235386809
0.999527576460601,1.00907214571064
0.999527574905613,1.00907193756808
0.999527573355609,1.00907172944255
0.999527571800621,1.00907152133191
0.999527570250617,1.00907131323617
0.999527568700613,1.00907110515532
0.999527567145625,1.00907089709149
0.999527565595621,1.00907068904255
0.999527564040633,1.00907048100851
0.999527562490629,1.00907027299149
0.999527560940625,1.00907006498936
0.999527559385637,1.00906985700213
0.999527557835633,1.00906964902979
0.999527556285629,1.00906944107447
0.999527554735625,1.00906923313404
0.999527553185621,1.00906902521064
0.999527551630633,1.0090688173
0.999527550080629,1.00906860940638
0.999527548530625,1.00906840152979
0.999527546980621,1.00906819366596
0.999527545430617,1.00906798581915
0.999527543880613,1.00906777798723
0.999527542330609,1.00906757017234
0.999527540780605,1.00906736237234
0.999527539230601,1.00906715458723
0.999527537680598,1.00906694681702
0.999527536130594,1.00906673906383
0.99952753458059,1.00906653132553
0.999527533030586,1.00906632360213
0.999527531480582,1.00906611589362
0.999527529930578,1.00906590820213
0.999527528385558,1.00906570052553
0.999527526835554,1.00906549286596
0.99952752528555,1.00906528521915
0.999527523735546,1.00906507758936
0.999527522185542,1.0090648699766
0.999527520640522,1.0090646623766
0.999527519090518,1.00906445479362
0.999527517540514,1.00906424722553
0.999527515995494,1.00906403967447
0.99952751444549,1.00906383213617
0.999527512895486,1.00906362461489
0.999527511350465,1.00906341710851
0.999527509800462,1.00906320961915
0.999527508255441,1.00906300214468
0.999527506705438,1.00906279468511
0.999527505160418,1.00906258724043
0.999527503610414,1.00906237981277
0.999527502065393,1.0090621724
0.999527500515389,1.00906196500213
0.999527498970369,1.00906175762128
0.999527497420365,1.00906155025319
0.999527495875345,1.00906134290213
0.999527494330325,1.00906113556808
0.999527492780321,1.00906092824681
0.999527491235301,1.00906072094255
0.999527489690281,1.00906051365319
0.999527488140277,1.00906030638085
0.999527486595257,1.0090600991234
0.999527485050237,1.00905989188085
0.999527483505217,1.00905968465319
0.999527481960197,1.00905947744043
0.999527480410193,1.00905927024468
0.999527478865173,1.00905906306383
0.999527477320153,1.0090588559
0.999527475775133,1.00905864874894
0.999527474230113,1.00905844161489
0.999527472685093,1.00905823449574
0.999527471140073,1.00905802739362
0.999527469595053,1.00905782030426
0.999527468050033,1.00905761323191
0.999527466505013,1.0090574061766
0.999527464959992,1.00905719913404
0.999527463414972,1.00905699210851
0.999527461869952,1.00905678509787
0.999527460324932,1.00905657810213
0.999527458779912,1.0090563711234
0.999527457239876,1.00905616415957
0.999527455694856,1.00905595721064
0.999527454149836,1.0090557502766
0.999527452604816,1.00905554335957
0.999527451059796,1.00905533645745
0.99952744951976,1.00905512957021
0.99952744797474,1.00905492269787
0.99952744642972,1.00905471584255
0.999527444889684,1.00905450900213
0.999527443344664,1.0090543021766
0.999527441799644,1.00905409536809
0.999527440259607,1.00905388857234
0.999527438714587,1.00905368179362
0.999527437174551,1.00905347503191
0.999527435629531,1.00905326828298
0.999527434089495,1.00905306155106
0.999527432544475,1.00905285483404
0.999527431004439,1.00905264813191
0.999527429459419,1.00905244144681
0.999527427919383,1.0090522347766
0.999527426374363,1.00905202812128
0.999527424834327,1.00905182148085
0.999527423294291,1.00905161485745
0.99952742174927,1.00905140824681
0.999527420209234,1.00905120165319
0.999527418669198,1.0090509950766
0.999527417129162,1.00905078851277
0.999527415584142,1.00905058196596
0.999527414044106,1.00905037543404
0.99952741250407,1.00905016891915
0.999527410964034,1.00904996241702
0.999527409423998,1.00904975593191
0.999527407878978,1.0090495494617
0.999527406338942,1.00904934300638
0.999527404798905,1.00904913656809
0.999527403258869,1.00904893014468
0.999527401718833,1.00904872373617
0.999527400178797,1.00904851734255
0.999527398638761,1.00904831096596
0.999527397098725,1.00904810460426
0.999527395558689,1.00904789825745
0.999527394018653,1.00904769192553
0.999527392478616,1.00904748560851
0.99952739093858,1.00904727930851
0.999527389398544,1.0090470730234
0.999527387863492,1.00904686675319
0.999527386323456,1.0090466605
0.99952738478342,1.0090464542617
0.999527383243384,1.0090462480383
0.999527381703348,1.00904604182979
0.999527380168295,1.00904583563617
0.999527378628259,1.00904562945957
0.999527377088223,1.00904542329787
0.999527375553171,1.00904521715106
0.999527374013135,1.00904501102128
0.999527372473099,1.00904480490426
0.999527370938047,1.00904459880426
0.99952736939801,1.00904439271915
0.999527367862958,1.00904418665106
0.999527366322922,1.00904398059574
0.999527364782886,1.00904377455745
0.999527363247834,1.00904356853404
0.999527361707798,1.00904336252766
0.999527360172746,1.00904315653404
0.999527358637693,1.00904295055745
0.999527357097657,1.00904274459574
0.999527355562605,1.00904253864894
0.999527354022569,1.00904233271915
0.999527352487517,1.00904212680213
0.999527350952465,1.00904192090213
0.999527349412428,1.00904171501915
0.999527347877376,1.00904150914894
0.999527346342324,1.00904130329574
0.999527344807272,1.00904109745532
0.999527343267236,1.00904089163191
0.999527341732184,1.00904068582553
0.999527340197132,1.00904048003191
0.999527338662079,1.00904027425532
0.999527337127027,1.00904006849362
0.999527335591975,1.00903986274681
0.999527334056923,1.00903965701702
0.999527332516887,1.0090394513
0.999527330981834,1.0090392456
0.999527329446782,1.00903903991489
0.99952732791173,1.00903883424681
0.999527326376678,1.00903862859149
0.999527324841626,1.00903842295319
0.999527323311557,1.00903821732979
0.999527321776505,1.00903801172128
0.999527320241453,1.00903780612979
0.999527318706401,1.00903760055106
0.999527317171349,1.00903739498936
0.999527315636297,1.00903718944255
0.999527314101244,1.00903698391277
0.999527312571176,1.00903677839574
0.999527311036124,1.00903657289574
0.999527309501072,1.00903636741064
0.99952730796602,1.00903616194043
0.999527306435951,1.00903595648511
0.999527304900899,1.00903575104681
0.999527303365847,1.0090355456234
0.999527301835779,1.00903534021489
0.999527300300727,1.00903513482128
0.999527298765674,1.00903492944468
0.999527297235606,1.00903472408085
0.999527295700554,1.00903451873404
0.999527294170486,1.00903431340213
0.999527292635434,1.00903410808723
0.999527291105365,1.00903390278511
0.999527289570313,1.0090336975
0.999527288040245,1.00903349222979
0.999527286505193,1.00903328697447
0.999527284975124,1.00903308173404
0.999527283445056,1.00903287651064
0.999527281910004,1.00903267130213
0.999527280379936,1.00903246610851
0.999527278849868,1.00903226092979
0.999527277314815,1.00903205576596
0.999527275784747,1.00903185061915
0.999527274254679,1.00903164548723
0.999527272724611,1.00903144037021
0.999527271194543,1.00903123526809
0.99952726965949,1.00903103018085
0.999527268129422,1.00903082511064
0.999527266599354,1.00903062005532
0.999527265069286,1.00903041501489
0.999527263539217,1.00903020998936
0.999527262009149,1.00903000497872
0.999527260479081,1.00902979998511
0.999527258949013,1.00902959500638
0.999527257418944,1.00902939004255
0.999527255888876,1.00902918509362
0.999527254358808,1.00902898015957
0.99952725282874,1.00902877524255
0.999527251298671,1.00902857034043
0.999527249768603,1.00902836545319
0.999527248238535,1.00902816058085
0.999527246708467,1.0090279557234
0.999527245178398,1.00902775088298
0.999527243653314,1.00902754605745
0.999527242123246,1.00902734124681
0.999527240593178,1.00902713645106
0.999527239063109,1.00902693167021
0.999527237538025,1.00902672690638
0.999527236007957,1.00902652215745
0.999527234477888,1.0090263174234
0.999527232952804,1.00902611270426
0.999527231422736,1.009025908
0.999527229892668,1.00902570331277
0.999527228367584,1.0090254986383
0.999527226837515,1.00902529398085
0.999527225312431,1.0090250893383
0.999527223782363,1.00902488471277
0.999527222257278,1.0090246801
0.99952722072721,1.00902447550426
0.999527219202126,1.0090242709234
0.999527217672058,1.00902406635745
0.999527216146973,1.00902386180638
0.999527214616905,1.00902365727021
0.999527213091821,1.00902345275106
0.999527211566736,1.00902324824681
0.999527210036668,1.00902304375745
0.999527208511584,1.00902283928298
0.9995272069865,1.0090226348234
0.999527205456431,1.00902243037872
0.999527203931347,1.00902222595106
0.999527202406263,1.0090220215383
0.999527200881178,1.00902181714043
0.99952719935111,1.00902161275745
0.999527197826026,1.00902140839149
0.999527196300942,1.0090212040383
0.999527194775857,1.00902099970213
0.999527193250773,1.00902079538085
0.999527191725689,1.00902059107447
0.999527190200604,1.00902038678298
0.99952718867552,1.00902018250851
0.999527187150436,1.00901997824681
0.999527185625351,1.00901977400213
0.999527184100267,1.00901956977234
0.999527182575183,1.00901936555745
0.999527181050098,1.00901916135957
0.999527179525014,1.00901895717447
0.99952717799993,1.00901875300638
0.999527176474845,1.00901854885319
0.999527174949761,1.00901834471489
0.999527173429661,1.00901814059149
0.999527171904577,1.00901793648298
0.999527170379492,1.00901773239149
0.999527168854408,1.00901752831489
0.999527167334308,1.00901732425319
0.999527165809223,1.00901712020638
0.999527164284139,1.00901691617447
0.999527162764039,1.00901671215745
0.999527161238954,1.00901650815745
0.99952715971387,1.00901630417021
0.999527158193769,1.0090161002
0.999527156668685,1.00901589624468
0.999527155148585,1.00901569230638
0.999527153623501,1.00901548838085
0.999527152098416,1.00901528447234
0.999527150578316,1.0090150805766
0.999527149058216,1.00901487669787
0.999527147533131,1.00901467283404
0.999527146013031,1.00901446898511
0.999527144487947,1.00901426515319
0.999527142967846,1.00901406133404
0.999527141442762,1.00901385753191
0.999527139922662,1.00901365374468
0.999527138402561,1.00901344997234
0.999527136877477,1.00901324621489
0.999527135357376,1.00901304247234
0.999527133837276,1.00901283874681
0.999527132317176,1.00901263503404
0.999527130797075,1.0090124313383
0.999527129271991,1.00901222765745
0.999527127751891,1.00901202399149
0.99952712623179,1.00901182034255
0.99952712471169,1.00901161670638
0.999527123191589,1.00901141308723
0.999527121671489,1.00901120948085
0.999527120151389,1.00901100589149
0.999527118631288,1.00901080231702
0.999527117111188,1.00901059875745
0.999527115591088,1.00901039521489
0.999527114070987,1.00901019168511
0.999527112550887,1.00900998817234
0.999527111030787,1.00900978467447
0.999527109510686,1.00900958119149
0.999527107990586,1.0090093777234
0.999527106470485,1.00900917427021
0.999527104950385,1.00900897083191
0.999527103430285,1.00900876741064
0.999527101915168,1.00900856400426
0.999527100395068,1.00900836061064
0.999527098874967,1.00900815723404
0.999527097354867,1.00900795387234
0.999527095839751,1.00900775052766
0.99952709431965,1.00900754719574
0.99952709279955,1.00900734388085
0.99952709127945,1.00900714057872
0.999527089764333,1.00900693729362
0.999527088244233,1.0090067340234
0.999527086729116,1.00900653076809
0.999527085209016,1.00900632752979
0.9995270836939,1.00900612430426
0.999527082173799,1.00900592109574
0.999527080658683,1.0090057179
0.999527079138582,1.00900551472128
0.999527077623466,1.00900531155745
0.999527076103366,1.00900510840851
0.999527074588249,1.0090049052766
0.999527073068149,1.00900470215745
0.999527071553032,1.00900449905319
0.999527070037916,1.00900429596596
0.999527068517815,1.00900409289362
0.999527067002699,1.00900388983617
0.999527065487583,1.00900368679362
0.999527063967482,1.00900348376596
0.999527062452366,1.00900328075532
0.999527060937249,1.00900307775745
0.999527059422133,1.0090028747766
0.999527057907016,1.00900267180851
0.999527056386916,1.00900246885745
0.9995270548718,1.00900226592128
0.999527053356683,1.009002063
0.999527051841567,1.00900186009574
0.99952705032645,1.00900165720426
0.999527048811334,1.00900145432979
0.999527047296217,1.00900125146809
0.999527045781101,1.0090010486234
0.999527044265985,1.00900084579362
0.999527042750868,1.00900064297872
0.999527041235752,1.00900044017872
0.999527039720635,1.00900023739574
0.999527038205519,1.00900003462553
0.999527036690403,1.00899983187234
0.999527035175286,1.00899962913191
0.999527033665154,1.00899942640851
0.999527032150037,1.0089992237
0.999527030634921,1.00899902100638
0.999527029119804,1.00899881832766
0.999527027604688,1.00899861566596
0.999527026094555,1.00899841301702
0.999527024579439,1.00899821038511
0.999527023064323,1.00899800776596
0.99952702155419,1.00899780516383
0.999527020039073,1.0089976025766
0.999527018523957,1.00899740000426
0.999527017013825,1.00899719744681
0.999527015498708,1.00899699490426
0.999527013988576,1.00899679237872
0.999527012473459,1.00899658986596
0.999527010958343,1.00899638737021
0.99952700944821,1.00899618488936
0.999527007938078,1.00899598242128
0.999527006422961,1.00899577997021
0.999527004912829,1.00899557753617
0.999527003397712,1.00899537511489
0.99952700188758,1.00899517270851
0.999527000372463,1.00899497031702
0.999526998862331,1.00899476794255
0.999526997352198,1.00899456558298
0.999526995837082,1.00899436323617
0.999526994326949,1.00899416090638
0.999526992816817,1.00899395859149
0.999526991306684,1.00899375629149
0.999526989791568,1.00899355400851
0.999526988281435,1.0089933517383
0.999526986771303,1.00899314948298
0.999526985261171,1.00899294724468
0.999526983751038,1.00899274502128
0.999526982240906,1.00899254281064
0.999526980730773,1.00899234061702
0.999526979220641,1.0089921384383
0.999526977710508,1.00899193627447
0.999526976195392,1.00899173412553
0.999526974685259,1.00899153199362
0.999526973175127,1.00899132987447
0.999526971669978,1.00899112777234
0.999526970159845,1.00899092568298
0.999526968649713,1.00899072361064
0.999526967139581,1.00899052155319
0.999526965629448,1.00899031951064
0.999526964119316,1.00899011748298
0.999526962609183,1.00898991547021
0.999526961099051,1.00898971347234
0.999526959593902,1.00898951148936
0.999526958083769,1.0089893095234
0.999526956573637,1.00898910757021
0.999526955063504,1.00898890563404
0.999526953558356,1.00898870371277
0.999526952048223,1.00898850180638
0.999526950538091,1.00898829991277
0.999526949032942,1.00898809803617
0.99952694752281,1.0089878961766
0.999526946012677,1.00898769432979
0.999526944507529,1.00898749249787
0.999526942997396,1.00898729068085
0.999526941492248,1.00898708888085
0.999526939982115,1.00898688709362
0.999526938476967,1.0089866853234
0.999526936966834,1.00898648356809
0.999526935461685,1.00898628182766
0.999526933951553,1.00898608010213
0.999526932446404,1.00898587839149
0.999526930941256,1.00898567669574
0.999526929431123,1.00898547501489
0.999526927925975,1.00898527334894
0.999526926420826,1.0089850717
0.999526924910694,1.00898487006383
0.999526923405545,1.00898466844468
0.999526921900397,1.00898446684043
0.999526920395248,1.00898426524894
0.999526918885116,1.00898406367447
0.999526917379967,1.00898386211489
0.999526915874818,1.00898366057021
0.99952691436967,1.00898345904043
0.999526912864521,1.00898325752553
0.999526911359373,1.00898305602766
0.99952690984924,1.00898285454255
0.999526908344092,1.00898265307234
0.999526906838943,1.00898245161915
0.999526905333795,1.00898225018085
0.999526903828646,1.00898204875532
0.999526902323498,1.00898184734681
0.999526900818349,1.00898164595319
0.9995268993132,1.00898144457447
0.999526897813036,1.00898124321064
0.999526896307887,1.0089810418617
0.999526894802739,1.00898084052766
0.99952689329759,1.00898063920851
0.999526891792441,1.00898043790638
0.999526890287293,1.00898023661702
0.999526888782144,1.00898003534468
0.99952688728198,1.00897983408511
0.999526885776831,1.00897963284255
0.999526884271682,1.00897943161277
0.999526882771518,1.0089792304
0.999526881266369,1.00897902920213
0.999526879761221,1.00897882801915
0.999526878261056,1.00897862685106
0.999526876755908,1.00897842569787
0.999526875250759,1.00897822455957
0.999526873750594,1.00897802343617
0.999526872245446,1.00897782232979
0.999526870745281,1.00897762123617
0.999526869240133,1.00897742015957
0.999526867739968,1.00897721909574
0.999526866234819,1.00897701804894
0.999526864734655,1.00897681701489
0.999526863229506,1.00897661599787
0.999526861729342,1.00897641499574
0.999526860229177,1.00897621400851
0.999526858724028,1.00897601303404
0.999526857223864,1.0089758120766
0.999526855718715,1.00897561113404
0.999526854218551,1.00897541020851
0.999526852718386,1.00897520929574
0.999526851218221,1.00897500839787
0.999526849713073,1.00897480751489
0.999526848212908,1.00897460664894
0.999526846712743,1.00897440579574
0.999526845212579,1.00897420495957
0.999526843712414,1.00897400413617
0.99952684221225,1.00897380332979
0.999526840707101,1.00897360253617
0.999526839206936,1.00897340175957
0.999526837706772,1.00897320099787
0.999526836206607,1.00897300025106
0.999526834706443,1.00897279951915
0.999526833206278,1.00897259880213
0.999526831706113,1.0089723981
0.999526830205949,1.00897219741277
0.999526828705784,1.00897199674043
0.999526827205619,1.00897179608298
0.999526825710439,1.00897159544043
0.999526824210274,1.00897139481489
0.999526822710109,1.00897119420213
0.999526821209945,1.00897099360638
0.99952681970978,1.0089707930234
0.999526818209616,1.00897059245745
0.999526816714435,1.00897039190426
0.99952681521427,1.00897019136809
0.999526813714106,1.00896999084468
0.999526812213941,1.0089697903383
0.99952681071876,1.00896958984681
0.999526809218596,1.00896938937021
0.999526807718431,1.00896918890851
0.99952680622325,1.0089689884617
0.999526804723086,1.00896878802979
0.999526803227905,1.00896858761277
0.99952680172774,1.00896838721064
0.99952680023256,1.0089681868234
0.999526798732395,1.00896798645106
0.999526797237214,1.00896778609362
0.99952679573705,1.00896758575319
0.999526794241869,1.00896738542553
0.999526792741704,1.00896718511277
0.999526791246524,1.00896698481702
0.999526789746359,1.00896678453404
0.999526788251178,1.00896658426809
0.999526786755998,1.00896638401489
0.999526785255833,1.00896618377872
0.999526783760652,1.00896598355532
0.999526782265472,1.00896578334894
0.999526780765307,1.00896558315745
0.999526779270126,1.00896538297872
0.999526777774946,1.00896518281702
0.999526776279765,1.00896498267021
0.999526774784584,1.0089647825383
0.999526773289404,1.00896458242128
0.999526771789239,1.00896438231915
0.999526770294058,1.00896418223191
0.999526768798877,1.00896398215957
0.999526767303697,1.00896378210213
0.999526765808516,1.00896358205957
0.999526764313336,1.00896338203192
0.999526762818155,1.00896318201915
0.999526761322974,1.00896298202128
0.999526759827793,1.00896278204043
0.999526758332613,1.00896258207234
0.999526756837432,1.00896238211915
0.999526755342251,1.00896218218298
0.999526753847071,1.00896198225957
0.999526752356874,1.00896178235106
0.999526750861693,1.00896158245957
0.999526749366513,1.00896138258085
0.999526747871332,1.00896118271915
0.999526746376151,1.00896098287021
0.999526744885954,1.0089607830383
0.999526743390774,1.00896058321915
0.999526741895593,1.00896038341702
0.999526740400412,1.00896018362766
0.999526738910215,1.00895998385532
0.999526737415035,1.00895978409787
0.999526735924838,1.00895958435532
0.999526734429657,1.00895938462553
0.999526732934477,1.00895918491277
0.99952673144428,1.00895898521489
0.999526729949099,1.00895878553191
0.999526728458902,1.0089585858617
0.999526726963722,1.00895838620851
0.999526725473525,1.00895818657021
0.999526723978344,1.00895798694681
0.999526722488147,1.0089577873383
0.999526720992967,1.00895758774468
0.99952671950277,1.00895738816596
0.999526718012573,1.00895718860213
0.999526716517393,1.00895698905319
0.999526715027196,1.00895678951915
0.999526713536999,1.00895659
0.999526712041818,1.00895639049574
0.999526710551622,1.00895619100638
0.999526709061425,1.00895599153191
0.999526707571228,1.00895579207234
0.999526706076047,1.00895559262766
0.999526704585851,1.0089553932
0.999526703095654,1.00895519378511
0.999526701605457,1.00895499438511
0.99952670011526,1.008954795
0.999526698625064,1.00895459562979
0.999526697134867,1.00895439627447
0.99952669564467,1.00895419693617
0.999526694154473,1.00895399761064
0.999526692664277,1.0089537983
0.99952669117408,1.00895359900426
0.999526689683883,1.00895339972553
0.999526688193686,1.00895320045957
0.99952668670349,1.00895300120851
0.999526685213293,1.00895280197447
0.999526683723096,1.00895260275319
0.999526682232899,1.00895240354681
0.999526680742703,1.00895220435745
0.999526679252506,1.00895200518085
0.999526677767293,1.00895180601915
0.999526676277096,1.00895160687447
0.999526674786899,1.00895140774255
0.999526673296703,1.00895120862553
0.99952667181149,1.00895100952553
0.999526670321293,1.0089508104383
0.999526668831096,1.00895061136596
0.999526667345884,1.00895041231064
0.999526665855687,1.00895021326809
0.99952666436549,1.00895001424255
0.999526662880277,1.00894981522979
0.99952666139008,1.00894961623191
0.999526659904868,1.00894941725106
0.999526658414671,1.00894921828298
0.999526656929458,1.00894901933191
0.999526655439261,1.00894882039362
0.999526653954048,1.00894862147021
0.999526652463852,1.00894842256383
0.999526650978639,1.00894822367021
0.999526649488442,1.00894802479149
0.999526648003229,1.00894782592979
0.999526646518016,1.00894762708085
0.99952664502782,1.00894742824894
0.999526643542607,1.00894722942979
0.999526642057394,1.00894703062553
0.999526640567197,1.0089468318383
0.999526639081984,1.00894663306383
0.999526637596772,1.00894643430426
0.999526636111559,1.0089462355617
0.999526634621362,1.00894603683191
0.999526633136149,1.00894583811702
0.999526631650936,1.00894563941915
0.999526630165724,1.00894544073404
0.999526628680511,1.00894524206383
0.999526627195298,1.00894504341064
0.999526625710085,1.00894484477021
0.999526624224872,1.00894464614468
0.99952662273966,1.00894444753404
0.999526621254447,1.00894424894043
0.999526619769234,1.00894405035957
0.999526618284021,1.00894385179362
0.999526616798808,1.00894365324255
0.999526615313595,1.00894345470638
0.999526613828382,1.00894325618723
0.99952661234317,1.00894305768085
0.999526610857957,1.00894285918936
0.999526609372744,1.00894266071277
0.999526607892515,1.00894246225106
0.999526606407302,1.00894226380426
0.99952660492209,1.00894206537234
0.999526603436877,1.00894186695532
0.999526601956648,1.00894166855319
0.999526600471435,1.00894147016596
0.999526598986222,1.00894127179362
0.999526597501009,1.00894107343617
0.999526596020781,1.00894087509362
0.999526594535568,1.00894067676596
0.999526593055339,1.00894047845319
0.999526591570126,1.00894028015532
0.999526590084913,1.00894008187234
0.999526588604684,1.00893988360426
0.999526587119471,1.00893968535106
0.999526585639242,1.00893948711064
0.99952658415403,1.00893928888723
0.999526582673801,1.00893909067872
0.999526581193572,1.00893889248511
0.999526579708359,1.00893869430426
0.99952657822813,1.00893849614043
0.999526576742917,1.00893829799149
0.999526575262689,1.00893809985532
0.99952657378246,1.00893790173617
0.999526572297247,1.00893770363191
0.999526570817018,1.00893750554043
0.999526569336789,1.00893730746596
0.99952656785656,1.00893710940426
0.999526566371347,1.00893691135957
0.999526564891118,1.00893671332766
0.99952656341089,1.00893651531064
0.999526561930661,1.00893631731064
0.999526560450432,1.0089361193234
0.999526558970203,1.00893592135106
0.99952655748499,1.00893572339574
0.999526556004761,1.00893552545319
0.999526554524532,1.00893532752553
0.999526553044303,1.00893512961277
0.999526551564075,1.00893493171489
0.999526550083846,1.00893473383191
0.999526548603617,1.00893453596383
0.999526547123388,1.00893433811064
0.999526545643159,1.00893414027234
0.99952654416293,1.00893394244894
0.999526542687685,1.00893374464043
0.999526541207456,1.00893354684681
0.999526539727227,1.00893334906809
0.999526538246999,1.00893315130426
0.99952653676677,1.00893295355532
0.999526535286541,1.00893275581915
0.999526533811296,1.0089325581
0.999526532331067,1.00893236039574
0.999526530850838,1.00893216270426
0.999526529370609,1.00893196502979
0.999526527895364,1.00893176736809
0.999526526415135,1.0089315697234
0.99952652493989,1.00893137209149
0.999526523459661,1.00893117447447
0.999526521979433,1.00893097687447
0.999526520504188,1.00893077928723
0.999526519023959,1.00893058171489
0.999526517548714,1.00893038415745
0.999526516068485,1.00893018661702
0.99952651459324,1.00892998908936
0.999526513113011,1.0089297915766
0.999526511637766,1.00892959407872
0.999526510157537,1.00892939659574
0.999526508682292,1.00892919912766
0.999526507202063,1.00892900167234
0.999526505726818,1.00892880423404
0.999526504251573,1.00892860681064
0.999526502771345,1.00892840940213
0.9995265012961,1.00892821200638
0.999526499820855,1.00892801462766
0.99952649834561,1.0089278172617
0.999526496865381,1.00892761991277
0.999526495390136,1.0089274225766
0.999526493914891,1.00892722525745
0.999526492439646,1.00892702795106
0.999526490964401,1.00892683065957
0.999526489484172,1.00892663338511
0.999526488008927,1.0089264361234
0.999526486533682,1.0089262388766
0.999526485058437,1.00892604164468
0.999526483583192,1.00892584442766
0.999526482107947,1.00892564722553
0.999526480632702,1.0089254500383
0.999526479157457,1.00892525286383
0.999526477682213,1.00892505570638
0.999526476206968,1.00892485856383
0.999526474731723,1.00892466143617
0.999526473256478,1.00892446432128
0.999526471781233,1.0089242672234
0.999526470310972,1.0089240701383
0.999526468835727,1.00892387306809
0.999526467360482,1.00892367601489
0.999526465885237,1.00892347897447
0.999526464409992,1.00892328194894
0.999526462939731,1.0089230849383
0.999526461464486,1.00892288794255
0.999526459989241,1.0089226909617
0.999526458513996,1.00892249399574
0.999526457043735,1.00892229704468
0.99952645556849,1.00892210010851
0.999526454093245,1.00892190318723
0.999526452622984,1.00892170627872
0.999526451147739,1.00892150938723
0.999526449677478,1.00892131251064
0.999526448202233,1.00892111564681
0.999526446731972,1.00892091879787
0.999526445256727,1.00892072196596
0.999526443786466,1.00892052514681
0.999526442311221,1.00892032834255
0.99952644084096,1.00892013155319
0.999526439365715,1.00891993477872
0.999526437895454,1.00891973801915
0.999526436420209,1.00891954127447
0.999526434949948,1.00891934454468
0.999526433479687,1.00891914782979
0.999526432004442,1.00891895112766
0.999526430534181,1.00891875444255
0.99952642906392,1.00891855777021
0.999526427588675,1.00891836111489
0.999526426118414,1.00891816447234
0.999526424648153,1.00891796784468
0.999526423177892,1.00891777123404
0.999526421707631,1.00891757463617
0.999526420232386,1.00891737805319
0.999526418762125,1.00891718148511
0.999526417291864,1.00891698493191
0.999526415821603,1.00891678839362
0.999526414351342,1.00891659186809
0.999526412881081,1.00891639535957
0.99952641141082,1.00891619886383
0.999526409940559,1.00891600238511
0.999526408470298,1.00891580591915
0.999526407000037,1.00891560947021
0.999526405529776,1.00891541303404
0.999526404059515,1.00891521661277
0.999526402589254,1.00891502020638
0.999526401118993,1.00891482381489
0.999526399648732,1.0089146274383
0.999526398183455,1.0089144310766
0.999526396713194,1.00891423472979
0.999526395242933,1.00891403839574
0.999526393772672,1.00891384207872
0.999526392302411,1.00891364577447
0.999526390837134,1.00891344948723
0.999526389366873,1.00891325321277
0.999526387896612,1.00891305695319
0.999526386431335,1.00891286070851
0.999526384961074,1.00891266447872
0.999526383490813,1.00891246826383
0.999526382025536,1.00891227206383
0.999526380555275,1.00891207587872
0.999526379089998,1.00891187970638
0.999526377619737,1.00891168355106
0.999526376149475,1.00891148740851
0.999526374684198,1.00891129128298
0.999526373213937,1.00891109517021
0.99952637174866,1.00891089907234
0.999526370278399,1.00891070298936
0.999526368813122,1.00891050692128
0.999526367347845,1.00891031086809
0.999526365877584,1.00891011482979
0.999526364412307,1.00890991880638
0.99952636294703,1.00890972279574
0.999526361476769,1.00890952680213
0.999526360011492,1.00890933082128
0.999526358546215,1.00890913485745
0.999526357075954,1.00890893890638
0.999526355610677,1.00890874297021
0.9995263541454,1.00890854704894
0.999526352680123,1.00890835114255
0.999526351214845,1.00890815525106
0.999526349744584,1.00890795937234
0.999526348279307,1.00890776351064
0.99952634681403,1.0089075676617
0.999526345348753,1.00890737182979
0.999526343883476,1.00890717601064
0.999526342418199,1.00890698020638
0.999526340952922,1.00890678441702
0.999526339487645,1.00890658864255
0.999526338022368,1.00890639288298
0.999526336557091,1.0089061971383
0.999526335091814,1.00890600140851
0.999526333626537,1.00890580569149
0.99952633216126,1.00890560999149
0.999526330695982,1.00890541430426
0.999526329230705,1.00890521863191
0.999526327765428,1.00890502297447
0.999526326305135,1.00890482733191
0.999526324839858,1.00890463170426
0.999526323374581,1.00890443609149
0.999526321909304,1.00890424049362
0.999526320449011,1.00890404490851
0.999526318983734,1.00890384934043
0.999526317518457,1.00890365378511
0.999526316053179,1.00890345824468
0.999526314592886,1.00890326271915
0.999526313127609,1.00890306720851
0.999526311662332,1.00890287171277
0.999526310202039,1.00890267623191
0.999526308736762,1.00890248076596
0.999526307276469,1.00890228531277
0.999526305811192,1.0089020898766
0.999526304350899,1.00890189445319
0.999526302885622,1.00890169904468
0.999526301425328,1.00890150365106
0.999526299960051,1.00890130827234
0.999526298499758,1.00890111290851
0.999526297034481,1.00890091755957
0.999526295574188,1.0089007222234
0.999526294113895,1.00890052690426
0.999526292648618,1.00890033159787
0.999526291188325,1.00890013630638
0.999526289728031,1.00889994102979
0.999526288262754,1.00889974576809
0.999526286802461,1.00889955052128
0.999526285342168,1.00889935528936
0.999526283881875,1.00889916007234
0.999526282416598,1.00889896486809
0.999526280956305,1.00889876967872
0.999526279496012,1.00889857450638
0.999526278035718,1.00889837934681
0.999526276575425,1.00889818420213
0.999526275115132,1.00889798907234
0.999526273654839,1.00889779395532
0.999526272194546,1.00889759885532
0.999526270729269,1.00889740376809
0.999526269268976,1.00889720869787
0.999526267808682,1.00889701364043
0.999526266348389,1.00889681859787
0.99952626489308,1.00889662357021
0.999526263432787,1.00889642855745
0.999526261972494,1.00889623355745
0.999526260512201,1.00889603857447
0.999526259051908,1.00889584360426
0.999526257591614,1.00889564865106
0.999526256131321,1.00889545371064
0.999526254671028,1.00889525878511
0.999526253215719,1.00889506387447
0.999526251755426,1.00889486897872
0.999526250295133,1.00889467409574
0.999526248834839,1.00889447922979
0.99952624737953,1.0088942843766
0.999526245919237,1.0088940895383
0.999526244458944,1.00889389471489
0.999526243003635,1.00889369990638
0.999526241543342,1.00889350511277
0.999526240083048,1.00889331033404
0.999526238627739,1.00889311556809
0.999526237167446,1.00889292081915
0.999526235712137,1.00889272608298
0.999526234251844,1.0088925313617
0.999526232796535,1.00889233665532
0.999526231336241,1.00889214196383
0.999526229880932,1.00889194728723
0.999526228420639,1.0088917526234
0.99952622696533,1.0088915579766
0.999526225505037,1.00889136334255
0.999526224049727,1.0088911687234
0.999526222594418,1.00889097411915
0.999526221134125,1.00889077952979
0.999526219678816,1.00889058495319
0.999526218223507,1.00889039039362
0.999526216763214,1.00889019584681
0.999526215307904,1.00889000131702
0.999526213852595,1.0088898068
0.999526212397286,1.00888961229787
0.999526210941977,1.00888941781064
0.999526209481684,1.00888922333617
0.999526208026374,1.00888902887872
0.999526206571065,1.00888883443404
0.999526205115756,1.00888864000426
0.999526203660447,1.00888844558936
0.999526202205138,1.00888825118936
0.999526200749828,1.00888805680426
0.999526199294519,1.00888786243404
0.99952619783921,1.0088876680766
0.999526196383901,1.00888747373404
0.999526194928592,1.00888727940638
0.999526193473282,1.00888708509362
0.999526192017973,1.00888689079574
0.999526190562664,1.00888669651277
0.999526189107355,1.00888650224255
0.999526187652045,1.00888630798936
0.999526186196736,1.00888611374894
0.999526184746411,1.0088859195234
0.999526183291102,1.00888572531277
0.999526181835793,1.00888553111702
0.999526180380483,1.00888533693404
0.999526178925174,1.00888514276809
0.999526177474849,1.00888494861489
0.99952617601954,1.0088847544766
0.99952617456423,1.00888456035319
0.999526173113905,1.00888436624468
0.999526171658596,1.00888417214894
0.999526170203287,1.00888397807021
0.999526168752962,1.00888378400426
0.999526167297652,1.00888358995319
0.999526165847327,1.00888339591702
0.999526164392018,1.00888320189574
0.999526162941692,1.00888300788936
0.999526161486383,1.00888281389574
0.999526160036058,1.00888261991915
0.999526158580749,1.00888242595532
0.999526157130424,1.00888223200638
0.999526155675114,1.00888203807234
0.999526154224789,1.00888184415106
0.999526152774464,1.00888165024681
0.999526151319155,1.00888145635532
0.999526149868829,1.00888126247872
0.999526148418504,1.00888106861702
0.999526146963195,1.00888087477021
0.99952614551287,1.0088806809383
0.999526144062544,1.00888048711915
0.999526142612219,1.00888029331489
0.99952614115691,1.00888009952553
0.999526139706584,1.00887990575106
0.999526138256259,1.00887971199149
0.999526136805934,1.00887951824681
0.999526135355609,1.00887932451489
0.999526133905283,1.0088791308
0.999526132454958,1.00887893709787
0.999526131004633,1.00887874341064
0.999526129549324,1.00887854973617
0.999526128098998,1.00887835607872
0.999526126648673,1.00887816243404
0.999526125198348,1.00887796880426
0.999526123753007,1.00887777518936
0.999526122302681,1.00887758158936
0.999526120852356,1.00887738800426
0.999526119402031,1.00887719443404
0.999526117951705,1.0088770008766
0.99952611650138,1.00887680733404
0.999526115051055,1.00887661380638
0.99952611360073,1.00887642029362
0.999526112155388,1.00887622679362
0.999526110705063,1.00887603331064
0.999526109254738,1.00887583984043
0.999526107804412,1.00887564638511
0.999526106359071,1.00887545294468
0.999526104908746,1.00887525951915
0.999526103458421,1.00887506610638
0.999526102013079,1.00887487270851
0.999526100562754,1.00887467932766
0.999526099112429,1.00887448595957
0.999526097667087,1.00887429260426
0.999526096216762,1.00887409926596
0.999526094771421,1.00887390594043
0.999526093321095,1.00887371263191
0.999526091875754,1.00887351933617
0.999526090425429,1.00887332605319
0.999526088980088,1.00887313278723
0.999526087529762,1.00887293953404
0.999526086084421,1.00887274629787
0.999526084634096,1.00887255307447
0.999526083188754,1.00887235986596
0.999526081743413,1.00887216667021
0.999526080293088,1.00887197349149
0.999526078847746,1.00887178032553
0.999526077402405,1.00887158717447
0.99952607595208,1.0088713940383
0.999526074506738,1.00887120091702
0.999526073061397,1.00887100781064
0.999526071616056,1.00887081471702
0.99952607016573,1.0088706216383
0.999526068720389,1.00887042857447
0.999526067275048,1.00887023552553
0.999526065829706,1.00887004248936
0.999526064384365,1.00886984947021
0.999526062939024,1.00886965646383
0.999526061493682,1.00886946347234
0.999526060048341,1.00886927049574
0.999526058598016,1.00886907753191
0.999526057152674,1.00886888458511
0.999526055707333,1.00886869165106
0.999526054261992,1.00886849873191
0.999526052821634,1.00886830582553
0.999526051376293,1.00886811293617
0.999526049930952,1.00886792005957
0.99952604848561,1.0088677272
0.999526047040269,1.00886753435319
0.999526045594928,1.00886734151915
0.999526044149586,1.00886714870213
0.999526042704245,1.00886695589787
0.999526041263888,1.00886676310851
0.999526039818546,1.00886657033404
0.999526038373205,1.00886637757447
0.999526036927864,1.00886618482979
0.999526035487506,1.00886599209787
0.999526034042165,1.00886579938085
0.999526032596824,1.00886560667872
0.999526031156466,1.00886541399149
0.999526029711125,1.00886522131702
0.999526028265784,1.00886502865957
0.999526026825426,1.00886483601489
0.999526025380085,1.00886464338298
0.999526023939727,1.00886445076809
0.999526022494386,1.00886425816809
0.999526021054029,1.00886406558085
0.999526019608687,1.00886387300851
0.99952601816833,1.00886368045106
0.999526016722989,1.00886348790638
0.999526015282631,1.00886329537872
0.99952601383729,1.00886310286383
0.999526012396932,1.00886291036383
0.999526010956575,1.00886271787872
0.999526009511234,1.00886252540638
0.999526008070876,1.00886233294894
0.999526006630519,1.00886214050851
0.999526005185178,1.00886194807872
0.99952600374482,1.00886175566596
0.999526002304463,1.00886156326809
0.999526000864105,1.00886137088298
0.999525999418764,1.00886117851277
0.999525997978406,1.00886098615745
0.999525996538049,1.00886079381489
0.999525995097692,1.00886060148936
0.999525993657334,1.0088604091766
0.999525992216977,1.00886021687872
0.99952599077662,1.00886002459362
0.999525989336262,1.00885983232553
0.999525987895905,1.00885964007021
0.999525986455547,1.00885944782979
0.99952598501519,1.00885925560426
0.999525983574832,1.00885906339149
0.999525982134475,1.00885887119574
0.999525980694118,1.00885867901277
0.99952597925376,1.00885848684468
0.999525977813403,1.00885829469149
0.999525976373046,1.00885810255106
0.999525974932688,1.00885791042553
0.999525973492331,1.00885771831489
0.999525972056957,1.00885752621915
0.9995259706166,1.0088573341383
0.999525969176242,1.00885714207021
0.999525967735885,1.00885695001702
0.999525966295528,1.00885675797872
0.999525964860154,1.00885656595532
0.999525963419797,1.00885637394468
0.999525961979439,1.00885618194894
0.999525960544066,1.00885598996809
0.999525959103709,1.00885579800213
0.999525957663351,1.00885560604894
0.999525956227978,1.00885541411277
0.99952595478762,1.00885522218936
0.999525953352247,1.00885503027872
0.999525951911889,1.00885483838511
0.999525950476516,1.00885464650426
0.999525949036159,1.0088544546383
0.999525947600785,1.00885426278723
0.999525946160428,1.00885407095106
0.999525944725054,1.00885387912766
0.999525943289681,1.00885368731915
0.999525941849323,1.00885349552553
0.99952594041395,1.00885330374681
0.999525938973592,1.00885311198085
0.999525937538219,1.00885292022979
0.999525936102846,1.00885272849362
0.999525934662488,1.00885253677234
0.999525933227115,1.00885234506596
0.999525931791741,1.00885215337234
0.999525930356368,1.00885196169362
0.999525928920994,1.00885177002766
0.999525927480637,1.00885157837872
0.999525926045263,1.00885138674255
0.99952592460989,1.00885119512128
0.999525923174516,1.00885100351489
0.999525921739143,1.0088508119234
0.99952592030377,1.00885062034468
0.999525918868396,1.00885042878085
0.999525917433023,1.00885023723192
0.999525915997649,1.00885004569574
0.999525914562276,1.00884985417447
0.999525913126902,1.00884966267021
0.999525911691529,1.0088494711766
0.999525910256155,1.0088492797
0.999525908820782,1.00884908823617
0.999525907385408,1.00884889678723
0.999525905950035,1.00884870535319
0.999525904514661,1.00884851393404
0.999525903079288,1.00884832252766
0.999525901648898,1.00884813113617
0.999525900213525,1.00884793975957
0.999525898778151,1.00884774839574
0.999525897342778,1.00884755704894
0.999525895907404,1.00884736571489
0.999525894477015,1.00884717439362
0.999525893041642,1.00884698308936
0.999525891606268,1.00884679179787
0.999525890175879,1.00884660052128
0.999525888740505,1.00884640925957
0.999525887305132,1.00884621801277
0.999525885874742,1.00884602677872
0.999525884439369,1.00884583555957
0.999525883008979,1.00884564435532
0.999525881573606,1.00884545316383
0.999525880143216,1.00884526198723
0.999525878707843,1.00884507082553
0.999525877277453,1.00884487967872
0.99952587584208,1.00884468854681
0.99952587441169,1.00884449742766
0.999525872976317,1.0088443063234
0.999525871545927,1.00884411523191
0.999525870115538,1.00884392415745
0.999525868680164,1.00884373309574
0.999525867249775,1.00884354204894
0.999525865819385,1.00884335101702
0.999525864384011,1.00884315999787
0.999525862953622,1.00884296899362
0.999525861523233,1.00884277800426
0.999525860092843,1.00884258702766
0.99952585865747,1.00884239606809
0.99952585722708,1.00884220512128
0.99952585579669,1.00884201418936
0.999525854366301,1.00884182327021
0.999525852935911,1.00884163236596
0.999525851505522,1.0088414414766
0.999525850075132,1.00884125060213
0.999525848644743,1.00884105974043
0.999525847214353,1.00884086889574
0.999525845783964,1.00884067806383
0.99952584434859,1.00884048724468
0.999525842923185,1.00884029644255
0.999525841492795,1.00884010565319
0.999525840062406,1.00883991487872
0.999525838632016,1.00883972411702
0.999525837201627,1.00883953337021
0.999525835771237,1.0088393426383
0.999525834340847,1.00883915192128
0.999525832910458,1.00883896121915
0.999525831480068,1.00883877052979
0.999525830054663,1.00883857985532
0.999525828624273,1.00883838919362
0.999525827193884,1.00883819854894
0.999525825763494,1.00883800791702
0.999525824338089,1.0088378173
0.999525822907699,1.00883762669574
0.99952582147731,1.00883743610638
0.99952582004692,1.00883724553191
0.999525818621514,1.00883705497234
0.999525817191125,1.00883686442553
0.999525815765719,1.00883667389574
0.99952581433533,1.0088364833766
0.99952581290494,1.00883629287447
0.999525811479535,1.00883610238511
0.999525810049145,1.00883591191064
0.99952580862374,1.00883572145106
0.99952580719335,1.00883553100638
0.999525805767944,1.00883534057447
0.999525804342539,1.00883515015745
0.999525802912149,1.00883495975319
0.999525801486744,1.00883476936596
0.999525800056354,1.00883457899149
0.999525798630948,1.00883438862979
0.999525797205543,1.00883419828511
0.999525795775154,1.00883400795319
0.999525794349748,1.00883381763617
0.999525792924342,1.00883362733404
0.999525791493953,1.00883343704468
0.999525790068547,1.00883324677021
0.999525788643141,1.00883305651064
0.999525787217736,1.00883286626383
0.99952578579233,1.00883267603191
0.999525784361941,1.00883248581489
0.999525782936535,1.00883229561277
0.99952578151113,1.0088321054234
0.999525780085724,1.00883191524894
0.999525778660318,1.00883172508936
0.999525777234913,1.00883153494255
0.999525775809507,1.00883134481064
0.999525774384102,1.00883115469362
0.999525772958696,1.00883096459149
0.99952577153329,1.00883077450213
0.999525770107885,1.00883058442766
0.999525768682479,1.00883039436808
0.999525767257074,1.00883020432128
0.999525765831668,1.00883001428936
0.999525764406263,1.00882982427234
0.999525762985841,1.00882963426809
0.999525761560435,1.00882944428085
0.99952576013503,1.00882925430426
0.999525758709624,1.00882906434468
0.999525757284218,1.00882887439787
0.999525755863797,1.00882868446596
0.999525754438391,1.00882849454894
0.999525753012986,1.00882830464468
0.99952575158758,1.00882811475532
0.999525750167158,1.00882792488085
0.999525748741753,1.00882773502128
0.999525747316347,1.00882754517447
0.999525745895925,1.00882735534255
0.99952574447052,1.0088271655234
0.999525743050098,1.00882697572128
0.999525741624693,1.00882678593191
0.999525740204271,1.00882659615532
0.999525738778865,1.00882640639574
0.999525737358444,1.00882621664894
0.999525735933038,1.00882602691489
0.999525734512617,1.00882583719787
0.999525733087211,1.00882564749362
0.999525731666789,1.00882545780426
0.999525730241384,1.00882526812766
0.999525728820962,1.00882507846809
0.99952572740054,1.00882488882128
0.999525725975135,1.00882469918723
0.999525724554713,1.00882450956809
0.999525723134291,1.00882431996383
0.99952572171387,1.00882413037447
0.999525720288464,1.00882394079787
0.999525718868042,1.0088237512383
0.999525717447621,1.00882356168936
0.999525716027199,1.00882337215745
0.999525714601794,1.0088231826383
0.999525713181372,1.00882299313404
0.99952571176095,1.00882280364255
0.999525710340529,1.00882261416596
0.999525708920107,1.00882242470426
0.999525707499685,1.00882223525745
0.999525706079264,1.0088220458234
0.999525704658842,1.00882185640426
0.99952570323842,1.00882166699787
0.999525701817999,1.00882147760851
0.999525700397577,1.00882128823191
0.999525698977155,1.00882109886809
0.999525697556734,1.00882090952128
0.999525696136312,1.00882072018723
0.99952569471589,1.00882053086596
0.999525693295469,1.0088203415617
0.999525691880031,1.00882015227021
0.999525690459609,1.00881996299149
0.999525689039188,1.00881977372979
0.999525687618766,1.00881958448085
0.999525686198344,1.00881939524681
0.999525684782907,1.00881920602553
0.999525683362485,1.00881901681915
0.999525681942063,1.00881882762766
0.999525680521642,1.00881863844894
0.999525679106204,1.00881844928723
0.999525677685782,1.00881826013617
0.999525676270344,1.00881807100213
0.999525674849923,1.00881788188085
0.999525673429501,1.00881769277447
0.999525672014064,1.00881750368085
0.999525670593642,1.00881731460213
0.999525669178204,1.0088171255383
0.999525667757782,1.00881693648936
0.999525666342345,1.00881674745319
0.999525664921923,1.00881655843191
0.999525663506485,1.0088163694234
0.999525662086064,1.00881618043191
0.999525660670626,1.00881599145319
0.999525659255188,1.00881580248723
0.999525657834767,1.00881561353617
0.999525656419329,1.0088154246
0.999525655003891,1.00881523567872
0.999525653583469,1.00881504677021
0.999525652168032,1.0088148578766
0.999525650752594,1.00881466899574
0.999525649332172,1.00881448013191
0.999525647916735,1.00881429127872
0.999525646501297,1.00881410244255
0.999525645085859,1.00881391361915
0.999525643670422,1.00881372481064
0.99952564225,1.00881353601702
0.999525640834562,1.00881334723617
0.999525639419124,1.00881315847021
0.999525638003687,1.00881296971702
0.999525636588249,1.00881278097872
0.999525635172811,1.00881259225532
0.999525633757373,1.00881240354681
0.999525632341936,1.00881221485106
0.999525630926498,1.00881202617021
0.99952562951106,1.00881183750213
0.999525628095623,1.00881164884894
0.999525626680185,1.00881146021064
0.999525625264747,1.00881127158723
0.999525623849309,1.0088110829766
0.999525622438856,1.00881089437872
0.999525621023418,1.00881070579787
0.99952561960798,1.00881051722979
0.999525618192542,1.0088103286766
0.999525616777105,1.00881014013617
0.999525615366651,1.00880995161064
0.999525613951213,1.0088097631
0.999525612535776,1.00880957460213
0.999525611120338,1.00880938611915
0.999525609709884,1.00880919765106
0.999525608294446,1.00880900919574
0.999525606879008,1.00880882075532
0.999525605468555,1.00880863232979
0.999525604053117,1.00880844391702
0.999525602642663,1.00880825551915
0.999525601227226,1.00880806713404
0.999525599811788,1.00880787876596
0.999525598401334,1.00880769041064
0.999525596985896,1.00880750206809
0.999525595575443,1.00880731374043
0.999525594160005,1.00880712542766
0.999525592749551,1.00880693712766
0.999525591339097,1.00880674884468
0.999525589923659,1.00880656057234
0.999525588513206,1.00880637231702
0.999525587097768,1.00880618407447
0.999525585687314,1.00880599584468
0.99952558427686,1.00880580763191
0.999525582861423,1.00880561943191
0.999525581450969,1.00880543124468
0.999525580040515,1.00880524307234
0.999525578630061,1.00880505491489
0.999525577214624,1.00880486677234
0.99952557580417,1.00880467864255
0.999525574393716,1.00880449052766
0.999525572983262,1.00880430242553
0.999525571572808,1.0088041143383
0.999525570162355,1.00880392626596
0.999525568751901,1.00880373820851
0.999525567336463,1.00880355016383
0.999525565926009,1.00880336213192
0.999525564515556,1.00880317411489
0.999525563105102,1.00880298611277
0.999525561694648,1.00880279812553
0.999525560284194,1.00880261015106
0.99952555887374,1.00880242219149
0.999525557463287,1.00880223424468
0.999525556052833,1.00880204631489
0.999525554647363,1.00880185839574
0.999525553236909,1.00880167049362
0.999525551826455,1.00880148260426
0.999525550416002,1.00880129472766
0.999525549005548,1.00880110686809
0.999525547595094,1.00880091901915
0.999525546189624,1.00880073118723
0.99952554477917,1.00880054336809
0.999525543368717,1.00880035556383
0.999525541958263,1.00880016777234
0.999525540552793,1.00879997999574
0.999525539142339,1.00879979223404
0.999525537731885,1.00879960448511
0.999525536326415,1.00879941675106
0.999525534915962,1.00879922903191
0.999525533505508,1.00879904132553
0.999525532100038,1.00879885363404
0.999525530689584,1.00879866595532
0.999525529284114,1.00879847829149
0.999525527873661,1.00879829064255
0.999525526468191,1.00879810300638
0.999525525057737,1.00879791538511
0.999525523652267,1.00879772777872
0.999525522241813,1.00879754018511
0.999525520836344,1.00879735260638
0.99952551942589,1.00879716504043
0.99952551802042,1.00879697748936
0.99952551661495,1.00879678995319
0.999525515204496,1.00879660242979
0.999525513799026,1.00879641492128
0.999525512393557,1.00879622742766
0.999525510983103,1.00879603994681
0.999525509577633,1.00879585248085
0.999525508172163,1.00879566502766
0.999525506766693,1.00879547758936
0.999525505356239,1.00879529016596
0.99952550395077,1.00879510275532
0.9995255025453,1.00879491535957
0.99952550113983,1.0087947279766
0.99952549973436,1.00879454061064
0.99952549832889,1.00879435325532
0.99952549692342,1.00879416591702
0.999525495517951,1.00879397859149
0.999525494107497,1.00879379127872
0.999525492702027,1.00879360398085
0.999525491296557,1.00879341669787
0.999525489891087,1.00879322942766
0.999525488485617,1.00879304217234
0.999525487085131,1.00879285493191
0.999525485679661,1.00879266770426
0.999525484274192,1.00879248049149
0.999525482868722,1.00879229329362
0.999525481463252,1.00879210610851
0.999525480057782,1.00879191893617
0.999525478652312,1.00879173178085
0.999525477246842,1.0087915446383
0.999525475846356,1.00879135750851
0.999525474440887,1.00879117039362
0.999525473035417,1.00879098329362
0.999525471629947,1.00879079620638
0.999525470229461,1.00879060913404
0.999525468823991,1.0087904220766
0.999525467418521,1.00879023503191
0.999525466018035,1.008790048
0.999525464612565,1.00878986098511
0.999525463207096,1.00878967398298
0.99952546180661,1.00878948699362
0.99952546040114,1.00878930001915
0.999525459000654,1.00878911305957
0.999525457595184,1.00878892611489
0.999525456194698,1.00878873918298
0.999525454789228,1.00878855226383
0.999525453388742,1.00878836535957
0.999525451983272,1.00878817847021
0.999525450582787,1.00878799159362
0.999525449177317,1.00878780473191
0.999525447776831,1.00878761788511
0.999525446376345,1.00878743105106
0.999525444970875,1.00878724423191
0.999525443570389,1.00878705742553
0.999525442169903,1.00878687063404
0.999525440764434,1.00878668385745
0.999525439363948,1.00878649709362
0.999525437963462,1.00878631034468
0.999525436562976,1.00878612360851
0.999525435157506,1.00878593688723
0.99952543375702,1.00878575017872
0.999525432356534,1.00878556348511
0.999525430956048,1.00878537680638
0.999525429555562,1.00878519014043
0.999525428155076,1.00878500348936
0.99952542675459,1.00878481685319
0.99952542534912,1.00878463022979
0.999525423948635,1.00878444362128
0.999525422548149,1.00878425702553
0.999525421147663,1.00878407044468
0.999525419747177,1.0087838838766
0.999525418346691,1.0087836973234
0.999525416946205,1.00878351078511
0.999525415545719,1.00878332425957
0.999525414150217,1.00878313774894
0.999525412749731,1.00878295125106
0.999525411349245,1.00878276476809
0.999525409948759,1.0087825783
0.999525408548273,1.00878239184468
0.999525407147787,1.00878220540213
0.999525405747302,1.0087820189766
0.9995254043518,1.00878183256383
0.999525402951314,1.00878164616383
0.999525401550828,1.00878145977872
0.999525400155326,1.00878127340851
0.99952539875484,1.00878108705106
0.999525397354354,1.00878090070851
0.999525395953868,1.00878071437872
0.999525394558366,1.00878052806383
0.99952539315788,1.00878034176383
0.999525391762378,1.0087801554766
0.999525390361892,1.00877996920426
0.999525388961406,1.00877978294468
0.999525387565904,1.0087795967
0.999525386165418,1.00877941046808
0.999525384769916,1.00877922425106
0.999525383369431,1.00877903804894
0.999525381973929,1.00877885185957
0.999525380578427,1.00877866568511
0.999525379177941,1.0087784795234
0.999525377782439,1.0087782933766
0.999525376381953,1.00877810724255
0.999525374986451,1.0087779211234
0.999525373590949,1.00877773501915
0.999525372190463,1.00877754892766
0.999525370794961,1.00877736285106
0.999525369399459,1.00877717678723
0.999525367998973,1.0087769907383
0.999525366603471,1.00877680470426
0.999525365207969,1.00877661868298
0.999525363812467,1.00877643267447
0.999525362416965,1.00877624668298
0.999525361016479,1.00877606070213
0.999525359620977,1.0087758747383
0.999525358225475,1.00877568878723
0.999525356829973,1.00877550284894
0.999525355434471,1.00877531692553
0.999525354038969,1.00877513101702
0.999525352643467,1.00877494512128
0.999525351247965,1.00877475924043
0.999525349852463,1.00877457337234
0.999525348456961,1.00877438751915
0.999525347061459,1.00877420167872
0.999525345665957,1.00877401585319
0.999525344270455,1.00877383004255
0.999525342874953,1.00877364424468
0.999525341479451,1.0087734584617
0.999525340083949,1.00877327269149
0.999525338688448,1.00877308693617
0.999525337297929,1.00877290119362
0.999525335902427,1.00877271546596
0.999525334506925,1.00877252975319
0.999525333111423,1.00877234405319
0.999525331720906,1.00877215836596
0.999525330325403,1.00877197269362
0.999525328929902,1.00877178703617
0.9995253275344,1.00877160139149
0.999525326143881,1.0087714157617
0.999525324748379,1.00877123014681
0.999525323352877,1.00877104454468
0.999525321962359,1.00877085895532
0.999525320566858,1.00877067338085
0.999525319176339,1.00877048782128
0.999525317780837,1.00877030227447
0.999525316390319,1.00877011674255
0.999525314994817,1.0087699312234
0.999525313604299,1.00876974571915
0.999525312208797,1.00876956022979
0.999525310818279,1.00876937475319
0.999525309422777,1.00876918928936
0.999525308032259,1.00876900384043
0.999525306636757,1.00876881840638
0.999525305246239,1.00876863298511
0.999525303855721,1.00876844757872
0.999525302460219,1.00876826218511
0.999525301069701,1.00876807680638
0.999525299679183,1.00876789144043
0.999525298283681,1.00876770608936
0.999525296893163,1.00876752075319
0.999525295502645,1.00876733542979
0.999525294112127,1.00876715011915
0.999525292721609,1.0087669648234
0.999525291326107,1.00876677954255
0.999525289935589,1.00876659427447
0.999525288545071,1.00876640902128
0.999525287154553,1.00876622378085
0.999525285764035,1.00876603855532
0.999525284373517,1.00876585334255
0.999525282982999,1.00876566814468
0.999525281592481,1.0087654829617
0.999525280201963,1.00876529779149
0.999525278811445,1.00876511263404
0.999525277420927,1.00876492749362
0.999525276030409,1.00876474236383
0.99952527463989,1.00876455724894
0.999525273249372,1.00876437214894
0.999525271858854,1.0087641870617
0.999525270468336,1.00876400198936
0.999525269077818,1.00876381693191
0.9995252676873,1.00876363188511
0.999525266301766,1.00876344685532
0.999525264911248,1.0087632618383
0.99952526352073,1.00876307683404
0.999525262130212,1.00876289184468
0.999525260739694,1.00876270687021
0.99952525935416,1.00876252190851
0.999525257963642,1.0087623369617
0.999525256573124,1.00876215202766
0.99952525518759,1.00876196710851
0.999525253797072,1.00876178220213
0.999525252406554,1.00876159731064
0.99952525102102,1.00876141243191
0.999525249630501,1.00876122756809
0.999525248244967,1.00876104271702
0.999525246854449,1.00876085788085
0.999525245468915,1.00876067305957
0.999525244078397,1.00876048825106
0.999525242692863,1.00876030345532
0.999525241302345,1.00876011867447
0.999525239916811,1.00875993390851
0.999525238526293,1.00875974915532
0.999525237140759,1.00875956441489
0.999525235750241,1.00875937969149
0.999525234364707,1.00875919497872
0.999525232979172,1.00875901028085
0.999525231588654,1.00875882559787
0.99952523020312,1.00875864092766
0.999525228817586,1.00875845627234
0.999525227427068,1.00875827163192
0.999525226041534,1.00875808700213
0.999525224656,1.00875790238936
0.999525223270466,1.00875771778936
0.999525221884932,1.00875753320213
0.999525220494414,1.00875734862979
0.999525219108879,1.00875716407234
0.999525217723345,1.00875697952553
0.999525216337811,1.00875679499574
0.999525214952277,1.00875661047872
0.999525213566743,1.0087564259766
0.999525212181209,1.00875624148723
0.999525210795675,1.00875605701064
0.999525209410141,1.00875587254894
0.999525208024607,1.00875568810213
0.999525206639073,1.00875550366809
0.999525205253538,1.00875531924894
0.999525203868004,1.00875513484255
0.99952520248247,1.00875495045106
0.999525201096936,1.00875476607234
0.999525199711402,1.00875458170851
0.999525198325868,1.00875439735745
0.999525196940334,1.00875421302128
0.999525195559784,1.00875402869787
0.999525194174249,1.00875384438936
0.999525192788715,1.00875366009362
0.999525191403181,1.00875347581277
0.999525190022631,1.00875329154468
0.999525188637097,1.00875310729149
0.999525187251563,1.00875292305106
0.999525185866029,1.00875273882553
0.999525184485479,1.00875255461489
0.999525183099944,1.00875237041489
0.99952518171441,1.00875218623191
0.99952518033386,1.0087520020617
0.999525178948326,1.00875181790426
0.999525177567776,1.0087516337617
0.999525176182242,1.00875144963404
0.999525174801692,1.00875126551702
0.999525173416158,1.00875108141702
0.999525172035607,1.00875089732979
0.999525170650073,1.00875071325532
0.999525169269523,1.00875052919574
0.999525167883989,1.00875034515106
0.999525166503439,1.00875016111915
0.999525165117905,1.0087499771
0.999525163737355,1.00874979309574
0.999525162356804,1.00874960910638
0.99952516097127,1.00874942512979
0.99952515959072,1.00874924116596
0.99952515821017,1.00874905721702
0.99952515682962,1.00874887328298
0.999525155444085,1.0087486893617
0.999525154063535,1.00874850545319
0.999525152682985,1.00874832155957
0.999525151302435,1.00874813768085
0.999525149916901,1.00874795381489
0.999525148536351,1.0087477699617
0.999525147155801,1.0087475861234
0.99952514577525,1.0087474023
0.9995251443947,1.00874721848936
0.99952514301415,1.00874703469149
0.9995251416336,1.00874685090851
0.99952514025305,1.00874666714043
0.999525138872499,1.00874648338511
0.999525137491949,1.00874629964255
0.999525136111399,1.00874611591489
0.999525134730849,1.00874593220213
0.999525133350299,1.00874574850213
0.999525131969749,1.00874556481489
0.999525130589199,1.00874538114255
0.999525129208648,1.00874519748511
0.999525127828098,1.00874501384043
0.999525126447548,1.00874483020851
0.999525125071982,1.00874464659149
0.999525123691432,1.00874446298723
0.999525122310881,1.00874427939787
0.999525120930331,1.0087440958234
0.999525119554765,1.00874391225957
0.999525118174215,1.00874372871277
0.999525116793665,1.00874354517872
0.999525115413115,1.00874336165745
0.999525114037548,1.00874317815106
0.999525112656998,1.00874299465745
0.999525111276448,1.00874281117872
0.999525109900882,1.00874262771277
0.999525108520331,1.0087424442617
0.999525107144765,1.0087422608234
0.999525105764215,1.0087420774
0.999525104388649,1.00874189398936
0.999525103008099,1.00874171059362
0.999525101632532,1.00874152721064
0.999525100251982,1.00874134384255
0.999525098876416,1.00874116048723
0.999525097495866,1.00874097714681
0.9995250961203,1.00874079381915
0.999525094739749,1.00874061050638
0.999525093364183,1.00874042720638
0.999525091988617,1.00874024391915
0.999525090608067,1.00874006064681
0.9995250892325,1.00873987738936
0.999525087856934,1.00873969414468
0.999525086481368,1.00873951091489
0.999525085100818,1.00873932769574
0.999525083725252,1.00873914449362
0.999525082349685,1.00873896130426
0.999525080974119,1.00873877812766
0.999525079593569,1.00873859496596
0.999525078218003,1.00873841181915
0.999525076842436,1.00873822868298
0.99952507546687,1.00873804556383
0.999525074091304,1.00873786245532
0.999525072715738,1.00873767936383
0.999525071340172,1.00873749628298
0.999525069964605,1.00873731321915
0.999525068589039,1.00873713016596
0.999525067213473,1.00873694712979
0.999525065837907,1.00873676410426
0.99952506446234,1.00873658109362
0.999525063086774,1.00873639809787
0.999525061711208,1.00873621511489
0.999525060335642,1.00873603214468
0.999525058960075,1.00873584918936
0.999525057584509,1.00873566624894
0.999525056208943,1.00873548332128
0.999525054838361,1.00873530040638
0.999525053462794,1.00873511750638
0.999525052087228,1.00873493461915
0.999525050711662,1.00873475174681
0.999525049336096,1.00873456888723
0.999525047965513,1.00873438604255
0.999525046589947,1.00873420321064
0.999525045214381,1.00873402039362
0.999525043843799,1.00873383758936
0.999525042468232,1.0087336548
0.999525041092666,1.0087334720234
0.999525039722084,1.00873328925957
0.999525038346518,1.00873310651064
0.999525036970951,1.0087329237766
0.999525035600369,1.00873274105319
0.999525034224803,1.00873255834681
0.99952503285422,1.00873237565319
0.999525031478654,1.00873219297234
0.999525030108072,1.00873201030638
0.999525028732506,1.00873182765319
0.999525027361923,1.00873164501277
0.999525025991341,1.00873146238936
0.999525024615775,1.0087312797766
0.999525023245193,1.00873109717872
0.999525021869626,1.00873091459574
0.999525020499044,1.00873073202553
0.999525019128462,1.00873054946808
0.999525017752895,1.00873036692553
0.999525016382313,1.00873018439574
0.999525015011731,1.00873000188085
0.999525013641149,1.00872981937872
0.999525012265582,1.00872963689149
0.999525010895,1.00872945441702
0.999525009524418,1.00872927195745
0.999525008153835,1.00872908951064
0.999525006783253,1.0087289070766
0.999525005412671,1.00872872465745
0.999525004037105,1.00872854225106
0.999525002666522,1.00872835985957
0.99952500129594,1.00872817748298
0.999524999925358,1.00872799511702
0.999524998554775,1.00872781276596
0.999524997184193,1.00872763042979
0.999524995813611,1.00872744810638
0.999524994443028,1.00872726579787
0.999524993072446,1.00872708350213
0.999524991701864,1.00872690121915
0.999524990331282,1.00872671895106
0.999524988965683,1.00872653669574
0.999524987595101,1.00872635445532
0.999524986224519,1.00872617222766
0.999524984853936,1.00872599001489
0.999524983483354,1.00872580781489
0.999524982112772,1.00872562562979
0.999524980747173,1.00872544345745
0.999524979376591,1.00872526129787
0.999524978006009,1.00872507915319
0.999524976635426,1.00872489702128
0.999524975269828,1.00872471490426
0.999524973899246,1.0087245328
0.999524972528663,1.00872435071064
0.999524971163065,1.00872416863404
0.999524969792483,1.00872398657021
0.9995249684219,1.00872380452128
0.999524967056302,1.00872362248723
0.99952496568572,1.00872344046596
0.999524964320121,1.00872325845745
0.999524962949539,1.00872307646383
0.999524961583941,1.00872289448298
0.999524960213358,1.00872271251489
0.99952495884776,1.0087225305617
0.999524957477178,1.0087223486234
0.999524956111579,1.00872216669787
0.999524954740997,1.00872198478511
0.999524953375399,1.00872180288723
0.9995249520098,1.00872162100213
0.999524950639218,1.00872143913191
0.99952494927362,1.00872125727447
0.999524947908021,1.00872107542979
0.999524946537439,1.0087208936
0.999524945171841,1.00872071178511
0.999524943806242,1.00872052998085
0.999524942440644,1.00872034819362
0.999524941070062,1.00872016641702
0.999524939704463,1.00871998465532
0.999524938338865,1.00871980290851
0.999524936973266,1.00871962117447
0.999524935607668,1.00871943945319
0.99952493424207,1.00871925774681
0.999524932871487,1.00871907605319
0.999524931505889,1.00871889437447
0.999524930140291,1.00871871270851
0.999524928774692,1.00871853105532
0.999524927409094,1.00871834941702
0.999524926043496,1.00871816779362
0.999524924677897,1.00871798618298
0.999524923312299,1.00871780458511
0.999524921946701,1.008717623
0.999524920581102,1.00871744142979
0.999524919215504,1.00871725987447
0.999524917854889,1.00871707833191
0.999524916489291,1.00871689680213
0.999524915123693,1.00871671528723
0.999524913758094,1.00871653378511
0.999524912392496,1.00871635229787
0.999524911026898,1.0087161708234
0.999524909666283,1.0087159893617
0.999524908300685,1.00871580791489
0.999524906935086,1.00871562648085
0.999524905569488,1.0087154450617
0.999524904208874,1.00871526365532
0.999524902843275,1.00871508226383
0.999524901477677,1.00871490088511
0.999524900117062,1.00871471951915
0.999524898751464,1.00871453816809
0.99952489739085,1.00871435682979
0.999524896025251,1.00871417550426
0.999524894659653,1.00871399419362
0.999524893299038,1.00871381289787
0.99952489193344,1.00871363161489
0.999524890572826,1.00871345034468
0.999524889207227,1.00871326908936
0.999524887846613,1.00871308784681
0.999524886481014,1.00871290661702
0.9995248851204,1.00871272540213
0.999524883759786,1.00871254420213
0.999524882394187,1.00871236301277
0.999524881033573,1.0087121818383
0.999524879667974,1.00871200067872
0.99952487830736,1.00871181953191
0.999524876946746,1.00871163839787
0.999524875586131,1.00871145727872
0.999524874220533,1.00871127617234
0.999524872859918,1.00871109508085
0.999524871499304,1.00871091400213
0.99952487013869,1.00871073293617
0.999524868773091,1.00871055188511
0.999524867412477,1.00871037084681
0.999524866051862,1.0087101898234
0.999524864691248,1.00871000881277
0.999524863330633,1.00870982781489
0.999524861970019,1.00870964683191
0.999524860609405,1.00870946586383
0.99952485924879,1.00870928490638
0.999524857888176,1.00870910396383
0.999524856522577,1.00870892303617
0.999524855161963,1.00870874212128
0.999524853806332,1.00870856121915
0.999524852445718,1.00870838033191
0.999524851085103,1.00870819945745
0.999524849724489,1.00870801859574
0.999524848363875,1.00870783774894
0.99952484700326,1.00870765691489
0.999524845642646,1.00870747609574
0.999524844282031,1.00870729528936
0.999524842921417,1.00870711449574
0.999524841565786,1.00870693371702
0.999524840205172,1.00870675295106
0.999524838844558,1.0087065722
0.999524837483943,1.0087063914617
0.999524836123329,1.0087062107383
0.999524834767698,1.00870603002553
0.999524833407084,1.00870584932979
0.999524832046469,1.00870566864468
0.999524830690839,1.00870548797447
0.999524829330224,1.00870530731915
0.99952482796961,1.00870512667447
0.999524826613979,1.00870494604681
0.999524825253365,1.00870476542979
0.999524823897735,1.00870458482766
0.99952482253712,1.00870440424043
0.99952482118149,1.00870422366383
0.999524819820875,1.00870404310426
0.999524818465245,1.00870386255532
0.99952481710463,1.00870368202128
0.999524815749,1.0087035015
0.999524814388385,1.00870332099362
0.999524813032755,1.0087031405
0.999524811677124,1.00870296002128
0.99952481031651,1.00870277955319
0.999524808960879,1.00870259910213
0.999524807605249,1.0087024186617
0.999524806244634,1.00870223823617
0.999524804889004,1.00870205782553
0.999524803533373,1.00870187742766
0.999524802172759,1.00870169704255
0.999524800817129,1.00870151667021
0.999524799461498,1.00870133631277
0.999524798105868,1.00870115597021
0.999524796750237,1.0087009756383
0.999524795389623,1.00870079532128
0.999524794033992,1.00870061501915
0.999524792678362,1.00870043472979
0.999524791322731,1.00870025445319
0.999524789967101,1.00870007419149
0.99952478861147,1.00869989394255
0.99952478725584,1.00869971370638
0.999524785900209,1.00869953348511
0.999524784544579,1.0086993532766
0.999524783188948,1.00869917308085
0.999524781833318,1.0086989929
0.999524780477687,1.00869881273404
0.999524779122057,1.00869863257872
0.999524777766426,1.0086984524383
0.999524776410796,1.00869827231277
0.999524775055165,1.00869809219787
0.999524773704519,1.0086979121
0.999524772348888,1.00869773201277
0.999524770993258,1.00869755194043
0.999524769637627,1.00869737188085
0.999524768281997,1.00869719183617
0.99952476693135,1.00869701180426
0.99952476557572,1.00869683178511
0.999524764220089,1.00869665178085
0.999524762864459,1.00869647178936
0.999524761513812,1.00869629181277
0.999524760158182,1.00869611184894
0.999524758802551,1.00869593189787
0.999524757451904,1.00869575195957
0.999524756096274,1.00869557203617
0.999524754745628,1.00869539212766
0.999524753389997,1.00869521222979
0.99952475203935,1.00869503234894
0.99952475068372,1.00869485247872
0.999524749333073,1.0086946726234
0.999524747977443,1.00869449278085
0.999524746626796,1.00869431295319
0.999524745271166,1.00869413313617
0.999524743920519,1.00869395333617
0.999524742564889,1.00869377354681
0.999524741214242,1.00869359377234
0.999524739863596,1.00869341401277
0.999524738507965,1.00869323426596
0.999524737157319,1.00869305453192
0.999524735806672,1.00869287481064
0.999524734451042,1.00869269510426
0.999524733100395,1.00869251541064
0.999524731749748,1.00869233573191
0.999524730394118,1.00869215606596
0.999524729043471,1.00869197641277
0.999524727692825,1.00869179677234
0.999524726342178,1.00869161714681
0.999524724991532,1.00869143753617
0.999524723640885,1.00869125793617
0.999524722285255,1.00869107835319
0.999524720934608,1.00869089878085
0.999524719583961,1.0086907192234
0.999524718233315,1.00869053967872
0.999524716882668,1.00869036014681
0.999524715532022,1.00869018062979
0.999524714181375,1.00869000112553
0.999524712830729,1.00868982163617
0.999524711480082,1.00868964215957
0.999524710129436,1.00868946269574
0.999524708778789,1.00868928324681
0.999524707428142,1.00868910381064
0.999524706077496,1.00868892438723
0.999524704731833,1.00868874497872
0.999524703381187,1.00868856558298
0.99952470203054,1.0086883862
0.999524700679894,1.00868820683191
0.999524699329247,1.0086880274766
0.999524697983584,1.00868784813404
0.999524696632938,1.00868766880638
0.999524695282291,1.00868748949149
0.999524693931645,1.00868731019149
0.999524692585982,1.00868713090213
0.999524691235335,1.00868695162979
0.999524689884689,1.00868677236809
0.999524688539026,1.00868659312128
0.99952468718838,1.00868641388723
0.999524685837733,1.00868623466809
0.999524684492071,1.0086860554617
0.999524683141424,1.00868587626809
0.999524681795761,1.00868569708723
0.999524680445115,1.00868551792128
0.999524679099452,1.00868533877021
0.999524677748806,1.00868515962979
0.999524676403143,1.00868498050426
0.999524675052497,1.00868480139362
0.999524673706834,1.00868462229362
0.999524672356187,1.00868444320851
0.999524671010525,1.00868426413617
0.999524669664862,1.00868408507872
0.999524668314215,1.00868390603404
0.999524666968553,1.00868372700213
0.99952466562289,1.00868354798511
0.999524664272244,1.00868336898085
0.999524662926581,1.00868318999149
0.999524661580918,1.00868301101277
0.999524660235256,1.00868283204894
0.999524658884609,1.0086826531
0.999524657538947,1.0086824741617
0.999524656193284,1.0086822952383
0.999524654847621,1.00868211632979
0.999524653501959,1.00868193743191
0.999524652151312,1.00868175855106
0.99952465080565,1.00868157968085
0.999524649459987,1.00868140082553
0.999524648114324,1.00868122198298
0.999524646768662,1.00868104315319
0.999524645422999,1.0086808643383
0.999524644077337,1.00868068553617
0.999524642731674,1.00868050674681
0.999524641386011,1.00868032797234
0.999524640040348,1.00868014921064
0.999524638694686,1.0086799704617
0.999524637349023,1.00867979172766
0.999524636003361,1.00867961300638
0.999524634662682,1.00867943429787
0.999524633317019,1.00867925560426
0.999524631971357,1.0086790769234
0.999524630625694,1.00867889825532
0.999524629280031,1.00867871960213
0.999524627934369,1.0086785409617
0.99952462659369,1.00867836233404
0.999524625248028,1.00867818372128
0.999524623902365,1.00867800512128
0.999524622556702,1.00867782653404
0.999524621216024,1.0086776479617
0.999524619870361,1.00867746940213
0.999524618524698,1.00867729085532
0.99952461718402,1.0086771123234
0.999524615838357,1.00867693380426
0.999524614497678,1.00867675529787
0.999524613152016,1.00867657680426
0.999524611806353,1.00867639832553
0.999524610465674,1.00867621985957
0.999524609120012,1.00867604140851
0.999524607779333,1.00867586297021
0.999524606433671,1.00867568454468
0.999524605092992,1.00867550613191
0.999524603747329,1.00867532773404
0.999524602406651,1.00867514934894
0.999524601065972,1.00867497097872
0.999524599720309,1.00867479261915
0.99952459837963,1.0086746142766
0.999524597038952,1.00867443594468
0.999524595693289,1.00867425762766
0.999524594352611,1.0086740793234
0.999524593011932,1.00867390103191
0.999524591666269,1.00867372275532
0.99952459032559,1.00867354449149
0.999524588984912,1.00867336624043
0.999524587644233,1.00867318800213
0.999524586298571,1.00867300977872
0.999524584957892,1.00867283156809
0.999524583617213,1.00867265337234
0.999524582276534,1.00867247518936
0.999524580935856,1.00867229701915
0.999524579595177,1.0086721188617
0.999524578254498,1.00867194071915
0.99952457691382,1.00867176258936
0.999524575573141,1.00867158447447
0.999524574232462,1.00867140637021
0.999524572891784,1.00867122828085
0.999524571551105,1.00867105020638
0.999524570210426,1.00867087214255
0.999524568869748,1.00867069409362
0.999524567529069,1.00867051605745
0.99952456618839,1.00867033803617
0.999524564847712,1.00867016002766
0.999524563507033,1.00866998203191
0.999524562166354,1.00866980404894
0.999524560825675,1.00866962608085
0.999524559489981,1.00866944812553
0.999524558149302,1.00866927018298
0.999524556808623,1.00866909225532
0.999524555467945,1.00866891434043
0.999524554127266,1.0086687364383
0.999524552791571,1.00866855855106
0.999524551450892,1.0086683806766
0.999524550110214,1.00866820281489
0.999524548774519,1.00866802496596
0.99952454743384,1.00866784713191
0.999524546093162,1.00866766931064
0.999524544757467,1.00866749150213
0.999524543416788,1.00866731370851
0.999524542081093,1.00866713592766
0.999524540740415,1.00866695815957
0.99952453940472,1.00866678040638
0.999524538064041,1.00866660266596
0.999524536728347,1.0086664249383
0.999524535387668,1.0086662472234
0.999524534051973,1.0086660695234
0.999524532711294,1.00866589183617
0.9995245313756,1.0086657141617
0.999524530034921,1.00866553650213
0.999524528699226,1.00866535885532
0.999524527363531,1.00866518122128
0.999524526022853,1.00866500360213
0.999524524687158,1.00866482599362
0.999524523351463,1.00866464840213
0.999524522010785,1.00866447082128
0.99952452067509,1.00866429325532
0.999524519339395,1.00866411570213
0.9995245180037,1.0086639381617
0.999524516663022,1.00866376063404
0.999524515327327,1.00866358312128
0.999524513991632,1.00866340562128
0.999524512655937,1.00866322813617
0.999524511320243,1.0086630506617
0.999524509984548,1.00866287320213
0.999524508648853,1.00866269575745
0.999524507308174,1.0086625183234
0.99952450597248,1.00866234090426
0.999524504636785,1.00866216349787
0.99952450330109,1.00866198610426
0.999524501965395,1.00866180872553
0.999524500629701,1.00866163135957
0.999524499294006,1.00866145400638
0.999524497958311,1.00866127666809
0.9995244966276,1.00866109934255
0.999524495291906,1.00866092202979
0.999524493956211,1.00866074472979
0.999524492620516,1.00866056744468
0.999524491284821,1.00866039017234
0.999524489949127,1.00866021291277
0.999524488613432,1.00866003566809
0.999524487282721,1.00865985843404
0.999524485947026,1.00865968121489
0.999524484611331,1.00865950401064
0.999524483275637,1.00865932681702
0.999524481944926,1.0086591496383
0.999524480609231,1.00865897247447
0.999524479273536,1.00865879532128
0.999524477942826,1.00865861818298
0.999524476607131,1.00865844105745
0.999524475271436,1.00865826394468
0.999524473940725,1.00865808684681
0.999524472605031,1.00865790975957
0.999524471269336,1.00865773268936
0.999524469938625,1.00865755562979
0.99952446860293,1.00865737858511
0.999524467272219,1.00865720155319
0.999524465936525,1.00865702453404
0.999524464605814,1.00865684752766
0.999524463270119,1.00865667053617
0.999524461939408,1.00865649355745
0.999524460608697,1.00865631659149
0.999524459273003,1.00865613964043
0.999524457942292,1.00865596270213
0.999524456606597,1.0086557857766
0.999524455275886,1.00865560886383
0.999524453945176,1.00865543196596
0.999524452614465,1.00865525508085
0.99952445127877,1.00865507820851
0.999524449948059,1.00865490134894
0.999524448617348,1.00865472450426
0.999524447281653,1.00865454767234
0.999524445950943,1.00865437085319
0.999524444620232,1.00865419404894
0.999524443289521,1.00865401725745
0.99952444195881,1.00865384047872
0.999524440628099,1.00865366371277
0.999524439297389,1.00865348695957
0.999524437961694,1.00865331022128
0.999524436630983,1.00865313349574
0.999524435300272,1.00865295678511
0.999524433969561,1.00865278008511
0.999524432638851,1.0086526034
0.99952443130814,1.00865242672766
0.999524429977429,1.00865225007021
0.999524428646718,1.0086520734234
0.999524427316007,1.00865189679149
0.999524425985297,1.00865172017447
0.999524424654586,1.00865154356809
0.999524423328859,1.0086513669766
0.999524421998148,1.00865119039787
0.999524420667437,1.00865101383191
0.999524419336726,1.00865083727872
0.999524418006016,1.00865066074043
0.999524416675305,1.00865048421489
0.999524415349578,1.00865030770213
0.999524414018867,1.00865013120426
0.999524412688156,1.00864995471915
0.999524411357445,1.00864977824681
0.999524410031719,1.00864960178723
0.999524408701008,1.00864942534043
0.999524407370297,1.00864924890851
0.99952440604457,1.00864907248936
0.999524404713859,1.00864889608298
0.999524403388132,1.00864871969149
0.999524402057421,1.00864854331277
0.999524400726711,1.00864836694681
0.999524399400984,1.00864819059362
0.999524398070273,1.00864801425319
0.999524396744546,1.00864783792766
0.999524395413835,1.00864766161489
0.999524394088108,1.00864748531702
0.999524392757398,1.00864730902979
0.999524391431671,1.00864713275745
0.99952439010096,1.00864695649787
0.999524388775233,1.00864678025106
0.999524387449506,1.00864660401915
0.999524386118795,1.00864642779787
0.999524384793068,1.00864625159149
0.999524383467342,1.0086460754
0.999524382136631,1.00864589921915
0.999524380810904,1.00864572305319
0.999524379485177,1.0086455469
0.99952437815945,1.00864537075957
0.999524376828739,1.00864519463404
0.999524375503012,1.00864501851915
0.999524374177285,1.00864484241915
0.999524372851558,1.00864466633191
0.999524371525832,1.00864449025957
0.999524370195121,1.0086443142
0.999524368869394,1.00864413815106
0.999524367543667,1.00864396211915
0.99952436621794,1.00864378609787
0.999524364892213,1.00864361009149
0.999524363566487,1.00864343409787
0.99952436224076,1.00864325811702
0.999524360915033,1.00864308214894
0.999524359589306,1.00864290619574
0.999524358263579,1.00864273025319
0.999524356937852,1.00864255432553
0.999524355612125,1.00864237841277
0.999524354286398,1.00864220251064
0.999524352960671,1.0086420266234
0.999524351639928,1.00864185074894
0.999524350314202,1.00864167488723
0.999524348988475,1.00864149904043
0.999524347662748,1.00864132320426
0.999524346337021,1.00864114738298
0.999524345011294,1.0086409715766
0.999524343690551,1.00864079578085
0.999524342364824,1.00864062
0.999524341039097,1.00864044422979
0.999524339718354,1.0086402684766
0.999524338392628,1.00864009273404
0.999524337066901,1.00863991700426
0.999524335746158,1.00863974128936
0.999524334420431,1.00863956558723
0.999524333094704,1.0086393899
0.999524331773961,1.0086392142234
0.999524330448234,1.0086390385617
0.999524329127491,1.00863886291277
0.999524327801764,1.0086386872766
0.999524326476037,1.00863851165319
0.999524325155294,1.00863833604468
0.999524323834551,1.00863816044894
0.999524322508825,1.00863798486596
0.999524321188082,1.00863780929574
0.999524319862355,1.0086376337383
0.999524318541612,1.00863745819574
0.999524317215885,1.00863728266596
0.999524315895142,1.00863710714894
0.999524314574399,1.00863693164681
0.999524313248672,1.00863675615532
0.999524311927929,1.00863658067872
0.999524310607186,1.00863640521489
0.999524309281459,1.00863622976383
0.999524307960716,1.00863605432766
0.999524306639973,1.00863587890426
0.999524305319231,1.00863570349362
0.999524303998488,1.00863552809574
0.999524302672761,1.00863535271064
0.999524301352018,1.00863517734043
0.999524300031275,1.00863500198298
0.999524298710532,1.0086348266383
0.999524297389789,1.00863465130638
0.999524296069046,1.00863447598723
0.999524294748303,1.00863430068298
0.99952429342756,1.00863412539149
0.999524292106817,1.00863395011277
0.999524290786074,1.00863377484681
0.999524289465331,1.00863359959574
0.999524288144588,1.00863342435745
0.999524286823845,1.00863324913191
0.999524285503102,1.00863307391915
0.99952428418236,1.00863289871915
0.999524282861617,1.00863272353404
0.999524281540874,1.0086325483617
0.999524280220131,1.00863237320213
0.999524278899388,1.00863219805532
0.999524277578645,1.00863202292128
0.999524276262886,1.00863184780213
0.999524274942143,1.00863167269574
0.9995242736214,1.00863149760213
0.999524272300657,1.00863132252128
0.999524270984898,1.00863114745532
0.999524269664155,1.0086309724
0.999524268343412,1.00863079735957
0.999524267027653,1.00863062233191
0.99952426570691,1.00863044731915
0.999524264386167,1.00863027231702
0.999524263070408,1.00863009732979
0.999524261749665,1.00862992235532
0.999524260428922,1.00862974739362
0.999524259113163,1.00862957244468
0.99952425779242,1.00862939751064
0.999524256476661,1.00862922258936
0.999524255155918,1.00862904768085
0.999524253840159,1.00862887278511
0.999524252519416,1.00862869790213
0.999524251203657,1.00862852303404
0.999524249882914,1.0086283481766
0.999524248567155,1.00862817333404
0.999524247251396,1.00862799850638
0.999524245930653,1.00862782368936
0.999524244614894,1.00862764888723
0.999524243299135,1.00862747409574
0.999524241978392,1.00862729931915
0.999524240662633,1.00862712455532
0.999524239346875,1.00862694980638
0.999524238026132,1.00862677506809
0.999524236710372,1.00862660034468
0.999524235394613,1.00862642563404
0.999524234078854,1.00862625093617
0.999524232763095,1.00862607625106
0.999524231442352,1.00862590158085
0.999524230126593,1.0086257269234
0.999524228810834,1.00862555227872
0.999524227495075,1.00862537764681
0.999524226179316,1.00862520302766
0.999524224863557,1.00862502842128
0.999524223547798,1.00862485382979
0.999524222232039,1.00862467925106
0.99952422091628,1.00862450468511
0.999524219600521,1.00862433013191
0.999524218284762,1.00862415559362
0.999524216969003,1.00862398106596
0.999524215653244,1.00862380655319
0.999524214337485,1.00862363205319
0.999524213021726,1.00862345756809
0.999524211705967,1.00862328309362
0.999524210390208,1.00862310863404
0.999524209074449,1.00862293418511
0.99952420775869,1.00862275975106
0.999524206447915,1.00862258532979
0.999524205132156,1.0086224109234
0.999524203816397,1.00862223652766
0.999524202500638,1.00862206214681
0.999524201189863,1.00862188777872
0.999524199874104,1.0086217134234
0.999524198558345,1.00862153908085
0.999524197242586,1.00862136475319
0.999524195931811,1.00862119043617
0.999524194616052,1.00862101613404
0.999524193300293,1.00862084184468
0.999524191989518,1.00862066756809
0.999524190673759,1.00862049330638
0.999524189362984,1.00862031905532
0.999524188047225,1.00862014481915
0.99952418673645,1.00861997059574
0.999524185420691,1.00861979638511
0.999524184109916,1.00861962218723
0.999524182794157,1.00861944800213
0.999524181483382,1.00861927383191
0.999524180167623,1.00861909967447
0.999524178856848,1.00861892552979
0.999524177541088,1.00861875139787
0.999524176230313,1.00861857727872
0.999524174919538,1.00861840317447
0.999524173603779,1.00861822908085
0.999524172293004,1.00861805500213
0.999524170982229,1.00861788093617
0.99952416966647,1.00861770688298
0.999524168355695,1.00861753284468
0.99952416704492,1.00861735881702
0.999524165729161,1.00861718480426
0.999524164418386,1.00861701080426
0.999524163107611,1.00861683681702
0.999524161796836,1.00861666284255
0.999524160486061,1.00861648888298
0.999524159175286,1.00861631493404
0.999524157859527,1.008616141
0.999524156548751,1.00861596707872
0.999524155237976,1.00861579317021
0.999524153927201,1.00861561927447
0.999524152616426,1.00861544539362
0.999524151305651,1.0086152715234
0.999524149994876,1.00861509766809
0.999524148684101,1.00861492382553
0.999524147373326,1.00861474999574
0.999524146062551,1.00861457617872
0.999524144751776,1.0086144023766
0.999524143441001,1.00861422858511
0.999524142130226,1.00861405480851
0.999524140819451,1.00861388104468
0.99952413951366,1.00861370729362
0.999524138202884,1.00861353355532
0.999524136892109,1.00861335983191
0.999524135581334,1.00861318611915
0.999524134270559,1.00861301242128
0.999524132959784,1.00861283873617
0.999524131653993,1.00861266506383
0.999524130343218,1.00861249140426
0.999524129032443,1.00861231775745
0.999524127726652,1.00861214412553
0.999524126415877,1.00861197050638
0.999524125105101,1.00861179689787
0.99952412379931,1.00861162330426
0.999524122488535,1.00861144972553
0.99952412117776,1.00861127615745
0.999524119871969,1.00861110260213
0.999524118561194,1.0086109290617
0.999524117255403,1.00861075553404
0.999524115944628,1.00861058201915
0.999524114638837,1.00861040851702
0.999524113328062,1.00861023502766
0.99952411202227,1.00861006155319
0.999524110711495,1.00860988808936
0.999524109405704,1.00860971464043
0.999524108094929,1.00860954120426
0.999524106789138,1.00860936778085
0.999524105478363,1.00860919437021
0.999524104172572,1.00860902097234
0.999524102866781,1.00860884758936
0.999524101556006,1.00860867421915
0.999524100250214,1.00860850085957
0.999524098944423,1.00860832751489
0.999524097633648,1.00860815418511
0.999524096327857,1.00860798086596
0.999524095022066,1.00860780755957
0.999524093716275,1.00860763426809
0.999524092410484,1.00860746098723
0.999524091099709,1.00860728772128
0.999524089793917,1.00860711446809
0.999524088488126,1.00860694122766
0.999524087182335,1.00860676800213
0.999524085876544,1.00860659478723
0.999524084570753,1.00860642158723
0.999524083264962,1.00860624839787
0.999524081959171,1.0086060752234
0.999524080653379,1.0086059020617
0.999524079347588,1.00860572891489
0.999524078041797,1.00860555577872
0.999524076736006,1.00860538265532
0.999524075430215,1.00860520954681
0.999524074124424,1.00860503645106
0.999524072818633,1.00860486336809
0.999524071512842,1.00860469029787
0.99952407020705,1.00860451724043
0.999524068901259,1.00860434419574
0.999524067595468,1.00860417116383
0.999524066289677,1.00860399814681
0.99952406498887,1.00860382514255
0.999524063683079,1.00860365215106
0.999524062377287,1.00860347917234
0.999524061071496,1.00860330620638
0.999524059765705,1.00860313325319
0.999524058464898,1.00860296031489
0.999524057159107,1.00860278738723
0.999524055853316,1.00860261447447
0.999524054552508,1.00860244157447
0.999524053246717,1.00860226868723
0.999524051940926,1.00860209581277
0.999524050640119,1.00860192295106
0.999524049334328,1.00860175010213
0.999524048033521,1.00860157726808
0.99952404672773,1.00860140444468
0.999524045426922,1.00860123163617
0.999524044121131,1.00860105884043
0.99952404281534,1.00860088605745
0.999524041514533,1.00860071328723
0.999524040213726,1.00860054053191
0.999524038907935,1.00860036778723
0.999524037607127,1.00860019505745
0.999524036301336,1.0086000223383
0.999524035000529,1.00859984963404
0.999524033694738,1.00859967694255
0.999524032393931,1.00859950426383
0.999524031093123,1.00859933159787
0.999524029787332,1.00859915894681
0.999524028486525,1.00859898630638
0.999524027185718,1.00859881368085
0.999524025884911,1.00859864106596
0.999524024579119,1.00859846846596
0.999524023278312,1.00859829587872
0.999524021977505,1.00859812330426
0.999524020676698,1.00859795074255
0.999524019375891,1.00859777819574
0.9995240180701,1.00859760565957
0.999524016769292,1.0085974331383
0.999524015468485,1.00859726062766
0.999524014167678,1.00859708813191
0.999524012866871,1.00859691564894
0.999524011566064,1.00859674317872
0.999524010265256,1.0085965707234
0.999524008964449,1.00859639827872
0.999524007663642,1.00859622584681
0.999524006362835,1.00859605342979
0.999524005062028,1.00859588102553
0.99952400376122,1.00859570863192
0.999524002460413,1.00859553625319
0.999524001159606,1.00859536388723
0.999523999858799,1.00859519153404
0.999523998557992,1.00859501919574
0.999523997262168,1.00859484686808
0.999523995961361,1.00859467455532
0.999523994660554,1.00859450225319
0.999523993359747,1.00859432996596
0.999523992058939,1.00859415769149
0.999523990763116,1.00859398542979
0.999523989462309,1.00859381318085
0.999523988161502,1.00859364094468
0.999523986860695,1.00859346872128
0.999523985564871,1.00859329651277
0.999523984264064,1.00859312431489
0.999523982963257,1.00859295213192
0.999523981667434,1.0085927799617
0.999523980366626,1.00859260780426
0.999523979065819,1.00859243565957
0.999523977769996,1.00859226352766
0.999523976469189,1.00859209140851
0.999523975173365,1.00859191930213
0.999523973872558,1.00859174721064
0.999523972576735,1.00859157512979
0.999523971275928,1.00859140306383
0.999523969980105,1.00859123100851
0.999523968679297,1.00859105896809
0.999523967383474,1.00859088694043
0.999523966087651,1.00859071492553
0.999523964786844,1.00859054292553
0.99952396349102,1.00859037093617
0.999523962190213,1.00859019895957
0.99952396089439,1.00859002699787
0.999523959598567,1.00858985504681
0.999523958297759,1.00858968311064
0.999523957001936,1.00858951118723
0.999523955706113,1.0085893392766
0.99952395441029,1.00858916737872
0.999523953109482,1.00858899549362
0.999523951813659,1.00858882362128
0.999523950517836,1.0085886517617
0.999523949222013,1.00858847991702
0.999523947926189,1.00858830808298
0.999523946625382,1.00858813626383
0.999523945329559,1.00858796445745
0.999523944033736,1.0085877926617
0.999523942737912,1.00858762088085
0.999523941442089,1.00858744911277
0.999523940146266,1.00858727735745
0.999523938850442,1.00858710561702
0.999523937554619,1.00858693388723
0.999523936258796,1.00858676217021
0.999523934962973,1.00858659046809
0.999523933667149,1.0085864187766
0.999523932371326,1.0085862471
0.999523931075503,1.00858607543617
0.99952392977968,1.00858590378511
0.999523928483856,1.00858573214681
0.999523927193017,1.00858556052128
0.999523925897194,1.00858538890851
0.999523924601371,1.00858521730851
0.999523923305547,1.0085850457234
0.999523922009724,1.00858487414894
0.999523920718885,1.00858470258936
0.999523919423061,1.00858453104043
0.999523918127238,1.00858435950638
0.999523916831415,1.00858418798511
0.999523915540576,1.0085840164766
0.999523914244752,1.00858384498085
0.999523912948929,1.00858367349787
0.99952391165809,1.00858350202766
0.999523910362266,1.00858333057021
0.999523909066443,1.00858315912553
0.999523907775604,1.00858298769574
0.999523906479781,1.0085828162766
0.999523905188941,1.00858264487234
0.999523903893118,1.00858247348085
0.999523902602279,1.0085823021
0.999523901306455,1.00858213073404
0.999523900015616,1.00858195938085
0.999523898719793,1.00858178804043
0.999523897428953,1.00858161671277
0.99952389613313,1.00858144539787
0.999523894842291,1.00858127409787
0.999523893551451,1.00858110280851
0.999523892255628,1.00858093153404
0.999523890964789,1.00858076027021
0.999523889668966,1.00858058902128
0.999523888378126,1.00858041778298
0.999523887087287,1.00858024655957
0.999523885796447,1.00858007534894
0.999523884500624,1.00857990415106
0.999523883209785,1.00857973296596
0.999523881918946,1.00857956179362
0.999523880628106,1.00857939063404
0.999523879332283,1.00857921948723
0.999523878041444,1.00857904835532
0.999523876750604,1.00857887723404
0.999523875459765,1.00857870612553
0.999523874168926,1.00857853503191
0.999523872878086,1.00857836395106
0.999523871587247,1.00857819288085
0.999523870296408,1.00857802182553
0.999523869005568,1.00857785078298
0.999523867714729,1.00857767975319
0.99952386642389,1.00857750873617
0.99952386513305,1.00857733773191
0.999523863842211,1.00857716674043
0.999523862551372,1.0085769957617
0.999523861260532,1.00857682479787
0.999523859969693,1.00857665384468
0.999523858678854,1.00857648290426
0.999523857388014,1.00857631197872
0.999523856097175,1.00857614106383
0.999523854806336,1.00857597016383
0.99952385352048,1.0085757992766
0.999523852229641,1.00857562840213
0.999523850938802,1.0085754575383
0.999523849647962,1.00857528668936
0.999523848357123,1.00857511585319
0.999523847071268,1.00857494502979
0.999523845780428,1.00857477421915
0.999523844489589,1.0085746034234
0.999523843203734,1.0085744326383
0.999523841912894,1.00857426186596
0.999523840622055,1.00857409110638
0.999523839336199,1.0085739203617
0.99952383804536,1.00857374962766
0.999523836759505,1.00857357890851
0.999523835468665,1.00857340820213
0.999523834177826,1.00857323750638
0.999523832891971,1.00857306682553
0.999523831601131,1.00857289615745
0.999523830315276,1.00857272550213
0.999523829024437,1.00857255485957
0.999523827738581,1.00857238422979
0.999523826452726,1.00857221361277
0.999523825161887,1.00857204300851
0.999523823876031,1.00857187241702
0.999523822585192,1.0085717018383
0.999523821299336,1.00857153127447
0.999523820013481,1.00857136072128
0.999523818722642,1.00857119018085
0.999523817436786,1.00857101965532
0.999523816150931,1.00857084914043
0.999523814860091,1.00857067864043
0.999523813574236,1.00857050815319
0.999523812288381,1.0085703376766
0.999523811002525,1.00857016721489
0.99952380971667,1.00856999676596
0.999523808425831,1.00856982632979
0.999523807139975,1.00856965590638
0.99952380585412,1.00856948549574
0.999523804568264,1.00856931509787
0.999523803282409,1.00856914471277
0.999523801996554,1.00856897434043
0.999523800710698,1.00856880398085
0.999523799424843,1.00856863363404
0.999523798138987,1.00856846330213
0.999523796848148,1.00856829298085
0.999523795562293,1.00856812267234
0.999523794281421,1.00856795237872
0.999523792995566,1.00856778209574
0.99952379170971,1.00856761182766
0.999523790423855,1.00856744157021
0.999523789138,1.00856727132766
0.999523787852144,1.00856710109787
0.999523786566289,1.00856693087872
0.999523785280433,1.00856676067447
0.999523783994578,1.00856659048298
0.999523782708723,1.00856642030426
0.999523781427851,1.0085662501383
0.999523780141996,1.00856607998511
0.99952377885614,1.00856590984468
0.999523777570285,1.00856573971702
0.999523776289414,1.00856556960213
0.999523775003558,1.0085653995
0.999523773717703,1.00856522941064
0.999523772436831,1.00856505933404
0.999523771150976,1.00856488927021
0.999523769865121,1.00856471922128
0.999523768584249,1.00856454918298
0.999523767298394,1.00856437915745
0.999523766012538,1.00856420914681
0.999523764731667,1.00856403914681
0.999523763445811,1.0085638691617
0.99952376216494,1.00856369918723
0.999523760879084,1.00856352922766
0.999523759598213,1.00856335928085
0.999523758312358,1.00856318934468
0.999523757031486,1.0085630194234
0.999523755745631,1.00856284951489
0.999523754464759,1.00856267961702
0.999523753183888,1.00856250973404
0.999523751898032,1.00856233986383
0.999523750617161,1.00856217000638
0.99952374933629,1.0085620001617
0.999523748050434,1.00856183032979
0.999523746769563,1.00856166051064
0.999523745488691,1.00856149070426
0.999523744202836,1.00856132091064
0.999523742921964,1.00856115112979
0.999523741641093,1.0085609813617
0.999523740360221,1.00856081160638
0.999523739074366,1.00856064186383
0.999523737793495,1.00856047213404
0.999523736512623,1.00856030241915
0.999523735231752,1.00856013271489
0.99952373395088,1.0085599630234
0.999523732670009,1.00855979334468
0.999523731389137,1.00855962368085
0.999523730108266,1.00855945402766
0.99952372882241,1.00855928438936
0.999523727541539,1.0085591147617
0.999523726260668,1.00855894514681
0.999523724979796,1.00855877554681
0.999523723698925,1.00855860595745
0.999523722418053,1.00855843638298
0.999523721142166,1.00855826682128
0.999523719861294,1.00855809727021
0.999523718580423,1.00855792773404
0.999523717299551,1.00855775820851
0.99952371601868,1.00855758869787
0.999523714737808,1.0085574192
0.999523713456937,1.00855724971277
0.999523712176065,1.00855708024043
0.999523710900178,1.00855691078085
0.999523709619306,1.00855674133404
0.999523708338435,1.00855657189787
0.999523707057563,1.0085564024766
0.999523705781676,1.00855623306809
0.999523704500805,1.00855606367234
0.999523703219933,1.00855589428936
0.999523701944045,1.00855572491915
0.999523700663174,1.0085555555617
0.999523699382303,1.00855538621489
0.999523698106415,1.00855521688298
0.999523696825544,1.00855504756383
0.999523695544672,1.00855487825745
0.999523694268785,1.00855470896383
0.999523692987913,1.00855453968298
0.999523691712026,1.00855437041489
0.999523690431154,1.00855420115957
0.999523689155267,1.00855403191702
0.999523687874395,1.00855386268936
0.999523686598508,1.00855369347234
0.999523685317636,1.00855352426809
0.999523684041749,1.0085533550766
0.999523682765861,1.00855318589787
0.99952368148499,1.00855301673191
0.999523680209102,1.00855284757872
0.999523678928231,1.0085526784383
0.999523677652343,1.00855250931277
0.999523676376456,1.00855234019787
0.999523675100568,1.00855217109574
0.999523673819697,1.00855200200638
0.999523672543809,1.00855183292979
0.999523671267922,1.00855166386809
0.999523669992034,1.00855149481702
0.999523668711163,1.00855132577872
0.999523667435275,1.00855115675319
0.999523666159388,1.00855098774043
0.9995236648835,1.00855081874255
0.999523663607612,1.00855064975532
0.999523662331725,1.00855048078085
0.999523661050854,1.00855031182128
0.999523659774966,1.00855014287234
0.999523658499079,1.00854997393617
0.999523657223191,1.00854980501277
0.999523655947303,1.00854963610426
0.999523654671416,1.00854946720638
0.999523653395528,1.00854929832128
0.999523652119641,1.00854912945106
0.999523650843753,1.00854896059149
0.999523649567866,1.00854879174468
0.999523648291978,1.00854862291064
0.999523647021075,1.00854845409149
0.999523645745187,1.00854828528298
0.9995236444693,1.00854811648723
0.999523643193412,1.00854794770638
0.999523641917525,1.00854777893617
0.999523640641637,1.00854761017872
0.999523639370733,1.00854744143617
0.999523638094846,1.00854727270426
0.999523636818958,1.00854710398511
0.999523635543071,1.00854693527872
0.999523634272167,1.00854676658723
0.99952363299628,1.00854659790638
0.999523631720392,1.0085464292383
0.999523630449489,1.00854626058511
0.999523629173601,1.00854609194255
0.999523627897714,1.00854592331277
0.99952362662681,1.00854575469574
0.999523625350922,1.00854558609362
0.999523624080019,1.00854541750213
0.999523622804131,1.0085452489234
0.999523621528244,1.00854508035745
0.99952362025734,1.00854491180638
0.999523618981453,1.00854474326596
0.999523617710549,1.0085445747383
0.999523616434662,1.0085444062234
0.999523615163758,1.00854423772128
0.999523613892854,1.00854406923404
0.999523612616967,1.00854390075745
0.999523611346063,1.00854373229362
0.999523610070176,1.00854356384255
0.999523608799272,1.00854339540426
0.999523607528369,1.00854322697872
0.999523606252481,1.00854305856596
0.999523604981577,1.00854289016596
0.999523603710674,1.00854272178085
0.99952360243977,1.00854255340638
0.999523601163883,1.00854238504468
0.999523599892979,1.00854221669574
0.999523598622076,1.00854204835957
0.999523597351172,1.00854188003617
0.999523596075285,1.00854171172553
0.999523594804381,1.00854154342766
0.999523593533477,1.00854137514255
0.999523592262574,1.00854120687021
0.99952359099167,1.00854103860851
0.999523589720767,1.0085408703617
0.999523588449863,1.00854070212766
0.999523587178959,1.00854053390638
0.999523585908056,1.00854036569787
0.999523584637152,1.00854019750213
0.999523583366249,1.00854002931915
0.999523582095345,1.00853986114681
0.999523580824441,1.00853969298936
0.999523579553538,1.00853952484468
0.999523578282634,1.00853935671277
0.999523577011731,1.00853918859149
0.999523575740827,1.00853902048511
0.999523574469923,1.00853885239149
0.99952357319902,1.00853868430851
0.9995235719331,1.00853851624043
0.999523570662197,1.00853834818298
0.999523569391293,1.00853818014043
0.99952356812039,1.00853801211064
0.999523566849486,1.00853784409149
0.999523565583566,1.00853767608511
0.999523564312663,1.00853750809362
0.999523563041759,1.00853734011277
0.999523561775839,1.00853717214681
0.999523560504936,1.00853700419149
0.999523559234032,1.00853683624894
0.999523557968113,1.00853666832128
0.999523556697209,1.00853650040426
0.999523555426305,1.0085363325
0.999523554160386,1.00853616461064
0.999523552889482,1.00853599673191
0.999523551623563,1.00853582886596
0.999523550352659,1.00853566101277
0.999523549086739,1.00853549317234
0.999523547815836,1.00853532534468
0.999523546549916,1.00853515752979
0.999523545279012,1.00853498972766
0.999523544013093,1.0085348219383
0.999523542742189,1.0085346541617
0.99952354147627,1.00853448639787
0.99952354021035,1.00853431864681
0.999523538939446,1.00853415090851
0.999523537673527,1.00853398318085
0.999523536402623,1.00853381546808
0.999523535136703,1.00853364776809
0.999523533870784,1.00853348008085
0.999523532604864,1.00853331240426
0.99952353133396,1.00853314474255
0.999523530068041,1.00853297709149
0.999523528802121,1.00853280945532
0.999523527536201,1.00853264182979
0.999523526265298,1.00853247421915
0.999523524999378,1.00853230661915
0.999523523733459,1.00853213903404
0.999523522467539,1.00853197145957
0.999523521201619,1.00853180389787
0.9995235199357,1.00853163635106
0.99952351866978,1.00853146881489
0.99952351740386,1.00853130129149
0.999523516137941,1.00853113378085
0.999523514872021,1.00853096628298
0.999523513606101,1.00853079879787
0.999523512340182,1.00853063132553
0.999523511074262,1.00853046386596
0.999523509808342,1.00853029641915
0.999523508542423,1.00853012898511
0.999523507276503,1.00852996156383
0.999523506010583,1.00852979415319
0.999523504744664,1.00852962675745
0.999523503478744,1.00852945937447
0.999523502212824,1.00852929200213
0.999523500946905,1.00852912464468
0.999523499685969,1.0085289573
0.99952349842005,1.00852878996596
0.99952349715413,1.00852862264468
0.99952349588821,1.0085284553383
0.999523494627274,1.00852828804255
0.999523493361355,1.00852812075957
0.999523492095435,1.00852795349149
0.999523490829515,1.00852778623404
0.99952348956858,1.00852761898936
0.99952348830266,1.00852745175745
0.999523487041724,1.0085272845383
0.999523485775805,1.00852711733192
0.999523484509885,1.0085269501383
0.999523483248949,1.00852678295745
0.99952348198303,1.00852661578936
0.999523480722094,1.00852644863191
0.999523479456174,1.00852628148936
0.999523478195239,1.00852611435957
0.999523476929319,1.00852594724043
0.999523475668383,1.00852578013617
0.999523474402464,1.00852561304255
0.999523473141528,1.00852544596383
0.999523471875608,1.00852527889574
0.999523470614673,1.00852511184043
0.999523469353737,1.0085249448
0.999523468087817,1.00852477777021
0.999523466826881,1.00852461075319
0.999523465560962,1.00852444374894
0.999523464300026,1.00852427675745
0.99952346303909,1.00852410977872
0.999523461778155,1.00852394281277
0.999523460512235,1.00852377585957
0.999523459251299,1.00852360891915
0.999523457990363,1.00852344198936
0.999523456729428,1.00852327507447
0.999523455468492,1.00852310817021
0.999523454202572,1.00852294128085
0.999523452941637,1.00852277440213
0.999523451680701,1.0085226075383
0.999523450419765,1.00852244068511
0.99952344915883,1.00852227384468
0.999523447897894,1.00852210701915
0.999523446636958,1.00852194020426
0.999523445376022,1.00852177340213
0.999523444115087,1.00852160661277
0.999523442854151,1.00852143983617
0.999523441593215,1.00852127307234
0.999523440332279,1.00852110631915
0.999523439071344,1.00852093958085
0.999523437810408,1.00852077285532
0.999523436549472,1.00852060614043
0.999523435288537,1.00852043944043
0.999523434027601,1.00852027275106
0.999523432766665,1.0085201060766
0.999523431505729,1.00851993941277
0.999523430249778,1.0085197727617
0.999523428988842,1.0085196061234
0.999523427727906,1.00851943949787
0.999523426466971,1.00851927288511
0.999523425206035,1.00851910628511
0.999523423950083,1.00851893969787
0.999523422689147,1.0085187731234
0.999523421428212,1.0085186065617
0.99952342017226,1.00851844001064
0.999523418911324,1.00851827347447
0.999523417650388,1.00851810695106
0.999523416394437,1.0085179404383
0.999523415133501,1.0085177739383
0.999523413872565,1.00851760745319
0.999523412616613,1.00851744097872
0.999523411355678,1.00851727451702
0.999523410099726,1.00851710806809
0.99952340883879,1.00851694163191
0.999523407582838,1.00851677520851
0.999523406321903,1.00851660879787
0.999523405065951,1.00851644239787
0.999523403805015,1.00851627601277
0.999523402549063,1.00851610964043
0.999523401288128,1.00851594327872
0.999523400032176,1.00851577692979
0.999523398776224,1.00851561059574
0.999523397515288,1.00851544427234
0.999523396259337,1.0085152779617
0.999523395003385,1.00851511166383
0.999523393742449,1.00851494537872
0.999523392486497,1.00851477910638
0.999523391230545,1.00851461284681
0.99952338996961,1.0085144466
0.999523388713658,1.00851428036383
0.999523387457706,1.00851411414255
0.999523386201755,1.00851394793191
0.999523384945803,1.00851378173617
0.999523383684867,1.00851361555106
0.999523382428915,1.00851344937872
0.999523381172963,1.00851328321915
0.999523379917012,1.00851311707234
0.99952337866106,1.0085129509383
0.999523377405108,1.00851278481702
0.999523376149156,1.00851261870851
0.999523374893205,1.00851245261277
0.999523373637253,1.00851228652766
0.999523372381301,1.00851212045745
0.999523371125349,1.00851195439787
0.999523369869397,1.00851178835319
0.999523368613446,1.00851162231915
0.999523367357494,1.00851145629787
0.999523366101542,1.00851129028936
0.99952336484559,1.00851112429362
0.999523363589638,1.00851095831064
0.999523362333687,1.00851079234043
0.999523361077735,1.00851062638085
0.999523359826767,1.00851046043617
0.999523358570815,1.00851029450213
0.999523357314863,1.00851012858298
0.999523356058912,1.00850996267447
0.99952335480296,1.00850979677872
0.999523353551992,1.00850963089574
0.99952335229604,1.00850946502553
0.999523351040088,1.00850929916809
0.999523349789121,1.0085091333234
0.999523348533169,1.00850896749149
0.999523347277217,1.00850880167021
0.999523346026249,1.00850863586383
0.999523344770297,1.00850847006809
0.999523343514346,1.00850830428723
0.999523342263378,1.00850813851702
0.999523341007426,1.00850797275957
0.999523339756458,1.00850780701489
0.999523338500506,1.00850764128298
0.999523337249539,1.00850747556383
0.999523335993587,1.00850730985532
0.999523334742619,1.0085071441617
0.999523333486667,1.00850697848085
0.999523332235699,1.00850681281064
0.999523330979747,1.00850664715319
0.99952332972878,1.00850648150851
0.999523328477812,1.0085063158766
0.99952332722186,1.00850615025745
0.999523325970892,1.00850598465106
0.999523324719924,1.00850581905745
0.999523323463973,1.0085056534766
0.999523322213005,1.00850548790638
0.999523320962037,1.00850532235106
0.999523319706085,1.00850515680638
0.999523318455117,1.00850499127447
0.999523317204149,1.00850482575532
0.999523315953182,1.00850466024894
0.99952331469723,1.00850449475532
0.999523313446262,1.00850432927447
0.999523312195294,1.00850416380638
0.999523310944326,1.00850399834894
0.999523309693358,1.00850383290638
0.99952330844239,1.00850366747447
0.999523307191423,1.00850350205532
0.999523305940455,1.00850333665106
0.999523304689487,1.00850317125745
0.999523303438519,1.00850300587447
0.999523302187551,1.00850284050638
0.999523300936583,1.00850267515106
0.999523299685616,1.00850250980638
0.999523298434648,1.0085023444766
0.99952329718368,1.00850217915745
0.999523295932712,1.00850201385106
0.999523294681744,1.00850184855745
0.999523293430776,1.0085016832766
0.999523292179809,1.00850151800851
0.999523290928841,1.00850135275319
0.999523289677873,1.00850118751064
0.999523288431889,1.00850102227872
0.999523287180921,1.0085008570617
0.999523285929953,1.00850069185532
0.999523284678985,1.0085005266617
0.999523283428017,1.00850036148085
0.999523282182034,1.00850019631277
0.999523280931066,1.00850003115745
0.999523279680098,1.00849986601277
0.999523278434114,1.00849970088298
0.999523277183146,1.00849953576383
0.999523275932178,1.00849937065957
0.999523274686194,1.00849920556596
0.999523273435227,1.00849904048511
0.999523272184259,1.00849887541702
0.999523270938275,1.0084987103617
0.999523269687307,1.00849854531702
0.999523268441323,1.00849838028723
0.999523267190355,1.00849821526809
0.999523265944371,1.00849805026383
0.999523264693403,1.00849788527021
0.999523263447419,1.00849772028936
0.999523262196452,1.00849755532128
0.999523260950468,1.00849739036383
0.999523259704484,1.00849722542128
0.999523258453516,1.00849706049149
0.999523257207532,1.00849689557234
0.999523255956564,1.00849673066596
0.99952325471058,1.00849656577447
0.999523253464596,1.00849640089362
0.999523252213628,1.0084962360234
0.999523250967645,1.00849607116809
0.999523249721661,1.00849590632553
0.999523248475677,1.00849574149362
0.999523247224709,1.0084955766766
0.999523245978725,1.00849541187021
0.999523244732741,1.0084952470766
0.999523243486757,1.00849508229574
0.999523242240773,1.00849491752766
0.999523240989805,1.00849475277234
0.999523239743822,1.00849458802766
0.999523238497838,1.00849442329787
0.999523237251854,1.00849425857872
0.99952323600587,1.00849409387234
0.999523234759886,1.00849392917872
0.999523233513902,1.00849376449787
0.999523232267918,1.00849359982979
0.999523231021934,1.00849343517234
0.99952322977595,1.00849327052979
0.999523228529966,1.00849310589787
0.999523227283982,1.00849294127872
0.999523226037998,1.00849277667234
0.999523224792015,1.00849261207872
0.999523223546031,1.00849244749787
0.999523222300047,1.00849228292979
0.999523221054063,1.00849211837234
0.999523219813063,1.00849195382979
0.999523218567079,1.00849178929787
0.999523217321095,1.00849162477872
0.999523216075111,1.00849146027234
0.999523214829127,1.00849129577872
0.999523213588127,1.00849113129574
0.999523212342143,1.00849096682766
0.999523211096159,1.00849080237021
0.999523209850176,1.00849063792553
0.999523208609176,1.00849047349362
0.999523207363192,1.00849030907447
0.999523206117208,1.00849014466809
0.999523204876208,1.00848998027447
0.999523203630224,1.00848981589149
0.999523202389224,1.0084896515234
0.99952320114324,1.00848948716596
0.999523199897256,1.00848932282128
0.999523198656256,1.00848915848936
0.999523197410272,1.00848899416809
0.999523196169272,1.0084888298617
0.999523194923288,1.00848866556809
0.999523193682288,1.00848850128511
0.999523192436304,1.00848833701489
0.999523191195304,1.00848817275745
0.999523189954304,1.00848800851277
0.999523188708321,1.00848784428085
0.999523187467321,1.00848768005957
0.999523186221337,1.00848751585106
0.999523184980337,1.00848735165745
0.999523183739337,1.00848718747447
0.999523182493353,1.00848702330426
0.999523181252353,1.00848685914681
0.999523180011353,1.008486695
0.999523178765369,1.00848653086809
0.999523177524369,1.00848636674681
0.999523176283369,1.0084862026383
0.999523175042369,1.00848603854255
0.999523173801369,1.00848587445957
0.999523172555385,1.00848571038936
0.999523171314385,1.00848554632979
0.999523170073385,1.00848538228511
0.999523168832385,1.00848521825106
0.999523167591385,1.00848505422979
0.999523166350385,1.00848489022128
0.999523165109385,1.0084847262234
0.999523163868385,1.00848456224043
0.999523162627385,1.00848439826809
0.999523161386385,1.00848423431064
0.999523160145385,1.00848407036383
0.999523158904385,1.00848390642979
0.999523157663385,1.00848374250851
0.999523156422385,1.00848357859787
0.999523155181385,1.00848341470213
0.999523153940385,1.00848325081702
0.999523152699385,1.00848308694468
0.999523151458385,1.00848292308511
0.999523150217385,1.0084827592383
0.999523148976386,1.00848259540213
0.999523147735386,1.00848243158085
0.999523146499369,1.00848226777021
0.999523145258369,1.00848210397234
0.99952314401737,1.00848194018723
0.99952314277637,1.00848177641489
0.999523141540354,1.00848161265532
0.999523140299354,1.00848144890638
0.999523139058354,1.00848128517234
0.999523137817354,1.00848112144894
0.999523136581338,1.0084809577383
0.999523135340338,1.00848079404043
0.999523134104322,1.00848063035319
0.999523132863322,1.00848046668085
0.999523131622322,1.00848030301915
0.999523130386306,1.00848013937021
0.999523129145306,1.00847997573404
0.99952312790929,1.00847981211064
0.99952312666829,1.00847964849787
0.999523125432274,1.0084794849
0.999523124191274,1.00847932131277
0.999523122955258,1.0084791577383
0.999523121714258,1.0084789941766
0.999523120478242,1.00847883062766
0.999523119237242,1.00847866708936
0.999523118001226,1.00847850356596
0.999523116760225,1.00847834005319
0.999523115524209,1.00847817655319
0.999523114288194,1.00847801306596
0.999523113047193,1.00847784959149
0.999523111811177,1.00847768612766
0.999523110575161,1.0084775226766
0.999523109334161,1.0084773592383
0.999523108098145,1.00847719581277
0.999523106862129,1.0084770324
0.999523105626113,1.008476869
0.999523104390097,1.00847670561064
0.999523103149097,1.00847654223617
0.999523101913081,1.00847637887234
0.999523100677065,1.00847621552128
0.999523099441049,1.00847605218085
0.999523098205033,1.00847588885532
0.999523096969017,1.00847572554043
0.999523095733001,1.0084755622383
0.999523094492001,1.00847539894894
0.999523093255985,1.00847523567234
0.999523092019969,1.00847507240851
0.999523090783953,1.00847490915532
0.999523089547937,1.00847474591489
0.999523088311921,1.00847458268936
0.999523087075905,1.00847441947234
0.999523085839889,1.00847425627021
0.999523084603873,1.00847409308085
0.999523083372841,1.00847392990213
0.999523082136825,1.00847376673617
0.999523080900809,1.00847360358298
0.999523079664792,1.00847344044255
0.999523078428776,1.00847327731277
0.99952307719276,1.00847311419787
0.999523075956745,1.00847295109362
0.999523074725712,1.00847278800213
0.999523073489696,1.0084726249234
0.99952307225368,1.00847246185532
0.999523071017664,1.00847229880213
0.999523069786632,1.00847213575957
0.999523068550616,1.00847197272979
0.9995230673146,1.00847180971277
0.999523066083568,1.00847164670851
0.999523064847552,1.00847148371489
0.999523063611536,1.00847132073404
0.999523062380504,1.00847115776809
0.999523061144488,1.00847099481064
0.999523059908472,1.00847083186809
0.999523058677439,1.0084706689383
0.999523057441423,1.00847050601915
0.999523056210391,1.00847034311277
0.999523054974375,1.00847018021915
0.999523053743343,1.0084700173383
0.999523052507327,1.00846985446809
0.999523051276295,1.00846969161277
0.999523050040279,1.00846952876808
0.999523048809247,1.00846936593617
0.999523047578215,1.00846920311489
0.999523046342199,1.00846904030851
0.999523045111167,1.00846887751277
0.999523043875151,1.00846871472979
0.999523042644119,1.00846855195957
0.999523041413086,1.00846838920213
0.99952304017707,1.00846822645745
0.999523038946038,1.0084680637234
0.999523037715006,1.00846790100213
0.999523036483974,1.00846773829362
0.999523035247958,1.00846757559787
0.999523034016926,1.00846741291277
0.999523032785894,1.00846725024255
0.999523031554862,1.00846708758298
0.99952303032383,1.00846692493617
0.999523029087814,1.00846676230213
0.999523027856781,1.00846659967872
0.999523026625749,1.00846643706809
0.999523025394717,1.00846627447021
0.999523024163685,1.00846611188511
0.999523022932653,1.00846594931277
0.999523021701621,1.00846578675319
0.999523020470589,1.00846562420426
0.999523019239557,1.00846546166809
0.999523018008525,1.00846529914468
0.999523016777493,1.00846513663191
0.99952301554646,1.00846497413404
0.999523014315428,1.00846481164681
0.999523013084396,1.00846464917234
0.999523011853364,1.00846448671064
0.999523010622332,1.0084643242617
0.9995230093913,1.0084641618234
0.999523008165252,1.00846399939787
0.99952300693422,1.00846383698511
0.999523005703188,1.00846367458511
0.999523004472155,1.00846351219574
0.999523003241123,1.00846334982128
0.999523002015075,1.00846318745745
0.999523000784043,1.00846302510638
0.999522999553011,1.00846286276596
0.999522998321979,1.00846270044043
0.999522997095931,1.00846253812553
0.999522995864899,1.0084623758234
0.999522994633866,1.00846221353404
0.999522993407818,1.00846205125745
0.999522992176786,1.00846188899149
0.999522990950738,1.0084617267383
0.999522989719706,1.00846156449787
0.999522988488674,1.00846140227021
0.999522987262626,1.00846124005319
0.999522986031594,1.00846107785106
0.999522984805545,1.00846091565957
0.999522983574513,1.00846075348085
0.999522982348465,1.00846059131277
0.999522981117433,1.00846042915957
0.999522979891385,1.00846026701702
0.999522978660353,1.00846010488723
0.999522977434305,1.00845994277021
0.999522976208256,1.00845978066383
0.999522974977224,1.00845961857234
0.999522973751176,1.00845945649149
0.999522972520144,1.0084592944234
0.999522971294096,1.00845913236596
0.999522970068048,1.0084589703234
0.999522968842,1.00845880829149
0.999522967610967,1.00845864627234
0.999522966384919,1.00845848426596
0.999522965158871,1.00845832227021
0.999522963932823,1.00845816028723
0.999522962701791,1.00845799831915
0.999522961475743,1.00845783635957
0.999522960249694,1.00845767441489
0.999522959023646,1.00845751248085
0.999522957797598,1.0084573505617
0.99952295657155,1.00845718865319
0.999522955340518,1.00845702675532
0.99952295411447,1.00845686487234
0.999522952888422,1.008456703
0.999522951662373,1.00845654114043
0.999522950436325,1.00845637929362
0.999522949210277,1.00845621745745
0.999522947984229,1.00845605563617
0.999522946758181,1.00845589382553
0.999522945532133,1.00845573202766
0.999522944306084,1.00845557024043
0.999522943080036,1.00845540846809
0.999522941853988,1.00845524670638
0.999522940632924,1.00845508495745
0.999522939406876,1.00845492321915
0.999522938180827,1.00845476149574
0.999522936954779,1.00845459978298
0.999522935728731,1.00845443808298
0.999522934502683,1.00845427639574
0.999522933281619,1.00845411471915
0.99952293205557,1.00845395305745
0.999522930829522,1.00845379140638
0.999522929603474,1.00845362976809
0.99952292838241,1.00845346814043
0.999522927156362,1.00845330652553
0.999522925930314,1.00845314492553
0.999522924704265,1.00845298333404
0.999522923483201,1.00845282175745
0.999522922257153,1.00845266019149
0.999522921036089,1.00845249864043
0.999522919810041,1.00845233709787
0.999522918583992,1.00845217557021
0.999522917362928,1.00845201405532
0.99952291613688,1.00845185255106
0.999522914915816,1.00845169105957
0.999522913689768,1.00845152957872
0.999522912468703,1.00845136811277
0.999522911242655,1.00845120665745
0.999522910021591,1.00845104521489
0.999522908795543,1.00845088378511
0.999522907574478,1.00845072236596
0.99952290634843,1.00845056095957
0.999522905127366,1.00845039956596
0.999522903906302,1.00845023818511
0.999522902680254,1.00845007681489
0.99952290145919,1.00844991545957
0.999522900238125,1.00844975411489
0.999522899012077,1.00844959278085
0.999522897791013,1.0084494314617
0.999522896569949,1.00844927015319
0.999522895348884,1.00844910885745
0.999522894122836,1.00844894757447
0.999522892901772,1.00844878630213
0.999522891680708,1.00844862504468
0.999522890459644,1.00844846379787
0.999522889238579,1.0084483025617
0.999522888012531,1.00844814134043
0.999522886791467,1.00844798012979
0.999522885570403,1.00844781893191
0.999522884349338,1.00844765774681
0.999522883128274,1.00844749657234
0.99952288190721,1.00844733541277
0.999522880686146,1.00844717426383
0.999522879465081,1.00844701312553
0.999522878244017,1.00844685200213
0.999522877022953,1.00844669088936
0.999522875801889,1.00844652978936
0.999522874580825,1.00844636870213
0.99952287335976,1.00844620762553
0.999522872138696,1.0084460465617
0.999522870917632,1.00844588551064
0.999522869696568,1.00844572447234
0.999522868475504,1.00844556344468
0.999522867254439,1.00844540243191
0.999522866038359,1.00844524142766
0.999522864817295,1.0084450804383
0.999522863596231,1.00844491945957
0.999522862375166,1.00844475849574
0.999522861154102,1.00844459754043
0.999522859938022,1.0084444366
0.999522858716958,1.00844427567021
0.999522857495893,1.00844411475319
0.999522856279813,1.00844395384894
0.999522855058749,1.00844379295745
0.999522853837684,1.0084436320766
0.999522852621604,1.00844347120851
0.99952285140054,1.00844331035319
0.999522850179476,1.00844314950851
0.999522848963395,1.00844298867872
0.999522847742331,1.00844282785957
0.999522846526251,1.00844266705106
0.999522845305187,1.00844250625745
0.999522844084122,1.00844234547447
0.999522842868042,1.00844218470426
0.999522841646978,1.00844202394681
0.999522840430898,1.0084418632
0.999522839214817,1.00844170246596
0.999522837993753,1.00844154174468
0.999522836777673,1.00844138103617
0.999522835556608,1.0084412203383
0.999522834340528,1.00844105965319
0.999522833119464,1.00844089898085
0.999522831903384,1.00844073831915
0.999522830687303,1.00844057767021
0.999522829466239,1.00844041703404
0.999522828250159,1.00844025641064
0.999522827034079,1.00844009579787
0.999522825817998,1.0084399352
0.999522824596934,1.00843977461064
0.999522823380854,1.00843961403617
0.999522822164773,1.00843945347234
0.999522820948693,1.00843929292128
0.999522819727629,1.00843913238298
0.999522818511549,1.00843897185745
0.999522817295468,1.00843881134255
0.999522816079388,1.00843865084043
0.999522814863308,1.00843849035106
0.999522813647228,1.00843832987234
0.999522812431147,1.00843816940638
0.999522811215067,1.00843800895319
0.999522809998986,1.00843784851277
0.999522808782906,1.00843768808298
0.999522807566826,1.00843752766596
0.999522806350746,1.0084373672617
0.999522805134665,1.00843720686809
0.999522803918585,1.00843704648723
0.999522802702505,1.00843688611915
0.999522801486424,1.00843672576383
0.999522800270344,1.00843656541915
0.999522799054264,1.00843640508723
0.999522797838184,1.00843624476809
0.999522796622103,1.00843608445957
0.999522795406023,1.00843592416596
0.999522794194927,1.00843576388298
0.999522792978846,1.00843560361064
0.999522791762766,1.00843544335319
0.999522790546686,1.00843528310638
0.999522789330605,1.00843512287234
0.999522788119509,1.00843496264894
0.999522786903429,1.0084348024383
0.999522785687348,1.00843464224043
0.999522784476252,1.00843448205532
0.999522783260172,1.00843432188085
0.999522782044092,1.00843416171915
0.999522780832995,1.00843400157021
0.999522779616915,1.00843384143404
0.999522778400834,1.00843368130851
0.999522777189738,1.00843352119574
0.999522775973658,1.00843336109574
0.999522774762562,1.00843320100638
0.999522773546481,1.00843304092979
0.999522772335385,1.00843288086596
0.999522771119305,1.00843272081277
0.999522769908208,1.00843256077234
0.999522768692128,1.00843240074468
0.999522767481032,1.00843224072979
0.999522766264951,1.00843208072553
0.999522765053855,1.00843192073404
0.999522763842759,1.00843176075532
0.999522762626678,1.00843160078936
0.999522761415582,1.00843144083404
0.999522760204485,1.00843128089149
0.999522758988405,1.00843112095957
0.999522757777309,1.00843096104043
0.999522756566212,1.00843080113404
0.999522755350132,1.00843064124043
0.999522754139036,1.00843048135745
0.999522752927939,1.00843032148936
0.999522751716843,1.00843016162979
0.999522750500763,1.00843000178511
0.999522749289666,1.00842984195106
0.99952274807857,1.00842968212979
0.999522746867474,1.00842952232128
0.999522745656377,1.0084293625234
0.999522744445281,1.0084292027383
0.999522743234185,1.00842904296596
0.999522742018104,1.00842888320426
0.999522740807008,1.00842872345532
0.999522739595912,1.00842856371915
0.999522738384815,1.00842840399362
0.999522737173719,1.00842824428298
0.999522735962623,1.00842808458298
0.999522734751526,1.00842792489362
0.99952273354043,1.00842776521702
0.999522732329333,1.00842760555319
0.999522731118237,1.00842744590213
0.999522729912125,1.00842728626383
0.999522728701028,1.00842712663617
0.999522727489932,1.00842696701915
0.999522726278836,1.00842680741702
0.999522725067739,1.00842664782553
0.999522723856643,1.00842648824681
0.999522722645546,1.00842632868085
0.999522721439434,1.00842616912553
0.999522720228338,1.00842600958298
0.999522719017241,1.00842585005106
0.999522717806145,1.00842569053404
0.999522716600033,1.00842553102766
0.999522715388936,1.00842537153191
0.99952271417784,1.00842521205106
0.999522712971727,1.00842505258085
0.999522711760631,1.0084248931234
0.999522710549535,1.0084247336766
0.999522709343422,1.00842457424255
0.999522708132326,1.00842441482128
0.999522706921229,1.00842425541277
0.999522705715117,1.00842409601489
0.999522704504021,1.00842393662979
0.999522703297908,1.00842377725745
0.999522702086812,1.00842361789574
0.999522700880699,1.00842345854681
0.999522699669603,1.00842329921064
0.999522698463491,1.00842313988511
0.999522697252394,1.00842298057234
0.999522696046282,1.00842282127234
0.99952269484017,1.00842266198298
0.999522693629073,1.00842250270638
0.999522692422961,1.00842234344255
0.999522691211864,1.00842218418936
0.999522690005752,1.00842202495106
0.99952268879964,1.00842186572128
0.999522687588543,1.00842170650638
0.999522686382431,1.00842154730213
0.999522685176318,1.00842138811064
0.999522683970206,1.00842122892979
0.999522682759109,1.00842106976383
0.999522681552997,1.00842091060851
0.999522680346885,1.00842075146383
0.999522679140772,1.00842059233404
0.999522677929676,1.00842043321277
0.999522676723563,1.00842027410638
0.999522675517451,1.00842011501064
0.999522674311339,1.00841995592766
0.999522673105226,1.00841979685745
0.999522671899114,1.00841963779787
0.999522670693001,1.00841947875106
0.999522669486889,1.00841931971702
0.999522668280776,1.00841916069362
0.999522667074664,1.00841900168511
0.999522665868552,1.00841884268511
0.999522664662439,1.0084186837
0.999522663456327,1.00841852472553
0.999522662250214,1.0084183657617
0.999522661044102,1.00841820681277
0.999522659837989,1.00841804787447
0.999522658631877,1.00841788894894
0.999522657425765,1.00841773003404
0.999522656219652,1.00841757113191
0.99952265501354,1.00841741224255
0.999522653812411,1.00841725336596
0.999522652606299,1.0084170945
0.999522651400186,1.00841693564468
0.999522650194074,1.00841677680426
0.999522648987962,1.00841661797447
0.999522647786833,1.00841645915745
0.999522646580721,1.00841630035106
0.999522645374608,1.00841614155745
0.999522644168496,1.0084159827766
0.999522642967367,1.00841582400851
0.999522641761255,1.00841566525106
0.999522640555142,1.00841550650638
0.999522639354014,1.00841534777234
0.999522638147901,1.00841518905106
0.999522636946773,1.00841503034255
0.999522635740661,1.00841487164681
0.999522634534548,1.0084147129617
0.99952263333342,1.00841455428723
0.999522632127307,1.00841439562766
0.999522630926179,1.00841423697872
0.999522629720066,1.00841407834255
0.999522628518938,1.00841391971702
0.999522627312825,1.00841376110426
0.999522626111697,1.00841360250426
0.999522624910568,1.00841344391702
0.999522623704456,1.00841328534043
0.999522622503327,1.00841312677447
0.999522621297215,1.0084129682234
0.999522620096087,1.00841280968298
0.999522618894958,1.00841265115532
0.999522617688846,1.0084124926383
0.999522616487717,1.00841233413404
0.999522615286589,1.00841217564255
0.99952261408546,1.0084120171617
0.999522612879348,1.00841185869362
0.999522611678219,1.0084117002383
0.999522610477091,1.00841154179362
0.999522609275962,1.0084113833617
0.99952260806985,1.00841122494255
0.999522606868721,1.00841106653404
0.999522605667593,1.0084109081383
0.999522604466464,1.00841074975532
0.999522603265336,1.00841059138298
0.999522602064207,1.0084104330234
0.999522600863079,1.0084102746766
0.99952259966195,1.00841011634043
0.999522598460822,1.00840995801702
0.999522597259694,1.00840979970426
0.999522596053581,1.00840964140426
0.999522594852453,1.00840948311702
0.999522593656308,1.00840932484255
0.999522592455179,1.00840916657872
0.999522591254051,1.00840900832766
0.999522590052922,1.00840885008723
0.999522588851794,1.00840869185957
0.999522587650665,1.00840853364468
0.999522586449537,1.00840837544043
0.999522585248409,1.00840821724894
0.99952258404728,1.00840805907021
0.999522582846152,1.00840790090213
0.999522581650007,1.00840774274681
0.999522580448878,1.00840758460426
0.99952257924775,1.00840742647234
0.999522578046621,1.00840726835319
0.999522576850477,1.00840711024681
0.999522575649348,1.00840695215106
0.99952257444822,1.00840679406808
0.999522573247091,1.00840663599574
0.999522572050947,1.00840647793617
0.999522570849818,1.00840631988936
0.99952256964869,1.00840616185532
0.999522568452545,1.00840600383191
0.999522567251417,1.00840584581915
0.999522566055272,1.00840568782128
0.999522564854144,1.00840552983404
0.999522563653015,1.00840537185745
0.999522562456871,1.00840521389574
0.999522561255742,1.00840505594468
0.999522560059598,1.00840489800426
0.999522558858469,1.0084047400766
0.999522557662325,1.0084045821617
0.999522556461196,1.00840442425957
0.999522555265052,1.00840426636809
0.999522554068907,1.00840410848936
0.999522552867779,1.00840395062128
0.999522551671634,1.00840379276596
0.999522550470506,1.0084036349234
0.999522549274361,1.00840347709149
0.999522548078216,1.00840331927234
0.999522546877088,1.00840316146383
0.999522545680943,1.00840300367021
0.999522544484799,1.00840284588723
0.999522543288654,1.00840268811489
0.999522542087526,1.00840253035532
0.999522540891381,1.00840237260851
0.999522539695237,1.00840221487234
0.999522538499092,1.00840205714894
0.999522537297964,1.0084018994383
0.999522536101819,1.0084017417383
0.999522534905675,1.00840158405106
0.99952253370953,1.0084014263766
0.999522532513385,1.00840126871277
0.999522531317241,1.0084011110617
0.999522530121096,1.00840095342128
0.999522528924952,1.00840079579362
0.999522527728807,1.00840063817872
0.999522526532663,1.00840048057447
0.999522525331534,1.00840032298298
0.99952252413539,1.00840016540426
0.999522522944229,1.00840000783617
0.999522521748085,1.00839985028085
0.99952252055194,1.00839969273617
0.999522519355795,1.00839953520426
0.999522518159651,1.00839937768511
0.999522516963506,1.0083992201766
0.999522515767362,1.00839906268085
0.999522514571217,1.00839890519787
0.999522513375073,1.00839874772553
0.999522512178928,1.00839859026596
0.999522510987767,1.00839843281702
0.999522509791623,1.00839827538085
0.999522508595478,1.00839811795745
0.999522507399334,1.00839796054468
0.999522506208173,1.00839780314468
0.999522505012029,1.00839764575745
0.999522503815884,1.00839748838085
0.999522502619739,1.00839733101702
0.999522501428579,1.00839717366383
0.999522500232434,1.0083970163234
0.99952249903629,1.00839685899574
0.999522497845129,1.00839670167872
0.999522496648985,1.00839654437447
0.999522495457824,1.00839638708298
0.999522494261679,1.00839622980213
0.999522493065535,1.00839607253404
0.999522491874374,1.0083959152766
0.99952249067823,1.00839575803191
0.999522489487069,1.0083956008
0.999522488290924,1.00839544357872
0.999522487099764,1.00839528637021
0.999522485903619,1.00839512917234
0.999522484712459,1.00839497198723
0.999522483521298,1.00839481481489
0.999522482325154,1.00839465765319
0.999522481133993,1.00839450050426
0.999522479937848,1.00839434336809
0.999522478746688,1.00839418624255
0.999522477555527,1.00839402912766
0.999522476359383,1.00839387202766
0.999522475168222,1.0083937149383
0.999522473977061,1.00839355785957
0.999522472785901,1.00839340079574
0.999522471589756,1.00839324374043
0.999522470398596,1.0083930867
0.999522469207435,1.00839292967021
0.999522468016274,1.00839277265106
0.99952246682013,1.00839261564681
0.999522465628969,1.00839245865319
0.999522464437809,1.00839230167021
0.999522463246648,1.0083921447
0.999522462055487,1.00839198774255
0.999522460864327,1.00839183079574
0.999522459673166,1.0083916738617
0.999522458482005,1.0083915169383
0.999522457290845,1.00839136002979
0.9995224560947,1.00839120312979
0.99952245490354,1.00839104624468
0.999522453712379,1.00839088936809
0.999522452521218,1.00839073250638
0.999522451335042,1.00839057565532
0.999522450143881,1.00839041881702
0.99952244895272,1.00839026198936
0.99952244776156,1.00839010517447
0.999522446570399,1.00838994837234
0.999522445379239,1.00838979158085
0.999522444188078,1.00838963480213
0.999522442996917,1.00838947803404
0.999522441805757,1.00838932127872
0.99952244061958,1.00838916453404
0.999522439428419,1.00838900780426
0.999522438237259,1.00838885108298
0.999522437046098,1.0083886943766
0.999522435854937,1.00838853768085
0.999522434668761,1.00838838099574
0.9995224334776,1.0083882243234
0.99952243228644,1.00838806766383
0.999522431100263,1.00838791101489
0.999522429909102,1.00838775437872
0.999522428717942,1.00838759775532
0.999522427531765,1.00838744114255
0.999522426340604,1.00838728454255
0.999522425149444,1.00838712795319
0.999522423963267,1.0083869713766
0.999522422772106,1.00838681481064
0.99952242158593,1.00838665825745
0.999522420394769,1.00838650171702
0.999522419208593,1.00838634518723
0.999522418017432,1.00838618867021
0.999522416831255,1.00838603216596
0.999522415640094,1.00838587567234
0.999522414453918,1.00838571918936
0.999522413262757,1.00838556272128
0.999522412076581,1.0083854062617
0.999522410890404,1.00838524981702
0.999522409699243,1.00838509338298
0.999522408513067,1.0083849369617
0.99952240732689,1.00838478055106
0.999522406135729,1.00838462415106
0.999522404949553,1.00838446776596
0.999522403763376,1.00838431139149
0.999522402572215,1.00838415502766
0.999522401386039,1.0083839986766
0.999522400199862,1.0083838423383
0.999522399013685,1.00838368601064
0.999522397822525,1.00838352969574
0.999522396636348,1.00838337339362
0.999522395450171,1.00838321710213
0.999522394263994,1.0083830608234
0.999522393077818,1.00838290455532
0.999522391891641,1.0083827483
0.999522390700481,1.00838259205532
0.999522389514304,1.0083824358234
0.999522388328127,1.00838227960426
0.999522387141951,1.00838212339574
0.999522385955774,1.00838196719787
0.999522384769597,1.00838181101489
0.99952238358342,1.00838165484255
0.999522382397244,1.00838149868085
0.999522381211067,1.00838134253191
0.99952238002489,1.00838118639574
0.999522378838714,1.00838103027021
0.999522377652537,1.00838087415745
0.99952237646636,1.00838071805532
0.999522375285168,1.00838056196596
0.999522374098991,1.00838040588936
0.999522372912814,1.0083802498234
0.999522371726638,1.00838009376809
0.999522370540461,1.00837993772766
0.999522369354284,1.00837978169787
0.999522368173091,1.00837962567872
0.999522366986915,1.00837946967234
0.999522365800738,1.0083793136766
0.999522364614561,1.00837915769574
0.999522363433369,1.0083790017234
0.999522362247192,1.00837884576596
0.999522361061015,1.00837868981702
0.999522359874839,1.00837853388298
0.999522358693646,1.00837837795957
0.999522357507469,1.00837822204681
0.999522356326277,1.00837806614894
0.9995223551401,1.00837791025957
0.999522353953923,1.00837775438511
0.99952235277273,1.00837759852128
0.999522351586554,1.00837744266809
0.999522350405361,1.00837728682766
0.999522349219184,1.008377131
0.999522348037991,1.00837697518298
0.999522346851815,1.0083768193766
0.999522345670622,1.00837666358511
0.999522344484445,1.00837650780426
0.999522343303253,1.00837635203404
0.999522342117076,1.0083761962766
0.999522340935883,1.00837604053191
0.99952233975469,1.00837588479787
0.999522338568514,1.00837572907447
0.999522337387321,1.00837557336596
0.999522336201144,1.00837541766596
0.999522335019951,1.00837526198085
0.999522333838759,1.00837510630638
0.999522332657566,1.00837495064255
0.999522331471389,1.00837479499149
0.999522330290197,1.00837463935319
0.999522329109004,1.00837448372553
0.999522327927811,1.00837432811064
0.999522326741634,1.00837417250638
0.999522325560442,1.00837401691489
0.999522324379249,1.00837386133617
0.999522323198056,1.00837370576809
0.999522322016864,1.00837355021064
0.999522320835671,1.00837339466596
0.999522319654478,1.00837323913404
0.999522318468301,1.00837308361277
0.999522317287108,1.00837292810426
0.999522316105916,1.00837277260851
0.999522314924723,1.00837261712128
0.99952231374353,1.00837246164894
0.999522312562338,1.00837230618723
0.999522311381145,1.0083721507383
0.999522310199952,1.0083719953
0.999522309018759,1.00837183987234
0.999522307837567,1.00837168445957
0.999522306656374,1.00837152905745
0.999522305480165,1.00837137366596
0.999522304298972,1.00837121828723
0.999522303117779,1.00837106291915
0.999522301936587,1.00837090756383
0.999522300755394,1.00837075222128
0.999522299574201,1.00837059688936
0.999522298393008,1.00837044157021
0.9995222972168,1.0083702862617
0.999522296035607,1.00837013096596
0.999522294854414,1.00836997568085
0.999522293673221,1.00836982040851
0.999522292497013,1.00836966514894
0.99952229131582,1.0083695099
0.999522290134627,1.0083693546617
0.999522288958418,1.00836919943617
0.999522287777226,1.0083690442234
0.999522286596033,1.00836888902128
0.999522285419824,1.00836873383191
0.999522284238631,1.00836857865319
0.999522283062422,1.00836842348723
0.99952228188123,1.00836826833404
0.999522280700037,1.00836811319149
0.999522279523828,1.00836795805957
0.999522278342635,1.00836780294043
0.999522277166426,1.00836764783404
0.999522275985234,1.0083674927383
0.999522274809025,1.00836733765532
0.999522273627832,1.00836718258298
0.999522272451624,1.0083670275234
0.999522271275415,1.00836687247447
0.999522270094222,1.0083667174383
0.999522268918013,1.00836656241277
0.99952226773682,1.0083664074
0.999522266560612,1.0083662524
0.999522265384403,1.00836609741064
0.99952226420321,1.00836594243191
0.999522263027001,1.00836578746596
0.999522261850792,1.00836563251277
0.999522260674583,1.00836547757021
0.999522259493391,1.00836532264043
0.999522258317182,1.00836516772128
0.999522257140973,1.00836501281489
0.999522255964764,1.00836485792128
0.999522254783572,1.00836470303617
0.999522253607363,1.00836454816596
0.999522252431154,1.00836439330638
0.999522251254945,1.00836423845745
0.999522250078736,1.00836408362128
0.999522248902527,1.00836392879787
0.999522247726319,1.00836377398511
0.99952224655011,1.00836361918511
0.999522245373901,1.00836346439574
0.999522244197692,1.00836330961915
0.999522243021484,1.00836315485319
0.999522241845275,1.0083630001
0.999522240669066,1.00836284535745
0.999522239492857,1.00836269062766
0.999522238316648,1.00836253590851
0.999522237140439,1.00836238120213
0.999522235964231,1.00836222650851
0.999522234788022,1.00836207182553
0.999522233611813,1.00836191715319
0.999522232435604,1.00836176249362
0.999522231259395,1.00836160784681
0.999522230083187,1.00836145321064
0.999522228911962,1.00836129858723
0.999522227735753,1.00836114397447
0.999522226559544,1.00836098937447
0.999522225383335,1.00836083478511
0.99952222421211,1.00836068020851
0.999522223035902,1.00836052564255
0.999522221859693,1.00836037108936
0.999522220683484,1.00836021654681
0.999522219512259,1.00836006201702
0.99952221833605,1.00835990749787
0.999522217159841,1.00835975299149
0.999522215988616,1.00835959849787
0.999522214812408,1.00835944401489
0.999522213636199,1.00835928954255
0.999522212464974,1.00835913508298
0.999522211288765,1.00835898063617
0.99952221011754,1.0083588262
0.999522208941332,1.00835867177447
0.999522207770107,1.00835851736383
0.999522206593898,1.0083583629617
0.999522205422673,1.00835820857234
0.999522204246464,1.00835805419574
0.999522203075239,1.00835789982979
0.99952220189903,1.0083577454766
0.999522200727806,1.00835759113404
0.999522199556581,1.00835743680426
0.999522198380372,1.00835728248511
0.999522197209147,1.00835712817872
0.999522196032938,1.00835697388298
0.999522194861713,1.0083568196
0.999522193690488,1.00835666532979
0.99952219251428,1.00835651106809
0.999522191343055,1.00835635682128
0.99952219017183,1.00835620258511
0.999522189000605,1.00835604835957
0.999522187824396,1.00835589414681
0.999522186653171,1.00835573994681
0.999522185481946,1.00835558575745
0.999522184310722,1.00835543157872
0.999522183139497,1.00835527741277
0.999522181963288,1.00835512325957
0.999522180792063,1.00835496911702
0.999522179620838,1.00835481498511
0.999522178449613,1.00835466086596
0.999522177278388,1.00835450675957
0.999522176107163,1.00835435266383
0.999522174935939,1.00835419858085
0.999522173764714,1.00835404450851
0.999522172593489,1.00835389044681
0.999522171422264,1.00835373639787
0.999522170251039,1.0083535823617
0.999522169079814,1.00835342833617
0.999522167908589,1.0083532743234
0.999522166737364,1.00835312032128
0.99952216556614,1.00835296633191
0.999522164394915,1.00835281235319
0.99952216322369,1.00835265838723
0.999522162052465,1.00835250443191
0.99952216088124,1.00835235048936
0.999522159714999,1.00835219655745
0.999522158543774,1.0083520426383
0.999522157372549,1.00835188872979
0.999522156201324,1.00835173483404
0.9995221550301,1.00835158094894
0.999522153863859,1.0083514270766
0.999522152692634,1.00835127321489
0.999522151521409,1.00835111936596
0.999522150355168,1.00835096552766
0.999522149183943,1.00835081170213
0.999522148012718,1.00835065788723
0.999522146846477,1.00835050408511
0.999522145675252,1.00835035029362
0.999522144504028,1.00835019651489
0.999522143337787,1.00835004274681
0.999522142166562,1.00834988899149
0.999522140995337,1.00834973524681
0.999522139829096,1.00834958151489
0.999522138657871,1.00834942779362
0.99952213749163,1.00834927408511
0.999522136320405,1.00834912038723
0.999522135154164,1.00834896670213
0.999522133982939,1.00834881302766
0.999522132816698,1.00834865936596
0.999522131645474,1.00834850571489
0.999522130479233,1.0083483520766
0.999522129312992,1.00834819844894
0.999522128141767,1.00834804483404
0.999522126975526,1.00834789122979
0.999522125804301,1.0083477376383
0.99952212463806,1.00834758405745
0.999522123471819,1.00834743048936
0.999522122305578,1.00834727693191
0.999522121134353,1.00834712338723
0.999522119968112,1.00834696985319
0.999522118801871,1.00834681633191
0.999522117630647,1.00834666282128
0.999522116464406,1.0083465093234
0.999522115298165,1.00834635583617
0.999522114131924,1.0083462023617
0.999522112965683,1.00834604889787
0.999522111794458,1.00834589544681
0.999522110628217,1.00834574200638
0.999522109461976,1.00834558857872
0.999522108295735,1.0083454351617
0.999522107129494,1.00834528175532
0.999522105963253,1.00834512836383
0.999522104797012,1.00834497498085
0.999522103630771,1.00834482161064
0.99952210246453,1.00834466825319
0.999522101298289,1.00834451490638
0.999522100132048,1.00834436157021
0.999522098965807,1.00834420824894
0.999522097799567,1.00834405493617
0.999522096633326,1.00834390163617
0.999522095467085,1.00834374834894
0.999522094300844,1.00834359507234
0.999522093134603,1.00834344180638
0.999522091968362,1.00834328855319
0.999522090802121,1.00834313531277
0.999522089640864,1.00834298208085
0.999522088474623,1.00834282886383
0.999522087308382,1.00834267565745
0.999522086142141,1.0083425224617
0.9995220849759,1.00834236927872
0.999522083814643,1.00834221610638
0.999522082648402,1.00834206294681
0.999522081482161,1.00834190979787
0.99952208031592,1.0083417566617
0.999522079154663,1.0083416035383
0.999522077988422,1.0083414504234
0.999522076822181,1.0083412973234
0.999522075660924,1.00834114423191
0.999522074494684,1.00834099115319
0.999522073328443,1.00834083808723
0.999522072167186,1.00834068503191
0.999522071000945,1.00834053198936
0.999522069839688,1.00834037895745
0.999522068673447,1.0083402259383
0.99952206751219,1.00834007292979
0.999522066345949,1.00833991993191
0.999522065184692,1.00833976694681
0.999522064018451,1.00833961397447
0.999522062857194,1.00833946101277
0.999522061690953,1.0083393080617
0.999522060529696,1.0083391551234
0.999522059363455,1.00833900219574
0.999522058202198,1.00833884928085
0.999522057035957,1.0083386963766
0.9995220558747,1.00833854348511
0.999522054713443,1.00833839060426
0.999522053547202,1.00833823773617
0.999522052385945,1.00833808487872
0.999522051224688,1.00833793203404
0.999522050063431,1.0083377792
0.99952204889719,1.00833762637872
0.999522047735933,1.00833747356809
0.999522046574676,1.00833732076809
0.999522045413419,1.00833716798298
0.999522044247178,1.00833701520638
0.999522043085921,1.00833686244255
0.999522041924664,1.00833670968936
0.999522040763407,1.00833655694894
0.99952203960215,1.00833640422128
0.999522038440893,1.00833625150426
0.999522037274652,1.00833609879787
0.999522036113395,1.00833594610426
0.999522034952138,1.00833579342128
0.999522033790881,1.00833564075106
0.999522032629624,1.00833548809149
0.999522031468367,1.00833533544255
0.99952203030711,1.00833518280638
0.999522029145853,1.00833503018298
0.999522027984596,1.00833487757021
0.999522026823339,1.00833472496808
0.999522025662082,1.00833457237872
0.999522024500825,1.00833441980213
0.999522023339568,1.00833426723617
0.999522022183295,1.00833411468085
0.999522021022038,1.0083339621383
0.999522019860781,1.00833380960638
0.999522018699524,1.00833365708723
0.999522017538267,1.00833350457872
0.99952201637701,1.00833335208298
0.999522015220737,1.00833319959787
0.99952201405948,1.0083330471234
0.999522012898223,1.0083328946617
0.999522011736966,1.00833274221277
0.999522010580693,1.00833258977447
0.999522009419436,1.00833243734681
0.999522008258179,1.00833228493191
0.999522007096922,1.00833213252766
0.999522005940649,1.00833198013617
0.999522004779392,1.00833182775532
0.999522003618135,1.00833167538723
0.999522002461862,1.00833152302979
0.999522001300605,1.00833137068298
0.999522000144332,1.00833121834894
0.999521998983075,1.00833106602766
0.999521997826801,1.00833091371702
0.999521996665544,1.00833076141702
0.999521995509271,1.00833060912979
0.999521994348014,1.00833045685319
0.999521993191741,1.00833030458936
0.999521992030484,1.00833015233617
0.999521990874211,1.00833000009574
0.999521989712954,1.00832984786596
0.999521988556681,1.00832969564681
0.999521987395424,1.00832954344043
0.999521986239151,1.00832939124681
0.999521985082878,1.00832923906383
0.999521983921621,1.00832908689149
0.999521982765348,1.00832893473191
0.999521981609075,1.00832878258298
0.999521980447818,1.00832863044681
0.999521979291545,1.00832847832128
0.999521978135272,1.00832832620638
0.999521976978999,1.00832817410638
0.999521975817742,1.00832802201489
0.999521974661469,1.00832786993617
0.999521973505195,1.00832771786809
0.999521972348922,1.00832756581277
0.999521971187665,1.00832741376809
0.999521970031392,1.00832726173617
0.999521968875119,1.00832710971489
0.999521967718846,1.00832695770638
0.999521966562573,1.00832680570851
0.9995219654063,1.00832665372128
0.999521964250027,1.00832650174681
0.999521963093754,1.00832634978298
0.999521961937481,1.00832619783191
0.999521960781208,1.00832604589149
0.999521959624935,1.00832589396383
0.999521958468662,1.00832574204681
0.999521957312389,1.00832559014255
0.999521956156115,1.00832543824894
0.999521954999842,1.00832528636596
0.999521953843569,1.00832513449574
0.999521952687296,1.00832498263617
0.999521951531023,1.00832483078936
0.99952195037475,1.00832467895319
0.999521949218477,1.00832452712979
0.999521948067188,1.00832437531702
0.999521946910915,1.00832422351489
0.999521945754642,1.00832407172553
0.999521944598369,1.00832391994894
0.999521943442096,1.00832376818085
0.999521942290806,1.00832361642766
0.999521941134534,1.00832346468298
0.99952193997826,1.00832331295106
0.999521938821987,1.00832316123191
0.999521937670698,1.0083230095234
0.999521936514425,1.00832285782553
0.999521935358152,1.00832270614043
0.999521934206863,1.00832255446596
0.99952193305059,1.00832240280426
0.999521931894317,1.00832225115319
0.999521930743028,1.00832209951489
0.999521929586755,1.00832194788723
0.999521928435465,1.00832179627021
0.999521927279192,1.00832164466596
0.999521926127903,1.00832149307234
0.99952192497163,1.00832134149149
0.999521923820341,1.00832118992128
0.999521922664068,1.00832103836383
0.999521921512779,1.00832088681702
0.999521920356506,1.00832073528085
0.999521919205217,1.00832058375745
0.999521918048944,1.00832043224468
0.999521916897654,1.00832028074468
0.999521915746365,1.00832012925532
0.999521914590092,1.00831997777872
0.999521913438803,1.00831982631277
0.99952191228253,1.00831967485745
0.999521911131241,1.00831952341489
0.999521909979952,1.00831937198298
0.999521908828663,1.00831922056383
0.999521907672389,1.00831906915532
0.9995219065211,1.00831891775745
0.999521905369811,1.00831876637234
0.999521904218522,1.008318615
0.999521903062249,1.00831846363617
0.99952190191096,1.00831831228723
0.999521900759671,1.00831816094681
0.999521899608382,1.00831800961915
0.999521898457093,1.00831785830426
0.999521897305803,1.008317707
0.99952189614953,1.00831755570638
0.999521894998241,1.00831740442553
0.999521893846952,1.00831725315532
0.999521892695663,1.00831710189574
0.999521891544374,1.00831695064894
0.999521890393085,1.00831679941489
0.999521889241796,1.00831664819149
0.999521888090506,1.00831649697872
0.999521886939217,1.00831634577872
0.999521885787928,1.00831619458936
0.999521884636639,1.00831604341064
0.99952188348535,1.00831589224468
0.999521882334061,1.00831574108936
0.999521881187756,1.00831558994681
0.999521880036466,1.00831543881489
0.999521878885177,1.00831528769574
0.999521877733888,1.00831513658723
0.999521876582599,1.00831498548936
0.99952187543131,1.00831483440426
0.999521874280021,1.00831468332979
0.999521873133716,1.00831453226809
0.999521871982426,1.00831438121702
0.999521870831137,1.0083142301766
0.999521869679848,1.00831407914894
0.999521868533543,1.00831392813191
0.999521867382254,1.00831377712766
0.999521866230965,1.00831362613404
0.999521865084659,1.00831347515319
0.99952186393337,1.00831332418085
0.999521862782081,1.0083131732234
0.999521861635776,1.00831302227447
0.999521860484487,1.00831287134043
0.999521859338182,1.00831272041489
0.999521858186893,1.00831256950213
0.999521857035603,1.0083124186
0.999521855889298,1.00831226771064
0.999521854738009,1.00831211683191
0.999521853591704,1.00831196596596
0.999521852440415,1.00831181511064
0.99952185129411,1.00831166426596
0.99952185014282,1.00831151343404
0.999521848996515,1.00831136261277
0.99952184785021,1.00831121180426
0.999521846698921,1.00831106100638
0.999521845552616,1.00831091021915
0.999521844401327,1.00831075944468
0.999521843255021,1.00831060868085
0.999521842108716,1.00831045792979
0.999521840957427,1.00831030718936
0.999521839811122,1.00831015645957
0.999521838664817,1.00831000574255
0.999521837518511,1.00830985503617
0.999521836367222,1.00830970434255
0.999521835220917,1.00830955365957
0.999521834074612,1.00830940298723
0.999521832928307,1.00830925232766
0.999521831777017,1.00830910167872
0.999521830630712,1.00830895104255
0.999521829484407,1.00830880041702
0.999521828338102,1.00830864980213
0.999521827191797,1.0083084992
0.999521826045492,1.00830834860851
0.999521824899186,1.00830819802766
0.999521823747897,1.00830804745957
0.999521822601592,1.00830789690426
0.999521821455287,1.00830774635957
0.999521820308982,1.00830759582553
0.999521819162676,1.00830744530213
0.999521818016371,1.00830729479149
0.999521816870066,1.00830714429149
0.999521815723761,1.00830699380426
0.999521814577456,1.00830684332766
0.99952181343115,1.00830669286383
0.999521812284845,1.00830654241064
0.999521811143524,1.00830639196809
0.999521809997219,1.0083062415383
0.999521808850914,1.00830609111915
0.999521807704608,1.00830594071064
0.999521806558303,1.00830579031489
0.999521805411998,1.00830563992979
0.999521804265693,1.00830548955745
0.999521803124371,1.00830533919574
0.999521801978066,1.00830518884468
0.999521800831761,1.00830503850638
0.999521799685456,1.00830488817872
0.999521798544135,1.00830473786383
0.99952179739783,1.00830458755957
0.999521796251524,1.00830443726596
0.999521795110203,1.00830428698511
0.999521793963898,1.00830413671489
0.999521792817593,1.00830398645745
0.999521791676271,1.00830383620851
0.999521790529966,1.00830368597447
0.999521789383661,1.00830353574894
0.99952178824234,1.00830338553617
0.999521787096034,1.00830323533617
0.999521785954713,1.00830308514681
0.999521784808408,1.00830293496809
0.999521783667087,1.0083027848
0.999521782520781,1.00830263464468
0.99952178137946,1.00830248450213
0.999521780233155,1.00830233436809
0.999521779091834,1.00830218424681
0.999521777945529,1.0083020341383
0.999521776804207,1.00830188404043
0.999521775662886,1.00830173395319
0.999521774516581,1.00830158387872
0.99952177337526,1.00830143381489
0.999521772228954,1.0083012837617
0.999521771087633,1.00830113372128
0.999521769946312,1.00830098369149
0.999521768800007,1.00830083367234
0.999521767658686,1.00830068366596
0.999521766517364,1.00830053367021
0.999521765376043,1.00830038368723
0.999521764229738,1.00830023371489
0.999521763088417,1.00830008375319
0.999521761947095,1.00829993380426
0.999521760805774,1.00829978386596
0.999521759664453,1.00829963394043
0.999521758518147,1.00829948402553
0.999521757376826,1.00829933412128
0.999521756235505,1.00829918422979
0.999521755094184,1.00829903434894
0.999521753952862,1.00829888447872
0.999521752811541,1.00829873462128
0.99952175167022,1.00829858477447
0.999521750528899,1.0082984349383
0.999521749387577,1.00829828511489
0.999521748246256,1.00829813530213
0.999521747104935,1.00829798550213
0.999521745963614,1.00829783571277
0.999521744822292,1.00829768593404
0.999521743680971,1.00829753616809
0.99952174253965,1.00829738641277
0.999521741398329,1.00829723666809
0.999521740257007,1.00829708693617
0.999521739115686,1.00829693721489
0.999521737974365,1.00829678750638
0.999521736833044,1.00829663780851
0.999521735696706,1.00829648812128
0.999521734555385,1.00829633844681
0.999521733414064,1.00829618878298
0.999521732272742,1.00829603912979
0.999521731131421,1.00829588948936
0.999521729995084,1.00829573985957
0.999521728853762,1.00829559024043
0.999521727712441,1.00829544063404
0.999521726576104,1.00829529104043
0.999521725434783,1.00829514145532
0.999521724293461,1.00829499188298
0.99952172315214,1.00829484232128
0.999521722015803,1.00829469277234
0.999521720874481,1.00829454323404
0.999521719738144,1.00829439370638
0.999521718596823,1.00829424419149
0.999521717455502,1.00829409468723
0.999521716319164,1.00829394519362
0.999521715177843,1.00829379571277
0.999521714041506,1.00829364624255
0.999521712900185,1.00829349678511
0.999521711763847,1.0082933473383
0.999521710622526,1.00829319790213
0.999521709486189,1.00829304847872
0.999521708344867,1.00829289906596
0.99952170720853,1.00829274966383
0.999521706072193,1.00829260027447
0.999521704930871,1.00829245089574
0.999521703794534,1.00829230152766
0.999521702653213,1.00829215217234
0.999521701516875,1.00829200282766
0.999521700380538,1.00829185349362
0.999521699239217,1.00829170417234
0.999521698102879,1.0082915548617
0.999521696966542,1.00829140556383
0.999521695830205,1.0082912562766
0.999521694688884,1.008291107

